Active topolectrical circuits

The transfer of topological concepts from the quantum world to classical mechanical and electronic systems has opened fundamentally new approaches to protected information transmission and wave guidance. A particularly promising technology are recently discovered topolectrical circuits that achieve robust electric signal transduction by mimicking edge currents in quantum Hall systems. In parallel, modern active matter research has shown how autonomous units driven by internal energy reservoirs can spontaneously self-organize into collective coherent dynamics. Here, we unify key ideas from these two previously disparate fields to develop design principles for active topolectrical circuits (ATCs) that can self-excite topologically protected global signal patterns. Realizing autonomous active units through nonlinear Chua diode circuits, we theoretically predict and experimentally confirm the emergence of self-organized protected edge oscillations in one- and two-dimensional ATCs. The close agreement between theory, simulations and experiments implies that nonlinear ATCs provide a robust and versatile platform for developing high-dimensional autonomous electrical circuits with topologically protected functionalities.

==> supplement/plots_and_data/No_parasitic_Res/data_ideal2.txt <==
time	V(n001)	V(n002)	V(n003)	V(n004)	V(n005)	V(n006)
0.000000000000000e+000	4.104405e-019	6.001962e-015	6.002099e-015	6.002099e-015	6.001962e-015	4.104405e-019
2.266248617337803e-010	1.737684e-008	5.466949e-015	6.010368e-015	6.010187e-015	6.010185e-015	8.772867e-018
4.532497234675606e-010	6.945158e-008	5.706486e-015	6.019410e-015	6.019092e-015	6.019190e-015	1.788557e-017
6.798745852013409e-010	1.562242e-007	6.720573e-015	6.029224e-015	6.028815e-015	6.028980e-015	2.774856e-017
9.064994469351213e-010	2.776948e-007	8.509211e-015	6.039810e-015	6.039354e-015	6.039552e-015	3.836183e-017
1.133124308668902e-009	4.338632e-007	1.107240e-014	6.051169e-015	6.050709e-015	6.050908e-015	4.972539e-017
1.359749170402682e-009	6.247296e-007	1.441014e-014	6.063300e-015	6.062882e-015	6.063047e-015	6.183922e-017
1.586374032136462e-009	8.502939e-007	1.852243e-014	6.076204e-015	6.075872e-015	6.075969e-015	7.470334e-017
3.172748064272923e-009	3.399442e-006	2.050096e-013	6.178975e-015	6.175564e-015	6.175517e-015	1.741723e-016
6.345496128545847e-009	1.277748e-005	2.142716e-012	6.491940e-015	6.407772e-015	6.407332e-015	4.056835e-016
1.079537573180386e-008	3.417385e-005	1.147912e-011	7.505074e-015	6.755820e-015	6.754688e-015	7.524132e-016
1.533473938270103e-008	6.664034e-005	3.842934e-011	1.103204e-014	7.103235e-015	7.101252e-015	1.098129e-015
2.058491980843421e-008	1.183503e-004	1.125461e-010	2.507477e-014	7.471369e-015	7.468312e-015	1.463935e-015
2.640203542326486e-008	1.934512e-004	2.910388e-010	7.728503e-014	7.830754e-015	7.826406e-015	1.820474e-015
3.359331227944617e-008	3.121282e-004	7.426730e-010	2.805721e-013	8.212343e-015	8.206153e-015	2.198058e-015
4.214165196560993e-008	4.901052e-004	1.815586e-009	1.032581e-012	8.594116e-015	8.584871e-015	2.573152e-015
5.289219663628674e-008	7.706032e-004	4.465908e-009	3.907427e-012	8.993585e-015	8.975822e-015	2.957192e-015
6.602124647360332e-008	1.198120e-003	1.079203e-008	1.459938e-011	9.417420e-015	9.362155e-015	3.330842e-015
8.256444770622676e-008	1.868494e-003	2.629039e-008	5.530424e-011	1.001661e-014	9.754701e-015	3.700181e-015
1.030310321330241e-007	2.882781e-003	6.128134e-008	1.882700e-010	1.135051e-014	1.015611e-014	4.062334e-015
1.230389665085700e-007	4.067042e-003	1.193784e-007	4.909689e-010	1.449471e-014	1.049898e-014	4.352971e-015
1.423163789422091e-007	5.406943e-003	2.113004e-007	1.146891e-009	2.297945e-014	1.081597e-014	4.591999e-015
1.667534778722867e-007	7.365523e-003	3.951188e-007	2.910937e-009	5.253933e-014	1.127319e-014	4.859174e-015
1.934452826453776e-007	9.811250e-003	7.107649e-007	7.043111e-009	1.459076e-013	1.209391e-014	5.118946e-015
2.264566486225540e-007	1.324719e-002	1.322196e-006	1.791698e-008	4.764990e-013	1.466429e-014	5.399206e-015
2.636728086623337e-007	1.753002e-002	2.308276e-006	3.975279e-008	1.278052e-012	2.118534e-014	5.670191e-015
2.833726792212184e-007	1.998448e-002	3.018105e-006	5.885549e-008	2.111425e-012	2.872525e-014	5.791561e-015
3.067024597044629e-007	2.306813e-002	4.097773e-006	9.298876e-008	3.829701e-012	4.606707e-014	5.913972e-015
3.293751998862724e-007	2.619202e-002	5.397113e-006	1.409176e-007	6.621979e-012	7.812113e-014	6.013360e-015
3.565328659720032e-007	3.007089e-002	7.332577e-006	2.247237e-007	1.230933e-011	1.532790e-013	6.102337e-015
3.869206776470738e-007	3.453089e-002	1.002681e-005	3.624241e-007	2.326410e-011	3.216054e-013	6.165567e-015
4.201645990734781e-007	3.949091e-002	1.370378e-005	5.855119e-007	4.416980e-011	6.974157e-013	6.198012e-015
4.563892661282142e-007	4.490136e-002	1.868321e-005	9.449072e-007	8.388774e-011	1.534171e-012	6.204957e-015
4.951190995902883e-007	5.058067e-002	2.522911e-005	1.504950e-006	1.564776e-010	3.315085e-012	6.209531e-015
5.338489330523625e-007	5.602693e-002	3.316081e-005	2.304738e-006	2.771824e-010	6.737092e-012	6.269589e-015
5.725787665144368e-007	6.110600e-002	4.260777e-005	3.419303e-006	4.714247e-010	1.304654e-011	6.499896e-015
6.113085999765110e-007	6.569088e-002	5.364437e-005	4.929345e-006	7.723985e-010	2.413891e-011	7.103759e-015
6.488694292663604e-007	6.953420e-002	6.594759e-005	6.870795e-006	1.212385e-009	4.243821e-011	8.405114e-015
6.875992627284346e-007	7.275400e-002	8.031243e-005	9.472007e-006	1.878741e-009	7.352860e-011	1.110104e-014
7.263290961905089e-007	7.511619e-002	9.635159e-005	1.279216e-005	2.835599e-009	1.233726e-010	1.617016e-014
7.650589296525831e-007	7.651000e-002	1.140370e-004	1.696599e-005	4.183301e-009	2.014031e-010	2.524107e-014
8.037887631146573e-007	7.684138e-002	1.332892e-004	2.213273e-005	6.044952e-009	3.206955e-010	4.082044e-014
8.425185965767315e-007	7.602961e-002	1.539892e-004	2.843811e-005	8.571239e-009	4.991637e-010	6.670886e-014
8.812484300388057e-007	7.400862e-002	1.759780e-004	3.603174e-005	1.194388e-008	7.609159e-010	1.085526e-013
9.199782635008799e-007	7.072829e-002	1.990575e-004	4.506417e-005	1.637898e-008	1.137865e-009	1.745766e-013
9.587080969629540e-007	6.615544e-002	2.229920e-004	5.568333e-005	2.213018e-008	1.671612e-009	2.765432e-013
9.974379304250281e-007	6.027471e-002	2.475108e-004	6.803082e-005	2.949140e-008	2.415618e-009	4.309874e-013
1.036167763887102e-006	5.308926e-002	2.723115e-004	8.223774e-005	3.879925e-008	3.437669e-009	6.607944e-013
1.074897597349176e-006	4.462130e-002	2.970641e-004	9.842034e-005	5.043470e-008	4.822636e-009	9.971836e-013
1.113627430811251e-006	3.491253e-002	3.214162e-004	1.166755e-004	6.482411e-008	6.675525e-009	1.482158e-012
1.152357264273325e-006	2.402439e-002	3.449981e-004	1.370763e-004	8.243938e-008	9.124790e-009	2.171508e-012
1.191087097735399e-006	1.203804e-002	3.674295e-004	1.596672e-004	1.037971e-007	1.232589e-008	3.138439e-012
1.229816931197473e-006	-9.457837e-004	3.883260e-004	1.844600e-004	1.294567e-007	1.646503e-008	4.477913e-012
1.268546764659547e-006	-1.480723e-002	4.073062e-004	2.114294e-004	1.600172e-007	2.176307e-008	6.311753e-012
1.307276598121621e-006	-2.940800e-002	4.239988e-004	2.405095e-004	1.961133e-007	2.847945e-008	8.794636e-012
1.346006431583695e-006	-4.459220e-002	4.380505e-004	2.715905e-004	2.384094e-007	3.691621e-008	1.212101e-011
1.384736265045769e-006	-6.018737e-002	4.491330e-004	3.045156e-004	2.875927e-007	4.742174e-008	1.653302e-011
1.423466098507843e-006	-7.600571e-002	4.569506e-004	3.390798e-004	3.443655e-007	6.039454e-008	2.232942e-011
1.462195931969917e-006	-9.184551e-002	4.612469e-004	3.750280e-004	4.094352e-007	7.628643e-008	2.987569e-011
1.500925765431992e-006	-1.074931e-001	4.618120e-004	4.120548e-004	4.835043e-007	9.560546e-008	3.961506e-011
1.539655598894066e-006	-1.227256e-001	4.584879e-004	4.498055e-004	5.672582e-007	1.189182e-007	5.208082e-011
1.578385432356140e-006	-1.373148e-001	4.511746e-004	4.878772e-004	6.613532e-007	1.468510e-007	6.790944e-011
1.617115265818214e-006	-1.510321e-001	4.398342e-004	5.258220e-004	7.664031e-007	1.800913e-007	8.785481e-011
1.655845099280288e-006	-1.636547e-001	4.244946e-004	5.631506e-004	8.829654e-007	2.193864e-007	1.128033e-010
1.694574932742362e-006	-1.749705e-001	4.052519e-004	5.993368e-004	1.011528e-006	2.655426e-007	1.437893e-010
1.733304766204436e-006	-1.847827e-001	3.822712e-004	6.338237e-004	1.152493e-006	3.194220e-007	1.820118e-010
1.772034599666510e-006	-1.929131e-001	3.557864e-004	6.660311e-004	1.306168e-006	3.819387e-007	2.288502e-010
1.810764433128584e-006	-1.992048e-001	3.260978e-004	6.953625e-004	1.472748e-006	4.540525e-007	2.858811e-010
1.849494266590659e-006	-2.035241e-001	2.935692e-004	7.212146e-004	1.652304e-006	5.367621e-007	3.548944e-010
1.888224100052733e-006	-2.057611e-001	2.586225e-004	7.429864e-004	1.844778e-006	6.310958e-007	4.379080e-010
1.926953933514807e-006	-2.058305e-001	2.217317e-004	7.600898e-004	2.049965e-006	7.381012e-007	5.371819e-010
1.965683766976881e-006	-2.036709e-001	1.834155e-004	7.719594e-004	2.267515e-006	8.588325e-007	6.552306e-010
2.004413600438955e-006	-1.992452e-001	1.442285e-004	7.780642e-004	2.496921e-006	9.943373e-007	7.948331e-010
2.043143433901029e-006	-1.925387e-001	1.047524e-004	7.779181e-004	2.737520e-006	1.145640e-006	9.590394e-010
2.081873267363103e-006	-1.835587e-001	6.558566e-005	7.710911e-004	2.988494e-006	1.313726e-006	1.151175e-009
2.120603100825177e-006	-1.723328e-001	2.733357e-005	7.572193e-004	3.248869e-006	1.499524e-006	1.374841e-009
2.159332934287251e-006	-1.589071e-001	-9.402368e-006	7.360154e-004	3.517527e-006	1.703883e-006	1.633909e-009
2.198062767749326e-006	-1.433449e-001	-4.403458e-005	7.072778e-004	3.793213e-006	1.927559e-006	1.932510e-009
2.236792601211400e-006	-1.257264e-001	-7.599932e-005	6.708989e-004	4.074546e-006	2.171189e-006	2.275021e-009
2.275522434673474e-006	-1.061498e-001	-1.047660e-004	6.268728e-004	4.360036e-006	2.435272e-006	2.666042e-009
2.314252268135548e-006	-8.473466e-002	-1.298459e-004	5.753005e-004	4.648105e-006	2.720147e-006	3.110369e-009
2.352982101597622e-006	-6.162541e-002	-1.508000e-004	5.163951e-004	4.937104e-006	3.025977e-006	3.612953e-009
2.391711935059696e-006	-3.699555e-002	-1.672461e-004	4.504847e-004	5.225341e-006	3.352726e-006	4.178867e-009
2.430441768521770e-006	-1.112762e-002	-1.788662e-004	3.780131e-004	5.511107e-006	3.700142e-006	4.813243e-009
2.469171601983844e-006	1.548814e-002	-1.854149e-004	2.995402e-004	5.792702e-006	4.067742e-006	5.521223e-009
2.507901435445918e-006	4.229449e-002	-1.867316e-004	2.157390e-004	6.068467e-006	4.454801e-006	6.307889e-009
2.546631268907993e-006	6.887507e-002	-1.827517e-004	1.273914e-004	6.336815e-006	4.860334e-006	7.178189e-009
2.585361102370067e-006	9.492397e-002	-1.735138e-004	3.538189e-005	6.596259e-006	5.283097e-006	8.136855e-009
2.624090935832141e-006	1.201467e-001	-1.591616e-004	-5.931091e-005	6.845447e-006	5.721576e-006	9.188318e-009
2.662820769294215e-006	1.442419e-001	-1.399427e-004	-1.556248e-004	7.083189e-006	6.173990e-006	1.033661e-008
2.701550602756289e-006	1.669096e-001	-1.162063e-004	-2.524265e-004	7.308488e-006	6.638297e-006	1.158527e-008
2.740280436218363e-006	1.878657e-001	-8.839816e-005	-3.485256e-004	7.520565e-006	7.112198e-006	1.293725e-008
2.779010269680437e-006	2.068547e-001	-5.705438e-005	-4.426904e-004	7.718883e-006	7.593154e-006	1.439477e-008
2.817740103142511e-006	2.236576e-001	-2.279223e-005	-5.336655e-004	7.903170e-006	8.078405e-006	1.595926e-008
2.856469936604585e-006	2.380952e-001	1.370077e-005	-6.201898e-004	8.073432e-006	8.564988e-006	1.763123e-008
2.895199770066659e-006	2.500277e-001	5.167997e-005	-7.010158e-004	8.229968e-006	9.049770e-006	1.941017e-008
2.933929603528734e-006	2.593532e-001	9.035844e-005	-7.749292e-004	8.373379e-006	9.529481e-006	2.129444e-008
2.972659436990808e-006	2.660051e-001	1.289232e-004	-8.407696e-004	8.504563e-006	1.000075e-005	2.328118e-008
3.011389270452882e-006	2.699497e-001	1.665526e-004	-8.974495e-004	8.624720e-006	1.046014e-005	2.536623e-008
3.050119103914956e-006	2.711833e-001	2.024335e-004	-9.439743e-004	8.735336e-006	1.090421e-005	2.754407e-008
3.088848937377030e-006	2.697309e-001	2.357799e-004	-9.794604e-004	8.838169e-006	1.132955e-005	2.980771e-008
3.127578770839104e-006	2.656433e-001	2.658493e-004	-1.003153e-003	8.935233e-006	1.173283e-005	3.214868e-008
3.166308604301178e-006	2.589955e-001	2.919606e-004	-1.014440e-003	9.028762e-006	1.211087e-005	3.455699e-008
3.205038437763252e-006	2.498836e-001	3.135084e-004	-1.012870e-003	9.121182e-006	1.246067e-005	3.702113e-008
3.243768271225326e-006	2.384218e-001	3.299780e-004	-9.981573e-004	9.215075e-006	1.277950e-005	3.952805e-008
3.282498104687401e-006	2.247399e-001	3.409567e-004	-9.701971e-004	9.313128e-006	1.306492e-005	4.206322e-008
3.321227938149475e-006	2.089792e-001	3.461443e-004	-9.290685e-004	9.418100e-006	1.331484e-005	4.461068e-008
3.359957771611549e-006	1.912890e-001	3.453598e-004	-8.750385e-004	9.532757e-006	1.352758e-005	4.715311e-008
3.398687605073623e-006	1.718235e-001	3.385469e-004	-8.085628e-004	9.659831e-006	1.370193e-005	4.967196e-008
3.437417438535697e-006	1.507395e-001	3.257749e-004	-7.302829e-004	9.801959e-006	1.383716e-005	5.214759e-008
3.476147271997771e-006	1.281973e-001	3.072381e-004	-6.410202e-004	9.961638e-006	1.393306e-005	5.455940e-008
3.514877105459845e-006	1.043656e-001	2.832513e-004	-5.417676e-004	1.014116e-005	1.399001e-005	5.688606e-008
3.553606938921919e-006	7.942685e-002	2.542433e-004	-4.336770e-004	1.034257e-005	1.400895e-005	5.910572e-008
3.592336772383993e-006	5.358278e-002	2.207480e-004	-3.180454e-004	1.056760e-005	1.399143e-005	6.119622e-008
3.631066605846068e-006	2.705639e-002	1.833929e-004	-1.962977e-004	1.081767e-005	1.393961e-005	6.313542e-008
3.669796439308142e-006	9.026952e-005	1.428872e-004	-6.996682e-005	1.109377e-005	1.385624e-005	6.490143e-008
3.708526272770216e-006	-2.705695e-002	1.000072e-004	5.932731e-005	1.139652e-005	1.374466e-005	6.647293e-008
3.747256106232290e-006	-5.411382e-002	5.558166e-005	1.899010e-004	1.172605e-005	1.360879e-005	6.782952e-008
3.785985939694364e-006	-8.079756e-002	1.047573e-005	3.200312e-004	1.208206e-005	1.345305e-005	6.895200e-008
3.824715773156438e-006	-1.068145e-001	-3.442537e-005	4.479809e-004	1.246377e-005	1.328239e-005	6.982278e-008
3.863445606618513e-006	-1.318614e-001	-7.823286e-005	5.720248e-004	1.286990e-005	1.310215e-005	7.042614e-008
3.902175440080587e-006	-1.556312e-001	-1.200707e-004	6.904756e-004	1.329874e-005	1.291808e-005	7.074862e-008
3.940905273542662e-006	-1.778258e-001	-1.590912e-004	8.017089e-004	1.374810e-005	1.273621e-005	7.077934e-008
3.979635107004736e-006	-1.981707e-001	-1.944908e-004	9.041890e-004	1.421539e-005	1.256279e-005	7.051030e-008
4.018364940466811e-006	-2.164252e-001	-2.255241e-004	9.964919e-004	1.469760e-005	1.240422e-005	6.993671e-008
4.057094773928885e-006	-2.323866e-001	-2.515189e-004	1.077328e-003	1.519142e-005	1.226693e-005	6.905721e-008
4.095824607390960e-006	-2.458920e-001	-2.718892e-004	1.145562e-003	1.569323e-005	1.215730e-005	6.787414e-008
4.134554440853034e-006	-2.568176e-001	-2.861479e-004	1.200231e-003	1.619917e-005	1.208155e-005	6.639375e-008
4.173284274315109e-006	-2.650769e-001	-2.939176e-004	1.240561e-003	1.670525e-005	1.204567e-005	6.462636e-008
4.212014107777183e-006	-2.706177e-001	-2.949401e-004	1.265978e-003	1.720737e-005	1.205526e-005	6.258643e-008
4.250743941239258e-006	-2.734197e-001	-2.890839e-004	1.276118e-003	1.770144e-005	1.211552e-005	6.029268e-008
4.289473774701332e-006	-2.734926e-001	-2.763489e-004	1.270835e-003	1.818343e-005	1.223105e-005	5.776807e-008
4.328203608163407e-006	-2.708738e-001	-2.568694e-004	1.250201e-003	1.864946e-005	1.240584e-005	5.503972e-008
4.366933441625482e-006	-2.656260e-001	-2.309141e-004	1.214508e-003	1.909588e-005	1.264317e-005	5.213886e-008
4.405663275087556e-006	-2.578350e-001	-1.988832e-004	1.164264e-003	1.951938e-005	1.294551e-005	4.910058e-008
4.444393108549631e-006	-2.476065e-001	-1.613030e-004	1.100182e-003	1.991700e-005	1.331448e-005	4.596363e-008
4.483122942011705e-006	-2.350638e-001	-1.188181e-004	1.023174e-003	2.028626e-005	1.375082e-005	4.277011e-008
4.521852775473780e-006	-2.203439e-001	-7.218054e-005	9.343317e-004	2.062521e-005	1.425428e-005	3.956506e-008
4.560582608935854e-006	-2.035941e-001	-2.223654e-005	8.349157e-004	2.093245e-005	1.482370e-005	3.639609e-008
4.599312442397929e-006	-1.849686e-001	3.008894e-005	7.263306e-004	2.120723e-005	1.545690e-005	3.331282e-008
4.638042275860003e-006	-1.646246e-001	8.380991e-005	6.101051e-004	2.144943e-005	1.615077e-005	3.036637e-008
4.676772109322078e-006	-1.427219e-001	1.378987e-004	4.878681e-004	2.165963e-005	1.690121e-005	2.760878e-008
4.715501942784152e-006	-1.194251e-001	1.913071e-004	3.613224e-004	2.183909e-005	1.770328e-005	2.509233e-008
4.754231776246227e-006	-9.490851e-002	2.429878e-004	2.322186e-004	2.198977e-005	1.855113e-005	2.286889e-008
4.792961609708301e-006	-6.936178e-002	2.919167e-004	1.023275e-004	2.211427e-005	1.943817e-005	2.098924e-008
4.831691443170376e-006	-4.299434e-002	3.371146e-004	-2.658735e-005	2.221585e-005	2.035711e-005	1.950228e-008
4.870421276632450e-006	-1.603744e-002	3.776682e-004	-1.527967e-004	2.229837e-005	2.130008e-005	1.845441e-008
4.909151110094525e-006	1.125837e-002	4.127487e-004	-2.746323e-004	2.236621e-005	2.225870e-005	1.788871e-008
4.947880943556599e-006	3.862741e-002	4.416298e-004	-3.905114e-004	2.242421e-005	2.322426e-005	1.784426e-008
4.986610777018674e-006	6.579162e-002	4.637025e-004	-4.989607e-004	2.247763e-005	2.418783e-005	1.835548e-008
5.025340610480749e-006	9.246147e-002	4.784879e-004	-5.986376e-004	2.253199e-005	2.514037e-005	1.945144e-008
5.064070443942823e-006	1.183363e-001	4.856465e-004	-6.883489e-004	2.259301e-005	2.607291e-005	2.115525e-008
5.102800277404898e-006	1.431072e-001	4.849854e-004	-7.670671e-004	2.266652e-005	2.697670e-005	2.348353e-008
5.141530110866972e-006	1.664650e-001	4.764610e-004	-8.339435e-004	2.275831e-005	2.784331e-005	2.644592e-008
5.180259944329047e-006	1.881153e-001	4.601797e-004	-8.883188e-004	2.287404e-005	2.866482e-005	3.004466e-008
5.218989777791121e-006	2.077920e-001	4.363949e-004	-9.297288e-004	2.301911e-005	2.943394e-005	3.427427e-008
5.257719611253196e-006	2.252666e-001	4.055019e-004	-9.579090e-004	2.319857e-005	3.014412e-005	3.912135e-008
5.296449444715270e-006	2.403511e-001	3.680300e-004	-9.727940e-004	2.341698e-005	3.078971e-005	4.456440e-008
5.335179278177345e-006	2.528983e-001	3.246337e-004	-9.745144e-004	2.367836e-005	3.136604e-005	5.057387e-008
5.373909111639419e-006	2.628003e-001	2.760800e-004	-9.633904e-004	2.398603e-005	3.186951e-005	5.711218e-008
5.412638945101494e-006	2.699853e-001	2.232361e-004	-9.399226e-004	2.434257e-005	3.229769e-005	6.413398e-008
5.451368778563568e-006	2.744148e-001	1.670535e-004	-9.047795e-004	2.474975e-005	3.264935e-005	7.158643e-008
5.490098612025643e-006	2.760820e-001	1.085517e-004	-8.587827e-004	2.520845e-005	3.292449e-005	7.940967e-008
5.528828445487717e-006	2.750087e-001	4.880014e-005	-8.028897e-004	2.571863e-005	3.312442e-005	8.753735e-008
5.567558278949792e-006	2.712440e-001	-1.110080e-005	-7.381750e-004	2.627934e-005	3.325168e-005	9.589728e-008
5.606288112411867e-006	2.648615e-001	-7.003951e-005	-6.658091e-004	2.688864e-005	3.331005e-005	1.044122e-007
5.645017945873941e-006	2.559568e-001	-1.269134e-004	-5.870369e-004	2.754369e-005	3.330450e-005	1.130005e-007
5.683747779336016e-006	2.446447e-001	-1.806490e-004	-5.031551e-004	2.824074e-005	3.324111e-005	1.215775e-007
5.722477612798090e-006	2.310560e-001	-2.302221e-004	-4.154886e-004	2.897520e-005	3.312701e-005	1.300562e-007
5.761207446260165e-006	2.153341e-001	-2.746773e-004	-3.253682e-004	2.974167e-005	3.297023e-005	1.383481e-007
5.799937279722239e-006	1.976309e-001	-3.131461e-004	-2.341074e-004	3.053407e-005	3.277958e-005	1.463649e-007
5.838667113184314e-006	1.781034e-001	-3.448648e-004	-1.429813e-004	3.134575e-005	3.256455e-005	1.540193e-007
5.877396946646388e-006	1.569110e-001	-3.691900e-004	-5.320561e-005	3.216953e-005	3.233512e-005	1.612263e-007
5.916126780108463e-006	1.342156e-001	-3.856132e-004	3.408157e-005	3.299792e-005	3.210158e-005	1.679040e-007
5.954856613570537e-006	1.101857e-001	-3.937723e-004	1.178369e-004	3.382319e-005	3.187438e-005	1.739754e-007
5.993586447032612e-006	8.500261e-002	-3.934614e-004	1.971264e-004	3.463756e-005	3.166398e-005	1.793691e-007
6.032316280494686e-006	5.886623e-002	-3.846373e-004	2.711370e-004	3.543332e-005	3.148059e-005	1.840204e-007
6.071046113956761e-006	3.199856e-002	-3.674227e-004	3.391864e-004	3.620298e-005	3.133407e-005	1.878723e-007
6.109775947418835e-006	4.642388e-003	-3.421058e-004	4.007292e-004	3.693946e-005	3.123371e-005	1.908766e-007
6.148505780880910e-006	-2.294214e-002	-3.091365e-004	4.553604e-004	3.763619e-005	3.118809e-005	1.929947e-007
6.187235614342984e-006	-5.048102e-002	-2.691184e-004	5.028160e-004	3.828730e-005	3.120489e-005	1.941982e-007
6.225965447805059e-006	-7.768816e-002	-2.227984e-004	5.429707e-004	3.888768e-005	3.129082e-005	1.944693e-007
6.264695281267134e-006	-1.042658e-001	-1.710522e-004	5.758325e-004	3.943318e-005	3.145139e-005	1.938019e-007
6.303425114729208e-006	-1.299053e-001	-1.148668e-004	6.015353e-004	3.992064e-005	3.169092e-005	1.922012e-007
6.342154948191283e-006	-1.542928e-001	-5.532116e-005	6.203281e-004	4.034803e-005	3.201238e-005	1.896843e-007
6.380884781653357e-006	-1.771211e-001	6.436860e-006	6.325635e-004	4.071449e-005	3.241736e-005	1.862800e-007
6.419614615115432e-006	-1.981061e-001	6.921399e-005	6.386830e-004	4.102035e-005	3.290604e-005	1.820288e-007
6.458344448577506e-006	-2.169975e-001	1.317964e-004	6.392016e-004	4.126719e-005	3.347716e-005	1.769825e-007
6.497074282039581e-006	-2.335837e-001	1.929745e-004	6.346916e-004	4.145785e-005	3.412808e-005	1.712036e-007
6.535804115501655e-006	-2.476939e-001	2.515672e-004	6.257648e-004	4.159631e-005	3.485477e-005	1.647651e-007
6.574533948963730e-006	-2.591976e-001	3.064453e-004	6.130560e-004	4.168777e-005	3.565192e-005	1.577491e-007
6.613263782425804e-006	-2.680024e-001	3.565533e-004	5.972047e-004	4.173845e-005	3.651303e-005	1.502463e-007
6.651993615887879e-006	-2.740510e-001	4.009296e-004	5.788392e-004	4.175559e-005	3.743052e-005	1.423549e-007
6.690723449349953e-006	-2.773190e-001	4.387247e-004	5.585606e-004	4.174725e-005	3.839585e-005	1.341793e-007
6.729453282812028e-006	-2.778125e-001	4.692170e-004	5.369281e-004	4.172224e-005	3.939972e-005	1.258292e-007
6.768183116274102e-006	-2.755660e-001	4.918263e-004	5.144463e-004	4.168990e-005	4.043222e-005	1.174177e-007
6.806912949736177e-006	-2.706401e-001	5.061243e-004	4.915542e-004	4.165999e-005	4.148301e-005	1.090602e-007
6.845642783198252e-006	-2.631194e-001	5.118423e-004	4.686159e-004	4.164247e-005	4.254152e-005	1.008730e-007
6.884372616660326e-006	-2.531091e-001	5.088756e-004	4.459143e-004	4.164731e-005	4.359717e-005	9.297196e-008
6.923102450122401e-006	-2.407325e-001	4.972859e-004	4.236461e-004	4.168430e-005	4.463952e-005	8.547042e-008
6.961832283584475e-006	-2.261276e-001	4.772990e-004	4.019204e-004	4.176289e-005	4.565857e-005	7.847835e-008
7.000562117046550e-006	-2.094435e-001	4.493012e-004	3.807591e-004	4.189193e-005	4.664483e-005	7.210064e-008
7.039291950508624e-006	-1.908363e-001	4.138314e-004	3.600998e-004	4.207955e-005	4.758961e-005	6.643577e-008
7.078021783970699e-006	-1.704659e-001	3.715720e-004	3.398011e-004	4.233297e-005	4.848513e-005	6.157453e-008
7.116751617432773e-006	-1.484941e-001	3.233360e-004	3.196506e-004	4.265829e-005	4.932470e-005	5.759880e-008
7.155481450894848e-006	-1.250861e-001	2.700533e-004	2.993741e-004	4.306044e-005	5.010283e-005	5.458052e-008
7.194211284356922e-006	-1.004157e-001	2.127538e-004	2.786470e-004	4.354299e-005	5.081540e-005	5.258067e-008
7.232941117818997e-006	-7.467080e-002	1.525495e-004	2.571080e-004	4.410808e-005	5.145966e-005	5.164850e-008
7.271670951281071e-006	-4.805885e-002	9.061436e-005	2.343723e-004	4.475635e-005	5.203435e-005	5.182086e-008
7.310400784743146e-006	-2.080980e-002	2.816283e-005	2.100480e-004	4.548690e-005	5.253970e-005	5.312173e-008
7.349130618205220e-006	6.825821e-003	-3.357305e-005	1.837509e-004	4.629727e-005	5.297746e-005	5.556188e-008
7.387860451667295e-006	3.458105e-002	-9.336737e-005	1.551210e-004	4.718347e-005	5.335083e-005	5.913875e-008
7.426590285129369e-006	6.217577e-002	-1.500244e-004	1.238383e-004	4.814002e-005	5.366441e-005	6.383645e-008
7.465320118591444e-006	8.931773e-002	-2.024028e-004	8.963763e-005	4.916004e-005	5.392414e-005	6.962602e-008
7.504049952053519e-006	1.157028e-001	-2.494388e-004	5.232340e-005	5.023536e-005	5.413713e-005	7.646577e-008
7.542779785515593e-006	1.410172e-001	-2.901691e-004	1.178205e-005	5.135662e-005	5.431157e-005	8.430184e-008
7.581509618977668e-006	1.649451e-001	-3.237518e-004	-3.200661e-005	5.251349e-005	5.445652e-005	9.306893e-008
7.620239452439742e-006	1.871832e-001	-3.494856e-004	-7.896032e-005	5.369482e-005	5.458175e-005	1.026911e-007
7.658969285901817e-006	2.074562e-001	-3.668265e-004	-1.288876e-004	5.488885e-005	5.469754e-005	1.130829e-007
7.697699119363891e-006	2.255266e-001	-3.754009e-004	-1.814837e-004	5.608340e-005	5.481446e-005	1.241503e-007
7.736428952825966e-006	2.411988e-001	-3.750147e-004	-2.363289e-004	5.726618e-005	5.494311e-005	1.357919e-007
7.775158786288040e-006	2.543182e-001	-3.656588e-004	-2.928902e-004	5.842494e-005	5.509399e-005	1.479004e-007
7.813888619750115e-006	2.647700e-001	-3.475098e-004	-3.505258e-004	5.954776e-005	5.527716e-005	1.603638e-007
7.852618453212189e-006	2.724769e-001	-3.209269e-004	-4.084924e-004	6.062330e-005	5.550209e-005	1.730667e-007
7.891348286674264e-006	2.773957e-001	-2.864448e-004	-4.659552e-004	6.164098e-005	5.577745e-005	1.858921e-007
7.930078120136338e-006	2.795151e-001	-2.447626e-004	-5.220014e-004	6.259126e-005	5.611088e-005	1.987223e-007
7.968807953598413e-006	2.788538e-001	-1.967295e-004	-5.756548e-004	6.346581e-005	5.650885e-005	2.114409e-007
8.007537787060487e-006	2.754579e-001	-1.433271e-004	-6.258942e-004	6.425771e-005	5.697647e-005	2.239335e-007
8.046267620522562e-006	2.693988e-001	-8.564914e-005	-6.716723e-004	6.496159e-005	5.751738e-005	2.360894e-007
8.084997453984637e-006	2.607709e-001	-2.487893e-005	-7.119372e-004	6.557380e-005	5.813369e-005	2.478030e-007
8.123727287446711e-006	2.496882e-001	3.773517e-005	-7.456538e-004	6.609249e-005	5.882582e-005	2.589746e-007
8.162457120908786e-006	2.362817e-001	1.009054e-004	-7.718269e-004	6.651765e-005	5.959255e-005	2.695115e-007
8.201186954370860e-006	2.206952e-001	1.633309e-004	-7.895241e-004	6.685119e-005	6.043100e-005	2.793291e-007
8.239916787832935e-006	2.030824e-001	2.237243e-004	-7.978979e-004	6.709690e-005	6.133664e-005	2.883516e-007
8.278646621295009e-006	1.836023e-001	2.808378e-004	-7.962075e-004	6.726045e-005	6.230338e-005	2.965125e-007
8.317376454757084e-006	1.624163e-001	3.334878e-004	-7.838393e-004	6.734924e-005	6.332370e-005	3.037555e-007
8.356106288219158e-006	1.396874e-001	3.805782e-004	-7.603253e-004	6.737234e-005	6.438873e-005	3.100346e-007
8.394836121681233e-006	1.155836e-001	4.211222e-004	-7.253597e-004	6.734033e-005	6.548847e-005	3.153146e-007
8.433565955143307e-006	9.028465e-002	4.542603e-004	-6.788124e-004	6.726511e-005	6.661196e-005	3.195707e-007
8.472295788605382e-006	6.398840e-002	4.792771e-004	-6.207403e-004	6.715967e-005	6.774751e-005	3.227892e-007
8.511025622067456e-006	3.691467e-002	4.956151e-004	-5.513951e-004	6.703789e-005	6.888293e-005	3.249668e-007
8.549755455529531e-006	9.305196e-003	5.028857e-004	-4.712271e-004	6.691422e-005	7.000579e-005	3.261105e-007
8.588485288991605e-006	-1.857978e-002	5.008773e-004	-3.808863e-004	6.680350e-005	7.110368e-005	3.262371e-007
8.627215122453680e-006	-4.646519e-002	4.895602e-004	-2.812195e-004	6.672056e-005	7.216450e-005	3.253730e-007
8.665944955915755e-006	-7.406333e-002	4.690889e-004	-1.732631e-004	6.668001e-005	7.317668e-005	3.235533e-007
8.704674789377829e-006	-1.010742e-001	4.398001e-004	-5.823306e-005	6.669592e-005	7.412949e-005	3.208214e-007
8.743404622839904e-006	-1.271862e-001	4.022086e-004	6.248971e-005	6.678155e-005	7.501327e-005	3.172279e-007
8.782134456301978e-006	-1.520804e-001	3.569991e-004	1.873766e-004	6.694900e-005	7.581968e-005	3.128307e-007
8.820864289764053e-006	-1.754430e-001	3.050160e-004	3.147726e-004	6.720905e-005	7.654186e-005	3.076929e-007
8.859594123226127e-006	-1.969814e-001	2.472491e-004	4.429196e-004	6.757092e-005	7.717469e-005	3.018832e-007
8.898323956688202e-006	-2.164365e-001	1.848168e-004	5.699836e-004	6.804195e-005	7.771486e-005	2.954745e-007
8.937053790150276e-006	-2.335884e-001	1.189460e-004	6.940826e-004	6.862755e-005	7.816107e-005	2.885434e-007
8.975783623612351e-006	-2.482585e-001	5.094894e-005	8.133177e-004	6.933101e-005	7.851407e-005	2.811689e-007
9.014513457074425e-006	-2.603093e-001	-1.780210e-005	9.258045e-004	7.015340e-005	7.877668e-005	2.734322e-007
9.053243290536500e-006	-2.696425e-001	-8.590246e-005	1.029705e-003	7.109350e-005	7.895380e-005	2.654161e-007
9.091973123998574e-006	-2.761953e-001	-1.519436e-004	1.123261e-003	7.214783e-005	7.905238e-005	2.572035e-007
9.130702957460649e-006	-2.799385e-001	-2.145425e-004	1.204824e-003	7.331064e-005	7.908134e-005	2.488777e-007
9.169432790922723e-006	-2.808744e-001	-2.723706e-004	1.272888e-003	7.457401e-005	7.905138e-005	2.405216e-007
9.208162624384798e-006	-2.790339e-001	-3.241824e-004	1.326118e-003	7.592796e-005	7.897487e-005	2.322168e-007
9.246892457846872e-006	-2.744749e-001	-3.688423e-004	1.363375e-003	7.736064e-005	7.886563e-005	2.240437e-007
9.285622291308947e-006	-2.672797e-001	-4.053499e-004	1.383742e-003	7.885849e-005	7.873862e-005	2.160810e-007
9.324352124771022e-006	-2.575520e-001	-4.328622e-004	1.386543e-003	8.040652e-005	7.860977e-005	2.084052e-007
9.363081958233096e-006	-2.454145e-001	-4.507128e-004	1.371360e-003	8.198858e-005	7.849562e-005	2.010903e-007
9.401811791695171e-006	-2.310051e-001	-4.584279e-004	1.338046e-003	8.358763e-005	7.841298e-005	1.942080e-007
9.440541625157245e-006	-2.144734e-001	-4.557381e-004	1.286733e-003	8.518611e-005	7.837867e-005	1.878269e-007
9.479271458619320e-006	-1.959769e-001	-4.425854e-004	1.217834e-003	8.676626e-005	7.840911e-005	1.820128e-007
9.518001292081394e-006	-1.756773e-001	-4.191265e-004	1.132041e-003	8.831045e-005	7.852001e-005	1.768284e-007
9.556731125543469e-006	-1.537375e-001	-3.857310e-004	1.030321e-003	8.980156e-005	7.872605e-005	1.723329e-007
9.595460959005543e-006	-1.303235e-001	-3.429742e-004	9.139032e-004	9.122331e-005	7.904053e-005	1.685823e-007
9.634190792467618e-006	-1.056081e-001	-2.916267e-004	7.842631e-004	9.256061e-005	7.947510e-005	1.656290e-007
9.672920625929692e-006	-7.977750e-002	-2.326384e-004	6.431011e-004	9.379987e-005	8.003943e-005	1.635215e-007
9.711650459391767e-006	-5.303650e-002	-1.671200e-004	4.923191e-004	9.492930e-005	8.074104e-005	1.623044e-007
9.750380292853841e-006	-2.561276e-002	-9.632044e-005	3.339912e-004	9.593916e-005	8.158505e-005	1.620180e-007
9.789110126315916e-006	2.244336e-003	-2.160240e-005	1.703325e-004	9.682200e-005	8.257401e-005	1.626983e-007
9.827839959777990e-006	3.026788e-002	5.558447e-005	3.664818e-006	9.757283e-005	8.370783e-005	1.643763e-007
9.866569793240065e-006	5.817701e-002	1.337318e-004	-1.636206e-004	9.818927e-005	8.498365e-005	1.670782e-007
9.905299626702140e-006	8.567831e-002	2.113016e-004	-3.291003e-004	9.867165e-005	8.639588e-005	1.708242e-007
9.944029460164214e-006	1.124659e-001	2.867564e-004	-4.903583e-004	9.902301e-005	8.793622e-005	1.756290e-007
9.982759293626289e-006	1.382230e-001	3.585878e-004	-6.450245e-004	9.924911e-005	8.959374e-005	1.815007e-007
1.002148912708836e-005	1.626292e-001	4.253460e-004	-7.908142e-004	9.935835e-005	9.135508e-005	1.884407e-007
1.006021896055044e-005	1.853743e-001	4.856662e-004	-9.255647e-004	9.936165e-005	9.320456e-005	1.964428e-007
1.009894879401251e-005	2.061747e-001	5.382950e-004	-1.047271e-003	9.927226e-005	9.512452e-005	2.054933e-007
1.013767862747459e-005	2.247844e-001	5.821139e-004	-1.154122e-003	9.910554e-005	9.709553e-005	2.155701e-007
1.017640846093666e-005	2.409995e-001	6.161619e-004	-1.244524e-003	9.887871e-005	9.909681e-005	2.266423e-007
1.021513829439874e-005	2.546582e-001	6.396550e-004	-1.317135e-003	9.861048e-005	1.011065e-004	2.386699e-007
1.025386812786081e-005	2.656389e-001	6.520037e-004	-1.370883e-003	9.832078e-005	1.031021e-004	2.516035e-007
1.029259796132289e-005	2.738587e-001	6.528261e-004	-1.404987e-003	9.803031e-005	1.050610e-004	2.653837e-007
1.033132779478496e-005	2.792691e-001	6.419590e-004	-1.418965e-003	9.776019e-005	1.069607e-004	2.799414e-007
1.037005762824703e-005	2.818543e-001	6.194638e-004	-1.412651e-003	9.753151e-005	1.087792e-004	2.951974e-007
1.040878746170911e-005	2.816290e-001	5.856284e-004	-1.386189e-003	9.736494e-005	1.104959e-004	3.110622e-007
1.044751729517118e-005	2.786357e-001	5.409651e-004	-1.340040e-003	9.728034e-005	1.120913e-004	3.274368e-007
1.048624712863326e-005	2.729432e-001	4.862038e-004	-1.274965e-003	9.729626e-005	1.135480e-004	3.442125e-007
1.052497696209533e-005	2.646436e-001	4.222811e-004	-1.192020e-003	9.742963e-005	1.148510e-004	3.612715e-007
1.056370679555741e-005	2.538496e-001	3.503243e-004	-1.092535e-003	9.769537e-005	1.159875e-004	3.784875e-007
1.060243662901948e-005	2.406910e-001	2.716326e-004	-9.780921e-004	9.810611e-005	1.169478e-004	3.957267e-007
1.064116646248156e-005	2.253118e-001	1.876535e-004	-8.504979e-004	9.867182e-005	1.177253e-004	4.128484e-007
1.067989629594363e-005	2.078662e-001	9.995632e-005	-7.117542e-004	9.939961e-005	1.183166e-004	4.297067e-007
1.071862612940571e-005	1.885144e-001	1.020264e-005	-5.640234e-004	1.002936e-004	1.187219e-004	4.461511e-007
1.075735596286778e-005	1.674192e-001	-7.988598e-005	-4.095919e-004	1.013547e-004	1.189446e-004	4.620285e-007
1.079608579632985e-005	1.447443e-001	-1.685620e-004	-2.508311e-004	1.025806e-004	1.189919e-004	4.771846e-007
1.083481562979193e-005	1.206578e-001	-2.540871e-004	-9.015769e-005	1.039657e-004	1.188741e-004	4.914658e-007
1.087354546325400e-005	9.533764e-002	-3.347679e-004	7.000736e-005	1.055013e-004	1.186050e-004	5.047208e-007
1.091227529671608e-005	6.897903e-002	-4.089917e-004	2.272793e-004	1.071756e-004	1.182013e-004	5.168027e-007
1.095100513017815e-005	4.179899e-002	-4.752594e-004	3.793495e-004	1.089739e-004	1.176828e-004	5.275710e-007
1.098973496364023e-005	1.403718e-002	-5.322179e-004	5.240234e-004	1.108790e-004	1.170714e-004	5.368939e-007
1.102846479710230e-005	-1.404706e-002	-5.786880e-004	6.592566e-004	1.128713e-004	1.163914e-004	5.446498e-007
1.106719463056438e-005	-4.217874e-002	-6.136895e-004	7.831872e-004	1.149291e-004	1.156688e-004	5.507299e-007
1.110592446402645e-005	-7.006966e-002	-6.364619e-004	8.941659e-004	1.170294e-004	1.149306e-004	5.550396e-007
1.114465429748852e-005	-9.741905e-002	-6.464806e-004	9.907809e-004	1.191478e-004	1.142048e-004	5.575012e-007
1.118338413095060e-005	-1.239137e-001	-6.434679e-004	1.071878e-003	1.212595e-004	1.135196e-004	5.580548e-007
1.122211396441267e-005	-1.492318e-001	-6.273992e-004	1.136579e-003	1.233392e-004	1.129028e-004	5.566604e-007
1.126084379787475e-005	-1.730541e-001	-5.985036e-004	1.184287e-003	1.253622e-004	1.123815e-004	5.532995e-007
1.129957363133682e-005	-1.950809e-001	-5.572589e-004	1.214701e-003	1.273044e-004	1.119815e-004	5.479754e-007
1.133830346479890e-005	-2.150449e-001	-5.043826e-004	1.227806e-003	1.291430e-004	1.117268e-004	5.407153e-007
1.137703329826097e-005	-2.327182e-001	-4.408180e-004	1.223875e-003	1.308571e-004	1.116388e-004	5.315700e-007
1.141576313172305e-005	-2.479143e-001	-3.677164e-004	1.203456e-003	1.324280e-004	1.117367e-004	5.206145e-007
1.145449296518512e-005	-2.604888e-001	-2.864161e-004	1.167361e-003	1.338393e-004	1.120360e-004	5.079486e-007
1.149322279864720e-005	-2.703370e-001	-1.984178e-004	1.116639e-003	1.350779e-004	1.125492e-004	4.936954e-007
1.153195263210927e-005	-2.773907e-001	-1.053570e-004	1.052559e-003	1.361340e-004	1.132849e-004	4.780019e-007
1.157068246557134e-005	-2.816156e-001	-8.974203e-006	9.765830e-004	1.370009e-004	1.142476e-004	4.610370e-007
1.160941229903342e-005	-2.830094e-001	8.891712e-005	8.903296e-004	1.376760e-004	1.154379e-004	4.429907e-007
1.164814213249549e-005	-2.815991e-001	1.864641e-004	7.955474e-004	1.381603e-004	1.168523e-004	4.240720e-007
1.168687196595757e-005	-2.774393e-001	2.818087e-004	6.940776e-004	1.384587e-004	1.184830e-004	4.045073e-007
1.172560179941964e-005	-2.706095e-001	3.731230e-004	5.878182e-004	1.385800e-004	1.203183e-004	3.845373e-007
1.176433163288172e-005	-2.612114e-001	4.586432e-004	4.786880e-004	1.385364e-004	1.223427e-004	3.644153e-007
1.180306146634379e-005	-2.493660e-001	5.367034e-004	3.685903e-004	1.383439e-004	1.245369e-004	3.444034e-007
1.184179129980587e-005	-2.352104e-001	6.057679e-004	2.593774e-004	1.380214e-004	1.268784e-004	3.247700e-007
1.188052113326794e-005	-2.188941e-001	6.644612e-004	1.528169e-004	1.375910e-004	1.293420e-004	3.057858e-007
1.191925096673002e-005	-2.005751e-001	7.115950e-004	5.055994e-005	1.370772e-004	1.318999e-004	2.877213e-007
1.195798080019209e-005	-1.804162e-001	7.461931e-004	-4.588741e-005	1.365064e-004	1.345222e-004	2.708423e-007
1.199671063365416e-005	-1.585814e-001	7.675121e-004	-1.351899e-004	1.359068e-004	1.371779e-004	2.554067e-007
1.203544046711624e-005	-1.352370e-001	7.750582e-004	-2.162046e-004	1.353075e-004	1.398349e-004	2.416611e-007
1.207417030057831e-005	-1.105551e-001	7.685997e-004	-2.879985e-004	1.347381e-004	1.424612e-004	2.298369e-007
1.211290013404039e-005	-8.471968e-002	7.481751e-004	-3.498615e-004	1.342280e-004	1.450249e-004	2.201470e-007
1.215162996750246e-005	-5.793288e-002	7.140953e-004	-4.013144e-004	1.338060e-004	1.474952e-004	2.127829e-007
1.219035980096454e-005	-3.041951e-002	6.669409e-004	-4.421123e-004	1.334996e-004	1.498428e-004	2.079111e-007
1.222908963442661e-005	-2.426887e-003	6.075540e-004	-4.722427e-004	1.333345e-004	1.520407e-004	2.056709e-007
1.226781946788869e-005	2.577904e-002	5.370230e-004	-4.919192e-004	1.333341e-004	1.540644e-004	2.061716e-007
1.230654930135076e-005	5.391764e-002	4.566639e-004	-5.015698e-004	1.335187e-004	1.558929e-004	2.094907e-007
1.234527913481284e-005	8.169536e-002	3.679954e-004	-5.018217e-004	1.339055e-004	1.575085e-004	2.156720e-007
1.238400896827491e-005	1.088058e-001	2.727098e-004	-4.934810e-004	1.345080e-004	1.588975e-004	2.247248e-007
1.242273880173698e-005	1.349308e-001	1.726401e-004	-4.775094e-004	1.353356e-004	1.600507e-004	2.366225e-007
1.246146863519906e-005	1.597466e-001	6.972294e-005	-4.549979e-004	1.363935e-004	1.609633e-004	2.513031e-007
1.250019846866113e-005	1.829376e-001	-3.404054e-005	-4.271374e-004	1.376826e-004	1.616349e-004	2.686688e-007
1.253892830212321e-005	2.042126e-001	-1.366256e-004	-3.951885e-004	1.391990e-004	1.620702e-004	2.885868e-007
1.257765813558528e-005	2.233177e-001	-2.360252e-004	-3.604488e-004	1.409347e-004	1.622780e-004	3.108911e-007
1.261638796904736e-005	2.400408e-001	-3.302910e-004	-3.242213e-004	1.428771e-004	1.622719e-004	3.353834e-007
1.265511780250943e-005	2.542127e-001	-4.175724e-004	-2.877818e-004	1.450095e-004	1.620697e-004	3.618357e-007
1.269384763597151e-005	2.657052e-001	-4.961534e-004	-2.523481e-004	1.473111e-004	1.616931e-004	3.899929e-007
1.273257746943358e-005	2.744292e-001	-5.644865e-004	-2.190508e-004	1.497578e-004	1.611674e-004	4.195758e-007
1.277130730289566e-005	2.803310e-001	-6.212234e-004	-1.889060e-004	1.523221e-004	1.605208e-004	4.502845e-007
1.281003713635773e-005	2.833898e-001	-6.652412e-004	-1.627912e-004	1.549742e-004	1.597843e-004	4.818019e-007
1.284876696981980e-005	2.836158e-001	-6.956642e-004	-1.414249e-004	1.576819e-004	1.589906e-004	5.137982e-007
1.288749680328188e-005	2.810480e-001	-7.118814e-004	-1.253496e-004	1.604116e-004	1.581740e-004	5.459345e-007
1.292622663674395e-005	2.757517e-001	-7.135583e-004	-1.149193e-004	1.631289e-004	1.573692e-004	5.778677e-007
1.296495647020603e-005	2.678162e-001	-7.006435e-004	-1.102913e-004	1.657994e-004	1.566111e-004	6.092546e-007
1.300368630366810e-005	2.573522e-001	-6.733696e-004	-1.114229e-004	1.683888e-004	1.559339e-004	6.397568e-007
1.304241613713018e-005	2.444880e-001	-6.322496e-004	-1.180727e-004	1.708644e-004	1.553703e-004	6.690445e-007
1.308114597059225e-005	2.293670e-001	-5.780667e-004	-1.298070e-004	1.731950e-004	1.549512e-004	6.968016e-007
1.311987580405433e-005	2.121430e-001	-5.118600e-004	-1.460100e-004	1.753523e-004	1.547045e-004	7.227293e-007
1.315860563751640e-005	1.929770e-001	-4.349047e-004	-1.658994e-004	1.773106e-004	1.546552e-004	7.465506e-007
1.319733547097848e-005	1.720325e-001	-3.486887e-004	-1.885453e-004	1.790483e-004	1.548243e-004	7.680134e-007
1.323606530444055e-005	1.494745e-001	-2.548848e-004	-2.128928e-004	1.805475e-004	1.552289e-004	7.868942e-007
1.327479513790262e-005	1.254707e-001	-1.553200e-004	-2.377890e-004	1.817952e-004	1.558814e-004	8.030012e-007
1.331352497136470e-005	1.001973e-001	-5.194122e-005	-2.620107e-004	1.827828e-004	1.567891e-004	8.161763e-007
1.335225480482677e-005	7.384664e-002	5.322006e-005	-2.842959e-004	1.835070e-004	1.579547e-004	8.262975e-007
1.339098463828885e-005	4.663264e-002	1.580864e-004	-3.033756e-004	1.839698e-004	1.593754e-004	8.332803e-007
1.342971447175092e-005	1.879228e-002	2.605738e-004	-3.180072e-004	1.841782e-004	1.610435e-004	8.370788e-007
1.346844430521300e-005	-9.416814e-003	3.586320e-004	-3.270072e-004	1.841444e-004	1.629463e-004	8.376861e-007
1.350717413867507e-005	-3.772050e-002	4.502845e-004	-3.292836e-004	1.838855e-004	1.650661e-004	8.351342e-007
1.354590397213715e-005	-6.583097e-002	5.336683e-004	-3.238668e-004	1.834236e-004	1.673809e-004	8.294936e-007
1.358463380559922e-005	-9.344755e-002	6.070717e-004	-3.099384e-004	1.827847e-004	1.698646e-004	8.208719e-007
1.362336363906129e-005	-1.202567e-001	6.689696e-004	-2.868570e-004	1.819989e-004	1.724873e-004	8.094123e-007
1.366209347252337e-005	-1.459349e-001	7.180566e-004	-2.541810e-004	1.810996e-004	1.752165e-004	7.952915e-007
1.370082330598544e-005	-1.701591e-001	7.532751e-004	-2.116870e-004	1.801229e-004	1.780169e-004	7.787172e-007
1.373955313944752e-005	-1.926230e-001	7.738399e-004	-1.593840e-004	1.791069e-004	1.808518e-004	7.599249e-007
1.377828297290959e-005	-2.130516e-001	7.792581e-004	-9.752244e-005	1.780909e-004	1.836831e-004	7.391748e-007
1.381701280637167e-005	-2.312094e-001	7.693408e-004	-2.659824e-005	1.771149e-004	1.864730e-004	7.167484e-007
1.385574263983374e-005	-2.469030e-001	7.442106e-004	5.264851e-005	1.762185e-004	1.891840e-004	6.929443e-007
1.389447247329582e-005	-2.599808e-001	7.043007e-004	1.392405e-004	1.754405e-004	1.917797e-004	6.680742e-007
1.393320230675789e-005	-2.703312e-001	6.503481e-004	2.319756e-004	1.748175e-004	1.942262e-004	6.424590e-007
1.397193214021997e-005	-2.778803e-001	5.833800e-004	3.294445e-004	1.743838e-004	1.964921e-004	6.164245e-007
1.401066197368204e-005	-2.825887e-001	5.046939e-004	4.300534e-004	1.741705e-004	1.985495e-004	5.902971e-007
1.404939180714411e-005	-2.844491e-001	4.158326e-004	5.320513e-004	1.742045e-004	2.003745e-004	5.643999e-007
1.408812164060619e-005	-2.834845e-001	3.185530e-004	6.335613e-004	1.745084e-004	2.019478e-004	5.390488e-007
1.412685147406826e-005	-2.797456e-001	2.147913e-004	7.326162e-004	1.750998e-004	2.032552e-004	5.145481e-007
1.416558130753034e-005	-2.733086e-001	1.066241e-004	8.271959e-004	1.759907e-004	2.042878e-004	4.911878e-007
1.420431114099241e-005	-2.642727e-001	-3.773810e-006	9.152676e-004	1.771874e-004	2.050423e-004	4.692398e-007
1.424304097445449e-005	-2.527569e-001	-1.141730e-004	9.948274e-004	1.786904e-004	2.055212e-004	4.489552e-007
1.428177080791656e-005	-2.388969e-001	-2.223349e-004	1.063942e-003	1.804942e-004	2.057327e-004	4.305615e-007
1.432050064137864e-005	-2.228414e-001	-3.260572e-004	1.120792e-003	1.825872e-004	2.056907e-004	4.142608e-007
1.435923047484071e-005	-2.047486e-001	-4.232180e-004	1.163709e-003	1.849520e-004	2.054146e-004	4.002278e-007
1.439796030830279e-005	-1.847816e-001	-5.118197e-004	1.191217e-003	1.875656e-004	2.049288e-004	3.886087e-007
1.443669014176486e-005	-1.631054e-001	-5.900281e-004	1.202068e-003	1.904000e-004	2.042625e-004	3.795200e-007
1.447541997522693e-005	-1.398864e-001	-6.562101e-004	1.195270e-003	1.934223e-004	2.034490e-004	3.730483e-007
1.451414980868901e-005	-1.152959e-001	-7.089658e-004	1.170122e-003	1.965958e-004	2.025252e-004	3.692504e-007
1.455287964215108e-005	-8.951600e-002	-7.471564e-004	1.126228e-003	1.998801e-004	2.015307e-004	3.681533e-007
1.459160947561316e-005	-6.274581e-002	-7.699269e-004	1.063522e-003	2.032323e-004	2.005074e-004	3.697555e-007
1.463033930907523e-005	-3.520685e-002	-7.767234e-004	9.822744e-004	2.066076e-004	1.994981e-004	3.740274e-007
1.466906914253731e-005	-7.143779e-003	-7.673051e-004	8.830974e-004	2.099603e-004	1.985463e-004	3.809137e-007
1.470779897599938e-005	2.117913e-002	-7.417504e-004	7.669464e-004	2.132446e-004	1.976948e-004	3.903341e-007
1.474652880946146e-005	4.948217e-002	-7.004569e-004	6.351097e-004	2.164155e-004	1.969851e-004	4.021862e-007
1.478525864292353e-005	7.747241e-002	-6.441361e-004	4.891947e-004	2.194296e-004	1.964564e-004	4.163471e-007
1.482398847638561e-005	1.048438e-001	-5.738017e-004	3.311073e-004	2.222464e-004	1.961449e-004	4.326757e-007
1.486271830984768e-005	1.312779e-001	-4.907527e-004	1.630249e-004	2.248285e-004	1.960828e-004	4.510156e-007
1.490144814330975e-005	1.564491e-001	-3.965505e-004	-1.263628e-005	2.271430e-004	1.962981e-004	4.711970e-007
1.494017797677183e-005	1.800372e-001	-2.929920e-004	-1.932587e-004	2.291617e-004	1.968131e-004	4.930395e-007
1.497890781023390e-005	2.017446e-001	-1.820775e-004	-3.760657e-004	2.308621e-004	1.976448e-004	5.163543e-007
1.501763764369598e-005	2.213094e-001	-6.597435e-005	-5.581681e-004	2.322276e-004	1.988038e-004	5.409468e-007
1.505636747715805e-005	2.385119e-001	5.302409e-005	-7.366128e-004	2.332483e-004	2.002942e-004	5.666184e-007
1.509509731062013e-005	2.531753e-001	1.725421e-004	-9.084346e-004	2.339207e-004	2.021137e-004	5.931693e-007
1.513382714408220e-005	2.651648e-001	2.901682e-004	-1.070709e-003	2.342484e-004	2.042531e-004	6.203995e-007
1.517255697754428e-005	2.743849e-001	4.035037e-004	-1.220605e-003	2.342419e-004	2.066967e-004	6.481112e-007
1.521128681100635e-005	2.807764e-001	5.102108e-004	-1.355436e-003	2.339183e-004	2.094221e-004	6.761098e-007
1.525001664446843e-005	2.843135e-001	6.080612e-004	-1.472715e-003	2.333012e-004	2.124011e-004	7.042057e-007
1.528874647793050e-005	2.850017e-001	6.949826e-004	-1.570195e-003	2.324206e-004	2.156000e-004	7.322146e-007
1.532747631139257e-005	2.828758e-001	7.691021e-004	-1.645923e-003	2.313119e-004	2.189798e-004	7.599589e-007
1.536620614485464e-005	2.779974e-001	8.287869e-004	-1.698269e-003	2.300154e-004	2.224975e-004	7.872680e-007
1.540493597831672e-005	2.704528e-001	8.726798e-004	-1.725969e-003	2.285757e-004	2.261063e-004	8.139790e-007
1.544366581177879e-005	2.603499e-001	8.997298e-004	-1.728150e-003	2.270408e-004	2.297569e-004	8.399361e-007
1.548239564524086e-005	2.478154e-001	9.092165e-004	-1.704351e-003	2.254612e-004	2.333984e-004	8.649919e-007
1.552112547870294e-005	2.329911e-001	9.007677e-004	-1.654538e-003	2.238889e-004	2.369792e-004	8.890060e-007
1.555985531216501e-005	2.160304e-001	8.743709e-004	-1.579112e-003	2.223763e-004	2.404479e-004	9.118459e-007
1.559858514562708e-005	1.970942e-001	8.303759e-004	-1.478907e-003	2.209754e-004	2.437545e-004	9.333859e-007
1.563731497908915e-005	1.763469e-001	7.694911e-004	-1.355181e-003	2.197366e-004	2.468514e-004	9.535076e-007
1.567604481255123e-005	1.539537e-001	6.927715e-004	-1.209601e-003	2.187076e-004	2.496943e-004	9.720990e-007
1.571477464601330e-005	1.300821e-001	6.015996e-004	-1.044216e-003	2.179327e-004	2.522433e-004	9.890546e-007
1.575350447947537e-005	1.049069e-001	4.976589e-004	-8.614283e-004	2.174515e-004	2.544636e-004	1.004275e-006
1.579223431293745e-005	7.861759e-002	3.829007e-004	-6.639556e-004	2.172985e-004	2.563261e-004	1.017668e-006
1.583096414639952e-005	5.142454e-002	2.595069e-004	-4.547846e-004	2.175019e-004	2.578087e-004	1.029145e-006
1.586969397986159e-005	2.356172e-002	1.298461e-004	-2.371239e-004	2.180834e-004	2.588960e-004	1.038627e-006
1.590842381332366e-005	-4.715580e-003	-3.572092e-006	-1.434931e-005	2.190573e-004	2.595804e-004	1.046040e-006
1.594715364678574e-005	-3.313473e-002	-1.381466e-004	2.100526e-004	2.204303e-004	2.598620e-004	1.051319e-006
1.598588348024781e-005	-6.140893e-002	-2.712356e-004	4.325440e-004	2.222015e-004	2.597489e-004	1.054404e-006
1.602461331370988e-005	-8.923830e-002	-4.002084e-004	6.495970e-004	2.243618e-004	2.592570e-004	1.055246e-006
1.606334314717195e-005	-1.163098e-001	-5.224966e-004	8.577537e-004	2.268945e-004	2.584098e-004	1.053807e-006
1.610207298063403e-005	-1.422994e-001	-6.356444e-004	1.053687e-003	2.297753e-004	2.572385e-004	1.050059e-006
1.614080281409610e-005	-1.668812e-001	-7.373561e-004	1.234259e-003	2.329726e-004	2.557808e-004	1.043986e-006
1.617953264755817e-005	-1.897435e-001	-8.255410e-004	1.396574e-003	2.364482e-004	2.540807e-004	1.035586e-006
1.621826248102025e-005	-2.106042e-001	-8.983539e-004	1.538031e-003	2.401579e-004	2.521878e-004	1.024874e-006
1.625699231448232e-005	-2.292203e-001	-9.542321e-004	1.656371e-003	2.440525e-004	2.501559e-004	1.011881e-006
1.629572214794439e-005	-2.453908e-001	-9.919271e-004	1.749713e-003	2.480784e-004	2.480428e-004	9.966564e-007
1.633445198140646e-005	-2.589570e-001	-1.010532e-003	1.816592e-003	2.521786e-004	2.459083e-004	9.792692e-007
1.637318181486854e-005	-2.698007e-001	-1.009501e-003	1.855983e-003	2.562942e-004	2.438141e-004	9.598103e-007
1.641191164833061e-005	-2.778420e-001	-9.886652e-004	1.867319e-003	2.603651e-004	2.418216e-004	9.383930e-007
1.645064148179268e-005	-2.830361e-001	-9.482381e-004	1.850502e-003	2.643316e-004	2.399913e-004	9.151538e-007
1.648937131525476e-005	-2.853707e-001	-8.888171e-004	1.805906e-003	2.681351e-004	2.383817e-004	8.902533e-007
1.652810114871683e-005	-2.848643e-001	-8.113752e-004	1.734370e-003	2.717195e-004	2.370476e-004	8.638768e-007
1.656683098217890e-005	-2.815635e-001	-7.172466e-004	1.637181e-003	2.750326e-004	2.360394e-004	8.362341e-007
1.660556081564097e-005	-2.755409e-001	-6.081045e-004	1.516056e-003	2.780268e-004	2.354019e-004	8.075590e-007
1.664429064910305e-005	-2.668928e-001	-4.859323e-004	1.373107e-003	2.806601e-004	2.351736e-004	7.781093e-007
1.668302048256512e-005	-2.557355e-001	-3.529881e-004	1.210804e-003	2.828974e-004	2.353853e-004	7.481648e-007
1.672175031602719e-005	-2.422030e-001	-2.117639e-004	1.031935e-003	2.847108e-004	2.360600e-004	7.180257e-007
1.676048014948927e-005	-2.264429e-001	-6.493882e-005	8.395474e-004	2.860806e-004	2.372120e-004	6.880113e-007
1.679920998295134e-005	-2.086129e-001	8.467142e-005	6.369030e-004	2.869956e-004	2.388467e-004	6.584564e-007
1.683793981641341e-005	-1.888763e-001	2.341686e-004	4.274124e-004	2.874533e-004	2.409602e-004	6.297089e-007
1.687666964987548e-005	-1.673988e-001	3.806287e-004	2.145764e-004	2.874604e-004	2.435392e-004	6.021260e-007
1.691539948333756e-005	-1.443467e-001	5.211598e-004	1.923080e-006	2.870325e-004	2.465615e-004	5.760706e-007
1.695412931679963e-005	-1.198903e-001	6.529607e-004	-2.070561e-004	2.861941e-004	2.499959e-004	5.519066e-007
1.699285915026170e-005	-9.420989e-002	7.733779e-004	-4.089681e-004	2.849779e-004	2.538030e-004	5.299947e-007
1.703158898372378e-005	-6.750173e-002	8.799611e-004	-6.005791e-004	2.834247e-004	2.579356e-004	5.106875e-007
1.707031881718585e-005	-3.998376e-002	9.705137e-004	-7.788715e-004	2.815822e-004	2.623397e-004	4.943243e-007
1.710904865064792e-005	-1.189747e-002	1.043140e-003	-9.410970e-004	2.795046e-004	2.669554e-004	4.812260e-007
1.714777848410999e-005	1.649503e-002	1.096284e-003	-1.084825e-003	2.772512e-004	2.717180e-004	4.716900e-007
1.718650831757207e-005	4.491548e-002	1.128766e-003	-1.207981e-003	2.748856e-004	2.765591e-004	4.659851e-007
1.722523815103414e-005	7.307203e-002	1.139804e-003	-1.308887e-003	2.724743e-004	2.814080e-004	4.643463e-007
1.726396798449621e-005	1.006597e-001	1.129035e-003	-1.386284e-003	2.700854e-004	2.861930e-004	4.669701e-007
1.730269781795829e-005	1.273604e-001	1.096523e-003	-1.439351e-003	2.677875e-004	2.908428e-004	4.740101e-007
1.734142765142036e-005	1.528476e-001	1.042758e-003	-1.467716e-003	2.656481e-004	2.952879e-004	4.855729e-007
1.738015748488243e-005	1.767976e-001	9.686522e-004	-1.471461e-003	2.637325e-004	2.994617e-004	5.017143e-007
1.741888731834450e-005	1.989070e-001	8.755157e-004	-1.451110e-003	2.621019e-004	3.033022e-004	5.224371e-007
1.745761715180658e-005	2.189064e-001	7.650379e-004	-1.407619e-003	2.608132e-004	3.067532e-004	5.476877e-007
1.749634698526865e-005	2.365682e-001	6.392523e-004	-1.342349e-003	2.599166e-004	3.097651e-004	5.773551e-007
1.753507681873072e-005	2.517083e-001	5.004992e-004	-1.257036e-003	2.594556e-004	3.122964e-004	6.112700e-007
1.757380665219280e-005	2.641847e-001	3.513810e-004	-1.153755e-003	2.594651e-004	3.143141e-004	6.492049e-007
1.761253648565487e-005	2.738959e-001	1.947142e-004	-1.034876e-003	2.599714e-004	3.157951e-004	6.908743e-007
1.765126631911694e-005	2.807767e-001	3.347560e-005	-9.030114e-004	2.609912e-004	3.167260e-004	7.359373e-007
1.768999615257901e-005	2.847962e-001	-1.292537e-004	-7.609671e-004	2.625313e-004	3.171039e-004	7.839995e-007
1.772872598604109e-005	2.859549e-001	-2.903464e-004	-6.116827e-004	2.645880e-004	3.169366e-004	8.346168e-007
1.776745581950316e-005	2.842831e-001	-4.466892e-004	-4.581731e-004	2.671475e-004	3.162424e-004	8.872994e-007
1.780618565296523e-005	2.798387e-001	-5.952418e-004	-3.034693e-004	2.701860e-004	3.150497e-004	9.415175e-007
1.784491548642731e-005	2.727043e-001	-7.330963e-004	-1.505576e-004	2.736696e-004	3.133970e-004	9.967064e-007
1.788364531988938e-005	2.629851e-001	-8.575328e-004	-2.321477e-006	2.775555e-004	3.113319e-004	1.052274e-006
1.792237515335145e-005	2.508052e-001	-9.660736e-004	1.385144e-004	2.817922e-004	3.089103e-004	1.107607e-006
1.796110498681352e-005	2.363050e-001	-1.056532e-003	2.694366e-004	2.863206e-004	3.061957e-004	1.162078e-006
1.799983482027560e-005	2.196369e-001	-1.127056e-003	3.881910e-004	2.910754e-004	3.032574e-004	1.215058e-006
1.803856465373767e-005	2.009614e-001	-1.176167e-003	4.928249e-004	2.959858e-004	3.001700e-004	1.265917e-006
1.807729448719974e-005	1.804432e-001	-1.202790e-003	5.817232e-004	3.009771e-004	2.970115e-004	1.314041e-006
1.811602432066182e-005	1.582479e-001	-1.206279e-003	6.536367e-004	3.059722e-004	2.938618e-004	1.358835e-006
1.815475415412389e-005	1.345428e-001	-1.186433e-003	7.077041e-004	3.108927e-004	2.908013e-004	1.399733e-006
1.819348398758596e-005	1.095014e-001	-1.143504e-003	7.434645e-004	3.156612e-004	2.879096e-004	1.436206e-006
1.823221382104803e-005	8.331028e-002	-1.078196e-003	7.608625e-004	3.202019e-004	2.852633e-004	1.467772e-006
1.827094365451011e-005	5.617643e-002	-9.916570e-004	7.602444e-004	3.244430e-004	2.829352e-004	1.494003e-006
1.830967348797218e-005	2.833034e-002	-8.854599e-004	7.423463e-004	3.283174e-004	2.809920e-004	1.514527e-006
1.834840332143425e-005	2.457333e-005	-7.615751e-004	7.082739e-004	3.317646e-004	2.794940e-004	1.529042e-006
1.838713315489633e-005	-2.847014e-002	-6.223352e-004	6.594746e-004	3.347318e-004	2.784930e-004	1.537316e-006
1.842586298835840e-005	-5.686839e-002	-4.703916e-004	5.977026e-004	3.371751e-004	2.780313e-004	1.539193e-006
1.846459282182047e-005	-8.487156e-002	-3.086641e-004	5.249773e-004	3.390601e-004	2.781414e-004	1.534597e-006
1.850332265528254e-005	-1.121677e-001	-1.402844e-004	4.435368e-004	3.403634e-004	2.788446e-004	1.523532e-006
1.854205248874462e-005	-1.384331e-001	3.146524e-005	3.557859e-004	3.410724e-004	2.801508e-004	1.506086e-006
1.858078232220669e-005	-1.633398e-001	2.032175e-004	2.642412e-004	3.411863e-004	2.820581e-004	1.482430e-006
1.861951215566876e-005	-1.865713e-001	3.715874e-004	1.714739e-004	3.407159e-004	2.845529e-004	1.452816e-006
1.865824198913084e-005	-2.078388e-001	5.332414e-004	8.005157e-005	3.396834e-004	2.876097e-004	1.417576e-006
1.869697182259291e-005	-2.268922e-001	6.849645e-004	-7.520670e-006	3.381228e-004	2.911920e-004	1.377116e-006
1.873570165605498e-005	-2.435229e-001	8.237259e-004	-8.885650e-005	3.360783e-004	2.952525e-004	1.331914e-006
1.877443148951705e-005	-2.575649e-001	9.467400e-004	-1.617429e-004	3.336044e-004	2.997341e-004	1.282515e-006
1.881316132297913e-005	-2.688936e-001	1.051523e-003	-2.241906e-004	3.307647e-004	3.045709e-004	1.229520e-006
1.885189115644120e-005	-2.774228e-001	1.135942e-003	-2.744799e-004	3.276304e-004	3.096894e-004	1.173583e-006
1.889062098990327e-005	-2.831021e-001	1.198260e-003	-3.112003e-004	3.242795e-004	3.150101e-004	1.115397e-006
1.892935082336534e-005	-2.859142e-001	1.237170e-003	-3.332836e-004	3.207949e-004	3.204485e-004	1.055693e-006
1.896808065682742e-005	-2.858727e-001	1.251823e-003	-3.400299e-004	3.172633e-004	3.259173e-004	9.952231e-007
1.900681049028949e-005	-2.830202e-001	1.241843e-003	-3.311255e-004	3.137728e-004	3.313278e-004	9.347527e-007
1.904554032375156e-005	-2.774254e-001	1.207341e-003	-3.066516e-004	3.104120e-004	3.365918e-004	8.750518e-007
1.908427015721364e-005	-2.691811e-001	1.148908e-003	-2.670860e-004	3.072676e-004	3.416229e-004	8.168830e-007
1.912299999067571e-005	-2.584012e-001	1.067610e-003	-2.132946e-004	3.044230e-004	3.463388e-004	7.609914e-007
1.916172982413778e-005	-2.452172e-001	9.649655e-004	-1.465149e-004	3.019567e-004	3.506627e-004	7.080950e-007
1.920045965759985e-005	-2.297755e-001	8.429195e-004	-6.833184e-005	2.999403e-004	3.545249e-004	6.588746e-007
1.923918949106193e-005	-2.122328e-001	7.038043e-004	1.935523e-005	2.984373e-004	3.578641e-004	6.139645e-007
1.927791932452400e-005	-1.927523e-001	5.502972e-004	1.143720e-004	2.975017e-004	3.606290e-004	5.739446e-007
1.931664915798607e-005	-1.714999e-001	3.853696e-004	2.143152e-004	2.971769e-004	3.627792e-004	5.393317e-007
1.935537899144815e-005	-1.486425e-001	2.122300e-004	3.166042e-004	2.974945e-004	3.642859e-004	5.105737e-007
1.939410882491022e-005	-1.243496e-001	3.426387e-005	4.185371e-004	2.984738e-004	3.651332e-004	4.880430e-007
1.943283865837229e-005	-9.879963e-002	-1.450310e-004	5.173496e-004	3.001211e-004	3.653177e-004	4.720323e-007
1.947156849183436e-005	-7.218587e-002	-3.221114e-004	6.102768e-004	3.024297e-004	3.648495e-004	4.627506e-007
1.951029832529644e-005	-4.472264e-002	-4.934565e-004	6.946154e-004	3.053793e-004	3.637516e-004	4.603215e-007
1.954902815875851e-005	-1.664800e-002	-6.556365e-004	7.677854e-004	3.089370e-004	3.620596e-004	4.647813e-007
1.958775799222058e-005	1.177851e-002	-8.053803e-004	8.273904e-004	3.130572e-004	3.598214e-004	4.760800e-007
1.962648782568266e-005	4.028045e-002	-9.396402e-004	8.712747e-004	3.176829e-004	3.570960e-004	4.940821e-007
1.966521765914473e-005	6.856744e-002	-1.055654e-003	8.975763e-004	3.227462e-004	3.539527e-004	5.185694e-007
1.970394749260680e-005	9.633583e-002	-1.151001e-003	9.047747e-004	3.281697e-004	3.504698e-004	5.492449e-007
1.974267732606887e-005	1.232687e-001	-1.223655e-003	8.917316e-004	3.338681e-004	3.467328e-004	5.857377e-007
1.978140715953095e-005	1.490391e-001	-1.272024e-003	8.577255e-004	3.397498e-004	3.428332e-004	6.276084e-007
1.982013699299302e-005	1.733211e-001	-1.294992e-003	8.024764e-004	3.457181e-004	3.388665e-004	6.743566e-007
1.985886682645509e-005	1.958054e-001	-1.291939e-003	7.261633e-004	3.516737e-004	3.349303e-004	7.254275e-007
1.989759665991717e-005	2.162156e-001	-1.262767e-003	6.294309e-004	3.575165e-004	3.311225e-004	7.802211e-007
1.993632649337924e-005	2.343168e-001	-1.207899e-003	5.133882e-004	3.631474e-004	3.275391e-004	8.381003e-007
1.997505632684131e-005	2.499178e-001	-1.128279e-003	3.795956e-004	3.684701e-004	3.242728e-004	8.984001e-007
2.001378616030338e-005	2.628698e-001	-1.025354e-003	2.300438e-004	3.733935e-004	3.214104e-004	9.604368e-007
2.005251599376546e-005	2.730644e-001	-9.010535e-004	6.712221e-005	3.778333e-004	3.190314e-004	1.023518e-006
2.009124582722753e-005	2.804307e-001	-7.577468e-004	-1.064205e-004	3.817138e-004	3.172065e-004	1.086950e-006
2.012997566068960e-005	2.849321e-001	-5.982023e-004	-2.875251e-004	3.849693e-004	3.159958e-004	1.150050e-006
2.016870549415168e-005	2.865643e-001	-4.255321e-004	-4.728765e-004	3.875458e-004	3.154474e-004	1.212153e-006
2.020743532761375e-005	2.853531e-001	-2.431312e-004	-6.589665e-004	3.894019e-004	3.155966e-004	1.272619e-006
2.024616516107582e-005	2.813522e-001	-5.461076e-005	-8.421600e-004	3.905101e-004	3.164649e-004	1.330842e-006
2.028489499453789e-005	2.746406e-001	1.362740e-004	-1.018766e-003	3.908572e-004	3.180596e-004	1.386257e-006
2.032362482799997e-005	2.653202e-001	3.256989e-004	-1.185109e-003	3.904447e-004	3.203731e-004	1.438346e-006
2.036235466146204e-005	2.535128e-001	5.098470e-004	-1.337609e-003	3.892892e-004	3.233834e-004	1.486643e-006
2.040108449492411e-005	2.393566e-001	6.849862e-004	-1.472846e-003	3.874220e-004	3.270540e-004	1.530738e-006
2.043981432838619e-005	2.230026e-001	8.475446e-004	-1.587639e-003	3.848888e-004	3.313347e-004	1.570280e-006
2.047854416184826e-005	2.046110e-001	9.941828e-004	-1.679114e-003	3.817485e-004	3.361620e-004	1.604980e-006
2.051727399531033e-005	1.843462e-001	1.121862e-003	-1.744761e-003	3.780731e-004	3.414612e-004	1.634614e-006
2.055600382877240e-005	1.623744e-001	1.227906e-003	-1.782501e-003	3.739454e-004	3.471466e-004	1.659019e-006
2.059473366223448e-005	1.388625e-001	1.310055e-003	-1.790725e-003	3.694580e-004	3.531241e-004	1.678097e-006
2.063346349569655e-005	1.139828e-001	1.366514e-003	-1.768344e-003	3.647117e-004	3.592920e-004	1.691808e-006
2.067219332915862e-005	8.791950e-002	1.395990e-003	-1.714819e-003	3.598130e-004	3.655439e-004	1.700176e-006
2.071092316262070e-005	6.087582e-002	1.397714e-003	-1.630179e-003	3.548730e-004	3.717704e-004	1.703276e-006
2.074965299608277e-005	3.307861e-002	1.371465e-003	-1.515036e-003	3.500040e-004	3.778607e-004	1.701237e-006
2.078838282954484e-005	4.777374e-003	1.317575e-003	-1.370583e-003	3.453185e-004	3.837058e-004	1.694235e-006
2.082711266300691e-005	-2.375943e-002	1.236923e-003	-1.198585e-003	3.409262e-004	3.892000e-004	1.682490e-006
2.086584249646899e-005	-5.224815e-002	1.130925e-003	-1.001355e-003	3.369322e-004	3.942433e-004	1.666257e-006
2.090457232993106e-005	-8.039174e-002	1.001505e-003	-7.817202e-004	3.334346e-004	3.987434e-004	1.645826e-006
2.094330216339313e-005	-1.078798e-001	8.510671e-004	-5.429801e-004	3.305226e-004	4.026176e-004	1.621510e-006
2.098203199685521e-005	-1.343893e-001	6.824454e-004	-2.888530e-004	3.282746e-004	4.057947e-004	1.593647e-006
2.102076183031728e-005	-1.595913e-001	4.988574e-004	-2.341347e-005	3.267568e-004	4.082164e-004	1.562588e-006
2.105949166377935e-005	-1.831654e-001	3.038429e-004	2.489767e-004	3.260213e-004	4.098386e-004	1.528694e-006
2.109822149724142e-005	-2.048170e-001	1.011981e-004	5.237450e-004	3.261051e-004	4.106327e-004	1.492333e-006
2.113695133070350e-005	-2.242885e-001	-1.050957e-004	7.961893e-004	3.270295e-004	4.105861e-004	1.453873e-006
2.117568116416557e-005	-2.413639e-001	-3.109488e-004	1.061563e-003	3.287991e-004	4.097026e-004	1.413681e-006
2.121441099762764e-005	-2.558701e-001	-5.122424e-004	1.315161e-003	3.314017e-004	4.080029e-004	1.372113e-006
2.125314083108972e-005	-2.676757e-001	-7.049108e-004	1.552410e-003	3.348085e-004	4.055239e-004	1.329520e-006
2.129187066455179e-005	-2.766884e-001	-8.850221e-004	1.768950e-003	3.389741e-004	4.023185e-004	1.286239e-006
2.133060049801386e-005	-2.828521e-001	-1.048859e-003	1.960722e-003	3.438376e-004	3.984545e-004	1.242593e-006
2.136933033147593e-005	-2.861441e-001	-1.192993e-003	2.124046e-003	3.493237e-004	3.940138e-004	1.198891e-006
2.140806016493801e-005	-2.865733e-001	-1.314361e-003	2.255691e-003	3.553435e-004	3.890904e-004	1.155428e-006
2.144678999840008e-005	-2.841777e-001	-1.410322e-003	2.352944e-003	3.617968e-004	3.837892e-004	1.112479e-006
2.148551983186215e-005	-2.790222e-001	-1.478723e-003	2.413663e-003	3.685733e-004	3.782237e-004	1.070310e-006
2.152424966532422e-005	-2.711959e-001	-1.517941e-003	2.436326e-003	3.755553e-004	3.725140e-004	1.029167e-006
2.156297949878630e-005	-2.608096e-001	-1.526920e-003	2.420065e-003	3.826195e-004	3.667844e-004	9.892880e-007
2.160170933224837e-005	-2.479927e-001	-1.505201e-003	2.364690e-003	3.896395e-004	3.611611e-004	9.508959e-007
2.164043916571044e-005	-2.328895e-001	-1.452936e-003	2.270699e-003	3.964885e-004	3.557697e-004	9.142055e-007
2.167916899917252e-005	-2.156557e-001	-1.370886e-003	2.139275e-003	4.030413e-004	3.507327e-004	8.794232e-007
2.171789883263459e-005	-1.964542e-001	-1.260414e-003	1.972276e-003	4.091774e-004	3.461668e-004	8.467491e-007
2.175662866609666e-005	-1.754508e-001	-1.123466e-003	1.772204e-003	4.147830e-004	3.421810e-004	8.163785e-007
2.179535849955873e-005	-1.528126e-001	-9.625268e-004	1.542166e-003	4.197534e-004	3.388737e-004	7.885034e-007
2.183408833302081e-005	-1.287085e-001	-7.805830e-004	1.285822e-003	4.239954e-004	3.363313e-004	7.633138e-007
2.187281816648288e-005	-1.033152e-001	-5.810607e-004	1.007328e-003	4.274289e-004	3.346260e-004	7.409984e-007
2.191154799994495e-005	-7.682300e-002	-3.677615e-004	7.112552e-004	4.299890e-004	3.338141e-004	7.217450e-007
2.195027783340703e-005	-4.944270e-002	-1.447875e-004	4.025202e-004	4.316270e-004	3.339348e-004	7.057405e-007
2.198900766686910e-005	-2.140868e-002	8.353889e-005	8.629129e-005	4.323121e-004	3.350095e-004	6.931700e-007
2.202773750033117e-005	7.022514e-003	3.127594e-004	-2.321007e-004	4.320317e-004	3.370407e-004	6.842157e-007
2.206646733379324e-005	3.557660e-002	5.383679e-004	-5.472586e-004	4.307921e-004	3.400119e-004	6.790555e-007
2.210519716725532e-005	6.396498e-002	7.558995e-004	-8.538166e-004	4.286184e-004	3.438879e-004	6.778603e-007
2.214392700071739e-005	9.188569e-002	9.610180e-004	-1.146537e-003	4.255545e-004	3.486149e-004	6.807910e-007
2.218265683417946e-005	1.190233e-001	1.149603e-003	-1.420406e-003	4.216619e-004	3.541218e-004	6.879958e-007
2.222138666764154e-005	1.450513e-001	1.317829e-003	-1.670725e-003	4.170194e-004	3.603209e-004	6.996057e-007
2.226011650110361e-005	1.696419e-001	1.462247e-003	-1.893199e-003	4.117210e-004	3.671098e-004	7.157308e-007
2.229884633456568e-005	1.924812e-001	1.579846e-003	-2.084012e-003	4.058747e-004	3.743731e-004	7.364555e-007
2.233757616802775e-005	2.132862e-001	1.668117e-003	-2.239902e-003	3.996003e-004	3.819843e-004	7.618341e-007
2.237630600148983e-005	2.318143e-001	1.725108e-003	-2.358218e-003	3.930270e-004	3.898088e-004	7.918862e-007
2.241503583495190e-005	2.478670e-001	1.749459e-003	-2.436973e-003	3.862912e-004	3.977058e-004	8.265915e-007
2.245376566841397e-005	2.612884e-001	1.740437e-003	-2.474878e-003	3.795340e-004	4.055310e-004	8.658858e-007
2.249249550187605e-005	2.719634e-001	1.697956e-003	-2.471369e-003	3.728980e-004	4.131401e-004	9.096567e-007
2.253122533533812e-005	2.798150e-001	1.622579e-003	-2.426620e-003	3.665247e-004	4.203909e-004	9.577398e-007
2.256995516880019e-005	2.848011e-001	1.515520e-003	-2.341537e-003	3.605519e-004	4.271464e-004	1.009916e-006
2.260868500226226e-005	2.869123e-001	1.378618e-003	-2.217743e-003	3.551107e-004	4.332774e-004	1.065907e-006
2.264741483572434e-005	2.861696e-001	1.214314e-003	-2.057550e-003	3.503229e-004	4.386656e-004	1.125376e-006
2.268614466918641e-005	2.826225e-001	1.025605e-003	-1.863917e-003	3.462982e-004	4.432053e-004	1.187928e-006
2.272487450264848e-005	2.763460e-001	8.159915e-004	-1.640393e-003	3.431327e-004	4.468062e-004	1.253104e-006
2.276360433611056e-005	2.674387e-001	5.894115e-004	-1.391053e-003	3.409059e-004	4.493952e-004	1.320390e-006
2.280233416957263e-005	2.560195e-001	3.501707e-004	-1.120424e-003	3.396795e-004	4.509180e-004	1.389214e-006
2.284106400303470e-005	2.422243e-001	1.028598e-004	-8.333977e-004	3.394960e-004	4.513400e-004	1.458952e-006
2.287979383649677e-005	2.262027e-001	-1.477333e-004	-5.351410e-004	3.403774e-004	4.506480e-004	1.528930e-006
2.291852366995885e-005	2.081138e-001	-3.967147e-004	-2.309997e-004	3.423246e-004	4.488499e-004	1.598436e-006
2.295725350342092e-005	1.881220e-001	-6.391809e-004	7.360188e-005	3.453176e-004	4.459754e-004	1.666720e-006
2.299598333688299e-005	1.663934e-001	-8.703152e-004	3.732623e-004	3.493149e-004	4.420750e-004	1.733005e-006
2.303471317034507e-005	1.430951e-001	-1.085484e-003	6.627042e-004	3.542547e-004	4.372199e-004	1.796499e-006
2.307344300380714e-005	1.183981e-001	-1.280330e-003	9.368726e-004	3.600558e-004	4.315004e-004	1.856399e-006
2.311217283726921e-005	9.248411e-002	-1.450863e-003	1.191030e-003	3.666189e-004	4.250244e-004	1.911908e-006
2.315090267073128e-005	6.555292e-002	-1.593542e-003	1.420844e-003	3.738282e-004	4.179156e-004	1.962241e-006
2.318963250419336e-005	3.782752e-002	-1.705348e-003	1.622468e-003	3.815539e-004	4.103112e-004	2.006641e-006
2.322836233765543e-005	9.554096e-003	-1.783852e-003	1.792614e-003	3.896545e-004	4.023591e-004	2.044388e-006
2.326709217111750e-005	-1.900147e-002	-1.827265e-003	1.928610e-003	3.979793e-004	3.942158e-004	2.074811e-006
2.330582200457958e-005	-4.755750e-002	-1.834477e-003	2.028451e-003	4.063714e-004	3.860424e-004	2.097304e-006
2.334455183804165e-005	-7.581869e-002	-1.805086e-003	2.090830e-003	4.146708e-004	3.780024e-004	2.111333e-006
2.338328167150372e-005	-1.034764e-001	-1.739410e-003	2.115166e-003	4.227175e-004	3.702581e-004	2.116448e-006
2.342201150496579e-005	-1.302088e-001	-1.638485e-003	2.101606e-003	4.303546e-004	3.629674e-004	2.112294e-006
2.346074133842787e-005	-1.556866e-001	-1.504043e-003	2.051022e-003	4.374314e-004	3.562808e-004	2.098621e-006
2.349947117188994e-005	-1.795862e-001	-1.338489e-003	1.964988e-003	4.438066e-004	3.503383e-004	2.075288e-006
2.353820100535201e-005	-2.016071e-001	-1.144849e-003	1.845745e-003	4.493512e-004	3.452667e-004	2.042275e-006
2.357693083881409e-005	-2.214848e-001	-9.267187e-004	1.696156e-003	4.539508e-004	3.411765e-004	1.999684e-006
2.361566067227616e-005	-2.389959e-001	-6.881895e-004	1.519644e-003	4.575087e-004	3.381602e-004	1.947743e-006
2.365439050573823e-005	-2.539600e-001	-4.337748e-004	1.320125e-003	4.599472e-004	3.362900e-004	1.886810e-006
2.369312033920030e-005	-2.662387e-001	-1.683220e-004	1.101922e-003	4.612101e-004	3.356163e-004	1.817367e-006
2.373185017266238e-005	-2.757334e-001	1.030794e-004	8.696837e-004	4.612633e-004	3.361661e-004	1.740025e-006
2.377058000612445e-005	-2.823823e-001	3.751960e-004	6.282876e-004	4.600962e-004	3.379427e-004	1.655514e-006
2.380930983958652e-005	-2.861573e-001	6.427511e-004	3.827414e-004	4.577222e-004	3.409255e-004	1.564678e-006
2.384803967304860e-005	-2.870622e-001	9.005269e-004	1.380828e-004	4.541782e-004	3.450696e-004	1.468471e-006
2.388676950651067e-005	-2.851303e-001	1.143466e-003	-1.007211e-004	4.495246e-004	3.503068e-004	1.367938e-006
2.392549933997274e-005	-2.804224e-001	1.366771e-003	-3.288740e-004	4.438441e-004	3.565469e-004	1.264212e-006
2.396422917343481e-005	-2.730241e-001	1.565997e-003	-5.418459e-004	4.372402e-004	3.636788e-004	1.158496e-006
2.400295900689689e-005	-2.630427e-001	1.737145e-003	-7.354636e-004	4.298358e-004	3.715731e-004	1.052048e-006
2.404168884035896e-005	-2.506050e-001	1.876736e-003	-9.059936e-004	4.217703e-004	3.800835e-004	9.461670e-007
2.408041867382103e-005	-2.358536e-001	1.981884e-003	-1.050217e-003	4.131977e-004	3.890506e-004	8.421744e-007
2.411914850728311e-005	-2.189426e-001	2.050360e-003	-1.165492e-003	4.042832e-004	3.983042e-004	7.413955e-007
2.415787834074518e-005	-2.000342e-001	2.080634e-003	-1.249808e-003	3.952003e-004	4.076668e-004	6.451423e-007
2.419660817420725e-005	-1.792945e-001	2.071910e-003	-1.301823e-003	3.861274e-004	4.169570e-004	5.546943e-007
2.423533800766932e-005	-1.568903e-001	2.024153e-003	-1.320889e-003	3.772443e-004	4.259928e-004	4.712795e-007
2.427406784113140e-005	-1.329904e-001	1.938087e-003	-1.307065e-003	3.687286e-004	4.345956e-004	3.960569e-007
2.431279767459347e-005	-1.077696e-001	1.815194e-003	-1.261113e-003	3.607523e-004	4.425934e-004	3.300985e-007
2.435152750805554e-005	-8.141588e-002	1.657689e-003	-1.184481e-003	3.534783e-004	4.498243e-004	2.743726e-007
2.439025734151761e-005	-5.413617e-002	1.468479e-003	-1.079272e-003	3.470570e-004	4.561399e-004	2.297285e-007
2.442898717497969e-005	-2.616113e-002	1.251120e-003	-9.481970e-004	3.416231e-004	4.614081e-004	1.968830e-007
2.446771700844176e-005	2.255853e-003	1.009743e-003	-7.945199e-004	3.372932e-004	4.655164e-004	1.764076e-007
2.450644684190383e-005	3.084285e-002	7.489842e-004	-6.219859e-004	3.341630e-004	4.683734e-004	1.687187e-007
2.454517667536591e-005	5.931317e-002	4.738922e-004	-4.347436e-004	3.323050e-004	4.699115e-004	1.740694e-007
2.458390650882798e-005	8.736666e-002	1.898334e-004	-2.372561e-004	3.317672e-004	4.700885e-004	1.925440e-007
2.462263634229005e-005	1.146897e-001	-9.761275e-005	-3.420636e-005	3.325719e-004	4.688879e-004	2.240542e-007
2.466136617575212e-005	1.409568e-001	-3.827644e-004	1.696027e-004	3.347147e-004	4.663204e-004	2.683389e-007
2.470009600921420e-005	1.658387e-001	-6.599494e-004	3.693508e-004	3.381645e-004	4.624232e-004	3.249655e-007
2.473882584267627e-005	1.890172e-001	-9.236200e-004	5.603039e-004	3.428639e-004	4.572599e-004	3.933343e-007
2.477755567613834e-005	2.102030e-001	-1.168465e-003	7.379159e-004	3.487298e-004	4.509194e-004	4.726853e-007
2.481628550960042e-005	2.291463e-001	-1.389517e-003	8.979279e-004	3.556552e-004	4.435144e-004	5.621076e-007
2.485501534306249e-005	2.456410e-001	-1.582256e-003	1.036461e-003	3.635107e-004	4.351790e-004	6.605508e-007
2.489374517652456e-005	2.595240e-001	-1.742697e-003	1.150100e-003	3.721472e-004	4.260671e-004	7.668386e-007
2.493247500998663e-005	2.706738e-001	-1.867479e-003	1.235975e-003	3.813980e-004	4.163487e-004	8.796845e-007
2.497120484344871e-005	2.790071e-001	-1.953928e-003	1.291818e-003	3.910828e-004	4.062069e-004	9.977092e-007
2.500993467691078e-005	2.844763e-001	-2.000117e-003	1.316024e-003	4.010103e-004	3.958348e-004	1.119460e-006
2.504866451037285e-005	2.870667e-001	-2.004905e-003	1.307685e-003	4.109826e-004	3.854313e-004	1.243428e-006
2.508739434383493e-005	2.867946e-001	-1.967967e-003	1.266619e-003	4.207983e-004	3.751975e-004	1.368074e-006
2.512612417729700e-005	2.837049e-001	-1.889798e-003	1.193375e-003	4.302572e-004	3.653325e-004	1.491845e-006
2.516485401075907e-005	2.778687e-001	-1.771712e-003	1.089233e-003	4.391637e-004	3.560295e-004	1.613199e-006
2.520358384422114e-005	2.693810e-001	-1.615817e-003	9.561787e-004	4.473310e-004	3.474725e-004	1.730623e-006
2.524231367768322e-005	2.583579e-001	-1.424979e-003	7.968706e-004	4.545846e-004	3.398313e-004	1.842658e-006
2.528104351114529e-005	2.449328e-001	-1.202767e-003	6.145891e-004	4.607664e-004	3.332595e-004	1.947916e-006
2.531977334460736e-005	2.292536e-001	-9.533856e-004	4.131732e-004	4.657374e-004	3.278902e-004	2.045101e-006
2.535850317806944e-005	2.114782e-001	-6.815978e-004	1.969447e-004	4.693810e-004	3.238335e-004	2.133027e-006
2.539723301153151e-005	1.917708e-001	-3.926318e-004	-2.937814e-005	4.716053e-004	3.211745e-004	2.210631e-006
2.543596284499358e-005	1.702977e-001	-9.208161e-005	-2.607762e-004	4.723454e-004	3.199707e-004	2.276989e-006
2.547469267845565e-005	1.472260e-001	2.142005e-004	-4.920321e-004	4.715650e-004	3.202513e-004	2.331330e-006
2.551342251191773e-005	1.227256e-001	5.202170e-004	-7.178385e-004	4.692569e-004	3.220156e-004	2.373040e-006
2.555215234537980e-005	9.697582e-002	8.199412e-004	-9.329090e-004	4.654439e-004	3.252336e-004	2.401677e-006
2.559088217884187e-005	7.017330e-002	1.107435e-003	-1.132090e-003	4.601785e-004	3.298456e-004	2.416968e-006
2.562961201230395e-005	4.253711e-002	1.376963e-003	-1.310470e-003	4.535423e-004	3.357635e-004	2.418814e-006
2.566834184576602e-005	1.430988e-002	1.623109e-003	-1.463489e-003	4.456444e-004	3.428720e-004	2.407292e-006
2.570707167922809e-005	-1.424524e-002	1.840884e-003	-1.587037e-003	4.366197e-004	3.510311e-004	2.382648e-006
2.574580151269016e-005	-4.284870e-002	2.025824e-003	-1.677548e-003	4.266264e-004	3.600781e-004	2.345293e-006
2.578453134615224e-005	-7.120709e-002	2.174086e-003	-1.732081e-003	4.158432e-004	3.698310e-004	2.295793e-006
2.582326117961431e-005	-9.901365e-002	2.282526e-003	-1.748396e-003	4.044659e-004	3.800917e-004	2.234864e-006
2.586199101307638e-005	-1.259482e-001	2.348765e-003	-1.725006e-003	3.927037e-004	3.906499e-004	2.163352e-006
2.590072084653846e-005	-1.516816e-001	2.371247e-003	-1.661222e-003	3.807753e-004	4.012873e-004	2.082227e-006
2.593945068000053e-005	-1.758875e-001	2.349273e-003	-1.557186e-003	3.689042e-004	4.117816e-004	1.992559e-006
2.597818051346260e-005	-1.982605e-001	2.283026e-003	-1.413871e-003	3.573152e-004	4.219108e-004	1.895510e-006
2.601691034692467e-005	-2.185291e-001	2.173569e-003	-1.233087e-003	3.462291e-004	4.314581e-004	1.792308e-006
2.605564018038675e-005	-2.364629e-001	2.022840e-003	-1.017451e-003	3.358589e-004	4.402157e-004	1.684234e-006
2.609437001384882e-005	-2.518739e-001	1.833612e-003	-7.703475e-004	3.264051e-004	4.479895e-004	1.572601e-006
2.613309984731089e-005	-2.646170e-001	1.609448e-003	-4.958769e-004	3.180517e-004	4.546027e-004	1.458735e-006
2.617182968077297e-005	-2.745873e-001	1.354635e-003	-1.987813e-004	3.109628e-004	4.598997e-004	1.343957e-006
2.621055951423504e-005	-2.817171e-001	1.074102e-003	1.156393e-004	3.052785e-004	4.637493e-004	1.229564e-006
2.624928934769711e-005	-2.859727e-001	7.733243e-004	4.416241e-004	3.011124e-004	4.660477e-004	1.116814e-006
2.628801918115918e-005	-2.873530e-001	4.582219e-004	7.730598e-004	2.985489e-004	4.667204e-004	1.006907e-006
2.632674901462126e-005	-2.858868e-001	1.350386e-004	1.103597e-003	2.976411e-004	4.657247e-004	9.009723e-007
2.636547884808333e-005	-2.816303e-001	-1.897783e-004	1.426772e-003	2.984099e-004	4.630501e-004	8.000565e-007
2.640420868154540e-005	-2.746654e-001	-5.097067e-004	1.736135e-003	3.008427e-004	4.587194e-004	7.051095e-007
2.644293851500748e-005	-2.650963e-001	-8.182796e-004	2.025378e-003	3.048936e-004	4.527882e-004	6.169770e-007
2.648166834846955e-005	-2.530469e-001	-1.109215e-003	2.288460e-003	3.104842e-004	4.453444e-004	5.363929e-007
2.652039818193162e-005	-2.386575e-001	-1.376543e-003	2.519736e-003	3.175044e-004	4.365065e-004	4.639735e-007
2.655912801539369e-005	-2.220807e-001	-1.614727e-003	2.714065e-003	3.258145e-004	4.264218e-004	4.002148e-007
2.659785784885577e-005	-2.034780e-001	-1.818776e-003	2.866928e-003	3.352477e-004	4.152634e-004	3.454912e-007
2.663658768231784e-005	-1.830151e-001	-1.984348e-003	2.974522e-003	3.456130e-004	4.032276e-004	3.000563e-007
2.667531751577991e-005	-1.608590e-001	-2.107841e-003	3.033845e-003	3.566989e-004	3.905298e-004	2.640463e-007
2.671404734924199e-005	-1.371780e-001	-2.186466e-003	3.042769e-003	3.682773e-004	3.774003e-004	2.374835e-007
2.675277718270406e-005	-1.121458e-001	-2.218308e-003	3.000089e-003	3.801076e-004	3.640803e-004	2.202839e-007
2.679150701616613e-005	-8.594751e-002	-2.202371e-003	2.905568e-003	3.919420e-004	3.508169e-004	2.122636e-007
2.683023684962820e-005	-5.878670e-002	-2.138594e-003	2.759949e-003	4.035296e-004	3.378585e-004	2.131486e-007
2.686896668309028e-005	-3.089004e-002	-2.027869e-003	2.564958e-003	4.146217e-004	3.254493e-004	2.225844e-007
2.690769651655235e-005	-2.507491e-003	-1.872015e-003	2.323285e-003	4.249768e-004	3.138254e-004	2.401464e-007
2.694642635001442e-005	2.609162e-002	-1.673762e-003	2.038544e-003	4.343653e-004	3.032091e-004	2.653515e-007
2.698515618347650e-005	5.462269e-002	-1.436689e-003	1.715217e-003	4.425741e-004	2.938047e-004	2.976690e-007
2.702388601693857e-005	8.278760e-002	-1.165172e-003	1.358582e-003	4.494112e-004	2.857945e-004	3.365322e-007
2.706261585040064e-005	1.102747e-001	-8.642916e-004	9.746213e-004	4.547094e-004	2.793344e-004	3.813495e-007
2.710134568386271e-005	1.367598e-001	-5.397488e-004	5.699178e-004	4.583301e-004	2.745510e-004	4.315150e-007
2.714007551732479e-005	1.619129e-001	-1.977507e-004	1.515370e-004	4.601664e-004	2.715387e-004	4.864181e-007
2.717880535078686e-005	1.854129e-001	1.551032e-004	-2.731005e-004	4.601452e-004	2.703573e-004	5.454528e-007
2.721753518424893e-005	2.069641e-001	5.119481e-004	-6.963548e-004	4.582290e-004	2.710306e-004	6.080255e-007
2.725626501771100e-005	2.263098e-001	8.657856e-004	-1.110509e-003	4.544175e-004	2.735455e-004	6.735615e-007
2.729499485117308e-005	2.432364e-001	1.209620e-003	-1.507914e-003	4.487473e-004	2.778521e-004	7.415109e-007
2.733372468463515e-005	2.575735e-001	1.536597e-003	-1.881134e-003	4.412919e-004	2.838638e-004	8.113520e-007
2.737245451809722e-005	2.691929e-001	1.840140e-003	-2.223087e-003	4.321605e-004	2.914593e-004	8.825946e-007
2.741118435155930e-005	2.780052e-001	2.114081e-003	-2.527185e-003	4.214963e-004	3.004839e-004	9.547805e-007
2.744991418502137e-005	2.839571e-001	2.352790e-003	-2.787462e-003	4.094739e-004	3.107528e-004	1.027484e-006
2.748864401848344e-005	2.870286e-001	2.551289e-003	-2.998693e-003	3.962961e-004	3.220545e-004	1.100311e-006
2.752737385194551e-005	2.872310e-001	2.705356e-003	-3.156499e-003	3.821902e-004	3.341539e-004	1.172895e-006
2.756610368540759e-005	2.846046e-001	2.811618e-003	-3.257439e-003	3.674038e-004	3.467979e-004	1.244894e-006
2.760483351886966e-005	2.792165e-001	2.867623e-003	-3.299082e-003	3.522002e-004	3.597190e-004	1.315988e-006
2.764356335233173e-005	2.711581e-001	2.871898e-003	-3.280063e-003	3.368530e-004	3.726416e-004	1.385871e-006
2.768229318579381e-005	2.605420e-001	2.823986e-003	-3.200120e-003	3.216410e-004	3.852863e-004	1.454247e-006
2.772102301925588e-005	2.474992e-001	2.724462e-003	-3.060103e-003	3.068429e-004	3.973763e-004	1.520825e-006
2.775975285271795e-005	2.321756e-001	2.574932e-003	-2.861975e-003	2.927314e-004	4.086423e-004	1.585312e-006
2.779848268618002e-005	2.147280e-001	2.378009e-003	-2.608778e-003	2.795681e-004	4.188282e-004	1.647406e-006
2.783721251964210e-005	1.953197e-001	2.137269e-003	-2.304587e-003	2.675980e-004	4.276960e-004	1.706796e-006
2.787594235310417e-005	1.741171e-001	1.857186e-003	-1.954440e-003	2.570446e-004	4.350312e-004	1.763151e-006
2.791467218656624e-005	1.512871e-001	1.543048e-003	-1.564255e-003	2.481051e-004	4.406467e-004	1.816122e-006
2.795340202002832e-005	1.269988e-001	1.200863e-003	-1.140719e-003	2.409465e-004	4.443874e-004	1.865335e-006
2.799213185349039e-005	1.014297e-001	8.372372e-004	-6.911700e-004	2.357019e-004	4.461329e-004	1.910394e-006
2.803086168695246e-005	7.477284e-002	4.592502e-004	-2.234677e-004	2.324673e-004	4.458008e-004	1.950877e-006
2.806959152041453e-005	4.724347e-002	7.431655e-005	2.541561e-004	2.312999e-004	4.433486e-004	1.986340e-006
2.810832135387661e-005	1.908051e-002	-3.099597e-004	7.332467e-004	2.322158e-004	4.387745e-004	2.016320e-006
2.814705118733868e-005	-9.455924e-003	-6.859354e-004	1.205284e-003	2.351901e-004	4.321187e-004	2.040336e-006
2.818578102080075e-005	-3.808865e-002	-1.046079e-003	1.661842e-003	2.401565e-004	4.234622e-004	2.057900e-006
2.822451085426283e-005	-6.652637e-002	-1.383119e-003	2.094747e-003	2.470083e-004	4.129262e-004	2.068522e-006
2.826324068772490e-005	-9.446434e-002	-1.690193e-003	2.496230e-003	2.556001e-004	4.006697e-004	2.071716e-006
2.830197052118697e-005	-1.215843e-001	-1.960980e-003	2.859080e-003	2.657504e-004	3.868872e-004	2.067014e-006
2.834070035464904e-005	-1.475577e-001	-2.189833e-003	3.176772e-003	2.772449e-004	3.718047e-004	2.053976e-006
2.837943018811112e-005	-1.720563e-001	-2.371887e-003	3.443602e-003	2.898402e-004	3.556760e-004	2.032199e-006
2.841816002157319e-005	-1.947697e-001	-2.503165e-003	3.654787e-003	3.032685e-004	3.387778e-004	2.001332e-006
2.845688985503526e-005	-2.154197e-001	-2.580658e-003	3.806568e-003	3.172426e-004	3.214046e-004	1.961088e-006
2.849561968849734e-005	-2.337688e-001	-2.602389e-003	3.896275e-003	3.314614e-004	3.038626e-004	1.911257e-006
2.853434952195941e-005	-2.496225e-001	-2.567459e-003	3.922387e-003	3.456157e-004	2.864647e-004	1.851715e-006
2.857307935542148e-005	-2.628284e-001	-2.476072e-003	3.884557e-003	3.593944e-004	2.695232e-004	1.782440e-006
2.861180918888355e-005	-2.732748e-001	-2.329540e-003	3.783628e-003	3.724903e-004	2.533449e-004	1.703519e-006
2.865053902234563e-005	-2.808879e-001	-2.130264e-003	3.621615e-003	3.846067e-004	2.382241e-004	1.615163e-006
2.868926885580770e-005	-2.856285e-001	-1.881696e-003	3.401673e-003	3.954628e-004	2.244368e-004	1.517706e-006
2.872799868926977e-005	-2.874902e-001	-1.588279e-003	3.128036e-003	4.047999e-004	2.122356e-004	1.411621e-006
2.876672852273185e-005	-2.864970e-001	-1.255371e-003	2.805940e-003	4.123864e-004	2.018439e-004	1.297518e-006
2.880545835619392e-005	-2.827007e-001	-8.891426e-004	2.441526e-003	4.180229e-004	1.934514e-004	1.176146e-006
2.884418818965599e-005	-2.761790e-001	-4.964652e-004	2.041724e-003	4.215462e-004	1.872104e-004	1.048397e-006
2.888291802311806e-005	-2.670327e-001	-8.478163e-005	1.614121e-003	4.228332e-004	1.832316e-004	9.152978e-007
2.892164785658014e-005	-2.553828e-001	3.380355e-004	1.166817e-003	4.218032e-004	1.815826e-004	7.780070e-007
2.896037769004221e-005	-2.413671e-001	7.638347e-004	7.082743e-004	4.184206e-004	1.822850e-004	6.378060e-007
2.899910752350428e-005	-2.251365e-001	1.184344e-003	2.471509e-004	4.126954e-004	1.853145e-004	4.960874e-007
2.903783735696636e-005	-2.068515e-001	1.591331e-003	-2.078625e-004	4.046837e-004	1.906004e-004	3.543416e-007
2.907656719042843e-005	-1.866775e-001	1.976768e-003	-6.482102e-004	3.944873e-004	1.980265e-004	2.141404e-007
2.911529702389050e-005	-1.647813e-001	2.332989e-003	-1.065636e-003	3.822516e-004	2.074332e-004	7.711789e-008
2.915402685735257e-005	-1.413309e-001	2.652847e-003	-1.452343e-003	3.681635e-004	2.186203e-004	-5.504976e-008
2.919275669081465e-005	-1.164989e-001	2.929856e-003	-1.801143e-003	3.524479e-004	2.313501e-004	-1.806673e-007
2.923148652427672e-005	-9.046797e-002	3.158330e-003	-2.105597e-003	3.353640e-004	2.453521e-004	-2.980444e-007
2.927021635773879e-005	-6.343824e-002	3.333497e-003	-2.360142e-003	3.172000e-004	2.603280e-004	-4.055211e-007
2.930894619120087e-005	-3.563235e-002	3.451607e-003	-2.560192e-003	2.982679e-004	2.759570e-004	-5.014937e-007
2.934767602466294e-005	-7.296696e-003	3.510006e-003	-2.702236e-003	2.788976e-004	2.919023e-004	-5.844411e-007
2.938640585812501e-005	2.130218e-002	3.507206e-003	-2.783898e-003	2.594306e-004	3.078172e-004	-6.529512e-007
2.942513569158708e-005	4.988188e-002	3.442916e-003	-2.803991e-003	2.402131e-004	3.233521e-004	-7.057464e-007
2.946386552504916e-005	7.814632e-002	3.318056e-003	-2.762531e-003	2.215894e-004	3.381613e-004	-7.417082e-007
2.950259535851123e-005	1.057859e-001	3.134751e-003	-2.660742e-003	2.038951e-004	3.519097e-004	-7.599003e-007
2.954132519197330e-005	1.324779e-001	2.896292e-003	-2.501030e-003	1.874503e-004	3.642798e-004	-7.595895e-007
2.958005502543538e-005	1.578924e-001	2.607079e-003	-2.286932e-003	1.725530e-004	3.749775e-004	-7.402644e-007
2.961878485889745e-005	1.817051e-001	2.272541e-003	-2.023049e-003	1.594733e-004	3.837391e-004	-7.016513e-007
2.965751469235952e-005	2.036150e-001	1.899032e-003	-1.714952e-003	1.484476e-004	3.903356e-004	-6.437268e-007
2.969624452582159e-005	2.233580e-001	1.493709e-003	-1.369070e-003	1.396734e-004	3.945786e-004	-5.667268e-007
2.973497435928367e-005	2.407130e-001	1.064400e-003	-9.925632e-004	1.333055e-004	3.963237e-004	-4.711517e-007
2.977370419274574e-005	2.555024e-001	6.194465e-004	-5.931814e-004	1.294521e-004	3.954738e-004	-3.577683e-007
2.981243402620781e-005	2.675910e-001	1.675489e-004	-1.791058e-004	1.281726e-004	3.919821e-004	-2.276065e-007
2.985116385966989e-005	2.768832e-001	-2.824062e-004	2.412128e-004	1.294755e-004	3.858525e-004	-8.195277e-008
2.988989369313196e-005	2.833197e-001	-7.215175e-004	6.592239e-004	1.333181e-004	3.771408e-004	7.766134e-008
2.992862352659403e-005	2.868752e-001	-1.141043e-003	1.066449e-003	1.396069e-004	3.659534e-004	2.494743e-007
2.996735336005610e-005	2.875559e-001	-1.532574e-003	1.454650e-003	1.481985e-004	3.524466e-004	4.315137e-007
3.000608319351818e-005	2.853975e-001	-1.888196e-003	1.816001e-003	1.589026e-004	3.368228e-004	6.216196e-007
3.004481302698025e-005	2.804627e-001	-2.200656e-003	2.143240e-003	1.714848e-004	3.193280e-004	8.174709e-007
3.008354286044232e-005	2.728391e-001	-2.463497e-003	2.429818e-003	1.856712e-004	3.002467e-004	1.016615e-006
3.012227269390439e-005	2.626361e-001	-2.671200e-003	2.670036e-003	2.011531e-004	2.798967e-004	1.216500e-006
3.016100252736647e-005	2.499819e-001	-2.819288e-003	2.859156e-003	2.175929e-004	2.586235e-004	1.414509e-006
3.019973236082854e-005	2.350204e-001	-2.904427e-003	2.993501e-003	2.346307e-004	2.367934e-004	1.607998e-006
3.023846219429061e-005	2.179069e-001	-2.924496e-003	3.070535e-003	2.518909e-004	2.147866e-004	1.794331e-006
3.027719202775269e-005	1.988041e-001	-2.878636e-003	3.088909e-003	2.689898e-004	1.929899e-004	1.970920e-006
3.031592186121476e-005	1.778782e-001	-2.767274e-003	3.048498e-003	2.855426e-004	1.717887e-004	2.135264e-006
3.035465169467683e-005	1.552961e-001	-2.592128e-003	2.950400e-003	3.011718e-004	1.515601e-004	2.284984e-006
3.039338152813890e-005	1.312264e-001	-2.356176e-003	2.796925e-003	3.155138e-004	1.326649e-004	2.417858e-006
3.043211136160098e-005	1.058446e-001	-2.063613e-003	2.591540e-003	3.282271e-004	1.154405e-004	2.531861e-006
3.047084119506305e-005	7.934081e-002	-1.719775e-003	2.338811e-003	3.389984e-004	1.001937e-004	2.625193e-006
3.050957102852512e-005	5.192638e-002	-1.331043e-003	2.044306e-003	3.475499e-004	8.719508e-005	2.696309e-006
3.054830086198720e-005	2.383644e-002	-9.047241e-004	1.714489e-003	3.536445e-004	7.667262e-005	2.743943e-006
3.058703069544927e-005	-4.671999e-003	-4.489183e-004	1.356585e-003	3.570913e-004	6.880723e-005	2.767132e-006
3.062576052891135e-005	-3.332420e-002	2.763891e-005	9.784373e-004	3.577495e-004	6.372863e-005	2.765232e-006
3.066449036237342e-005	-6.183090e-002	5.157439e-004	5.883464e-004	3.555317e-004	6.151235e-005	2.737931e-006
3.070322019583549e-005	-8.988943e-002	1.005903e-003	1.949014e-004	3.504064e-004	6.217776e-005	2.685258e-006
3.074195002929756e-005	-1.171835e-001	1.488520e-003	-1.931980e-004	3.423988e-004	6.568716e-005	2.607580e-006
3.078067986275964e-005	-1.433853e-001	1.954084e-003	-5.673200e-004	3.315911e-004	7.194608e-005	2.505609e-006
3.081940969622171e-005	-1.681655e-001	2.393361e-003	-9.190814e-004	3.181211e-004	8.080457e-005	2.380386e-006
3.085813952968378e-005	-1.912090e-001	2.797581e-003	-1.240523e-003	3.021806e-004	9.205973e-005	2.233271e-006
3.089686936314586e-005	-2.122317e-001	3.158615e-003	-1.524276e-003	2.840113e-004	1.054592e-004	2.065926e-006
3.093559919660793e-005	-2.309886e-001	3.469138e-003	-1.763723e-003	2.639013e-004	1.207057e-004	1.880294e-006
3.097432903007000e-005	-2.472780e-001	3.722788e-003	-1.953136e-003	2.421789e-004	1.374626e-004	1.678569e-006
3.101305886353207e-005	-2.609405e-001	3.914290e-003	-2.087805e-003	2.192077e-004	1.553602e-004	1.463166e-006
3.105178869699415e-005	-2.718577e-001	4.039572e-003	-2.164143e-003	1.953785e-004	1.740025e-004	1.236689e-006
3.109051853045622e-005	-2.799498e-001	4.095850e-003	-2.179766e-003	1.711028e-004	1.929752e-004	1.001893e-006
3.112924836391829e-005	-2.851720e-001	4.081693e-003	-2.133558e-003	1.468043e-004	2.118535e-004	7.616447e-007
3.116797819738036e-005	-2.875127e-001	3.997054e-003	-2.025699e-003	1.229107e-004	2.302104e-004	5.188808e-007
3.120670803084244e-005	-2.869909e-001	3.843286e-003	-1.857677e-003	9.984562e-005	2.476251e-004	2.765667e-007
3.124543786430451e-005	-2.836541e-001	3.623114e-003	-1.632264e-003	7.801971e-005	2.636916e-004	3.765422e-008
3.128416769776658e-005	-2.775759e-001	3.340595e-003	-1.353474e-003	5.782278e-005	2.780267e-004	-1.949610e-007
3.132289753122866e-005	-2.688537e-001	3.001041e-003	-1.026492e-003	3.961572e-005	2.902776e-004	-4.184803e-007
3.136162736469073e-005	-2.576054e-001	2.610926e-003	-6.575742e-004	2.372315e-005	3.001297e-004	-6.302416e-007
3.140035719815280e-005	-2.439661e-001	2.177757e-003	-2.539340e-004	1.042666e-005	3.073125e-004	-8.277565e-007
3.143908703161487e-005	-2.280853e-001	1.709936e-003	1.763993e-004	-4.120315e-008	3.116058e-004	-1.008745e-006
3.147781686507695e-005	-2.101220e-001	1.216601e-003	6.247368e-004	-7.501927e-006	3.128445e-004	-1.171166e-006
3.151654669853902e-005	-1.902413e-001	7.074452e-004	1.081901e-003	-1.183511e-005	3.109222e-004	-1.313243e-006
3.155527653200109e-005	-1.686103e-001	1.925311e-004	1.538410e-003	-1.298135e-005	3.057937e-004	-1.433492e-006
3.159400636546317e-005	-1.453968e-001	-3.179040e-004	1.984668e-003	-1.094403e-005	2.974768e-004	-1.530731e-006
3.163273619892524e-005	-1.207719e-001	-8.136496e-004	2.411158e-003	-5.789800e-006	2.860524e-004	-1.604103e-006
3.167146603238731e-005	-9.491631e-002	-1.284722e-003	2.808642e-003	2.352161e-006	2.716634e-004	-1.653076e-006
3.171019586584938e-005	-6.802697e-002	-1.721560e-003	3.168349e-003	1.329208e-005	2.545124e-004	-1.677450e-006
3.174892569931146e-005	-4.032258e-002	-2.115220e-003	3.482159e-003	2.678282e-005	2.348582e-004	-1.677354e-006
3.178765553277353e-005	-1.204579e-002	-2.457548e-003	3.742778e-003	4.252420e-005	2.130114e-004	-1.653242e-006
3.182638536623560e-005	1.653976e-002	-2.741352e-003	3.943897e-003	6.016847e-005	1.893285e-004	-1.605873e-006
3.186511519969768e-005	4.515394e-002	-2.960546e-003	4.080327e-003	7.932672e-005	1.642054e-004	-1.536303e-006
3.190384503315975e-005	7.350278e-002	-3.110280e-003	4.148123e-003	9.957623e-005	1.380698e-004	-1.445859e-006
3.194257486662182e-005	1.012788e-001	-3.187044e-003	4.144677e-003	1.204685e-004	1.113731e-004	-1.336116e-006
3.198130470008389e-005	1.281611e-001	-3.188745e-003	4.068788e-003	1.415377e-004	8.458144e-005	-1.208868e-006
3.202003453354597e-005	1.538201e-001	-3.114762e-003	3.920703e-003	1.623102e-004	5.816712e-005	-1.066099e-006
3.205876436700804e-005	1.779292e-001	-2.965970e-003	3.702131e-003	1.823133e-004	3.259873e-005	-9.099485e-007
3.209749420047011e-005	2.001824e-001	-2.744731e-003	3.416229e-003	2.010850e-004	8.332159e-006	-7.426746e-007
3.213622403393219e-005	2.203089e-001	-2.454864e-003	3.067553e-003	2.181829e-004	-1.419869e-005	-5.666218e-007
3.217495386739426e-005	2.380799e-001	-2.101578e-003	2.661989e-003	2.331936e-004	-3.459062e-005	-3.841830e-007
3.221368370085633e-005	2.533107e-001	-1.691377e-003	2.206651e-003	2.457406e-004	-5.247950e-005	-1.977632e-007
3.225241353431840e-005	2.658591e-001	-1.231945e-003	1.709753e-003	2.554924e-004	-6.754775e-005	-9.744684e-009
3.229114336778048e-005	2.756233e-001	-7.319990e-004	1.180462e-003	2.621695e-004	-7.953114e-005	1.775466e-007
3.232987320124255e-005	2.825385e-001	-2.011204e-004	6.287253e-004	2.655502e-004	-8.822449e-005	3.618730e-007
3.236860303470462e-005	2.865739e-001	3.504260e-004	6.508607e-005	2.654759e-004	-9.348626e-005	5.411142e-007
3.240733286816670e-005	2.877304e-001	9.118941e-004	-4.995213e-004	2.618542e-004	-9.524199e-005	7.132937e-007
3.244606270162877e-005	2.860391e-001	1.472267e-003	-1.053981e-003	2.546621e-004	-9.348638e-005	8.766014e-007
3.248479253509084e-005	2.815586e-001	2.020473e-003	-1.587214e-003	2.439464e-004	-8.828402e-005	1.029413e-006
3.252352236855291e-005	2.743723e-001	2.545611e-003	-2.088396e-003	2.298238e-004	-7.976878e-005	1.170306e-006
3.256225220201499e-005	2.645866e-001	3.037160e-003	-2.547175e-003	2.124793e-004	-6.814182e-005	1.298068e-006
3.260098203547706e-005	2.523266e-001	3.485202e-003	-2.953880e-003	1.921628e-004	-5.366817e-005	1.411710e-006
3.263971186893913e-005	2.377341e-001	3.880613e-003	-3.299718e-003	1.691853e-004	-3.667213e-005	1.510462e-006
3.267844170240121e-005	2.209627e-001	4.215257e-003	-3.576959e-003	1.439128e-004	-1.753140e-005	1.593776e-006
3.271717153586328e-005	2.021744e-001	4.482152e-003	-3.779100e-003	1.167598e-004	3.329973e-006	1.661323e-006
3.275590136932535e-005	1.815351e-001	4.675617e-003	-3.901003e-003	8.818154e-005	2.544948e-005	1.712979e-006
3.279463120278742e-005	1.592116e-001	4.791387e-003	-3.939016e-003	5.866536e-005	4.833499e-005	1.748818e-006
3.283336103624950e-005	1.353719e-001	4.826716e-003	-3.891055e-003	2.872138e-005	7.147426e-005	1.769094e-006
3.287209086971157e-005	1.101902e-001	4.780434e-003	-3.756670e-003	-1.127405e-006	9.434485e-005	1.774225e-006
3.291082070317364e-005	8.385338e-002	4.652979e-003	-3.537063e-003	-3.035535e-005	1.164244e-004	1.764775e-006
3.294955053663572e-005	5.656902e-002	4.446400e-003	-3.235091e-003	-5.844451e-005	1.372009e-004	1.741429e-006
3.298828037009779e-005	2.856831e-002	4.164324e-003	-2.855224e-003	-8.489499e-005	1.561830e-004	1.704974e-006
3.302701020355986e-005	1.049176e-004	3.811896e-003	-2.403477e-003	-1.092350e-004	1.729102e-004	1.656279e-006
3.306574003702193e-005	-2.854906e-002	3.395685e-003	-1.887310e-003	-1.310303e-004	1.869617e-004	1.596264e-006
3.310446987048401e-005	-5.710663e-002	2.923566e-003	-1.315501e-003	-1.498933e-004	1.979655e-004	1.525888e-006
3.314319970394608e-005	-8.526732e-002	2.404569e-003	-6.979866e-004	-1.654913e-004	2.056063e-004	1.446120e-006
3.318192953740815e-005	-1.127171e-001	1.848716e-003	-4.568631e-005	-1.775531e-004	2.096319e-004	1.357927e-006
3.322065937087023e-005	-1.391298e-001	1.266824e-003	6.296994e-004	-1.858753e-004	2.098592e-004	1.262249e-006
3.325938920433230e-005	-1.641749e-001	6.703023e-004	1.315906e-003	-1.903268e-004	2.061783e-004	1.159989e-006
3.329811903779437e-005	-1.875338e-001	7.093092e-005	2.000334e-003	-1.908523e-004	1.985553e-004	1.051999e-006
3.333684887125644e-005	-2.089160e-001	-5.193661e-004	2.670290e-003	-1.874737e-004	1.870338e-004	9.390682e-007
3.337557870471852e-005	-2.280702e-001	-1.088755e-003	3.313225e-003	-1.802905e-004	1.717348e-004	8.219198e-007
3.341430853818059e-005	-2.447871e-001	-1.625724e-003	3.916982e-003	-1.694789e-004	1.528551e-004	7.012042e-007
3.345303837164266e-005	-2.589002e-001	-2.119316e-003	4.470025e-003	-1.552883e-004	1.306637e-004	5.774992e-007
3.349176820510474e-005	-2.702846e-001	-2.559346e-003	4.961673e-003	-1.380379e-004	1.054979e-004	4.513128e-007
3.353049803856681e-005	-2.788543e-001	-2.936611e-003	5.382307e-003	-1.181103e-004	7.775651e-005	3.230875e-007
3.356922787202888e-005	-2.845588e-001	-3.243076e-003	5.723567e-003	-9.594491e-005	4.789314e-005	1.932084e-007
3.360795770549095e-005	-2.873812e-001	-3.472047e-003	5.978516e-003	-7.202956e-005	1.640743e-005	6.201304e-008
3.364668753895303e-005	-2.873355e-001	-3.618311e-003	6.141792e-003	-4.689151e-005	-1.616430e-005	-7.019621e-008
3.368541737241510e-005	-2.844647e-001	-3.678252e-003	6.209717e-003	-2.108718e-005	-4.925930e-005	-2.031390e-007
3.372414720587717e-005	-2.788381e-001	-3.649933e-003	6.180387e-003	4.808438e-006	-8.229929e-005	-3.365418e-007
3.376287703933924e-005	-2.705493e-001	-3.533153e-003	6.053712e-003	3.021310e-005	-1.147017e-004	-4.701230e-007
3.380160687280132e-005	-2.597131e-001	-3.329457e-003	5.831440e-003	5.454868e-005	-1.458913e-004	-6.035770e-007
3.384033670626339e-005	-2.464619e-001	-3.042124e-003	5.517135e-003	7.725271e-005	-1.753113e-004	-7.365589e-007
3.387906653972546e-005	-2.309431e-001	-2.676113e-003	5.116118e-003	9.778960e-005	-2.024349e-004	-8.686706e-007
3.391779637318754e-005	-2.133145e-001	-2.237980e-003	4.635379e-003	1.156615e-004	-2.267758e-004	-9.994477e-007
3.395652620664961e-005	-1.937404e-001	-1.735756e-003	4.083456e-003	1.304185e-004	-2.478983e-004	-1.128348e-006
3.399525604011168e-005	-1.723877e-001	-1.178801e-003	3.470283e-003	1.416679e-004	-2.654262e-004	-1.254743e-006
3.403398587357375e-005	-1.494240e-001	-5.776295e-004	2.807001e-003	1.490827e-004	-2.790509e-004	-1.377913e-006
3.407271570703583e-005	-1.250196e-001	5.629488e-005	2.105765e-003	1.524084e-004	-2.885383e-004	-1.497041e-006
3.411144554049790e-005	-9.935300e-002	7.107769e-004	1.379504e-003	1.514689e-004	-2.937337e-004	-1.611215e-006
3.415017537395997e-005	-7.261801e-002	1.373128e-003	6.416905e-004	1.461706e-004	-2.945662e-004	-1.719431e-006
3.418890520742205e-005	-4.502933e-002	2.030418e-003	-9.392427e-005	1.365052e-004	-2.910502e-004	-1.820601e-006
3.422763504088412e-005	-1.682567e-002	2.669723e-003	-8.135656e-004	1.225502e-004	-2.832865e-004	-1.913563e-006
3.426636487434619e-005	1.173249e-002	3.278392e-003	-1.503701e-003	1.044687e-004	-2.714610e-004	-1.997093e-006
3.430509470780826e-005	4.036752e-002	3.844288e-003	-2.151302e-003	8.250654e-005	-2.558415e-004	-2.069927e-006
3.434382454127034e-005	6.878769e-002	4.356041e-003	-2.744093e-003	5.698848e-005	-2.367734e-004	-2.130779e-006
3.438255437473241e-005	9.668771e-002	4.803270e-003	-3.270792e-003	2.831229e-005	-2.146738e-004	-2.178363e-006
3.442128420819448e-005	1.237488e-001	5.176800e-003	-3.721332e-003	-3.058346e-006	-1.900235e-004	-2.211422e-006
3.446001404165656e-005	1.496420e-001	5.468847e-003	-4.087056e-003	-3.660240e-005	-1.633586e-004	-2.228757e-006
3.449874387511863e-005	1.740391e-001	5.673178e-003	-4.360893e-003	-7.175130e-005	-1.352600e-004	-2.229248e-006
3.453747370858070e-005	1.966292e-001	5.785247e-003	-4.537499e-003	-1.078997e-004	-1.063426e-004	-2.211895e-006
3.457620354204277e-005	2.171346e-001	5.802292e-003	-4.613363e-003	-1.444173e-004	-7.724336e-005	-2.175838e-006
3.461493337550485e-005	2.353193e-001	5.723398e-003	-4.586887e-003	-1.806607e-004	-4.860899e-005	-2.120395e-006
3.465366320896692e-005	2.509918e-001	5.549531e-003	-4.458418e-003	-2.159863e-004	-2.108326e-005	-2.045085e-006
3.469239304242899e-005	2.640027e-001	5.283530e-003	-4.230253e-003	-2.497632e-004	4.705707e-006	-1.949653e-006
3.473112287589107e-005	2.742435e-001	4.930063e-003	-3.906596e-003	-2.813852e-004	2.815804e-005	-1.834101e-006
3.476985270935314e-005	2.816432e-001	4.495549e-003	-3.493490e-003	-3.102836e-004	4.871415e-005	-1.698701e-006
3.480858254281521e-005	2.861654e-001	3.988046e-003	-2.998700e-003	-3.359384e-004	6.586621e-005	-1.544015e-006
3.484731237627728e-005	2.878058e-001	3.417102e-003	-2.431571e-003	-3.578894e-004	7.916860e-005	-1.370909e-006
3.488604220973936e-005	2.865905e-001	2.793580e-003	-1.802855e-003	-3.757453e-004	8.824732e-005	-1.180556e-006
3.492477204320143e-005	2.825737e-001	2.129454e-003	-1.124500e-003	-3.891925e-004	9.280797e-005	-9.744438e-007
3.496350187666350e-005	2.758349e-001	1.437583e-003	-4.094304e-004	-3.980021e-004	9.264237e-005	-7.543654e-007
3.500223171012558e-005	2.664765e-001	7.314605e-004	3.287082e-004	-4.020347e-004	8.763340e-005	-5.224151e-007
3.504096154358765e-005	2.546211e-001	2.496085e-005	1.075808e-003	-4.012443e-004	7.775817e-005	-2.809705e-007
3.507969137704972e-005	2.404077e-001	-6.679362e-004	1.817573e-003	-3.956801e-004	6.308932e-005	-3.267295e-008
3.511842121051179e-005	2.239883e-001	-1.333417e-003	2.539797e-003	-3.854862e-004	4.379449e-005	2.196001e-007
3.515715104397387e-005	2.055236e-001	-1.958109e-003	3.228642e-003	-3.708998e-004	2.013385e-005	4.727668e-007
3.519588087743594e-005	1.851792e-001	-2.529345e-003	3.870908e-003	-3.522471e-004	-7.544176e-006	7.235781e-007
3.523461071089801e-005	1.631220e-001	-3.035422e-003	4.454294e-003	-3.299380e-004	-3.880896e-005	9.686604e-007
3.527334054436009e-005	1.395195e-001	-3.465833e-003	4.967640e-003	-3.044583e-004	-7.315545e-005	1.204561e-006
3.531207037782216e-005	1.145445e-001	-3.811493e-003	5.401149e-003	-2.763612e-004	-1.100134e-004	1.427798e-006
3.535080021128423e-005	8.838126e-002	-4.064920e-003	5.746586e-003	-2.462569e-004	-1.487582e-004	1.634913e-006
3.538953004474630e-005	6.123336e-002	-4.220403e-003	5.997438e-003	-2.148008e-004	-1.887223e-004	1.822523e-006
3.542825987820838e-005	3.332809e-002	-4.274124e-003	6.149051e-003	-1.826809e-004	-2.292086e-004	1.987381e-006
3.546698971167045e-005	4.915666e-003	-4.224248e-003	6.198724e-003	-1.506052e-004	-2.695032e-004	2.126422e-006
3.550571954513252e-005	-2.373456e-002	-4.070973e-003	6.145768e-003	-1.192868e-004	-3.088901e-004	2.236827e-006
3.554444937859460e-005	-5.233783e-002	-3.816540e-003	5.991524e-003	-8.943079e-005	-3.466646e-004	2.316066e-006
3.558317921205667e-005	-8.059581e-002	-3.465204e-003	5.739341e-003	-6.171969e-005	-3.821479e-004	2.361956e-006
3.562190904551874e-005	-1.081966e-001	-3.023161e-003	5.394516e-003	-3.679990e-005	-4.147001e-004	2.372698e-006
3.566063887898081e-005	-1.348155e-001	-2.498438e-003	4.964190e-003	-1.526860e-005	-4.437339e-004	2.346924e-006
3.569936871244289e-005	-1.601217e-001	-1.900748e-003	4.457215e-003	2.338532e-006	-4.687259e-004	2.283727e-006
3.573809854590496e-005	-1.837931e-001	-1.241304e-003	3.883980e-003	1.555845e-005	-4.892279e-004	2.182695e-006
3.577682837936703e-005	-2.055336e-001	-5.326076e-004	3.256208e-003	2.401057e-005	-5.048767e-004	2.043925e-006
3.581555821282911e-005	-2.250847e-001	2.117905e-004	2.586727e-003	2.740506e-005	-5.154012e-004	1.868047e-006
3.585428804629118e-005	-2.422296e-001	9.775519e-004	1.889214e-003	2.554937e-005	-5.206293e-004	1.656219e-006
3.589301787975325e-005	-2.567947e-001	1.749830e-003	1.177929e-003	1.835291e-005	-5.204920e-004	1.410132e-006
3.593174771321532e-005	-2.686483e-001	2.513556e-003	4.674282e-004	5.829806e-006	-5.150252e-004	1.131998e-006
3.597047754667740e-005	-2.776980e-001	3.253740e-003	-2.277271e-004	-1.190046e-005	-5.043705e-004	8.245266e-007
3.600920738013947e-005	-2.838876e-001	3.955760e-003	-8.932599e-004	-3.461446e-005	-4.887733e-004	4.909012e-007
3.604793721360154e-005	-2.871944e-001	4.605655e-003	-1.515466e-003	-6.198828e-005	-4.685785e-004	1.347412e-007
3.608666704706362e-005	-2.876276e-001	5.190406e-003	-2.081492e-003	-9.360303e-005	-4.442247e-004	-2.399417e-007
3.612539688052569e-005	-2.852255e-001	5.698191e-003	-2.579595e-003	-1.289523e-004	-4.162364e-004	-6.287941e-007
3.616412671398776e-005	-2.800531e-001	6.118630e-003	-2.999383e-003	-1.674512e-004	-3.852147e-004	-1.027178e-006
3.620285654744983e-005	-2.722002e-001	6.442997e-003	-3.332031e-003	-2.084476e-004	-3.518255e-004	-1.430235e-006
3.624158638091191e-005	-2.617782e-001	6.664401e-003	-3.570463e-003	-2.512340e-004	-3.167875e-004	-1.832952e-006
3.628031621437398e-005	-2.489171e-001	6.777932e-003	-3.709502e-003	-2.950613e-004	-2.808579e-004	-2.230234e-006
3.631904604783605e-005	-2.337619e-001	6.780773e-003	-3.745984e-003	-3.391530e-004	-2.448184e-004	-2.616977e-006
3.635777588129813e-005	-2.164691e-001	6.672265e-003	-3.678828e-003	-3.827205e-004	-2.094595e-004	-2.988143e-006
3.639650571476020e-005	-1.972023e-001	6.453936e-003	-3.509070e-003	-4.249786e-004	-1.755651e-004	-3.338836e-006
3.643523554822227e-005	-1.761283e-001	6.129482e-003	-3.239849e-003	-4.651608e-004	-1.438973e-004	-3.664375e-006
3.647396538168434e-005	-1.534145e-001	5.704717e-003	-2.876355e-003	-5.025350e-004	-1.151804e-004	-3.960368e-006
3.651269521514642e-005	-1.292307e-001	5.187462e-003	-2.425736e-003	-5.364178e-004	-9.008694e-005	-4.222777e-006
3.655142504860849e-005	-1.037535e-001	4.587414e-003	-1.896960e-003	-5.661889e-004	-6.922381e-005	-4.447984e-006
3.659015488207056e-005	-7.717378e-002	3.915965e-003	-1.300645e-003	-5.913038e-004	-5.311946e-005	-4.632848e-006
3.662888471553263e-005	-4.970252e-002	3.185991e-003	-6.488529e-004	-6.113051e-004	-4.221296e-005	-4.774757e-006
3.666761454899471e-005	-2.157460e-002	2.411609e-003	4.514801e-005	-6.258322e-004	-3.684451e-005	-4.871668e-006
3.670634438245678e-005	6.952723e-003	1.607907e-003	7.671440e-004	-6.346298e-004	-3.724785e-005	-4.922147e-006
3.674507421591885e-005	3.560431e-002	7.906536e-004	1.502260e-003	-6.375535e-004	-4.354468e-005	-4.925389e-006
3.678380404938093e-005	6.409051e-002	-2.400818e-005	2.235256e-003	-6.345736e-004	-5.574133e-005	-4.881239e-006
3.682253388284300e-005	9.210820e-002	-8.198783e-004	2.950837e-003	-6.257771e-004	-7.372758e-005	-4.790196e-006
3.686126371630507e-005	1.193406e-001	-1.581019e-003	3.633961e-003	-6.113665e-004	-9.727787e-005	-4.653407e-006
3.689999354976714e-005	1.454596e-001	-2.292075e-003	4.270148e-003	-5.916571e-004	-1.260546e-004	-4.472657e-006
3.693872338322922e-005	1.701359e-001	-2.938579e-003	4.845781e-003	-5.670721e-004	-1.596142e-004	-4.250343e-006
3.697745321669129e-005	1.930542e-001	-3.507247e-003	5.348382e-003	-5.381343e-004	-1.974144e-004	-3.989441e-006
3.701618305015336e-005	2.139302e-001	-3.986251e-003	5.766882e-003	-5.054577e-004	-2.388247e-004	-3.693460e-006
3.705491288361544e-005	2.325210e-001	-4.365464e-003	6.091853e-003	-4.697354e-004	-2.831374e-004	-3.366398e-006
3.709364271707751e-005	2.486273e-001	-4.636672e-003	6.315711e-003	-4.317269e-004	-3.295817e-004	-3.012677e-006
3.713237255053958e-005	2.620929e-001	-4.793749e-003	6.432888e-003	-3.922436e-004	-3.773377e-004	-2.637080e-006
3.717110238400165e-005	2.728026e-001	-4.832791e-003	6.439959e-003	-3.521336e-004	-4.255525e-004	-2.244682e-006
3.720983221746373e-005	2.806796e-001	-4.752208e-003	6.335727e-003	-3.122643e-004	-4.733567e-004	-1.840773e-006
3.724856205092580e-005	2.856817e-001	-4.552769e-003	6.121269e-003	-2.735066e-004	-5.198816e-004	-1.430781e-006
3.728729188438787e-005	2.877997e-001	-4.237602e-003	5.799932e-003	-2.367168e-004	-5.642761e-004	-1.020189e-006
3.732602171784995e-005	2.870548e-001	-3.812144e-003	5.377281e-003	-2.027200e-004	-6.057239e-004	-6.144580e-007
3.736475155131202e-005	2.834967e-001	-3.284047e-003	4.861010e-003	-1.722933e-004	-6.434600e-004	-2.189454e-007
3.740348138477409e-005	2.772009e-001	-2.663045e-003	4.260802e-003	-1.461502e-004	-6.767858e-004	1.611731e-007
3.744221121823616e-005	2.682664e-001	-1.960767e-003	3.588152e-003	-1.249256e-004	-7.050843e-004	5.209779e-007
3.748094105169824e-005	2.568127e-001	-1.190524e-003	2.856149e-003	-1.091629e-004	-7.278323e-004	8.558747e-007
3.751967088516031e-005	2.429764e-001	-3.670519e-004	2.079228e-003	-9.930230e-005	-7.446118e-004	1.161659e-006
3.755840071862238e-005	2.269077e-001	4.937674e-004	1.272891e-003	-9.567096e-005	-7.551193e-004	1.434575e-006
3.759713055208446e-005	2.087664e-001	1.375216e-003	4.534016e-004	-9.847586e-005	-7.591728e-004	1.671362e-006
3.763586038554653e-005	1.887177e-001	2.260063e-003	-3.625307e-004	-1.077984e-004	-7.567164e-004	1.869298e-006
3.767459021900860e-005	1.669281e-001	3.130902e-003	-1.158087e-003	-1.235919e-004	-7.478222e-004	2.026235e-006
3.771332005247067e-005	1.435653e-001	3.970494e-003	-1.916675e-003	-1.456811e-004	-7.326905e-004	2.140615e-006
3.775204988593275e-005	1.188007e-001	4.762106e-003	-2.622263e-003	-1.737647e-004	-7.116467e-004	2.211489e-006
3.779077971939482e-005	9.281620e-002	5.489845e-003	-3.259709e-003	-2.074198e-004	-6.851361e-004	2.238518e-006
3.782950955285689e-005	6.581185e-002	6.138976e-003	-3.815076e-003	-2.461100e-004	-6.537157e-004	2.221967e-006
3.786823938631897e-005	3.801094e-002	6.696221e-003	-4.275916e-003	-2.891941e-004	-6.180449e-004	2.162690e-006
3.790696921978104e-005	9.660123e-003	7.150026e-003	-4.631541e-003	-3.359384e-004	-5.788725e-004	2.062101e-006
3.794569905324311e-005	-1.897406e-002	7.490804e-003	-4.873251e-003	-3.855301e-004	-5.370234e-004	1.922145e-006
3.798442888670518e-005	-4.760919e-002	7.711137e-003	-4.994531e-003	-4.370927e-004	-4.933825e-004	1.745253e-006
3.802315872016726e-005	-7.594910e-002	7.805934e-003	-4.991198e-003	-4.897030e-004	-4.488777e-004	1.534298e-006
3.806188855362933e-005	-1.036841e-001	7.772552e-003	-4.861514e-003	-5.424089e-004	-4.044624e-004	1.292534e-006
3.810061838709140e-005	-1.304913e-001	7.610861e-003	-4.606242e-003	-5.942474e-004	-3.610961e-004	1.023540e-006
3.813934822055348e-005	-1.560402e-001	7.323268e-003	-4.228656e-003	-6.442642e-004	-3.197260e-004	7.311585e-007
3.817807805401555e-005	-1.800059e-001	6.914690e-003	-3.734505e-003	-6.915325e-004	-2.812681e-004	4.194246e-007
3.821680788747762e-005	-2.020871e-001	6.392467e-003	-3.131922e-003	-7.351715e-004	-2.465885e-004	9.250277e-008
3.825553772093969e-005	-2.220185e-001	5.766247e-003	-2.431287e-003	-7.743640e-004	-2.164861e-004	-2.453827e-007
3.829426755440177e-005	-2.395764e-001	5.047802e-003	-1.645044e-003	-8.083735e-004	-1.916760e-004	-5.900138e-007
3.833299738786384e-005	-2.545799e-001	4.250816e-003	-7.874800e-004	-8.365591e-004	-1.727747e-004	-9.372430e-007
3.837172722132591e-005	-2.668907e-001	3.390625e-003	1.255454e-004	-8.583895e-004	-1.602869e-004	-1.283055e-006
3.841045705478799e-005	-2.764101e-001	2.483925e-003	1.076892e-003	-8.734538e-004	-1.545947e-004	-1.623620e-006
3.844918688825006e-005	-2.830761e-001	1.548452e-003	2.048465e-003	-8.814714e-004	-1.559489e-004	-1.955352e-006
3.848791672171213e-005	-2.868608e-001	6.026337e-004	3.021567e-003	-8.822982e-004	-1.644627e-004	-2.274945e-006
3.852664655517420e-005	-2.877683e-001	-3.347671e-004	3.977254e-003	-8.759308e-004	-1.801083e-004	-2.579417e-006
3.856537638863628e-005	-2.858322e-001	-1.245026e-003	4.896709e-003	-8.625078e-004	-2.027163e-004	-2.866141e-006
3.860410622209835e-005	-2.811134e-001	-2.109830e-003	5.761616e-003	-8.423085e-004	-2.319776e-004	-3.132864e-006
3.864283605556042e-005	-2.736977e-001	-2.911639e-003	6.554523e-003	-8.157482e-004	-2.674487e-004	-3.377726e-006
3.868156588902250e-005	-2.636933e-001	-3.634044e-003	7.259193e-003	-7.833714e-004	-3.085585e-004	-3.599265e-006
3.872029572248457e-005	-2.512271e-001	-4.262101e-003	7.860935e-003	-7.458425e-004	-3.546193e-004	-3.796418e-006
3.875902555594664e-005	-2.364422e-001	-4.782633e-003	8.346911e-003	-7.039331e-004	-4.048388e-004	-3.968511e-006
3.879775538940871e-005	-2.194934e-001	-5.184508e-003	8.706397e-003	-6.585080e-004	-4.583349e-004	-4.115245e-006
3.883648522287079e-005	-2.005433e-001	-5.458873e-003	8.931025e-003	-6.105093e-004	-5.141528e-004	-4.236672e-006
3.887521505633286e-005	-1.797586e-001	-5.599341e-003	9.014959e-003	-5.609374e-004	-5.712827e-004	-4.333168e-006
3.891394488979493e-005	-1.573065e-001	-5.602138e-003	8.955034e-003	-5.108331e-004	-6.286794e-004	-4.405401e-006
3.895267472325701e-005	-1.333559e-001	-5.466190e-003	8.750850e-003	-4.612559e-004	-6.852830e-004	-4.454291e-006
3.899140455671908e-005	-1.080823e-001	-5.193166e-003	8.404797e-003	-4.132646e-004	-7.400393e-004	-4.480969e-006
3.903013439018115e-005	-8.167332e-002	-4.787456e-003	7.922035e-003	-3.678953e-004	-7.919210e-004	-4.486739e-006
3.906886422364322e-005	-5.433628e-002	-4.256108e-003	7.310419e-003	-3.261413e-004	-8.399482e-004	-4.473028e-006
3.910759405710530e-005	-2.630202e-002	-3.608698e-003	6.580372e-003	-2.889329e-004	-8.832079e-004	-4.441346e-006
3.914632389056737e-005	2.175737e-003	-2.857161e-003	5.744702e-003	-2.571183e-004	-9.208733e-004	-4.393241e-006
3.918505372402944e-005	3.082457e-002	-2.015571e-003	4.818375e-003	-2.314463e-004	-9.522203e-004	-4.330258e-006
3.922378355749152e-005	5.935722e-002	-1.099874e-003	3.818240e-003	-2.125505e-004	-9.766429e-004	-4.253904e-006
3.926251339095359e-005	8.747289e-002	-1.275911e-004	2.762725e-003	-2.009360e-004	-9.936667e-004	-4.165607e-006
3.930124322441566e-005	1.148571e-001	8.825205e-004	1.671485e-003	-1.969677e-004	-1.002959e-003	-4.066695e-006
3.933997305787773e-005	1.411836e-001	1.910827e-003	5.650352e-004	-2.008626e-004	-1.004336e-003	-3.958365e-006
3.937870289133981e-005	1.661220e-001	2.937196e-003	-5.356412e-004	-2.126836e-004	-9.977692e-004	-3.841668e-006
3.941743272480188e-005	1.893535e-001	3.941395e-003	-1.609494e-003	-2.323370e-004	-9.833869e-004	-3.717496e-006
3.945616255826395e-005	2.105878e-001	4.903480e-003	-2.635816e-003	-2.595733e-004	-9.614722e-004	-3.586574e-006
3.949489239172602e-005	2.295749e-001	5.804197e-003	-3.594645e-003	-2.939906e-004	-9.324597e-004	-3.449466e-006
3.953362222518810e-005	2.461081e-001	6.625364e-003	-4.467156e-003	-3.350407e-004	-8.969278e-004	-3.306574e-006
3.957235205865017e-005	2.600243e-001	7.350234e-003	-5.236038e-003	-3.820397e-004	-8.555887e-004	-3.158160e-006
3.961108189211224e-005	2.712017e-001	7.963844e-003	-5.885837e-003	-4.341792e-004	-8.092757e-004	-3.004358e-006
3.964981172557432e-005	2.795569e-001	8.453314e-003	-6.403271e-003	-4.905419e-004	-7.589273e-004	-2.845201e-006
3.968854155903639e-005	2.850424e-001	8.808127e-003	-6.777500e-003	-5.501187e-004	-7.055702e-004	-2.680649e-006
3.972727139249846e-005	2.876435e-001	9.020345e-003	-7.000361e-003	-6.118275e-004	-6.502994e-004	-2.510620e-006
3.976600122596053e-005	2.873766e-001	9.084792e-003	-7.066535e-003	-6.745343e-004	-5.942570e-004	-2.335028e-006
3.980473105942261e-005	2.842866e-001	8.999172e-003	-6.973677e-003	-7.370751e-004	-5.386106e-004	-2.153817e-006
3.984346089288468e-005	2.784449e-001	8.764138e-003	-6.722479e-003	-7.982783e-004	-4.845300e-004	-1.966997e-006
3.988219072634675e-005	2.699468e-001	8.383303e-003	-6.316676e-003	-8.569885e-004	-4.331642e-004	-1.774687e-006
3.992092055980883e-005	2.589084e-001	7.863181e-003	-5.762996e-003	-9.120887e-004	-3.856186e-004	-1.577145e-006
3.995965039327090e-005	2.454636e-001	7.213091e-003	-5.071046e-003	-9.625233e-004	-3.429325e-004	-1.374801e-006
3.999838022673297e-005	2.297606e-001	6.444986e-003	-4.253149e-003	-1.007319e-003	-3.060582e-004	-1.168291e-006
4.003711006019504e-005	2.119578e-001	5.573237e-003	-3.324118e-003	-1.045606e-003	-2.758416e-004	-9.584799e-007
4.007583989365712e-005	1.922195e-001	4.614366e-003	-2.300987e-003	-1.076634e-003	-2.530038e-004	-7.464780e-007
4.011456972711919e-005	1.707126e-001	3.586737e-003	-1.202697e-003	-1.099789e-003	-2.381266e-004	-5.336587e-007
4.015329956058126e-005	1.476044e-001	2.510200e-003	-4.973513e-005	-1.114609e-003	-2.316391e-004	-3.216624e-007
4.019202939404334e-005	1.230648e-001	1.405717e-003	1.136247e-003	-1.120789e-003	-2.338083e-004	-1.123961e-007
4.023075922750541e-005	9.727336e-002	2.949452e-004	2.332849e-003	-1.118196e-003	-2.447320e-004	9.197512e-008
4.026948906096748e-005	7.042670e-002	-8.001842e-004	3.517353e-003	-1.106864e-003	-2.643358e-004	2.890452e-007
4.030821889442955e-005	4.274392e-002	-1.857897e-003	4.667159e-003	-1.087004e-003	-2.923724e-004	4.761914e-007
4.034694872789163e-005	1.446784e-002	-2.857011e-003	5.760227e-003	-1.058995e-003	-3.284257e-004	6.506067e-007
4.038567856135370e-005	-1.413810e-002	-3.777357e-003	6.775507e-003	-1.023379e-003	-3.719168e-004	8.093397e-007
4.042440839481577e-005	-4.279395e-002	-4.600188e-003	7.693352e-003	-9.808554e-004	-4.221146e-004	9.493407e-007
4.046313822827785e-005	-7.120584e-002	-5.308557e-003	8.495907e-003	-9.322631e-004	-4.781484e-004	1.067515e-006
4.050186806173992e-005	-9.906639e-002	-5.887664e-003	9.167470e-003	-8.785694e-004	-5.390242e-004	1.160779e-006
4.054059789520199e-005	-1.260548e-001	-6.325162e-003	9.694798e-003	-8.208502e-004	-6.036431e-004	1.226125e-006
4.057932772866406e-005	-1.518410e-001	-6.611416e-003	1.006739e-002	-7.602699e-004	-6.708218e-004	1.260683e-006
4.061805756212614e-005	-1.760980e-001	-6.739713e-003	1.027769e-002	-6.980591e-004	-7.393158e-004	1.261789e-006
4.065678739558821e-005	-1.985193e-001	-6.706406e-003	1.032126e-002	-6.354909e-004	-8.078429e-004	1.227051e-006
4.069551722905028e-005	-2.188333e-001	-6.511012e-003	1.019686e-002	-5.738562e-004	-8.751085e-004	1.154417e-006
4.073424706251236e-005	-2.368085e-001	-6.156234e-003	9.906538e-003	-5.144381e-004	-9.398311e-004	1.042236e-006
4.077297689597443e-005	-2.522568e-001	-5.647935e-003	9.455529e-003	-4.584867e-004	-1.000767e-003	8.893156e-007
4.081170672943650e-005	-2.650329e-001	-4.995038e-003	8.852227e-003	-4.071939e-004	-1.056737e-003	6.949822e-007
4.085043656289857e-005	-2.750315e-001	-4.209377e-003	8.108007e-003	-3.616694e-004	-1.106647e-003	4.591224e-007
4.088916639636065e-005	-2.821846e-001	-3.305478e-003	7.237028e-003	-3.229179e-004	-1.149514e-003	1.822248e-007
4.092789622982272e-005	-2.864587e-001	-2.300294e-003	6.255961e-003	-2.918187e-004	-1.184485e-003	-1.345903e-007
4.096662606328479e-005	-2.878524e-001	-1.212892e-003	5.183677e-003	-2.691066e-004	-1.210853e-003	-4.895512e-007
4.100535589674687e-005	-2.863945e-001	-6.408701e-005	4.040887e-003	-2.553568e-004	-1.228076e-003	-8.802252e-007
4.104408573020894e-005	-2.821413e-001	1.123950e-003	2.849745e-003	-2.509714e-004	-1.235786e-003	-1.303522e-006
4.108281556367101e-005	-2.751747e-001	2.328121e-003	1.633421e-003	-2.561706e-004	-1.233800e-003	-1.755706e-006
4.112154539713308e-005	-2.655991e-001	3.524849e-003	4.156481e-004	-2.709863e-004	-1.222122e-003	-2.232429e-006
4.116027523059516e-005	-2.535387e-001	4.690539e-003	-7.797372e-004	-2.952600e-004	-1.200949e-003	-2.728762e-006
4.119900506405723e-005	-2.391337e-001	5.802040e-003	-1.929265e-003	-3.286442e-004	-1.170666e-003	-3.239250e-006
4.123773489751930e-005	-2.225374e-001	6.837108e-003	-3.010295e-003	-3.706079e-004	-1.131840e-003	-3.757976e-006
4.127646473098138e-005	-2.039113e-001	7.774848e-003	-4.001463e-003	-4.204448e-004	-1.085211e-003	-4.278632e-006
4.131519456444345e-005	-1.834216e-001	8.596138e-003	-4.883113e-003	-4.772867e-004	-1.031679e-003	-4.794603e-006
4.135392439790552e-005	-1.612355e-001	9.284016e-003	-5.637685e-003	-5.401183e-004	-9.722884e-004	-5.299059e-006
4.139265423136759e-005	-1.375216e-001	9.824033e-003	-6.250074e-003	-6.077967e-004	-9.082058e-004	-5.785051e-006
4.143138406482967e-005	-1.124535e-001	1.020456e-002	-6.707939e-003	-6.790724e-004	-8.407008e-004	-6.245622e-006
4.147011389829174e-005	-8.621667e-002	1.041702e-002	-7.001957e-003	-7.526135e-004	-7.711212e-004	-6.673913e-006
4.150884373175381e-005	-5.901458e-002	1.045612e-002	-7.126020e-003	-8.270310e-004	-7.008663e-004	-7.063268e-006
4.154757356521589e-005	-3.107404e-002	1.031993e-002	-7.077371e-003	-9.009058e-004	-6.313603e-004	-7.407357e-006
4.158630339867796e-005	-2.645235e-003	1.000997e-002	-6.856668e-003	-9.728164e-004	-5.640242e-004	-7.700275e-006
4.162503323214003e-005	2.600216e-002	9.531207e-003	-6.467992e-003	-1.041368e-003	-5.002479e-004	-7.936655e-006
4.166376306560210e-005	5.458308e-002	8.891977e-003	-5.918772e-003	-1.105217e-003	-4.413622e-004	-8.111763e-006
4.170249289906418e-005	8.279889e-002	8.103834e-003	-5.219663e-003	-1.163104e-003	-3.886123e-004	-8.221598e-006
4.174122273252625e-005	1.103373e-001	7.181345e-003	-4.384336e-003	-1.213873e-003	-3.431320e-004	-8.262969e-006
4.177995256598832e-005	1.368733e-001	6.141834e-003	-3.429227e-003	-1.256500e-003	-3.059210e-004	-8.233572e-006
4.181868239945040e-005	1.620763e-001	5.005042e-003	-2.373223e-003	-1.290110e-003	-2.778235e-004	-8.132048e-006
4.185741223291247e-005	1.856239e-001	3.792761e-003	-1.237293e-003	-1.314000e-003	-2.595104e-004	-7.958030e-006
4.189614206637454e-005	2.072201e-001	2.528412e-003	-4.408426e-005	-1.327652e-003	-2.514643e-004	-7.712174e-006
4.193487189983661e-005	2.266074e-001	1.236596e-003	1.182524e-003	-1.330745e-003	-2.539688e-004	-7.396178e-006
4.197360173329869e-005	2.435716e-001	-5.739219e-005	2.417890e-003	-1.323163e-003	-2.671009e-004	-7.012777e-006
4.201233156676076e-005	2.579422e-001	-1.328050e-003	3.637095e-003	-1.304999e-003	-2.907274e-004	-6.565724e-006
4.205106140022283e-005	2.695906e-001	-2.550177e-003	4.815441e-003	-1.276557e-003	-3.245066e-004	-6.059763e-006
4.208979123368491e-005	2.784271e-001	-3.699368e-003	5.928947e-003	-1.238344e-003	-3.678922e-004	-5.500570e-006
4.212852106714698e-005	2.843983e-001	-4.752504e-003	6.954828e-003	-1.191066e-003	-4.201431e-004	-4.894690e-006
4.216725090060905e-005	2.874842e-001	-5.688212e-003	7.871962e-003	-1.135611e-003	-4.803360e-004	-4.249454e-006
4.220598073407112e-005	2.876959e-001	-6.487302e-003	8.661316e-003	-1.073038e-003	-5.473823e-004	-3.572883e-006
4.224471056753320e-005	2.850740e-001	-7.133156e-003	9.306339e-003	-1.004554e-003	-6.200480e-004	-2.873576e-006
4.228344040099527e-005	2.796854e-001	-7.612073e-003	9.793310e-003	-9.314924e-004	-6.969770e-004	-2.160596e-006
4.232217023445734e-005	2.716217e-001	-7.913557e-003	1.011163e-002	-8.552885e-004	-7.767164e-004	-1.443335e-006
4.236090006791941e-005	2.609959e-001	-8.030545e-003	1.025403e-002	-7.774511e-004	-8.577451e-004	-7.313793e-007
4.239962990138149e-005	2.479390e-001	-7.959564e-003	1.021677e-002	-6.995336e-004	-9.385026e-004	-3.436924e-008
4.243835973484356e-005	2.325974e-001	-7.700829e-003	9.999715e-003	-6.231038e-004	-1.017420e-003	6.381464e-007
4.247708956830563e-005	2.151280e-001	-7.258256e-003	9.606346e-003	-5.497125e-004	-1.092950e-003	1.276854e-006
4.251581940176771e-005	1.956947e-001	-6.639409e-003	9.043733e-003	-4.808636e-004	-1.163600e-003	1.872820e-006
4.255454923522978e-005	1.744642e-001	-5.855381e-003	8.322401e-003	-4.179829e-004	-1.227959e-003	2.417624e-006
4.259327906869185e-005	1.516037e-001	-4.920588e-003	7.456146e-003	-3.623902e-004	-1.284727e-003	2.903496e-006
4.263200890215392e-005	1.272825e-001	-3.852521e-003	6.461777e-003	-3.152715e-004	-1.332744e-003	3.323435e-006
4.267073873561600e-005	1.016781e-001	-2.671410e-003	5.358793e-003	-2.776548e-004	-1.371010e-003	3.671319e-006
4.270946856907807e-005	7.498395e-002	-1.399855e-003	4.169018e-003	-2.503885e-004	-1.398711e-003	3.942008e-006
4.274819840254014e-005	4.741523e-002	-6.239201e-005	2.916168e-003	-2.341226e-004	-1.415233e-003	4.131422e-006
4.278692823600222e-005	1.921114e-002	1.314975e-003	1.625398e-003	-2.292947e-004	-1.420175e-003	4.236610e-006
4.282565806946429e-005	-9.367876e-003	2.705277e-003	3.227970e-004	-2.361190e-004	-1.413364e-003	4.255800e-006
4.286438790292636e-005	-3.804423e-002	4.081106e-003	-9.651219e-004	-2.545806e-004	-1.394855e-003	4.188432e-006
4.290311773638843e-005	-6.652614e-002	5.415150e-003	-2.211956e-003	-2.844332e-004	-1.364934e-003	4.035163e-006
4.294184756985051e-005	-9.450832e-002	6.680738e-003	-3.391940e-003	-3.252028e-004	-1.324113e-003	3.797868e-006
4.298057740331258e-005	-1.216719e-001	7.852371e-003	-4.480476e-003	-3.761943e-004	-1.273127e-003	3.479609e-006
4.301930723677465e-005	-1.476875e-001	8.906231e-003	-5.454625e-003	-4.365038e-004	-1.212912e-003	3.084590e-006
4.305803707023673e-005	-1.722264e-001	9.820674e-003	-6.293592e-003	-5.050345e-004	-1.144598e-003	2.618095e-006
4.309676690369880e-005	-1.949773e-001	1.057666e-002	-6.979150e-003	-5.805166e-004	-1.069480e-003	2.086407e-006
4.313549673716087e-005	-2.156617e-001	1.115818e-002	-7.496035e-003	-6.615315e-004	-9.890011e-004	1.496710e-006
4.317422657062294e-005	-2.340416e-001	1.155253e-002	-7.832265e-003	-7.465377e-004	-9.047189e-004	8.569832e-007
4.321295640408502e-005	-2.499221e-001	1.175068e-002	-7.979412e-003	-8.339006e-004	-8.182800e-004	1.758731e-007
4.325168623754709e-005	-2.631508e-001	1.174738e-002	-7.932798e-003	-9.219245e-004	-7.313864e-004	-5.374361e-007
4.329041607100916e-005	-2.736159e-001	1.154136e-002	-7.691615e-003	-1.008885e-003	-6.457623e-004	-1.273365e-006
4.332914590447124e-005	-2.812432e-001	1.113532e-002	-7.258972e-003	-1.093062e-003	-5.631210e-004	-2.022083e-006
4.336787573793331e-005	-2.859939e-001	1.053598e-002	-6.641864e-003	-1.172776e-003	-4.851300e-004	-2.773661e-006
4.340660557139538e-005	-2.878615e-001	9.753880e-003	-5.851063e-003	-1.246420e-003	-4.133783e-004	-3.518221e-006
4.344533540485745e-005	-2.868700e-001	8.803271e-003	-4.900933e-003	-1.312492e-003	-3.493438e-004	-4.246080e-006
4.348406523831953e-005	-2.830715e-001	7.701815e-003	-3.809170e-003	-1.369626e-003	-2.943637e-004	-4.947900e-006
4.352279507178160e-005	-2.765438e-001	6.470272e-003	-2.596477e-003	-1.416620e-003	-2.496061e-004	-5.614820e-006
4.356152490524367e-005	-2.673880e-001	5.132105e-003	-1.286175e-003	-1.452462e-003	-2.160464e-004	-6.238588e-006
4.360025473870575e-005	-2.557253e-001	3.713037e-003	9.624081e-005	-1.476349e-003	-1.944454e-004	-6.811671e-006
4.363898457216782e-005	-2.416938e-001	2.240553e-003	1.523592e-003	-1.487707e-003	-1.853331e-004	-7.327367e-006
4.367771440562989e-005	-2.254448e-001	7.433749e-004	2.967545e-003	-1.486206e-003	-1.889960e-004	-7.779887e-006
4.371644423909196e-005	-2.071390e-001	-7.491077e-004	4.399166e-003	-1.471763e-003	-2.054691e-004	-8.164429e-006
4.375517407255404e-005	-1.869422e-001	-2.207406e-003	5.789493e-003	-1.444553e-003	-2.345337e-004	-8.477238e-006
4.379390390601611e-005	-1.650215e-001	-3.602516e-003	7.110113e-003	-1.405000e-003	-2.757189e-004	-8.715636e-006
4.383263373947818e-005	-1.415453e-001	-4.906498e-003	8.333734e-003	-1.353777e-003	-3.283091e-004	-8.878045e-006
4.387136357294026e-005	-1.166860e-001	-6.093030e-003	9.434739e-003	-1.291792e-003	-3.913559e-004	-8.963990e-006
4.391009340640233e-005	-9.062681e-002	-7.137940e-003	1.038971e-002	-1.220172e-003	-4.636950e-004	-8.974077e-006
4.394882323986440e-005	-6.356770e-002	-8.019698e-003	1.117790e-002	-1.140245e-003	-5.439675e-004	-8.909959e-006
4.398755307332647e-005	-3.573155e-002	-8.719856e-003	1.178172e-002	-1.053511e-003	-6.306445e-004	-8.774288e-006
4.402628290678855e-005	-7.364906e-003	-9.223433e-003	1.218703e-002	-9.616187e-004	-7.220568e-004	-8.570642e-006
4.406501274025062e-005	2.126542e-002	-9.519234e-003	1.238353e-002	-8.663301e-004	-8.164258e-004	-8.303443e-006
4.410374257371269e-005	4.987673e-002	-9.600095e-003	1.236496e-002	-7.694894e-004	-9.118984e-004	-7.977869e-006
4.414247240717477e-005	7.817263e-002	-9.463052e-003	1.212925e-002	-6.729860e-004	-1.006583e-003	-7.599747e-006
4.418120224063684e-005	1.058431e-001	-9.109426e-003	1.167865e-002	-5.787179e-004	-1.098585e-003	-7.175438e-006
4.421993207409891e-005	1.325651e-001	-8.544829e-003	1.101964e-002	-4.885539e-004	-1.186048e-003	-6.711719e-006
4.425866190756098e-005	1.580081e-001	-7.779080e-003	1.016291e-002	-4.042969e-004	-1.267187e-003	-6.215662e-006
4.429739174102306e-005	1.818475e-001	-6.826042e-003	9.123159e-003	-3.276471e-004	-1.340325e-003	-5.694510e-006
4.433612157448513e-005	2.037818e-001	-5.703380e-003	7.918838e-003	-2.601680e-004	-1.403929e-003	-5.155551e-006
4.437485140794720e-005	2.235469e-001	-4.432233e-003	6.571820e-003	-2.032541e-004	-1.456641e-003	-4.606000e-006
4.441358124140928e-005	2.409213e-001	-3.036830e-003	5.107000e-003	-1.581018e-004	-1.497303e-003	-4.052887e-006
4.445231107487135e-005	2.557274e-001	-1.544026e-003	3.551833e-003	-1.256841e-004	-1.524988e-003	-3.502941e-006
4.449104090833342e-005	2.678300e-001	1.720628e-005	1.935810e-003	-1.067296e-004	-1.539013e-003	-2.962503e-006
4.452977074179549e-005	2.771334e-001	1.616334e-003	2.899025e-004	-1.017058e-004	-1.538962e-003	-2.437432e-006
4.456850057525757e-005	2.835785e-001	3.221861e-003	-1.354041e-003	-1.108077e-004	-1.524691e-003	-1.933034e-006
4.460723040871964e-005	2.871400e-001	4.801941e-003	-2.963912e-003	-1.339516e-004	-1.496333e-003	-1.453998e-006
4.464596024218171e-005	2.878240e-001	6.325008e-003	-4.507973e-003	-1.707744e-004	-1.454303e-003	-1.004353e-006
4.468469007564379e-005	2.856665e-001	7.760404e-003	-5.955483e-003	-2.206383e-004	-1.399288e-003	-5.874351e-007
4.472341990910586e-005	2.807304e-001	9.078992e-003	-7.277316e-003	-2.826412e-004	-1.332235e-003	-2.058701e-007
4.476214974256793e-005	2.731032e-001	1.025375e-002	-8.446543e-003	-3.556319e-004	-1.254338e-003	1.384256e-007
4.480087957603000e-005	2.628947e-001	1.126030e-002	-9.438986e-003	-4.382314e-004	-1.167014e-003	4.442318e-007
4.483960940949208e-005	2.502332e-001	1.207746e-002	-1.023371e-002	-5.288575e-004	-1.071878e-003	7.109975e-007
4.487833924295415e-005	2.352628e-001	1.268762e-002	-1.081347e-002	-6.257550e-004	-9.707109e-004	9.387998e-007
4.491706907641622e-005	2.181388e-001	1.307716e-002	-1.116506e-002	-7.270282e-004	-8.654290e-004	1.128291e-006
4.495579890987830e-005	1.990243e-001	1.323673e-002	-1.127964e-002	-8.306779e-004	-7.580444e-004	1.280637e-006
4.499452874334037e-005	1.780856e-001	1.316149e-002	-1.115291e-002	-9.346395e-004	-6.506271e-004	1.397445e-006
4.503325857680244e-005	1.554898e-001	1.285117e-002	-1.078525e-002	-1.036823e-003	-5.452645e-004	1.480685e-006
4.507198841026451e-005	1.314054e-001	1.231019e-002	-1.018173e-002	-1.135157e-003	-4.440202e-004	1.532610e-006
4.511071824372659e-005	1.060082e-001	1.154754e-002	-9.352076e-003	-1.227623e-003	-3.488931e-004	1.555668e-006
4.514944807718866e-005	7.948813e-002	1.057663e-002	-8.310491e-003	-1.312304e-003	-2.617774e-004	1.552417e-006
4.518817791065073e-005	5.205647e-002	9.415118e-003	-7.075424e-003	-1.387417e-003	-1.844237e-004	1.525442e-006
4.522690774411280e-005	2.394837e-002	8.084507e-003	-5.669238e-003	-1.451354e-003	-1.184037e-004	1.477274e-006
4.526563757757488e-005	-4.579119e-003	6.609797e-003	-4.117804e-003	-1.502712e-003	-6.507755e-005	1.410314e-006
4.530436741103695e-005	-3.325118e-002	5.018999e-003	-2.450026e-003	-1.540322e-003	-2.556469e-005	1.326768e-006
4.534309724449902e-005	-6.177848e-002	3.342606e-003	-6.972999e-004	-1.563278e-003	-7.200963e-007	1.228587e-006
4.538182707796110e-005	-8.985819e-002	1.613004e-003	1.107084e-003	-1.570953e-003	8.885128e-006	1.117420e-006
4.542055691142317e-005	-1.171738e-001	-1.361514e-004	2.928570e-003	-1.563018e-003	2.977433e-006	9.945775e-007
4.545928674488524e-005	-1.433975e-001	-1.870587e-003	4.732007e-003	-1.539446e-003	-1.841119e-005	8.610072e-007
4.549801657834731e-005	-1.681994e-001	-3.556086e-003	6.482327e-003	-1.500519e-003	-5.494121e-005	7.172840e-007
4.553674641180939e-005	-1.912645e-001	-5.159164e-003	8.145232e-003	-1.446823e-003	-1.059696e-004	5.636122e-007
4.557547624527146e-005	-2.123080e-001	-6.647731e-003	9.687866e-003	-1.379241e-003	-1.705600e-004	3.998408e-007
4.561420607873353e-005	-2.310852e-001	-7.991735e-003	1.107947e-002	-1.298936e-003	-2.474986e-004	2.254930e-007
4.565293591219561e-005	-2.473937e-001	-9.163771e-003	1.229201e-002	-1.207331e-003	-3.353158e-004	3.980593e-008
4.569166574565768e-005	-2.610742e-001	-1.013964e-002	1.330072e-002	-1.106085e-003	-4.323130e-004	-1.582171e-007
4.573039557911975e-005	-2.720083e-001	-1.089885e-002	1.408461e-002	-9.970567e-004	-5.365944e-004	-3.697448e-007
4.576912541258182e-005	-2.801159e-001	-1.142504e-002	1.462693e-002	-8.822773e-004	-6.461024e-004	-5.960482e-007
4.580785524604390e-005	-2.853521e-001	-1.170635e-002	1.491551e-002	-7.639056e-004	-7.586573e-004	-8.384238e-007
4.584658507950597e-005	-2.877053e-001	-1.173567e-002	1.494301e-002	-6.441892e-004	-8.719991e-004	-1.098113e-006
4.588531491296804e-005	-2.871944e-001	-1.151083e-002	1.470712e-002	-5.254197e-004	-9.838315e-004	-1.376217e-006
4.592404474643012e-005	-2.838669e-001	-1.103463e-002	1.421061e-002	-4.098886e-004	-1.091867e-003	-1.673616e-006
4.596277457989219e-005	-2.777963e-001	-1.031490e-002	1.346136e-002	-2.998415e-004	-1.193871e-003	-1.990881e-006
4.600150441335426e-005	-2.690799e-001	-9.364313e-003	1.247216e-002	-1.974333e-004	-1.287710e-003	-2.328205e-006
4.604023424681633e-005	-2.578355e-001	-8.200185e-003	1.126057e-002	-1.046850e-004	-1.371391e-003	-2.685323e-006
4.607896408027841e-005	-2.441985e-001	-6.844183e-003	9.848531e-003	-2.344244e-005	-1.443102e-003	-3.061452e-006
4.611769391374048e-005	-2.283182e-001	-5.321913e-003	8.262047e-003	4.466147e-005	-1.501252e-003	-3.455242e-006
4.615642374720255e-005	-2.103537e-001	-3.662448e-003	6.530633e-003	9.824109e-005	-1.544503e-003	-3.864728e-006
4.619515358066463e-005	-1.904701e-001	-1.897776e-003	4.686799e-003	1.361874e-004	-1.571799e-003	-4.287312e-006
4.623388341412670e-005	-1.688346e-001	-6.219114e-005	2.765422e-003	1.576924e-004	-1.582387e-003	-4.719744e-006
4.627261324758877e-005	-1.456150e-001	1.808369e-003	8.030833e-004	1.622675e-004	-1.575838e-003	-5.158130e-006
4.631134308105084e-005	-1.209824e-001	3.677019e-003	-1.162639e-003	1.497561e-004	-1.552055e-003	-5.597954e-006
4.635007291451292e-005	-9.511738e-002	5.506654e-003	-3.093895e-003	1.203391e-004	-1.511282e-003	-6.034110e-006
4.638880274797499e-005	-6.821679e-002	7.260679e-003	-4.953301e-003	7.453483e-005	-1.454097e-003	-6.460964e-006
4.642753258143706e-005	-4.049918e-002	8.903739e-003	-6.704679e-003	1.319106e-005	-1.381406e-003	-6.872419e-006
4.646626241489914e-005	-1.220713e-002	1.040243e-002	-8.313767e-003	-6.252858e-005	-1.294429e-003	-7.262001e-006
4.650499224836121e-005	1.639574e-002	1.172596e-002	-9.748904e-003	-1.511651e-004	-1.194676e-003	-7.622963e-006
4.654372208182328e-005	4.502926e-002	1.284680e-002	-1.098167e-002	-2.509904e-004	-1.083922e-003	-7.948392e-006
4.658245191528535e-005	7.339937e-002	1.374125e-002	-1.198744e-002	-3.600393e-004	-9.641727e-004	-8.231336e-006
4.662118174874743e-005	1.011984e-001	1.438989e-002	-1.274593e-002	-4.761461e-004	-8.376266e-004	-8.464936e-006
4.665991158220950e-005	1.281054e-001	1.477805e-002	-1.324157e-002	-5.969860e-004	-7.066348e-004	-8.642563e-006
4.669864141567157e-005	1.537903e-001	1.489610e-002	-1.346387e-002	-7.201195e-004	-5.736545e-004	-8.757957e-006
4.673737124913365e-005	1.779262e-001	1.473966e-002	-1.340763e-002	-8.430398e-004	-4.412018e-004	-8.805371e-006
4.677610108259572e-005	2.002068e-001	1.430976e-002	-1.307308e-002	-9.632217e-004	-3.118027e-004	-8.779710e-006
4.681483091605779e-005	2.203607e-001	1.361280e-002	-1.246590e-002	-1.078171e-003	-1.879427e-004	-8.676665e-006
4.685356074951986e-005	2.381588e-001	1.266051e-002	-1.159714e-002	-1.185476e-003	-7.201782e-005	-8.492841e-006
4.689229058298194e-005	2.534159e-001	1.146971e-002	-1.048302e-002	-1.282852e-003	3.371354e-005	-8.225868e-006
4.693102041644401e-005	2.659895e-001	1.006203e-002	-9.144651e-003	-1.368191e-003	1.271766e-004	-7.874506e-006
4.696975024990608e-005	2.757777e-001	8.463518e-003	-7.607623e-003	-1.439605e-003	2.065224e-004	-7.438731e-006
4.700848008336816e-005	2.827151e-001	6.704165e-003	-5.901558e-003	-1.495463e-003	2.701668e-004	-6.919796e-006
4.704720991683023e-005	2.867708e-001	4.817321e-003	-4.059531e-003	-1.534424e-003	3.168234e-004	-6.320284e-006
4.708593975029230e-005	2.879455e-001	2.839076e-003	-2.117439e-003	-1.555473e-003	3.455318e-004	-5.644126e-006
4.712466958375437e-005	2.862701e-001	8.075631e-004	-1.133156e-004	-1.557935e-003	3.556794e-004	-4.896604e-006
4.716339941721645e-005	2.818030e-001	-1.237773e-003	1.913409e-003	-1.541498e-003	3.470163e-004	-4.084328e-006
4.720212925067852e-005	2.746275e-001	-3.256946e-003	3.922673e-003	-1.506218e-003	3.196633e-004	-3.215186e-006
4.724085908414059e-005	2.648498e-001	-5.210217e-003	5.874574e-003	-1.452524e-003	2.741127e-004	-2.298267e-006
4.727958891760267e-005	2.525953e-001	-7.058871e-003	7.730152e-003	-1.381210e-003	2.112219e-004	-1.343772e-006
4.731831875106474e-005	2.380055e-001	-8.765996e-003	9.452169e-003	-1.293425e-003	1.321991e-004	-3.628862e-007
4.735704858452681e-005	2.212340e-001	-1.029722e-002	1.100585e-002	-1.190650e-003	3.858266e-005	6.323612e-007
4.739577841798888e-005	2.024429e-001	-1.162142e-002	1.235958e-002	-1.074675e-003	-6.778626e-005	1.629257e-006
4.743450825145096e-005	1.817982e-001	-1.271133e-002	1.348556e-002	-9.475646e-004	-1.847980e-004	2.614587e-006
4.747323808491303e-005	1.594668e-001	-1.354414e-002	1.436037e-002	-8.116195e-004	-3.101134e-004	3.574825e-006
4.751196791837510e-005	1.356170e-001	-1.410196e-002	1.496545e-002	-6.693327e-004	-4.412084e-004	4.496343e-006
4.755069775183718e-005	1.104227e-001	-1.437222e-002	1.528751e-002	-5.233423e-004	-5.754222e-004	5.365621e-006
4.758942758529925e-005	8.407092e-002	-1.434791e-002	1.531878e-002	-3.763810e-004	-7.100085e-004	6.169469e-006
4.762815741876132e-005	5.676913e-002	-1.402784e-002	1.505725e-002	-2.312217e-004	-8.421894e-004	6.895244e-006
4.766688725222339e-005	2.874855e-002	-1.341661e-002	1.450670e-002	-9.062419e-005	-9.692097e-004	7.531067e-006
4.770561708568547e-005	2.629123e-004	-1.252464e-002	1.367666e-002	4.272020e-005	-1.088392e-003	8.066031e-006
4.774434691914754e-005	-2.841552e-002	-1.136793e-002	1.258225e-002	1.662422e-004	-1.197189e-003	8.490404e-006
4.778307675260961e-005	-5.699953e-002	-9.967825e-003	1.124393e-002	2.775464e-004	-1.293236e-003	8.795808e-006
4.782180658607168e-005	-8.518837e-002	-8.350629e-003	9.687093e-003	3.744602e-004	-1.374401e-003	8.975388e-006
4.786053641953376e-005	-1.126677e-001	-6.547100e-003	7.941602e-003	4.550784e-004	-1.438823e-003	9.023962e-006
4.789926625299583e-005	-1.391108e-001	-4.591884e-003	6.041231e-003	5.178035e-004	-1.484958e-003	8.938132e-006
4.793799608645790e-005	-1.641868e-001	-2.522855e-003	4.023004e-003	5.613794e-004	-1.511608e-003	8.716385e-006
4.797672591991998e-005	-1.875764e-001	-3.803911e-004	1.926485e-003	5.849196e-004	-1.517947e-003	8.359162e-006
4.801545575338205e-005	-2.089887e-001	1.793410e-003	-2.069955e-004	5.879275e-004	-1.503543e-003	7.868883e-006
4.805418558684412e-005	-2.281718e-001	3.955548e-003	-2.335149e-003	5.703096e-004	-1.468371e-003	7.249957e-006
4.809291542030619e-005	-2.449159e-001	6.062968e-003	-4.415567e-003	5.323809e-004	-1.412810e-003	6.508751e-006
4.813164525376827e-005	-2.590543e-001	8.073406e-003	-6.406566e-003	4.748619e-004	-1.337647e-003	5.653529e-006
4.817037508723034e-005	-2.704617e-001	9.946235e-003	-8.268018e-003	3.988677e-004	-1.244060e-003	4.694356e-006
4.820910492069241e-005	-2.790518e-001	1.164327e-002	-9.962164e-003	3.058897e-004	-1.133600e-003	3.642974e-006
4.824783475415449e-005	-2.847740e-001	1.312956e-002	-1.145438e-002	1.977688e-004	-1.008163e-003	2.512650e-006
4.828656458761656e-005	-2.876111e-001	1.437407e-002	-1.271388e-002	7.666230e-005	-8.699542e-004	1.317996e-006
4.832529442107863e-005	-2.875770e-001	1.535035e-002	-1.371439e-002	-5.499629e-005	-7.214489e-004	7.475870e-008
4.836402425454070e-005	-2.847146e-001	1.603706e-002	-1.443462e-002	-1.945430e-004	-5.653448e-004	-1.200401e-006
4.840275408800278e-005	-2.790934e-001	1.641845e-002	-1.485881e-002	-3.391340e-004	-4.045107e-004	-2.490153e-006
4.844148392146485e-005	-2.708069e-001	1.648469e-002	-1.497702e-002	-4.858004e-004	-2.419315e-004	-3.776759e-006
4.848021375492692e-005	-2.599699e-001	1.623210e-002	-1.478539e-002	-6.315061e-004	-8.064965e-005	-5.042333e-006
4.851894358838900e-005	-2.467151e-001	1.566327e-002	-1.428622e-002	-7.732069e-004	7.629382e-005	-6.269120e-006
4.855767342185107e-005	-2.311899e-001	1.478704e-002	-1.348800e-002	-9.079108e-004	2.259199e-004	-7.439762e-006
4.859640325531314e-005	-2.135523e-001	1.361837e-002	-1.240526e-002	-1.032738e-003	3.653710e-004	-8.537571e-006
4.863513308877521e-005	-1.939670e-001	1.217807e-002	-1.105831e-002	-1.144976e-003	4.919679e-004	-9.546788e-006
4.867386292223729e-005	-1.726010e-001	1.049247e-002	-9.472910e-003	-1.242142e-003	6.032650e-004	-1.045283e-005
4.871259275569936e-005	-1.496221e-001	8.592867e-003	-7.679732e-003	-1.322023e-003	6.970998e-004	-1.124251e-005
4.875132258916143e-005	-1.252008e-001	6.515015e-003	-5.713834e-003	-1.382732e-003	7.716386e-004	-1.190426e-005
4.879005242262351e-005	-9.951591e-002	4.298407e-003	-3.613974e-003	-1.422741e-003	8.254151e-004	-1.242831e-005
4.882878225608558e-005	-7.276113e-002	1.985539e-003	-1.421861e-003	-1.440919e-003	8.573628e-004	-1.280683e-005
4.886751208954765e-005	-4.515132e-002	-3.789067e-004	8.186466e-004	-1.436555e-003	8.668389e-004	-1.303409e-005
4.890624192300972e-005	-1.692541e-002	-2.748927e-003	3.062406e-003	-1.409376e-003	8.536411e-004	-1.310649e-005
4.894497175647180e-005	1.165594e-002	-5.078097e-003	5.263878e-003	-1.359556e-003	8.180150e-004	-1.302267e-005
4.898370158993387e-005	4.031482e-002	-7.320486e-003	7.378032e-003	-1.287717e-003	7.606526e-004	-1.278353e-005
4.902243142339594e-005	6.875917e-002	-9.431565e-003	9.361250e-003	-1.194919e-003	6.826832e-004	-1.239218e-005
4.906116125685802e-005	9.668340e-002	-1.136910e-002	1.117221e-002	-1.082647e-003	5.856539e-004	-1.185389e-005
4.909989109032009e-005	1.237683e-001	-1.309401e-002	1.277272e-002	-9.527793e-004	4.715031e-004	-1.117607e-005
4.913862092378216e-005	1.496846e-001	-1.457116e-002	1.412852e-002	-8.075559e-004	3.425248e-004	-1.036805e-005
4.917735075724423e-005	1.741036e-001	-1.577008e-002	1.520997e-002	-6.495395e-004	2.013269e-004	-9.441017e-006
4.921608059070631e-005	1.967140e-001	-1.666559e-002	1.599273e-002	-4.815648e-004	5.078170e-005	-8.407772e-006
4.925481042416838e-005	2.172378e-001	-1.723839e-002	1.645819e-002	-3.066859e-004	-1.060282e-004	-7.282563e-006
4.929354025763045e-005	2.354389e-001	-1.747540e-002	1.659400e-002	-1.281178e-004	-2.658696e-004	-6.080841e-006
4.933227009109253e-005	2.511255e-001	-1.737013e-002	1.639426e-002	5.082630e-005	-4.254208e-004	-4.819013e-006
4.937099992455460e-005	2.641481e-001	-1.692280e-002	1.585974e-002	2.267994e-004	-5.813373e-004	-3.514186e-006
4.940972975801667e-005	2.743982e-001	-1.614041e-002	1.499789e-002	3.964865e-004	-7.303167e-004	-2.183896e-006
4.944845959147874e-005	2.818048e-001	-1.503662e-002	1.382277e-002	5.566706e-004	-8.691654e-004	-8.458313e-007
4.948718942494082e-005	2.863315e-001	-1.363156e-002	1.235477e-002	7.042969e-004	-9.948619e-004	4.824398e-007
4.952591925840289e-005	2.879742e-001	-1.195140e-002	1.062030e-002	8.365345e-004	-1.104618e-003	1.783739e-006
4.956464909186496e-005	2.867591e-001	-1.002795e-002	8.651283e-003	9.508350e-004	-1.195938e-003	3.041541e-006
4.960337892532704e-005	2.827403e-001	-7.898045e-003	6.484571e-003	1.044984e-003	-1.266664e-003	4.240216e-006
4.964210875878911e-005	2.759976e-001	-5.602822e-003	4.161262e-003	1.117149e-003	-1.315032e-003	5.365262e-006
4.968083859225118e-005	2.666338e-001	-3.186974e-003	1.725907e-003	1.165916e-003	-1.339699e-003	6.403508e-006
4.971956842571325e-005	2.547714e-001	-6.978762e-004	-7.743417e-004	1.190327e-003	-1.339782e-003	7.343302e-006
4.975829825917533e-005	2.405498e-001	1.815329e-003	-3.290644e-003	1.189896e-003	-1.314871e-003	8.174656e-006
4.979702809263740e-005	2.241211e-001	4.302688e-003	-5.773428e-003	1.164626e-003	-1.265050e-003	8.889375e-006
4.983575792609947e-005	2.056463e-001	6.714422e-003	-8.173373e-003	1.115011e-003	-1.190892e-003	9.481148e-006
4.987448775956155e-005	1.852913e-001	9.001907e-003	-1.044238e-002	1.042035e-003	-1.093455e-003	9.945601e-006
4.991321759302362e-005	1.632229e-001	1.111865e-002	-1.253456e-002	9.471511e-004	-9.742667e-004	1.028033e-005
4.995194742648569e-005	1.396092e-001	1.302122e-002	-1.440714e-002	8.322590e-004	-8.352934e-004	1.048487e-005
4.999067725994776e-005	1.146227e-001	1.467013e-002	-1.602134e-002	6.996717e-004	-6.789096e-004	1.056067e-005
5.002940709340984e-005	8.844794e-002	1.603063e-002	-1.734320e-002	5.520728e-004	-5.078520e-004	1.051102e-005
5.006813692687191e-005	6.128862e-002	1.707347e-002	-1.834426e-002	3.924659e-004	-3.251690e-004	1.034092e-005
5.010686676033398e-005	3.337205e-002	1.777547e-002	-1.900221e-002	2.241188e-004	-1.341629e-004	1.005699e-005
5.014559659379606e-005	4.948543e-003	1.812001e-002	-1.930132e-002	5.050045e-005	6.167302e-005	9.667247e-006
5.018432642725813e-005	-2.371245e-002	1.809745e-002	-1.923284e-002	-1.247857e-004	2.587223e-004	9.180990e-006
5.022305626072020e-005	-5.232609e-002	1.770532e-002	-1.879524e-002	-2.980717e-004	4.533157e-004	8.608566e-006
5.026178609418227e-005	-8.059396e-002	1.694844e-002	-1.799425e-002	-4.656974e-004	6.418028e-004	7.961169e-006
5.030051592764435e-005	-1.082040e-001	1.583885e-002	-1.684283e-002	-6.240826e-004	8.206253e-004	7.250623e-006
5.033924576110642e-005	-1.348316e-001	1.439565e-002	-1.536096e-002	-7.697986e-004	9.863871e-004	6.489152e-006
5.037797559456849e-005	-1.601457e-001	1.264463e-002	-1.357532e-002	-8.996375e-004	1.135924e-003	5.689159e-006
5.041670542803057e-005	-1.838243e-001	1.061784e-002	-1.151877e-002	-1.010677e-003	1.266366e-003	4.863005e-006
5.045543526149264e-005	-2.055712e-001	8.353001e-003	-9.229803e-003	-1.100340e-003	1.375199e-003	4.022790e-006
5.049416509495471e-005	-2.251278e-001	5.892774e-003	-6.751808e-003	-1.166452e-003	1.460318e-003	3.180162e-006
5.053289492841678e-005	-2.422776e-001	3.283986e-003	-4.132259e-003	-1.207281e-003	1.520067e-003	2.346126e-006
5.057162476187886e-005	-2.568469e-001	5.767217e-004	-1.421818e-003	-1.221581e-003	1.553282e-003	1.530879e-006
5.061035459534093e-005	-2.687041e-001	-2.176637e-003	1.326634e-003	-1.208620e-003	1.559315e-003	7.436694e-007
5.064908442880300e-005	-2.777569e-001	-4.922434e-003	4.059025e-003	-1.168195e-003	1.538049e-003	-7.322790e-009
5.068781426226507e-005	-2.839491e-001	-7.606787e-003	6.721139e-003	-1.100644e-003	1.489910e-003	-7.150775e-007
5.072654409572715e-005	-2.872584e-001	-1.017665e-002	9.259691e-003	-1.006844e-003	1.415858e-003	-1.373799e-006
5.076527392918922e-005	-2.876938e-001	-1.258090e-002	1.162338e-002	-8.881958e-004	1.317377e-003	-1.978951e-006
5.080400376265129e-005	-2.852937e-001	-1.477129e-002	1.376392e-002	-7.466011e-004	1.196444e-003	-2.527265e-006
5.084273359611337e-005	-2.801233e-001	-1.670354e-002	1.563701e-002	-5.844312e-004	1.055501e-003	-3.016715e-006
5.088146342957544e-005	-2.722725e-001	-1.833814e-002	1.720327e-002	-4.044821e-004	8.974064e-004	-3.446476e-006
5.092019326303751e-005	-2.618527e-001	-1.964123e-002	1.842900e-002	-2.099234e-004	7.253825e-004	-3.816843e-006
5.095892309649958e-005	-2.489938e-001	-2.058527e-002	1.928695e-002	-4.238605e-006	5.429554e-004	-4.129141e-006
5.099765292996166e-005	-2.338410e-001	-2.114966e-002	1.975684e-002	2.088410e-004	3.538874e-004	-4.385604e-006
5.103638276342373e-005	-2.165508e-001	-2.132119e-002	1.982588e-002	4.254081e-004	1.621053e-004	-4.589243e-006
5.107511259688580e-005	-1.972867e-001	-2.109432e-002	1.948902e-002	6.414551e-004	-2.837677e-005	-4.743695e-006
5.111384243034788e-005	-1.762157e-001	-2.047135e-002	1.874911e-002	8.529526e-004	-2.135354e-004	-4.853071e-006
5.115257226380995e-005	-1.535051e-001	-1.946244e-002	1.761693e-002	1.055929e-003	-3.894177e-004	-4.921787e-006
5.119130209727202e-005	-1.293245e-001	-1.808543e-002	1.611098e-002	1.246548e-003	-5.522196e-004	-4.954400e-006
5.123003193073409e-005	-1.038507e-001	-1.636556e-002	1.425725e-002	1.421190e-003	-6.983629e-004	-4.955443e-006
5.126876176419617e-005	-7.727421e-002	-1.433500e-002	1.208868e-002	1.576518e-003	-8.245673e-004	-4.929271e-006
5.130749159765824e-005	-4.980594e-002	-1.203227e-002	9.644601e-003	1.709553e-003	-9.279182e-004	-4.879912e-006
5.134622143112031e-005	-2.168058e-002	-9.501521e-003	6.970041e-003	1.817734e-003	-1.005927e-003	-4.810930e-006
5.138495126458239e-005	6.844812e-003	-6.791708e-003	4.114840e-003	1.898967e-003	-1.056585e-003	-4.725316e-006
5.142368109804446e-005	3.549526e-002	-3.955651e-003	1.132734e-003	1.951680e-003	-1.078405e-003	-4.625382e-006
5.146241093150653e-005	6.398130e-002	-1.049031e-003	-1.919672e-003	1.974849e-003	-1.070456e-003	-4.512696e-006
5.150114076496860e-005	9.199999e-002	1.870692e-003	-4.983990e-003	1.968026e-003	-1.032388e-003	-4.388028e-006
5.153987059843068e-005	1.192347e-001	4.745395e-003	-8.001180e-003	1.931357e-003	-9.644421e-004	-4.251324e-006
5.157860043189275e-005	1.453576e-001	7.517441e-003	-1.091271e-002	1.865578e-003	-8.674491e-004	-4.101712e-006
5.161733026535482e-005	1.700393e-001	1.013081e-002	-1.366170e-002	1.772008e-003	-7.428215e-004	-3.937532e-006
5.165606009881690e-005	1.929646e-001	1.253224e-002	-1.619405e-002	1.652526e-003	-5.925280e-004	-3.756387e-006
5.169478993227897e-005	2.138494e-001	1.467226e-002	-1.845957e-002	1.509543e-003	-4.190603e-004	-3.555230e-006
5.173351976574104e-005	2.324504e-001	1.650625e-002	-2.041291e-002	1.345953e-003	-2.253876e-004	-3.330462e-006
5.177224959920311e-005	2.485682e-001	1.799530e-002	-2.201455e-002	1.165084e-003	-1.490238e-005	-3.078061e-006
5.181097943266519e-005	2.620465e-001	1.910707e-002	-2.323163e-002	9.706325e-004	2.086434e-004	-2.793725e-006
5.184970926612726e-005	2.727700e-001	1.981644e-002	-2.403858e-002	7.665973e-004	4.412093e-004	-2.473030e-006
5.188843909958933e-005	2.806618e-001	2.010608e-002	-2.441769e-002	5.571996e-004	6.785438e-004	-2.111601e-006
5.192716893305141e-005	2.856794e-001	1.996683e-002	-2.435953e-002	3.468028e-004	9.162667e-004	-1.705286e-006
5.196589876651348e-005	2.878135e-001	1.939792e-002	-2.386317e-002	1.398273e-004	1.149955e-003	-1.250342e-006
5.200462859997555e-005	2.870850e-001	1.840706e-002	-2.293621e-002	-5.933635e-005	1.375227e-003	-7.436082e-007
5.204335843343762e-005	2.835435e-001	1.701035e-002	-2.159474e-002	-2.464149e-004	1.587837e-003	-1.826829e-007
5.208208826689970e-005	2.772642e-001	1.523199e-002	-1.986303e-002	-4.173376e-004	1.783749e-003	4.339167e-007
5.212081810036177e-005	2.683460e-001	1.310387e-002	-1.777312e-002	-5.683182e-004	1.959227e-003	1.106606e-006
5.215954793382384e-005	2.569081e-001	1.066499e-002	-1.536425e-002	-6.959325e-004	2.110911e-003	1.834605e-006
5.219827776728592e-005	2.430868e-001	7.960768e-003	-1.268212e-002	-7.971891e-004	2.235879e-003	2.615830e-006
5.223700760074799e-005	2.270324e-001	5.042152e-003	-9.778039e-003	-8.695915e-004	2.331717e-003	3.446818e-006
5.227573743421006e-005	2.089043e-001	1.964680e-003	-6.707980e-003	-9.111926e-004	2.396566e-003	4.322672e-006
5.231446726767213e-005	1.888675e-001	-1.212584e-003	-3.531501e-003	-9.206368e-004	2.429166e-003	5.237044e-006
5.235319710113421e-005	1.670887e-001	-4.428190e-003	-3.106042e-004	-8.971922e-004	2.428883e-003	6.182147e-006
5.239192693459628e-005	1.437351e-001	-7.619501e-003	2.891460e-003	-8.407701e-004	2.395729e-003	7.148803e-006
5.243065676805835e-005	1.189782e-001	-1.072392e-002	6.011427e-003	-7.519322e-004	2.330367e-003	8.126526e-006
5.246938660152043e-005	9.299962e-002	-1.368013e-002	8.987258e-003	-6.318846e-004	2.234101e-003	9.103640e-006
5.250811643498250e-005	6.599907e-002	-1.642933e-002	1.175938e-002	-4.824597e-004	2.108860e-003	1.006742e-005
5.254684626844457e-005	3.819964e-002	-1.891641e-002	1.427185e-002	-3.060850e-004	1.957159e-003	1.100428e-005
5.258557610190664e-005	9.847752e-003	-2.109107e-002	1.647354e-002	-1.057399e-004	1.782061e-003	1.189998e-005
5.262430593536872e-005	-1.879022e-002	-2.290886e-002	1.831909e-002	1.150983e-004	1.587115e-003	1.273986e-005
5.266303576883079e-005	-4.743198e-002	-2.433210e-002	1.976991e-002	3.525194e-004	1.376292e-003	1.350907e-005
5.270176560229286e-005	-7.578143e-002	-2.533069e-002	2.079497e-002	6.022537e-004	1.153913e-003	1.419288e-005
5.274049543575494e-005	-1.035289e-001	-2.588269e-002	2.137143e-002	8.597535e-004	9.245607e-004	1.477696e-005
5.277922526921701e-005	-1.303517e-001	-2.597490e-002	2.148513e-002	1.120281e-003	6.929970e-004	1.524762e-005
5.281795510267908e-005	-1.559188e-001	-2.560308e-002	2.113097e-002	1.378999e-003	4.640664e-004	1.559215e-005
5.285668493614115e-005	-1.799053e-001	-2.477214e-002	2.031299e-002	1.631068e-003	2.426022e-004	1.579908e-005
5.289541476960323e-005	-2.020095e-001	-2.349607e-002	1.904437e-002	1.871741e-003	3.333119e-005	1.585848e-005
5.293414460306530e-005	-2.219657e-001	-2.179773e-002	1.734724e-002	2.096456e-003	-1.592211e-004	1.576217e-005
5.297287443652737e-005	-2.395496e-001	-1.970845e-002	1.525225e-002	2.300930e-003	-3.308213e-004	1.550402e-005
5.301160426998945e-005	-2.545799e-001	-1.726747e-002	1.279803e-002	2.481246e-003	-4.776142e-004	1.508008e-005
5.305033410345152e-005	-2.669178e-001	-1.452119e-002	1.003049e-002	2.633933e-003	-5.962023e-004	1.448883e-005
5.308906393691359e-005	-2.764643e-001	-1.152237e-002	7.001951e-003	2.756038e-003	-6.837166e-004	1.373128e-005
5.312779377037566e-005	-2.831568e-001	-8.329069e-003	3.770167e-003	2.845187e-003	-7.378776e-004	1.281105e-005
5.316652360383774e-005	-2.869672e-001	-5.003604e-003	3.972047e-004	2.899640e-003	-7.570453e-004	1.173448e-005
5.320525343729981e-005	-2.878991e-001	-1.611313e-003	-3.051737e-003	2.918330e-003	-7.402572e-004	1.051057e-005
5.324398327076188e-005	-2.859858e-001	1.780687e-003	-6.509594e-003	2.900888e-003	-6.872521e-004	9.150994e-006
5.328271310422396e-005	-2.812878e-001	5.104814e-003	-9.908751e-003	2.847655e-003	-5.984820e-004	7.669976e-006
5.332144293768603e-005	-2.738908e-001	8.294352e-003	-1.318237e-002	2.759686e-003	-4.751084e-004	6.084169e-006
5.336017277114810e-005	-2.639027e-001	1.128477e-002	-1.626574e-002	2.638728e-003	-3.189857e-004	4.412468e-006
5.339890260461017e-005	-2.514502e-001	1.401504e-002	-1.909754e-002	2.487199e-003	-1.326296e-004	2.675770e-006
5.343763243807225e-005	-2.366763e-001	1.642881e-002	-2.162110e-002	2.308139e-003	8.082614e-005	8.967133e-007
5.347636227153432e-005	-2.197357e-001	1.847564e-002	-2.378556e-002	2.105160e-003	3.176875e-004	-9.006410e-007
5.351509210499639e-005	-2.007911e-001	2.011197e-002	-2.554691e-002	1.882375e-003	5.737681e-004	-2.691152e-006
5.355382193845846e-005	-1.800091e-001	2.130208e-002	-2.686890e-002	1.644324e-003	8.444677e-004	-4.448970e-006
5.359255177192054e-005	-1.575570e-001	2.201881e-002	-2.772380e-002	1.395885e-003	1.124860e-003	-6.147939e-006
5.363128160538261e-005	-1.336039e-001	2.224418e-002	-2.809301e-002	1.142186e-003	1.409787e-003	-7.762000e-006
5.367001143884468e-005	-1.083249e-001	2.196978e-002	-2.796747e-002	8.884966e-004	1.693959e-003	-9.265619e-006
5.370874127230676e-005	-8.190788e-002	2.119705e-002	-2.734787e-002	6.401336e-004	1.972059e-003	-1.063421e-005
5.374747110576883e-005	-5.456005e-002	1.993722e-002	-2.624471e-002	4.023512e-004	2.238845e-003	-1.184454e-005
5.378620093923090e-005	-2.651217e-002	1.821125e-002	-2.467813e-002	1.802383e-004	2.489257e-003	-1.287515e-005
5.382493077269297e-005	1.981943e-003	1.604938e-002	-2.267755e-002	-2.138376e-005	2.718518e-003	-1.370674e-005
5.386366060615505e-005	3.064975e-002	1.349069e-002	-2.028116e-002	-1.980585e-004	2.922229e-003	-1.432251e-005
5.390239043961712e-005	5.920377e-002	1.058231e-002	-1.753522e-002	-3.457858e-004	3.096460e-003	-1.470846e-005
5.394112027307919e-005	8.734296e-002	7.378620e-003	-1.449315e-002	-4.611046e-004	3.237832e-003	-1.485375e-005
5.397985010654127e-005	1.147526e-001	3.940158e-003	-1.121460e-002	-5.411655e-004	3.343587e-003	-1.475086e-005
5.401857994000334e-005	1.411058e-001	3.325278e-004	-7.764244e-003	-5.837927e-004	3.411649e-003	-1.439578e-005
5.405730977346541e-005	1.660720e-001	-3.374879e-003	-4.210570e-003	-5.875321e-004	3.440670e-003	-1.378819e-005
5.409603960692748e-005	1.893316e-001	-7.110223e-003	-6.245436e-004	-5.516862e-004	3.430063e-003	-1.293148e-005
5.413476944038956e-005	2.105938e-001	-1.080062e-002	2.921775e-003	-4.763340e-004	3.380019e-003	-1.183278e-005
5.417349927385163e-005	2.296080e-001	-1.437357e-002	6.356660e-003	-3.623360e-004	3.291509e-003	-1.050290e-005
5.421222910731370e-005	2.461670e-001	-1.775842e-002	9.610142e-003	-2.113238e-004	3.166274e-003	-8.956238e-006
5.425095894077578e-005	2.601074e-001	-2.088775e-002	1.261542e-002	-2.567358e-005	3.006793e-003	-7.210581e-006
5.428968877423785e-005	2.713068e-001	-2.369874e-002	1.531020e-002	1.915341e-004	2.816244e-003	-5.286890e-006
5.432841860769992e-005	2.796817e-001	-2.613449e-002	1.763799e-002	4.365695e-004	2.598443e-003	-3.209008e-006
5.436714844116199e-005	2.851842e-001	-2.814514e-002	1.954926e-002	7.051225e-004	2.357777e-003	-1.003325e-006
5.440587827462407e-005	2.877995e-001	-2.968894e-002	2.100246e-002	9.923824e-004	2.099121e-003	1.301606e-006
5.444460810808614e-005	2.875438e-001	-3.073311e-002	2.196492e-002	1.293129e-003	1.827745e-003	3.675486e-006
5.448333794154821e-005	2.844619e-001	-3.125455e-002	2.241353e-002	1.601834e-003	1.549212e-003	6.086730e-006
5.452206777501029e-005	2.786254e-001	-3.124036e-002	2.233531e-002	1.912763e-003	1.269273e-003	8.502941e-006
5.456079760847236e-005	2.701294e-001	-3.068812e-002	2.172766e-002	2.220094e-003	9.937552e-004	1.089141e-005
5.459952744193443e-005	2.590901e-001	-2.960604e-002	2.059851e-002	2.518027e-003	7.284431e-004	1.321962e-005
5.463825727539650e-005	2.456418e-001	-2.801281e-002	1.896621e-002	2.800899e-003	4.789681e-004	1.545575e-005
5.467698710885858e-005	2.299326e-001	-2.593732e-002	1.685925e-002	3.063298e-003	2.506945e-004	1.756917e-005
5.471571694232065e-005	2.121212e-001	-2.341812e-002	1.431575e-002	3.300175e-003	4.861064e-005	1.953092e-005
5.475444677578272e-005	1.923722e-001	-2.050279e-002	1.138274e-002	3.506940e-003	-1.227717e-004	2.131419e-005
5.479317660924480e-005	1.708528e-001	-1.724697e-002	8.115341e-003	3.679562e-003	-2.595111e-004	2.289470e-005
5.483190644270687e-005	1.477304e-001	-1.371340e-002	4.575695e-003	3.814653e-003	-3.583189e-004	2.425111e-005
5.487063627616894e-005	1.231752e-001	-9.970719e-003	8.318031e-004	3.909537e-003	-4.166296e-004	2.536535e-005
5.490936610963101e-005	9.736706e-002	-6.092143e-003	-3.043782e-003	3.962311e-003	-4.326573e-004	2.622289e-005
5.494809594309309e-005	7.050268e-002	-2.154088e-003	-6.975353e-003	3.971889e-003	-4.054376e-004	2.681299e-005
5.498682577655516e-005	4.280140e-002	1.765320e-003	-1.088553e-002	3.938030e-003	-3.348534e-004	2.712883e-005
5.502555561001723e-005	1.450630e-002	5.587773e-003	-1.469680e-002	3.861347e-003	-2.216439e-004	2.716763e-005
5.506428544347931e-005	-1.411888e-002	9.236323e-003	-1.833303e-002	3.743306e-003	-6.739735e-005	2.693068e-005
5.510301527694138e-005	-4.279387e-002	1.263692e-002	-2.172101e-002	3.586204e-003	1.254736e-004	2.642330e-005
5.514174511040345e-005	-7.122447e-002	1.571990e-002	-2.479197e-002	3.393124e-003	3.537728e-004	2.565473e-005
5.518047494386552e-005	-9.910297e-002	1.842140e-002	-2.748295e-002	3.167890e-003	6.135772e-004	2.463798e-005
5.521920477732760e-005	-1.261082e-001	2.068468e-002	-2.973812e-002	2.914988e-003	9.003088e-004	2.338961e-005
5.525793461078967e-005	-1.519097e-001	2.246128e-002	-3.150993e-002	2.639490e-003	1.208819e-003	2.192942e-005
5.529666444425174e-005	-1.761802e-001	2.371207e-002	-3.276015e-002	2.346955e-003	1.533487e-003	2.028012e-005
5.533539427771382e-005	-1.986131e-001	2.440805e-002	-3.346067e-002	2.043325e-003	1.868326e-003	1.846698e-005
5.537412411117589e-005	-2.189363e-001	2.453103e-002	-3.359412e-002	1.734806e-003	2.207097e-003	1.651737e-005
5.541285394463796e-005	-2.369185e-001	2.407402e-002	-3.315430e-002	1.427754e-003	2.543435e-003	1.446032e-005
5.545158377810003e-005	-2.523716e-001	2.304145e-002	-3.214633e-002	1.128547e-003	2.870968e-003	1.232605e-005
5.549031361156211e-005	-2.651502e-001	2.144916e-002	-3.058667e-002	8.434587e-004	3.183445e-003	1.014548e-005
5.552904344502418e-005	-2.751492e-001	1.932411e-002	-2.850281e-002	5.785346e-004	3.474864e-003	7.949710e-006
5.556777327848625e-005	-2.823008e-001	1.670397e-002	-2.593283e-002	3.394706e-004	3.739587e-003	5.769564e-006
5.560650311194833e-005	-2.865715e-001	1.363643e-002	-2.292471e-002	1.314974e-004	3.972457e-003	3.635065e-006
5.564523294541040e-005	-2.879603e-001	1.017830e-002	-1.953546e-002	-4.072719e-005	4.168905e-003	1.574994e-006
5.568396277887247e-005	-2.864961e-001	6.394489e-003	-1.583005e-002	-1.732143e-004	4.325044e-003	-3.835562e-007
5.572269261233454e-005	-2.822356e-001	2.356784e-003	-1.188025e-002	-2.627291e-004	4.437750e-003	-2.215579e-006
5.576142244579662e-005	-2.752609e-001	-1.857528e-003	-7.763178e-003	-3.068602e-004	4.504733e-003	-3.898514e-006
5.580015227925869e-005	-2.656766e-001	-6.167131e-003	-3.559917e-003	-3.040748e-004	4.524586e-003	-5.412565e-006
5.583888211272076e-005	-2.536071e-001	-1.048825e-002	6.461025e-004	-2.537556e-004	4.496821e-003	-6.740950e-006
5.587761194618284e-005	-2.391931e-001	-1.473631e-002	4.770714e-003	-1.562209e-004	4.421889e-003	-7.870110e-006
5.591634177964491e-005	-2.225880e-001	-1.882758e-002	8.730680e-003	-1.272584e-005	4.301175e-003	-8.789851e-006
5.595507161310698e-005	-2.039536e-001	-2.268085e-002	1.244535e-002	1.745548e-004	4.136976e-003	-9.493418e-006
5.599380144656905e-005	-1.834563e-001	-2.621910e-002	1.583829e-002	4.025620e-004	3.932472e-003	-9.977521e-006
5.603253128003113e-005	-1.612635e-001	-2.937100e-002	1.883882e-002	6.674054e-004	3.691662e-003	-1.024229e-005
5.607126111349320e-005	-1.375439e-001	-3.207244e-002	2.138350e-002	9.644342e-004	3.419293e-003	-1.029116e-005
5.610999094695527e-005	-1.124713e-001	-3.426781e-002	2.341743e-002	1.288322e-003	3.120776e-003	-1.013073e-005
5.614872078041735e-005	-8.623121e-002	-3.591120e-002	2.489540e-002	1.633166e-003	2.802082e-003	-9.770531e-006
5.618745061387942e-005	-5.902719e-002	-3.696733e-002	2.578287e-002	1.992601e-003	2.469625e-003	-9.222778e-006
5.622618044734149e-005	-3.108608e-002	-3.741234e-002	2.605672e-002	2.359920e-003	2.130148e-003	-8.502057e-006
5.626491028080356e-005	-2.658091e-003	-3.723431e-002	2.570580e-002	2.728204e-003	1.790581e-003	-7.624983e-006
5.630364011426564e-005	2.598712e-002	-3.643355e-002	2.473118e-002	3.090457e-003	1.457915e-003	-6.609842e-006
5.634236994772771e-005	5.456457e-002	-3.502265e-002	2.314628e-002	3.439743e-003	1.139059e-003	-5.476192e-006
5.638109978118978e-005	8.277569e-002	-3.302634e-002	2.097662e-002	3.769326e-003	8.407052e-004	-4.244465e-006
5.641982961465185e-005	1.103083e-001	-3.048098e-002	1.825943e-002	4.072803e-003	5.691924e-004	-2.935559e-006
5.645855944811393e-005	1.368375e-001	-2.743401e-002	1.504298e-002	4.344231e-003	3.303803e-004	-1.570438e-006
5.649728928157600e-005	1.620330e-001	-2.394302e-002	1.138574e-002	4.578255e-003	1.295284e-004	-1.697365e-007
5.653601911503807e-005	1.855730e-001	-2.007476e-002	7.355311e-003	4.770209e-003	-2.881260e-005	1.246610e-006
5.657474894850015e-005	2.071617e-001	-1.590381e-002	3.027144e-003	4.916225e-003	-1.408967e-004	2.659709e-006
5.661347878196222e-005	2.265415e-001	-1.151128e-002	-1.516846e-003	5.013305e-003	-2.038630e-004	4.052025e-006
5.665220861542429e-005	2.434988e-001	-6.983186e-003	-6.189847e-003	5.059395e-003	-2.157999e-004	5.407652e-006
5.669093844888636e-005	2.578632e-001	-2.408858e-003	-1.090181e-002	5.053430e-003	-1.757902e-004	6.712540e-006
5.672966828234844e-005	2.695062e-001	2.120819e-003	-1.556120e-002	4.995364e-003	-8.393786e-005	7.954677e-006
5.676839811581051e-005	2.783385e-001	6.515180e-003	-2.007680e-002	4.886179e-003	5.862603e-005	9.124221e-006
5.680712794927258e-005	2.843068e-001	1.068558e-002	-2.435950e-002	4.727874e-003	2.497571e-004	1.021357e-005
5.684585778273466e-005	2.873911e-001	1.454716e-002	-2.832410e-002	4.523432e-003	4.863316e-004	1.121739e-005
5.688458761619673e-005	2.876030e-001	1.802059e-002	-3.189106e-002	4.276773e-003	7.643003e-004	1.213259e-005
5.692331744965880e-005	2.849827e-001	2.103365e-002	-3.498808e-002	3.992680e-003	1.078761e-003	1.295823e-005
5.696204728312087e-005	2.795977e-001	2.352277e-002	-3.755162e-002	3.676715e-003	1.424048e-003	1.369539e-005
5.700077711658295e-005	2.715392e-001	2.543432e-002	-3.952826e-002	3.335111e-003	1.793839e-003	1.434701e-005
5.703950695004502e-005	2.609203e-001	2.672577e-002	-4.087576e-002	2.974658e-003	2.181273e-003	1.491766e-005
5.707823678350709e-005	2.478721e-001	2.736656e-002	-4.156401e-002	2.602573e-003	2.579082e-003	1.541330e-005
5.711696661696917e-005	2.325407e-001	2.733884e-002	-4.157570e-002	2.226359e-003	2.979731e-003	1.584099e-005
5.715569645043124e-005	2.150830e-001	2.663787e-002	-4.090670e-002	1.853659e-003	3.375568e-003	1.620862e-005
5.719442628389331e-005	1.956627e-001	2.527216e-002	-3.956619e-002	1.492108e-003	3.758969e-003	1.652454e-005
5.723315611735538e-005	1.744463e-001	2.326340e-002	-3.757659e-002	1.149181e-003	4.122492e-003	1.679732e-005
5.727188595081746e-005	1.516009e-001	2.064611e-002	-3.497317e-002	8.320416e-004	4.459026e-003	1.703535e-005
5.731061578427953e-005	1.272956e-001	1.746701e-002	-3.180341e-002	5.474022e-004	4.761931e-003	1.724660e-005
5.734934561774160e-005	1.017077e-001	1.378424e-002	-2.812619e-002	3.013843e-004	5.025179e-003	1.743828e-005
5.738807545120368e-005	7.503027e-002	9.666211e-003	-2.401070e-002	9.939357e-005	5.243470e-003	1.761663e-005
5.742680528466575e-005	4.747835e-002	5.190425e-003	-1.953516e-002	-5.399276e-005	5.412351e-003	1.778662e-005
5.746553511812782e-005	1.929073e-002	4.419565e-004	-1.478539e-002	-1.551232e-004	5.528304e-003	1.795179e-005
5.750426495158989e-005	-9.272495e-003	-4.488126e-003	-9.853182e-003	-2.013519e-004	5.588828e-003	1.811410e-005
5.754299478505197e-005	-3.793415e-002	-9.504518e-003	-4.834566e-003	-1.910988e-004	5.592495e-003	1.827381e-005
5.758172461851404e-005	-6.640284e-002	-1.450952e-002	1.720322e-004	-1.238900e-004	5.538986e-003	1.842941e-005
5.762045445197611e-005	-9.437372e-002	-1.940495e-002	5.067703e-003	-3.759415e-007	5.429107e-003	1.857764e-005
5.765918428543819e-005	-1.215283e-001	-2.409409e-002	9.754999e-003	1.776724e-004	5.264781e-003	1.871350e-005
5.769791411890026e-005	-1.475378e-001	-2.848363e-002	1.413987e-002	4.073891e-004	5.049024e-003	1.883040e-005
5.773664395236233e-005	-1.720736e-001	-3.248555e-002	1.813353e-002	6.848613e-004	4.785887e-003	1.892026e-005
5.777537378582440e-005	-1.948247e-001	-3.601891e-002	2.165432e-002	1.005198e-003	4.480389e-003	1.897372e-005
5.781410361928648e-005	-2.155125e-001	-3.901153e-002	2.462930e-002	1.362617e-003	4.138426e-003	1.898040e-005
5.785283345274855e-005	-2.338993e-001	-4.140151e-002	2.699582e-002	1.750557e-003	3.766657e-003	1.892918e-005
5.789156328621062e-005	-2.497899e-001	-4.313848e-002	2.870280e-002	2.161794e-003	3.372384e-003	1.880847e-005
5.793029311967270e-005	-2.630318e-001	-4.418474e-002	2.971183e-002	2.588583e-003	2.963411e-003	1.860663e-005
5.796902295313477e-005	-2.735128e-001	-4.451602e-002	2.999800e-002	3.022807e-003	2.547892e-003	1.831224e-005
5.800775278659684e-005	-2.811587e-001	-4.412202e-002	2.955045e-002	3.456132e-003	2.134174e-003	1.791456e-005
5.804648262005891e-005	-2.859303e-001	-4.300673e-002	2.837267e-002	3.880173e-003	1.730635e-003	1.740383e-005
5.808521245352099e-005	-2.878208e-001	-4.118836e-002	2.648247e-002	4.286654e-003	1.345517e-003	1.677166e-005
5.812394228698306e-005	-2.868538e-001	-3.869906e-002	2.391176e-002	4.667580e-003	9.867611e-004	1.601143e-005
5.816267212044513e-005	-2.830811e-001	-3.558436e-002	2.070595e-002	5.015392e-003	6.618506e-004	1.511852e-005
5.820140195390721e-005	-2.765801e-001	-3.190237e-002	1.692316e-002	5.323120e-003	3.776576e-004	1.409070e-005
5.824013178736928e-005	-2.674514e-001	-2.772272e-002	1.263319e-002	5.584528e-003	1.403022e-004	1.292833e-005
5.827886162083135e-005	-2.558159e-001	-2.312524e-002	7.916181e-003	5.794242e-003	-4.497376e-005	1.163457e-005
5.831759145429342e-005	-2.418114e-001	-1.819857e-002	2.861205e-003	5.947864e-003	-1.739183e-004	1.021555e-005
5.835632128775550e-005	-2.255886e-001	-1.303841e-002	-2.435475e-003	6.042064e-003	-2.433609e-004	8.680457e-006
5.839505112121757e-005	-2.073081e-001	-7.745759e-003	-7.872200e-003	6.074659e-003	-2.512841e-004	7.041549e-006
5.843378095467964e-005	-1.871352e-001	-2.424964e-003	-1.334388e-002	6.044660e-003	-1.968730e-004	5.314139e-006
5.847251078814172e-005	-1.652369e-001	2.818301e-003	-1.874402e-002	5.952306e-003	-8.054081e-005	3.516478e-006
5.851124062160379e-005	-1.417812e-001	7.879115e-003	-2.396684e-002	5.799068e-003	9.606902e-005	1.669580e-006
5.854997045506586e-005	-1.169404e-001	1.265539e-002	-2.890936e-002	5.587627e-003	3.301054e-004	-2.030156e-007
5.858870028852793e-005	-9.089707e-002	1.704994e-002	-3.347349e-002	5.321835e-003	6.175560e-004	-2.075551e-006
5.862743012199001e-005	-6.385100e-002	2.097243e-002	-3.756801e-002	5.006644e-003	9.533172e-004	-3.920417e-006
5.866615995545208e-005	-3.602456e-002	2.434125e-002	-4.111045e-002	4.648020e-003	1.331286e-003	-5.708575e-006
5.870488978891415e-005	-7.663928e-003	2.708524e-002	-4.402881e-002	4.252835e-003	1.744472e-003	-7.410025e-006
5.874361962237623e-005	2.096440e-002	2.914513e-002	-4.626305e-002	3.828731e-003	2.185129e-003	-8.994321e-006
5.878234945583830e-005	4.957796e-002	3.047481e-002	-4.776637e-002	3.383984e-003	2.644902e-003	-1.043111e-005
5.882107928930037e-005	7.788054e-002	3.104238e-002	-4.850617e-002	2.927339e-003	3.114986e-003	-1.169068e-005
5.885980912276244e-005	1.055623e-001	3.083077e-002	-4.846479e-002	2.467846e-003	3.586298e-003	-1.274458e-005
5.889853895622452e-005	1.323002e-001	2.983823e-002	-4.763989e-002	2.014679e-003	4.049653e-003	-1.356615e-005
5.893726878968659e-005	1.577636e-001	2.807841e-002	-4.604453e-002	1.576959e-003	4.495944e-003	-1.413111e-005
5.897599862314866e-005	1.816276e-001	2.558013e-002	-4.370698e-002	1.163569e-003	4.916326e-003	-1.441808e-005
5.901472845661073e-005	2.035904e-001	2.238699e-002	-4.067022e-002	7.829823e-004	5.302389e-003	-1.440913e-005
5.905345829007281e-005	2.233869e-001	1.855649e-002	-3.699116e-002	4.430873e-004	5.646328e-003	-1.409021e-005
5.909218812353488e-005	2.407951e-001	1.415907e-002	-3.273962e-002	1.510281e-004	5.941106e-003	-1.345157e-005
5.913091795699695e-005	2.556365e-001	9.276793e-003	-2.799702e-002	-8.694316e-005	6.180594e-003	-1.248811e-005
5.916964779045903e-005	2.677754e-001	4.001838e-003	-2.285486e-002	-2.655966e-004	6.359704e-003	-1.119965e-005
5.920837762392110e-005	2.771153e-001	-1.565233e-003	-1.741310e-002	-3.808366e-004	6.474494e-003	-9.591146e-006
5.924710745738317e-005	2.835964e-001	-7.317370e-003	-1.177818e-002	-4.297922e-004	6.522260e-003	-7.672761e-006
5.928583729084524e-005	2.871929e-001	-1.314308e-002	-6.061029e-003	-4.108832e-004	6.501594e-003	-5.459915e-006
5.932456712430732e-005	2.879103e-001	-1.892861e-002	-3.749432e-004	-3.238626e-004	6.412423e-003	-2.973199e-006
5.936329695776939e-005	2.857841e-001	-2.456015e-002	5.166656e-003	-1.698316e-004	6.256028e-003	-2.382135e-007
5.940202679123146e-005	2.808766e-001	-2.992610e-002	1.045245e-002	4.877081e-005	6.035020e-003	2.714695e-006
5.944075662469354e-005	2.732751e-001	-3.491936e-002	1.537547e-002	3.282052e-004	5.753303e-003	5.850783e-006
5.947948645815561e-005	2.630889e-001	-3.943944e-002	1.983524e-002	6.634954e-004	5.416013e-003	9.131348e-006
5.951821629161768e-005	2.504461e-001	-4.339462e-002	2.373983e-002	1.048516e-003	5.029415e-003	1.251425e-005
5.955694612507975e-005	2.354904e-001	-4.670377e-002	2.700779e-002	1.476106e-003	4.600798e-003	1.595449e-005
5.959567595854183e-005	2.183773e-001	-4.929812e-002	2.956984e-002	1.938199e-003	4.138333e-003	1.940488e-005
5.963440579200390e-005	1.992697e-001	-5.112268e-002	3.137029e-002	2.425977e-003	3.650925e-003	2.281676e-005
5.967313562546597e-005	1.783340e-001	-5.213742e-002	3.236829e-002	2.930040e-003	3.148034e-003	2.614072e-005
5.971186545892805e-005	1.557373e-001	-5.231812e-002	3.253869e-002	3.440583e-003	2.639502e-003	2.932740e-005
5.975059529239012e-005	1.316482e-001	-5.165692e-002	3.187259e-002	3.947591e-003	2.135355e-003	3.232832e-005
5.978932512585219e-005	1.062425e-001	-5.016252e-002	3.037762e-002	4.441032e-003	1.645608e-003	3.509660e-005
5.982805495931426e-005	7.971018e-002	-4.786006e-002	2.807784e-002	4.911058e-003	1.180070e-003	3.758784e-005
5.986678479277634e-005	5.226247e-002	-4.479070e-002	2.501336e-002	5.348196e-003	7.481427e-004	3.976083e-005
5.990551462623841e-005	2.413469e-002	-4.101088e-002	2.123963e-002	5.743546e-003	3.586366e-004	4.157829e-005
5.994424445970048e-005	-4.415909e-003	-3.659128e-002	1.682643e-002	6.088954e-003	1.958926e-005	4.300755e-005
5.998297429316256e-005	-3.311420e-002	-3.161558e-002	1.185659e-002	6.377185e-003	-2.618989e-004	4.402116e-005
6.002170412662463e-005	-6.167043e-002	-2.617889e-002	6.424502e-003	6.602068e-003	-4.798129e-004	4.459739e-005
6.006043396008670e-005	-8.978134e-002	-2.038604e-002	6.343070e-004	6.758633e-003	-6.293504e-004	4.472071e-005
6.009916379354877e-005	-1.171299e-001	-1.434958e-002	-5.402037e-003	6.843212e-003	-7.070270e-004	4.438212e-005
6.013789362701085e-005	-1.433875e-001	-8.187663e-003	-1.156691e-002	6.853526e-003	-7.107553e-004	4.357940e-005
6.017662346047292e-005	-1.682237e-001	-2.021805e-003	-1.773930e-002	6.788744e-003	-6.398975e-004	4.231723e-005
6.021535329393499e-005	-1.913226e-001	4.025511e-003	-2.379717e-002	6.649502e-003	-4.952899e-004	4.060722e-005
6.025408312739707e-005	-2.123988e-001	9.833229e-003	-2.961992e-002	6.437912e-003	-2.792380e-004	3.846782e-005
6.029281296085914e-005	-2.312067e-001	1.528414e-002	-3.509076e-002	6.157523e-003	4.516765e-006	3.592411e-005
6.033154279432121e-005	-2.475435e-001	2.026727e-002	-4.009913e-002	5.813274e-003	3.508599e-004	3.300747e-005
6.037027262778328e-005	-2.612495e-001	2.468012e-002	-4.454299e-002	5.411394e-003	7.533936e-004	2.975515e-005
6.040900246124536e-005	-2.722057e-001	2.843080e-002	-4.833091e-002	4.959300e-003	1.204553e-003	2.620975e-005
6.044773229470743e-005	-2.803317e-001	3.143996e-002	-5.138406e-002	4.465453e-003	1.695744e-003	2.241859e-005
6.048646212816950e-005	-2.855827e-001	3.364246e-002	-5.363780e-002	3.939205e-003	2.217511e-003	1.843302e-005
6.052519196163158e-005	-2.879466e-001	3.498874e-002	-5.504313e-002	3.390615e-003	2.759708e-003	1.430761e-005
6.056392179509365e-005	-2.874425e-001	3.544592e-002	-5.556769e-002	2.830262e-003	3.311700e-003	1.009934e-005
6.060265162855572e-005	-2.841177e-001	3.499851e-002	-5.519648e-002	2.269034e-003	3.862568e-003	5.866679e-006
6.064138146201779e-005	-2.780460e-001	3.364879e-002	-5.393220e-002	1.717922e-003	4.401321e-003	1.668738e-006
6.068011129547987e-005	-2.693247e-001	3.141685e-002	-5.179522e-002	1.187796e-003	4.917111e-003	-2.435717e-006
6.071884112894194e-005	-2.580721e-001	2.834028e-002	-4.882327e-002	6.891965e-004	5.399455e-003	-6.389165e-006
6.075757096240401e-005	-2.444237e-001	2.447351e-002	-4.507073e-002	2.321166e-004	5.838438e-003	-1.013624e-005
6.079630079586609e-005	-2.285292e-001	1.988687e-002	-4.060768e-002	-1.741948e-004	6.224918e-003	-1.362461e-005
6.083503062932816e-005	-2.105482e-001	1.466526e-002	-3.551858e-002	-5.214248e-004	6.550709e-003	-1.680579e-005
6.087376046279023e-005	-1.906460e-001	8.906679e-003	-2.990079e-002	-8.023670e-004	6.808756e-003	-1.963594e-005
6.091249029625230e-005	-1.689901e-001	2.720375e-003	-2.386275e-002	-1.011074e-003	6.993278e-003	-2.207650e-005
6.095122012971438e-005	-1.457489e-001	-3.775187e-003	-1.752196e-002	-1.142984e-003	7.099895e-003	-2.409484e-005
6.098994996317645e-005	-1.210943e-001	-1.045456e-002	-1.100279e-002	-1.195023e-003	7.125727e-003	-2.566473e-005
6.102867979663852e-005	-9.520700e-002	-1.718771e-002	-4.434087e-003	-1.165677e-003	7.069459e-003	-2.676675e-005
6.106740963010060e-005	-6.828406e-002	-2.384256e-002	2.053296e-003	-1.055036e-003	6.931384e-003	-2.738856e-005
6.110613946356267e-005	-4.054441e-002	-3.028757e-002	8.329093e-003	-8.648019e-004	6.713406e-003	-2.752506e-005
6.114486929702474e-005	-1.223102e-002	-3.639439e-002	1.426622e-002	-5.982720e-004	6.419018e-003	-2.717845e-005
6.118359913048681e-005	1.639209e-002	-4.204044e-002	1.974332e-002	-2.602830e-004	6.053245e-003	-2.635811e-005
6.122232896394889e-005	4.504433e-002	-4.711147e-002	2.464728e-002	1.428697e-004	5.622556e-003	-2.508045e-005
6.126105879741096e-005	7.343123e-002	-5.150391e-002	2.887558e-002	6.035457e-004	5.134748e-003	-2.336854e-005
6.129978863087303e-005	1.012448e-001	-5.512708e-002	3.233841e-002	1.112900e-003	4.598804e-003	-2.125170e-005
6.133851846433511e-005	1.281635e-001	-5.790509e-002	3.496059e-002	1.661046e-003	4.024722e-003	-1.876501e-005
6.137724829779718e-005	1.538572e-001	-5.977846e-002	3.668319e-002	2.237247e-003	3.423328e-003	-1.594861e-005
6.141597813125925e-005	1.779988e-001	-6.070540e-002	3.746480e-002	2.830116e-003	2.806068e-003	-1.284706e-005
6.145470796472132e-005	2.002817e-001	-6.066266e-002	3.728242e-002	3.427838e-003	2.184787e-003	-9.508552e-006
6.149343779818340e-005	2.204346e-001	-5.964610e-002	3.613205e-002	4.018402e-003	1.571497e-003	-5.984061e-006
6.153216763164547e-005	2.382286e-001	-5.767070e-002	3.402880e-002	4.589832e-003	9.781416e-004	-2.326518e-006
6.157089746510754e-005	2.534786e-001	-5.477038e-002	3.100671e-002	5.130432e-003	4.163595e-004	1.410103e-006
6.160962729856962e-005	2.660425e-001	-5.099736e-002	2.711816e-002	5.629009e-003	-1.027485e-004	5.171665e-006
6.164835713203169e-005	2.758186e-001	-4.642121e-002	2.243299e-002	6.075105e-003	-5.688431e-004	8.904755e-006
6.168708696549376e-005	2.827420e-001	-4.112761e-002	1.703719e-002	6.459211e-003	-9.725570e-004	1.255755e-005
6.172581679895583e-005	2.867821e-001	-3.521680e-002	1.103142e-002	6.772958e-003	-1.305688e-003	1.608062e-005
6.176454663241791e-005	2.879401e-001	-2.880172e-002	4.529104e-003	7.009292e-003	-1.561371e-003	1.942771e-005
6.180327646587998e-005	2.862473e-001	-2.200601e-002	-2.345612e-003	7.162627e-003	-1.734223e-003	2.255641e-005
6.184200629934205e-005	2.817624e-001	-1.496167e-002	-9.460220e-003	7.228966e-003	-1.820464e-003	2.542882e-005
6.188073613280412e-005	2.745695e-001	-7.806567e-003	-1.667636e-002	7.205992e-003	-1.818001e-003	2.801200e-005
6.191946596626620e-005	2.647750e-001	-6.818192e-004	-2.385251e-002	7.093125e-003	-1.726487e-003	3.027847e-005
6.195819579972827e-005	2.525046e-001	6.270975e-003	-3.084674e-002	6.891553e-003	-1.547339e-003	3.220648e-005
6.199692563319034e-005	2.379003e-001	1.291253e-002	-3.751955e-002	6.604218e-003	-1.283725e-003	3.378025e-005
6.203565546665242e-005	2.211162e-001	1.910866e-002	-4.373673e-002	6.235772e-003	-9.405160e-004	3.499004e-005
6.207438530011449e-005	2.023144e-001	2.473304e-002	-4.937208e-002	5.792501e-003	-5.242019e-004	3.583217e-005
6.211311513357656e-005	1.816613e-001	2.966980e-002	-5.431011e-002	5.282212e-003	-4.277815e-005	3.630884e-005
6.215184496703863e-005	1.593240e-001	3.381591e-002	-5.844841e-002	4.714093e-003	4.944011e-004	3.642797e-005
6.219057480050071e-005	1.354706e-001	3.708341e-002	-6.169991e-002	4.098538e-003	1.076797e-003	3.620280e-005
6.222930463396278e-005	1.102755e-001	3.940127e-002	-6.399468e-002	3.446957e-003	1.692884e-003	3.565150e-005
6.226803446742485e-005	8.392572e-002	4.071686e-002	-6.528148e-002	2.771555e-003	2.330370e-003	3.479665e-005
6.230676430088693e-005	5.662886e-002	4.099714e-002	-6.552877e-002	2.085096e-003	2.976434e-003	3.366466e-005
6.234549413434900e-005	2.861621e-002	4.022937e-002	-6.472545e-002	1.400658e-003	3.617974e-003	3.228514e-005
6.238422396781107e-005	1.414877e-004	3.842144e-002	-6.288103e-002	7.313775e-004	4.241865e-003	3.069021e-005
6.242295380127314e-005	-2.852317e-002	3.560175e-002	-6.002548e-002	9.018600e-005	4.835214e-003	2.891379e-005
6.246168363473522e-005	-5.709074e-002	3.181879e-002	-5.620873e-002	-5.104435e-004	5.385624e-003	2.699086e-005
6.250041346819729e-005	-8.526076e-002	2.714025e-002	-5.149969e-002	-1.058748e-003	5.881437e-003	2.495673e-005
6.253914330165936e-005	-1.127192e-001	2.165183e-002	-4.598509e-002	-1.543914e-003	6.311972e-003	2.284638e-005
6.257787313512144e-005	-1.391399e-001	1.545570e-002	-3.976789e-002	-1.956298e-003	6.667746e-003	2.069368e-005
6.261660296858351e-005	-1.641926e-001	8.668639e-003	-3.296544e-002	-2.287623e-003	6.940667e-003	1.853084e-005
6.265533280204558e-005	-1.875584e-001	1.419928e-003	-2.570739e-002	-2.531162e-003	7.124210e-003	1.638777e-005
6.269406263550765e-005	-2.089473e-001	-6.151089e-003	-1.813332e-002	-2.681875e-003	7.213553e-003	1.429159e-005
6.273279246896973e-005	-2.281079e-001	-1.389761e-002	-1.039011e-002	-2.736524e-003	7.205693e-003	1.226617e-005
6.277152230243180e-005	-2.448310e-001	-2.166818e-002	-2.629170e-003	-2.693756e-003	7.099510e-003	1.033179e-005
6.281025213589387e-005	-2.589504e-001	-2.930967e-002	4.996455e-003	-2.554138e-003	6.895815e-003	8.504905e-006
6.284898196935595e-005	-2.703414e-001	-3.667027e-002	1.233512e-002	-2.320167e-003	6.597340e-003	6.797922e-006
6.288771180281802e-005	-2.789180e-001	-4.360258e-002	1.923959e-002	-1.996231e-003	6.208706e-003	5.219184e-006
6.292644163628009e-005	-2.846300e-001	-4.996663e-002	2.557006e-002	-1.588544e-003	5.736343e-003	3.772994e-006
6.296517146974216e-005	-2.874605e-001	-5.563280e-002	3.119697e-002	-1.105031e-003	5.188377e-003	2.459735e-006
6.300390130320424e-005	-2.874236e-001	-6.048457e-002	3.600381e-002	-5.551887e-004	4.574486e-003	1.276111e-006
6.304263113666631e-005	-2.845623e-001	-6.442101e-002	3.988947e-002	5.009037e-005	3.905718e-003	2.154467e-007
6.308136097012838e-005	-2.789461e-001	-6.735893e-002	4.277048e-002	6.987212e-004	3.194288e-003	-7.319155e-007
6.312009080359046e-005	-2.706686e-001	-6.923471e-002	4.458275e-002	1.377656e-003	2.453340e-003	-1.578159e-006
6.315882063705253e-005	-2.598443e-001	-7.000557e-002	4.528296e-002	2.073134e-003	1.696697e-003	-2.337477e-006
6.319755047051460e-005	-2.466060e-001	-6.965046e-002	4.484953e-002	2.770949e-003	9.385964e-004	-3.025507e-006
6.323628030397667e-005	-2.311006e-001	-6.817052e-002	4.328303e-002	3.456725e-003	1.934078e-004	-3.658747e-006
6.327501013743875e-005	-2.134861e-001	-6.558901e-002	4.060634e-002	4.116199e-003	-5.246484e-004	-4.253936e-006
6.331373997090082e-005	-1.939265e-001	-6.195087e-002	3.686420e-002	4.735504e-003	-1.201783e-003	-4.827453e-006
6.335246980436289e-005	-1.725887e-001	-5.732182e-002	3.212244e-002	5.301449e-003	-1.824916e-003	-5.394713e-006
6.339119963782497e-005	-1.496402e-001	-5.178725e-002	2.646683e-002	5.801779e-003	-2.381936e-003	-5.969600e-006
6.342992947128704e-005	-1.252509e-001	-4.545061e-002	2.000155e-002	6.225433e-003	-2.861955e-003	-6.563939e-006
6.346865930474911e-005	-9.959924e-002	-3.843163e-002	1.284731e-002	6.562764e-003	-3.255528e-003	-7.187020e-006
6.350738913821118e-005	-7.287848e-002	-3.086414e-002	5.139207e-003	6.805746e-003	-3.554851e-003	-7.845198e-006
6.354611897167326e-005	-4.530289e-002	-2.289366e-002	-2.975787e-003	6.948144e-003	-3.753931e-003	-8.541558e-006
6.358484880513533e-005	-1.711070e-002	-1.467471e-002	-1.134155e-002	6.985654e-003	-3.848720e-003	-9.275684e-006
6.362357863859740e-005	1.143812e-002	-6.367931e-003	-1.979575e-002	6.915997e-003	-3.837207e-003	-1.004350e-005
6.366230847205948e-005	4.006639e-002	1.863028e-003	-2.817299e-002	6.738988e-003	-3.719474e-003	-1.083724e-005
6.370103830552155e-005	6.848283e-002	9.854683e-003	-3.630805e-002	6.456550e-003	-3.497716e-003	-1.164549e-005
6.373976813898362e-005	9.638264e-002	1.744697e-002	-4.403919e-002	6.072696e-003	-3.176209e-003	-1.245334e-005
6.377849797244569e-005	1.234475e-001	2.448650e-002	-5.121143e-002	5.593466e-003	-2.761245e-003	-1.324266e-005
6.381722780590777e-005	1.493488e-001	3.082967e-002	-5.767980e-002	5.026822e-003	-2.261023e-003	-1.399244e-005
6.385595763936984e-005	1.737585e-001	3.634573e-002	-6.331242e-002	4.382508e-003	-1.685503e-003	-1.467926e-005
6.389468747283191e-005	1.963658e-001	4.091947e-002	-6.799328e-002	3.671870e-003	-1.046223e-003	-1.527779e-005
6.393341730629399e-005	2.168925e-001	4.445373e-002	-7.162482e-002	2.907646e-003	-3.560821e-004	-1.576141e-005
6.397214713975606e-005	2.351027e-001	4.687146e-002	-7.412995e-002	2.103724e-003	3.709007e-004	-1.610285e-005
6.401087697321813e-005	2.508040e-001	4.811739e-002	-7.545369e-002	1.274879e-003	1.119856e-003	-1.627492e-005
6.404960680668020e-005	2.638469e-001	4.815917e-002	-7.556432e-002	4.364823e-004	1.875351e-003	-1.625126e-005
6.408833664014228e-005	2.741222e-001	4.698813e-002	-7.445391e-002	-3.957895e-004	2.621690e-003	-1.600702e-005
6.412706647360435e-005	2.815585e-001	4.461947e-002	-7.213850e-002	-1.206268e-003	3.343221e-003	-1.551971e-005
6.416579630706642e-005	2.861189e-001	4.109201e-002	-6.865767e-002	-1.979602e-003	4.024647e-003	-1.476985e-005
6.420452614052850e-005	2.877986e-001	3.646752e-002	-6.407376e-002	-2.701062e-003	4.651329e-003	-1.374171e-005
6.424325597399057e-005	2.866231e-001	3.082960e-002	-5.847074e-002	-3.356836e-003	5.209586e-003	-1.242391e-005
6.428198580745264e-005	2.826460e-001	2.428221e-002	-5.195269e-002	-3.934314e-003	5.686966e-003	-1.081004e-005
6.432071564091471e-005	2.759463e-001	1.694785e-002	-4.464194e-002	-4.422341e-003	6.072505e-003	-8.899126e-006
6.435944547437679e-005	2.666261e-001	8.965291e-003	-3.667692e-002	-4.811456e-003	6.356958e-003	-6.696000e-006
6.439817530783886e-005	2.548071e-001	4.871102e-004	-2.820974e-002	-5.094087e-003	6.532990e-003	-4.211615e-006
6.443690514130093e-005	2.406280e-001	-8.323149e-003	-1.940336e-002	-5.264717e-003	6.595343e-003	-1.463192e-006
6.447563497476301e-005	2.242404e-001	-1.729404e-002	-1.042865e-002	-5.320012e-003	6.540949e-003	1.525742e-006
6.451436480822508e-005	2.058046e-001	-2.624951e-002	-1.461102e-003	-5.258901e-003	6.369014e-003	4.725450e-006
6.455309464168715e-005	1.854861e-001	-3.501230e-002	7.322521e-003	-5.082617e-003	6.081047e-003	8.100208e-006
6.459182447514922e-005	1.634512e-001	-4.340751e-002	1.574771e-002	-4.794689e-003	5.680853e-003	1.160867e-005
6.463055430861130e-005	1.398673e-001	-5.126616e-002	2.364568e-002	-4.400895e-003	5.174471e-003	1.520436e-005
6.466928414207337e-005	1.149069e-001	-5.842867e-002	3.085687e-002	-3.909159e-003	4.570076e-003	1.883628e-005
6.470801397553544e-005	8.875374e-002	-6.474829e-002	3.723422e-002	-3.329416e-003	3.877836e-003	2.244967e-005
6.474674380899751e-005	6.161105e-002	-7.009424e-002	4.264630e-002	-2.673433e-003	3.109719e-003	2.598679e-005
6.478547364245959e-005	3.370561e-002	-7.435460e-002	4.698014e-002	-1.954585e-003	2.279280e-003	2.938791e-005
6.482420347592166e-005	5.287263e-003	-7.743872e-002	5.014358e-002	-1.187612e-003	1.401401e-003	3.259227e-005
6.486293330938373e-005	-2.337486e-002	-7.927912e-002	5.206732e-002	-3.883308e-004	4.920083e-004	3.553917e-005
6.490166314284581e-005	-5.199613e-002	-7.983295e-002	5.270638e-002	4.266645e-004	-4.322341e-004	3.816906e-005
6.494039297630788e-005	-8.027824e-002	-7.908273e-002	5.204100e-002	1.240325e-003	-1.354247e-003	4.042465e-005
6.497912280976995e-005	-1.079092e-001	-7.703666e-002	5.007711e-002	2.035481e-003	-2.256872e-003	4.225208e-005
6.501785264323202e-005	-1.345642e-001	-7.372832e-002	4.684617e-002	2.795178e-003	-3.123208e-003	4.360194e-005
6.505658247669410e-005	-1.599119e-001	-6.921598e-002	4.240468e-002	3.503020e-003	-3.936948e-003	4.443038e-005
6.509531231015617e-005	-1.836295e-001	-6.358152e-002	3.683304e-002	4.143488e-003	-4.682708e-003	4.470007e-005
6.513404214361824e-005	-2.054200e-001	-5.692885e-002	3.023421e-002	4.702263e-003	-5.346335e-003	4.438112e-005
6.517277197708032e-005	-2.250239e-001	-4.938216e-002	2.273182e-002	5.166513e-003	-5.915201e-003	4.345182e-005
6.521150181054239e-005	-2.422234e-001	-4.108370e-002	1.446800e-002	5.525163e-003	-6.378463e-003	4.189938e-005
6.525023164400446e-005	-2.568439e-001	-3.219133e-002	5.600780e-003	5.769123e-003	-6.727288e-003	3.972040e-005
6.528896147746653e-005	-2.687527e-001	-2.287566e-002	-3.698768e-003	5.891486e-003	-6.955049e-003	3.692126e-005
6.532769131092861e-005	-2.778565e-001	-1.331698e-002	-1.324971e-002	5.887683e-003	-7.057472e-003	3.351834e-005
6.536642114439068e-005	-2.840983e-001	-3.701883e-003	-2.286469e-002	5.755589e-003	-7.032736e-003	2.953806e-005
6.540515097785275e-005	-2.874547e-001	5.780359e-003	-3.235354e-002	5.495586e-003	-6.881532e-003	2.501674e-005
6.544388081131483e-005	-2.879342e-001	1.494147e-002	-4.152705e-002	5.110574e-003	-6.607067e-003	2.000027e-005
6.548261064477690e-005	-2.855742e-001	2.359794e-002	-5.020078e-002	4.605937e-003	-6.215022e-003	1.454365e-005
6.552134047823897e-005	-2.804396e-001	3.157482e-002	-5.819888e-002	3.989450e-003	-5.713458e-003	8.710294e-006
6.556007031170104e-005	-2.726194e-001	3.870930e-002	-6.535782e-002	3.271150e-003	-5.112676e-003	2.571235e-006
6.559880014516312e-005	-2.622248e-001	4.485421e-002	-7.152991e-002	2.463154e-003	-4.425032e-003	-3.795871e-006
6.563752997862519e-005	-2.493855e-001	4.988116e-002	-7.658657e-002	1.579435e-003	-3.664708e-003	-1.030785e-005
6.567625981208726e-005	-2.342464e-001	5.368332e-002	-8.042116e-002	6.355615e-004	-2.847448e-003	-1.687725e-005
6.571498964554934e-005	-2.169640e-001	5.617773e-002	-8.295128e-002	-3.515988e-004	-1.990256e-003	-2.341366e-005
6.575371947901141e-005	-1.977019e-001	5.730710e-002	-8.412047e-002	-1.364200e-003	-1.111076e-003	-2.982513e-005
6.579244931247348e-005	-1.766273e-001	5.704096e-002	-8.389932e-002	-2.383764e-003	-2.284410e-004	-3.601963e-005
6.583117914593555e-005	-1.539077e-001	5.537633e-002	-8.228588e-002	-3.391542e-003	6.388898e-004	-4.190657e-005
6.586990897939763e-005	-1.297128e-001	5.233772e-002	-7.930559e-002	-4.368880e-003	1.472296e-003	-4.739823e-005
6.590863881285970e-005	-1.042197e-001	4.797671e-002	-7.501063e-002	-5.297593e-003	2.253667e-003	-5.241133e-005
6.594736864632177e-005	-7.761908e-002	4.237099e-002	-6.947888e-002	-6.160324e-003	2.965763e-003	-5.686838e-005
6.598609847978385e-005	-5.012186e-002	3.562295e-002	-6.281241e-002	-6.940898e-003	3.592567e-003	-6.069905e-005
6.602482831324592e-005	-2.196307e-002	2.785789e-002	-5.513568e-002	-7.624649e-003	4.119602e-003	-6.384142e-005
6.606355814670799e-005	6.599824e-003	1.922181e-002	-4.659341e-002	-8.198719e-003	4.534241e-003	-6.624311e-005
6.610228798017006e-005	3.529125e-002	9.878836e-003	-3.734805e-002	-8.652334e-003	4.825960e-003	-6.786227e-005
6.614101781363214e-005	6.382108e-002	8.259627e-006	-2.757698e-002	-8.977029e-003	4.986571e-003	-6.866837e-005
6.617974764709421e-005	9.188557e-002	-1.019874e-002	-1.746927e-002	-9.166831e-003	5.010397e-003	-6.864285e-005
6.621847748055628e-005	1.191672e-001	-2.054269e-002	-7.222178e-003	-9.218404e-003	4.894408e-003	-6.777958e-005
6.625720731401836e-005	1.453372e-001	-3.081962e-002	2.962545e-003	-9.131127e-003	4.638299e-003	-6.608506e-005
6.629593714748043e-005	1.700650e-001	-4.082505e-002	1.288265e-002	-8.907136e-003	4.244517e-003	-6.357851e-005
6.633466698094250e-005	1.930344e-001	-5.035813e-002	2.233939e-002	-8.551294e-003	3.718237e-003	-6.029162e-005
6.637339681440457e-005	2.139602e-001	-5.922573e-002	3.114159e-002	-8.071126e-003	3.067278e-003	-5.626821e-005
6.641212664786665e-005	2.325982e-001	-6.724656e-002	3.910964e-002	-7.476686e-003	2.301974e-003	-5.156362e-005
6.645085648132872e-005	2.487484e-001	-7.425510e-002	4.607927e-002	-6.780377e-003	1.434982e-003	-4.624390e-005
6.648958631479079e-005	2.622537e-001	-8.010527e-002	5.190513e-002	-5.996729e-003	4.810597e-004	-4.038483e-005
6.652831614825287e-005	2.729987e-001	-8.467372e-002	5.646395e-002	-5.142125e-003	-5.432172e-004	-3.407081e-005
6.656704598171494e-005	2.809059e-001	-8.786253e-002	5.965721e-002	-4.234495e-003	-1.619764e-003	-2.739351e-005
6.660577581517701e-005	2.859329e-001	-8.960128e-002	6.141331e-002	-3.292971e-003	-2.729334e-003	-2.045048e-005
6.664450564863908e-005	2.880703e-001	-8.984838e-002	6.168905e-002	-2.337522e-003	-3.851888e-003	-1.334359e-005
6.668323548210116e-005	2.873391e-001	-8.859183e-002	6.047048e-002	-1.388564e-003	-4.966986e-003	-6.177445e-006
6.672196531556323e-005	2.837890e-001	-8.584914e-002	5.777316e-002	-4.665592e-004	-6.054189e-003	9.422898e-007
6.676069514902530e-005	2.774958e-001	-8.166679e-002	5.364181e-002	4.083841e-004	-7.093459e-003	7.910568e-006
6.679942498248738e-005	2.685585e-001	-7.611920e-002	4.814944e-002	1.216916e-003	-8.065563e-003	1.462463e-005
6.683815481594945e-005	2.570971e-001	-6.930728e-002	4.139604e-002	1.940833e-003	-8.952457e-003	2.098566e-005
6.687688464941152e-005	2.432486e-001	-6.135663e-002	3.350680e-002	2.563443e-003	-9.737652e-003	2.690034e-005
6.691561448287359e-005	2.271636e-001	-5.241536e-002	2.462992e-002	3.069912e-003	-1.040656e-002	3.228232e-005
6.695434431633567e-005	2.090024e-001	-4.265166e-002	1.493400e-002	3.447570e-003	-1.094678e-002	3.705361e-005
6.699307414979774e-005	1.889305e-001	-3.225087e-002	4.605100e-003	3.686179e-003	-1.134838e-002	4.114580e-005
6.703180398325981e-005	1.671155e-001	-2.141227e-002	-6.156669e-003	3.778155e-003	-1.160411e-002	4.450107e-005
6.707053381672189e-005	1.437255e-001	-1.034548e-002	-1.714084e-002	3.718736e-003	-1.170954e-002	4.707311e-005
6.710926365018396e-005	1.189320e-001	7.335320e-004	-2.813055e-002	3.506103e-003	-1.166321e-002	4.882778e-005
6.714799348364603e-005	9.291741e-002	1.160652e-002	-3.890678e-002	3.141435e-003	-1.146666e-002	4.974355e-005
6.718672331710810e-005	6.588220e-002	2.205736e-002	-4.925270e-002	2.628911e-003	-1.112442e-002	4.981180e-005
6.722545315057018e-005	3.805017e-002	3.187635e-002	-5.895808e-002	1.975652e-003	-1.064394e-002	4.903684e-005
6.726418298403225e-005	9.668490e-003	4.086463e-002	-6.782378e-002	1.191602e-003	-1.003549e-002	4.743566e-005
6.730291281749432e-005	-1.899577e-002	4.883835e-002	-7.566605e-002	2.893539e-004	-9.311951e-003	4.503763e-005
6.734164265095640e-005	-4.765965e-002	5.563265e-002	-8.232064e-002	-7.160777e-004	-8.488609e-003	4.188378e-005
6.738037248441847e-005	-7.602643e-002	6.110531e-002	-8.764657e-002	-1.807534e-003	-7.582843e-003	3.802607e-005
6.741910231788054e-005	-1.037859e-001	6.513988e-002	-9.152927e-002	-2.966034e-003	-6.613817e-003	3.352639e-005
6.745783215134261e-005	-1.306147e-001	6.764821e-002	-9.388309e-002	-4.171136e-003	-5.602109e-003	2.845536e-005
6.749656198480469e-005	-1.561817e-001	6.857231e-002	-9.465296e-002	-5.401330e-003	-4.569320e-003	2.289112e-005
6.753529181826676e-005	-1.801618e-001	6.788551e-002	-9.381538e-002	-6.634453e-003	-3.537651e-003	1.691787e-005
6.757402165172883e-005	-2.022534e-001	6.559294e-002	-9.137860e-002	-7.848123e-003	-2.529471e-003	1.062441e-005
6.761275148519090e-005	-2.221914e-001	6.173125e-002	-8.738210e-002	-9.020183e-003	-1.566878e-003	4.102563e-006
6.765148131865298e-005	-2.397519e-001	5.636784e-002	-8.189557e-002	-1.012914e-002	-6.712562e-004	-2.554366e-006
6.769021115211505e-005	-2.547545e-001	4.959959e-002	-7.501745e-002	-1.115458e-002	1.371467e-004	-9.253223e-006
6.772894098557712e-005	-2.670609e-001	4.155111e-002	-6.687321e-002	-1.207762e-002	8.396343e-004	-1.590254e-005
6.776767081903920e-005	-2.765729e-001	3.237261e-002	-5.761318e-002	-1.288125e-002	1.419440e-003	-2.241404e-005
6.780640065250127e-005	-2.832290e-001	2.223735e-002	-4.741015e-002	-1.355070e-002	1.862075e-003	-2.870407e-005
6.784513048596334e-005	-2.870018e-001	1.133859e-002	-3.645641e-002	-1.407377e-002	2.155633e-003	-3.469491e-005
6.788386031942541e-005	-2.878958e-001	-1.138325e-004	-2.496055e-002	-1.444106e-002	2.291044e-003	-4.031595e-005
6.792259015288749e-005	-2.859452e-001	-1.189729e-002	-1.314368e-002	-1.464620e-002	2.262279e-003	-4.550474e-005
6.796131998634956e-005	-2.812115e-001	-2.378053e-002	-1.235436e-003	-1.468598e-002	2.066490e-003	-5.020784e-005
6.800004981981163e-005	-2.737809e-001	-3.552808e-002	1.053048e-002	-1.456045e-002	1.704093e-003	-5.438151e-005
6.803877965327371e-005	-2.637619e-001	-4.690490e-002	2.192084e-002	-1.427296e-002	1.178786e-003	-5.799218e-005
6.807750948673578e-005	-2.512822e-001	-5.768109e-002	3.270761e-002	-1.383007e-002	4.974983e-004	-6.101676e-005
6.811623932019785e-005	-2.364851e-001	-6.763672e-002	4.267263e-002	-1.324152e-002	-3.297164e-004	-6.344268e-005
6.815496915365992e-005	-2.195258e-001	-7.656661e-002	5.161231e-002	-1.251998e-002	-1.289857e-003	-6.526784e-005
6.819369898712200e-005	-2.005673e-001	-8.428494e-002	5.934199e-002	-1.168087e-002	-2.367208e-003	-6.650022e-005
6.823242882058407e-005	-1.797765e-001	-9.062951e-002	6.570009e-002	-1.074210e-002	-3.543628e-003	-6.715739e-005
6.827115865404614e-005	-1.573209e-001	-9.546549e-002	7.055170e-002	-9.723662e-003	-4.798891e-003	-6.726592e-005
6.830988848750822e-005	-1.333697e-001	-9.868839e-002	7.379161e-002	-8.647320e-003	-6.111064e-003	-6.686038e-005
6.834861832097029e-005	-1.080981e-001	-1.002263e-001	7.534654e-002	-7.536162e-003	-7.456935e-003	-6.598253e-005
6.838734815443236e-005	-8.169406e-002	-1.000412e-001	7.517663e-002	-6.414160e-003	-8.812455e-003	-6.468011e-005
6.842607798789443e-005	-5.436482e-002	-9.812897e-002	7.327608e-002	-5.305709e-003	-1.015321e-002	-6.300569e-005
6.846480782135651e-005	-2.634108e-002	-9.451951e-002	6.967302e-002	-4.235140e-003	-1.145491e-002	-6.101545e-005
6.850353765481858e-005	2.123604e-003	-8.927540e-002	6.442885e-002	-3.226244e-003	-1.269384e-002	-5.876780e-005
6.854226748828065e-005	3.075708e-002	-8.249053e-002	5.763694e-002	-2.301797e-003	-1.384737e-002	-5.632219e-005
6.858099732174273e-005	5.927244e-002	-7.428835e-002	4.942097e-002	-1.483101e-003	-1.489441e-002	-5.373769e-005
6.861972715520480e-005	8.736934e-002	-6.481968e-002	3.993281e-002	-7.895497e-004	-1.581579e-002	-5.107185e-005
6.865845698866687e-005	1.147339e-001	-5.426031e-002	2.934994e-002	-2.382333e-004	-1.659472e-002	-4.837944e-005
6.869718682212894e-005	1.410404e-001	-4.280819e-002	1.787249e-002	1.564204e-004	-1.721710e-002	-4.571141e-005
6.873591665559102e-005	1.659593e-001	-3.068013e-002	5.719803e-003	3.829510e-004	-1.767183e-002	-4.311388e-005
6.877464648905309e-005	1.891723e-001	-1.810814e-002	-6.873514e-003	4.331152e-004	-1.795107e-002	-4.062734e-005
6.881337632251516e-005	2.103899e-001	-5.335180e-003	-1.966183e-002	3.020756e-004	-1.805037e-002	-3.828593e-005
6.885210615597724e-005	2.293624e-001	7.389374e-003	-3.239316e-002	-1.147754e-005	-1.796886e-002	-3.611694e-005
6.889083598943931e-005	2.458837e-001	1.981458e-002	-4.481398e-002	-5.052722e-004	-1.770923e-002	-3.414046e-005
6.892956582290138e-005	2.597911e-001	3.169295e-002	-5.667434e-002	-1.173472e-003	-1.727770e-002	-3.236923e-005
6.896829565636345e-005	2.709630e-001	4.278550e-002	-6.773299e-002	-2.006762e-003	-1.668401e-002	-3.080862e-005
6.900702548982553e-005	2.793165e-001	5.286683e-002	-7.776261e-002	-2.992507e-003	-1.594114e-002	-2.945689e-005
6.904575532328760e-005	2.848041e-001	6.173002e-002	-8.655493e-002	-4.114976e-003	-1.506517e-002	-2.830552e-005
6.908448515674967e-005	2.874114e-001	6.919124e-002	-9.392557e-002	-5.355623e-003	-1.407493e-002	-2.733978e-005
6.912321499021175e-005	2.871547e-001	7.509395e-002	-9.971842e-002	-6.693438e-003	-1.299166e-002	-2.653940e-005
6.916194482367382e-005	2.840790e-001	7.931246e-002	-1.038093e-001	-8.105339e-003	-1.183866e-002	-2.587945e-005
6.920067465713589e-005	2.782556e-001	8.175469e-002	-1.061084e-001	-9.566611e-003	-1.064077e-002	-2.533122e-005
6.923940449059796e-005	2.697795e-001	8.236402e-002	-1.065624e-001	-1.105138e-002	-9.423940e-003	-2.486332e-005
6.927813432406004e-005	2.587667e-001	8.112025e-002	-1.051544e-001	-1.253314e-002	-8.214708e-003	-2.444275e-005
6.931686415752211e-005	2.453508e-001	7.803966e-002	-1.019040e-001	-1.398521e-002	-7.039694e-003	-2.403606e-005
6.935559399098418e-005	2.296795e-001	7.317442e-002	-9.686672e-002	-1.538135e-002	-5.925063e-003	-2.361052e-005
6.939432382444626e-005	2.119107e-001	6.661142e-002	-9.013166e-002	-1.669620e-002	-4.896011e-003	-2.313527e-005
6.943305365790833e-005	1.922086e-001	5.847048e-002	-8.182026e-002	-1.790585e-002	-3.976258e-003	-2.258242e-005
6.947178349137040e-005	1.707392e-001	4.890225e-002	-7.208391e-002	-1.898829e-002	-3.187563e-003	-2.192809e-005
6.951051332483247e-005	1.476696e-001	3.808578e-002	-6.110152e-002	-1.992386e-002	-2.549286e-003	-2.115339e-005
6.954924315829455e-005	1.231693e-001	2.622551e-002	-4.907686e-002	-2.069569e-002	-2.077981e-003	-2.024520e-005
6.958797299175662e-005	9.741714e-002	1.354789e-002	-3.623532e-002	-2.129003e-002	-1.787048e-003	-1.919687e-005
6.962670282521869e-005	7.060909e-002	2.974236e-004	-2.282026e-002	-2.169655e-002	-1.686444e-003	-1.800880e-005
6.966543265868077e-005	4.296356e-002	-1.326770e-002	-9.088653e-003	-2.190854e-002	-1.782457e-003	-1.668873e-005
6.970416249214284e-005	1.472254e-002	-2.688042e-002	4.693609e-003	-2.192315e-002	-2.077558e-003	-1.525193e-005
6.974289232560491e-005	-1.385134e-002	-4.026989e-002	1.825679e-002	-2.174139e-002	-2.570314e-003	-1.372121e-005
6.978162215906698e-005	-4.247896e-002	-5.316684e-002	3.133267e-002	-2.136819e-002	-3.255393e-003	-1.212664e-005
6.982035199252906e-005	-7.086729e-002	-6.530902e-002	4.365997e-002	-2.081230e-002	-4.123637e-003	-1.050520e-005
6.985908182599113e-005	-9.870979e-002	-7.644679e-002	5.498986e-002	-2.008618e-002	-5.162210e-003	-8.900104e-006
6.989781165945320e-005	-1.256865e-001	-8.634878e-002	6.509131e-002	-1.920577e-002	-6.354826e-003	-7.360072e-006
6.993654149291528e-005	-1.514681e-001	-9.480722e-002	7.375634e-002	-1.819017e-002	-7.682039e-003	-5.938326e-006
6.997527132637735e-005	-1.757280e-001	-1.016431e-001	8.080482e-002	-1.706133e-002	-9.121610e-003	-4.691508e-006
7.001400115983942e-005	-1.981597e-001	-1.067102e-001	8.608868e-002	-1.584363e-002	-1.064892e-002	-3.678431e-006
7.005273099330149e-005	-2.184910e-001	-1.098989e-001	8.949526e-002	-1.456340e-002	-1.223742e-002	-2.958741e-006
7.009146082676357e-005	-2.364907e-001	-1.111375e-001	9.094966e-002	-1.324842e-002	-1.385919e-002	-2.591496e-006
7.013019066022564e-005	-2.519706e-001	-1.103942e-001	9.041603e-002	-1.192740e-002	-1.548543e-002	-2.633703e-006
7.016892049368771e-005	-2.647846e-001	-1.076757e-001	8.789773e-002	-1.062942e-002	-1.708702e-002	-3.138828e-006
7.020765032714979e-005	-2.748265e-001	-1.030275e-001	8.343690e-002	-9.383325e-003	-1.863516e-002	-4.155333e-006
7.024638016061186e-005	-2.820274e-001	-9.653163e-002	7.711314e-002	-8.217192e-003	-2.010188e-002	-5.725254e-006
7.028510999407393e-005	-2.863531e-001	-8.830506e-002	6.904185e-002	-7.157751e-003	-2.146059e-002	-7.882863e-006
7.032383982753600e-005	-2.878014e-001	-7.849737e-002	5.937206e-002	-6.229846e-003	-2.268668e-002	-1.065344e-005
7.036256966099808e-005	-2.864003e-001	-6.728826e-002	4.828397e-002	-5.455935e-003	-2.375799e-002	-1.405219e-005
7.040129949446015e-005	-2.822051e-001	-5.488500e-002	3.598609e-002	-4.855622e-003	-2.465524e-002	-1.808333e-005
7.044002932792222e-005	-2.752967e-001	-4.151928e-002	2.271189e-002	-4.445251e-003	-2.536248e-002	-2.273937e-005
7.047875916138429e-005	-2.657787e-001	-2.744356e-002	8.715946e-003	-4.237554e-003	-2.586741e-002	-2.800058e-005
7.051748899484637e-005	-2.537745e-001	-1.292678e-002	-5.730569e-003	-4.241372e-003	-2.616166e-002	-3.383477e-005
7.055621882830844e-005	-2.394235e-001	1.750501e-003	-2.034479e-002	-4.461453e-003	-2.624094e-002	-4.019721e-005
7.059494866177051e-005	-2.228782e-001	1.630139e-002	-3.483748e-002	-4.898321e-003	-2.610525e-002	-4.703088e-005
7.063367849523259e-005	-2.042996e-001	3.043829e-002	-4.891863e-002	-5.548233e-003	-2.575880e-002	-5.426696e-005
7.067240832869466e-005	-1.838533e-001	4.387869e-002	-6.230327e-002	-6.403225e-003	-2.521003e-002	-6.182554e-005
7.071113816215673e-005	-1.617060e-001	5.635107e-002	-7.471745e-002	-7.451230e-003	-2.447148e-002	-6.961661e-005
7.074986799561880e-005	-1.380259e-001	6.760071e-002	-8.590429e-002	-8.676288e-003	-2.355950e-002	-7.754131e-005
7.078859782908088e-005	-1.129862e-001	7.739556e-002	-9.562998e-002	-1.005883e-002	-2.249406e-002	-8.549331e-005
7.082732766254295e-005	-8.677161e-002	8.553161e-002	-1.036896e-001	-1.157602e-002	-2.129828e-002	-9.336048e-005
7.086605749600502e-005	-5.958495e-002	9.183785e-002	-1.099123e-001	-1.320222e-002	-1.999808e-002	-1.010267e-004
7.090478732946710e-005	-3.165233e-002	9.618032e-002	-1.141650e-001	-1.490944e-002	-1.862163e-002	-1.083737e-004
7.094351716292917e-005	-3.223378e-003	9.846492e-002	-1.163555e-001	-1.666787e-002	-1.719888e-002	-1.152833e-004
7.098224699639124e-005	2.543259e-002	9.863914e-002	-1.164337e-001	-1.844649e-002	-1.576089e-002	-1.216393e-004
7.102097682985331e-005	5.403076e-002	9.669258e-002	-1.143917e-001	-2.021363e-002	-1.433931e-002	-1.273297e-004
7.105970666331539e-005	8.227255e-002	9.265650e-002	-1.102630e-001	-2.193763e-002	-1.296573e-002	-1.322491e-004
7.109843649677746e-005	1.098456e-001	8.660245e-002	-1.041211e-001	-2.358746e-002	-1.167103e-002	-1.363002e-004
7.113716633023953e-005	1.364248e-001	7.864055e-002	-9.607710e-002	-2.513331e-002	-1.048482e-002	-1.393963e-004
7.117589616370161e-005	1.616789e-001	6.891731e-002	-8.627746e-002	-2.654725e-002	-9.434801e-003	-1.414630e-004
7.121462599716368e-005	1.852848e-001	5.761311e-002	-7.490161e-002	-2.780371e-002	-8.546200e-003	-1.424399e-004
7.125335583062575e-005	2.069450e-001	4.493949e-002	-6.215931e-002	-2.888012e-002	-7.841284e-003	-1.422819e-004
7.129208566408782e-005	2.264004e-001	3.113588e-002	-4.828763e-002	-2.975726e-002	-7.338878e-003	-1.409610e-004
7.133081549754990e-005	2.434356e-001	1.646579e-002	-3.354743e-002	-3.041975e-002	-7.053962e-003	-1.384663e-004
7.136954533101197e-005	2.578783e-001	1.212319e-003	-1.821912e-002	-3.085637e-002	-6.997353e-003	-1.348059e-004
7.140827516447404e-005	2.695987e-001	-1.432682e-002	-2.597790e-003	-3.106027e-002	-7.175457e-003	-1.300063e-004
7.144700499793612e-005	2.785058e-001	-2.984488e-002	1.301226e-002	-3.102917e-002	-7.590104e-003	-1.241131e-004
7.148573483139819e-005	2.845450e-001	-4.503187e-002	2.830344e-002	-3.076546e-002	-8.238479e-003	-1.171902e-004
7.152446466486026e-005	2.876951e-001	-5.958074e-002	4.297099e-002	-3.027612e-002	-9.113143e-003	-1.093197e-004
7.156319449832233e-005	2.879664e-001	-7.319369e-002	5.671925e-002	-2.957267e-002	-1.020214e-002	-1.006007e-004
7.160192433178441e-005	2.853983e-001	-8.558866e-002	6.926801e-002	-2.867098e-002	-1.148919e-002	-9.114815e-005
7.164065416524648e-005	2.800573e-001	-9.650595e-002	8.035883e-002	-2.759095e-002	-1.295401e-002	-8.109121e-005
7.167938399870855e-005	2.720342e-001	-1.057147e-001	8.976122e-002	-2.635616e-002	-1.457263e-002	-7.057153e-005
7.171811383217063e-005	2.614415e-001	-1.130188e-001	9.727825e-002	-2.499345e-002	-1.631789e-002	-5.974113e-005
7.175684366563270e-005	2.484101e-001	-1.182617e-001	1.027514e-001	-2.353241e-002	-1.815991e-002	-4.876014e-005
7.179557349909477e-005	2.330860e-001	-1.213300e-001	1.060643e-001	-2.200480e-002	-2.006669e-002	-3.779427e-005
7.183430333255684e-005	2.156264e-001	-1.221552e-001	1.071450e-001	-2.044396e-002	-2.200470e-002	-2.701228e-005
7.187303316601892e-005	1.961951e-001	-1.207145e-001	1.059665e-001	-1.888417e-002	-2.393956e-002	-1.658321e-005
7.191176299948099e-005	1.749589e-001	-1.170296e-001	1.025467e-001	-1.735994e-002	-2.583669e-002	-6.673655e-006
7.195049283294306e-005	1.520857e-001	-1.111650e-001	9.694684e-002	-1.590540e-002	-2.766202e-002	2.554993e-006
7.198922266640514e-005	1.277453e-001	-1.032261e-001	8.926968e-002	-1.455354e-002	-2.938264e-002	1.094925e-005
7.202795249986721e-005	1.021153e-001	-9.335636e-002	7.965706e-002	-1.333562e-002	-3.096747e-002	1.836616e-005
7.206668233332928e-005	7.538922e-002	-8.173494e-002	6.828751e-002	-1.228052e-002	-3.238790e-002	2.467574e-005
7.210541216679135e-005	4.778246e-002	-6.857409e-002	5.537347e-002	-1.141411e-002	-3.361839e-002	2.976327e-005
7.214414200025343e-005	1.953463e-002	-5.411628e-002	4.115829e-002	-1.075877e-002	-3.463697e-002	3.353132e-005
7.218287183371550e-005	-9.093233e-003	-3.863089e-002	2.591246e-002	-1.033288e-002	-3.542570e-002	3.590156e-005
7.222160166717757e-005	-3.782278e-002	-2.241011e-002	9.929404e-003	-1.015047e-002	-3.597109e-002	3.681619e-005
7.226033150063965e-005	-6.636133e-002	-5.764053e-003	-6.479704e-003	-1.022085e-002	-3.626437e-002	3.623907e-005
7.229906133410172e-005	-9.440261e-002	1.098493e-002	-2.299155e-002	-1.054845e-002	-3.630171e-002	3.415657e-005
7.233779116756379e-005	-1.216266e-001	2.750838e-002	-3.927682e-002	-1.113262e-002	-3.608430e-002	3.057787e-005
7.237652100102586e-005	-1.477027e-001	4.347815e-002	-5.500660e-002	-1.196770e-002	-3.561842e-002	2.553509e-005
7.241525083448794e-005	-1.723008e-001	5.857313e-002	-6.985902e-002	-1.304300e-002	-3.491531e-002	1.908286e-005
7.245398066795001e-005	-1.951082e-001	7.248603e-002	-8.352618e-002	-1.434303e-002	-3.399097e-002	1.129763e-005
7.249271050141208e-005	-2.158451e-001	8.493031e-002	-9.572132e-002	-1.584775e-002	-3.286591e-002	2.276493e-006
7.253144033487416e-005	-2.342727e-001	9.564714e-002	-1.061859e-001	-1.753291e-002	-3.156478e-002	-7.864209e-006
7.257017016833623e-005	-2.501951e-001	1.044120e-001	-1.146965e-001	-1.937053e-002	-3.011589e-002	-1.899073e-005
7.260890000179830e-005	-2.634593e-001	1.110402e-001	-1.210705e-001	-2.132941e-002	-2.855070e-002	-3.095401e-005
7.264762983526037e-005	-2.739529e-001	1.153919e-001	-1.251704e-001	-2.337572e-002	-2.690319e-002	-4.359202e-005
7.268635966872245e-005	-2.816016e-001	1.173743e-001	-1.269066e-001	-2.547363e-002	-2.520928e-002	-5.673234e-005
7.272508950218452e-005	-2.863662e-001	1.169434e-001	-1.262381e-001	-2.758605e-002	-2.350605e-002	-7.019498e-005
7.276381933564659e-005	-2.882404e-001	1.141037e-001	-1.231723e-001	-2.967532e-002	-2.183108e-002	-8.379522e-005
7.280254916910867e-005	-2.872485e-001	1.089061e-001	-1.177626e-001	-3.170395e-002	-2.022171e-002	-9.734661e-005
7.284127900257074e-005	-2.834428e-001	1.014463e-001	-1.101063e-001	-3.363538e-002	-1.871427e-002	-1.106640e-004
7.288000883603281e-005	-2.769017e-001	9.186199e-002	-1.003421e-001	-3.543472e-002	-1.734336e-002	-1.235664e-004
7.291873866949488e-005	-2.677268e-001	8.033008e-002	-8.864693e-002	-3.706945e-002	-1.614119e-002	-1.358801e-004
7.295746850295696e-005	-2.560398e-001	6.706411e-002	-7.523337e-002	-3.851007e-002	-1.513689e-002	-1.474414e-004
7.299619833641903e-005	-2.419796e-001	5.231141e-002	-6.034730e-002	-3.973072e-002	-1.435591e-002	-1.580990e-004
7.303492816988110e-005	-2.256982e-001	3.634978e-002	-4.426460e-002	-4.070973e-002	-1.381950e-002	-1.677166e-004
7.307365800334317e-005	-2.073571e-001	1.948330e-002	-2.728726e-002	-4.143007e-002	-1.354427e-002	-1.761750e-004
7.311238783680525e-005	-1.871230e-001	2.037351e-003	-9.738531e-003	-4.187969e-002	-1.354179e-002	-1.833739e-004
7.315111767026732e-005	-1.651638e-001	-1.564719e-002	8.042783e-003	-4.205187e-002	-1.381835e-002	-1.892333e-004
7.318984750372939e-005	-1.416485e-001	-3.322026e-002	2.570868e-002	-4.194529e-002	-1.437478e-002	-1.936948e-004
7.322857733719147e-005	-1.167505e-001	-5.032934e-002	4.290873e-002	-4.156417e-002	-1.520641e-002	-1.967220e-004
7.326730717065354e-005	-9.065332e-002	-6.662643e-002	5.929703e-002	-4.091819e-002	-1.630309e-002	-1.983014e-004
7.330603700411561e-005	-6.355783e-002	-8.177536e-002	7.453948e-002	-4.002235e-002	-1.764937e-002	-1.984420e-004
7.334476683757768e-005	-3.568752e-002	-9.545943e-002	8.832128e-002	-3.889670e-002	-1.922475e-002	-1.971748e-004
7.338349667103976e-005	-7.289661e-003	-1.073893e-001	1.003545e-001	-3.756596e-002	-2.100408e-002	-1.945523e-004
7.342222650450183e-005	2.136826e-002	-1.173107e-001	1.103858e-001	-3.605912e-002	-2.295794e-002	-1.906473e-004
7.346095633796390e-005	5.000293e-002	-1.250113e-001	1.182029e-001	-3.440886e-002	-2.505329e-002	-1.855510e-004
7.349968617142598e-005	7.831734e-002	-1.303264e-001	1.236406e-001	-3.265093e-002	-2.725402e-002	-1.793718e-004
7.353841600488805e-005	1.060009e-001	-1.331422e-001	1.265838e-001	-3.082350e-002	-2.952166e-002	-1.722325e-004
7.357714583835012e-005	1.327301e-001	-1.333976e-001	1.269701e-001	-2.896642e-002	-3.181615e-002	-1.642687e-004
7.361587567181219e-005	1.581744e-001	-1.310832e-001	1.247886e-001	-2.712041e-002	-3.409659e-002	-1.556257e-004
7.365460550527427e-005	1.820092e-001	-1.262398e-001	1.200789e-001	-2.532632e-002	-3.632205e-002	-1.464563e-004
7.369333533873634e-005	2.039333e-001	-1.189554e-001	1.129282e-001	-2.362427e-002	-3.845240e-002	-1.369175e-004
7.373206517219841e-005	2.236828e-001	-1.093626e-001	1.034688e-001	-2.205293e-002	-4.044909e-002	-1.271683e-004
7.377079500566049e-005	2.410369e-001	-9.763523e-002	9.187499e-002	-2.064864e-002	-4.227597e-002	-1.173667e-004
7.380952483912256e-005	2.558187e-001	-8.398542e-002	7.835989e-002	-1.944478e-002	-4.389998e-002	-1.076667e-004
7.384825467258463e-005	2.678936e-001	-6.866135e-002	6.317326e-002	-1.847100e-002	-4.529183e-002	-9.821628e-005
7.388698450604670e-005	2.771668e-001	-5.194435e-002	4.659824e-002	-1.775268e-002	-4.642667e-002	-8.915443e-005
7.392571433950878e-005	2.835801e-001	-3.414538e-002	2.894771e-002	-1.731031e-002	-4.728456e-002	-8.060924e-005
7.396444417297085e-005	2.871091e-001	-1.560039e-002	1.055939e-002	-1.715915e-002	-4.785089e-002	-7.269588e-005
7.400317400643292e-005	2.877610e-001	3.335312e-003	-8.209849e-003	-1.730878e-002	-4.811676e-002	-6.551486e-005
7.404190383989500e-005	2.855723e-001	2.229362e-002	-2.699058e-002	-1.776297e-002	-4.807915e-002	-5.915069e-005
7.408063367335707e-005	2.806068e-001	4.090063e-002	-4.540782e-002	-1.851946e-002	-4.774101e-002	-5.367082e-005
7.411936350681914e-005	2.729529e-001	5.878400e-002	-6.308834e-002	-1.957003e-002	-4.711128e-002	-4.912498e-005
7.415809334028121e-005	2.627209e-001	7.558051e-002	-7.966830e-002	-2.090060e-002	-4.620472e-002	-4.554482e-005
7.419682317374329e-005	2.500398e-001	9.094407e-002	-9.480127e-002	-2.249143e-002	-4.504166e-002	-4.294393e-005
7.423555300720536e-005	2.350541e-001	1.045540e-001	-1.081669e-001	-2.431751e-002	-4.364766e-002	-4.131826e-005
7.427428284066743e-005	2.179198e-001	1.161239e-001	-1.194794e-001	-2.634897e-002	-4.205301e-002	-4.064680e-005
7.431301267412951e-005	1.987998e-001	1.254095e-001	-1.284964e-001	-2.855166e-002	-4.029218e-002	-4.089266e-005
7.435174250759158e-005	1.778607e-001	1.322156e-001	-1.350245e-001	-3.088779e-002	-3.840319e-002	-4.200440e-005
7.439047234105365e-005	1.552698e-001	1.364010e-001	-1.389250e-001	-3.331663e-002	-3.642686e-002	-4.391760e-005
7.442920217451572e-005	1.311961e-001	1.378803e-001	-1.401150e-001	-3.579533e-002	-3.440607e-002	-4.655677e-005
7.446793200797780e-005	1.058151e-001	1.366241e-001	-1.385675e-001	-3.827970e-002	-3.238486e-002	-4.983728e-005
7.450666184143987e-005	7.931668e-002	1.326576e-001	-1.343096e-001	-4.072514e-002	-3.040767e-002	-5.366757e-005
7.454539167490194e-005	5.191204e-002	1.260575e-001	-1.274195e-001	-4.308747e-002	-2.851839e-002	-5.795141e-005
7.458412150836402e-005	2.383607e-002	1.169485e-001	-1.180232e-001	-4.532385e-002	-2.675952e-002	-6.259019e-005
7.462285134182609e-005	-4.654612e-003	1.055003e-001	-1.062909e-001	-4.739362e-002	-2.517133e-002	-6.748520e-005
7.466158117528816e-005	-3.328577e-002	9.192374e-002	-9.243388e-002	-4.925915e-002	-2.379103e-002	-7.253989e-005
7.470031100875023e-005	-6.176882e-002	7.646848e-002	-7.670166e-002	-5.088660e-002	-2.265201e-002	-7.766199e-005
7.473904084221231e-005	-8.980186e-002	5.942024e-002	-5.937994e-002	-5.224662e-002	-2.178318e-002	-8.276553e-005
7.477777067567438e-005	-1.170695e-001	4.109777e-002	-4.078744e-002	-5.331495e-002	-2.120832e-002	-8.777263e-005
7.481650050913645e-005	-1.432451e-001	2.184847e-002	-2.127164e-002	-5.407297e-002	-2.094561e-002	-9.261505e-005
7.485523034259853e-005	-1.680001e-001	2.042875e-003	-1.203264e-003	-5.450809e-002	-2.100719e-002	-9.723554e-005
7.489396017606060e-005	-1.910207e-001	-1.793197e-002	1.903028e-002	-5.461401e-002	-2.139891e-002	-1.015888e-004
7.493269000952267e-005	-2.120236e-001	-3.767982e-002	3.903225e-002	-5.439093e-002	-2.212012e-002	-1.056424e-004
7.497141984298474e-005	-2.307647e-001	-5.680288e-002	5.840416e-002	-5.384554e-002	-2.316368e-002	-1.093767e-004
7.501014967644682e-005	-2.470429e-001	-7.490974e-002	7.675368e-002	-5.299095e-002	-2.451603e-002	-1.127855e-004
7.504887950990889e-005	-2.606993e-001	-9.162375e-002	9.370302e-002	-5.184649e-002	-2.615738e-002	-1.158753e-004
7.508760934337096e-005	-2.716162e-001	-1.065921e-001	1.088980e-001	-5.043729e-002	-2.806209e-002	-1.186649e-004
7.512633917683304e-005	-2.797139e-001	-1.194952e-001	1.220178e-001	-4.879393e-002	-3.019913e-002	-1.211846e-004
7.516506901029511e-005	-2.849480e-001	-1.300563e-001	1.327845e-001	-4.695182e-002	-3.253261e-002	-1.234748e-004
7.520379884375718e-005	-2.873067e-001	-1.380496e-001	1.409713e-001	-4.495050e-002	-3.502252e-002	-1.255844e-004
7.524252867721925e-005	-2.868090e-001	-1.433062e-001	1.464090e-001	-4.283297e-002	-3.762540e-002	-1.275696e-004
7.528125851068133e-005	-2.835025e-001	-1.457172e-001	1.489884e-001	-4.064485e-002	-4.029525e-002	-1.294916e-004
7.531998834414340e-005	-2.774603e-001	-1.452333e-001	1.486608e-001	-3.843345e-002	-4.298441e-002	-1.314149e-004
7.535871817760547e-005	-2.687792e-001	-1.418637e-001	1.454362e-001	-3.624695e-002	-4.564445e-002	-1.334048e-004
7.539744801106755e-005	-2.575765e-001	-1.356728e-001	1.393802e-001	-3.413335e-002	-4.822717e-002	-1.355256e-004
7.543617784452962e-005	-2.439870e-001	-1.267767e-001	1.306105e-001	-3.213961e-002	-5.068557e-002	-1.378383e-004
7.547490767799169e-005	-2.281591e-001	-1.153391e-001	1.192920e-001	-3.031068e-002	-5.297476e-002	-1.403983e-004
7.551363751145376e-005	-2.102514e-001	-1.015677e-001	1.056336e-001	-2.868861e-002	-5.505290e-002	-1.432540e-004
7.555236734491584e-005	-1.904279e-001	-8.571067e-002	8.988496e-002	-2.731167e-002	-5.688205e-002	-1.464442e-004
7.559109717837791e-005	-1.688550e-001	-6.805490e-002	7.233378e-002	-2.621359e-002	-5.842895e-002	-1.499969e-004
7.562982701183998e-005	-1.456998e-001	-4.892331e-002	5.330364e-002	-2.542287e-002	-5.966574e-002	-1.539280e-004
7.566855684530206e-005	-1.211324e-001	-2.867126e-002	3.315043e-002	-2.496214e-002	-6.057050e-002	-1.582398e-004
7.570728667876413e-005	-9.533262e-002	-7.681479e-003	1.225737e-002	-2.484769e-002	-6.112777e-002	-1.629205e-004
7.574601651222620e-005	-6.849604e-002	1.364250e-002	-8.971496e-003	-2.508909e-002	-6.132887e-002	-1.679436e-004
7.578474634568827e-005	-4.084013e-002	3.488386e-002	-3.011891e-002	-2.568897e-002	-6.117211e-002	-1.732680e-004
7.582347617915035e-005	-1.260617e-002	5.562036e-002	-5.076238e-002	-2.664286e-002	-6.066286e-002	-1.788379e-004
7.586220601261242e-005	1.594352e-002	7.543250e-002	-7.048250e-002	-2.793930e-002	-5.981350e-002	-1.845838e-004
7.590093584607449e-005	4.453007e-002	9.391212e-002	-8.887155e-002	-2.955993e-002	-5.864318e-002	-1.904230e-004
7.593966567953656e-005	7.286072e-002	1.106720e-001	-1.055430e-001	-3.147988e-002	-5.717753e-002	-1.962616e-004
7.597839551299864e-005	1.006291e-001	1.253566e-001	-1.201417e-001	-3.366812e-002	-5.544813e-002	-2.019956e-004
7.601712534646071e-005	1.275155e-001	1.376527e-001	-1.323547e-001	-3.608810e-002	-5.349201e-002	-2.075131e-004
7.605585517992278e-005	1.531910e-001	1.472997e-001	-1.419211e-001	-3.869839e-002	-5.135088e-002	-2.126964e-004
7.609458501338486e-005	1.773295e-001	1.540973e-001	-1.486394e-001	-4.145349e-002	-4.907041e-002	-2.174247e-004
7.613331484684693e-005	1.996245e-001	1.579092e-001	-1.523723e-001	-4.430464e-002	-4.669930e-002	-2.215762e-004
7.617204468030900e-005	2.198044e-001	1.586645e-001	-1.530471e-001	-4.720085e-002	-4.428842e-002	-2.250316e-004
7.621077451377107e-005	2.376394e-001	1.563552e-001	-1.506536e-001	-5.008981e-002	-4.188978e-002	-2.276760e-004
7.624950434723315e-005	2.529431e-001	1.510330e-001	-1.452411e-001	-5.291900e-002	-3.955553e-002	-2.294024e-004
7.628823418069522e-005	2.655722e-001	1.428054e-001	-1.369150e-001	-5.563667e-002	-3.733697e-002	-2.301143e-004
7.632696401415729e-005	2.754239e-001	1.318311e-001	-1.258321e-001	-5.819295e-002	-3.528346e-002	-2.297279e-004
7.636569384761937e-005	2.824315e-001	1.183150e-001	-1.121958e-001	-6.054081e-002	-3.344151e-002	-2.281753e-004
7.640442368108144e-005	2.865628e-001	1.025044e-001	-9.625259e-002	-6.263704e-002	-3.185380e-002	-2.254061e-004
7.644315351454351e-005	2.878173e-001	8.468668e-002	-7.828926e-002	-6.444313e-002	-3.055832e-002	-2.213897e-004
7.648188334800558e-005	2.862243e-001	6.518721e-002	-5.863129e-002	-6.592613e-002	-2.958756e-002	-2.161168e-004
7.652061318146766e-005	2.818409e-001	4.436677e-002	-3.764024e-002	-6.705925e-002	-2.896786e-002	-2.096007e-004
7.655934301492973e-005	2.747490e-001	2.261756e-002	-1.570928e-002	-6.782249e-002	-2.871881e-002	-2.018782e-004
7.659807284839180e-005	2.650533e-001	3.569301e-004	6.743170e-003	-6.820305e-002	-2.885284e-002	-1.930101e-004
7.663680268185388e-005	2.528780e-001	-2.198021e-002	2.928103e-002	-6.819566e-002	-2.937489e-002	-1.830806e-004
7.667553251531595e-005	2.383635e-001	-4.394979e-002	5.145872e-002	-6.780265e-002	-3.028227e-002	-1.721975e-004
7.671426234877802e-005	2.216624e-001	-6.510720e-002	7.282953e-002	-6.703399e-002	-3.156463e-002	-1.604909e-004
7.675299218224009e-005	2.029357e-001	-8.501627e-002	9.295443e-002	-6.590714e-002	-3.320416e-002	-1.481115e-004
7.679172201570217e-005	1.823488e-001	-1.032588e-001	1.114119e-001	-6.444667e-002	-3.517580e-002	-1.352292e-004
7.683045184916424e-005	1.600681e-001	-1.194454e-001	1.278092e-001	-6.268394e-002	-3.744775e-002	-1.220302e-004
7.686918168262631e-005	1.362612e-001	-1.332276e-001	1.417951e-001	-6.065639e-002	-3.998202e-002	-1.087147e-004
7.690791151608839e-005	1.111013e-001	-1.443090e-001	1.530721e-001	-5.840695e-002	-4.273513e-002	-9.549363e-005
7.694664134955046e-005	8.477473e-002	-1.524551e-001	1.614051e-001	-5.598317e-002	-4.565890e-002	-8.258523e-005
7.698537118301253e-005	5.748805e-002	-1.574984e-001	1.666274e-001	-5.343635e-002	-4.870143e-002	-7.021150e-005
7.702410101647460e-005	2.947173e-002	-1.593402e-001	1.686419e-001	-5.082060e-002	-5.180805e-002	-5.859440e-005
7.706283084993668e-005	9.789835e-004	-1.579491e-001	1.674194e-001	-4.819171e-002	-5.492240e-002	-4.795188e-005
7.710156068339875e-005	-2.771823e-002	-1.533577e-001	1.629956e-001	-4.560618e-002	-5.798756e-002	-3.849396e-005
7.714029051686082e-005	-5.633274e-002	-1.456590e-001	1.554661e-001	-4.312005e-002	-6.094715e-002	-3.041877e-005
7.717902035032290e-005	-8.456367e-002	-1.350013e-001	1.449819e-001	-4.078778e-002	-6.374651e-002	-2.390878e-005
7.721775018378497e-005	-1.120963e-001	-1.215830e-001	1.317430e-001	-3.866124e-002	-6.633377e-002	-1.912714e-005
7.725648001724704e-005	-1.386032e-001	-1.056473e-001	1.159937e-001	-3.678861e-002	-6.866094e-002	-1.621429e-005
7.729520985070911e-005	-1.637526e-001	-8.748014e-002	9.801984e-002	-3.521341e-002	-7.068487e-002	-1.528494e-005
7.733393968417119e-005	-1.872237e-001	-6.740823e-002	7.814694e-002	-3.397361e-002	-7.236819e-002	-1.642539e-005
7.737266951763326e-005	-2.087239e-001	-4.579749e-002	5.673854e-002	-3.310085e-002	-7.368005e-002	-1.969128e-005
7.741139935109533e-005	-2.279989e-001	-2.304921e-002	3.419303e-002	-3.261973e-002	-7.459681e-002	-2.510592e-005
7.745012918455741e-005	-2.448369e-001	4.055636e-004	1.093857e-002	-3.254730e-002	-7.510253e-002	-3.265904e-005
7.748885901801948e-005	-2.590691e-001	2.411366e-002	-1.257437e-002	-3.289266e-002	-7.518929e-002	-4.230619e-005
7.752758885148155e-005	-2.705685e-001	4.760816e-002	-3.588162e-002	-3.365670e-002	-7.485743e-002	-5.396871e-005
7.756631868494362e-005	-2.792470e-001	7.041698e-002	-5.851450e-002	-3.483206e-002	-7.411554e-002	-6.753427e-005
7.760504851840570e-005	-2.850526e-001	9.207185e-002	-8.000892e-002	-3.640313e-002	-7.298034e-002	-8.285802e-005
7.764377835186777e-005	-2.879665e-001	1.121183e-001	-9.991525e-002	-3.834641e-002	-7.147639e-002	-9.976435e-005
7.768250818532984e-005	-2.880015e-001	1.301275e-001	-1.178093e-001	-4.063078e-002	-6.963562e-002	-1.180492e-004
7.772123801879192e-005	-2.851994e-001	1.457104e-001	-1.333051e-001	-4.321816e-002	-6.749678e-002	-1.374828e-004
7.775996785225399e-005	-2.796288e-001	1.585317e-001	-1.460683e-001	-4.606416e-002	-6.510466e-002	-1.578133e-004
7.779869768571606e-005	-2.713827e-001	1.683217e-001	-1.558275e-001	-4.911890e-002	-6.250934e-002	-1.787699e-004
7.783742751917813e-005	-2.605755e-001	1.748825e-001	-1.623818e-001	-5.232798e-002	-5.976519e-002	-2.000677e-004
7.787615735264021e-005	-2.473399e-001	1.780899e-001	-1.656028e-001	-5.563350e-002	-5.692986e-002	-2.214118e-004
7.791488718610228e-005	-2.318232e-001	1.778931e-001	-1.654342e-001	-5.897522e-002	-5.406316e-002	-2.425017e-004
7.795361701956435e-005	-2.141836e-001	1.743110e-001	-1.618892e-001	-6.229172e-002	-5.122595e-002	-2.630367e-004
7.799234685302643e-005	-1.945862e-001	1.674273e-001	-1.550462e-001	-6.552161e-002	-4.847895e-002	-2.827203e-004
7.803107668648850e-005	-1.731984e-001	1.573844e-001	-1.450425e-001	-6.860480e-002	-4.588150e-002	-3.012654e-004
7.806980651995057e-005	-1.501889e-001	1.443775e-001	-1.320688e-001	-7.148370e-002	-4.349046e-002	-3.183987e-004
7.810853635341264e-005	-1.257289e-001	1.286484e-001	-1.163640e-001	-7.410441e-002	-4.135902e-002	-3.338658e-004
7.814726618687472e-005	-9.999774e-002	1.104818e-001	-9.821160e-002	-7.641783e-002	-3.953564e-002	-3.474352e-004
7.818599602033679e-005	-7.318942e-002	9.020320e-002	-7.793692e-002	-7.838069e-002	-3.806306e-002	-3.589020e-004
7.822472585379886e-005	-4.551946e-002	6.817759e-002	-5.590666e-002	-7.995640e-002	-3.697738e-002	-3.680922e-004
7.826345568726094e-005	-1.722761e-002	4.480822e-002	-3.252655e-002	-8.111592e-002	-3.630736e-002	-3.748650e-004
7.830218552072301e-005	1.142445e-002	2.053250e-002	-8.236492e-003	-8.183827e-002	-3.607371e-002	-3.791160e-004
7.834091535418508e-005	4.015759e-002	-4.184816e-003	1.649666e-002	-8.211105e-002	-3.628869e-002	-3.807784e-004
7.837964518764715e-005	6.867841e-002	-2.886040e-002	4.118776e-002	-8.193066e-002	-3.695575e-002	-3.798250e-004
7.841837502110923e-005	9.667978e-002	-5.300191e-002	6.534222e-002	-8.130246e-002	-3.806942e-002	-3.762685e-004
7.845710485457130e-005	1.238409e-001	-7.611750e-002	8.846509e-002	-8.024064e-002	-3.961536e-002	-3.701613e-004
7.849583468803337e-005	1.498306e-001	-9.772574e-002	1.100709e-001	-7.876796e-002	-4.157051e-002	-3.615953e-004
7.853456452149545e-005	1.743186e-001	-1.173669e-001	1.296960e-001	-7.691541e-002	-4.390359e-002	-3.507001e-004
7.857329435495752e-005	1.969918e-001	-1.346168e-001	1.469133e-001	-7.472156e-002	-4.657551e-002	-3.376411e-004
7.861202418841959e-005	2.175707e-001	-1.491013e-001	1.613489e-001	-7.223189e-002	-4.954022e-002	-3.226171e-004
7.865075402188166e-005	2.358179e-001	-1.605108e-001	1.726949e-001	-6.949791e-002	-5.274546e-002	-3.058566e-004
7.868948385534374e-005	2.515409e-001	-1.686089e-001	1.807187e-001	-6.657627e-002	-5.613379e-002	-2.876148e-004
7.872821368880581e-005	2.645906e-001	-1.732367e-001	1.852662e-001	-6.352760e-002	-5.964370e-002	-2.681688e-004
7.876694352226788e-005	2.748582e-001	-1.743124e-001	1.862612e-001	-6.041544e-002	-6.321078e-002	-2.478134e-004
7.880567335572995e-005	2.822725e-001	-1.718284e-001	1.837019e-001	-5.730497e-002	-6.676898e-002	-2.268562e-004
7.884440318919203e-005	2.867969e-001	-1.658468e-001	1.776559e-001	-5.426181e-002	-7.025197e-002	-2.056128e-004
7.888313302265410e-005	2.884279e-001	-1.564942e-001	1.682545e-001	-5.135069e-002	-7.359441e-002	-1.844010e-004
7.892186285611617e-005	2.871923e-001	-1.439539e-001	1.556857e-001	-4.863419e-002	-7.673334e-002	-1.635363e-004
7.896059268957825e-005	2.831450e-001	-1.284608e-001	1.401872e-001	-4.617154e-002	-7.960942e-002	-1.433265e-004
7.899932252304032e-005	2.763667e-001	-1.102955e-001	1.220413e-001	-4.401733e-002	-8.216820e-002	-1.240668e-004
7.903805235650239e-005	2.669609e-001	-8.978219e-002	1.015718e-001	-4.222050e-002	-8.436122e-002	-1.060348e-004
7.907678218996446e-005	2.550516e-001	-6.728732e-002	7.914321e-002	-4.082327e-002	-8.614705e-002	-8.948658e-005
7.911551202342654e-005	2.407790e-001	-4.321916e-002	5.516058e-002	-3.986026e-002	-8.749213e-002	-7.465230e-005
7.915424185688861e-005	2.242967e-001	-1.802467e-002	3.006693e-002	-3.935775e-002	-8.837153e-002	-6.173294e-005
7.919297169035068e-005	2.057669e-001	7.817075e-003	4.337598e-003	-3.933312e-002	-8.876938e-002	-5.089721e-005
7.923170152381276e-005	1.853563e-001	3.380358e-002	-2.152844e-002	-3.979439e-002	-8.867931e-002	-4.227923e-005
7.927043135727483e-005	1.632331e-001	5.941822e-002	-4.701843e-002	-4.074004e-002	-8.810455e-002	-3.597669e-005
7.930916119073690e-005	1.395661e-001	8.413943e-002	-7.161578e-002	-4.215891e-002	-8.705782e-002	-3.204979e-005
7.934789102419897e-005	1.145290e-001	1.074504e-001	-9.481003e-002	-4.403041e-002	-8.556125e-002	-3.052078e-005
7.938662085766105e-005	8.830717e-002	1.288514e-001	-1.161083e-001	-4.632480e-002	-8.364582e-002	-3.137418e-005
7.942535069112312e-005	6.110533e-002	1.478751e-001	-1.350491e-001	-4.900371e-002	-8.135089e-002	-3.455760e-005
7.946408052458519e-005	3.315176e-002	1.641053e-001	-1.512193e-001	-5.202084e-002	-7.872342e-002	-3.998334e-005
7.950281035804727e-005	4.697707e-003	1.771928e-001	-1.642702e-001	-5.532283e-002	-7.581708e-002	-4.753039e-005
7.954154019150934e-005	-2.398657e-002	1.868667e-001	-1.739290e-001	-5.885021e-002	-7.269132e-002	-5.704716e-005
7.958027002497141e-005	-5.261554e-002	1.929394e-001	-1.800045e-001	-6.253858e-002	-6.941020e-002	-6.835462e-005
7.961899985843348e-005	-8.089021e-002	1.953057e-001	-1.823869e-001	-6.631981e-002	-6.604122e-002	-8.124991e-005
7.965772969189556e-005	-1.084981e-001	1.939398e-001	-1.810454e-001	-7.012340e-002	-6.265400e-002	-9.551027e-005
7.969645952535763e-005	-1.351141e-001	1.888913e-001	-1.760246e-001	-7.387789e-002	-5.931899e-002	-1.108974e-004
7.973518935881970e-005	-1.604078e-001	1.802784e-001	-1.674381e-001	-7.751227e-002	-5.610611e-002	-1.271616e-004
7.977391919228178e-005	-1.840574e-001	1.682804e-001	-1.554610e-001	-8.095744e-002	-5.308333e-002	-1.440471e-004
7.981264902574385e-005	-2.057676e-001	1.531302e-001	-1.403221e-001	-8.414762e-002	-5.031538e-002	-1.612958e-004
7.985137885920592e-005	-2.252803e-001	1.351070e-001	-1.222990e-001	-8.702174e-002	-4.786243e-002	-1.786522e-004
7.989010869266799e-005	-2.423802e-001	1.145326e-001	-1.017134e-001	-8.952467e-002	-4.577883e-002	-1.958684e-004
7.992883852613007e-005	-2.568957e-001	9.176984e-002	-7.893012e-002	-9.160841e-002	-4.411207e-002	-2.127071e-004
7.996756835959214e-005	-2.686968e-001	6.722280e-002	-5.435719e-002	-9.323308e-002	-4.290172e-002	-2.289469e-004
8.000629819305421e-005	-2.776926e-001	4.133689e-002	-2.844477e-002	-9.436777e-002	-4.217862e-002	-2.443847e-004
8.004502802651629e-005	-2.838281e-001	1.459475e-002	-1.680237e-003	-9.499115e-002	-4.196417e-002	-2.588394e-004
8.008375785997836e-005	-2.870821e-001	-1.249161e-002	2.542034e-002	-9.509195e-002	-4.226986e-002	-2.721544e-004
8.012248769344043e-005	-2.874649e-001	-3.939092e-002	5.232187e-002	-9.466915e-002	-4.309697e-002	-2.841997e-004
8.016121752690250e-005	-2.850160e-001	-6.556310e-002	7.847977e-002	-9.373204e-002	-4.443643e-002	-2.948733e-004
8.019994736036458e-005	-2.798018e-001	-9.046946e-002	1.033496e-001	-9.230006e-002	-4.626896e-002	-3.041021e-004
8.023867719382665e-005	-2.719132e-001	-1.135838e-001	1.263988e-001	-9.040239e-002	-4.856534e-002	-3.118426e-004
8.027740702728872e-005	-2.614622e-001	-1.344061e-001	1.471222e-001	-8.807743e-002	-5.128692e-002	-3.180800e-004
8.031613686075080e-005	-2.485797e-001	-1.524811e-001	1.650623e-001	-8.537209e-002	-5.438631e-002	-3.228277e-004
8.035486669421287e-005	-2.334114e-001	-1.674168e-001	1.798284e-001	-8.234090e-002	-5.780824e-002	-3.261260e-004
8.039359652767494e-005	-2.161141e-001	-1.788992e-001	1.911103e-001	-7.904503e-002	-6.149059e-002	-3.280397e-004
8.043232636113701e-005	-1.968515e-001	-1.866995e-001	1.986850e-001	-7.555109e-002	-6.536556e-002	-3.286561e-004
8.047105619459909e-005	-1.757903e-001	-1.906754e-001	2.024169e-001	-7.192998e-002	-6.936099e-002	-3.280820e-004
8.050978602806116e-005	-1.530979e-001	-1.907694e-001	2.022551e-001	-6.825548e-002	-7.340176e-002	-3.264403e-004
8.054851586152323e-005	-1.289438e-001	-1.870040e-001	1.982286e-001	-6.460290e-002	-7.741126e-002	-3.238669e-004
8.058724569498531e-005	-1.035046e-001	-1.794763e-001	1.904402e-001	-6.104757e-002	-8.131298e-002	-3.205068e-004
8.062597552844738e-005	-7.697054e-002	-1.683496e-001	1.790587e-001	-5.766347e-002	-8.503200e-002	-3.165105e-004
8.066470536190945e-005	-4.955223e-002	-1.538456e-001	1.643104e-001	-5.452170e-002	-8.849657e-002	-3.120299e-004
8.070343519537152e-005	-2.148383e-002	-1.362366e-001	1.464711e-001	-5.168907e-002	-9.163962e-002	-3.072149e-004
8.074216502883360e-005	6.978394e-003	-1.158409e-001	1.258605e-001	-4.922676e-002	-9.440011e-002	-3.022095e-004
8.078089486229567e-005	3.556050e-002	-9.301949e-002	1.028394e-001	-4.718911e-002	-9.672435e-002	-2.971485e-004
8.081962469575774e-005	6.397430e-002	-6.817688e-002	7.781020e-002	-4.562242e-002	-9.856713e-002	-2.921547e-004
8.085835452921982e-005	9.191831e-002	-4.176147e-002	5.121893e-002	-4.456402e-002	-9.989263e-002	-2.873358e-004
8.089708436268189e-005	1.190776e-001	-1.426337e-002	2.355300e-002	-4.404143e-002	-1.006752e-001	-2.827823e-004
8.093581419614396e-005	1.451263e-001	1.379277e-002	-4.665221e-003	-4.407177e-002	-1.008999e-001	-2.785655e-004
8.097454402960603e-005	1.697369e-001	4.185785e-002	-3.288837e-002	-4.466134e-002	-1.005626e-001	-2.747364e-004
8.101327386306811e-005	1.925963e-001	6.936838e-002	-6.055500e-002	-4.580538e-002	-9.967040e-002	-2.713251e-004
8.105200369653018e-005	2.134219e-001	9.575632e-002	-8.710001e-002	-4.748810e-002	-9.824125e-002	-2.683399e-004
8.109073352999225e-005	2.319716e-001	1.204600e-001	-1.119654e-001	-4.968291e-002	-9.630364e-002	-2.657685e-004
8.112946336345433e-005	2.480472e-001	1.429388e-001	-1.346140e-001	-5.235285e-002	-9.389606e-002	-2.635781e-004
8.116819319691640e-005	2.614934e-001	1.626942e-001	-1.545489e-001	-5.545124e-002	-9.106629e-002	-2.617175e-004
8.120692303037847e-005	2.721958e-001	1.792911e-001	-1.713349e-001	-5.892250e-002	-8.787052e-002	-2.601184e-004
8.124565286384054e-005	2.800778e-001	1.923754e-001	-1.846161e-001	-6.270319e-002	-8.437228e-002	-2.586980e-004
8.128438269730262e-005	2.850971e-001	2.016834e-001	-1.941258e-001	-6.672323e-002	-8.064130e-002	-2.573617e-004
8.132311253076469e-005	2.872446e-001	2.070434e-001	-1.996884e-001	-7.090716e-002	-7.675219e-002	-2.560062e-004
8.136184236422676e-005	2.865408e-001	2.083736e-001	-2.012182e-001	-7.517572e-002	-7.278306e-002	-2.545226e-004
8.140057219768884e-005	2.830348e-001	2.056765e-001	-1.987146e-001	-7.944727e-002	-6.881407e-002	-2.528002e-004
8.143930203115091e-005	2.768012e-001	1.990343e-001	-1.922568e-001	-8.363956e-002	-6.492587e-002	-2.507298e-004
8.147803186461298e-005	2.679380e-001	1.886004e-001	-1.819960e-001	-8.767135e-002	-6.119808e-002	-2.482075e-004
8.151676169807505e-005	2.565636e-001	1.745908e-001	-1.681461e-001	-9.146402e-002	-5.770770e-002	-2.451383e-004
8.155549153153713e-005	2.428134e-001	1.572747e-001	-1.509750e-001	-9.494333e-002	-5.452762e-002	-2.414393e-004
8.159422136499920e-005	2.268362e-001	1.369675e-001	-1.307978e-001	-9.804088e-002	-5.172509e-002	-2.370433e-004
8.163295119846127e-005	2.087903e-001	1.140262e-001	-1.079727e-001	-1.006956e-001	-4.936044e-002	-2.319011e-004
8.167168103192334e-005	1.888392e-001	8.884919e-002	-8.290023e-002	-1.028550e-001	-4.748573e-002	-2.259845e-004
8.171041086538542e-005	1.671484e-001	6.187909e-002	-5.602505e-002	-1.044763e-001	-4.614374e-002	-2.192882e-004
8.174914069884749e-005	1.438845e-001	3.360310e-002	-2.783666e-002	-1.055274e-001	-4.536700e-002	-2.118313e-004
8.178787053230956e-005	1.192175e-001	4.548534e-003	1.135244e-003	-1.059872e-001	-4.517706e-002	-2.036584e-004
8.182660036577164e-005	9.332748e-002	-2.472648e-002	3.033038e-002	-1.058464e-001	-4.558402e-002	-1.948397e-004
8.186533019923371e-005	6.641278e-002	-5.364426e-002	5.916879e-002	-1.051075e-001	-4.658621e-002	-1.854713e-004
8.190406003269578e-005	3.869481e-002	-8.161827e-002	8.706117e-002	-1.037847e-001	-4.817014e-002	-1.756740e-004
8.194278986615785e-005	1.041827e-002	-1.080637e-001	1.134191e-001	-1.019037e-001	-5.031068e-002	-1.655918e-004
8.198151969961993e-005	-1.815217e-002	-1.324104e-001	1.376690e-001	-9.950107e-002	-5.297143e-002	-1.553902e-004
8.202024953308200e-005	-4.673586e-002	-1.541225e-001	1.592721e-001	-9.662365e-002	-5.610542e-002	-1.452532e-004
8.205897936654407e-005	-7.503833e-002	-1.727221e-001	1.777486e-001	-9.332765e-002	-5.965587e-002	-1.353804e-004
8.209770920000615e-005	-1.027515e-001	-1.878102e-001	1.926987e-001	-8.967760e-002	-6.355728e-002	-1.259830e-004
8.213643903346822e-005	-1.295539e-001	-1.990791e-001	2.038152e-001	-8.574517e-002	-6.773664e-002	-1.172800e-004
8.217516886693029e-005	-1.551162e-001	-2.063164e-001	2.108873e-001	-8.160787e-002	-7.211481e-002	-1.094938e-004
8.221389870039236e-005	-1.791139e-001	-2.094044e-001	2.137992e-001	-7.734757e-002	-7.660805e-002	-1.028455e-004
8.225262853385444e-005	-2.012449e-001	-2.083163e-001	2.125258e-001	-7.304902e-002	-8.112966e-002	-9.754981e-005
8.229135836731651e-005	-2.212423e-001	-2.031094e-001	2.071258e-001	-6.879826e-002	-8.559174e-002	-9.381052e-005
8.233008820077858e-005	-2.388807e-001	-1.939183e-001	1.977349e-001	-6.468093e-002	-8.990694e-002	-9.181544e-005
8.236881803424066e-005	-2.539781e-001	-1.809453e-001	1.845562e-001	-6.078061e-002	-9.399027e-002	-9.173175e-005
8.240754786770273e-005	-2.663943e-001	-1.644512e-001	1.678509e-001	-5.717725e-002	-9.776088e-002	-9.370152e-005
8.244627770116480e-005	-2.760286e-001	-1.447464e-001	1.479294e-001	-5.394545e-002	-1.011437e-001	-9.783758e-005
8.248500753462687e-005	-2.828166e-001	-1.221851e-001	1.251448e-001	-5.115305e-002	-1.040713e-001	-1.042199e-004
8.252373736808895e-005	-2.867281e-001	-9.716330e-002	9.989135e-002	-4.885968e-002	-1.064847e-001	-1.128923e-004
8.256246720155102e-005	-2.877650e-001	-7.012000e-002	7.260702e-002	-4.711552e-002	-1.083354e-001	-1.238601e-004
8.260119703501309e-005	-2.859585e-001	-4.154002e-002	4.377653e-002	-4.596026e-002	-1.095858e-001	-1.370884e-004
8.263992686847517e-005	-2.813675e-001	-1.195261e-002	1.392929e-002	-4.542219e-002	-1.102101e-001	-1.525005e-004
8.267865670193724e-005	-2.740759e-001	1.807619e-002	-1.636854e-002	-4.551758e-002	-1.101950e-001	-1.699780e-004
8.271738653539931e-005	-2.641896e-001	4.795504e-002	-4.652524e-002	-4.625028e-002	-1.095397e-001	-1.893612e-004
8.275611636886138e-005	-2.518339e-001	7.707839e-002	-7.593472e-002	-4.761149e-002	-1.082558e-001	-2.104501e-004
8.279484620232346e-005	-2.371501e-001	1.048369e-001	-1.039869e-001	-4.957990e-002	-1.063674e-001	-2.330069e-004
8.283357603578553e-005	-2.202919e-001	1.306297e-001	-1.300799e-001	-5.212201e-002	-1.039104e-001	-2.567585e-004
8.287230586924760e-005	-2.014209e-001	1.538837e-001	-1.536392e-001	-5.519262e-002	-1.009316e-001	-2.814004e-004
8.291103570270968e-005	-1.807025e-001	1.740778e-001	-1.741430e-001	-5.873571e-002	-9.748832e-002	-3.066006e-004
8.294976553617175e-005	-1.583038e-001	1.907675e-001	-1.911471e-001	-6.268539e-002	-9.364680e-002	-3.320049e-004
8.298849536963382e-005	-1.343935e-001	2.036016e-001	-2.043007e-001	-6.696714e-002	-8.948133e-002	-3.572420e-004
8.302722520309589e-005	-1.091460e-001	2.123289e-001	-2.133519e-001	-7.149925e-002	-8.507276e-002	-3.819297e-004
8.306595503655797e-005	-8.274832e-002	2.167975e-001	-2.181483e-001	-7.619430e-002	-8.050704e-002	-4.056811e-004
8.310468487002004e-005	-5.540677e-002	2.169511e-001	-2.186331e-001	-8.096094e-002	-7.587369e-002	-4.281108e-004
8.314341470348211e-005	-2.735148e-002	2.128227e-001	-2.148391e-001	-8.570568e-002	-7.126405e-002	-4.488418e-004
8.318214453694419e-005	1.164122e-003	2.045268e-001	-2.068816e-001	-9.033474e-002	-6.676961e-002	-4.675123e-004
8.322087437040626e-005	2.986753e-002	1.922510e-001	-1.949492e-001	-9.475608e-002	-6.248022e-002	-4.837819e-004
8.325960420386833e-005	5.847101e-002	1.762457e-001	-1.792940e-001	-9.888119e-002	-5.848231e-002	-4.973384e-004
8.329833403733040e-005	8.667299e-002	1.568139e-001	-1.602216e-001	-1.026271e-001	-5.485722e-002	-5.079032e-004
8.333706387079248e-005	1.141579e-001	1.343040e-001	-1.380828e-001	-1.059179e-001	-5.167951e-002	-5.152374e-004
8.337579370425455e-005	1.405978e-001	1.091053e-001	-1.132689e-001	-1.086868e-001	-4.901546e-002	-5.191466e-004
8.341452353771662e-005	1.656604e-001	8.165099e-002	-8.621266e-002	-1.108769e-001	-4.692165e-002	-5.194849e-004
8.345325337117870e-005	1.890245e-001	5.242175e-002	-5.739138e-002	-1.124431e-001	-4.544380e-002	-5.161591e-004
8.349198320464077e-005	2.103965e-001	2.194666e-002	-2.732896e-002	-1.133523e-001	-4.461577e-002	-5.091308e-004
8.353071303810284e-005	2.295231e-001	-9.202978e-003	3.408129e-003	-1.135846e-001	-4.445876e-002	-4.984185e-004
8.356944287156491e-005	2.461947e-001	-4.042445e-002	3.422153e-002	-1.131334e-001	-4.498084e-002	-4.840985e-004
8.360817270502699e-005	2.602452e-001	-7.109514e-002	6.449339e-002	-1.120054e-001	-4.617666e-002	-4.663046e-004
8.364690253848906e-005	2.715502e-001	-1.005827e-001	9.359741e-002	-1.102206e-001	-4.802747e-002	-4.452271e-004
8.368563237195113e-005	2.800243e-001	-1.282567e-001	1.209103e-001	-1.078119e-001	-5.050138e-002	-4.211109e-004
8.372436220541321e-005	2.856176e-001	-1.535064e-001	1.458282e-001	-1.048241e-001	-5.355389e-002	-3.942522e-004
8.376309203887528e-005	2.883142e-001	-1.757686e-001	1.677908e-001	-1.013134e-001	-5.712865e-002	-3.649944e-004
8.380182187233735e-005	2.881289e-001	-1.945556e-001	1.863082e-001	-9.734643e-002	-6.115849e-002	-3.337236e-004
8.384055170579942e-005	2.851057e-001	-2.094742e-001	2.009823e-001	-9.299852e-002	-6.556664e-002	-3.008627e-004
8.387928153926150e-005	2.793152e-001	-2.202340e-001	2.115173e-001	-8.835281e-002	-7.026816e-002	-2.668650e-004
8.391801137272357e-005	2.708522e-001	-2.266476e-001	2.177214e-001	-8.349857e-002	-7.517158e-002	-2.322077e-004
8.395674120618564e-005	2.598329e-001	-2.286275e-001	2.195024e-001	-7.852954e-002	-8.018064e-002	-1.973837e-004
8.399547103964772e-005	2.463913e-001	-2.261804e-001	2.168626e-001	-7.354227e-002	-8.519620e-002	-1.628946e-004
8.403420087310979e-005	2.306762e-001	-2.194010e-001	2.098919e-001	-6.863429e-002	-9.011824e-002	-1.292421e-004
8.407293070657186e-005	2.128468e-001	-2.084626e-001	1.987581e-001	-6.390221e-002	-9.484793e-002	-9.691992e-005
8.411166054003393e-005	1.930683e-001	-1.936071e-001	1.836973e-001	-5.943990e-002	-9.928961e-002	-6.640622e-005
8.415039037349601e-005	1.715087e-001	-1.751346e-001	1.650026e-001	-5.533655e-002	-1.033529e-001	-3.815527e-005
8.418912020695808e-005	1.483365e-001	-1.533928e-001	1.430152e-001	-5.167497e-002	-1.069546e-001	-1.259011e-005
8.422785004042015e-005	1.237233e-001	-1.287702e-001	1.181186e-001	-4.852983e-002	-1.100205e-001	9.904415e-006
8.426657987388222e-005	9.784941e-002	-1.016945e-001	9.073947e-002	-4.596613e-002	-1.124867e-001	2.898815e-005
8.430530970734430e-005	7.091220e-002	-7.263558e-002	6.135212e-002	-4.403784e-002	-1.143014e-001	4.437124e-005
8.434403954080637e-005	4.313203e-002	-4.211052e-002	3.048166e-002	-4.278675e-002	-1.154256e-001	5.581902e-005
8.438276937426844e-005	1.475323e-002	-1.068313e-002	-1.299690e-003	-4.224152e-002	-1.158340e-001	6.315592e-005
8.442149920773052e-005	-1.395902e-002	2.104402e-002	-3.338252e-002	-4.241703e-002	-1.155153e-001	6.626839e-005
8.446022904119259e-005	-4.272285e-002	5.244254e-002	-6.513190e-002	-4.331399e-002	-1.144726e-001	6.510685e-005
8.449895887465466e-005	-7.124230e-002	8.287054e-002	-9.589770e-002	-4.491879e-002	-1.127231e-001	5.968648e-005
8.453768870811673e-005	-9.920771e-002	1.116838e-001	-1.250251e-001	-4.720370e-002	-1.102978e-001	5.008694e-005
8.457641854157881e-005	-1.262959e-001	1.382504e-001	-1.518716e-001	-5.012726e-002	-1.072406e-001	3.645112e-005
8.461514837504088e-005	-1.521745e-001	1.619731e-001	-1.758345e-001	-5.363503e-002	-1.036080e-001	1.898274e-005
8.465387820850295e-005	-1.765143e-001	1.823176e-001	-1.963829e-001	-5.766053e-002	-9.946749e-002	-2.057045e-006
8.469260804196503e-005	-1.990069e-001	1.988386e-001	-2.130804e-001	-6.212643e-002	-9.489644e-002	-2.635395e-005
8.473133787542710e-005	-2.193786e-001	2.111947e-001	-2.255958e-001	-6.694598e-002	-8.998092e-002	-5.354574e-005
8.477006770888917e-005	-2.373977e-001	2.191522e-001	-2.337045e-001	-7.202469e-002	-8.481398e-002	-8.322819e-005
8.480879754235124e-005	-2.528758e-001	2.225823e-001	-2.372859e-001	-7.726207e-002	-7.949398e-002	-1.149618e-004
8.484752737581332e-005	-2.656674e-001	2.214552e-001	-2.363179e-001	-8.255366e-002	-7.412285e-002	-1.482788e-004
8.488625720927539e-005	-2.756676e-001	2.158343e-001	-2.308711e-001	-8.779306e-002	-6.880416e-002	-1.826912e-004
8.492498704273746e-005	-2.828090e-001	2.058663e-001	-2.210998e-001	-9.287414e-002	-6.364116e-002	-2.176981e-004
8.496371687619954e-005	-2.870587e-001	1.917713e-001	-2.072325e-001	-9.769320e-002	-5.873480e-002	-2.527946e-004
8.500244670966161e-005	-2.884165e-001	1.738314e-001	-1.895609e-001	-1.021512e-001	-5.418172e-002	-2.874794e-004
8.504117654312368e-005	-2.869121e-001	1.523804e-001	-1.684286e-001	-1.061559e-001	-5.007232e-002	-3.212627e-004
8.507990637658575e-005	-2.826035e-001	1.277956e-001	-1.442211e-001	-1.096237e-001	-4.648893e-002	-3.536746e-004
8.511863621004783e-005	-2.755739e-001	1.004971e-001	-1.173615e-001	-1.124816e-001	-4.350409e-002	-3.842720e-004
8.515736604350990e-005	-2.659295e-001	7.095177e-002	-8.831248e-002	-1.146685e-001	-4.117903e-002	-4.126455e-004
8.519609587697197e-005	-2.537960e-001	3.967858e-002	-5.758156e-002	-1.161368e-001	-3.956236e-002	-4.384257e-004
8.523482571043405e-005	-2.393156e-001	7.248114e-003	-2.572487e-002	-1.168531e-001	-3.868900e-002	-4.612888e-004
8.527355554389612e-005	-2.226433e-001	-2.572587e-002	6.656881e-003	-1.167988e-001	-3.857940e-002	-4.809607e-004
8.531228537735819e-005	-2.039422e-001	-5.859808e-002	3.893029e-002	-1.159705e-001	-3.923900e-002	-4.972214e-004
8.535101521082026e-005	-1.833799e-001	-9.070221e-002	7.044305e-002	-1.143800e-001	-4.065803e-002	-5.099072e-004
8.538974504428234e-005	-1.611252e-001	-1.213606e-001	1.005359e-001	-1.120538e-001	-4.281161e-002	-5.189126e-004
8.542847487774441e-005	-1.373476e-001	-1.498996e-001	1.285556e-001	-1.090328e-001	-4.566008e-002	-5.241908e-004
8.546720471120648e-005	-1.122223e-001	-1.756767e-001	1.538746e-001	-1.053711e-001	-4.914969e-002	-5.257537e-004
8.550593454466856e-005	-8.593580e-002	-1.981159e-001	1.759191e-001	-1.011355e-001	-5.321356e-002	-5.236699e-004
8.554466437813063e-005	-5.869270e-002	-2.167350e-001	1.941980e-001	-9.640373e-002	-5.777284e-002	-5.180630e-004
8.558339421159270e-005	-3.072092e-002	-2.311593e-001	2.083236e-001	-9.126344e-002	-6.273820e-002	-5.091076e-004
8.562212404505477e-005	-2.271571e-003	-2.411241e-001	2.180186e-001	-8.581049e-002	-6.801146e-002	-4.970256e-004
8.566085387851685e-005	2.638494e-002	-2.464727e-001	2.231149e-001	-8.014720e-002	-7.348746e-002	-4.820809e-004
8.569958371197892e-005	5.496310e-002	-2.471512e-001	2.235487e-001	-7.438058e-002	-7.905616e-002	-4.645741e-004
8.573831354544099e-005	8.316400e-002	-2.432027e-001	2.193533e-001	-6.862033e-002	-8.460472e-002	-4.448360e-004
8.577704337890307e-005	1.106753e-001	-2.347592e-001	2.106510e-001	-6.297679e-002	-9.001982e-002	-4.232212e-004
8.581577321236514e-005	1.371723e-001	-2.220327e-001	1.976426e-001	-5.755882e-002	-9.519004e-002	-4.001010e-004
8.585450304582721e-005	1.623253e-001	-2.053043e-001	1.805963e-001	-5.247163e-002	-1.000081e-001	-3.758567e-004
8.589323287928928e-005	1.858135e-001	-1.849118e-001	1.598357e-001	-4.781476e-002	-1.043733e-001	-3.508720e-004
8.593196271275136e-005	2.073422e-001	-1.612386e-001	1.357308e-001	-4.367999e-002	-1.081935e-001	-3.255265e-004
8.597069254621343e-005	2.266553e-001	-1.347049e-001	1.086942e-001	-4.014946e-002	-1.113872e-001	-3.001888e-004
8.600942237967550e-005	2.435407e-001	-1.057668e-001	7.918474e-002	-3.729398e-002	-1.138852e-001	-2.752101e-004
8.604815221313758e-005	2.578305e-001	-7.492116e-002	4.771393e-002	-3.517151e-002	-1.156324e-001	-2.509188e-004
8.608688204659965e-005	2.693985e-001	-4.271278e-002	1.484799e-002	-3.382589e-002	-1.165882e-001	-2.276151e-004
8.612561188006172e-005	2.781569e-001	-9.734961e-003	-1.879837e-002	-3.328589e-002	-1.167280e-001	-2.055667e-004
8.616434171352379e-005	2.840539e-001	2.337880e-002	-5.257317e-002	-3.356454e-002	-1.160431e-001	-1.850047e-004
8.620307154698587e-005	2.870711e-001	5.596924e-002	-8.579789e-002	-3.465870e-002	-1.145409e-001	-1.661216e-004
8.624180138044794e-005	2.872213e-001	8.736502e-002	-1.177764e-001	-3.654906e-002	-1.122448e-001	-1.490687e-004
8.628053121391001e-005	2.845460e-001	1.168950e-001	-1.478084e-001	-3.920039e-002	-1.091935e-001	-1.339552e-004
8.631926104737209e-005	2.791139e-001	1.439049e-001	-1.752158e-001	-4.256210e-002	-1.054404e-001	-1.208482e-004
8.635799088083416e-005	2.710173e-001	1.677833e-001	-1.993808e-001	-4.656912e-002	-1.010523e-001	-1.097735e-004
8.639672071429623e-005	2.603700e-001	1.879923e-001	-2.197777e-001	-5.114304e-002	-9.610840e-002	-1.007167e-004
8.643545054775830e-005	2.473039e-001	2.040938e-001	-2.359893e-001	-5.619354e-002	-9.069871e-002	-9.362605e-005
8.647418038122038e-005	2.319654e-001	2.157615e-001	-2.477113e-001	-6.162005e-002	-8.492263e-002	-8.841534e-005
8.651291021468245e-005	2.145114e-001	2.227833e-001	-2.547509e-001	-6.731366e-002	-7.888705e-002	-8.496763e-005
8.655164004814452e-005	1.951053e-001	2.250560e-001	-2.570221e-001	-7.315917e-002	-7.270454e-002	-8.313957e-005
8.659036988160660e-005	1.739133e-001	2.225791e-001	-2.545396e-001	-7.903741e-002	-6.649123e-002	-8.276620e-005
8.662909971506867e-005	1.511022e-001	2.154457e-001	-2.474116e-001	-8.482751e-002	-6.036469e-002	-8.366609e-005
8.666782954853074e-005	1.268410e-001	2.038332e-001	-2.358310e-001	-9.040947e-002	-5.444166e-002	-8.564669e-005
8.670655938199281e-005	1.013067e-001	1.879916e-001	-2.200657e-001	-9.566663e-002	-4.883581e-002	-8.850982e-005
8.674528921545489e-005	7.469156e-002	1.682316e-001	-2.004458e-001	-1.004881e-001	-4.365542e-002	-9.205722e-005
8.678401904891696e-005	4.721001e-002	1.449135e-001	-1.773516e-001	-1.047713e-001	-3.900126e-002	-9.609586e-005
8.682274888237903e-005	1.909998e-002	1.184412e-001	-1.512016e-001	-1.084238e-001	-3.496443e-002	-1.004431e-004
8.686147871584111e-005	-9.379661e-003	8.926322e-002	-1.224477e-001	-1.113660e-001	-3.162454e-002	-1.049313e-004
8.690020854930318e-005	-3.795318e-002	5.787975e-002	-9.157836e-002	-1.135319e-001	-2.904797e-002	-1.094123e-004
8.693893838276525e-005	-6.633089e-002	2.484741e-002	-5.912606e-002	-1.148711e-001	-2.728645e-002	-1.137609e-004
8.697766821622732e-005	-9.420988e-002	-9.224040e-003	-2.567342e-002	-1.153499e-001	-2.637591e-002	-1.178780e-004
8.701639804968940e-005	-1.212739e-001	-4.368180e-002	8.150587e-003	-1.149511e-001	-2.633570e-002	-1.216929e-004
8.705512788315147e-005	-1.471963e-001	-7.784119e-002	4.168363e-002	-1.136750e-001	-2.716801e-002	-1.251645e-004
8.709385771661354e-005	-1.716510e-001	-1.109944e-001	7.424536e-002	-1.115389e-001	-2.885779e-002	-1.282826e-004
8.713258755007561e-005	-1.943291e-001	-1.424215e-001	1.051505e-001	-1.085768e-001	-3.137288e-002	-1.310669e-004
8.717131738353769e-005	-2.149538e-001	-1.714144e-001	1.337233e-001	-1.048387e-001	-3.466451e-002	-1.335669e-004
8.721004721699976e-005	-2.332882e-001	-1.973146e-001	1.593203e-001	-1.003893e-001	-3.866817e-002	-1.358593e-004
8.724877705046183e-005	-2.491385e-001	-2.195508e-001	1.813610e-001	-9.530738e-002	-4.330472e-002	-1.380458e-004
8.728750688392391e-005	-2.623533e-001	-2.376597e-001	1.993588e-001	-8.968380e-002	-4.848181e-002	-1.402497e-004
8.732623671738598e-005	-2.728212e-001	-2.512932e-001	2.129388e-001	-8.362028e-002	-5.409559e-002	-1.426121e-004
8.736496655084805e-005	-2.804681e-001	-2.602177e-001	2.218434e-001	-7.722749e-002	-6.003265e-002	-1.452867e-004
8.740369638431012e-005	-2.852546e-001	-2.643097e-001	2.259286e-001	-7.062309e-002	-6.617215e-002	-1.484358e-004
8.744242621777220e-005	-2.871736e-001	-2.635505e-001	2.251581e-001	-6.392966e-002	-7.238815e-002	-1.522242e-004
8.748115605123427e-005	-2.862479e-001	-2.580187e-001	2.195944e-001	-5.727236e-002	-7.855213e-002	-1.568136e-004
8.751988588469634e-005	-2.825287e-001	-2.478831e-001	2.093894e-001	-5.077662e-002	-8.453553e-002	-1.623577e-004
8.755861571815842e-005	-2.760923e-001	-2.333924e-001	1.947733e-001	-4.456570e-002	-9.021247e-002	-1.689957e-004
8.759734555162049e-005	-2.670382e-001	-2.148640e-001	1.760419e-001	-3.875822e-002	-9.546234e-002	-1.768474e-004
8.763607538508256e-005	-2.554859e-001	-1.926707e-001	1.535451e-001	-3.346578e-002	-1.001724e-001	-1.860079e-004
8.767480521854463e-005	-2.415716e-001	-1.672278e-001	1.276774e-001	-2.879066e-002	-1.042403e-001	-1.965429e-004
8.771353505200671e-005	-2.254450e-001	-1.389837e-001	9.887762e-002	-2.482372e-002	-1.075761e-001	-2.084851e-004
8.775226488546878e-005	-2.072647e-001	-1.084190e-001	6.763451e-002	-2.164244e-002	-1.101045e-001	-2.218299e-004
8.779099471893085e-005	-1.871944e-001	-7.605377e-002	3.449379e-002	-1.930929e-002	-1.117659e-001	-2.365339e-004
8.782972455239293e-005	-1.654000e-001	-4.245600e-002	5.827147e-005	-1.787037e-002	-1.125183e-001	-2.525124e-004
8.786845438585500e-005	-1.420481e-001	-8.243600e-003	-3.502069e-002	-1.735437e-002	-1.123373e-001	-2.696391e-004
8.790718421931707e-005	-1.173097e-001	2.592479e-002	-7.005437e-002	-1.777190e-002	-1.112171e-001	-2.877460e-004
8.794591405277914e-005	-9.136573e-002	5.936563e-002	-1.043256e-001	-1.911513e-002	-1.091701e-001	-3.066248e-004
8.798464388624122e-005	-6.441416e-002	9.138547e-002	-1.370977e-001	-2.135783e-002	-1.062266e-001	-3.260291e-004
8.802337371970329e-005	-3.667553e-002	1.212945e-001	-1.676352e-001	-2.445579e-002	-1.024343e-001	-3.456774e-004
8.806210355316536e-005	-8.394135e-003	1.484252e-001	-1.952415e-001	-2.834751e-002	-9.785731e-002	-3.652571e-004
8.810083338662744e-005	2.016535e-002	1.721613e-001	-2.193006e-001	-3.295529e-002	-9.257466e-002	-3.844296e-004
8.813956322008951e-005	4.872219e-002	1.919701e-001	-2.393031e-001	-3.818662e-002	-8.667929e-002	-4.028360e-004
8.817829305355158e-005	7.698183e-002	2.074273e-001	-2.548569e-001	-4.393585e-002	-8.027619e-002	-4.201033e-004
8.821702288701365e-005	1.046359e-001	2.182270e-001	-2.656868e-001	-5.008614e-002	-7.348064e-002	-4.358510e-004
8.825575272047573e-005	1.313628e-001	2.241812e-001	-2.716309e-001	-5.651165e-002	-6.641622e-002	-4.496992e-004
8.829448255393780e-005	1.568331e-001	2.252141e-001	-2.726353e-001	-6.307995e-002	-5.921252e-002	-4.612756e-004
8.833321238739987e-005	1.807223e-001	2.213535e-001	-2.687480e-001	-6.965458e-002	-5.200285e-002	-4.702235e-004
8.837194222086195e-005	2.027277e-001	2.127218e-001	-2.601109e-001	-7.609781e-002	-4.492167e-002	-4.762100e-004
8.841067205432402e-005	2.225824e-001	1.995248e-001	-2.469516e-001	-8.227337e-002	-3.810203e-002	-4.789329e-004
8.844940188778609e-005	2.400629e-001	1.820397e-001	-2.295721e-001	-8.804937e-002	-3.167291e-002	-4.781287e-004
8.848813172124816e-005	2.549896e-001	1.606018e-001	-2.083357e-001	-9.330105e-002	-2.575664e-002	-4.735797e-004
8.852686155471024e-005	2.672248e-001	1.355947e-001	-1.836540e-001	-9.791350e-002	-2.046636e-002	-4.651194e-004
8.856559138817231e-005	2.766700e-001	1.074459e-001	-1.559732e-001	-1.017841e-001	-1.590370e-002	-4.526392e-004
8.860432122163438e-005	2.832631e-001	7.663188e-002	-1.257694e-001	-1.048249e-001	-1.215663e-002	-4.360920e-004
8.864305105509646e-005	2.869759e-001	4.368532e-002	-9.355190e-002	-1.069643e-001	-9.297566e-003	-4.154966e-004
8.868178088855853e-005	2.878121e-001	9.198452e-003	-5.987349e-002	-1.081484e-001	-7.381823e-003	-3.909400e-004
8.872051072202060e-005	2.858048e-001	-2.618328e-002	-2.533745e-002	-1.083425e-001	-6.446379e-003	-3.625785e-004
8.875924055548267e-005	2.810143e-001	-6.177209e-002	9.405967e-003	-1.075312e-001	-6.509020e-003	-3.306383e-004
8.879797038894475e-005	2.735258e-001	-9.684708e-002	4.367370e-002	-1.057187e-001	-7.567870e-003	-2.954135e-004
8.883670022240682e-005	2.634467e-001	-1.306619e-001	7.676669e-002	-1.029288e-001	-9.601304e-003	-2.572645e-004
8.887543005586889e-005	2.509034e-001	-1.624617e-001	1.079842e-001	-9.920418e-002	-1.256825e-002	-2.166137e-004
8.891415988933097e-005	2.360384e-001	-1.915184e-001	1.366396e-001	-9.460539e-002	-1.640887e-002	-1.739401e-004
8.895288972279304e-005	2.190059e-001	-2.171751e-001	1.620853e-001	-8.920997e-002	-2.104558e-002	-1.297739e-004
8.899161955625511e-005	1.999678e-001	-2.388790e-001	1.837456e-001	-8.311090e-002	-2.638445e-002	-8.468859e-005
8.903034938971718e-005	1.790895e-001	-2.561942e-001	2.011460e-001	-7.641505e-002	-3.231688e-002	-3.929254e-005
8.906907922317926e-005	1.565380e-001	-2.688039e-001	2.139304e-001	-6.924128e-002	-3.872160e-002	5.779877e-006
8.910780905664133e-005	1.324817e-001	-2.765072e-001	2.218636e-001	-6.171842e-002	-4.546691e-002	4.987837e-005
8.914653889010340e-005	1.070958e-001	-2.792139e-001	2.248271e-001	-5.398299e-002	-5.241322e-002	9.234724e-005
8.918526872356548e-005	8.056942e-002	-2.769389e-001	2.228112e-001	-4.617669e-002	-5.941563e-002	1.325362e-004
8.922399855702755e-005	5.311332e-002	-2.697955e-001	2.159057e-001	-3.844373e-002	-6.632691e-002	1.698112e-004
8.926272839048962e-005	2.496237e-002	-2.579864e-001	2.042892e-001	-3.092813e-002	-7.300031e-002	2.035660e-004
8.930145822395169e-005	-3.626221e-003	-2.417944e-001	1.882171e-001	-2.377077e-002	-7.929271e-002	2.332324e-004
8.934018805741377e-005	-3.237702e-002	-2.215697e-001	1.680084e-001	-1.710665e-002	-8.506753e-002	2.582908e-004
8.937891789087584e-005	-6.099965e-002	-1.977158e-001	1.440340e-001	-1.106210e-002	-9.019771e-002	2.782801e-004
8.941764772433791e-005	-8.918993e-002	-1.706757e-001	1.167097e-001	-5.752110e-003	-9.456845e-002	2.928067e-004
8.945637755779999e-005	-1.166297e-001	-1.409218e-001	8.649857e-002	-1.277991e-003	-9.807966e-002	3.015520e-004
8.949510739126206e-005	-1.429888e-001	-1.089557e-001	5.391870e-002	2.274828e-003	-1.006482e-001	3.042799e-004
8.953383722472413e-005	-1.679347e-001	-7.531720e-002	1.954861e-002	4.838621e-003	-1.022095e-001	3.008418e-004
8.957256705818620e-005	-1.911491e-001	-4.059488e-002	-1.597583e-002	6.364843e-003	-1.027189e-001	2.911808e-004
8.961129689164828e-005	-2.123434e-001	-5.427768e-003	-5.197145e-002	6.825223e-003	-1.021524e-001	2.753345e-004
8.965002672511035e-005	-2.312693e-001	2.950471e-002	-8.771772e-002	6.212442e-003	-1.005073e-001	2.534357e-004
8.968875655857242e-005	-2.477217e-001	6.350011e-002	-1.224638e-001	4.540399e-003	-9.780172e-002	2.257122e-004
8.972748639203450e-005	-2.615387e-001	9.584889e-002	-1.554410e-001	1.844055e-003	-9.407417e-002	1.924842e-004
8.976621622549657e-005	-2.725991e-001	1.258492e-001	-1.858940e-001	-1.821118e-003	-8.938308e-002	1.541609e-004
8.980494605895864e-005	-2.808209e-001	1.528278e-001	-2.131274e-001	-6.380093e-003	-8.380541e-002	1.112349e-004
8.984367589242071e-005	-2.861576e-001	1.761716e-001	-2.365438e-001	-1.173960e-002	-7.743540e-002	6.427584e-005
8.988240572588279e-005	-2.885958e-001	1.953602e-001	-2.556621e-001	-1.778981e-002	-7.038287e-002	1.392194e-005
8.992113555934486e-005	-2.881534e-001	2.099890e-001	-2.701218e-001	-2.440632e-002	-6.277136e-002	-3.912909e-005
8.995986539280693e-005	-2.848772e-001	2.197765e-001	-2.796808e-001	-3.145243e-002	-5.473600e-002	-9.413049e-005
8.999859522626900e-005	-2.788403e-001	2.245615e-001	-2.842101e-001	-3.878175e-002	-4.642115e-002	-1.502978e-004
9.003732505973108e-005	-2.701399e-001	2.242962e-001	-2.836894e-001	-4.624091e-002	-3.797772e-002	-2.068209e-004
9.007605489319315e-005	-2.588944e-001	2.190372e-001	-2.781997e-001	-5.367263e-002	-2.956042e-002	-2.628766e-004
9.011478472665522e-005	-2.452398e-001	2.089347e-001	-2.679162e-001	-6.091871e-002	-2.132474e-002	-3.176415e-004
9.015351456011730e-005	-2.293265e-001	1.942213e-001	-2.530987e-001	-6.782336e-002	-1.342394e-002	-3.703052e-004
9.019224439357937e-005	-2.113149e-001	1.751980e-001	-2.340801e-001	-7.423631e-002	-6.005934e-003	-4.200831e-004
9.023097422704144e-005	-1.913713e-001	1.522220e-001	-2.112530e-001	-8.001608e-002	7.897332e-004	-4.662292e-004
9.026970406050351e-005	-1.696644e-001	1.256975e-001	-1.850546e-001	-8.503294e-002	6.834751e-003	-5.080476e-004
9.030843389396559e-005	-1.463637e-001	9.607452e-002	-1.559538e-001	-8.917183e-002	1.201476e-002	-5.449045e-004
9.034716372742766e-005	-1.216422e-001	6.385645e-002	-1.244465e-001	-9.233472e-002	1.623179e-002	-5.762379e-004
9.038589356088973e-005	-9.568156e-002	2.960731e-002	-9.106069e-002	-9.444281e-002	1.940634e-002	-6.015673e-004
9.042462339435181e-005	-6.867982e-002	-6.048133e-003	-5.636877e-002	-9.543808e-002	2.147915e-002	-6.205008e-004
9.046335322781388e-005	-4.085708e-002	-4.243283e-002	-2.099457e-002	-9.528445e-002	2.241245e-002	-6.327422e-004
9.050208306127595e-005	-1.245768e-002	-7.882771e-002	1.439157e-002	-9.396837e-002	2.219089e-002	-6.380950e-004
9.054081289473802e-005	1.625280e-002	-1.144787e-001	4.908869e-002	-9.149890e-002	2.082193e-002	-6.364663e-004
9.057954272820010e-005	4.499210e-002	-1.486061e-001	8.238293e-002	-8.790754e-002	1.833576e-002	-6.278676e-004
9.061827256166217e-005	7.346393e-002	-1.804310e-001	1.135626e-001	-8.324746e-002	1.478489e-002	-6.124148e-004
9.065700239512424e-005	1.013583e-001	-2.092214e-001	1.419358e-001	-7.759257e-002	1.024319e-002	-5.903257e-004
9.069573222858632e-005	1.283520e-001	-2.343362e-001	1.668586e-001	-7.103612e-002	4.804620e-003	-5.619167e-004
9.073446206204839e-005	1.541128e-001	-2.552491e-001	1.877683e-001	-6.368910e-002	-1.418467e-003	-5.275972e-004
9.077319189551046e-005	1.783122e-001	-2.715554e-001	2.042123e-001	-5.567838e-002	-8.297342e-003	-4.878623e-004
9.081192172897253e-005	2.006419e-001	-2.829711e-001	2.158611e-001	-4.714450e-002	-1.568926e-002	-4.432852e-004
9.085065156243461e-005	2.208294e-001	-2.893278e-001	2.225088e-001	-3.823923e-002	-2.344009e-002	-3.945066e-004
9.088938139589668e-005	2.386452e-001	-2.905683e-001	2.240672e-001	-2.912279e-002	-3.138726e-002	-3.422247e-004
9.092811122935875e-005	2.539049e-001	-2.867405e-001	2.205565e-001	-1.996092e-002	-3.936280e-002	-2.871835e-004
9.096684106282083e-005	2.664672e-001	-2.779901e-001	2.120961e-001	-1.092166e-002	-4.719669e-002	-2.301601e-004
9.100557089628290e-005	2.762302e-001	-2.645520e-001	1.988921e-001	-2.172117e-003	-5.472019e-002	-1.719520e-004
9.104430072974497e-005	2.831298e-001	-2.467399e-001	1.812250e-001	6.124935e-003	-6.176934e-002	-1.133643e-004
9.108303056320704e-005	2.871359e-001	-2.249328e-001	1.594359e-001	1.381434e-002	-6.818831e-002	-5.519632e-005
9.112176039666912e-005	2.882512e-001	-1.995606e-001	1.339156e-001	2.075180e-002	-7.383276e-002	1.771064e-006
9.116049023013119e-005	2.865078e-001	-1.710893e-001	1.051012e-001	2.680687e-002	-7.857294e-002	5.678793e-005
9.119922006359326e-005	2.819661e-001	-1.400108e-001	7.348078e-002	3.186579e-002	-8.229652e-002	1.091470e-004
9.123794989705534e-005	2.747113e-001	-1.068443e-001	3.960228e-002	3.583389e-002	-8.491094e-002	1.581943e-004
9.127667973051741e-005	2.648513e-001	-7.214746e-002	4.076381e-003	3.863768e-002	-8.634544e-002	2.033393e-004
9.131540956397948e-005	2.525135e-001	-3.652756e-002	-3.242974e-002	4.022643e-002	-8.655244e-002	2.440630e-004
9.135413939744155e-005	2.378413e-001	-6.428961e-004	-6.920265e-002	4.057330e-002	-8.550843e-002	2.799253e-004
9.139286923090363e-005	2.209902e-001	3.480950e-002	-1.054902e-001	3.967600e-002	-8.321434e-002	3.105705e-004
9.143159906436570e-005	2.021236e-001	6.911234e-002	-1.405088e-001	3.755683e-002	-7.969539e-002	3.357315e-004
9.147032889782777e-005	1.814087e-001	1.015446e-001	-1.734641e-001	3.426240e-002	-7.500061e-002	3.552323e-004
9.150905873128985e-005	1.590139e-001	1.313975e-001	-2.035940e-001	2.986278e-002	-6.920183e-002	3.689884e-004
9.154778856475192e-005	1.351089e-001	1.579984e-001	-2.302174e-001	2.445027e-002	-6.239241e-002	3.770066e-004
9.158651839821399e-005	1.098687e-001	1.807437e-001	-2.527644e-001	1.813774e-002	-5.468568e-002	3.793823e-004
9.162524823167606e-005	8.348130e-002	1.991322e-001	-2.707870e-001	1.105664e-002	-4.621294e-002	3.762957e-004
9.166397806513814e-005	5.615538e-002	2.127842e-001	-2.839594e-001	3.354603e-003	-3.712126e-002	3.680062e-004
9.170270789860021e-005	2.812313e-002	2.214463e-001	-2.920736e-001	-4.807259e-003	-2.757089e-002	3.548461e-004
9.174143773206228e-005	-3.609479e-004	2.249867e-001	-2.950353e-001	-1.325734e-002	-1.773236e-002	3.372126e-004
9.178016756552436e-005	-2.902421e-002	2.233871e-001	-2.928578e-001	-2.181680e-002	-7.783336e-003	3.155589e-004
9.181889739898643e-005	-5.757933e-002	2.167328e-001	-2.856558e-001	-3.030299e-002	2.094778e-003	2.903847e-004
9.185762723244850e-005	-8.572575e-002	2.052017e-001	-2.736372e-001	-3.853310e-002	1.172036e-002	2.622257e-004
9.189635706591057e-005	-1.131495e-001	1.890511e-001	-2.570933e-001	-4.632775e-002	2.091522e-002	2.316429e-004
9.193508689937265e-005	-1.395247e-001	1.686046e-001	-2.363861e-001	-5.351474e-002	2.950817e-002	1.992114e-004
9.197381673283472e-005	-1.645222e-001	1.442390e-001	-2.119347e-001	-5.993265e-002	3.733865e-002	1.655100e-004
9.201254656629679e-005	-1.878249e-001	1.163776e-001	-1.841989e-001	-6.543423e-002	4.426008e-002	1.311097e-004
9.205127639975887e-005	-2.091439e-001	8.549207e-002	-1.536671e-001	-6.988965e-002	5.014301e-002	9.656405e-005
9.209000623322094e-005	-2.282292e-001	5.211131e-002	-1.208515e-001	-7.318923e-002	5.487799e-002	6.239894e-005
9.212873606668301e-005	-2.448740e-001	1.682766e-002	-8.629723e-002	-7.524586e-002	5.837791e-002	2.910420e-005
9.216746590014508e-005	-2.589144e-001	-1.970595e-002	-5.059552e-002	-7.599674e-002	6.057999e-002	-2.874486e-006
9.220619573360716e-005	-2.702281e-001	-5.678579e-002	-1.439036e-002	-7.540471e-002	6.144705e-002	-3.314215e-005
9.224492556706923e-005	-2.787306e-001	-9.366597e-002	2.162868e-002	-7.345881e-002	6.096838e-002	-6.136004e-005
9.228365540053130e-005	-2.843730e-001	-1.295644e-001	5.674418e-002	-7.017449e-002	5.915989e-002	-8.724963e-005
9.232238523399338e-005	-2.871399e-001	-1.636775e-001	9.022887e-002	-6.559326e-002	5.606385e-002	-1.105953e-004
9.236111506745545e-005	-2.870469e-001	-1.952165e-001	1.213612e-001	-5.978189e-002	5.174806e-002	-1.312457e-004
9.239984490091752e-005	-2.841382e-001	-2.234590e-001	1.494457e-001	-5.283123e-002	4.630464e-002	-1.491133e-004
9.243857473437959e-005	-2.784844e-001	-2.477878e-001	1.738442e-001	-4.485460e-002	3.984834e-002	-1.641730e-004
9.247730456784167e-005	-2.701798e-001	-2.677069e-001	1.940113e-001	-3.598593e-002	3.251450e-002	-1.764591e-004
9.251603440130374e-005	-2.593395e-001	-2.828437e-001	2.095192e-001	-2.637740e-002	2.445665e-002	-1.860612e-004
9.255476423476581e-005	-2.460965e-001	-2.929465e-001	2.200680e-001	-1.619685e-002	1.584375e-002	-1.931188e-004
9.259349406822789e-005	-2.305982e-001	-2.978791e-001	2.254829e-001	-5.624729e-003	6.857114e-003	-1.978150e-004
9.263222390168996e-005	-2.130019e-001	-2.976164e-001	2.257068e-001	5.149227e-003	-2.312968e-003	-2.003690e-004
9.267095373515203e-005	-1.934715e-001	-2.922375e-001	2.207906e-001	1.592955e-002	-1.147086e-002	-2.010288e-004
9.270968356861410e-005	-1.721730e-001	-2.819190e-001	2.108827e-001	2.651885e-002	-2.041937e-002	-2.000622e-004
9.274841340207618e-005	-1.492737e-001	-2.669252e-001	1.962165e-001	3.672170e-002	-2.896367e-002	-1.977483e-004
9.278714323553825e-005	-1.249431e-001	-2.475969e-001	1.770967e-001	4.634863e-002	-3.691525e-002	-1.943690e-004
9.282587306900032e-005	-9.935895e-002	-2.243381e-001	1.538856e-001	5.522003e-002	-4.409581e-002	-1.901996e-004
9.286460290246239e-005	-7.271348e-002	-1.975998e-001	1.269935e-001	6.317004e-002	-5.034100e-002	-1.855013e-004
9.290333273592447e-005	-4.522011e-002	-1.678653e-001	9.687720e-002	7.005015e-002	-5.550399e-002	-1.805126e-004
9.294206256938654e-005	-1.711594e-002	-1.356415e-001	6.404767e-002	7.573255e-002	-5.945856e-002	-1.754426e-004
9.298079240284861e-005	1.134053e-002	-1.014621e-001	2.907856e-002	8.011299e-002	-6.210191e-002	-1.704647e-004
9.301952223631069e-005	3.987383e-002	-6.590143e-002	-7.393018e-003	8.311313e-002	-6.335675e-002	-1.657114e-004
9.305825206977276e-005	6.819458e-002	-2.958520e-002	-4.467453e-002	8.468221e-002	-6.317298e-002	-1.612701e-004
9.309698190323483e-005	9.600013e-002	6.810266e-003	-8.202778e-002	8.479801e-002	-6.152862e-002	-1.571808e-004
9.313571173669690e-005	1.229745e-001	4.257279e-002	-1.186749e-001	8.346720e-002	-5.843020e-002	-1.534342e-004
9.317444157015898e-005	1.487915e-001	7.697339e-002	-1.538080e-001	8.072509e-002	-5.391264e-002	-1.499719e-004
9.321317140362105e-005	1.731256e-001	1.092828e-001	-1.866185e-001	7.663479e-002	-4.803858e-002	-1.466878e-004
9.325190123708312e-005	1.956679e-001	1.387891e-001	-2.163485e-001	7.128596e-002	-4.089729e-002	-1.434308e-004
9.329063107054520e-005	2.161417e-001	1.648245e-001	-2.423359e-001	6.479309e-002	-3.260313e-002	-1.400086e-004
9.332936090400727e-005	2.343115e-001	1.868013e-001	-2.640378e-001	5.729346e-002	-2.329358e-002	-1.361931e-004
9.336809073746934e-005	2.499861e-001	2.042427e-001	-2.810363e-001	4.894473e-002	-1.312691e-002	-1.317267e-004
9.340682057093141e-005	2.630166e-001	2.167984e-001	-2.930358e-001	3.992226e-002	-2.279402e-003	-1.263298e-004
9.344555040439349e-005	2.732943e-001	2.242463e-001	-2.998591e-001	3.041600e-002	9.057736e-003	-1.197084e-004
9.348428023785556e-005	2.807472e-001	2.264859e-001	-3.014422e-001	2.062703e-002	2.068191e-002	-1.115636e-004
9.352301007131763e-005	2.853377e-001	2.235292e-001	-2.978285e-001	1.076383e-002	3.238287e-002	-1.016007e-004
9.356173990477971e-005	2.870608e-001	2.154906e-001	-2.891624e-001	1.038301e-003	4.394676e-002	-8.953841e-005
9.360046973824178e-005	2.859410e-001	2.025748e-001	-2.756800e-001	-8.338387e-003	5.516025e-002	-7.511881e-005
9.363919957170385e-005	2.820307e-001	1.850635e-001	-2.576994e-001	-1.716007e-002	6.581493e-002	-5.811669e-005
9.367792940516592e-005	2.754077e-001	1.633010e-001	-2.356070e-001	-2.522979e-002	7.571161e-002	-3.834845e-005
9.371665923862800e-005	2.661726e-001	1.376829e-001	-2.098427e-001	-3.236394e-002	8.466475e-002	-1.568057e-005
9.375538907209007e-005	2.544458e-001	1.086504e-001	-1.808839e-001	-3.839613e-002	9.250666e-002	9.962985e-006
9.379411890555214e-005	2.403644e-001	7.669573e-002	-1.492328e-001	-4.318078e-002	9.909149e-002	3.859434e-005
9.383284873901422e-005	2.240784e-001	4.237091e-002	-1.154149e-001	-4.659627e-002	1.042986e-001	7.015658e-005
9.387157857247629e-005	2.057463e-001	6.292798e-003	-7.999012e-002	-4.854754e-002	1.080353e-001	1.045200e-004
9.391030840593836e-005	1.855318e-001	-3.086239e-002	-4.356674e-002	-4.896808e-002	1.102391e-001	1.414803e-004
9.394903823940043e-005	1.636001e-001	-6.836919e-002	-6.806500e-003	-4.782134e-002	1.108785e-001	1.807574e-004
9.398776807286251e-005	1.401175e-001	-1.054602e-001	2.958550e-002	-4.510141e-002	1.099535e-001	2.219978e-004
9.402649790632458e-005	1.152548e-001	-1.413328e-001	6.487969e-002	-4.083315e-002	1.074949e-001	2.647766e-004
9.406522773978665e-005	8.919424e-002	-1.751699e-001	9.833986e-002	-3.507177e-002	1.035637e-001	3.086027e-004
9.410395757324873e-005	6.213734e-002	-2.061851e-001	1.292394e-001	-2.790181e-002	9.824955e-002	3.529250e-004
9.414268740671080e-005	3.430917e-002	-2.336740e-001	1.568846e-001	-1.943573e-002	9.166837e-002	3.971405e-004
9.418141724017287e-005	5.957885e-003	-2.570463e-001	1.806488e-001	-9.811964e-003	8.396077e-002	4.406031e-004
9.422014707363494e-005	-2.264896e-002	-2.758363e-001	2.000079e-001	8.073960e-004	7.528940e-002	4.826344e-004
9.425887690709702e-005	-5.122816e-002	-2.897030e-001	2.145622e-001	1.223942e-002	6.583627e-002	5.225357e-004
9.429760674055909e-005	-7.948272e-002	-2.984254e-001	2.240417e-001	2.428354e-002	5.579973e-002	5.595997e-004
9.433633657402116e-005	-1.071018e-001	-3.018985e-001	2.283023e-001	3.672510e-002	4.539116e-002	5.931245e-004
9.437506640748324e-005	-1.337614e-001	-3.001273e-001	2.273165e-001	4.933926e-002	3.483115e-002	6.224265e-004
9.441379624094531e-005	-1.591310e-001	-2.932208e-001	2.211640e-001	6.189521e-002	2.434541e-002	6.468548e-004
9.445252607440738e-005	-1.828876e-001	-2.813837e-001	2.100198e-001	7.416052e-002	1.416045e-002	6.658048e-004
9.449125590786945e-005	-2.047330e-001	-2.649068e-001	1.941416e-001	8.590596e-002	4.499010e-003	6.787317e-004
9.452998574133153e-005	-2.244056e-001	-2.441547e-001	1.738557e-001	9.691031e-002	-4.424465e-003	6.851628e-004
9.456871557479360e-005	-2.416862e-001	-2.195513e-001	1.495430e-001	1.069655e-001	-1.240833e-002	6.847102e-004
9.460744540825567e-005	-2.563985e-001	-1.915636e-001	1.216308e-001	1.158816e-001	-1.926800e-002	6.770808e-004
9.464617524171775e-005	-2.684082e-001	-1.606873e-001	9.059364e-002	1.234916e-001	-2.483995e-002	6.620865e-004
9.468490507517982e-005	-2.776198e-001	-1.274404e-001	5.696191e-002	1.296558e-001	-2.898521e-002	6.396509e-004
9.472363490864189e-005	-2.839740e-001	-9.237015e-002	2.133028e-002	1.342648e-001	-3.159242e-002	6.098159e-004
9.476236474210396e-005	-2.874454e-001	-5.606838e-002	-1.564380e-002	1.372421e-001	-3.258017e-002	5.727455e-004
9.480109457556604e-005	-2.880402e-001	-1.918085e-002	-5.324936e-002	1.385451e-001	-3.189874e-002	5.287272e-004
9.483982440902811e-005	-2.857940e-001	1.759756e-002	-9.073113e-002	1.381654e-001	-2.953108e-002	4.781719e-004
9.487855424249018e-005	-2.807694e-001	5.354011e-002	-1.272953e-001	1.361283e-001	-2.549323e-002	4.216110e-004
9.491728407595226e-005	-2.730539e-001	8.790698e-002	-1.621230e-001	1.324912e-001	-1.983402e-002	3.596917e-004
9.495601390941433e-005	-2.627568e-001	1.199612e-001	-1.944059e-001	1.273425e-001	-1.263421e-002	2.931694e-004
9.499474374287640e-005	-2.500067e-001	1.489888e-001	-2.234000e-001	1.207986e-001	-4.005128e-003	2.228989e-004
9.503347357633847e-005	-2.349473e-001	1.743307e-001	-2.484664e-001	1.130018e-001	5.913249e-003	1.498226e-004
9.507220340980055e-005	-2.177341e-001	1.954194e-001	-2.690899e-001	1.041179e-001	1.695466e-002	7.495796e-005
9.511093324326262e-005	-1.985300e-001	2.118077e-001	-2.848812e-001	9.433324e-002	2.892938e-002	-6.179324e-007
9.514966307672469e-005	-1.775014e-001	2.231788e-001	-2.955740e-001	8.385211e-002	4.162741e-002	-7.578422e-005
9.518839291018677e-005	-1.548161e-001	2.293442e-001	-3.010201e-001	7.289334e-002	5.482213e-002	-1.493938e-004
9.522712274364884e-005	-1.306437e-001	2.302365e-001	-3.011845e-001	6.168690e-002	6.827421e-002	-2.202916e-004
9.526585257711091e-005	-1.051608e-001	2.258990e-001	-2.961386e-001	5.046992e-002	8.173588e-002	-2.873335e-004
9.530458241057298e-005	-7.855750e-002	2.164754e-001	-2.860538e-001	3.948229e-002	9.495565e-002	-3.494057e-004
9.534331224403506e-005	-5.104431e-002	2.021974e-001	-2.711913e-001	2.896197e-002	1.076835e-001	-4.054436e-004
9.538204207749713e-005	-2.285594e-002	1.833707e-001	-2.518915e-001	1.914008e-002	1.196764e-001	-4.544508e-004
9.542077191095920e-005	5.750068e-003	1.603605e-001	-2.285597e-001	1.023607e-002	1.307044e-001	-4.955166e-004
9.545950174442128e-005	3.449774e-002	1.335803e-001	-2.016505e-001	2.453007e-003	1.405571e-001	-5.278335e-004
9.549823157788335e-005	6.309623e-002	1.034889e-001	-1.716518e-001	-4.026862e-003	1.490485e-001	-5.507121e-004
9.553696141134542e-005	9.124084e-002	7.059696e-002	-1.390746e-001	-9.046044e-003	1.560229e-001	-5.635944e-004
9.557569124480749e-005	1.186128e-001	3.547708e-002	-1.044556e-001	-1.247523e-002	1.613574e-001	-5.660655e-004
9.561442107826957e-005	1.448819e-001	-1.233030e-003	-6.837133e-002	-1.421608e-002	1.649653e-001	-5.578625e-004
9.565315091173164e-005	1.697157e-001	-3.883774e-002	-3.145068e-002	-1.420329e-002	1.667966e-001	-5.388804e-004
9.569188074519371e-005	1.927954e-001	-7.659382e-002	5.624271e-003	-1.240597e-002	1.668379e-001	-5.091764e-004
9.573061057865578e-005	2.138329e-001	-1.137173e-001	4.213223e-002	-8.828311e-003	1.651123e-001	-4.689705e-004
9.576934041211786e-005	2.325809e-001	-1.493917e-001	7.733198e-002	-3.509488e-003	1.616772e-001	-4.186438e-004
9.580807024557993e-005	2.488374e-001	-1.827954e-001	1.104789e-001	3.476964e-003	1.566221e-001	-3.587341e-004
9.584680007904200e-005	2.624437e-001	-2.131508e-001	1.408425e-001	1.202444e-002	1.500666e-001	-2.899286e-004
9.588552991250408e-005	2.732825e-001	-2.397740e-001	1.677351e-001	2.199505e-002	1.421569e-001	-2.130547e-004
9.592425974596615e-005	2.812744e-001	-2.621011e-001	1.905487e-001	3.322195e-002	1.330633e-001	-1.290678e-004
9.596298957942822e-005	2.863757e-001	-2.796955e-001	2.087892e-001	4.551203e-002	1.229770e-001	-3.903758e-005
9.600171941289029e-005	2.885759e-001	-2.922452e-001	2.220920e-001	5.864910e-002	1.121074e-001	5.586783e-005
9.604044924635237e-005	2.878955e-001	-2.995593e-001	2.302237e-001	7.239736e-002	1.006787e-001	1.543995e-004
9.607917907981444e-005	2.843834e-001	-3.015622e-001	2.330748e-001	8.650529e-002	8.892737e-002	2.552465e-004
9.611790891327651e-005	2.781152e-001	-2.982880e-001	2.306512e-001	1.007100e-001	7.709786e-002	3.570558e-004
9.615663874673859e-005	2.691902e-001	-2.898737e-001	2.230635e-001	1.147422e-001	6.543902e-002	4.584533e-004
9.619536858020066e-005	2.577283e-001	-2.765504e-001	2.105154e-001	1.283319e-001	5.419935e-002	5.580650e-004
9.623409841366273e-005	2.438673e-001	-2.586328e-001	1.932901e-001	1.412154e-001	4.362196e-002	6.545384e-004
9.627282824712480e-005	2.277586e-001	-2.365059e-001	1.717360e-001	1.531420e-001	3.393952e-002	7.465637e-004
9.631155808058688e-005	2.095632e-001	-2.106097e-001	1.462530e-001	1.638815e-001	2.536914e-002	8.328943e-004
9.635028791404895e-005	1.894478e-001	-1.814228e-001	1.172855e-001	1.732305e-001	1.810760e-002	9.123668e-004
9.638901774751102e-005	1.675807e-001	-1.494492e-001	8.532541e-002	1.810175e-001	1.232693e-002	9.839187e-004
9.642774758097310e-005	1.441315e-001	-1.152165e-001	5.092225e-002	1.871068e-001	8.170735e-003	1.046605e-003
9.646647741443517e-005	1.192729e-001	-7.928774e-002	1.469062e-002	1.914004e-001	5.750965e-003	1.099615e-003
9.650520724789724e-005	9.318818e-002	-4.227624e-002	-2.269309e-002	1.938393e-001	5.145581e-003	1.142279e-003
9.654393708135931e-005	6.607880e-002	-4.851287e-003	-6.050109e-002	1.944033e-001	6.396887e-003	1.174087e-003
9.658266691482139e-005	3.816972e-002	3.227171e-002	-9.796321e-002	1.931103e-001	9.510634e-003	1.194689e-003
9.662139674828346e-005	9.709461e-003	6.834994e-002	-1.342733e-001	1.900145e-001	1.445585e-002	1.203901e-003
9.666012658174553e-005	-1.903341e-002	1.026305e-001	-1.686065e-001	1.852041e-001	2.116535e-002	1.201710e-003
9.669885641520761e-005	-4.777430e-002	1.343662e-001	-2.001615e-001	1.787990e-001	2.953689e-002	1.188272e-003
9.673758624866968e-005	-7.621486e-002	1.628412e-001	-2.282124e-001	1.709471e-001	3.943484e-002	1.163905e-003
9.677631608213175e-005	-1.040431e-001	1.874083e-001	-2.521465e-001	1.618213e-001	5.069242e-002	1.129088e-003
9.681504591559382e-005	-1.309338e-001	2.075266e-001	-2.714779e-001	1.516158e-001	6.311428e-002	1.084449e-003
9.685377574905590e-005	-1.565544e-001	2.227837e-001	-2.858478e-001	1.405427e-001	7.647955e-002	1.030753e-003
9.689250558251797e-005	-1.805786e-001	2.329002e-001	-2.950205e-001	1.288292e-001	9.054519e-002	9.688900e-004
9.693123541598004e-005	-2.027036e-001	2.377245e-001	-2.988786e-001	1.167140e-001	1.050498e-001	8.998603e-004
9.696996524944212e-005	-2.226631e-001	2.372240e-001	-2.974173e-001	1.044445e-001	1.197183e-001	8.247542e-004
9.700869508290419e-005	-2.402335e-001	2.314750e-001	-2.907375e-001	9.227297e-002	1.342671e-001	7.447355e-004
9.704742491636626e-005	-2.552350e-001	2.206521e-001	-2.790380e-001	8.045283e-002	1.484112e-001	6.610206e-004
9.708615474982833e-005	-2.675302e-001	2.050152e-001	-2.626054e-001	6.923376e-002	1.618718e-001	5.748583e-004
9.712488458329041e-005	-2.770214e-001	1.848951e-001	-2.418013e-001	5.885676e-002	1.743844e-001	4.875083e-004
9.716361441675248e-005	-2.836478e-001	1.606790e-001	-2.170478e-001	4.954890e-002	1.857067e-001	4.002214e-004
9.720234425021455e-005	-2.873829e-001	1.327990e-001	-1.888109e-001	4.151825e-002	1.956246e-001	3.142187e-004
9.724107408367663e-005	-2.882322e-001	1.017305e-001	-1.575855e-001	3.494921e-002	2.039577e-001	2.306729e-004
9.727980391713870e-005	-2.862310e-001	6.800065e-002	-1.238906e-001	2.999831e-002	2.105624e-001	1.506904e-004
9.731853375060077e-005	-2.814421e-001	3.219930e-002	-8.827708e-002	2.679079e-002	2.153336e-001	7.529599e-005
9.735726358406284e-005	-2.739533e-001	-5.018815e-003	-5.134399e-002	2.541783e-002	2.182063e-001	5.418077e-006
9.739599341752492e-005	-2.638744e-001	-4.294237e-002	-1.374757e-002	2.593460e-002	2.191551e-001	-5.812269e-005
9.743472325098699e-005	-2.513346e-001	-8.081448e-002	2.380436e-002	2.835908e-002	2.181937e-001	-1.146233e-004
9.747345308444906e-005	-2.364784e-001	-1.178401e-001	6.056975e-002	3.267155e-002	2.153731e-001	-1.635058e-004
9.751218291791114e-005	-2.194623e-001	-1.531963e-001	9.578989e-002	3.881493e-002	2.107798e-001	-2.043219e-004
9.755091275137321e-005	-2.004505e-001	-1.860634e-001	1.287045e-001	4.669564e-002	2.045329e-001	-2.367563e-004
9.758964258483528e-005	-1.796105e-001	-2.156758e-001	1.585743e-001	5.618509e-002	1.967810e-001	-2.606261e-004
9.762837241829735e-005	-1.571112e-001	-2.413696e-001	1.847172e-001	6.712168e-002	1.876981e-001	-2.758797e-004
9.766710225175943e-005	-1.331226e-001	-2.626052e-001	2.065497e-001	7.931316e-002	1.774804e-001	-2.825921e-004
9.770583208522150e-005	-1.078208e-001	-2.789725e-001	2.236144e-001	9.253951e-002	1.663422e-001	-2.809591e-004
9.774456191868357e-005	-8.139424e-002	-2.901874e-001	2.355880e-001	1.065561e-001	1.545120e-001	-2.712897e-004
9.778329175214565e-005	-5.405086e-002	-2.960873e-001	2.422778e-001	1.210976e-001	1.422291e-001	-2.539962e-004
9.782202158560772e-005	-2.602192e-002	-2.966253e-001	2.436134e-001	1.358829e-001	1.297408e-001	-2.295835e-004
9.786075141906979e-005	2.438625e-003	-2.918634e-001	2.396373e-001	1.506211e-001	1.172985e-001	-1.986369e-004
9.789948125253186e-005	3.105847e-002	-2.819656e-001	2.304945e-001	1.650191e-001	1.051547e-001	-1.618092e-004
9.793821108599394e-005	5.955074e-002	-2.671875e-001	2.164204e-001	1.787902e-001	9.355869e-002	-1.198062e-004
9.797694091945601e-005	8.761533e-002	-2.478651e-001	1.977275e-001	1.916625e-001	8.275259e-002	-7.337269e-005
9.801567075291808e-005	1.149388e-001	-2.244007e-001	1.747896e-001	2.033864e-001	7.296600e-002	-2.327776e-005
9.805440058638016e-005	1.411960e-001	-1.972459e-001	1.480286e-001	2.137410e-001	6.441120e-002	2.970020e-005
9.809313041984223e-005	1.660588e-001	-1.668864e-001	1.179070e-001	2.225383e-001	5.727826e-002	8.478756e-005
9.813186025330430e-005	1.892106e-001	-1.338323e-001	8.493282e-002	2.296267e-001	5.173073e-002	1.412292e-004
9.817059008676637e-005	2.103631e-001	-9.862270e-002	4.967156e-002	2.348932e-001	4.790183e-002	1.983011e-004
9.820931992022845e-005	2.292680e-001	-6.184093e-002	1.275414e-002	2.382639e-001	4.589150e-002	2.553221e-004
9.824804975369052e-005	2.457213e-001	-2.412733e-002	-2.512713e-002	2.397049e-001	4.576409e-002	3.116642e-004
9.828677958715259e-005	2.595622e-001	1.382156e-002	-6.323017e-002	2.392212e-001	4.754691e-002	3.667607e-004
9.832550942061466e-005	2.706707e-001	5.126768e-002	-1.007729e-001	2.368557e-001	5.122951e-002	4.201133e-004
9.836423925407674e-005	2.789648e-001	8.744933e-002	-1.369410e-001	2.326874e-001	5.676366e-002	4.712974e-004
9.840296908753881e-005	2.843984e-001	1.215959e-001	-1.709078e-001	2.268288e-001	6.406410e-002	5.199650e-004
9.844169892100088e-005	2.869585e-001	1.529472e-001	-2.018787e-001	2.194228e-001	7.300969e-002	5.658462e-004
9.848042875446296e-005	2.866624e-001	1.807872e-001	-2.291436e-001	2.106394e-001	8.344524e-002	6.087484e-004
9.851915858792503e-005	2.835560e-001	2.044879e-001	-2.521108e-001	2.006710e-001	9.518366e-002	6.485538e-004
9.855788842138710e-005	2.777113e-001	2.235426e-001	-2.703186e-001	1.897293e-001	1.080086e-001	6.852157e-004
9.859661825484917e-005	2.692237e-001	2.375799e-001	-2.834347e-001	1.780405e-001	1.216777e-001	7.187519e-004
9.863534808831125e-005	2.582096e-001	2.463614e-001	-2.912512e-001	1.658415e-001	1.359268e-001	7.492378e-004
9.867407792177332e-005	2.448025e-001	2.497744e-001	-2.936790e-001	1.533763e-001	1.504752e-001	7.767979e-004
9.871280775523539e-005	2.291502e-001	2.478231e-001	-2.907413e-001	1.408926e-001	1.650321e-001	8.015955e-004
9.875153758869747e-005	2.114102e-001	2.406185e-001	-2.825664e-001	1.286383e-001	1.793052e-001	8.238229e-004
9.879026742215954e-005	1.917457e-001	2.283673e-001	-2.693787e-001	1.168584e-001	1.930086e-001	8.436900e-004
9.882899725562161e-005	1.703224e-001	2.113595e-001	-2.514872e-001	1.057911e-001	2.058716e-001	8.614137e-004
9.886772708908368e-005	1.473067e-001	1.899529e-001	-2.292724e-001	9.566387e-002	2.176451e-001	8.772073e-004
9.890645692254576e-005	1.228678e-001	1.645582e-001	-2.031697e-001	8.668851e-002	2.281076e-001	8.912705e-004
9.894518675600783e-005	9.718375e-002	1.356271e-001	-1.736529e-001	7.905699e-002	2.370696e-001	9.037800e-004
9.898391658946990e-005	7.044967e-002	1.036510e-001	-1.412231e-001	7.293689e-002	2.443762e-001	9.148826e-004
9.902264642293198e-005	4.288302e-002	6.917101e-002	-1.064088e-001	6.846753e-002	2.499097e-001	9.246875e-004
9.906137625639405e-005	1.472469e-002	3.279005e-002	-6.978024e-002	6.575669e-002	2.535906e-001	9.332623e-004
9.910010608985612e-005	-1.376411e-002	-4.824170e-003	-3.196389e-002	6.487811e-002	2.553780e-001	9.406287e-004
9.913883592331819e-005	-4.230588e-002	-4.294869e-002	6.353986e-003	6.586970e-002	2.552693e-001	9.467613e-004
9.917756575678027e-005	-7.060933e-002	-8.081780e-002	4.443917e-002	6.873244e-002	2.532997e-001	9.515874e-004
9.921629559024234e-005	-9.836983e-002	-1.176317e-001	8.152692e-002	7.343009e-002	2.495396e-001	9.549879e-004
9.925502542370441e-005	-1.252694e-001	-1.525687e-001	1.168363e-001	7.988957e-002	2.440933e-001	9.568012e-004
9.929375525716649e-005	-1.509811e-001	-1.848164e-001	1.495871e-001	8.800190e-002	2.370958e-001	9.568273e-004
9.933248509062856e-005	-1.751803e-001	-2.136232e-001	1.790315e-001	9.762362e-002	2.287092e-001	9.548335e-004
9.937121492409063e-005	-1.975620e-001	-2.383439e-001	2.045001e-001	1.085788e-001	2.191192e-001	9.505625e-004
9.940994475755270e-005	-2.178550e-001	-2.584607e-001	2.254404e-001	1.206615e-001	2.085307e-001	9.437397e-004
9.944867459101478e-005	-2.358284e-001	-2.735876e-001	2.414353e-001	1.336390e-001	1.971640e-001	9.340826e-004
9.948740442447685e-005	-2.512946e-001	-2.834669e-001	2.522031e-001	1.472561e-001	1.852503e-001	9.213106e-004
9.952613425793892e-005	-2.641080e-001	-2.879628e-001	2.575907e-001	1.612408e-001	1.730276e-001	9.051549e-004
9.956486409140100e-005	-2.741624e-001	-2.870556e-001	2.575651e-001	1.753107e-001	1.607371e-001	8.853686e-004
9.960359392486307e-005	-2.813887e-001	-2.808342e-001	2.522037e-001	1.891813e-001	1.486199e-001	8.617369e-004
9.964232375832514e-005	-2.857517e-001	-2.694871e-001	2.416850e-001	2.025737e-001	1.369137e-001	8.340878e-004
9.968105359178721e-005	-2.872485e-001	-2.532924e-001	2.262758e-001	2.152225e-001	1.258491e-001	8.023001e-004
9.971978342524929e-005	-2.859060e-001	-2.326044e-001	2.063178e-001	2.268823e-001	1.156468e-001	7.663136e-004
9.975851325871136e-005	-2.817785e-001	-2.078381e-001	1.822113e-001	2.373329e-001	1.065132e-001	7.261364e-004
9.979724309217343e-005	-2.749457e-001	-1.794524e-001	1.544006e-001	2.463835e-001	9.863657e-002	6.818514e-004
9.983597292563551e-005	-2.655098e-001	-1.479366e-001	1.233665e-001	2.538759e-001	9.218307e-002	6.336229e-004
9.987470275909758e-005	-2.535926e-001	-1.138082e-001	8.963011e-002	2.596865e-001	8.729279e-002	5.816997e-004
9.991343259255965e-005	-2.393326e-001	-7.762355e-002	5.376723e-002	2.637282e-001	8.407649e-002	5.264185e-004
9.995216242602172e-005	-2.228804e-001	-3.999370e-002	1.641826e-002	2.659507e-001	8.261289e-002	4.682038e-004
9.999089225948380e-005	-2.043957e-001	-1.591483e-003	-2.171534e-002	2.663408e-001	8.294669e-002	4.075674e-004
1.000296220929459e-004	-1.840426e-001	3.685689e-002	-5.988419e-002	2.649215e-001	8.508722e-002	3.451050e-004
1.000683519264079e-004	-1.619868e-001	7.458833e-002	-9.730298e-002	2.617507e-001	8.900791e-002	2.814911e-004
1.001070817598700e-004	-1.383954e-001	1.108172e-001	-1.331598e-001	2.569197e-001	9.464630e-002	2.174721e-004
1.001458115933321e-004	-1.134405e-001	1.447495e-001	-1.666362e-001	2.505501e-001	1.019048e-001	1.538578e-004
1.001845414267942e-004	-8.730515e-002	1.756119e-001	-1.969490e-001	2.427910e-001	1.106518e-001	9.150984e-005
1.002232712602562e-004	-6.019084e-002	2.026969e-001	-2.234024e-001	2.338154e-001	1.207235e-001	3.133026e-005
1.002620010937183e-004	-3.232211e-002	2.254073e-001	-2.454215e-001	2.238164e-001	1.319267e-001	-2.575284e-005
1.003007309271804e-004	-3.947112e-003	2.432797e-001	-2.625645e-001	2.130029e-001	1.440414e-001	-7.880024e-005
1.003394607606425e-004	2.466619e-002	2.559876e-001	-2.745209e-001	2.015958e-001	1.568257e-001	-1.268778e-004
1.003781905941045e-004	5.323415e-002	2.633356e-001	-2.811070e-001	1.898232e-001	1.700210e-001	-1.690732e-004
1.004169204275666e-004	8.145928e-002	2.652512e-001	-2.822584e-001	1.779172e-001	1.833588e-001	-2.045136e-004
1.004556502610287e-004	1.090301e-001	2.617754e-001	-2.780227e-001	1.661096e-001	1.965678e-001	-2.323825e-004
1.004943800944907e-004	1.356223e-001	2.530541e-001	-2.685515e-001	1.546291e-001	2.093816e-001	-2.519371e-004
1.005331099279528e-004	1.609049e-001	2.393275e-001	-2.540903e-001	1.436978e-001	2.215452e-001	-2.625244e-004
1.005718397614149e-004	1.845548e-001	2.209167e-001	-2.349660e-001	1.335284e-001	2.328218e-001	-2.635961e-004
1.006105695948770e-004	2.062729e-001	1.982080e-001	-2.115715e-001	1.243204e-001	2.429969e-001	-2.547227e-004
1.006492994283390e-004	2.257984e-001	1.716371e-001	-1.843492e-001	1.162572e-001	2.518832e-001	-2.356046e-004
1.006880292618011e-004	2.429139e-001	1.416766e-001	-1.537761e-001	1.095020e-001	2.593230e-001	-2.060824e-004
1.007267590952632e-004	2.574460e-001	1.088335e-001	-1.203586e-001	1.041948e-001	2.651911e-001	-1.661441e-004
1.007654889287253e-004	2.692630e-001	7.366029e-002	-8.463997e-002	1.004489e-001	2.693959e-001	-1.159304e-004
1.008042187621873e-004	2.782720e-001	3.676946e-002	-4.721690e-002	9.834791e-002	2.718809e-001	-5.573685e-005
1.008429485956494e-004	2.844164e-001	-1.162228e-003	-8.748805e-003	9.794422e-002	2.726245e-001	1.398588e-005
1.008816784291115e-004	2.876731e-001	-3.940376e-002	3.004671e-002	9.925692e-002	2.716396e-001	9.263492e-005
1.009204082625735e-004	2.880503e-001	-7.718456e-002	6.840903e-002	1.022711e-001	2.689728e-001	1.794605e-004
1.009591380960356e-004	2.855855e-001	-1.137055e-001	1.055485e-001	1.069378e-001	2.647027e-001	2.735738e-004
1.009978679294977e-004	2.803435e-001	-1.481518e-001	1.406589e-001	1.131740e-001	2.589375e-001	3.739574e-004
1.010365977629598e-004	2.724136e-001	-1.797230e-001	1.729425e-001	1.208643e-001	2.518126e-001	4.794777e-004
1.010753275964218e-004	2.619070e-001	-2.076830e-001	2.016557e-001	1.298617e-001	2.434869e-001	5.888998e-004
1.011140574298839e-004	2.489534e-001	-2.314040e-001	2.261576e-001	1.399905e-001	2.341396e-001	7.009039e-004
1.011527872633460e-004	2.336982e-001	-2.503885e-001	2.459390e-001	1.510492e-001	2.239660e-001	8.141036e-004
1.011915170968081e-004	2.162975e-001	-2.642730e-001	2.606287e-001	1.628145e-001	2.131736e-001	9.270651e-004
1.012302469302701e-004	1.969149e-001	-2.728244e-001	2.699889e-001	1.750464e-001	2.019784e-001	1.038328e-003
1.012689767637322e-004	1.757171e-001	-2.759328e-001	2.739066e-001	1.874942e-001	1.906004e-001	1.146425e-003
1.013077065971943e-004	1.528716e-001	-2.736038e-001	2.723860e-001	1.999035e-001	1.792602e-001	1.249907e-003
1.013464364306564e-004	1.285479e-001	-2.659510e-001	2.655393e-001	2.120226e-001	1.681758e-001	1.347359e-003
1.013851662641184e-004	1.029236e-001	-2.531858e-001	2.535781e-001	2.236088e-001	1.575590e-001	1.437425e-003
1.014238960975805e-004	7.619168e-002	-2.356058e-001	2.368004e-001	2.344343e-001	1.476129e-001	1.518829e-003
1.014626259310426e-004	4.856745e-002	-2.135795e-001	2.155770e-001	2.442911e-001	1.385284e-001	1.590393e-003
1.015013557645046e-004	2.029037e-002	-1.875303e-001	1.903344e-001	2.529948e-001	1.304816e-001	1.651053e-003
1.015400855979667e-004	-8.378325e-003	-1.579209e-001	1.615398e-001	2.603877e-001	1.236303e-001	1.699882e-003
1.015788154314288e-004	-3.715984e-002	-1.252453e-001	1.296917e-001	2.663419e-001	1.181112e-001	1.736100e-003
1.016175452648909e-004	-6.576078e-002	-9.003468e-002	9.532399e-002	2.707601e-001	1.140364e-001	1.759087e-003
1.016562750983529e-004	-9.387398e-002	-5.287185e-002	5.902116e-002	2.735777e-001	1.114915e-001	1.768399e-003
1.016950049318150e-004	-1.211783e-001	-1.440351e-002	2.143051e-002	2.747628e-001	1.105326e-001	1.763769e-003
1.017337347652771e-004	-1.473418e-001	2.466161e-002	-1.674039e-002	2.743160e-001	1.111852e-001	1.745118e-003
1.017724645987392e-004	-1.720324e-001	6.356606e-002	-5.473828e-002	2.722699e-001	1.134432e-001	1.712556e-003
1.018111944322012e-004	-1.949353e-001	1.015171e-001	-9.177903e-002	2.686878e-001	1.172682e-001	1.666382e-003
1.018499242656633e-004	-2.157682e-001	1.376974e-001	-1.270592e-001	2.636616e-001	1.225899e-001	1.607081e-003
1.018886540991254e-004	-2.342898e-001	1.712876e-001	-1.597752e-001	2.573097e-001	1.293069e-001	1.535318e-003
1.019273839325874e-004	-2.503023e-001	2.015106e-001	-1.891623e-001	2.497739e-001	1.372881e-001	1.451930e-003
1.019661137660495e-004	-2.636513e-001	2.276845e-001	-2.145437e-001	2.412162e-001	1.463748e-001	1.357916e-003
1.020048435995116e-004	-2.742234e-001	2.492565e-001	-2.353650e-001	2.318152e-001	1.563836e-001	1.254421e-003
1.020435734329737e-004	-2.819428e-001	2.658125e-001	-2.512061e-001	2.217627e-001	1.671100e-001	1.142720e-003
1.020823032664357e-004	-2.867692e-001	2.770728e-001	-2.617810e-001	2.112594e-001	1.783335e-001	1.024201e-003
1.021210330998978e-004	-2.886954e-001	2.828851e-001	-2.669308e-001	2.005112e-001	1.898225e-001	9.003456e-004
1.021597629333599e-004	-2.877449e-001	2.832159e-001	-2.666166e-001	1.897260e-001	2.013408e-001	7.727051e-004
1.021984927668220e-004	-2.839697e-001	2.781435e-001	-2.609109e-001	1.791099e-001	2.126530e-001	6.428811e-004
1.022372226002840e-004	-2.774481e-001	2.678493e-001	-2.499885e-001	1.688640e-001	2.235311e-001	5.125009e-004
1.022759524337461e-004	-2.682815e-001	2.526068e-001	-2.341144e-001	1.591819e-001	2.337590e-001	3.831948e-004
1.023146822672082e-004	-2.565924e-001	2.327685e-001	-2.136299e-001	1.502463e-001	2.431377e-001	2.565731e-004
1.023534121006702e-004	-2.425200e-001	2.087498e-001	-1.889364e-001	1.422266e-001	2.514891e-001	1.342042e-004
1.023921419341323e-004	-2.262172e-001	1.810130e-001	-1.604794e-001	1.352759e-001	2.586589e-001	1.759231e-005
1.024308717675944e-004	-2.078462e-001	1.500524e-001	-1.287392e-001	1.295284e-001	2.645195e-001	-9.184184e-005
1.024696016010565e-004	-1.875742e-001	1.163909e-001	-9.423397e-002	1.250961e-001	2.689717e-001	-1.927802e-004
1.025083314345185e-004	-1.655704e-001	8.059077e-002	-5.753309e-002	1.220672e-001	2.719461e-001	-2.840243e-004
1.025470612679806e-004	-1.420050e-001	4.327049e-002	-1.926988e-002	1.205031e-001	2.734036e-001	-3.645097e-004
1.025857911014427e-004	-1.170521e-001	5.112017e-003	1.985744e-002	1.204372e-001	2.733356e-001	-4.333192e-004
1.026245209349048e-004	-9.089600e-002	-3.314919e-002	5.909714e-002	1.218736e-001	2.717637e-001	-4.896930e-004
1.026632507683668e-004	-6.373839e-002	-7.074133e-002	9.765665e-002	1.247869e-001	2.687381e-001	-5.330362e-004
1.027019806018289e-004	-3.580378e-002	-1.068704e-001	1.347118e-001	1.291213e-001	2.643368e-001	-5.629253e-004
1.027407104352910e-004	-7.340515e-003	-1.407342e-001	1.694261e-001	1.347922e-001	2.586628e-001	-5.791100e-004
1.027794402687530e-004	2.138267e-002	-1.715499e-001	2.009939e-001	1.416867e-001	2.518421e-001	-5.815142e-004
1.028181701022151e-004	5.008117e-002	-1.985998e-001	2.286961e-001	1.496656e-001	2.440204e-001	-5.702341e-004
1.028568999356772e-004	7.845666e-002	-2.212748e-001	2.519388e-001	1.585661e-001	2.353603e-001	-5.455335e-004
1.028956297691393e-004	1.061972e-001	-2.390975e-001	2.702668e-001	1.682049e-001	2.260372e-001	-5.078373e-004
1.029343596026013e-004	1.329779e-001	-2.517267e-001	2.833597e-001	1.783823e-001	2.162365e-001	-4.577232e-004
1.029730894360634e-004	1.584669e-001	-2.589526e-001	2.910256e-001	1.888870e-001	2.061496e-001	-3.959107e-004
1.030118192695255e-004	1.823386e-001	-2.606900e-001	2.931940e-001	1.995016e-001	1.959706e-001	-3.232493e-004
1.030505491029876e-004	2.042909e-001	-2.569694e-001	2.899083e-001	2.100074e-001	1.858929e-001	-2.407049e-004
1.030892789364496e-004	2.240590e-001	-2.479275e-001	2.813184e-001	2.201904e-001	1.761063e-001	-1.493444e-004
1.031280087699117e-004	2.414224e-001	-2.337957e-001	2.676704e-001	2.298460e-001	1.667939e-001	-5.032071e-005
1.031667386033738e-004	2.562048e-001	-2.148870e-001	2.492953e-001	2.387834e-001	1.581295e-001	5.514468e-005
1.032054684368358e-004	2.682725e-001	-1.915799e-001	2.265945e-001	2.468295e-001	1.502747e-001	1.657782e-004
1.032441982702979e-004	2.775311e-001	-1.643023e-001	2.000226e-001	2.538324e-001	1.433768e-001	2.802720e-004
1.032829281037600e-004	2.839229e-001	-1.335204e-001	1.700712e-001	2.596636e-001	1.375657e-001	3.973009e-004
1.033216579372221e-004	2.874241e-001	-9.973849e-002	1.372580e-001	2.642203e-001	1.329516e-001	5.155396e-004
1.033603877706841e-004	2.880428e-001	-6.351104e-002	1.021294e-001	2.674269e-001	1.296228e-001	6.336796e-004
1.033991176041462e-004	2.858167e-001	-2.545599e-002	6.527726e-002	2.692356e-001	1.276431e-001	7.504447e-004
1.034378474376083e-004	2.808105e-001	1.374140e-002	2.735391e-002	2.696272e-001	1.270511e-001	8.646057e-004
1.034765772710704e-004	2.731139e-001	5.333753e-002	-1.092876e-002	2.686102e-001	1.278580e-001	9.749948e-004
1.035153071045324e-004	2.628381e-001	9.254241e-002	-4.881497e-002	2.662207e-001	1.300477e-001	1.080517e-003
1.035540369379945e-004	2.501134e-001	1.305276e-001	-8.552296e-002	2.625208e-001	1.335761e-001	1.180162e-003
1.035927667714566e-004	2.350851e-001	1.664420e-001	-1.202590e-001	2.575971e-001	1.383719e-001	1.273013e-003
1.036314966049186e-004	2.179104e-001	1.994521e-001	-1.522367e-001	2.515581e-001	1.443374e-001	1.358253e-003
1.036702264383807e-004	1.987531e-001	2.288003e-001	-1.807118e-001	2.445321e-001	1.513502e-001	1.435173e-003
1.037089562718428e-004	1.777805e-001	2.538494e-001	-2.050290e-001	2.366643e-001	1.592654e-001	1.503173e-003
1.037476861053049e-004	1.551607e-001	2.741001e-001	-2.246559e-001	2.281131e-001	1.679181e-001	1.561766e-003
1.037864159387669e-004	1.310633e-001	2.891886e-001	-2.391960e-001	2.190479e-001	1.771279e-001	1.610579e-003
1.038251457722290e-004	1.056643e-001	2.988811e-001	-2.483875e-001	2.096447e-001	1.867019e-001	1.649349e-003
1.038638756056911e-004	7.915421e-002	3.030663e-001	-2.520972e-001	2.000836e-001	1.964405e-001	1.677926e-003
1.039026054391532e-004	5.174452e-002	3.017498e-001	-2.503118e-001	1.905455e-001	2.061414e-001	1.696260e-003
1.039413352726152e-004	2.367052e-002	2.950462e-001	-2.431284e-001	1.812088e-001	2.156049e-001	1.704404e-003
1.039800651060773e-004	-4.811008e-003	2.831708e-001	-2.307431e-001	1.722469e-001	2.246385e-001	1.702505e-003
1.040187949395394e-004	-3.342582e-002	2.664291e-001	-2.134381e-001	1.638254e-001	2.330612e-001	1.690796e-003
1.040575247730014e-004	-6.188548e-002	2.452037e-001	-1.915662e-001	1.560996e-001	2.407069e-001	1.669591e-003
1.040962546064635e-004	-8.988841e-002	2.199386e-001	-1.655349e-001	1.492120e-001	2.474281e-001	1.639274e-003
1.041349844399256e-004	-1.171197e-001	1.911217e-001	-1.357937e-001	1.432900e-001	2.530982e-001	1.600294e-003
1.041737142733877e-004	-1.432535e-001	1.592691e-001	-1.028331e-001	1.384433e-001	2.576138e-001	1.553156e-003
1.042124441068497e-004	-1.679625e-001	1.249190e-001	-6.719313e-002	1.347620e-001	2.608962e-001	1.498414e-003
1.042511739403118e-004	-1.909339e-001	8.864170e-002	-2.947762e-002	1.323142e-001	2.628922e-001	1.436661e-003
1.042899037737739e-004	-2.118856e-001	5.105824e-002	9.640769e-003	1.311449e-001	2.635750e-001	1.368523e-003
1.043286336072360e-004	-2.305748e-001	1.285091e-002	4.942727e-002	1.312744e-001	2.629440e-001	1.294654e-003
1.043673634406980e-004	-2.468015e-001	-2.524556e-002	8.909587e-002	1.326976e-001	2.610241e-001	1.215726e-003
1.044060932741601e-004	-2.604080e-001	-6.246334e-002	1.278159e-001	1.353836e-001	2.578652e-001	1.132428e-003
1.044448231076222e-004	-2.712775e-001	-9.801921e-002	1.647246e-001	1.392761e-001	2.535399e-001	1.045455e-003
1.044835529410843e-004	-2.793319e-001	-1.311301e-001	1.989657e-001	1.442939e-001	2.481426e-001	9.555085e-004
1.045222827745463e-004	-2.845277e-001	-1.610380e-001	2.297487e-001	1.503325e-001	2.417866e-001	8.632908e-004
1.045610126080084e-004	-2.868540e-001	-1.870497e-001	2.563986e-001	1.572656e-001	2.346018e-001	7.695006e-004
1.045997424414705e-004	-2.863306e-001	-2.085788e-001	2.783763e-001	1.649478e-001	2.267316e-001	6.748315e-004
1.046384722749325e-004	-2.830052e-001	-2.251703e-001	2.952784e-001	1.732175e-001	2.183305e-001	5.799686e-004
1.046772021083946e-004	-2.769517e-001	-2.365055e-001	3.068315e-001	1.819005e-001	2.095606e-001	4.855875e-004
1.047159319418567e-004	-2.682671e-001	-2.423979e-001	3.128859e-001	1.908143e-001	2.005887e-001	3.923515e-004
1.047546617753188e-004	-2.570688e-001	-2.427859e-001	3.134096e-001	1.997720e-001	1.915834e-001	3.009114e-004
1.047933916087808e-004	-2.434916e-001	-2.377222e-001	3.084825e-001	2.085874e-001	1.827121e-001	2.119032e-004
1.048321214422429e-004	-2.276837e-001	-2.273634e-001	2.982887e-001	2.170787e-001	1.741385e-001	1.259476e-004
1.048708512757050e-004	-2.098031e-001	-2.119572e-001	2.831067e-001	2.250730e-001	1.660198e-001	4.364846e-005
1.049095811091671e-004	-1.900134e-001	-1.918273e-001	2.632980e-001	2.324097e-001	1.585044e-001	-3.440793e-005
1.049483109426291e-004	-1.684803e-001	-1.673573e-001	2.392925e-001	2.389439e-001	1.517297e-001	-1.076545e-004
1.049870407760912e-004	-1.453705e-001	-1.389783e-001	2.115720e-001	2.445493e-001	1.458191e-001	-1.755445e-004
1.050257706095533e-004	-1.208538e-001	-1.071640e-001	1.806521e-001	2.491199e-001	1.408807e-001	-2.375537e-004
1.050645004430153e-004	-9.510940e-002	-7.243779e-002	1.470691e-001	2.525720e-001	1.370045e-001	-2.931817e-004
1.051032302764774e-004	-6.833214e-002	-3.538561e-002	1.113806e-001	2.548458e-001	1.342606e-001	-3.419546e-004
1.051419601099395e-004	-4.073873e-002	3.337333e-003	7.418160e-002	2.559052e-001	1.326980e-001	-3.834280e-004
1.051806899434016e-004	-1.256956e-002	4.301086e-002	3.612262e-002	2.557388e-001	1.323429e-001	-4.171892e-004
1.052194197768636e-004	1.591416e-002	8.285984e-002	-2.087589e-003	2.543593e-001	1.331979e-001	-4.428617e-004
1.052581496103257e-004	4.443483e-002	1.220600e-001	-3.969790e-002	2.518029e-001	1.352419e-001	-4.601083e-004
1.052968794437878e-004	7.270108e-002	1.597468e-001	-7.593587e-002	2.481278e-001	1.384298e-001	-4.686358e-004
1.053356092772499e-004	1.004080e-001	1.950484e-001	-1.100251e-001	2.434130e-001	1.426933e-001	-4.681996e-004
1.053743391107119e-004	1.272374e-001	2.271452e-001	-1.412036e-001	2.377564e-001	1.479417e-001	-4.586086e-004
1.054130689441740e-004	1.528621e-001	2.553239e-001	-1.687545e-001	2.312724e-001	1.540639e-001	-4.397301e-004
1.054517987776361e-004	1.769574e-001	2.790040e-001	-1.920469e-001	2.240891e-001	1.609302e-001	-4.114953e-004
1.054905286110981e-004	1.992180e-001	2.977404e-001	-2.105705e-001	2.163464e-001	1.683949e-001	-3.739044e-004
1.055292584445602e-004	2.193725e-001	3.112176e-001	-2.239498e-001	2.081924e-001	1.762995e-001	-3.270315e-004
1.055679882780223e-004	2.371918e-001	3.192444e-001	-2.319445e-001	1.997813e-001	1.844766e-001	-2.710297e-004
1.056067181114844e-004	2.524906e-001	3.217487e-001	-2.344427e-001	1.912701e-001	1.927533e-001	-2.061349e-004
1.056454479449464e-004	2.651258e-001	3.187718e-001	-2.314519e-001	1.828160e-001	2.009556e-001	-1.326698e-004
1.056841777784085e-004	2.749939e-001	3.104620e-001	-2.230877e-001	1.745739e-001	2.089123e-001	-5.104662e-005
1.057229076118706e-004	2.820278e-001	2.970659e-001	-2.095615e-001	1.666941e-001	2.164591e-001	3.823085e-005
1.057616374453327e-004	2.861945e-001	2.789181e-001	-1.911659e-001	1.593195e-001	2.234416e-001	1.345667e-004
1.058003672787947e-004	2.874931e-001	2.564278e-001	-1.682594e-001	1.525836e-001	2.297193e-001	2.372732e-004
1.058390971122568e-004	2.859520e-001	2.300640e-001	-1.412524e-001	1.466079e-001	2.351676e-001	3.455725e-004
1.058778269457189e-004	2.816275e-001	2.003369e-001	-1.106009e-001	1.415005e-001	2.396805e-001	4.586001e-004
1.059165567791809e-004	2.746006e-001	1.677819e-001	-7.681163e-002	1.373530e-001	2.431721e-001	5.754092e-004
1.059552866126430e-004	2.649748e-001	1.329505e-001	-4.045280e-002	1.342397e-001	2.455783e-001	6.949768e-004
1.059940164461051e-004	2.528735e-001	9.641915e-002	-2.162311e-003	1.322152e-001	2.468573e-001	8.162118e-004
1.060327462795672e-004	2.384357e-001	5.880812e-002	3.735461e-002	1.313134e-001	2.469901e-001	9.379634e-004
1.060714761130292e-004	2.218132e-001	2.079533e-002	7.733423e-002	1.315464e-001	2.459805e-001	1.059032e-003
1.061102059464913e-004	2.031659e-001	-1.689086e-002	1.169595e-001	1.329044e-001	2.438544e-001	1.178180e-003
1.061489357799534e-004	1.826578e-001	-5.349244e-002	1.553659e-001	1.353549e-001	2.406590e-001	1.294147e-003
1.061876656134155e-004	1.604547e-001	-8.824278e-002	1.916696e-001	1.388436e-001	2.364615e-001	1.405660e-003
1.062263954468775e-004	1.367236e-001	-1.203842e-001	2.250249e-001	1.432949e-001	2.313473e-001	1.511450e-003
1.062651252803396e-004	1.116367e-001	-1.491901e-001	2.546831e-001	1.486133e-001	2.254181e-001	1.610270e-003
1.063038551138017e-004	8.537893e-002	-1.739992e-001	2.800246e-001	1.546850e-001	2.187896e-001	1.700905e-003
1.063425849472637e-004	5.815563e-002	-1.942533e-001	3.005638e-001	1.613803e-001	2.115893e-001	1.782192e-003
1.063813147807258e-004	3.019591e-002	-2.095225e-001	3.159445e-001	1.685562e-001	2.039536e-001	1.853034e-003
1.064200446141879e-004	1.751691e-003	-2.195117e-001	3.259348e-001	1.760594e-001	1.960254e-001	1.912419e-003
1.064587744476500e-004	-2.690621e-002	-2.240573e-001	3.304223e-001	1.837302e-001	1.879515e-001	1.959428e-003
1.064975042811120e-004	-5.549170e-002	-2.231187e-001	3.294096e-001	1.914056e-001	1.798800e-001	1.993259e-003
1.065362341145741e-004	-8.370489e-002	-2.167681e-001	3.230084e-001	1.989234e-001	1.719579e-001	2.013231e-003
1.065749639480362e-004	-1.112319e-001	-2.051778e-001	3.114317e-001	2.061261e-001	1.643286e-001	2.018803e-003
1.066136937814983e-004	-1.377464e-001	-1.886062e-001	2.949852e-001	2.128639e-001	1.571296e-001	2.009582e-003
1.066524236149603e-004	-1.629168e-001	-1.673830e-001	2.740549e-001	2.189982e-001	1.504904e-001	1.985331e-003
1.066911534484224e-004	-1.864223e-001	-1.418950e-001	2.490931e-001	2.244043e-001	1.445302e-001	1.945979e-003
1.067298832818845e-004	-2.079687e-001	-1.125787e-001	2.206024e-001	2.289740e-001	1.393558e-001	1.891627e-003
1.067686131153465e-004	-2.273003e-001	-7.992264e-002	1.891166e-001	2.326169e-001	1.350595e-001	1.822547e-003
1.068073429488086e-004	-2.442038e-001	-4.447680e-002	1.551869e-001	2.352629e-001	1.317175e-001	1.739190e-003
1.068460727822707e-004	-2.585095e-001	-6.860737e-003	1.193794e-001	2.368623e-001	1.293879e-001	1.642179e-003
1.068848026157328e-004	-2.700888e-001	3.223732e-002	8.228958e-002	2.373869e-001	1.281098e-001	1.532309e-003
1.069235324491948e-004	-2.788519e-001	7.206821e-002	4.456214e-002	2.368298e-001	1.279020e-001	1.410541e-003
1.069622622826569e-004	-2.847451e-001	1.118264e-001	6.896445e-003	2.352056e-001	1.287622e-001	1.277997e-003
1.070009921161190e-004	-2.877479e-001	1.506534e-001	-2.996861e-002	2.325491e-001	1.306673e-001	1.135942e-003
1.070397219495811e-004	-2.878715e-001	1.876606e-001	-6.527797e-002	2.289148e-001	1.335730e-001	9.857798e-004
1.070784517830431e-004	-2.851563e-001	2.219837e-001	-9.828088e-002	2.243750e-001	1.374150e-001	8.290360e-004
1.071171816165052e-004	-2.796693e-001	2.528446e-001	-1.282495e-001	2.190185e-001	1.421096e-001	6.673398e-004
1.071559114499673e-004	-2.715023e-001	2.795890e-001	-1.545044e-001	2.129483e-001	1.475552e-001	5.024082e-004
1.071946412834293e-004	-2.607684e-001	3.016940e-001	-1.764492e-001	2.062796e-001	1.536345e-001	3.360255e-004
1.072333711168914e-004	-2.475994e-001	3.187654e-001	-1.936021e-001	1.991374e-001	1.602169e-001	1.700223e-004
1.072721009503535e-004	-2.321420e-001	3.305322e-001	-2.056127e-001	1.916541e-001	1.671608e-001	6.253779e-006
1.073108307838156e-004	-2.145538e-001	3.368430e-001	-2.122631e-001	1.839671e-001	1.743172e-001	-1.534229e-004
1.073495606172776e-004	-1.949991e-001	3.376618e-001	-2.134619e-001	1.762164e-001	1.815328e-001	-3.071717e-004
1.073882904507397e-004	-1.736452e-001	3.330632e-001	-2.092343e-001	1.685421e-001	1.886534e-001	-4.532013e-004
1.074270202842018e-004	-1.506608e-001	3.232259e-001	-1.997104e-001	1.610823e-001	1.955278e-001	-5.897874e-004
1.074657501176639e-004	-1.262169e-001	3.084239e-001	-1.851115e-001	1.539706e-001	2.020109e-001	-7.152953e-004
1.075044799511259e-004	-1.004925e-001	2.890168e-001	-1.657353e-001	1.473343e-001	2.079670e-001	-8.282013e-004
1.075432097845880e-004	-7.368149e-002	2.654362e-001	-1.419421e-001	1.412918e-001	2.132723e-001	-9.271126e-004
1.075819396180501e-004	-4.599914e-002	2.381710e-001	-1.141465e-001	1.359507e-001	2.178178e-001	-1.010787e-003
1.076206694515122e-004	-1.768512e-002	2.077494e-001	-8.281691e-002	1.314058e-001	2.215111e-001	-1.078146e-003
1.076593992849742e-004	1.099875e-002	1.747214e-001	-4.848351e-002	1.277375e-001	2.242778e-001	-1.128297e-003
1.076981291184363e-004	3.977301e-002	1.396490e-001	-1.174563e-002	1.250096e-001	2.260632e-001	-1.160536e-003
1.077368589518984e-004	6.834372e-002	1.031119e-001	2.672787e-002	1.232680e-001	2.268325e-001	-1.174365e-003
1.077755887853604e-004	9.640306e-002	6.572755e-002	6.620535e-002	1.225401e-001	2.265714e-001	-1.169498e-003
1.078143186188225e-004	1.236293e-001	2.816558e-002	1.058966e-001	1.228334e-001	2.252861e-001	-1.145863e-003
1.078530484522846e-004	1.496902e-001	-8.856955e-003	1.449545e-001	1.241355e-001	2.230023e-001	-1.103606e-003
1.078917782857467e-004	1.742539e-001	-4.459736e-002	1.824917e-001	1.264138e-001	2.197648e-001	-1.043091e-003
1.079305081192087e-004	1.970058e-001	-7.831082e-002	2.176310e-001	1.296162e-001	2.156362e-001	-9.648943e-004
1.079692379526708e-004	2.176644e-001	-1.092699e-001	2.495684e-001	1.336717e-001	2.106951e-001	-8.698000e-004
1.080079677861329e-004	2.359907e-001	-1.367849e-001	2.776162e-001	1.384919e-001	2.050349e-001	-7.587905e-004
1.080466976195950e-004	2.517909e-001	-1.602324e-001	3.012158e-001	1.439721e-001	1.987611e-001	-6.330353e-004
1.080854274530570e-004	2.649143e-001	-1.790883e-001	3.199354e-001	1.499938e-001	1.919895e-001	-4.938776e-004
1.081241572865191e-004	2.752508e-001	-1.929514e-001	3.334657e-001	1.564268e-001	1.848443e-001	-3.428178e-004
1.081628871199812e-004	2.827283e-001	-2.015519e-001	3.416162e-001	1.631322e-001	1.774552e-001	-1.814968e-004
1.082016169534432e-004	2.873097e-001	-2.047486e-001	3.443121e-001	1.699652e-001	1.699555e-001	-1.167579e-005
1.082403467869053e-004	2.889905e-001	-2.025204e-001	3.415896e-001	1.767786e-001	1.624798e-001	1.647840e-004
1.082790766203674e-004	2.877970e-001	-1.949550e-001	3.335912e-001	1.834258e-001	1.551616e-001	3.459438e-004
1.083178064538295e-004	2.837838e-001	-1.822364e-001	3.205575e-001	1.897645e-001	1.481314e-001	5.298097e-004
1.083565362872915e-004	2.770312e-001	-1.646299e-001	3.028181e-001	1.956596e-001	1.415144e-001	7.143565e-004
1.083952661207536e-004	2.676430e-001	-1.424684e-001	2.807802e-001	2.009860e-001	1.354281e-001	8.975514e-004
1.084339959542157e-004	2.557430e-001	-1.161433e-001	2.549143e-001	2.056317e-001	1.299806e-001	1.077377e-003
1.084727257876778e-004	2.414722e-001	-8.610196e-002	2.257380e-001	2.094992e-001	1.252686e-001	1.251858e-003
1.085114556211398e-004	2.249843e-001	-5.285368e-002	1.937977e-001	2.125082e-001	1.213749e-001	1.419078e-003
1.085501854546019e-004	2.064421e-001	-1.697668e-002	1.596538e-001	2.145961e-001	1.183674e-001	1.577209e-003
1.085889152880640e-004	1.860131e-001	2.088049e-002	1.238770e-001	2.157195e-001	1.162973e-001	1.724524e-003
1.086276451215260e-004	1.638663e-001	6.000461e-002	8.706209e-002	2.158546e-001	1.151976e-001	1.859426e-003
1.086663749549881e-004	1.401715e-001	9.962209e-002	4.984784e-002	2.149972e-001	1.150828e-001	1.980457e-003
1.087051047884502e-004	1.151029e-001	1.388988e-001	1.292294e-002	2.131624e-001	1.159482e-001	2.086317e-003
1.087438346219123e-004	8.884623e-002	1.769521e-001	-2.298861e-002	2.103841e-001	1.177695e-001	2.175882e-003
1.087825644553743e-004	6.160652e-002	2.128946e-001	-5.715229e-002	2.067139e-001	1.205034e-001	2.248209e-003
1.088212942888364e-004	3.361255e-002	2.458984e-001	-8.884539e-002	2.022198e-001	1.240881e-001	2.302549e-003
1.088600241222985e-004	5.116103e-003	2.752438e-001	-1.173762e-001	1.969846e-001	1.284445e-001	2.338351e-003
1.088987539557606e-004	-2.361183e-002	3.003368e-001	-1.421065e-001	1.911042e-001	1.334772e-001	2.355271e-003
1.089374837892226e-004	-5.228497e-002	3.207090e-001	-1.624801e-001	1.846855e-001	1.390769e-001	2.353171e-003
1.089762136226847e-004	-8.060357e-002	3.360128e-001	-1.780510e-001	1.778446e-001	1.451217e-001	2.332115e-003
1.090149434561468e-004	-1.082544e-001	3.460189e-001	-1.884991e-001	1.707042e-001	1.514806e-001	2.292373e-003
1.090536732896088e-004	-1.349117e-001	3.506128e-001	-1.936329e-001	1.633919e-001	1.580154e-001	2.234411e-003
1.090924031230709e-004	-1.602441e-001	3.497925e-001	-1.933832e-001	1.560378e-001	1.645842e-001	2.158883e-003
1.091311329565330e-004	-1.839292e-001	3.436625e-001	-1.877933e-001	1.487725e-001	1.710443e-001	2.066625e-003
1.091698627899951e-004	-2.056709e-001	3.324285e-001	-1.770068e-001	1.417246e-001	1.772558e-001	1.958638e-003
1.092085926234571e-004	-2.252103e-001	3.163883e-001	-1.612534e-001	1.350191e-001	1.830842e-001	1.836081e-003
1.092473224569192e-004	-2.423320e-001	2.959217e-001	-1.408360e-001	1.287746e-001	1.884038e-001	1.700251e-003
1.092860522903813e-004	-2.568639e-001	2.714780e-001	-1.161201e-001	1.231018e-001	1.931003e-001	1.552572e-003
1.093247821238434e-004	-2.686758e-001	2.435602e-001	-8.753053e-002	1.181011e-001	1.970726e-001	1.394574e-003
1.093635119573054e-004	-2.776769e-001	2.127084e-001	-5.555496e-002	1.138606e-001	2.002357e-001	1.227877e-003
1.094022417907675e-004	-2.838123e-001	1.794816e-001	-2.075006e-002	1.104544e-001	2.025213e-001	1.054173e-003
1.094409716242296e-004	-2.870612e-001	1.444472e-001	1.625690e-002	1.079408e-001	2.038794e-001	8.752074e-004
1.094797014576916e-004	-2.874343e-001	1.081853e-001	5.477297e-002	1.063614e-001	2.042791e-001	6.927621e-004
1.095184312911537e-004	-2.849717e-001	7.130702e-002	9.404362e-002	1.057397e-001	2.037082e-001	5.086341e-004
1.095571611246158e-004	-2.797402e-001	3.447068e-002	1.332517e-001	1.060806e-001	2.021741e-001	3.246191e-004
1.095958909580779e-004	-2.718312e-001	-1.622839e-003	1.715249e-001	1.073700e-001	1.997024e-001	1.424943e-004
1.096346207915399e-004	-2.613574e-001	-3.625165e-002	2.079734e-001	1.095751e-001	1.963365e-001	-3.599970e-005
1.096733506250020e-004	-2.484503e-001	-6.869787e-002	2.417531e-001	1.126446e-001	1.921364e-001	-2.091740e-004
1.097120804584641e-004	-2.332563e-001	-9.826845e-002	2.721185e-001	1.165098e-001	1.871773e-001	-3.754074e-004
1.097508102919262e-004	-2.159327e-001	-1.243146e-001	2.984455e-001	1.210854e-001	1.815478e-001	-5.331598e-004
1.097895401253882e-004	-1.966436e-001	-1.462556e-001	3.202324e-001	1.262712e-001	1.753484e-001	-6.809862e-004
1.098282699588503e-004	-1.755562e-001	-1.636057e-001	3.370973e-001	1.319544e-001	1.686892e-001	-8.175476e-004
1.098669997923124e-004	-1.528386e-001	-1.759962e-001	3.487743e-001	1.380109e-001	1.616882e-001	-9.416220e-004
1.099057296257744e-004	-1.286610e-001	-1.831846e-001	3.551122e-001	1.443087e-001	1.544689e-001	-1.052114e-003
1.099444594592365e-004	-1.032003e-001	-1.850518e-001	3.560710e-001	1.507102e-001	1.471586e-001	-1.148061e-003
1.099831892926986e-004	-7.664726e-002	-1.815943e-001	3.517188e-001	1.570754e-001	1.398860e-001	-1.228642e-003
1.100219191261607e-004	-4.921301e-002	-1.729132e-001	3.422259e-001	1.632649e-001	1.327793e-001	-1.293182e-003
1.100606489596227e-004	-2.113224e-002	-1.592005e-001	3.278571e-001	1.691430e-001	1.259638e-001	-1.341153e-003
1.100993787930848e-004	7.338367e-003	-1.407263e-001	3.089630e-001	1.745808e-001	1.195599e-001	-1.372181e-003
1.101381086265469e-004	3.592457e-002	-1.178280e-001	2.859678e-001	1.794591e-001	1.136809e-001	-1.386043e-003
1.101768384600090e-004	6.433795e-002	-9.090497e-002	2.593561e-001	1.836709e-001	1.084307e-001	-1.382668e-003
1.102155682934710e-004	9.227685e-002	-6.041973e-002	2.296562e-001	1.871232e-001	1.039020e-001	-1.362137e-003
1.102542981269331e-004	1.194262e-001	-2.690344e-002	1.974222e-001	1.897395e-001	1.001741e-001	-1.324677e-003
1.102930279603952e-004	1.454603e-001	9.042274e-003	1.632190e-001	1.914603e-001	9.731137e-002	-1.270660e-003
1.103317577938572e-004	1.700519e-001	4.674931e-002	1.276181e-001	1.922448e-001	9.536166e-002	-1.200600e-003
1.103704876273193e-004	1.928886e-001	8.548748e-002	9.120982e-002	1.920708e-001	9.435541e-002	-1.115141e-003
1.104092174607814e-004	2.136882e-001	1.244636e-001	5.462310e-002	1.909354e-001	9.430469e-002	-1.015056e-003
1.104479472942435e-004	2.322095e-001	1.628243e-001	1.853182e-002	1.888540e-001	9.520283e-002	-9.012399e-004
1.104866771277055e-004	2.482556e-001	1.996854e-001	-1.635946e-002	1.858603e-001	9.702441e-002	-7.746977e-004
1.105254069611676e-004	2.616724e-001	2.341892e-001	-4.934079e-002	1.820050e-001	9.972554e-002	-6.365399e-004
1.105641367946297e-004	2.723463e-001	2.655637e-001	-7.972027e-002	1.773545e-001	1.032446e-001	-4.879716e-004
1.106028666280918e-004	2.802012e-001	2.931516e-001	-1.068434e-001	1.719897e-001	1.075031e-001	-3.302838e-004
1.106415964615538e-004	2.851959e-001	3.164162e-001	-1.301135e-001	1.660042e-001	1.124075e-001	-1.648439e-004
1.106803262950159e-004	2.873214e-001	3.349388e-001	-1.490151e-001	1.595023e-001	1.178503e-001	6.915173e-006
1.107190561284780e-004	2.865993e-001	3.484155e-001	-1.631379e-001	1.525974e-001	1.237125e-001	1.835045e-004
1.107577859619401e-004	2.830790e-001	3.566554e-001	-1.721921e-001	1.454099e-001	1.298659e-001	3.633905e-004
1.107965157954021e-004	2.768358e-001	3.595788e-001	-1.760106e-001	1.380652e-001	1.361757e-001	5.450051e-004
1.108352456288642e-004	2.679678e-001	3.572142e-001	-1.745439e-001	1.306915e-001	1.425029e-001	7.267578e-004
1.108739754623263e-004	2.565937e-001	3.496931e-001	-1.678501e-001	1.234178e-001	1.487080e-001	9.070457e-004
1.109127052957883e-004	2.428489e-001	3.372438e-001	-1.560827e-001	1.163719e-001	1.546537e-001	1.084266e-003
1.109514351292504e-004	2.268825e-001	3.201831e-001	-1.394780e-001	1.096779e-001	1.602080e-001	1.256827e-003
1.109901649627125e-004	2.088526e-001	2.989060e-001	-1.183438e-001	1.034539e-001	1.652472e-001	1.423160e-003
1.110288947961746e-004	1.889227e-001	2.738729e-001	-9.305315e-002	9.780994e-002	1.696584e-001	1.581731e-003
1.110676246296366e-004	1.672582e-001	2.455948e-001	-6.404357e-002	9.284577e-002	1.733422e-001	1.731052e-003
1.111063544630987e-004	1.440254e-001	2.146163e-001	-3.182115e-002	8.864859e-002	1.762145e-001	1.869696e-003
1.111450842965608e-004	1.193942e-001	1.814982e-001	3.037551e-003	8.529140e-002	1.782081e-001	1.996305e-003
1.111838141300229e-004	9.354421e-002	1.468069e-001	3.988879e-002	8.283128e-002	1.792738e-001	2.109601e-003
1.112225439634849e-004	6.667334e-002	1.111182e-001	7.802610e-002	8.130815e-002	1.793812e-001	2.208406e-003
1.112612737969470e-004	3.900230e-002	7.503437e-002	1.166798e-001	8.074380e-002	1.785189e-001	2.291641e-003
1.113000036304091e-004	1.077504e-002	3.919886e-002	1.550169e-001	8.114132e-002	1.766945e-001	2.358349e-003
1.113387334638711e-004	-1.774464e-002	4.292413e-003	1.921624e-001	8.248483e-002	1.739341e-001	2.407696e-003
1.113774632973332e-004	-4.627707e-002	-2.898864e-002	2.272517e-001	8.473965e-002	1.702812e-001	2.438988e-003
1.114161931307953e-004	-7.452889e-002	-5.995764e-002	2.594913e-001	8.785281e-002	1.657962e-001	2.451675e-003
1.114549229642574e-004	-1.021933e-001	-8.795889e-002	2.881953e-001	9.175394e-002	1.605542e-001	2.445363e-003
1.114936527977194e-004	-1.289503e-001	-1.123863e-001	3.127952e-001	9.635644e-002	1.546443e-001	2.419819e-003
1.115323826311815e-004	-1.544719e-001	-1.327034e-001	3.328386e-001	1.015590e-001	1.481674e-001	2.374980e-003
1.115711124646436e-004	-1.784350e-001	-1.484660e-001	3.479860e-001	1.072477e-001	1.412343e-001	2.310954e-003
1.116098422981057e-004	-2.005382e-001	-1.593400e-001	3.580097e-001	1.132976e-001	1.339642e-001	2.228026e-003
1.116485721315677e-004	-2.205151e-001	-1.651106e-001	3.627918e-001	1.195757e-001	1.264825e-001	2.126660e-003
1.116873019650298e-004	-2.381407e-001	-1.656808e-001	3.623224e-001	1.259437e-001	1.189186e-001	2.007501e-003
1.117260317984919e-004	-2.532329e-001	-1.610636e-001	3.566952e-001	1.322602e-001	1.114043e-001	1.871370e-003
1.117647616319539e-004	-2.656516e-001	-1.513706e-001	3.461022e-001	1.383844e-001	1.040708e-001	1.719264e-003
1.118034914654160e-004	-2.752957e-001	-1.368011e-001	3.308260e-001	1.441792e-001	9.704696e-002	1.552352e-003
1.118422212988781e-004	-2.821008e-001	-1.176302e-001	3.112311e-001	1.495137e-001	9.045666e-002	1.371967e-003
1.118809511323402e-004	-2.860363e-001	-9.420160e-002	2.877519e-001	1.542667e-001	8.441643e-002	1.179599e-003
1.119196809658022e-004	-2.871037e-001	-6.692551e-002	2.608790e-001	1.583291e-001	7.903304e-002	9.768816e-004
1.119584107992643e-004	-2.853335e-001	-3.628073e-002	2.311441e-001	1.616061e-001	7.440133e-002	7.655864e-004
1.119971406327264e-004	-2.807842e-001	-2.816274e-003	1.991017e-001	1.640194e-001	7.060218e-002	5.476041e-004
1.120358704661885e-004	-2.735387e-001	3.285161e-002	1.653145e-001	1.655083e-001	6.770071e-002	3.249308e-004
1.120746002996505e-004	-2.637023e-001	7.004391e-002	1.303494e-001	1.660309e-001	6.574487e-002	9.965157e-005
1.121133301331126e-004	-2.513997e-001	1.080192e-001	9.478822e-002	1.655648e-001	6.476431e-002	-1.260791e-004
1.121520599665747e-004	-2.367714e-001	1.459721e-001	5.924537e-002	1.641070e-001	6.476965e-002	-3.500569e-004
1.121907898000367e-004	-2.199699e-001	1.830467e-001	2.437441e-002	1.616733e-001	6.575210e-002	-5.700484e-004
1.122295196334988e-004	-2.011559e-001	2.183812e-001	-9.146030e-003	1.582986e-001	6.768355e-002	-7.838142e-004
1.122682494669609e-004	-1.804942e-001	2.511679e-001	-4.063706e-002	1.540351e-001	7.051686e-002	-9.891313e-004
1.123069793004230e-004	-1.581510e-001	2.806964e-001	-6.944309e-002	1.489513e-001	7.418677e-002	-1.183817e-003
1.123457091338850e-004	-1.342943e-001	3.063694e-001	-9.495113e-002	1.431307e-001	7.861090e-002	-1.365752e-003
1.123844389673471e-004	-1.090977e-001	3.277029e-001	-1.166089e-001	1.366703e-001	8.369125e-002	-1.532907e-003
1.124231688008092e-004	-8.274783e-002	3.443240e-001	-1.339446e-001	1.296785e-001	8.931599e-002	-1.683364e-003
1.124618986342713e-004	-5.545020e-002	3.559694e-001	-1.465859e-001	1.222737e-001	9.536143e-002	-1.815339e-003
1.125006284677333e-004	-2.743430e-002	3.624844e-001	-1.542726e-001	1.145820e-001	1.016945e-001	-1.927208e-003
1.125393583011954e-004	1.047181e-003	3.638210e-001	-1.568612e-001	1.067353e-001	1.081751e-001	-2.017524e-003
1.125780881346575e-004	2.972241e-002	3.600349e-001	-1.543190e-001	9.886926e-002	1.146593e-001	-2.085042e-003
1.126168179681195e-004	5.830431e-002	3.512808e-001	-1.467156e-001	9.112068e-002	1.210020e-001	-2.128732e-003
1.126555478015816e-004	8.649188e-002	3.378057e-001	-1.342116e-001	8.362526e-002	1.270600e-001	-2.147799e-003
1.126942776350437e-004	1.139700e-001	3.199408e-001	-1.170477e-001	7.651493e-002	1.326955e-001	-2.141695e-003
1.127330074685058e-004	1.404113e-001	2.980908e-001	-9.553678e-002	6.991530e-002	1.377790e-001	-2.110132e-003
1.127717373019678e-004	1.654836e-001	2.727219e-001	-7.006011e-002	6.394310e-002	1.421919e-001	-2.053089e-003
1.128104671354299e-004	1.888656e-001	2.443468e-001	-4.106792e-002	5.870374e-002	1.458295e-001	-1.970817e-003
1.128491969688920e-004	2.102633e-001	2.135080e-001	-9.080371e-003	5.428903e-002	1.486031e-001	-1.863848e-003
1.128879268023541e-004	2.294224e-001	1.807616e-001	2.531494e-002	5.077529e-002	1.504413e-001	-1.732984e-003
1.129266566358161e-004	2.461328e-001	1.466673e-001	6.146748e-002	4.822158e-002	1.512920e-001	-1.579303e-003
1.129653864692782e-004	2.602284e-001	1.117926e-001	9.866523e-002	4.666844e-002	1.511228e-001	-1.404146e-003
1.130041163027403e-004	2.715842e-001	7.672820e-002	1.361325e-001	4.613689e-002	1.499214e-001	-1.209107e-003
1.130428461362023e-004	2.801139e-001	4.210112e-002	1.730371e-001	4.662794e-002	1.476954e-001	-9.960226e-004
1.130815759696644e-004	2.857668e-001	8.569280e-003	2.085257e-001	4.812235e-002	1.444723e-001	-7.669520e-004
1.131203058031265e-004	2.885256e-001	-2.319956e-002	2.417805e-001	5.058092e-002	1.402982e-001	-5.241583e-004
1.131590356365886e-004	2.884043e-001	-5.255262e-002	2.720686e-001	5.394512e-002	1.352367e-001	-2.700861e-004
1.131977654700506e-004	2.854458e-001	-7.887293e-002	2.987643e-001	5.813801e-002	1.293682e-001	-7.336549e-006
1.132364953035127e-004	2.797200e-001	-1.015971e-001	3.213529e-001	6.306564e-002	1.227875e-001	2.613601e-004
1.132752251369748e-004	2.713206e-001	-1.202329e-001	3.394284e-001	6.861873e-002	1.156030e-001	5.331735e-004
1.133139549704369e-004	2.603629e-001	-1.343776e-001	3.526928e-001	7.467461e-002	1.079342e-001	8.052042e-004
1.133526848038989e-004	2.469804e-001	-1.437328e-001	3.609548e-001	8.109950e-002	9.991027e-002	1.074515e-003
1.133914146373610e-004	2.313213e-001	-1.481117e-001	3.641286e-001	8.775108e-002	9.166761e-002	1.338166e-003
1.134301444708231e-004	2.135442e-001	-1.474391e-001	3.622317e-001	9.448121e-002	8.334778e-002	1.593244e-003
1.134688743042851e-004	1.938139e-001	-1.417433e-001	3.553809e-001	1.011389e-001	7.509489e-002	1.836900e-003
1.135076041377472e-004	1.722982e-001	-1.311468e-001	3.437864e-001	1.075735e-001	6.705301e-002	2.066381e-003
1.135463339712093e-004	1.491655e-001	-1.158559e-001	3.277449e-001	1.136378e-001	5.936344e-002	2.279062e-003
1.135850638046714e-004	1.245870e-001	-9.615205e-002	3.076295e-001	1.191915e-001	5.216184e-002	2.472477e-003
1.136237936381334e-004	9.874235e-002	-7.238722e-002	2.838790e-001	1.241037e-001	4.557547e-002	2.644351e-003
1.136625234715955e-004	7.182834e-002	-4.498326e-002	2.569841e-001	1.282568e-001	3.972059e-002	2.792625e-003
1.137012533050576e-004	4.406450e-002	-1.443200e-002	2.274720e-001	1.315480e-001	3.469989e-002	2.915482e-003
1.137399831385197e-004	1.569444e-002	1.870707e-002	1.958897e-001	1.338921e-001	3.060038e-002	3.011375e-003
1.137787129719817e-004	-1.301715e-002	5.381108e-002	1.627905e-001	1.352232e-001	2.749144e-002	3.079037e-003
1.138174428054438e-004	-4.178875e-002	9.019605e-002	1.287314e-001	1.354953e-001	2.542328e-002	3.117508e-003
1.138561726389059e-004	-7.032459e-002	1.271150e-001	9.428332e-002	1.346838e-001	2.442587e-002	3.126141e-003
1.138949024723680e-004	-9.831525e-002	1.637610e-001	6.004675e-002	1.327850e-001	2.450814e-002	3.104615e-003
1.139336323058300e-004	-1.254376e-001	1.992936e-001	2.665509e-002	1.298161e-001	2.565772e-002	3.052940e-003
1.139723621392921e-004	-1.513593e-001	2.328909e-001	-5.239927e-003	1.258149e-001	2.784102e-002	2.971457e-003
1.140110919727542e-004	-1.757503e-001	2.638020e-001	-3.499232e-002	1.208384e-001	3.100380e-002	2.860839e-003
1.140498218062162e-004	-1.983011e-001	2.913764e-001	-6.198444e-002	1.149620e-001	3.507204e-002	2.722083e-003
1.140885516396783e-004	-2.187362e-001	3.150711e-001	-8.564544e-002	1.082778e-001	3.995324e-002	2.556499e-003
1.141272814731404e-004	-2.368223e-001	3.344500e-001	-1.054679e-001	1.008932e-001	4.553809e-002	2.365699e-003
1.141660113066025e-004	-2.523697e-001	3.491825e-001	-1.210245e-001	9.292905e-002	5.170245e-002	2.151577e-003
1.142047411400645e-004	-2.652317e-001	3.590428e-001	-1.319832e-001	8.451784e-002	5.830958e-002	1.916289e-003
1.142434709735266e-004	-2.753019e-001	3.639094e-001	-1.381177e-001	7.580128e-002	6.521274e-002	1.662232e-003
1.142822008069887e-004	-2.825115e-001	3.637633e-001	-1.393101e-001	6.692801e-002	7.225792e-002	1.392012e-003
1.143209306404508e-004	-2.868266e-001	3.586844e-001	-1.355476e-001	5.805099e-002	7.928690e-002	1.108419e-003
1.143596604739128e-004	-2.882458e-001	3.488472e-001	-1.269134e-001	4.932462e-002	8.614037e-002	8.143929e-004
1.143983903073749e-004	-2.867982e-001	3.345138e-001	-1.135778e-001	4.090177e-002	9.266126e-002	5.129934e-004
1.144371201408370e-004	-2.825410e-001	3.160256e-001	-9.578936e-002	3.293071e-002	9.869801e-002	2.073625e-004
1.144758499742990e-004	-2.755567e-001	2.937933e-001	-7.386956e-002	2.555211e-002	1.041079e-001	-9.930908e-005
1.145145798077611e-004	-2.659510e-001	2.682838e-001	-4.821065e-002	1.889607e-002	1.087601e-001	-4.038183e-004
1.145533096412232e-004	-2.538494e-001	2.400064e-001	-1.927491e-002	1.307943e-002	1.125387e-001	-7.029854e-004
1.145920394746853e-004	-2.393938e-001	2.094963e-001	1.240763e-002	8.203221e-003	1.153451e-001	-9.936893e-004
1.146307693081473e-004	-2.227389e-001	1.772995e-001	4.624338e-002	4.350535e-003	1.170998e-001	-1.272902e-003
1.146694991416094e-004	-2.040478e-001	1.439649e-001	8.157822e-002	1.584681e-003	1.177446e-001	-1.537721e-003
1.147082289750715e-004	-1.834881e-001	1.100487e-001	1.176965e-001	-5.220399e-005	1.172429e-001	-1.785403e-003
1.147469588085336e-004	-1.612287e-001	7.612907e-002	1.538215e-001	-5.401230e-004	1.155807e-001	-2.013390e-003
1.147856886419956e-004	-1.374399e-001	4.281590e-002	1.891334e-001	1.182536e-004	1.127665e-001	-2.219340e-003
1.148244184754577e-004	-1.122967e-001	1.074366e-002	2.228143e-001	1.897518e-003	1.088307e-001	-2.401149e-003
1.148631483089198e-004	-8.598581e-002	-1.944954e-002	2.541018e-001	4.749894e-003	1.038252e-001	-2.556972e-003
1.149018781423818e-004	-5.871224e-002	-4.714559e-002	2.823243e-001	8.606038e-003	9.782226e-002	-2.685245e-003
1.149406079758439e-004	-3.070433e-002	-7.176615e-002	3.069136e-001	1.337625e-002	9.091284e-002	-2.784695e-003
1.149793378093060e-004	-2.213774e-003	-9.278918e-002	3.274049e-001	1.895205e-002	8.320553e-002	-2.854356e-003
1.150180676427681e-004	2.648832e-002	-1.097648e-001	3.434370e-001	2.520817e-002	7.482447e-002	-2.893576e-003
1.150567974762301e-004	5.511560e-002	-1.223306e-001	3.547519e-001	3.200478e-002	6.590742e-002	-2.902022e-003
1.150955273096922e-004	8.336821e-002	-1.302233e-001	3.611941e-001	3.919015e-002	5.660345e-002	-2.879678e-003
1.151342571431543e-004	1.109327e-001	-1.332849e-001	3.627089e-001	4.660341e-002	4.707030e-002	-2.826848e-003
1.151729869766164e-004	1.374831e-001	-1.314615e-001	3.593404e-001	5.407772e-002	3.747152e-002	-2.744146e-003
1.152117168100784e-004	1.626885e-001	-1.247975e-001	3.512272e-001	6.144346e-002	2.797346e-002	-2.632490e-003
1.152504466435405e-004	1.862269e-001	-1.134270e-001	3.385965e-001	6.853167e-002	1.874194e-002	-2.493086e-003
1.152891764770026e-004	2.078024e-001	-9.756481e-002	3.217569e-001	7.517748e-002	9.939035e-003	-2.327416e-003
1.153279063104646e-004	2.271585e-001	-7.750060e-002	3.010887e-001	8.122358e-002	1.719680e-003	-2.137220e-003
1.153666361439267e-004	2.440823e-001	-5.359556e-002	2.770323e-001	8.652367e-002	-5.771497e-003	-1.924473e-003
1.154053659773888e-004	2.584057e-001	-2.628090e-002	2.500755e-001	9.094547e-002	-1.240323e-002	-1.691364e-003
1.154440958108509e-004	2.700021e-001	3.944242e-003	2.207375e-001	9.437375e-002	-1.806041e-002	-1.440275e-003
1.154828256443129e-004	2.787834e-001	3.651671e-002	1.895538e-001	9.671269e-002	-2.264657e-002	-1.173747e-003
1.155215554777750e-004	2.846979e-001	7.081312e-002	1.570645e-001	9.788790e-002	-2.608599e-002	-8.944632e-004
1.155602853112371e-004	2.877274e-001	1.061502e-001	1.238142e-001	9.784791e-002	-2.832534e-002	-6.052117e-004
1.155990151446992e-004	2.878847e-001	1.417837e-001	9.036258e-002	9.656498e-002	-2.933487e-002	-3.088623e-004
1.156377449781612e-004	2.852119e-001	1.769186e-001	5.729727e-002	9.403557e-002	-2.910915e-002	-8.336316e-006
1.156764748116233e-004	2.797777e-001	2.107445e-001	2.523385e-002	9.028024e-002	-2.766721e-002	2.934226e-004
1.157152046450854e-004	2.716749e-001	2.424876e-001	-5.200580e-003	8.534312e-002	-2.505233e-002	5.934764e-004
1.157539344785474e-004	2.610179e-001	2.714532e-001	-3.339045e-002	7.929102e-002	-2.133121e-002	8.889206e-004
1.157926643120095e-004	2.479390e-001	2.970442e-001	-5.875288e-002	7.221232e-002	-1.659287e-002	1.176911e-003
1.158313941454716e-004	2.325851e-001	3.187660e-001	-8.075494e-002	6.421537e-002	-1.094699e-002	1.454691e-003
1.158701239789337e-004	2.151141e-001	3.362253e-001	-9.892902e-002	5.542675e-002	-4.521992e-003	1.719612e-003
1.159088538123957e-004	1.956899e-001	3.491299e-001	-1.128874e-001	4.598913e-002	2.537327e-003	1.969163e-003
1.159475836458578e-004	1.744793e-001	3.572881e-001	-1.223352e-001	3.605886e-002	1.007243e-002	2.200984e-003
1.159863134793199e-004	1.516499e-001	3.606086e-001	-1.270782e-001	2.580316e-002	1.791398e-002	2.412892e-003
1.160250433127820e-004	1.273712e-001	3.590977e-001	-1.270247e-001	1.539707e-002	2.588507e-002	2.602896e-003
1.160637731462440e-004	1.018203e-001	3.528568e-001	-1.221820e-001	5.020161e-003	3.380460e-002	2.769212e-003
1.161025029797061e-004	7.518968e-002	3.420766e-001	-1.126488e-001	-5.146978e-003	4.149083e-002	2.910277e-003
1.161412328131682e-004	4.769383e-002	3.270310e-001	-9.860727e-002	-1.492633e-002	4.876504e-002	3.024759e-003
1.161799626466302e-004	1.957075e-002	3.080680e-001	-8.031598e-002	-2.414605e-002	5.545518e-002	3.111571e-003
1.162186924800923e-004	-8.920535e-003	2.855997e-001	-5.810608e-002	-3.264405e-002	6.139942e-002	3.169870e-003
1.162574223135544e-004	-3.750417e-002	2.600898e-001	-3.237897e-002	-4.027138e-002	6.644963e-002	3.199070e-003
1.162961521470165e-004	-6.589037e-002	2.320393e-001	-3.604119e-003	-4.689548e-002	7.047456e-002	3.198841e-003
1.163348819804785e-004	-9.377615e-002	2.019714e-001	2.768456e-002	-5.240301e-002	7.336260e-002	3.169107e-003
1.163736118139406e-004	-1.208453e-001	1.704174e-001	6.089287e-002	-5.670241e-002	7.502419e-002	3.110053e-003
1.164123416474027e-004	-1.467714e-001	1.379120e-001	9.536808e-002	-5.972587e-002	7.539367e-002	3.022114e-003
1.164510714808648e-004	-1.712286e-001	1.049992e-001	1.303976e-001	-6.143087e-002	7.443058e-002	2.905976e-003
1.164898013143268e-004	-1.939079e-001	7.224500e-002	1.652140e-001	-6.180108e-002	7.212041e-002	2.762566e-003
1.165285311477889e-004	-2.145323e-001	4.024400e-002	1.990211e-001	-6.084670e-002	6.847481e-002	2.593045e-003
1.165672609812510e-004	-2.328648e-001	9.608838e-003	2.310411e-001	-5.860427e-002	6.353133e-002	2.398801e-003
1.166059908147130e-004	-2.487116e-001	-1.905043e-002	2.605614e-001	-5.513596e-002	5.735278e-002	2.181434e-003
1.166447206481751e-004	-2.619215e-001	-4.514848e-002	2.869605e-001	-5.052839e-002	5.002607e-002	1.942747e-003
1.166834504816372e-004	-2.723834e-001	-6.814305e-002	3.097162e-001	-4.489108e-002	4.166077e-002	1.684730e-003
1.167221803150993e-004	-2.800233e-001	-8.755028e-002	3.284053e-001	-3.835441e-002	3.238728e-002	1.409544e-003
1.167609101485613e-004	-2.848018e-001	-1.029591e-001	3.427036e-001	-3.106734e-002	2.235455e-002	1.119510e-003
1.167996399820234e-004	-2.867123e-001	-1.140440e-001	3.523870e-001	-2.319471e-002	1.172758e-002	8.170860e-004
1.168383698154855e-004	-2.857783e-001	-1.205753e-001	3.573294e-001	-1.491424e-002	6.843553e-004	5.048515e-004
1.168770996489476e-004	-2.820511e-001	-1.224229e-001	3.575021e-001	-6.413240e-003	-1.058732e-002	1.854880e-004
1.169158294824096e-004	-2.756075e-001	-1.195551e-001	3.529709e-001	2.114953e-003	-2.189344e-002	-1.382406e-004
1.169545593158717e-004	-2.665471e-001	-1.120333e-001	3.438915e-001	1.047469e-002	-3.303748e-002	-4.635098e-004
1.169932891493338e-004	-2.549900e-001	-1.000045e-001	3.305041e-001	1.847189e-002	-4.382433e-002	-7.874549e-004
1.170320189827958e-004	-2.410725e-001	-8.369403e-002	3.131250e-001	2.591792e-002	-5.406417e-002	-1.107194e-003
1.170707488162579e-004	-2.249443e-001	-6.340075e-002	2.921374e-001	3.263348e-002	-6.357652e-002	-1.419848e-003
1.171094786497200e-004	-2.067641e-001	-3.949397e-002	2.679803e-001	3.845233e-002	-7.219405e-002	-1.722569e-003
1.171482084831821e-004	-1.866957e-001	-1.241109e-002	2.411345e-001	4.322480e-002	-7.976640e-002	-2.012556e-003
1.171869383166441e-004	-1.649048e-001	1.734584e-002	2.121082e-001	4.682102e-002	-8.616352e-002	-2.287086e-003
1.172256681501062e-004	-1.415582e-001	4.921444e-002	1.814224e-001	4.913363e-002	-9.127874e-002	-2.543529e-003
1.172643979835683e-004	-1.168267e-001	8.257516e-002	1.496026e-001	5.008012e-002	-9.503120e-002	-2.779382e-003
1.173031278170304e-004	-9.089151e-002	1.167511e-001	1.171801e-001	4.960453e-002	-9.736762e-002	-2.992280e-003
1.173418576504924e-004	-6.395072e-002	1.510092e-001	8.470377e-002	4.767860e-002	-9.826331e-002	-3.180030e-003
1.173805874839545e-004	-3.622506e-002	1.845769e-001	5.274921e-002	4.430235e-002	-9.772252e-002	-3.340625e-003
1.174193173174166e-004	-7.958883e-003	2.166805e-001	2.191495e-002	3.950415e-002	-9.577814e-002	-3.472270e-003
1.174580471508787e-004	2.058322e-002	2.465931e-001	-7.195150e-003	3.334019e-002	-9.249074e-002	-3.573401e-003
1.174967769843407e-004	4.912070e-002	2.736687e-001	-3.399395e-002	2.589356e-002	-8.794727e-002	-3.642702e-003
1.175355068178028e-004	7.735921e-002	2.973565e-001	-5.793048e-002	1.727287e-002	-8.225927e-002	-3.679124e-003
1.175742366512649e-004	1.049907e-001	3.172025e-001	-7.850584e-002	7.610332e-003	-7.556078e-002	-3.681904e-003
1.176129664847269e-004	1.316938e-001	3.328502e-001	-9.528750e-002	-2.940435e-003	-6.800599e-002	-3.650572e-003
1.176516963181890e-004	1.571396e-001	3.440415e-001	-1.079224e-001	-1.420711e-002	-5.976660e-002	-3.584970e-003
1.176904261516511e-004	1.810040e-001	3.506153e-001	-1.161480e-001	-2.600172e-002	-5.102881e-002	-3.485252e-003
1.177291559851132e-004	2.029852e-001	3.525066e-001	-1.197983e-001	-3.812401e-002	-4.199006e-002	-3.351902e-003
1.177678858185752e-004	2.228171e-001	3.497443e-001	-1.188052e-001	-5.036513e-002	-3.285541e-002	-3.185726e-003
1.178066156520373e-004	2.402769e-001	3.424478e-001	-1.131946e-001	-6.251155e-002	-2.383368e-002	-2.987860e-003
1.178453454854994e-004	2.551858e-001	3.308216e-001	-1.030793e-001	-7.434922e-002	-1.513347e-002	-2.759767e-003
1.178840753189615e-004	2.674064e-001	3.151484e-001	-8.865276e-002	-8.566795e-002	-6.958908e-003	-2.503228e-003
1.179228051524235e-004	2.768410e-001	2.957800e-001	-7.018243e-002	-9.626590e-002	4.944331e-004	-2.220335e-003
1.179615349858856e-004	2.834278e-001	2.731273e-001	-4.800662e-002	-1.059542e-001	7.043633e-003	-1.913479e-003
1.180002648193477e-004	2.871389e-001	2.476476e-001	-2.253173e-002	-1.145617e-001	1.252227e-002	-1.585333e-003
1.180389946528097e-004	2.879781e-001	2.198304e-001	5.770901e-003	-1.219388e-001	1.678397e-002	-1.238834e-003
1.180777244862718e-004	2.859785e-001	1.901833e-001	3.636919e-002	-1.279619e-001	1.970553e-002	-8.771567e-004
1.181164543197339e-004	2.812007e-001	1.592209e-001	6.867446e-002	-1.325355e-001	2.118960e-002	-5.036931e-004
1.181551841531960e-004	2.737299e-001	1.274632e-001	1.020429e-001	-1.355949e-001	2.116672e-002	-1.220190e-004
1.181939139866580e-004	2.636733e-001	9.544419e-002	1.357755e-001	-1.371068e-001	1.959686e-002	2.641361e-004
1.182326438201201e-004	2.511575e-001	6.372219e-002	1.691264e-001	-1.370697e-001	1.647025e-002	6.509244e-004
1.182713736535822e-004	2.363245e-001	3.288100e-002	2.013315e-001	-1.355133e-001	1.180770e-002	1.034416e-003
1.183101034870443e-004	2.193282e-001	3.516270e-003	2.316530e-001	-1.324969e-001	5.660256e-003	1.410640e-003
1.183488333205063e-004	2.003304e-001	-2.378541e-002	2.594210e-001	-1.281082e-001	-1.891603e-003	1.775621e-003
1.183875631539684e-004	1.794963e-001	-4.846673e-002	2.840543e-001	-1.224606e-001	-1.073934e-002	2.125427e-003
1.184262929874305e-004	1.569924e-001	-7.001629e-002	3.050668e-001	-1.156913e-001	-2.074819e-002	2.456205e-003
1.184650228208925e-004	1.329864e-001	-8.798295e-002	3.220689e-001	-1.079585e-001	-3.175942e-002	2.764232e-003
1.185037526543546e-004	1.076528e-001	-1.019891e-001	3.347684e-001	-9.943870e-002	-4.359302e-002	3.045951e-003
1.185424824878167e-004	8.118019e-002	-1.117423e-001	3.429690e-001	-9.032416e-002	-5.605077e-002	3.298016e-003
1.185812123212788e-004	5.377810e-002	-1.170432e-001	3.465697e-001	-8.081938e-002	-6.891960e-002	3.517333e-003
1.186199421547408e-004	2.568028e-002	-1.177887e-001	3.455631e-001	-7.113797e-002	-8.197530e-002	3.701099e-003
1.186586719882029e-004	-2.857259e-003	-1.139696e-001	3.400328e-001	-6.149886e-002	-9.498669e-002	3.846838e-003
1.186974018216650e-004	-3.156026e-002	-1.056657e-001	3.301481e-001	-5.212225e-002	-1.077201e-001	3.952435e-003
1.187361316551271e-004	-6.013959e-002	-9.303837e-002	3.161581e-001	-4.322535e-002	-1.199445e-001	4.016169e-003
1.187748614885891e-004	-8.829236e-002	-7.632470e-002	2.983840e-001	-3.501795e-002	-1.314369e-001	4.036737e-003
1.188135913220512e-004	-1.157018e-001	-5.583292e-002	2.772084e-001	-2.769807e-002	-1.419886e-001	4.013278e-003
1.188523211555133e-004	-1.420392e-001	-3.193946e-002	2.530647e-001	-2.144766e-002	-1.514104e-001	3.945393e-003
1.188910509889753e-004	-1.669731e-001	-5.086099e-003	2.264232e-001	-1.642877e-002	-1.595383e-001	3.833154e-003
1.189297808224374e-004	-1.901856e-001	2.422407e-002	1.977769e-001	-1.277998e-002	-1.662369e-001	3.677115e-003
1.189685106558995e-004	-2.113881e-001	5.543119e-002	1.676299e-001	-1.061344e-002	-1.714024e-001	3.478313e-003
1.190072404893616e-004	-2.303316e-001	8.792166e-002	1.364918e-001	-1.001243e-002	-1.749640e-001	3.238265e-003
1.190459703228236e-004	-2.468102e-001	1.210286e-001	1.048841e-001	-1.102959e-002	-1.768855e-001	2.958955e-003
1.190847001562857e-004	-2.606614e-001	1.540352e-001	7.335007e-002	-1.368571e-002	-1.771646e-001	2.642825e-003
1.191234299897478e-004	-2.717636e-001	1.861937e-001	4.245993e-002	-1.796929e-002	-1.758319e-001	2.292747e-003
1.191621598232099e-004	-2.800336e-001	2.167638e-001	1.280106e-002	-2.383658e-002	-1.729499e-001	1.912002e-003
1.192008896566719e-004	-2.854238e-001	2.450560e-001	-1.504095e-002	-3.121230e-002	-1.686104e-001	1.504246e-003
1.192396194901340e-004	-2.879201e-001	2.704611e-001	-4.050283e-002	-3.999084e-002	-1.629322e-001	1.073472e-003
1.192783493235961e-004	-2.875394e-001	2.924632e-001	-6.306105e-002	-5.003797e-002	-1.560583e-001	6.239733e-004
1.193170791570581e-004	-2.843272e-001	3.106406e-001	-8.224647e-002	-6.119301e-002	-1.481527e-001	1.602935e-004
1.193558089905202e-004	-2.783558e-001	3.246675e-001	-9.765776e-002	-7.327132e-002	-1.393977e-001	-3.128187e-004
1.193945388239823e-004	-2.697214e-001	3.343137e-001	-1.089736e-001	-8.606727e-002	-1.299904e-001	-7.904618e-004
1.194332686574444e-004	-2.585413e-001	3.394438e-001	-1.159623e-001	-9.935749e-002	-1.201399e-001	-1.267636e-003
1.194719984909064e-004	-2.449507e-001	3.400156e-001	-1.184863e-001	-1.129047e-001	-1.100638e-001	-1.739296e-003
1.195107283243685e-004	-2.290990e-001	3.360780e-001	-1.165027e-001	-1.264623e-001	-9.998494e-002	-2.200413e-003
1.195494581578306e-004	-2.111457e-001	3.277662e-001	-1.100581e-001	-1.397798e-001	-9.012786e-002	-2.646025e-003
1.195881879912927e-004	-1.912565e-001	3.152971e-001	-9.928259e-002	-1.526093e-001	-8.071508e-002	-3.071299e-003
1.196269178247547e-004	-1.695993e-001	2.989610e-001	-8.438313e-002	-1.647125e-001	-7.196269e-002	-3.471583e-003
1.196656476582168e-004	-1.463432e-001	2.791132e-001	-6.563825e-002	-1.758672e-001	-6.407589e-002	-3.842462e-003
1.197043774916789e-004	-1.216604e-001	2.561626e-001	-4.339462e-002	-1.858733e-001	-5.724463e-002	-4.179811e-003
1.197431073251409e-004	-9.573245e-002	2.305590e-001	-1.806427e-002	-1.945572e-001	-5.163942e-002	-4.479840e-003
1.197818371586030e-004	-6.875668e-002	2.027797e-001	9.878914e-003	-2.017763e-001	-4.740765e-002	-4.739145e-003
1.198205669920651e-004	-4.095278e-002	1.733165e-001	3.990385e-002	-2.074207e-001	-4.467026e-002	-4.954743e-003
1.198592968255272e-004	-1.256464e-002	1.426692e-001	7.142656e-002	-2.114156e-001	-4.351912e-002	-5.124112e-003
1.198980266589892e-004	1.614251e-002	1.113485e-001	1.038121e-001	-2.137215e-001	-4.401497e-002	-5.245220e-003
1.199367564924513e-004	4.488666e-002	7.988647e-002	1.363763e-001	-2.143335e-001	-4.618607e-002	-5.316553e-003
1.199754863259134e-004	7.337168e-002	4.884303e-002	1.683950e-001	-2.132810e-001	-5.002745e-002	-5.337131e-003
1.200142161593755e-004	1.012876e-001	1.880017e-002	1.991330e-001	-2.106259e-001	-5.550081e-002	-5.306524e-003
1.200529459928375e-004	1.283108e-001	-9.655376e-003	2.278855e-001	-2.064606e-001	-6.253500e-002	-5.224858e-003
1.200916758262996e-004	1.541088e-001	-3.595250e-002	2.540151e-001	-2.009051e-001	-7.102710e-002	-5.092815e-003
1.201304056597617e-004	1.783521e-001	-5.955378e-002	2.769717e-001	-1.941043e-001	-8.084384e-002	-4.911627e-003
1.201691354932237e-004	2.007319e-001	-7.997062e-002	2.962998e-001	-1.862248e-001	-9.182362e-002	-4.683062e-003
1.202078653266858e-004	2.209742e-001	-9.677699e-002	3.116390e-001	-1.774510e-001	-1.037789e-001	-4.409405e-003
1.202465951601479e-004	2.388487e-001	-1.096224e-001	3.227237e-001	-1.679822e-001	-1.164989e-001	-4.093439e-003
1.202853249936100e-004	2.541699e-001	-1.182428e-001	3.293830e-001	-1.580283e-001	-1.297536e-001	-3.738406e-003
1.203240548270720e-004	2.667952e-001	-1.224673e-001	3.315390e-001	-1.478071e-001	-1.432977e-001	-3.347974e-003
1.203627846605341e-004	2.766218e-001	-1.222197e-001	3.292055e-001	-1.375404e-001	-1.568770e-001	-2.926196e-003
1.204015144939962e-004	2.835844e-001	-1.175154e-001	3.224837e-001	-1.274510e-001	-1.702349e-001	-2.477467e-003
1.204402443274583e-004	2.876521e-001	-1.084546e-001	3.115573e-001	-1.177589e-001	-1.831194e-001	-2.006470e-003
1.204789741609203e-004	2.888265e-001	-9.521597e-002	2.966859e-001	-1.086777e-001	-1.952898e-001	-1.518125e-003
1.205177039943824e-004	2.871390e-001	-7.805023e-002	2.781962e-001	-1.004108e-001	-2.065231e-001	-1.017539e-003
1.205564338278445e-004	2.826492e-001	-5.727605e-002	2.564720e-001	-9.314760e-002	-2.166197e-001	-5.099426e-004
1.205951636613066e-004	2.754416e-001	-3.327746e-002	2.319415e-001	-8.705989e-002	-2.254071e-001	-6.375758e-007
1.206338934947686e-004	2.656237e-001	-6.500964e-003	2.050645e-001	-8.229767e-002	-2.327436e-001	5.050624e-004
1.206726233282307e-004	2.533225e-001	2.254855e-002	1.763192e-001	-7.898590e-002	-2.385202e-001	1.001888e-003
1.207113531616928e-004	2.386811e-001	5.331273e-002	1.461946e-001	-7.722164e-002	-2.426616e-001	1.484672e-003
1.207500829951548e-004	2.218551e-001	8.518350e-002	1.151921e-001	-7.707176e-002	-2.451269e-001	1.948401e-003
1.207888128286169e-004	2.030079e-001	1.175047e-001	8.383457e-002	-7.857134e-002	-2.459099e-001	2.388268e-003
1.208275426620790e-004	1.823071e-001	1.495764e-001	5.267440e-002	-8.172262e-002	-2.450375e-001	2.799726e-003
1.208662724955411e-004	1.599212e-001	1.806722e-001	2.228989e-002	-8.649467e-002	-2.425690e-001	3.178525e-003
1.209050023290031e-004	1.360202e-001	2.100749e-001	-6.730283e-003	-9.282354e-002	-2.385940e-001	3.520765e-003
1.209437321624652e-004	1.107789e-001	2.371174e-001	-3.380707e-002	-1.006130e-001	-2.332298e-001	3.822926e-003
1.209824619959273e-004	8.438540e-002	2.612118e-001	-5.838932e-002	-1.097359e-001	-2.266185e-001	4.081905e-003
1.210211918293894e-004	5.704774e-002	2.818628e-001	-7.996932e-002	-1.200357e-001	-2.189240e-001	4.295047e-003
1.210599216628514e-004	2.899793e-002	2.986709e-001	-9.809694e-002	-1.313292e-001	-2.103280e-001	4.460165e-003
1.210986514963135e-004	4.903559e-004	3.113320e-001	-1.123934e-001	-1.434094e-001	-2.010267e-001	4.575564e-003
1.211373813297756e-004	-2.820220e-002	3.196374e-001	-1.225636e-001	-1.560502e-001	-1.912265e-001	4.640050e-003
1.211761111632376e-004	-5.679221e-002	3.234721e-001	-1.284048e-001	-1.690116e-001	-1.811406e-001	4.652943e-003
1.212148409966997e-004	-8.497881e-002	3.228133e-001	-1.298096e-001	-1.820456e-001	-1.709853e-001	4.614078e-003
1.212535708301618e-004	-1.124477e-001	3.177274e-001	-1.267638e-001	-1.949030e-001	-1.609763e-001	4.523803e-003
1.212923006636239e-004	-1.388728e-001	3.083649e-001	-1.193404e-001	-2.073396e-001	-1.513255e-001	4.382978e-003
1.213310304970859e-004	-1.639240e-001	2.949547e-001	-1.076922e-001	-2.191233e-001	-1.422381e-001	4.192954e-003
1.213697603305480e-004	-1.872831e-001	2.777954e-001	-9.204502e-002	-2.300393e-001	-1.339089e-001	3.955564e-003
1.214084901640101e-004	-2.086600e-001	2.572461e-001	-7.269206e-002	-2.398946e-001	-1.265190e-001	3.673097e-003
1.214472199974722e-004	-2.278034e-001	2.337145e-001	-4.999146e-002	-2.485218e-001	-1.202328e-001	3.348277e-003
1.214859498309342e-004	-2.445049e-001	2.076436e-001	-2.436385e-002	-2.557818e-001	-1.151943e-001	2.984232e-003
1.215246796643963e-004	-2.585996e-001	1.794990e-001	3.710742e-003	-2.615658e-001	-1.115245e-001	2.584459e-003
1.215634094978584e-004	-2.699638e-001	1.497600e-001	3.369760e-002	-2.657969e-001	-1.093186e-001	2.152793e-003
1.216021393313204e-004	-2.785124e-001	1.189196e-001	6.501243e-002	-2.684303e-001	-1.086436e-001	1.693364e-003
1.216408691647825e-004	-2.841960e-001	8.749273e-002	9.702478e-002	-2.694539e-001	-1.095366e-001	1.210557e-003
1.216795989982446e-004	-2.869987e-001	5.602574e-002	1.290604e-001	-2.688875e-001	-1.120035e-001	7.089712e-004
1.217183288317067e-004	-2.869357e-001	2.509481e-002	1.604100e-001	-2.667817e-001	-1.160184e-001	1.933723e-004
1.217570586651687e-004	-2.840507e-001	-4.707477e-003	1.903542e-001	-2.632165e-001	-1.215236e-001	-3.313496e-004
1.217957884986308e-004	-2.784142e-001	-3.279163e-002	2.182025e-001	-2.582988e-001	-1.284299e-001	-8.602276e-004
1.218345183320929e-004	-2.701204e-001	-5.858980e-002	2.433302e-001	-2.521597e-001	-1.366183e-001	-1.388263e-003
1.218732481655550e-004	-2.592850e-001	-8.157167e-002	2.652007e-001	-2.449521e-001	-1.459413e-001	-1.910473e-003
1.219119779990170e-004	-2.460410e-001	-1.012590e-001	2.833731e-001	-2.368464e-001	-1.562263e-001	-2.421931e-003
1.219507078324791e-004	-2.305361e-001	-1.172406e-001	2.975037e-001	-2.280275e-001	-1.672783e-001	-2.917817e-003
1.219894376659412e-004	-2.129282e-001	-1.291861e-001	3.073450e-001	-2.186908e-001	-1.788851e-001	-3.393453e-003
1.220281674994032e-004	-1.933816e-001	-1.368572e-001	3.127451e-001	-2.090384e-001	-1.908216e-001	-3.844348e-003
1.220668973328653e-004	-1.720628e-001	-1.401124e-001	3.136454e-001	-1.992754e-001	-2.028565e-001	-4.266238e-003
1.221056271663274e-004	-1.491396e-001	-1.389061e-001	3.100778e-001	-1.896062e-001	-2.147580e-001	-4.655119e-003
1.221443569997895e-004	-1.247822e-001	-1.332829e-001	3.021608e-001	-1.802316e-001	-2.262996e-001	-5.007282e-003
1.221830868332516e-004	-9.916867e-002	-1.233699e-001	2.900930e-001	-1.713449e-001	-2.372656e-001	-5.319346e-003
1.222218166667137e-004	-7.249213e-002	-1.093684e-001	2.741459e-001	-1.631296e-001	-2.474559e-001	-5.588286e-003
1.222605465001758e-004	-4.496665e-002	-9.154729e-002	2.546542e-001	-1.557562e-001	-2.566898e-001	-5.811460e-003
1.222992763336378e-004	-1.683008e-002	-7.023890e-002	2.320046e-001	-1.493793e-001	-2.648095e-001	-5.986633e-003
1.223380061670999e-004	1.165830e-002	-4.583726e-002	2.066228e-001	-1.441354e-001	-2.716824e-001	-6.111994e-003
1.223767360005620e-004	4.022231e-002	-1.879632e-002	1.789605e-001	-1.401395e-001	-2.772034e-001	-6.186174e-003
1.224154658340241e-004	6.857182e-002	1.037354e-002	1.494866e-001	-1.374833e-001	-2.812964e-001	-6.208261e-003
1.224541956674862e-004	9.640335e-002	4.111086e-002	1.186864e-001	-1.362331e-001	-2.839145e-001	-6.177809e-003
1.224929255009483e-004	1.234000e-001	7.280855e-002	8.707000e-002	-1.364275e-001	-2.850411e-001	-6.094842e-003
1.225316553344104e-004	1.492352e-001	1.048175e-001	5.518191e-002	-1.380771e-001	-2.846890e-001	-5.959857e-003
1.225703851678724e-004	1.735827e-001	1.364507e-001	2.360089e-002	-1.411627e-001	-2.828998e-001	-5.773827e-003
1.226091150013345e-004	1.961334e-001	1.669969e-001	-7.072750e-003	-1.456363e-001	-2.797422e-001	-5.538190e-003
1.226478448347966e-004	2.166106e-001	1.957499e-001	-3.623604e-002	-1.514205e-001	-2.753104e-001	-5.254843e-003
1.226865746682587e-004	2.347792e-001	2.220481e-001	-6.330164e-002	-1.584104e-001	-2.697217e-001	-4.926130e-003
1.227253045017208e-004	2.504483e-001	2.453070e-001	-8.771364e-002	-1.664748e-001	-2.631137e-001	-4.554824e-003
1.227640343351829e-004	2.634697e-001	2.650365e-001	-1.089628e-001	-1.754593e-001	-2.556412e-001	-4.144106e-003
1.228027641686450e-004	2.737350e-001	2.808451e-001	-1.266028e-001	-1.851891e-001	-2.474730e-001	-3.697544e-003
1.228414940021070e-004	2.811727e-001	2.924407e-001	-1.402671e-001	-1.954736e-001	-2.387881e-001	-3.219063e-003
1.228802238355691e-004	2.857462e-001	2.996289e-001	-1.496819e-001	-2.061107e-001	-2.297727e-001	-2.712916e-003
1.229189536690312e-004	2.874506e-001	3.023109e-001	-1.546737e-001	-2.168921e-001	-2.206158e-001	-2.183648e-003
1.229576835024933e-004	2.863113e-001	3.004807e-001	-1.551683e-001	-2.276083e-001	-2.115068e-001	-1.636059e-003
1.229964133359554e-004	2.823814e-001	2.942214e-001	-1.511854e-001	-2.380538e-001	-2.026313e-001	-1.075169e-003
1.230351431694175e-004	2.757390e-001	2.836992e-001	-1.428304e-001	-2.480317e-001	-1.941684e-001	-5.061674e-004
1.230738730028796e-004	2.664855e-001	2.691560e-001	-1.302854e-001	-2.573575e-001	-1.862880e-001	6.562490e-005
1.231126028363417e-004	2.547418e-001	2.509007e-001	-1.138008e-001	-2.658635e-001	-1.791479e-001	6.348052e-004
1.231513326698037e-004	2.406456e-001	2.292974e-001	-9.368880e-002	-2.734011e-001	-1.728915e-001	1.195936e-003
1.231900625032658e-004	2.243473e-001	2.047534e-001	-7.032053e-002	-2.798438e-001	-1.676448e-001	1.743595e-003
1.232287923367279e-004	2.060060e-001	1.777060e-001	-4.412571e-002	-2.850893e-001	-1.635153e-001	2.272425e-003
1.232675221701900e-004	1.857857e-001	1.486130e-001	-1.559182e-002	-2.890607e-001	-1.605887e-001	2.777180e-003
1.233062520036521e-004	1.638520e-001	1.179525e-001	1.473980e-002	-2.917075e-001	-1.589281e-001	3.252785e-003
1.233449818371142e-004	1.403715e-001	8.623015e-002	4.628025e-002	-2.930063e-001	-1.585719e-001	3.694374e-003
1.233837116705763e-004	1.155150e-001	5.398927e-002	7.839920e-002	-2.929602e-001	-1.595329e-001	4.097346e-003
1.234224415040383e-004	8.946489e-002	2.181160e-002	1.104294e-001	-2.915986e-001	-1.617976e-001	4.457411e-003
1.234611713375004e-004	6.242246e-002	-9.694554e-003	1.416732e-001	-2.889761e-001	-1.653261e-001	4.770633e-003
1.234999011709625e-004	3.461250e-002	-3.991244e-002	1.714201e-001	-2.851706e-001	-1.700526e-001	5.033473e-003
1.235386310044246e-004	6.282795e-003	-6.823457e-002	1.989797e-001	-2.802819e-001	-1.758860e-001	5.242833e-003
1.235773608378867e-004	-2.229957e-002	-9.407825e-002	2.237205e-001	-2.744286e-001	-1.827121e-001	5.396086e-003
1.236160906713488e-004	-5.085199e-002	-1.169012e-001	2.450978e-001	-2.677460e-001	-1.903958e-001	5.491112e-003
1.236548205048109e-004	-7.907818e-002	-1.362196e-001	2.626672e-001	-2.603830e-001	-1.987836e-001	5.526331e-003
1.236935503382729e-004	-1.066682e-001	-1.516280e-001	2.760868e-001	-2.524990e-001	-2.077080e-001	5.500720e-003
1.237322801717350e-004	-1.332992e-001	-1.628156e-001	2.851164e-001	-2.442604e-001	-2.169906e-001	5.413835e-003
1.237710100051971e-004	-1.586417e-001	-1.695749e-001	2.896149e-001	-2.358379e-001	-2.264472e-001	5.265826e-003
1.238097398386592e-004	-1.823736e-001	-1.718016e-001	2.895373e-001	-2.274028e-001	-2.358916e-001	5.057447e-003
1.238484696721213e-004	-2.041975e-001	-1.694893e-001	2.849309e-001	-2.191242e-001	-2.451401e-001	4.790052e-003
1.238871995055834e-004	-2.238524e-001	-1.627215e-001	2.759293e-001	-2.111661e-001	-2.540155e-001	4.465599e-003
1.239259293390455e-004	-2.411192e-001	-1.516624e-001	2.627456e-001	-2.036845e-001	-2.623510e-001	4.086634e-003
1.239646591725076e-004	-2.558224e-001	-1.365465e-001	2.456631e-001	-1.968249e-001	-2.699932e-001	3.656280e-003
1.240033890059696e-004	-2.678276e-001	-1.176702e-001	2.250244e-001	-1.907200e-001	-2.768052e-001	3.178212e-003
1.240421188394317e-004	-2.770395e-001	-9.538627e-002	2.012187e-001	-1.854878e-001	-2.826690e-001	2.656630e-003
1.240808486728938e-004	-2.833990e-001	-7.010239e-002	1.746691e-001	-1.812291e-001	-2.874875e-001	2.096222e-003
1.241195785063559e-004	-2.868808e-001	-4.228223e-002	1.458232e-001	-1.780260e-001	-2.911857e-001	1.502128e-003
1.241583083398180e-004	-2.874909e-001	-1.244550e-002	1.151526e-001	-1.759403e-001	-2.937122e-001	8.798913e-004
1.241970381732801e-004	-2.852649e-001	1.883674e-002	8.316071e-002	-1.750122e-001	-2.950392e-001	2.354097e-004
1.242357680067422e-004	-2.802653e-001	5.094967e-002	5.039284e-002	-1.752592e-001	-2.951630e-001	-4.251207e-004
1.242744978402042e-004	-2.725795e-001	8.324201e-002	1.743723e-002	-1.766757e-001	-2.941035e-001	-1.095264e-003
1.243132276736663e-004	-2.623163e-001	1.150318e-001	-1.508643e-002	-1.792326e-001	-2.919030e-001	-1.768408e-003
1.243519575071284e-004	-2.496037e-001	1.456159e-001	-4.654429e-002	-1.828777e-001	-2.886253e-001	-2.437829e-003
1.243906873405905e-004	-2.345849e-001	1.742909e-001	-7.630497e-002	-1.875365e-001	-2.843540e-001	-3.096761e-003
1.244294171740526e-004	-2.174148e-001	2.003886e-001	-1.037542e-001	-1.931138e-001	-2.791907e-001	-3.738463e-003
1.244681470075147e-004	-1.982558e-001	2.233125e-001	-1.283112e-001	-1.994955e-001	-2.732519e-001	-4.356293e-003
1.245068768409768e-004	-1.772737e-001	2.425614e-001	-1.494493e-001	-2.065509e-001	-2.666674e-001	-4.943774e-003
1.245456066744388e-004	-1.546357e-001	2.577395e-001	-1.667207e-001	-2.141359e-001	-2.595772e-001	-5.494665e-003
1.245843365079009e-004	-1.305108e-001	2.685567e-001	-1.797761e-001	-2.220962e-001	-2.521284e-001	-6.003031e-003
1.246230663413630e-004	-1.050752e-001	2.748271e-001	-1.883736e-001	-2.302710e-001	-2.444726e-001	-6.463305e-003
1.246617961748251e-004	-7.851838e-002	2.764645e-001	-1.923789e-001	-2.384965e-001	-2.367630e-001	-6.870355e-003
1.247005260082872e-004	-5.105026e-002	2.734790e-001	-1.917605e-001	-2.466098e-001	-2.291516e-001	-7.219537e-003
1.247392558417493e-004	-2.290490e-002	2.659708e-001	-1.865817e-001	-2.544523e-001	-2.217864e-001	-7.506754e-003
1.247779856752114e-004	5.660907e-003	2.541231e-001	-1.769911e-001	-2.618732e-001	-2.148087e-001	-7.728504e-003
1.248167155086735e-004	3.437196e-002	2.381930e-001	-1.632117e-001	-2.687322e-001	-2.083514e-001	-7.881922e-003
1.248554453421355e-004	6.293819e-002	2.185006e-001	-1.455299e-001	-2.749027e-001	-2.025360e-001	-7.964815e-003
1.248941751755976e-004	9.105570e-002	1.954163e-001	-1.242872e-001	-2.802736e-001	-1.974711e-001	-7.975698e-003
1.249329050090597e-004	1.184065e-001	1.693480e-001	-9.987539e-002	-2.847518e-001	-1.932505e-001	-7.913811e-003
1.249716348425218e-004	1.446612e-001	1.407325e-001	-7.273657e-002	-2.882630e-001	-1.899513e-001	-7.779139e-003
1.250103646759839e-004	1.694877e-001	1.100351e-001	-4.336623e-002	-2.907533e-001	-1.876329e-001	-7.572415e-003
1.250490945094460e-004	1.925679e-001	7.775842e-002	-1.231421e-002	-2.921897e-001	-1.863357e-001	-7.295124e-003
1.250878243429081e-004	2.136136e-001	4.445214e-002	1.982060e-002	-2.925605e-001	-1.860798e-001	-6.949492e-003
1.251265541763701e-004	2.323780e-001	1.071326e-002	5.239972e-002	-2.918746e-001	-1.868652e-001	-6.538468e-003
1.251652840098322e-004	2.486583e-001	-2.282525e-002	8.475418e-002	-2.901617e-001	-1.886710e-001	-6.065708e-003
1.252040138432943e-004	2.622948e-001	-5.551072e-002	1.161923e-001	-2.874706e-001	-1.914559e-001	-5.535530e-003
1.252427436767564e-004	2.731694e-001	-8.668563e-002	1.460116e-001	-2.838685e-001	-1.951588e-001	-4.952886e-003
1.252814735102185e-004	2.812024e-001	-1.157010e-001	1.735222e-001	-2.794386e-001	-1.997003e-001	-4.323308e-003
1.253202033436806e-004	2.863496e-001	-1.419339e-001	1.980822e-001	-2.742793e-001	-2.049837e-001	-3.652860e-003
1.253589331771427e-004	2.885996e-001	-1.648130e-001	2.191313e-001	-2.685007e-001	-2.108975e-001	-2.948074e-003
1.253976630106047e-004	2.879718e-001	-1.838481e-001	2.362126e-001	-2.622236e-001	-2.173180e-001	-2.215887e-003
1.254363928440668e-004	2.845145e-001	-1.986528e-001	2.489791e-001	-2.555759e-001	-2.241114e-001	-1.463572e-003
1.254751226775289e-004	2.783023e-001	-2.089525e-001	2.571932e-001	-2.486906e-001	-2.311376e-001	-6.986634e-004
1.255138525109910e-004	2.694334e-001	-2.145844e-001	2.607229e-001	-2.417034e-001	-2.382530e-001	7.112161e-005
1.255525823444531e-004	2.580272e-001	-2.154927e-001	2.595371e-001	-2.347496e-001	-2.453136e-001	8.379607e-004
1.255913121779152e-004	2.442203e-001	-2.117212e-001	2.536993e-001	-2.279624e-001	-2.521783e-001	1.594009e-003
1.256300420113773e-004	2.281635e-001	-2.034034e-001	2.433603e-001	-2.214696e-001	-2.587116e-001	2.331481e-003
1.256687718448394e-004	2.100171e-001	-1.907528e-001	2.287490e-001	-2.153925e-001	-2.647870e-001	3.042731e-003
1.257075016783014e-004	1.899474e-001	-1.740504e-001	2.101610e-001	-2.098430e-001	-2.702885e-001	3.720338e-003
1.257462315117635e-004	1.681223e-001	-1.536335e-001	1.879464e-001	-2.049220e-001	-2.751137e-001	4.357178e-003
1.257849613452256e-004	1.447108e-001	-1.298874e-001	1.624966e-001	-2.007180e-001	-2.791748e-001	4.946507e-003
1.258236911786877e-004	1.198853e-001	-1.032414e-001	1.342370e-001	-1.973051e-001	-2.824008e-001	5.482026e-003
1.258624210121498e-004	9.382844e-002	-7.417130e-002	1.036268e-001	-1.947420e-001	-2.847382e-001	5.957956e-003
1.259011508456119e-004	6.674079e-002	-4.320441e-002	7.116857e-002	-1.930709e-001	-2.861517e-001	6.369097e-003
1.259398806790740e-004	3.884655e-002	-1.092105e-002	3.741680e-002	-1.923165e-001	-2.866246e-001	6.710883e-003
1.259786105125360e-004	1.039359e-002	2.205184e-002	2.977392e-003	-1.924855e-001	-2.861590e-001	6.979435e-003
1.260173403459981e-004	-1.835003e-002	5.505246e-002	-3.150355e-002	-1.935666e-001	-2.847750e-001	7.171604e-003
1.260560701794602e-004	-4.710007e-002	8.739519e-002	-6.535449e-002	-1.955302e-001	-2.825105e-001	7.285004e-003
1.260948000129223e-004	-7.555844e-002	1.183805e-001	-9.789094e-002	-1.983292e-001	-2.794196e-001	7.318043e-003
1.261335298463844e-004	-1.034133e-001	1.473092e-001	-1.284275e-001	-2.019000e-001	-2.755715e-001	7.269941e-003
1.261722596798465e-004	-1.303395e-001	1.735087e-001	-1.562974e-001	-2.061632e-001	-2.710490e-001	7.140740e-003
1.262109895133086e-004	-1.560041e-001	1.963687e-001	-1.808852e-001	-2.110260e-001	-2.659464e-001	6.931307e-003
1.262497193467706e-004	-1.800801e-001	2.153717e-001	-2.016605e-001	-2.163836e-001	-2.603678e-001	6.643331e-003
1.262884491802327e-004	-2.022636e-001	2.301105e-001	-2.182013e-001	-2.221219e-001	-2.544246e-001	6.279304e-003
1.263271790136948e-004	-2.222869e-001	2.402922e-001	-2.302017e-001	-2.281197e-001	-2.482336e-001	5.842501e-003
1.263659088471569e-004	-2.399248e-001	2.457358e-001	-2.374704e-001	-2.342518e-001	-2.419145e-001	5.336950e-003
1.264046386806190e-004	-2.549961e-001	2.463667e-001	-2.399266e-001	-2.403911e-001	-2.355877e-001	4.767389e-003
1.264433685140811e-004	-2.673621e-001	2.422103e-001	-2.375923e-001	-2.464122e-001	-2.293722e-001	4.139226e-003
1.264820983475432e-004	-2.769239e-001	2.333840e-001	-2.305841e-001	-2.521931e-001	-2.233834e-001	3.458483e-003
1.265208281810053e-004	-2.836193e-001	2.200879e-001	-2.191037e-001	-2.576186e-001	-2.177309e-001	2.731738e-003
1.265595580144673e-004	-2.874208e-001	2.025933e-001	-2.034263e-001	-2.625819e-001	-2.125170e-001	1.966057e-003
1.265982878479294e-004	-2.883329e-001	1.812300e-001	-1.838887e-001	-2.669870e-001	-2.078347e-001	1.168929e-003
1.266370176813915e-004	-2.863902e-001	1.563738e-001	-1.608767e-001	-2.707505e-001	-2.037663e-001	3.481896e-004
1.266757475148536e-004	-2.816547e-001	1.284389e-001	-1.348162e-001	-2.738026e-001	-2.003815e-001	-4.880578e-004
1.267144773483157e-004	-2.742133e-001	9.787863e-002	-1.061711e-001	-2.760889e-001	-1.977371e-001	-1.331521e-003
1.267532071817778e-004	-2.641756e-001	6.519488e-002	-7.544803e-002	-2.775707e-001	-1.958748e-001	-2.173804e-003
1.267919370152399e-004	-2.516702e-001	3.094591e-002	-4.320282e-002	-2.782256e-001	-1.948215e-001	-3.006487e-003
1.268306668487019e-004	-2.368417e-001	-4.254566e-003	-1.004225e-002	-2.780479e-001	-1.945881e-001	-3.821215e-003
1.268693966821640e-004	-2.198464e-001	-3.974804e-002	2.338393e-002	-2.770479e-001	-1.951692e-001	-4.609779e-003
1.269081265156261e-004	-2.008486e-001	-7.484394e-002	5.639711e-002	-2.752520e-001	-1.965437e-001	-5.364198e-003
1.269468563490882e-004	-1.800163e-001	-1.088294e-001	8.830321e-002	-2.727014e-001	-1.986745e-001	-6.076799e-003
1.269855861825503e-004	-1.575183e-001	-1.409803e-001	1.184049e-001	-2.694512e-001	-2.015097e-001	-6.740298e-003
1.270243160160124e-004	-1.335247e-001	-1.705850e-001	1.460187e-001	-2.655694e-001	-2.049831e-001	-7.347867e-003
1.270630458494745e-004	-1.082120e-001	-1.969833e-001	1.705020e-001	-2.611349e-001	-2.090163e-001	-7.893208e-003
1.271017756829365e-004	-8.176894e-002	-2.196056e-001	1.912866e-001	-2.562360e-001	-2.135197e-001	-8.370616e-003
1.271405055163986e-004	-5.440367e-002	-2.379946e-001	2.079060e-001	-2.509686e-001	-2.183947e-001	-8.775031e-003
1.271792353498607e-004	-2.634776e-002	-2.518117e-001	2.200086e-001	-2.454344e-001	-2.235358e-001	-9.102099e-003
1.272179651833228e-004	2.144401e-003	-2.608353e-001	2.273597e-001	-2.397385e-001	-2.288330e-001	-9.348208e-003
1.272566950167849e-004	3.079995e-002	-2.649564e-001	2.298372e-001	-2.339878e-001	-2.341743e-001	-9.510532e-003
1.272954248502470e-004	5.933134e-002	-2.641713e-001	2.274243e-001	-2.282886e-001	-2.394475e-001	-9.587057e-003
1.273341546837091e-004	8.743773e-002	-2.585753e-001	2.202016e-001	-2.227454e-001	-2.445435e-001	-9.576604e-003
1.273728845171712e-004	1.148048e-001	-2.483537e-001	2.083369e-001	-2.174580e-001	-2.493576e-001	-9.478841e-003
1.274116143506332e-004	1.411068e-001	-2.337720e-001	1.920734e-001	-2.125208e-001	-2.537923e-001	-9.294293e-003
1.274503441840953e-004	1.660143e-001	-2.151641e-001	1.717175e-001	-2.080204e-001	-2.577589e-001	-9.024336e-003
1.274890740175574e-004	1.892097e-001	-1.929188e-001	1.476265e-001	-2.040346e-001	-2.611793e-001	-8.671187e-003
1.275278038510195e-004	2.104038e-001	-1.674670e-001	1.202017e-001	-2.006308e-001	-2.639870e-001	-8.237886e-003
1.275665336844816e-004	2.293472e-001	-1.392722e-001	8.989017e-002	-1.978649e-001	-2.661288e-001	-7.728267e-003
1.276052635179437e-004	2.458349e-001	-1.088295e-001	5.719265e-002	-1.957803e-001	-2.675653e-001	-7.146929e-003
1.276439933514058e-004	2.597057e-001	-7.667241e-002	2.267071e-002	-1.944070e-001	-2.682714e-001	-6.499188e-003
1.276827231848678e-004	2.708394e-001	-4.338125e-002	-1.305575e-002	-1.937614e-001	-2.682369e-001	-5.791033e-003
1.277214530183299e-004	2.791542e-001	-9.584600e-003	-4.931803e-002	-1.938455e-001	-2.674658e-001	-5.029069e-003
1.277601828517920e-004	2.846036e-001	2.405049e-002	-8.540864e-002	-1.946468e-001	-2.659768e-001	-4.220456e-003
1.277989126852541e-004	2.871741e-001	5.683502e-002	-1.205879e-001	-1.961389e-001	-2.638019e-001	-3.372844e-003
1.278376425187162e-004	2.868831e-001	8.807405e-002	-1.540951e-001	-1.982819e-001	-2.609861e-001	-2.494300e-003
1.278763723521783e-004	2.837766e-001	1.170813e-001	-1.851782e-001	-2.010228e-001	-2.575860e-001	-1.593232e-003
1.279151021856404e-004	2.779269e-001	1.431979e-001	-2.131405e-001	-2.042968e-001	-2.536687e-001	-6.783127e-004
1.279538320191025e-004	2.694298e-001	1.658195e-001	-2.373805e-001	-2.080290e-001	-2.493103e-001	2.416056e-004
1.279925618525645e-004	2.584022e-001	1.844267e-001	-2.574116e-001	-2.121353e-001	-2.445941e-001	1.157574e-003
1.280312916860266e-004	2.449782e-001	1.986077e-001	-2.728665e-001	-2.165246e-001	-2.396094e-001	2.060631e-003
1.280700215194887e-004	2.293060e-001	2.080689e-001	-2.834952e-001	-2.211009e-001	-2.344491e-001	2.941891e-003
1.281087513529508e-004	2.115437e-001	2.126341e-001	-2.891604e-001	-2.257649e-001	-2.292084e-001	3.792629e-003
1.281474811864129e-004	1.918553e-001	2.122384e-001	-2.898319e-001	-2.304167e-001	-2.239830e-001	4.604364e-003
1.281862110198750e-004	1.704069e-001	2.069198e-001	-2.855813e-001	-2.349574e-001	-2.188669e-001	5.368943e-003
1.282249408533371e-004	1.473654e-001	1.968088e-001	-2.765742e-001	-2.392914e-001	-2.139512e-001	6.078623e-003
1.282636706867991e-004	1.229005e-001	1.821166e-001	-2.630617e-001	-2.433285e-001	-2.093225e-001	6.726144e-003
1.283024005202612e-004	9.719089e-002	1.631229e-001	-2.453700e-001	-2.469850e-001	-2.050608e-001	7.304804e-003
1.283411303537233e-004	7.043191e-002	1.401636e-001	-2.238878e-001	-2.501865e-001	-2.012388e-001	7.808527e-003
1.283798601871854e-004	4.284157e-002	1.136249e-001	-1.990517e-001	-2.528680e-001	-1.979203e-001	8.231924e-003
1.284185900206475e-004	1.466119e-002	8.394398e-002	-1.713330e-001	-2.549759e-001	-1.951592e-001	8.570352e-003
1.284573198541096e-004	-1.384759e-002	5.161632e-002	-1.412280e-001	-2.564686e-001	-1.929981e-001	8.819958e-003
1.284960496875717e-004	-4.240684e-002	1.720042e-002	-1.092582e-001	-2.573170e-001	-1.914684e-001	8.977728e-003
1.285347795210337e-004	-7.072494e-002	-1.868455e-002	-7.598023e-002	-2.575051e-001	-1.905887e-001	9.041518e-003
1.285735093544958e-004	-9.849698e-002	-5.536701e-002	-4.199450e-002	-2.570301e-001	-1.903652e-001	9.010078e-003
1.286122391879579e-004	-1.254048e-001	-9.213017e-002	-7.946040e-003	-2.559020e-001	-1.907911e-001	8.883078e-003
1.286509690214200e-004	-1.511212e-001	-1.282161e-001	2.548793e-002	-2.541433e-001	-1.918470e-001	8.661106e-003
1.286896988548821e-004	-1.753214e-001	-1.628373e-001	5.761702e-002	-2.517884e-001	-1.935008e-001	8.345684e-003
1.287284286883442e-004	-1.977008e-001	-1.952109e-001	8.775599e-002	-2.488830e-001	-1.957089e-001	7.939246e-003
1.287671585218063e-004	-2.179883e-001	-2.246096e-001	1.152412e-001	-2.454824e-001	-1.984167e-001	7.445129e-003
1.288058883552684e-004	-2.359538e-001	-2.504023e-001	1.394504e-001	-2.416509e-001	-2.015596e-001	6.867547e-003
1.288446181887304e-004	-2.514099e-001	-2.720728e-001	1.598286e-001	-2.374600e-001	-2.050650e-001	6.211556e-003
1.288833480221925e-004	-2.642117e-001	-2.892229e-001	1.759139e-001	-2.329874e-001	-2.088528e-001	5.483014e-003
1.289220778556546e-004	-2.742537e-001	-3.015706e-001	1.873565e-001	-2.283151e-001	-2.128382e-001	4.688527e-003
1.289608076891167e-004	-2.814671e-001	-3.089461e-001	1.939244e-001	-2.235277e-001	-2.169327e-001	3.835394e-003
1.289995375225788e-004	-2.858175e-001	-3.112875e-001	1.955017e-001	-2.187113e-001	-2.210465e-001	2.931544e-003
1.290382673560409e-004	-2.873026e-001	-3.086364e-001	1.920804e-001	-2.139514e-001	-2.250899e-001	1.985463e-003
1.290769971895030e-004	-2.859498e-001	-3.011319e-001	1.837501e-001	-2.093319e-001	-2.289757e-001	1.006112e-003
1.291157270229650e-004	-2.818138e-001	-2.890027e-001	1.706865e-001	-2.049329e-001	-2.326206e-001	2.854494e-006
1.291544568564271e-004	-2.749749e-001	-2.725582e-001	1.531391e-001	-2.008299e-001	-2.359471e-001	-1.014642e-003
1.291931866898892e-004	-2.655356e-001	-2.521770e-001	1.314197e-001	-1.970921e-001	-2.388849e-001	-2.036489e-003
1.292319165233513e-004	-2.536181e-001	-2.282940e-001	1.058970e-001	-1.937815e-001	-2.413720e-001	-3.052677e-003
1.292706463568134e-004	-2.393611e-001	-2.013852e-001	7.699615e-002	-1.909514e-001	-2.433564e-001	-4.053167e-003
1.293093761902755e-004	-2.229156e-001	-1.719538e-001	4.520490e-002	-1.886458e-001	-2.447965e-001	-5.027992e-003
1.293481060237376e-004	-2.044413e-001	-1.405211e-001	1.107624e-002	-1.868986e-001	-2.456618e-001	-5.967354e-003
1.293868358571996e-004	-1.841025e-001	-1.076292e-001	-2.477436e-002	-1.857325e-001	-2.459337e-001	-6.861722e-003
1.294255656906617e-004	-1.620651e-001	-7.385156e-002	-6.167570e-002	-1.851592e-001	-2.456053e-001	-7.701927e-003
1.294642955241238e-004	-1.384961e-001	-3.980277e-002	-9.890527e-002	-1.851787e-001	-2.446814e-001	-8.479254e-003
1.295030253575859e-004	-1.135675e-001	-6.135980e-003	-1.356909e-001	-1.857794e-001	-2.431786e-001	-9.185536e-003
1.295417551910480e-004	-8.746236e-002	2.647194e-002	-1.712233e-001	-1.869383e-001	-2.411242e-001	-9.813234e-003
1.295804850245101e-004	-6.038175e-002	5.734174e-002	-2.046952e-001	-1.886216e-001	-2.385559e-001	-1.035552e-002
1.296192148579722e-004	-3.254977e-002	8.581153e-002	-2.353552e-001	-1.907849e-001	-2.355210e-001	-1.080636e-002
1.296579446914343e-004	-4.213997e-003	1.112543e-001	-2.625486e-001	-1.933745e-001	-2.320749e-001	-1.116056e-002
1.296966745248963e-004	2.435828e-002	1.330975e-001	-2.857336e-001	-1.963283e-001	-2.282805e-001	-1.141383e-002
1.297354043583584e-004	5.288422e-002	1.508458e-001	-3.044840e-001	-1.995773e-001	-2.242065e-001	-1.156287e-002
1.297741341918205e-004	8.106728e-002	1.641023e-001	-3.184873e-001	-2.030468e-001	-2.199260e-001	-1.160535e-002
1.298128640252826e-004	1.085971e-001	1.725821e-001	-3.275418e-001	-2.066579e-001	-2.155154e-001	-1.153998e-002
1.298515938587447e-004	1.351505e-001	1.761161e-001	-3.315535e-001	-2.103297e-001	-2.110528e-001	-1.136656e-002
1.298903236922068e-004	1.603980e-001	1.746462e-001	-3.305327e-001	-2.139804e-001	-2.066165e-001	-1.108590e-002
1.299290535256689e-004	1.840171e-001	1.682168e-001	-3.245889e-001	-2.175293e-001	-2.022835e-001	-1.069994e-002
1.299677833591309e-004	2.057099e-001	1.569630e-001	-3.139247e-001	-2.208985e-001	-1.981283e-001	-1.021163e-002
1.300065131925930e-004	2.252158e-001	1.410996e-001	-2.988275e-001	-2.240144e-001	-1.942215e-001	-9.624997e-003
1.300452430260551e-004	2.423178e-001	1.209100e-001	-2.796599e-001	-2.268090e-001	-1.906285e-001	-8.945052e-003
1.300839728595172e-004	2.568426e-001	9.674101e-002	-2.568478e-001	-2.292216e-001	-1.874084e-001	-8.177785e-003
1.301227026929793e-004	2.686586e-001	6.900214e-002	-2.308659e-001	-2.311998e-001	-1.846129e-001	-7.330106e-003
1.301614325264414e-004	2.776729e-001	3.816861e-002	-2.022229e-001	-2.327000e-001	-1.822853e-001	-6.409777e-003
1.302001623599035e-004	2.838286e-001	4.782579e-003	-1.714472e-001	-2.336889e-001	-1.804600e-001	-5.425351e-003
1.302388921933655e-004	2.871023e-001	-3.055036e-002	-1.390787e-001	-2.341433e-001	-1.791613e-001	-4.386090e-003
1.302776220268276e-004	2.875023e-001	-6.716651e-002	-1.056735e-001	-2.340511e-001	-1.784037e-001	-3.301878e-003
1.303163518602897e-004	2.850657e-001	-1.043461e-001	-7.181581e-002	-2.334106e-001	-1.781906e-001	-2.183132e-003
1.303550816937518e-004	2.798569e-001	-1.413134e-001	-3.812603e-002	-2.322311e-001	-1.785153e-001	-1.040699e-003
1.303938115272139e-004	2.719646e-001	-1.772500e-001	-5.255968e-003	-2.305322e-001	-1.793601e-001	1.142488e-004
1.304325413606760e-004	2.614991e-001	-2.113370e-001	2.612890e-002	-2.283430e-001	-1.806974e-001	1.270319e-003
1.304712711941381e-004	2.485899e-001	-2.428100e-001	5.537219e-002	-2.257022e-001	-1.824896e-001	2.416016e-003
1.305100010276002e-004	2.333812e-001	-2.709982e-001	8.184689e-002	-2.226564e-001	-1.846903e-001	3.539851e-003
1.305487308610622e-004	2.160285e-001	-2.953399e-001	1.049729e-001	-2.192594e-001	-1.872452e-001	4.630463e-003
1.305874606945243e-004	1.966946e-001	-3.153851e-001	1.242353e-001	-2.155714e-001	-1.900927e-001	5.676727e-003
1.306261905279864e-004	1.755451e-001	-3.307939e-001	1.392032e-001	-2.116574e-001	-1.931659e-001	6.667876e-003
1.306649203614485e-004	1.527473e-001	-3.413345e-001	1.495463e-001	-2.075860e-001	-1.963935e-001	7.593605e-003
1.307036501949106e-004	1.284701e-001	-3.468814e-001	1.550445e-001	-2.034281e-001	-1.997015e-001	8.444184e-003
1.307423800283727e-004	1.028904e-001	-3.474128e-001	1.555879e-001	-1.992557e-001	-2.030146e-001	9.210560e-003
1.307811098618348e-004	7.620052e-002	-3.430069e-001	1.511719e-001	-1.951406e-001	-2.062580e-001	9.884450e-003
1.308198396952968e-004	4.861503e-002	-3.338364e-001	1.418873e-001	-1.911528e-001	-2.093588e-001	1.045844e-002
1.308585695287589e-004	2.037266e-002	-3.201621e-001	1.279096e-001	-1.873595e-001	-2.122475e-001	1.092605e-002
1.308972993622210e-004	-8.266097e-003	-3.023238e-001	1.094899e-001	-1.838239e-001	-2.148594e-001	1.128183e-002
1.309360291956831e-004	-3.702315e-002	-2.807294e-001	8.694883e-002	-1.806039e-001	-2.171359e-001	1.152140e-002
1.309747590291452e-004	-6.560580e-002	-2.558432e-001	6.067485e-002	-1.777513e-001	-2.190256e-001	1.164153e-002
1.310134888626073e-004	-9.370749e-002	-2.281702e-001	3.112524e-002	-1.753105e-001	-2.204853e-001	1.164014e-002
1.310522186960694e-004	-1.210077e-001	-1.982414e-001	-1.174706e-003	-1.733181e-001	-2.214805e-001	1.151638e-002
1.310909485295314e-004	-1.471748e-001	-1.665997e-001	-3.563533e-002	-1.718020e-001	-2.219866e-001	1.127060e-002
1.311296783629935e-004	-1.718773e-001	-1.337950e-001	-7.160679e-002	-1.707808e-001	-2.219883e-001	1.090439e-002
1.311684081964556e-004	-1.948003e-001	-1.003911e-001	-1.083794e-001	-1.702636e-001	-2.214808e-001	1.042056e-002
1.312071380299177e-004	-2.156611e-001	-6.697755e-002	-1.451826e-001	-1.702494e-001	-2.204689e-001	9.823123e-003
1.312458678633798e-004	-2.342181e-001	-3.417478e-002	-1.811991e-001	-1.707277e-001	-2.189675e-001	9.117249e-003
1.312845976968419e-004	-2.502728e-001	-2.625164e-003	-2.156075e-001	-1.716781e-001	-2.170005e-001	8.309246e-003
1.313233275303040e-004	-2.636704e-001	2.702714e-002	-2.476370e-001	-1.730710e-001	-2.146006e-001	7.406485e-003
1.313620573637661e-004	-2.742964e-001	5.415922e-002	-2.766057e-001	-1.748681e-001	-2.118086e-001	6.417344e-003
1.314007871972281e-004	-2.820744e-001	7.818890e-002	-3.019357e-001	-1.770230e-001	-2.086724e-001	5.351123e-003
1.314395170306902e-004	-2.869630e-001	9.859133e-002	-3.231551e-001	-1.794821e-001	-2.052460e-001	4.217966e-003
1.314782468641523e-004	-2.889540e-001	1.149153e-001	-3.398977e-001	-1.821862e-001	-2.015883e-001	3.028753e-003
1.315169766976144e-004	-2.880701e-001	1.267988e-001	-3.519031e-001	-1.850709e-001	-1.977624e-001	1.795006e-003
1.315557065310765e-004	-2.843621e-001	1.339806e-001	-3.590148e-001	-1.880688e-001	-1.938339e-001	5.287724e-004
1.315944363645386e-004	-2.779076e-001	1.363056e-001	-3.611781e-001	-1.911102e-001	-1.898697e-001	-7.574917e-004
1.316331661980007e-004	-2.688070e-001	1.337228e-001	-3.584381e-001	-1.941250e-001	-1.859372e-001	-2.051045e-003
1.316718960314627e-004	-2.571818e-001	1.262791e-001	-3.509347e-001	-1.970438e-001	-1.821027e-001	-3.338987e-003
1.317106258649248e-004	-2.431707e-001	1.141107e-001	-3.388978e-001	-1.997998e-001	-1.784302e-001	-4.608386e-003
1.317493556983869e-004	-2.269258e-001	9.743425e-002	-3.226384e-001	-2.023297e-001	-1.749806e-001	-5.846410e-003
1.317880855318490e-004	-2.086089e-001	7.654156e-002	-3.025405e-001	-2.045754e-001	-1.718099e-001	-7.040459e-003
1.318268153653111e-004	-1.883870e-001	5.179661e-002	-2.790488e-001	-2.064845e-001	-1.689692e-001	-8.178287e-003
1.318655451987732e-004	-1.664290e-001	2.363458e-002	-2.526562e-001	-2.080121e-001	-1.665028e-001	-9.248137e-003
1.319042750322353e-004	-1.429047e-001	-7.440185e-003	-2.238885e-001	-2.091210e-001	-1.644478e-001	-1.023885e-002
1.319430048656973e-004	-1.179881e-001	-4.085802e-002	-1.932891e-001	-2.097828e-001	-1.628335e-001	-1.114001e-002
1.319817346991594e-004	-9.186275e-002	-7.598709e-002	-1.614071e-001	-2.099778e-001	-1.616805e-001	-1.194200e-002
1.320204645326215e-004	-6.472961e-002	-1.121325e-001	-1.287949e-001	-2.096959e-001	-1.610006e-001	-1.263615e-002
1.320591943660836e-004	-3.681228e-002	-1.485350e-001	-9.601644e-002	-2.089362e-001	-1.607963e-001	-1.321484e-002
1.320979241995457e-004	-8.358384e-003	-1.843854e-001	-6.365754e-002	-2.077074e-001	-1.610609e-001	-1.367152e-002
1.321366540330078e-004	2.036389e-002	-2.188674e-001	-3.232706e-002	-2.060269e-001	-1.617785e-001	-1.400084e-002
1.321753838664699e-004	4.907027e-002	-2.512108e-001	-2.644952e-003	-2.039208e-001	-1.629239e-001	-1.419870e-002
1.322141136999320e-004	7.746275e-002	-2.807283e-001	2.477899e-002	-2.014230e-001	-1.644640e-001	-1.426227e-002
1.322528435333940e-004	1.052297e-001	-3.068309e-001	4.936719e-002	-1.985749e-001	-1.663575e-001	-1.419005e-002
1.322915733668561e-004	1.320465e-001	-3.290296e-001	7.059238e-002	-1.954240e-001	-1.685562e-001	-1.398191e-002
1.323303032003182e-004	1.575809e-001	-3.469364e-001	8.799265e-002	-1.920233e-001	-1.710057e-001	-1.363904e-002
1.323690330337803e-004	1.815065e-001	-3.602647e-001	1.011852e-001	-1.884302e-001	-1.736468e-001	-1.316400e-002
1.324077628672424e-004	2.035198e-001	-3.688293e-001	1.098778e-001	-1.847052e-001	-1.764166e-001	-1.256069e-002
1.324464927007045e-004	2.233545e-001	-3.725444e-001	1.138763e-001	-1.809111e-001	-1.792496e-001	-1.183430e-002
1.324852225341666e-004	2.407882e-001	-3.714223e-001	1.130870e-001	-1.771116e-001	-1.820794e-001	-1.099128e-002
1.325239523676286e-004	2.556431e-001	-3.655699e-001	1.075132e-001	-1.733701e-001	-1.848397e-001	-1.003927e-002
1.325626822010907e-004	2.677839e-001	-3.551841e-001	9.724969e-002	-1.697487e-001	-1.874661e-001	-8.987047e-003
1.326014120345528e-004	2.771146e-001	-3.405450e-001	8.247627e-002	-1.663072e-001	-1.898971e-001	-7.844443e-003
1.326401418680149e-004	2.835763e-001	-3.220079e-001	6.345199e-002	-1.631015e-001	-1.920754e-001	-6.622238e-003
1.326788717014770e-004	2.871441e-001	-2.999930e-001	4.051168e-002	-1.601832e-001	-1.939491e-001	-5.332069e-003
1.327176015349391e-004	2.878249e-001	-2.749736e-001	1.406332e-002	-1.575982e-001	-1.954726e-001	-3.986314e-003
1.327563313684012e-004	2.856554e-001	-2.474628e-001	-1.541513e-002	-1.553861e-001	-1.966078e-001	-2.597981e-003
1.327950612018632e-004	2.806996e-001	-2.179978e-001	-4.737960e-002	-1.535794e-001	-1.973242e-001	-1.180575e-003
1.328337910353253e-004	2.730463e-001	-1.871260e-001	-8.122231e-002	-1.522025e-001	-1.975999e-001	2.520320e-004
1.328725208687874e-004	2.628063e-001	-1.553949e-001	-1.162702e-001	-1.512719e-001	-1.974220e-001	1.685731e-003
1.329112507022495e-004	2.501094e-001	-1.233524e-001	-1.517839e-001	-1.507952e-001	-1.967862e-001	3.106321e-003
1.329499805357116e-004	2.351010e-001	-9.155559e-002	-1.869732e-001	-1.507712e-001	-1.956973e-001	4.499646e-003
1.329887103691737e-004	2.179376e-001	-6.057853e-002	-2.210387e-001	-1.511899e-001	-1.941689e-001	5.851737e-003
1.330274402026358e-004	1.987832e-001	-3.100944e-002	-2.532216e-001	-1.520325e-001	-1.922229e-001	7.148949e-003
1.330661700360979e-004	1.778051e-001	-3.436595e-003	-2.828386e-001	-1.532719e-001	-1.898891e-001	8.378103e-003
1.331048998695599e-004	1.551716e-001	2.157266e-002	-3.092965e-001	-1.548729e-001	-1.872044e-001	9.526614e-003
1.331436297030220e-004	1.310524e-001	4.349237e-002	-3.320968e-001	-1.567933e-001	-1.842124e-001	1.058262e-002
1.331823595364841e-004	1.056240e-001	6.185430e-002	-3.508365e-001	-1.589843e-001	-1.809621e-001	1.153512e-002
1.332210893699462e-004	7.907731e-002	7.626102e-002	-3.652084e-001	-1.613917e-001	-1.775071e-001	1.237404e-002
1.332598192034083e-004	5.162438e-002	8.639684e-002	-3.750015e-001	-1.639572e-001	-1.739046e-001	1.309040e-002
1.332985490368704e-004	2.350120e-002	9.203599e-002	-3.801017e-001	-1.666190e-001	-1.702144e-001	1.367638e-002
1.333372788703325e-004	-5.034586e-003	9.304697e-002	-3.804898e-001	-1.693135e-001	-1.664977e-001	1.412539e-002
1.333760087037945e-004	-3.370777e-002	8.939280e-002	-3.762399e-001	-1.719769e-001	-1.628159e-001	1.443214e-002
1.334147385372566e-004	-6.222883e-002	8.112787e-002	-3.675152e-001	-1.745456e-001	-1.592295e-001	1.459276e-002
1.334534683707187e-004	-9.029492e-002	6.839322e-002	-3.545621e-001	-1.769585e-001	-1.557975e-001	1.460476e-002
1.334921982041808e-004	-1.175897e-001	5.141171e-002	-3.377034e-001	-1.791577e-001	-1.525753e-001	1.446711e-002
1.335309280376429e-004	-1.437858e-001	3.048402e-002	-3.173291e-001	-1.810897e-001	-1.496148e-001	1.418027e-002
1.335696578711050e-004	-1.685543e-001	5.985081e-003	-2.938860e-001	-1.827067e-001	-1.469625e-001	1.374615e-002
1.336083877045671e-004	-1.915812e-001	-2.163970e-002	-2.678652e-001	-1.839674e-001	-1.446593e-001	1.316814e-002
1.336471175380291e-004	-2.125833e-001	-5.187824e-002	-2.397888e-001	-1.848376e-001	-1.427393e-001	1.245105e-002
1.336858473714912e-004	-2.313168e-001	-8.415380e-002	-2.101948e-001	-1.852911e-001	-1.412294e-001	1.160111e-002
1.337245772049533e-004	-2.475815e-001	-1.178235e-001	-1.796245e-001	-1.853102e-001	-1.401483e-001	1.062587e-002
1.337633070384154e-004	-2.612201e-001	-1.521778e-001	-1.486152e-001	-1.848854e-001	-1.395068e-001	9.534195e-003
1.338020368718775e-004	-2.721160e-001	-1.864549e-001	-1.177028e-001	-1.840164e-001	-1.393068e-001	8.336116e-003
1.338407667053396e-004	-2.801904e-001	-2.198795e-001	-8.742999e-002	-1.827111e-001	-1.395418e-001	7.042789e-003
1.338794965388017e-004	-2.853999e-001	-2.517087e-001	-5.834982e-002	-1.809860e-001	-1.401965e-001	5.666377e-003
1.339182263722638e-004	-2.877339e-001	-2.812663e-001	-3.102008e-002	-1.788655e-001	-1.412475e-001	4.219932e-003
1.339569562057258e-004	-2.872123e-001	-3.079581e-001	-5.987797e-003	-1.763815e-001	-1.426634e-001	2.717281e-003
1.339956860391879e-004	-2.838834e-001	-3.312773e-001	1.623056e-002	-1.735726e-001	-1.444055e-001	1.172892e-003
1.340344158726500e-004	-2.778213e-001	-3.508059e-001	3.516743e-002	-1.704834e-001	-1.464285e-001	-3.982636e-004
1.340731457061121e-004	-2.691237e-001	-3.662169e-001	5.041814e-002	-1.671635e-001	-1.486815e-001	-1.980854e-003
1.341118755395742e-004	-2.579086e-001	-3.772754e-001	6.165182e-002	-1.636670e-001	-1.511088e-001	-3.559334e-003
1.341506053730363e-004	-2.443113e-001	-3.838390e-001	6.861980e-002	-1.600507e-001	-1.536512e-001	-5.118099e-003
1.341893352064984e-004	-2.284811e-001	-3.858572e-001	7.116108e-002	-1.563740e-001	-1.562472e-001	-6.641631e-003
1.342280650399604e-004	-2.105769e-001	-3.833700e-001	6.920448e-002	-1.526968e-001	-1.588342e-001	-8.114660e-003
1.342667948734225e-004	-1.907630e-001	-3.765048e-001	6.276786e-002	-1.490794e-001	-1.613498e-001	-9.522310e-003
1.343055247068846e-004	-1.692061e-001	-3.654712e-001	5.195532e-002	-1.455806e-001	-1.637331e-001	-1.085025e-002
1.343442545403467e-004	-1.460736e-001	-3.505557e-001	3.695353e-002	-1.422571e-001	-1.659258e-001	-1.208483e-002
1.343829843738088e-004	-1.215359e-001	-3.321130e-001	1.802778e-002	-1.391622e-001	-1.678738e-001	-1.321325e-002
1.344217142072709e-004	-9.577244e-002	-3.105572e-001	-4.481816e-003	-1.363450e-001	-1.695278e-001	-1.422363e-002
1.344604440407330e-004	-6.897835e-002	-2.863508e-001	-3.016440e-002	-1.338494e-001	-1.708445e-001	-1.510521e-002
1.344991738741950e-004	-4.137040e-002	-2.599921e-001	-5.854192e-002	-1.317132e-001	-1.717877e-001	-1.584841e-002
1.345379037076571e-004	-1.318912e-002	-2.320019e-001	-8.907083e-002	-1.299672e-001	-1.723284e-001	-1.644495e-002
1.345766335411192e-004	1.530410e-002	-2.029099e-001	-1.211408e-001	-1.286348e-001	-1.724457e-001	-1.688792e-002
1.346153633745813e-004	4.383147e-002	-1.732436e-001	-1.540753e-001	-1.277317e-001	-1.721271e-001	-1.717189e-002
1.346540932080434e-004	7.210149e-002	-1.435238e-001	-1.871461e-001	-1.272650e-001	-1.713688e-001	-1.729297e-002
1.346928230415055e-004	9.980930e-002	-1.142670e-001	-2.196088e-001	-1.272334e-001	-1.701753e-001	-1.724881e-002
1.347315528749676e-004	1.266369e-001	-8.599231e-002	-2.507454e-001	-1.276269e-001	-1.685597e-001	-1.703871e-002
1.347702827084297e-004	1.522575e-001	-5.922170e-002	-2.798948e-001	-1.284273e-001	-1.665429e-001	-1.666356e-002
1.348090125418917e-004	1.763467e-001	-3.447199e-002	-3.064699e-001	-1.296082e-001	-1.641538e-001	-1.612591e-002
1.348477423753538e-004	1.985994e-001	-1.223996e-002	-3.299635e-001	-1.311355e-001	-1.614280e-001	-1.542989e-002
1.348864722088159e-004	2.187446e-001	7.015559e-003	-3.499513e-001	-1.329682e-001	-1.584074e-001	-1.458125e-002
1.349252020422780e-004	2.365532e-001	2.288950e-002	-3.660933e-001	-1.350590e-001	-1.551395e-001	-1.358726e-002
1.349639318757401e-004	2.518393e-001	3.504245e-002	-3.781357e-001	-1.373553e-001	-1.516763e-001	-1.245668e-002
1.350026617092022e-004	2.644595e-001	4.320930e-002	-3.859124e-001	-1.398002e-001	-1.480733e-001	-1.119967e-002
1.350413915426643e-004	2.743109e-001	4.720543e-002	-3.893450e-001	-1.423339e-001	-1.443887e-001	-9.827707e-003
1.350801213761263e-004	2.813270e-001	4.693016e-002	-3.884427e-001	-1.448943e-001	-1.406823e-001	-8.353489e-003
1.351188512095884e-004	2.854756e-001	4.236774e-002	-3.832986e-001	-1.474190e-001	-1.370142e-001	-6.790807e-003
1.351575810430505e-004	2.867560e-001	3.358617e-002	-3.740869e-001	-1.498462e-001	-1.334437e-001	-5.154424e-003
1.351963108765126e-004	2.851975e-001	2.073472e-002	-3.610573e-001	-1.521160e-001	-1.300285e-001	-3.459940e-003
1.352350407099747e-004	2.808565e-001	4.040629e-003	-3.445278e-001	-1.541714e-001	-1.268235e-001	-1.723644e-003
1.352737705434368e-004	2.738145e-001	-1.619464e-002	-3.248772e-001	-1.559601e-001	-1.238794e-001	3.764156e-005
1.353125003768989e-004	2.641754e-001	-3.959924e-002	-3.025346e-001	-1.574349e-001	-1.212424e-001	1.806719e-003
1.353512302103610e-004	2.520627e-001	-6.573433e-002	-2.779689e-001	-1.585552e-001	-1.189526e-001	3.566186e-003
1.353899600438230e-004	2.376158e-001	-9.409565e-002	-2.516770e-001	-1.592871e-001	-1.170438e-001	5.298601e-003
1.354286898772851e-004	2.209864e-001	-1.241129e-001	-2.241699e-001	-1.596048e-001	-1.155425e-001	6.986656e-003
1.354674197107472e-004	2.023344e-001	-1.551517e-001	-1.959611e-001	-1.594905e-001	-1.144671e-001	8.613355e-003
1.355061495442093e-004	1.818237e-001	-1.865276e-001	-1.675579e-001	-1.589350e-001	-1.138282e-001	1.016217e-002
1.355448793776714e-004	1.596200e-001	-2.175377e-001	-1.394575e-001	-1.579376e-001	-1.136275e-001	1.161723e-002
1.355836092111335e-004	1.358901e-001	-2.474981e-001	-1.121507e-001	-1.565063e-001	-1.138584e-001	1.296346e-002
1.356223390445956e-004	1.108064e-001	-2.757718e-001	-8.612593e-002	-1.546572e-001	-1.145055e-001	1.418675e-002
1.356610688780576e-004	8.455428e-002	-3.017864e-001	-6.186641e-002	-1.524148e-001	-1.155452e-001	1.527411e-002
1.356997987115197e-004	5.733939e-002	-3.250410e-001	-3.984182e-002	-1.498106e-001	-1.169461e-001	1.621378e-002
1.357385285449818e-004	2.939126e-002	-3.451103e-001	-2.049413e-002	-1.468831e-001	-1.186693e-001	1.699540e-002
1.357772583784439e-004	9.619871e-004	-3.616467e-001	-4.222055e-003	-1.436770e-001	-1.206694e-001	1.761008e-002
1.358159882119060e-004	-2.767760e-002	-3.743823e-001	8.632392e-003	-1.402421e-001	-1.228954e-001	1.805052e-002
1.358547180453681e-004	-5.624153e-002	-3.831319e-001	1.779361e-002	-1.366325e-001	-1.252914e-001	1.831111e-002
1.358934478788302e-004	-8.443003e-002	-3.877926e-001	2.305924e-002	-1.329057e-001	-1.277978e-001	1.838795e-002
1.359321777122922e-004	-1.119294e-001	-3.883444e-001	2.430452e-002	-1.291213e-001	-1.303528e-001	1.827896e-002
1.359709075457543e-004	-1.384134e-001	-3.848478e-001	2.148446e-002	-1.253403e-001	-1.328933e-001	1.798388e-002
1.360096373792164e-004	-1.635512e-001	-3.774414e-001	1.463398e-002	-1.216235e-001	-1.353563e-001	1.750429e-002
1.360483672126785e-004	-1.870224e-001	-3.663372e-001	3.866567e-003	-1.180307e-001	-1.376803e-001	1.684361e-002
1.360870970461406e-004	-2.085345e-001	-3.518146e-001	-1.062832e-002	-1.146196e-001	-1.398064e-001	1.600708e-002
1.361258268796027e-004	-2.278330e-001	-3.342134e-001	-2.858841e-002	-1.114443e-001	-1.416795e-001	1.500174e-002
1.361645567130648e-004	-2.447055e-001	-3.139249e-001	-4.968202e-002	-1.085552e-001	-1.432496e-001	1.383634e-002
1.362032865465269e-004	-2.589829e-001	-2.913826e-001	-7.351108e-002	-1.059967e-001	-1.444727e-001	1.252129e-002
1.362420163799889e-004	-2.705379e-001	-2.670512e-001	-9.961269e-002	-1.038075e-001	-1.453115e-001	1.106855e-002
1.362807462134510e-004	-2.792816e-001	-2.414149e-001	-1.274593e-001	-1.020192e-001	-1.457365e-001	9.491570e-003
1.363194760469131e-004	-2.851608e-001	-2.149655e-001	-1.564618e-001	-1.006555e-001	-1.457261e-001	7.805102e-003
1.363582058803752e-004	-2.881560e-001	-1.881918e-001	-1.859832e-001	-9.973218e-002	-1.452676e-001	6.025115e-003
1.363969357138373e-004	-2.882786e-001	-1.615733e-001	-2.153661e-001	-9.925629e-002	-1.443567e-001	4.168625e-003
1.364356655472994e-004	-2.855693e-001	-1.355778e-001	-2.439650e-001	-9.922619e-002	-1.429980e-001	2.253541e-003
1.364743953807615e-004	-2.800956e-001	-1.106642e-001	-2.711727e-001	-9.963138e-002	-1.412047e-001	2.984889e-004
1.365131252142235e-004	-2.719491e-001	-8.728354e-002	-2.964358e-001	-1.004527e-001	-1.389984e-001	-1.677365e-003
1.365518550476856e-004	-2.612429e-001	-6.587438e-002	-3.192637e-001	-1.016626e-001	-1.364086e-001	-3.654499e-003
1.365905848811477e-004	-2.481083e-001	-4.685384e-002	-3.392337e-001	-1.032256e-001	-1.334720e-001	-5.613232e-003
1.366293147146098e-004	-2.326918e-001	-3.060520e-002	-3.559950e-001	-1.050993e-001	-1.302319e-001	-7.533918e-003
1.366680445480719e-004	-2.151507e-001	-1.746469e-002	-3.692707e-001	-1.072343e-001	-1.267375e-001	-9.397138e-003
1.367067743815340e-004	-1.956491e-001	-7.710554e-003	-3.788595e-001	-1.095763e-001	-1.230429e-001	-1.118391e-002
1.367455042149961e-004	-1.743543e-001	-1.555311e-003	-3.846375e-001	-1.120660e-001	-1.192059e-001	-1.287585e-002
1.367842340484581e-004	-1.514340e-001	8.594000e-004	-3.865580e-001	-1.146414e-001	-1.152871e-001	-1.445542e-002
1.368229638819202e-004	-1.270584e-001	-5.341701e-004	-3.846509e-001	-1.172381e-001	-1.113491e-001	-1.590605e-002
1.368616937153823e-004	-1.014058e-001	-5.728746e-003	-3.790206e-001	-1.197909e-001	-1.074549e-001	-1.721234e-002
1.369004235488444e-004	-7.466883e-002	-1.464245e-002	-3.698418e-001	-1.222356e-001	-1.036669e-001	-1.836022e-002
1.369391533823065e-004	-4.706137e-002	-2.712046e-002	-3.573550e-001	-1.245095e-001	-1.000458e-001	-1.933712e-002
1.369778832157686e-004	-1.882138e-002	-4.293743e-002	-3.418602e-001	-1.265535e-001	-9.664941e-002	-2.013207e-002
1.370166130492307e-004	9.790980e-003	-6.180029e-002	-3.237090e-001	-1.283125e-001	-9.353141e-002	-2.073584e-002
1.370553428826928e-004	3.849788e-002	-8.335074e-002	-3.032963e-001	-1.297373e-001	-9.074042e-002	-2.114106e-002
1.370940727161548e-004	6.700705e-002	-1.071667e-001	-2.810512e-001	-1.307852e-001	-8.831893e-002	-2.134228e-002
1.371328025496169e-004	9.501252e-002	-1.327636e-001	-2.574255e-001	-1.314207e-001	-8.630245e-002	-2.133605e-002
1.371715323830790e-004	1.221946e-001	-1.595984e-001	-2.328838e-001	-1.316166e-001	-8.471878e-002	-2.112097e-002
1.372102622165411e-004	1.482231e-001	-1.870836e-001	-2.078923e-001	-1.313542e-001	-8.358737e-002	-2.069771e-002
1.372489920500032e-004	1.727677e-001	-2.146111e-001	-1.829104e-001	-1.306238e-001	-8.291888e-002	-2.006902e-002
1.372877218834653e-004	1.955144e-001	-2.415791e-001	-1.583850e-001	-1.294248e-001	-8.271493e-002	-1.923973e-002
1.373264517169274e-004	2.161815e-001	-2.674156e-001	-1.347498e-001	-1.277656e-001	-8.296792e-002	-1.821668e-002
1.373651815503894e-004	2.345296e-001	-2.915944e-001	-1.124260e-001	-1.256636e-001	-8.366123e-002	-1.700872e-002
1.374039113838515e-004	2.503635e-001	-3.136435e-001	-9.182112e-002	-1.231446e-001	-8.476934e-002	-1.562656e-002
1.374426412173136e-004	2.635310e-001	-3.331509e-001	-7.332353e-002	-1.202424e-001	-8.625838e-002	-1.408275e-002
1.374813710507757e-004	2.739207e-001	-3.497687e-001	-5.729415e-002	-1.169983e-001	-8.808667e-002	-1.239154e-002
1.375201008842378e-004	2.814594e-001	-3.632165e-001	-4.405582e-002	-1.134600e-001	-9.020551e-002	-1.056872e-002
1.375588307176999e-004	2.861089e-001	-3.732831e-001	-3.388277e-002	-1.096811e-001	-9.256010e-002	-8.631514e-003
1.375975605511620e-004	2.878635e-001	-3.798291e-001	-2.699177e-002	-1.057199e-001	-9.509055e-002	-6.598409e-003
1.376362903846240e-004	2.867483e-001	-3.827869e-001	-2.353611e-002	-1.016384e-001	-9.773314e-002	-4.488970e-003
1.376750202180861e-004	2.828166e-001	-3.821605e-001	-2.360174e-002	-9.750094e-002	-1.004214e-001	-2.323659e-003
1.377137500515482e-004	2.761475e-001	-3.780238e-001	-2.720526e-002	-9.337354e-002	-1.030877e-001	-1.236368e-004
1.377524798850103e-004	2.668431e-001	-3.705178e-001	-3.429354e-002	-8.932218e-002	-1.056643e-001	2.089443e-003
1.377912097184724e-004	2.550260e-001	-3.598464e-001	-4.474447e-002	-8.541176e-002	-1.080850e-001	4.293647e-003
1.378299395519345e-004	2.408355e-001	-3.462710e-001	-5.836869e-002	-8.170483e-002	-1.102863e-001	6.466981e-003
1.378686693853966e-004	2.244242e-001	-3.301041e-001	-7.491171e-002	-7.826032e-002	-1.122087e-001	8.587607e-003
1.379073992188587e-004	2.059536e-001	-3.117016e-001	-9.405594e-002	-7.513242e-002	-1.137983e-001	1.063407e-002
1.379461290523207e-004	1.855902e-001	-2.914545e-001	-1.154222e-001	-7.236946e-002	-1.150072e-001	1.258550e-002
1.379848588857828e-004	1.635018e-001	-2.697794e-001	-1.385718e-001	-7.001290e-002	-1.157952e-001	1.442185e-002
1.380235887192449e-004	1.398575e-001	-2.471085e-001	-1.630121e-001	-6.809649e-002	-1.161301e-001	1.612408e-002
1.380623185527070e-004	1.148306e-001	-2.238804e-001	-1.882095e-001	-6.664550e-002	-1.159885e-001	1.767438e-002
1.381010483861691e-004	8.860630e-002	-2.005300e-001	-2.136097e-001	-6.567620e-002	-1.153564e-001	1.905632e-002
1.381397782196312e-004	6.138913e-002	-1.774827e-001	-2.386598e-001	-6.519539e-002	-1.142292e-001	2.025506e-002
1.381785080530933e-004	3.340742e-002	-1.551496e-001	-2.628292e-001	-6.520028e-002	-1.126118e-001	2.125751e-002
1.382172378865553e-004	4.912606e-003	-1.339267e-001	-2.856235e-001	-6.567839e-002	-1.105187e-001	2.205242e-002
1.382559677200174e-004	-2.382460e-002	-1.141944e-001	-3.065938e-001	-6.660776e-002	-1.079737e-001	2.263058e-002
1.382946975534795e-004	-5.251796e-002	-9.631486e-002	-3.253441e-001	-6.795730e-002	-1.050090e-001	2.298486e-002
1.383334273869416e-004	-8.086754e-002	-8.062597e-002	-3.415347e-001	-6.968731e-002	-1.016652e-001	2.311032e-002
1.383721572204037e-004	-1.085597e-001	-6.743368e-002	-3.548865e-001	-7.175027e-002	-9.799019e-002	2.300429e-002
1.384108870538658e-004	-1.352679e-001	-5.700334e-002	-3.651832e-001	-7.409161e-002	-9.403837e-002	2.266636e-002
1.384496168873279e-004	-1.606596e-001	-4.955123e-002	-3.722733e-001	-7.665084e-002	-8.986969e-002	2.209844e-002
1.384883467207899e-004	-1.844108e-001	-4.523768e-002	-3.760718e-001	-7.936264e-002	-8.554852e-002	2.130473e-002
1.385270765542520e-004	-2.062244e-001	-4.416256e-002	-3.765598e-001	-8.215819e-002	-8.114252e-002	2.029173e-002
1.385658063877141e-004	-2.258410e-001	-4.636244e-002	-3.737836e-001	-8.496648e-002	-7.672132e-002	1.906810e-002
1.386045362211762e-004	-2.430434e-001	-5.180939e-002	-3.678522e-001	-8.771574e-002	-7.235526e-002	1.764468e-002
1.386432660546383e-004	-2.576579e-001	-6.041102e-002	-3.589342e-001	-9.033488e-002	-6.811403e-002	1.603437e-002
1.386819958881004e-004	-2.695528e-001	-7.201149e-002	-3.472531e-001	-9.275495e-002	-6.406535e-002	1.425196e-002
1.387207257215625e-004	-2.786360e-001	-8.639300e-002	-3.330815e-001	-9.491055e-002	-6.027357e-002	1.231408e-002
1.387594555550246e-004	-2.848517e-001	-1.032775e-001	-3.167354e-001	-9.674112e-002	-5.679846e-002	1.023897e-002
1.387981853884866e-004	-2.881779e-001	-1.223281e-001	-2.985655e-001	-9.819227e-002	-5.369394e-002	8.046375e-003
1.388369152219487e-004	-2.886243e-001	-1.431523e-001	-2.789498e-001	-9.921686e-002	-5.100702e-002	5.757307e-003
1.388756450554108e-004	-2.862300e-001	-1.653076e-001	-2.582848e-001	-9.977592e-002	-4.877678e-002	3.393876e-003
1.389143748888729e-004	-2.810610e-001	-1.883133e-001	-2.369762e-001	-9.983951e-002	-4.703351e-002	9.790696e-004
1.389531047223350e-004	-2.732081e-001	-2.116674e-001	-2.154307e-001	-9.938727e-002	-4.579812e-002	-1.463469e-003
1.389918345557971e-004	-2.627837e-001	-2.348643e-001	-1.940481e-001	-9.840886e-002	-4.508155e-002	-3.909670e-003
1.390305643892592e-004	-2.499187e-001	-2.574128e-001	-1.732159e-001	-9.690410e-002	-4.488458e-002	-6.335274e-003
1.390692942227212e-004	-2.347593e-001	-2.788504e-001	-1.533064e-001	-9.488305e-002	-4.519765e-002	-8.716069e-003
1.391080240561833e-004	-2.174628e-001	-2.987536e-001	-1.346754e-001	-9.236576e-002	-4.600102e-002	-1.102814e-002
1.391467538896454e-004	-1.981941e-001	-3.167430e-001	-1.176599e-001	-8.938196e-002	-4.726506e-002	-1.324809e-002
1.391854837231075e-004	-1.771207e-001	-3.324891e-001	-1.025743e-001	-8.597048e-002	-4.895078e-002	-1.535329e-002
1.392242135565696e-004	-1.544110e-001	-3.457156e-001	-8.970504e-002	-8.217853e-002	-5.101048e-002	-1.732213e-002
1.392629433900317e-004	-1.302351e-001	-3.562030e-001	-7.930323e-002	-7.806087e-002	-5.338868e-002	-1.913419e-002
1.393016732234938e-004	-1.047700e-001	-3.637906e-001	-7.157842e-002	-7.367884e-002	-5.602314e-002	-2.077050e-002
1.393404030569558e-004	-7.820606e-002	-3.683783e-001	-6.669180e-002	-6.909917e-002	-5.884600e-002	-2.221369e-002
1.393791328904179e-004	-5.075374e-002	-3.699264e-001	-6.475104e-002	-6.439288e-002	-6.178515e-002	-2.344824e-002
1.394178627238800e-004	-2.264715e-002	-3.684558e-001	-6.580683e-002	-5.963381e-002	-6.476558e-002	-2.446057e-002
1.394565925573421e-004	5.857243e-003	-3.640455e-001	-6.985104e-002	-5.489733e-002	-6.771086e-002	-2.523924e-002
1.394953223908042e-004	3.448512e-002	-3.568306e-001	-7.681614e-002	-5.025886e-002	-7.054470e-002	-2.577503e-002
1.395340522242663e-004	6.294779e-002	-3.469982e-001	-8.657552e-002	-4.579240e-002	-7.319246e-002	-2.606111e-002
1.395727820577284e-004	9.094334e-002	-3.347826e-001	-9.894440e-002	-4.156911e-002	-7.558262e-002	-2.609304e-002
1.396115118911905e-004	1.181564e-001	-3.204598e-001	-1.136812e-001	-3.765582e-002	-7.764833e-002	-2.586887e-002
1.396502417246525e-004	1.442607e-001	-3.043408e-001	-1.304893e-001	-3.411373e-002	-7.932867e-002	-2.538918e-002
1.396889715581146e-004	1.689281e-001	-2.867646e-001	-1.490207e-001	-3.099715e-002	-8.057000e-002	-2.465705e-002
1.397277013915767e-004	1.918441e-001	-2.680903e-001	-1.688817e-001	-2.835233e-002	-8.132704e-002	-2.367809e-002
1.397664312250388e-004	2.127249e-001	-2.486892e-001	-1.896438e-001	-2.621651e-002	-8.156373e-002	-2.246036e-002
1.398051610585009e-004	2.313272e-001	-2.289365e-001	-2.108565e-001	-2.461709e-002	-8.125407e-002	-2.101432e-002
1.398438908919630e-004	2.474518e-001	-2.092046e-001	-2.320630e-001	-2.357102e-002	-8.038259e-002	-1.935272e-002
1.398826207254251e-004	2.609423e-001	-1.898563e-001	-2.528156e-001	-2.308436e-002	-7.894471e-002	-1.749054e-002
1.399213505588871e-004	2.716833e-001	-1.712407e-001	-2.726879e-001	-2.315213e-002	-7.694682e-002	-1.544480e-002
1.399600803923492e-004	2.795974e-001	-1.536907e-001	-2.912846e-001	-2.375824e-002	-7.440624e-002	-1.323446e-002
1.399988102258113e-004	2.846426e-001	-1.375204e-001	-3.082478e-001	-2.487581e-002	-7.135083e-002	-1.088018e-002
1.400375400592734e-004	2.868092e-001	-1.230225e-001	-3.232625e-001	-2.646757e-002	-6.781859e-002	-8.404200e-003
1.400762698927355e-004	2.861183e-001	-1.104649e-001	-3.360609e-001	-2.848651e-002	-6.385694e-002	-5.830104e-003
1.401149997261976e-004	2.826191e-001	-1.000843e-001	-3.464253e-001	-3.087679e-002	-5.952188e-002	-3.182594e-003
1.401537295596597e-004	2.763866e-001	-9.208141e-002	-3.541908e-001	-3.357469e-002	-5.487692e-002	-4.872602e-004
1.401924593931217e-004	2.675194e-001	-8.661544e-002	-3.592471e-001	-3.650989e-002	-4.999203e-002	2.229656e-003
1.402311892265838e-004	2.561362e-001	-8.379915e-002	-3.615392e-001	-3.960674e-002	-4.494224e-002	4.941521e-003
1.402699190600459e-004	2.423730e-001	-8.369492e-002	-3.610668e-001	-4.278578e-002	-3.980628e-002	7.621563e-003
1.403086488935080e-004	2.263791e-001	-8.631244e-002	-3.578837e-001	-4.596525e-002	-3.466513e-002	1.024314e-002
1.403473787269701e-004	2.083135e-001	-9.160760e-002	-3.520955e-001	-4.906272e-002	-2.960036e-002	1.278000e-002
1.403861085604322e-004	1.883402e-001	-9.948208e-002	-3.438566e-001	-5.199669e-002	-2.469262e-002	1.520654e-002
1.404248383938943e-004	1.666254e-001	-1.097838e-001	-3.333657e-001	-5.468830e-002	-2.002004e-002	1.749807e-002
1.404635682273564e-004	1.433356e-001	-1.223084e-001	-3.208616e-001	-5.706288e-002	-1.565662e-002	1.963106e-002
1.405022980608184e-004	1.186416e-001	-1.368007e-001	-3.066172e-001	-5.905145e-002	-1.167076e-002	2.158340e-002
1.405410278942805e-004	9.272441e-002	-1.529590e-001	-2.909332e-001	-6.059220e-002	-8.123870e-003	2.333459e-002
1.405797577277426e-004	6.578331e-002	-1.704397e-001	-2.741314e-001	-6.163172e-002	-5.069053e-003	2.486598e-002
1.406184875612047e-004	3.804059e-002	-1.888668e-001	-2.565476e-001	-6.212614e-002	-2.550019e-003	2.616099e-002
1.406572173946668e-004	9.741852e-003	-2.078417e-001	-2.385242e-001	-6.204200e-002	-6.001276e-004	2.720523e-002
1.406959472281289e-004	-1.884751e-002	-2.269569e-001	-2.204038e-001	-6.135697e-002	7.583521e-004	2.798673e-002
1.407346770615910e-004	-4.744621e-002	-2.458084e-001	-2.025228e-001	-6.006037e-002	1.514761e-003	2.849599e-002
1.407734068950530e-004	-7.575918e-002	-2.640067e-001	-1.852065e-001	-5.815336e-002	1.670345e-003	2.872617e-002
1.408121367285151e-004	-1.034778e-001	-2.811863e-001	-1.687657e-001	-5.564902e-002	1.238313e-003	2.867312e-002
1.408508665619772e-004	-1.302802e-001	-2.970124e-001	-1.534936e-001	-5.257211e-002	2.436579e-004	2.833545e-002
1.408895963954393e-004	-1.558363e-001	-3.111864e-001	-1.396635e-001	-4.895864e-002	-1.277252e-003	2.771458e-002
1.409283262289014e-004	-1.798219e-001	-3.234503e-001	-1.275256e-001	-4.485530e-002	-3.277311e-003	2.681470e-002
1.409670560623635e-004	-2.019354e-001	-3.335902e-001	-1.173033e-001	-4.031857e-002	-5.699532e-003	2.564281e-002
1.410057858958256e-004	-2.219109e-001	-3.414390e-001	-1.091879e-001	-3.541372e-002	-8.478086e-003	2.420860e-002
1.410445157292876e-004	-2.395245e-001	-3.468782e-001	-1.033344e-001	-3.021358e-002	-1.153955e-002	2.252442e-002
1.410832455627497e-004	-2.545952e-001	-3.498389e-001	-9.985741e-002	-2.479727e-002	-1.480426e-002	2.060517e-002
1.411219753962118e-004	-2.669835e-001	-3.503020e-001	-9.882708e-002	-1.924863e-002	-1.818790e-002	1.846815e-002
1.411607052296739e-004	-2.765895e-001	-3.482976e-001	-1.002669e-001	-1.365469e-002	-2.160306e-002	1.613295e-002
1.411994350631360e-004	-2.833499e-001	-3.439034e-001	-1.041519e-001	-8.103928e-003	-2.496099e-002	1.362122e-002
1.412381648965981e-004	-2.872358e-001	-3.372420e-001	-1.104077e-001	-2.684619e-003	-2.817333e-002	1.095652e-002
1.412768947300602e-004	-2.882497e-001	-3.284782e-001	-1.189113e-001	2.516973e-003	-3.115388e-002	8.164114e-003
1.413156245635223e-004	-2.864238e-001	-3.178139e-001	-1.294914e-001	7.418294e-003	-3.382033e-002	5.270687e-003
1.413543543969843e-004	-2.818178e-001	-3.054844e-001	-1.419308e-001	1.194218e-002	-3.609593e-002	2.304135e-003
1.413930842304464e-004	-2.745162e-001	-2.917522e-001	-1.559694e-001	1.601844e-002	-3.791104e-002	-7.067094e-004
1.414318140639085e-004	-2.646256e-001	-2.769013e-001	-1.713091e-001	1.958532e-002	-3.920460e-002	-3.732353e-003
1.414705438973706e-004	-2.522720e-001	-2.612309e-001	-1.876209e-001	2.259078e-002	-3.992536e-002	-6.742926e-003
1.415092737308327e-004	-2.375970e-001	-2.450491e-001	-2.045534e-001	2.499365e-002	-4.003298e-002	-9.708478e-003
1.415480035642948e-004	-2.207547e-001	-2.286670e-001	-2.217439e-001	2.676447e-002	-3.949888e-002	-1.259927e-002
1.415867333977569e-004	-2.019069e-001	-2.123925e-001	-2.388289e-001	2.788624e-002	-3.830688e-002	-1.538607e-002
1.416254632312189e-004	-1.812197e-001	-1.965255e-001	-2.554541e-001	2.835473e-002	-3.645353e-002	-1.804047e-002
1.416641930646810e-004	-1.588599e-001	-1.813537e-001	-2.712831e-001	2.817875e-002	-3.394834e-002	-2.053513e-002
1.417029228981431e-004	-1.349958e-001	-1.671498e-001	-2.860038e-001	2.737998e-002	-3.081357e-002	-2.284411e-002
1.417416527316052e-004	-1.098017e-001	-1.541678e-001	-2.993348e-001	2.599264e-002	-2.708392e-002	-2.494312e-002
1.417803825650673e-004	-8.346392e-002	-1.426410e-001	-3.110291e-001	2.406291e-002	-2.280596e-002	-2.680978e-002
1.418191123985294e-004	-5.618798e-002	-1.327784e-001	-3.208782e-001	2.164805e-002	-1.803725e-002	-2.842385e-002
1.418578422319915e-004	-2.820272e-002	-1.247611e-001	-3.287148e-001	1.881540e-002	-1.284535e-002	-2.976745e-002
1.418965720654536e-004	2.398292e-004	-1.187381e-001	-3.344148e-001	1.564108e-002	-7.306561e-003	-3.082528e-002
1.419353018989156e-004	2.886864e-002	-1.148227e-001	-3.378984e-001	1.220857e-002	-1.504512e-003	-3.158476e-002
1.419740317323777e-004	5.739763e-002	-1.130896e-001	-3.391311e-001	8.607154e-003	4.471402e-003	-3.203620e-002
1.420127615658398e-004	8.552717e-002	-1.135718e-001	-3.381231e-001	4.930149e-003	1.052773e-002	-3.217288e-002
1.420514913993019e-004	1.129440e-001	-1.162594e-001	-3.349277e-001	1.273142e-003	1.656877e-002	-3.199117e-002
1.420902212327640e-004	1.393228e-001	-1.210982e-001	-3.296402e-001	-2.267902e-003	2.249845e-002	-3.149059e-002
1.421289510662261e-004	1.643332e-001	-1.279901e-001	-3.223946e-001	-5.598534e-003	2.822220e-002	-3.067379e-002
1.421676808996882e-004	1.876555e-001	-1.367932e-001	-3.133603e-001	-8.627704e-003	3.364891e-002	-2.954657e-002
1.422064107331502e-004	2.089972e-001	-1.473246e-001	-3.027381e-001	-1.126960e-002	3.869273e-002	-2.811788e-002
1.422451405666123e-004	2.281054e-001	-1.593623e-001	-2.907557e-001	-1.344539e-002	4.327487e-002	-2.639967e-002
1.422838704000744e-004	2.447706e-001	-1.726499e-001	-2.776619e-001	-1.508485e-002	4.732526e-002	-2.440686e-002
1.423226002335365e-004	2.588266e-001	-1.869018e-001	-2.637219e-001	-1.612779e-002	5.078400e-002	-2.215721e-002
1.423613300669986e-004	2.701489e-001	-2.018112e-001	-2.492110e-001	-1.652535e-002	5.360266e-002	-1.967112e-002
1.424000599004607e-004	2.786517e-001	-2.170584e-001	-2.344097e-001	-1.624104e-002	5.574535e-002	-1.697150e-002
1.424387897339228e-004	2.842847e-001	-2.323199e-001	-2.195979e-001	-1.525150e-002	5.718949e-002	-1.408355e-002
1.424775195673848e-004	2.870314e-001	-2.472771e-001	-2.050502e-001	-1.354709e-002	5.792632e-002	-1.103450e-002
1.425162494008469e-004	2.869059e-001	-2.616241e-001	-1.910321e-001	-1.113213e-002	5.796117e-002	-7.853420e-003
1.425549792343090e-004	2.839515e-001	-2.750741e-001	-1.777960e-001	-8.024918e-003	5.731340e-002	-4.570895e-003
1.425937090677711e-004	2.782378e-001	-2.873650e-001	-1.655783e-001	-4.257450e-003	5.601601e-002	-1.218765e-003
1.426324389012332e-004	2.698584e-001	-2.982642e-001	-1.545968e-001	1.250968e-004	5.411513e-002	2.170193e-003
1.426711687346953e-004	2.589282e-001	-3.075719e-001	-1.450478e-001	5.065161e-003	5.166912e-002	5.562576e-003
1.427098985681574e-004	2.455803e-001	-3.151240e-001	-1.371027e-001	1.049382e-002	4.874752e-002	8.924683e-003
1.427486284016195e-004	2.299619e-001	-3.207950e-001	-1.309052e-001	1.633205e-002	4.542972e-002	1.222286e-002
1.427873582350815e-004	2.122309e-001	-3.244986e-001	-1.265675e-001	2.249218e-002	4.180348e-002	1.542381e-002
1.428260880685436e-004	1.925512e-001	-3.261889e-001	-1.241680e-001	2.887954e-002	3.796332e-002	1.849498e-002
1.428648179020057e-004	1.710894e-001	-3.258601e-001	-1.237481e-001	3.539427e-002	3.400866e-002	2.140484e-002
1.429035477354678e-004	1.480129e-001	-3.235461e-001	-1.253114e-001	4.193322e-002	3.004196e-002	2.412327e-002
1.429422775689299e-004	1.234920e-001	-3.193188e-001	-1.288221e-001	4.839200e-002	2.616674e-002	2.662181e-002
1.429810074023920e-004	9.770622e-002	-3.132859e-001	-1.342050e-001	5.466704e-002	2.248551e-002	2.887403e-002
1.430197372358541e-004	7.085184e-002	-3.055882e-001	-1.413459e-001	6.065771e-002	1.909776e-002	3.085576e-002
1.430584670693161e-004	4.314805e-002	-2.963960e-001	-1.500933e-001	6.626835e-002	1.609800e-002	3.254539e-002
1.430971969027782e-004	1.483784e-002	-2.859052e-001	-1.602603e-001	7.141034e-002	1.357380e-002	3.392408e-002
1.431359267362403e-004	-1.381494e-002	-2.743327e-001	-1.716287e-001	7.600392e-002	1.160401e-002	3.497600e-002
1.431746565697024e-004	-4.252969e-002	-2.619121e-001	-1.839529e-001	7.997999e-002	1.025714e-002	3.568845e-002
1.432133864031645e-004	-7.101171e-002	-2.488882e-001	-1.969666e-001	8.328152e-002	9.589935e-003	3.605209e-002
1.432521162366266e-004	-9.895256e-002	-2.355123e-001	-2.103897e-001	8.586487e-002	9.646126e-003	3.606099e-002
1.432908460700887e-004	-1.260301e-001	-2.220376e-001	-2.239353e-001	8.770068e-002	1.045551e-002	3.571272e-002
1.433295759035507e-004	-1.519127e-001	-2.087142e-001	-2.373179e-001	8.877454e-002	1.203323e-002	3.500839e-002
1.433683057370128e-004	-1.762713e-001	-1.957858e-001	-2.502601e-001	8.908729e-002	1.437943e-002	3.395269e-002
1.434070355704749e-004	-1.987975e-001	-1.834856e-001	-2.624989e-001	8.865499e-002	1.747910e-002	3.255383e-002
1.434457654039370e-004	-2.192171e-001	-1.720334e-001	-2.737911e-001	8.750862e-002	2.130227e-002	3.082346e-002
1.434844952373991e-004	-2.372978e-001	-1.616331e-001	-2.839177e-001	8.569343e-002	2.580452e-002	2.877663e-002
1.435232250708612e-004	-2.528501e-001	-1.524693e-001	-2.926878e-001	8.326808e-002	3.092767e-002	2.643162e-002
1.435619549043233e-004	-2.657274e-001	-1.447053e-001	-2.999415e-001	8.030351e-002	3.660088e-002	2.380977e-002
1.436006847377854e-004	-2.758228e-001	-1.384795e-001	-3.055520e-001	7.688162e-002	4.274186e-002	2.093534e-002
1.436394145712474e-004	-2.830673e-001	-1.339028e-001	-3.094278e-001	7.309369e-002	4.925842e-002	1.783524e-002
1.436781444047095e-004	-2.874266e-001	-1.310561e-001	-3.115133e-001	6.903875e-002	5.605014e-002	1.453883e-002
1.437168742381716e-004	-2.888986e-001	-1.299877e-001	-3.117890e-001	6.482166e-002	6.301028e-002	1.107759e-002
1.437556040716337e-004	-2.875115e-001	-1.307120e-001	-3.102713e-001	6.055115e-002	7.002787e-002	7.484883e-003
1.437943339050958e-004	-2.833214e-001	-1.332083e-001	-3.070112e-001	5.633776e-002	7.698985e-002	3.795616e-003
1.438330637385579e-004	-2.764099e-001	-1.374202e-001	-3.020929e-001	5.229169e-002	8.378335e-002	4.589926e-005
1.438717935720200e-004	-2.668816e-001	-1.432564e-001	-2.956310e-001	4.852064e-002	9.029806e-002	-3.727297e-003
1.439105234054820e-004	-2.548607e-001	-1.505914e-001	-2.877682e-001	4.512766e-002	9.642853e-002	-7.486502e-003
1.439492532389441e-004	-2.404880e-001	-1.592678e-001	-2.786717e-001	4.220909e-002	1.020765e-001	-1.119412e-002
1.439879830724062e-004	-2.239172e-001	-1.690986e-001	-2.685289e-001	3.985257e-002	1.071530e-001	-1.481281e-002
1.440267129058683e-004	-2.053107e-001	-1.798718e-001	-2.575440e-001	3.813526e-002	1.115805e-001	-1.830585e-002
1.440654427393304e-004	-1.848354e-001	-1.913544e-001	-2.459334e-001	3.712217e-002	1.152944e-001	-2.163755e-002
1.441041725727925e-004	-1.626597e-001	-2.032992e-001	-2.339211e-001	3.686484e-002	1.182445e-001	-2.477355e-002
1.441429024062546e-004	-1.389524e-001	-2.154502e-001	-2.217346e-001	3.740014e-002	1.203963e-001	-2.768127e-002
1.441816322397166e-004	-1.138879e-001	-2.275499e-001	-2.096006e-001	3.874952e-002	1.217313e-001	-3.033019e-002
1.442203620731787e-004	-8.765119e-002	-2.393453e-001	-1.977417e-001	4.091840e-002	1.222476e-001	-3.269219e-002
1.442590919066408e-004	-6.044547e-002	-2.505938e-001	-1.863724e-001	4.389598e-002	1.219596e-001	-3.474184e-002
1.442978217401029e-004	-3.249694e-002	-2.610685e-001	-1.756964e-001	4.765534e-002	1.208979e-001	-3.645674e-002
1.443365515735650e-004	-4.055329e-003	-2.705623e-001	-1.659038e-001	5.215380e-002	1.191082e-001	-3.781765e-002
1.443752814070271e-004	2.460991e-002	-2.788921e-001	-1.571682e-001	5.733369e-002	1.166506e-001	-3.880879e-002
1.444140112404892e-004	5.321391e-002	-2.859015e-001	-1.496444e-001	6.312325e-002	1.135983e-001	-3.941798e-002
1.444527410739513e-004	8.145828e-002	-2.914635e-001	-1.434654e-001	6.943796e-002	1.100361e-001	-3.963680e-002
1.444914709074133e-004	1.090311e-001	-2.954820e-001	-1.387402e-001	7.618204e-002	1.060589e-001	-3.946064e-002
1.445302007408754e-004	1.356079e-001	-2.978931e-001	-1.355509e-001	8.325019e-002	1.017699e-001	-3.888881e-002
1.445689305743375e-004	1.608582e-001	-2.986656e-001	-1.339511e-001	9.052964e-002	9.727870e-002	-3.792454e-002
1.446076604077996e-004	1.844592e-001	-2.978011e-001	-1.339638e-001	9.790222e-002	9.269919e-002	-3.657495e-002
1.446463902412617e-004	2.061139e-001	-2.953328e-001	-1.355807e-001	1.052469e-001	8.814760e-002	-3.485102e-002
1.446851200747238e-004	2.255636e-001	-2.913247e-001	-1.387618e-001	1.124420e-001	8.374017e-002	-3.276747e-002
1.447238499081859e-004	2.425926e-001	-2.858694e-001	-1.434353e-001	1.193683e-001	7.959105e-002	-3.034267e-002
1.447625797416479e-004	2.570295e-001	-2.790858e-001	-1.494982e-001	1.259112e-001	7.580991e-002	-2.759844e-002
1.448013095751100e-004	2.687445e-001	-2.711162e-001	-1.568184e-001	1.319636e-001	7.249992e-002	-2.455987e-002
1.448400394085721e-004	2.776473e-001	-2.621230e-001	-1.652370e-001	1.374284e-001	6.975552e-002	-2.125512e-002
1.448787692420342e-004	2.836839e-001	-2.522853e-001	-1.745709e-001	1.422204e-001	6.766059e-002	-1.771514e-002
1.449174990754963e-004	2.868337e-001	-2.417947e-001	-1.846173e-001	1.462687e-001	6.628659e-002	-1.397338e-002
1.449562289089584e-004	2.871075e-001	-2.308518e-001	-1.951584e-001	1.495176e-001	6.569114e-002	-1.006551e-002
1.449949587424205e-004	2.845454e-001	-2.196620e-001	-2.059667e-001	1.519281e-001	6.591667e-002	-6.029077e-003
1.450336885758825e-004	2.792143e-001	-2.084320e-001	-2.168107e-001	1.534786e-001	6.698953e-002	-1.903153e-003
1.450724184093446e-004	2.712054e-001	-1.973662e-001	-2.274607e-001	1.541649e-001	6.891932e-002	2.272043e-003
1.451111482428067e-004	2.606314e-001	-1.866632e-001	-2.376937e-001	1.540000e-001	7.169855e-002	6.455527e-003
1.451498780762688e-004	2.476235e-001	-1.765132e-001	-2.472990e-001	1.530142e-001	7.530267e-002	1.060594e-002
1.451886079097309e-004	2.323276e-001	-1.670951e-001	-2.560822e-001	1.512533e-001	7.969039e-002	1.468198e-002
1.452273377431930e-004	2.149008e-001	-1.585742e-001	-2.638688e-001	1.487786e-001	8.480436e-002	1.864278e-002
1.452660675766551e-004	1.955067e-001	-1.510993e-001	-2.705075e-001	1.456647e-001	9.057205e-002	2.244835e-002
1.453047974101172e-004	1.743119e-001	-1.448005e-001	-2.758726e-001	1.419984e-001	9.690711e-002	2.605997e-002
1.453435272435792e-004	1.514837e-001	-1.397865e-001	-2.798657e-001	1.378767e-001	1.037108e-001	2.944058e-002
1.453822570770413e-004	1.271913e-001	-1.361427e-001	-2.824174e-001	1.334053e-001	1.108739e-001	3.255521e-002
1.454209869105034e-004	1.016123e-001	-1.339290e-001	-2.834876e-001	1.286965e-001	1.182789e-001	3.537128e-002
1.454597167439655e-004	7.493987e-002	-1.331782e-001	-2.830662e-001	1.238671e-001	1.258021e-001	3.785902e-002
1.454984465774276e-004	4.738918e-002	-1.338950e-001	-2.811721e-001	1.190363e-001	1.333164e-001	3.999171e-002
1.455371764108897e-004	1.919923e-002	-1.360550e-001	-2.778524e-001	1.143236e-001	1.406942e-001	4.174605e-002
1.455759062443518e-004	-9.369790e-003	-1.396053e-001	-2.731810e-001	1.098464e-001	1.478101e-001	4.310233e-002
1.456146360778138e-004	-3.804057e-002	-1.444646e-001	-2.672566e-001	1.057182e-001	1.545439e-001	4.404471e-002
1.456533659112759e-004	-6.652159e-002	-1.505244e-001	-2.602004e-001	1.020459e-001	1.607834e-001	4.456137e-002
1.456920957447380e-004	-9.450786e-002	-1.576512e-001	-2.521527e-001	9.892793e-002	1.664271e-001	4.464462e-002
1.457308255782001e-004	-1.216807e-001	-1.656885e-001	-2.432707e-001	9.645225e-002	1.713861e-001	4.429102e-002
1.457695554116622e-004	-1.477110e-001	-1.744605e-001	-2.337244e-001	9.469457e-002	1.755862e-001	4.350141e-002
1.458082852451243e-004	-1.722700e-001	-1.837756e-001	-2.236933e-001	9.371663e-002	1.789696e-001	4.228095e-002
1.458470150785864e-004	-1.950465e-001	-1.934310e-001	-2.133633e-001	9.356497e-002	1.814953e-001	4.063901e-002
1.458857449120484e-004	-2.157618e-001	-2.032178e-001	-2.029229e-001	9.426983e-002	1.831404e-001	3.858919e-002
1.459244747455105e-004	-2.341779e-001	-2.129260e-001	-1.925599e-001	9.584443e-002	1.838998e-001	3.614913e-002
1.459632045789726e-004	-2.500997e-001	-2.223492e-001	-1.824588e-001	9.828449e-002	1.837859e-001	3.334039e-002
1.460019344124347e-004	-2.633745e-001	-2.312895e-001	-1.727975e-001	1.015683e-001	1.828286e-001	3.018828e-002
1.460406642458968e-004	-2.738903e-001	-2.395619e-001	-1.637451e-001	1.056567e-001	1.810739e-001	2.672161e-002
1.460793940793589e-004	-2.815727e-001	-2.469978e-001	-1.554593e-001	1.104940e-001	1.785830e-001	2.297246e-002
1.461181239128210e-004	-2.863823e-001	-2.534483e-001	-1.480838e-001	1.160088e-001	1.754307e-001	1.897589e-002
1.461568537462831e-004	-2.883123e-001	-2.587866e-001	-1.417459e-001	1.221150e-001	1.717043e-001	1.476963e-002
1.461955835797451e-004	-2.873862e-001	-2.629104e-001	-1.365544e-001	1.287137e-001	1.675009e-001	1.039372e-002
1.462343134132072e-004	-2.836556e-001	-2.657430e-001	-1.325973e-001	1.356950e-001	1.629264e-001	5.890181e-003
1.462730432466693e-004	-2.771978e-001	-2.672346e-001	-1.299394e-001	1.429402e-001	1.580931e-001	1.302588e-003
1.463117730801314e-004	-2.681134e-001	-2.673623e-001	-1.286215e-001	1.503244e-001	1.531174e-001	-3.324326e-003
1.463505029135935e-004	-2.565228e-001	-2.661304e-001	-1.286584e-001	1.577192e-001	1.481183e-001	-7.945096e-003
1.463892327470556e-004	-2.425639e-001	-2.635697e-001	-1.300387e-001	1.649957e-001	1.432146e-001	-1.251397e-002
1.464279625805177e-004	-2.263876e-001	-2.597356e-001	-1.327246e-001	1.720275e-001	1.385231e-001	-1.698536e-002
1.464666924139797e-004	-2.081543e-001	-2.547079e-001	-1.366519e-001	1.786935e-001	1.341566e-001	-2.131430e-002
1.465054222474418e-004	-1.880293e-001	-2.485875e-001	-1.417312e-001	1.848809e-001	1.302216e-001	-2.545688e-002
1.465441520809039e-004	-1.661798e-001	-2.414943e-001	-1.478492e-001	1.904875e-001	1.268162e-001	-2.937074e-002
1.465828819143660e-004	-1.427735e-001	-2.335652e-001	-1.548708e-001	1.954239e-001	1.240284e-001	-3.301547e-002
1.466216117478281e-004	-1.179825e-001	-2.249501e-001	-1.626414e-001	1.996151e-001	1.219344e-001	-3.635306e-002
1.466603415812902e-004	-9.198873e-002	-2.158096e-001	-1.709907e-001	2.030022e-001	1.205967e-001	-3.934829e-002
1.466990714147523e-004	-6.499092e-002	-2.063117e-001	-1.797359e-001	2.055431e-001	1.200630e-001	-4.196911e-002
1.467378012482143e-004	-3.721025e-002	-1.966282e-001	-1.886865e-001	2.072133e-001	1.203652e-001	-4.418701e-002
1.467765310816764e-004	-8.891620e-003	-1.869324e-001	-1.976483e-001	2.080055e-001	1.215183e-001	-4.597729e-002
1.468152609151385e-004	1.969962e-002	-1.773960e-001	-2.064282e-001	2.079304e-001	1.235203e-001	-4.731938e-002
1.468539907486006e-004	4.828216e-002	-1.681861e-001	-2.148388e-001	2.070151e-001	1.263520e-001	-4.819700e-002
1.468927205820627e-004	7.656099e-002	-1.594631e-001	-2.227025e-001	2.053030e-001	1.299768e-001	-4.859842e-002
1.469314504155248e-004	1.042276e-001	-1.513783e-001	-2.298553e-001	2.028527e-001	1.343418e-001	-4.851654e-002
1.469701802489869e-004	1.309606e-001	-1.440711e-001	-2.361498e-001	1.997360e-001	1.393786e-001	-4.794898e-002
1.470089100824490e-004	1.564304e-001	-1.376669e-001	-2.414581e-001	1.960368e-001	1.450042e-001	-4.689814e-002
1.470476399159110e-004	1.803128e-001	-1.322748e-001	-2.456741e-001	1.918494e-001	1.511229e-001	-4.537117e-002
1.470863697493731e-004	2.023055e-001	-1.279856e-001	-2.487151e-001	1.872761e-001	1.576283e-001	-4.337995e-002
1.471250995828352e-004	2.221423e-001	-1.248693e-001	-2.505228e-001	1.824258e-001	1.644056e-001	-4.094097e-002
1.471638294162973e-004	2.396007e-001	-1.229742e-001	-2.510641e-001	1.774115e-001	1.713339e-001	-3.807517e-002
1.472025592497594e-004	2.545014e-001	-1.223250e-001	-2.503310e-001	1.723485e-001	1.782891e-001	-3.480784e-002
1.472412890832215e-004	2.667072e-001	-1.229223e-001	-2.483403e-001	1.673519e-001	1.851467e-001	-3.116835e-002
1.472800189166836e-004	2.761205e-001	-1.247424e-001	-2.451329e-001	1.625352e-001	1.917849e-001	-2.718989e-002
1.473187487501456e-004	2.826806e-001	-1.277371e-001	-2.407722e-001	1.580076e-001	1.980870e-001	-2.290924e-002
1.473574785836077e-004	2.863605e-001	-1.318344e-001	-2.353429e-001	1.538726e-001	2.039441e-001	-1.836641e-002
1.473962084170698e-004	2.871647e-001	-1.369399e-001	-2.289481e-001	1.502255e-001	2.092573e-001	-1.360428e-002
1.474349382505319e-004	2.851276e-001	-1.429380e-001	-2.217079e-001	1.471525e-001	2.139400e-001	-8.668255e-003
1.474736680839940e-004	2.803107e-001	-1.496944e-001	-2.137560e-001	1.447283e-001	2.179190e-001	-3.605804e-003
1.475123979174561e-004	2.728000e-001	-1.570585e-001	-2.052374e-001	1.430148e-001	2.211363e-001	1.533953e-003
1.475511277509182e-004	2.627038e-001	-1.648669e-001	-1.963055e-001	1.420600e-001	2.235498e-001	6.700720e-003
1.475898575843802e-004	2.501495e-001	-1.729464e-001	-1.871189e-001	1.418969e-001	2.251337e-001	1.184351e-002
1.476285874178423e-004	2.352797e-001	-1.811184e-001	-1.778393e-001	1.425429e-001	2.258792e-001	1.691113e-002
1.476673172513044e-004	2.182491e-001	-1.892032e-001	-1.686285e-001	1.439987e-001	2.257938e-001	2.185271e-002
1.477060470847665e-004	1.992199e-001	-1.970237e-001	-1.596456e-001	1.462488e-001	2.249013e-001	2.661823e-002
1.477447769182286e-004	1.783578e-001	-2.044097e-001	-1.510453e-001	1.492616e-001	2.232409e-001	3.115899e-002
1.477835067516907e-004	1.558292e-001	-2.112017e-001	-1.429747e-001	1.529895e-001	2.208660e-001	3.542817e-002
1.478222365851528e-004	1.318025e-001	-2.172541e-001	-1.355714e-001	1.573698e-001	2.178433e-001	3.938130e-002
1.478609664186149e-004	1.064528e-001	-2.224382e-001	-1.289613e-001	1.623265e-001	2.142508e-001	4.297675e-002
1.478996962520769e-004	7.996950e-002	-2.266445e-001	-1.232558e-001	1.677712e-001	2.101765e-001	4.617617e-002
1.479384260855390e-004	5.256321e-002	-2.297846e-001	-1.185498e-001	1.736050e-001	2.057168e-001	4.894495e-002
1.479771559190011e-004	2.446851e-002	-2.317925e-001	-1.149197e-001	1.797211e-001	2.009738e-001	5.125256e-002
1.480158857524632e-004	-4.058022e-003	-2.326254e-001	-1.124219e-001	1.860068e-001	1.960541e-001	5.307291e-002
1.480546155859253e-004	-3.274183e-002	-2.322643e-001	-1.110911e-001	1.923462e-001	1.910664e-001	5.438466e-002
1.480933454193874e-004	-6.129366e-002	-2.307134e-001	-1.109397e-001	1.986226e-001	1.861196e-001	5.517141e-002
1.481320752528495e-004	-8.941067e-002	-2.280003e-001	-1.119571e-001	2.047215e-001	1.813210e-001	5.542194e-002
1.481708050863115e-004	-1.167762e-001	-2.241741e-001	-1.141095e-001	2.105327e-001	1.767740e-001	5.513029e-002
1.482095349197736e-004	-1.430617e-001	-2.193044e-001	-1.173405e-001	2.159530e-001	1.725766e-001	5.429586e-002
1.482482647532357e-004	-1.679366e-001	-2.134798e-001	-1.215717e-001	2.208879e-001	1.688196e-001	5.292341e-002
1.482869945866978e-004	-1.910843e-001	-2.068054e-001	-1.267044e-001	2.252540e-001	1.655850e-001	5.102304e-002
1.483257244201599e-004	-2.122186e-001	-1.994006e-001	-1.326210e-001	2.289801e-001	1.629442e-001	4.861012e-002
1.483644542536220e-004	-2.310929e-001	-1.913969e-001	-1.391872e-001	2.320087e-001	1.609570e-001	4.570512e-002
1.484031840870841e-004	-2.475034e-001	-1.829349e-001	-1.462552e-001	2.342969e-001	1.596703e-001	4.233348e-002
1.484419139205462e-004	-2.612888e-001	-1.741622e-001	-1.536660e-001	2.358169e-001	1.591172e-001	3.852537e-002
1.484806437540082e-004	-2.723293e-001	-1.652306e-001	-1.612535e-001	2.365563e-001	1.593159e-001	3.431544e-002
1.485193735874703e-004	-2.805432e-001	-1.562939e-001	-1.688477e-001	2.365183e-001	1.602698e-001	2.974252e-002
1.485581034209324e-004	-2.858845e-001	-1.475051e-001	-1.762785e-001	2.357211e-001	1.619670e-001	2.484931e-002
1.485968332543945e-004	-2.883401e-001	-1.390144e-001	-1.833802e-001	2.341974e-001	1.643804e-001	1.968196e-002
1.486355630878566e-004	-2.879277e-001	-1.309668e-001	-1.899948e-001	2.319935e-001	1.674684e-001	1.428971e-002
1.486742929213187e-004	-2.846938e-001	-1.234994e-001	-1.959757e-001	2.291681e-001	1.711752e-001	8.724395e-003
1.487130227547808e-004	-2.787112e-001	-1.167392e-001	-2.011904e-001	2.257911e-001	1.754324e-001	3.040000e-003
1.487517525882428e-004	-2.700762e-001	-1.108006e-001	-2.055238e-001	2.219419e-001	1.801602e-001	-2.707865e-003
1.487904824217049e-004	-2.589061e-001	-1.057828e-001	-2.088796e-001	2.177080e-001	1.852691e-001	-8.462491e-003
1.488292122551670e-004	-2.453360e-001	-1.017686e-001	-2.111825e-001	2.131830e-001	1.906618e-001	-1.416663e-002
1.488679420886291e-004	-2.295149e-001	-9.882180e-002	-2.123789e-001	2.084647e-001	1.962352e-001	-1.976306e-002
1.489066719220912e-004	-2.116021e-001	-9.698600e-002	-2.124380e-001	2.036536e-001	2.018832e-001	-2.519518e-002
1.489454017555533e-004	-1.917628e-001	-9.628335e-002	-2.113513e-001	1.988506e-001	2.074985e-001	-3.040756e-002
1.489841315890154e-004	-1.701646e-001	-9.671397e-002	-2.091329e-001	1.941555e-001	2.129753e-001	-3.534655e-002
1.490228614224774e-004	-1.469756e-001	-9.825556e-002	-2.058181e-001	1.896650e-001	2.182113e-001	-3.996087e-002
1.490615912559395e-004	-1.223670e-001	-1.008637e-001	-2.014630e-001	1.854710e-001	2.231102e-001	-4.420212e-002
1.491003210894016e-004	-9.651899e-002	-1.044727e-001	-1.961424e-001	1.816591e-001	2.275832e-001	-4.802532e-002
1.491390509228637e-004	-6.962780e-002	-1.089962e-001	-1.899482e-001	1.783071e-001	2.315512e-001	-5.138948e-002
1.491777807563258e-004	-4.191123e-002	-1.143290e-001	-1.829874e-001	1.754833e-001	2.349460e-001	-5.425793e-002
1.492165105897879e-004	-1.361115e-002	-1.203491e-001	-1.753799e-001	1.732455e-001	2.377116e-001	-5.659886e-002
1.492552404232500e-004	1.500923e-002	-1.269193e-001	-1.672562e-001	1.716399e-001	2.398052e-001	-5.838556e-002
1.492939702567121e-004	4.366995e-002	-1.338907e-001	-1.587549e-001	1.707002e-001	2.411976e-001	-5.959681e-002
1.493327000901741e-004	7.207706e-002	-1.411051e-001	-1.500207e-001	1.704468e-001	2.418739e-001	-6.021705e-002
1.493714299236362e-004	9.992307e-002	-1.483991e-001	-1.412020e-001	1.708864e-001	2.418332e-001	-6.023655e-002
1.494101597570983e-004	1.268871e-001	-1.556068e-001	-1.324483e-001	1.720117e-001	2.410885e-001	-5.965153e-002
1.494488895905604e-004	1.526390e-001	-1.625642e-001	-1.239083e-001	1.738019e-001	2.396666e-001	-5.846418e-002
1.494876194240225e-004	1.768512e-001	-1.691125e-001	-1.157271e-001	1.762222e-001	2.376065e-001	-5.668268e-002
1.495263492574846e-004	1.992158e-001	-1.751019e-001	-1.080435e-001	1.792255e-001	2.349592e-001	-5.432105e-002
1.495650790909467e-004	2.194595e-001	-1.803947e-001	-1.009880e-001	1.827525e-001	2.317864e-001	-5.139909e-002
1.496038089244087e-004	2.373513e-001	-1.848685e-001	-9.468006e-002	1.867333e-001	2.281587e-001	-4.794218e-002
1.496425387578708e-004	2.527041e-001	-1.884185e-001	-8.922561e-002	1.910889e-001	2.241546e-001	-4.398105e-002
1.496812685913329e-004	2.653740e-001	-1.909594e-001	-8.471493e-002	1.957325e-001	2.198586e-001	-3.955154e-002
1.497199984247950e-004	2.752573e-001	-1.924269e-001	-8.122052e-002	2.005721e-001	2.153598e-001	-3.469429e-002
1.497587282582571e-004	2.822878e-001	-1.927785e-001	-7.879535e-002	2.055117e-001	2.107498e-001	-2.945440e-002
1.497974580917192e-004	2.864333e-001	-1.919942e-001	-7.747171e-002	2.104542e-001	2.061214e-001	-2.388101e-002
1.498361879251813e-004	2.876938e-001	-1.900758e-001	-7.726030e-002	2.153026e-001	2.015667e-001	-1.802693e-002
1.498749177586433e-004	2.860993e-001	-1.870471e-001	-7.814987e-002	2.199631e-001	1.971752e-001	-1.194811e-002
1.499136475921054e-004	2.817076e-001	-1.829524e-001	-8.010728e-002	2.243461e-001	1.930328e-001	-5.703163e-003
1.499523774255675e-004	2.746018e-001	-1.778557e-001	-8.307793e-002	2.283686e-001	1.892197e-001	6.471646e-004
1.499911072590296e-004	2.648875e-001	-1.718386e-001	-8.698671e-002	2.319556e-001	1.858091e-001	7.040593e-003
1.500298370924917e-004	2.526901e-001	-1.649991e-001	-9.173921e-002	2.350418e-001	1.828662e-001	1.341389e-002
1.500685669259538e-004	2.381508e-001	-1.574488e-001	-9.722348e-002	2.375724e-001	1.804468e-001	1.970351e-002
1.501072967594159e-004	2.214234e-001	-1.493118e-001	-1.033119e-001	2.395042e-001	1.785961e-001	2.584619e-002
1.501460265928780e-004	2.026700e-001	-1.407221e-001	-1.098639e-001	2.408063e-001	1.773482e-001	3.177966e-002
1.501847564263400e-004	1.820569e-001	-1.318211e-001	-1.167280e-001	2.414608e-001	1.767253e-001	3.744322e-002
1.502234862598021e-004	1.597514e-001	-1.227563e-001	-1.237456e-001	2.414623e-001	1.767369e-001	4.277844e-002
1.502622160932642e-004	1.359219e-001	-1.136780e-001	-1.307537e-001	2.408184e-001	1.773803e-001	4.772976e-002
1.503009459267263e-004	1.107424e-001	-1.047375e-001	-1.375888e-001	2.395489e-001	1.786398e-001	5.224511e-002
1.503396757601884e-004	8.440030e-002	-9.608430e-002	-1.440902e-001	2.376855e-001	1.804876e-001	5.627652e-002
1.503784055936505e-004	5.710286e-002	-8.786397e-002	-1.501041e-001	2.352710e-001	1.828839e-001	5.978059e-002
1.504171354271126e-004	2.908132e-002	-8.021496e-002	-1.554866e-001	2.323582e-001	1.857779e-001	6.271906e-002
1.504558652605746e-004	5.894776e-004	-7.326602e-002	-1.601068e-001	2.290085e-001	1.891089e-001	6.505919e-002
1.504945950940367e-004	-2.810035e-002	-6.713332e-002	-1.638498e-001	2.252912e-001	1.928073e-001	6.677413e-002
1.505333249274988e-004	-5.670082e-002	-6.191799e-002	-1.666190e-001	2.212814e-001	1.967962e-001	6.784321e-002
1.505720547609609e-004	-8.491107e-002	-5.770390e-002	-1.683381e-001	2.170590e-001	2.009933e-001	6.825216e-002
1.506107845944230e-004	-1.124166e-001	-5.455574e-002	-1.689518e-001	2.127068e-001	2.053121e-001	6.799324e-002
1.506495144278851e-004	-1.388906e-001	-5.251761e-002	-1.684272e-001	2.083092e-001	2.096645e-001	6.706530e-002
1.506882442613472e-004	-1.640018e-001	-5.161189e-002	-1.667536e-001	2.039506e-001	2.139621e-001	6.547378e-002
1.507269740948092e-004	-1.874304e-001	-5.183873e-002	-1.639424e-001	1.997136e-001	2.181183e-001	6.323068e-002
1.507657039282713e-004	-2.088850e-001	-5.317586e-002	-1.600264e-001	1.956778e-001	2.220499e-001	6.035436e-002
1.508044337617334e-004	-2.281131e-001	-5.557887e-002	-1.550590e-001	1.919183e-001	2.256793e-001	5.686945e-002
1.508431635951955e-004	-2.449043e-001	-5.898193e-002	-1.491124e-001	1.885044e-001	2.289356e-001	5.280660e-002
1.508818934286576e-004	-2.590914e-001	-6.329893e-002	-1.422763e-001	1.854980e-001	2.317558e-001	4.820217e-002
1.509206232621197e-004	-2.705488e-001	-6.842496e-002	-1.346561e-001	1.829533e-001	2.340866e-001	4.309803e-002
1.509593530955818e-004	-2.791897e-001	-7.423823e-002	-1.263714e-001	1.809149e-001	2.358847e-001	3.754112e-002
1.509980829290439e-004	-2.849632e-001	-8.060223e-002	-1.175535e-001	1.794175e-001	2.371179e-001	3.158311e-002
1.510368127625059e-004	-2.878519e-001	-8.736826e-002	-1.083435e-001	1.784853e-001	2.377654e-001	2.527994e-002
1.510755425959680e-004	-2.878695e-001	-9.437828e-002	-9.889051e-002	1.781310e-001	2.378181e-001	1.869136e-002
1.511142724294301e-004	-2.850586e-001	-1.014679e-001	-8.934878e-002	1.783562e-001	2.372786e-001	1.188038e-002
1.511530022628922e-004	-2.794885e-001	-1.084699e-001	-7.987583e-002	1.791508e-001	2.361608e-001	4.912730e-003
1.511917320963543e-004	-2.712526e-001	-1.152174e-001	-7.062931e-002	1.804933e-001	2.344898e-001	-2.143768e-003
1.512304619298164e-004	-2.604654e-001	-1.215478e-001	-6.176405e-002	1.823515e-001	2.323007e-001	-9.219835e-003
1.512691917632785e-004	-2.472596e-001	-1.273062e-001	-5.342893e-002	1.846827e-001	2.296384e-001	-1.624540e-002
1.513079215967405e-004	-2.317827e-001	-1.323490e-001	-4.576384e-002	1.874347e-001	2.265562e-001	-2.315029e-002
1.513466514302026e-004	-2.141925e-001	-1.365469e-001	-3.889667e-002	1.905473e-001	2.231147e-001	-2.986494e-002
1.513853812636647e-004	-1.946537e-001	-1.397880e-001	-3.294060e-002	1.939526e-001	2.193804e-001	-3.632110e-002
1.514241110971268e-004	-1.733336e-001	-1.419795e-001	-2.799157e-002	1.975775e-001	2.154249e-001	-4.245258e-002
1.514628409305889e-004	-1.503999e-001	-1.430501e-001	-2.412623e-002	2.013446e-001	2.113229e-001	-4.819594e-002
1.515015707640510e-004	-1.260228e-001	-1.429505e-001	-2.140020e-002	2.051739e-001	2.071511e-001	-5.349116e-002
1.515403005975131e-004	-1.003807e-001	-1.416547e-001	-1.984685e-002	2.089847e-001	2.029867e-001	-5.828239e-002
1.515790304309751e-004	-7.366672e-002	-1.391596e-001	-1.947645e-002	2.126973e-001	1.989058e-001	-6.251851e-002
1.516177602644372e-004	-4.609464e-002	-1.354847e-001	-2.027583e-002	2.162344e-001	1.949825e-001	-6.615378e-002
1.516564900978993e-004	-1.790232e-002	-1.306719e-001	-2.220857e-002	2.195231e-001	1.912870e-001	-6.914829e-002
1.516952199313614e-004	1.065056e-002	-1.247835e-001	-2.521549e-002	2.224959e-001	1.878847e-001	-7.146844e-002
1.517339497648235e-004	3.928707e-002	-1.179018e-001	-2.921573e-002	2.250921e-001	1.848350e-001	-7.308736e-002
1.517726795982856e-004	6.771615e-002	-1.101268e-001	-3.410813e-002	2.272595e-001	1.821902e-001	-7.398509e-002
1.518114094317477e-004	9.563331e-002	-1.015749e-001	-3.977306e-002	2.289544e-001	1.799942e-001	-7.414883e-002
1.518501392652098e-004	1.227206e-001	-9.237739e-002	-4.607454e-002	2.301431e-001	1.782825e-001	-7.357303e-002
1.518888690986718e-004	1.486497e-001	-8.267781e-002	-5.286273e-002	2.308023e-001	1.770808e-001	-7.225941e-002
1.519275989321339e-004	1.730927e-001	-7.263026e-002	-5.997676e-002	2.309190e-001	1.764048e-001	-7.021692e-002
1.519663287655960e-004	1.957382e-001	-6.239658e-002	-6.724769e-002	2.304911e-001	1.762597e-001	-6.746161e-002
1.520050585990581e-004	2.163076e-001	-5.214362e-002	-7.450184e-002	2.295269e-001	1.766405e-001	-6.401649e-002
1.520437884325202e-004	2.345641e-001	-4.204006e-002	-8.156423e-002	2.280451e-001	1.775316e-001	-5.991130e-002
1.520825182659823e-004	2.503147e-001	-3.225321e-002	-8.826215e-002	2.260739e-001	1.789072e-001	-5.518225e-002
1.521212480994444e-004	2.634091e-001	-2.294555e-002	-9.442881e-002	2.236509e-001	1.807320e-001	-4.987174e-002
1.521599779329064e-004	2.737378e-001	-1.427146e-002	-9.990692e-002	2.208215e-001	1.829617e-001	-4.402799e-002
1.521987077663685e-004	2.812288e-001	-6.373912e-003	-1.045521e-001	2.176385e-001	1.855441e-001	-3.770471e-002
1.522374375998306e-004	2.858450e-001	6.185521e-004	-1.082361e-001	2.141609e-001	1.884198e-001	-3.096063e-002
1.522761674332927e-004	2.875811e-001	6.594593e-003	-1.108493e-001	2.104523e-001	1.915240e-001	-2.385899e-002
1.523148972667548e-004	2.864624e-001	1.146249e-002	-1.123034e-001	2.065803e-001	1.947871e-001	-1.646710e-002
1.523536271002169e-004	2.825422e-001	1.515214e-002	-1.125324e-001	2.026147e-001	1.981371e-001	-8.855653e-003
1.523923569336790e-004	2.758994e-001	1.761664e-002	-1.114945e-001	1.986264e-001	2.015004e-001	-1.098158e-003
1.524310867671410e-004	2.666355e-001	1.883332e-002	-1.091721e-001	1.946861e-001	2.048034e-001	6.729755e-003
1.524698166006031e-004	2.548724e-001	1.880435e-002	-1.055720e-001	1.908629e-001	2.079746e-001	1.455105e-002
1.525085464340652e-004	2.407486e-001	1.755677e-002	-1.007252e-001	1.872232e-001	2.109453e-001	2.228802e-002
1.525472762675273e-004	2.244152e-001	1.514208e-002	-9.468578e-002	1.838293e-001	2.136516e-001	2.986309e-002
1.525860061009894e-004	2.060329e-001	1.163536e-002	-8.753028e-002	1.807386e-001	2.160354e-001	3.719953e-002
1.526247359344515e-004	1.857667e-001	7.133875e-003	-7.935615e-002	1.780024e-001	2.180455e-001	4.422236e-002
1.526634657679136e-004	1.637830e-001	1.755389e-003	-7.028019e-002	1.756648e-001	2.196384e-001	5.085906e-002
1.527021956013757e-004	1.402493e-001	-4.364022e-003	-6.043677e-002	1.737622e-001	2.207796e-001	5.704042e-002
1.527409254348377e-004	1.153377e-001	-1.107244e-002	-4.997566e-002	1.723225e-001	2.214435e-001	6.270133e-002
1.527796552682998e-004	8.923166e-002	-1.820493e-002	-3.905953e-002	1.713644e-001	2.216143e-001	6.778152e-002
1.528183851017619e-004	6.213375e-002	-2.558664e-002	-2.786112e-002	1.708974e-001	2.212859e-001	7.222627e-002
1.528571149352240e-004	3.427010e-002	-3.303613e-002	-1.656006e-002	1.709211e-001	2.204620e-001	7.598708e-002
1.528958447686861e-004	5.889797e-003	-4.036891e-002	-5.339474e-003	1.714257e-001	2.191558e-001	7.902218e-002
1.529345746021482e-004	-2.273878e-002	-4.740108e-002	5.617583e-003	1.723918e-001	2.173897e-001	8.129710e-002
1.529733044356103e-004	-5.133177e-002	-5.395307e-002	1.613182e-002	1.737908e-001	2.151946e-001	8.278493e-002
1.530120342690723e-004	-7.959171e-002	-5.985331e-002	2.603136e-002	1.755857e-001	2.126095e-001	8.346668e-002
1.530507641025344e-004	-1.072076e-001	-6.494185e-002	3.515530e-002	1.777315e-001	2.096803e-001	8.333135e-002
1.530894939359965e-004	-1.338554e-001	-6.907371e-002	4.335715e-002	1.801765e-001	2.064589e-001	8.237608e-002
1.531282237694586e-004	-1.592048e-001	-7.212196e-002	5.050800e-002	1.828630e-001	2.030023e-001	8.060601e-002
1.531669536029207e-004	-1.829333e-001	-7.398041e-002	5.649936e-002	1.857286e-001	1.993714e-001	7.803424e-002
1.532056834363828e-004	-2.047437e-001	-7.456578e-002	6.124562e-002	1.887077e-001	1.956299e-001	7.468168e-002
1.532444132698449e-004	-2.243762e-001	-7.381937e-002	6.468590e-002	1.917326e-001	1.918430e-001	7.057679e-002
1.532831431033069e-004	-2.416123e-001	-7.170813e-002	6.678550e-002	1.947350e-001	1.880760e-001	6.575529e-002
1.533218729367690e-004	-2.562766e-001	-6.822522e-002	6.753656e-002	1.976475e-001	1.843937e-001	6.025995e-002
1.533606027702311e-004	-2.682360e-001	-6.339014e-002	6.695829e-002	2.004049e-001	1.808584e-001	5.414016e-002
1.533993326036932e-004	-2.773967e-001	-5.724829e-002	6.509658e-002	2.029456e-001	1.775297e-001	4.745163e-002
1.534380624371553e-004	-2.837008e-001	-4.987025e-002	6.202297e-002	2.052128e-001	1.744626e-001	4.025594e-002
1.534767922706174e-004	-2.871242e-001	-4.135055e-002	5.783336e-002	2.071556e-001	1.717069e-001	3.262004e-002
1.535155221040795e-004	-2.876742e-001	-3.180612e-002	5.264614e-002	2.087298e-001	1.693065e-001	2.461572e-002
1.535542519375416e-004	-2.853878e-001	-2.137437e-002	4.660008e-002	2.098990e-001	1.672979e-001	1.631905e-002
1.535929817710036e-004	-2.803288e-001	-1.021085e-002	3.985174e-002	2.106352e-001	1.657103e-001	7.809669e-003
1.536317116044657e-004	-2.725856e-001	1.513460e-003	3.257268e-002	2.109189e-001	1.645645e-001	-8.299034e-004
1.536704414379278e-004	-2.622684e-001	1.361526e-002	2.494627e-002	2.107399e-001	1.638727e-001	-9.515039e-003
1.537091712713899e-004	-2.495060e-001	2.590224e-002	1.716430e-002	2.100967e-001	1.636382e-001	-1.815980e-002
1.537479011048520e-004	-2.344425e-001	3.817670e-002	9.423336e-003	2.089973e-001	1.638554e-001	-2.667781e-002
1.537866309383141e-004	-2.172338e-001	5.023938e-002	1.920878e-003	2.074581e-001	1.645097e-001	-3.498306e-002
1.538253607717762e-004	-1.980428e-001	6.189331e-002	-5.148504e-003	2.055039e-001	1.655778e-001	-4.299089e-002
1.538640906052382e-004	-1.770358e-001	7.294795e-002	-1.159711e-002	2.031672e-001	1.670283e-001	-5.061878e-002
1.539028204387003e-004	-1.543801e-001	8.322313e-002	-1.724792e-002	2.004875e-001	1.688222e-001	-5.778738e-002
1.539415502721624e-004	-1.302447e-001	9.255323e-002	-2.193833e-002	1.975105e-001	1.709137e-001	-6.442133e-002
1.539802801056245e-004	-1.048058e-001	1.007910e-001	-2.552346e-002	1.942869e-001	1.732509e-001	-7.045019e-002
1.540190099390866e-004	-7.825334e-002	1.078112e-001	-2.787928e-002	1.908720e-001	1.757775e-001	-7.580928e-002
1.540577397725487e-004	-5.079709e-002	1.135138e-001	-2.890523e-002	1.873240e-001	1.784330e-001	-8.044046e-002
1.540964696060108e-004	-2.267096e-002	1.178260e-001	-2.852626e-002	1.837032e-001	1.811549e-001	-8.429288e-002
1.541351994394728e-004	5.868640e-003	1.207041e-001	-2.669447e-002	1.800709e-001	1.838794e-001	-8.732355e-002
1.541739292729349e-004	3.454708e-002	1.221343e-001	-2.339009e-002	1.764880e-001	1.865430e-001	-8.949780e-002
1.542126591063970e-004	6.307507e-002	1.221325e-001	-1.862195e-002	1.730143e-001	1.890836e-001	-9.078966e-002
1.542513889398591e-004	9.114965e-002	1.207435e-001	-1.242737e-002	1.697072e-001	1.914420e-001	-9.118210e-002
1.542901187733212e-004	1.184540e-001	1.180400e-001	-4.871628e-003	1.666205e-001	1.935630e-001	-9.066705e-002
1.543288486067833e-004	1.446600e-001	1.141202e-001	3.953201e-003	1.638038e-001	1.953963e-001	-8.924543e-002
1.543675784402454e-004	1.694369e-001	1.091065e-001	1.392973e-002	1.613011e-001	1.968979e-001	-8.692698e-002
1.544063082737075e-004	1.924682e-001	1.031421e-001	2.491723e-002	1.591506e-001	1.980305e-001	-8.373015e-002
1.544450381071695e-004	2.134673e-001	9.638936e-002	3.675405e-002	1.573833e-001	1.987644e-001	-7.968178e-002
1.544837679406316e-004	2.321889e-001	8.902609e-002	4.926028e-002	1.560231e-001	1.990780e-001	-7.481688e-002
1.545224977740937e-004	2.484314e-001	8.124298e-002	6.224085e-002	1.550856e-001	1.989582e-001	-6.917827e-002
1.545612276075558e-004	2.620365e-001	7.324013e-002	7.548887e-002	1.545783e-001	1.984001e-001	-6.281623e-002
1.545999574410179e-004	2.728870e-001	6.522352e-002	8.878923e-002	1.545004e-001	1.974078e-001	-5.578821e-002
1.546386872744800e-004	2.809041e-001	5.740117e-002	1.019228e-001	1.548425e-001	1.959934e-001	-4.815835e-002
1.546774171079421e-004	2.860441e-001	4.997919e-002	1.146707e-001	1.555869e-001	1.941773e-001	-3.999704e-002
1.547161469414041e-004	2.882960e-001	4.315761e-002	1.268196e-001	1.567079e-001	1.919874e-001	-3.138040e-002
1.547548767748662e-004	2.876795e-001	3.712635e-002	1.381671e-001	1.581725e-001	1.894583e-001	-2.238967e-002
1.547936066083283e-004	2.842431e-001	3.206117e-002	1.485267e-001	1.599408e-001	1.866311e-001	-1.311053e-002
1.548323364417904e-004	2.780612e-001	2.811999e-002	1.577339e-001	1.619666e-001	1.835522e-001	-3.632388e-003
1.548710662752525e-004	2.692319e-001	2.543948e-002	1.656499e-001	1.641989e-001	1.802724e-001	5.952452e-003
1.549097961087146e-004	2.578740e-001	2.413213e-002	1.721652e-001	1.665825e-001	1.768460e-001	1.554964e-002
1.549485259421767e-004	2.441237e-001	2.428382e-002	1.772016e-001	1.690591e-001	1.733297e-001	2.506370e-002
1.549872557756388e-004	2.281308e-001	2.595196e-002	1.807137e-001	1.715690e-001	1.697817e-001	3.439895e-002
1.550259856091008e-004	2.100553e-001	2.916423e-002	1.826888e-001	1.740516e-001	1.662605e-001	4.346047e-002
1.550647154425629e-004	1.900624e-001	3.391789e-002	1.831462e-001	1.764473e-001	1.628238e-001	5.215514e-002
1.551034452760250e-004	1.683195e-001	4.017965e-002	1.821361e-001	1.786984e-001	1.595275e-001	6.039260e-002
1.551421751094871e-004	1.449947e-001	4.788610e-002	1.797376e-001	1.807503e-001	1.564248e-001	6.808636e-002
1.551809049429492e-004	1.202591e-001	5.694467e-002	1.760566e-001	1.825527e-001	1.535650e-001	7.515477e-002
1.552196347764113e-004	9.429421e-002	6.723494e-002	1.712229e-001	1.840604e-001	1.509928e-001	8.152204e-002
1.552583646098734e-004	6.729957e-002	7.861049e-002	1.653875e-001	1.852347e-001	1.487473e-001	8.711928e-002
1.552970944433354e-004	3.949776e-002	9.090096e-002	1.587192e-001	1.860432e-001	1.468612e-001	9.188532e-002
1.553358242767975e-004	1.113489e-002	1.039146e-001	1.514018e-001	1.864614e-001	1.453605e-001	9.576749e-002
1.553745541102596e-004	-1.752272e-002	1.174413e-001	1.436303e-001	1.864723e-001	1.442636e-001	9.872226e-002
1.554132839437217e-004	-4.619261e-002	1.312564e-001	1.356077e-001	1.860672e-001	1.435811e-001	1.007157e-001
1.554520137771838e-004	-7.457857e-002	1.451253e-001	1.275421e-001	1.852456e-001	1.433155e-001	1.017238e-001
1.554907436106459e-004	-1.023708e-001	1.588095e-001	1.196425e-001	1.840150e-001	1.434612e-001	1.017326e-001
1.555294734441080e-004	-1.292464e-001	1.720728e-001	1.121155e-001	1.823908e-001	1.440045e-001	1.007380e-001
1.555682032775700e-004	-1.548741e-001	1.846885e-001	1.051615e-001	1.803960e-001	1.449237e-001	9.874595e-002
1.556069331110321e-004	-1.789280e-001	1.964458e-001	9.897104e-002	1.780605e-001	1.461897e-001	9.577195e-002
1.556456629444942e-004	-2.011046e-001	2.071554e-001	9.372054e-002	1.754206e-001	1.477667e-001	9.184089e-002
1.556843927779563e-004	-2.211368e-001	2.166539e-001	8.956903e-002	1.725182e-001	1.496123e-001	8.698668e-002
1.557231226114184e-004	-2.387983e-001	2.248066e-001	8.665458e-002	1.694000e-001	1.516791e-001	8.125186e-002
1.557618524448805e-004	-2.539064e-001	2.315099e-001	8.509126e-002	1.661166e-001	1.539149e-001	7.468730e-002
1.558005822783426e-004	-2.663207e-001	2.366922e-001	8.496666e-002	1.627216e-001	1.562643e-001	6.735181e-002
1.558393121118047e-004	-2.759410e-001	2.403150e-001	8.633985e-002	1.592705e-001	1.586697e-001	5.931176e-002
1.558780419452667e-004	-2.827040e-001	2.423721e-001	8.923988e-002	1.558195e-001	1.610723e-001	5.064062e-002
1.559167717787288e-004	-2.865806e-001	2.428892e-001	9.366494e-002	1.524250e-001	1.634134e-001	4.141851e-002
1.559555016121909e-004	-2.875738e-001	2.419225e-001	9.958188e-002	1.491421e-001	1.656359e-001	3.173156e-002
1.559942314456530e-004	-2.857165e-001	2.395568e-001	1.069265e-001	1.460238e-001	1.676849e-001	2.167131e-002
1.560329612791151e-004	-2.810689e-001	2.359031e-001	1.156039e-001	1.431198e-001	1.695093e-001	1.133390e-002
1.560716911125772e-004	-2.737164e-001	2.310960e-001	1.254900e-001	1.404758e-001	1.710626e-001	8.192804e-004
1.561104209460393e-004	-2.637667e-001	2.252904e-001	1.364333e-001	1.381327e-001	1.723039e-001	-9.769763e-003
1.561491507795013e-004	-2.513468e-001	2.186585e-001	1.482569e-001	1.361254e-001	1.731986e-001	-2.032852e-002
1.561878806129634e-004	-2.365995e-001	2.113857e-001	1.607627e-001	1.344825e-001	1.737191e-001	-3.075141e-002
1.562266104464255e-004	-2.196798e-001	2.036670e-001	1.737357e-001	1.332255e-001	1.738453e-001	-4.093301e-002
1.562653402798876e-004	-2.007505e-001	1.957038e-001	1.869497e-001	1.323687e-001	1.735651e-001	-5.076914e-002
1.563040701133497e-004	-1.799784e-001	1.876992e-001	2.001733e-001	1.319183e-001	1.728741e-001	-6.015803e-002
1.563427999468118e-004	-1.575312e-001	1.798553e-001	2.131767e-001	1.318727e-001	1.717760e-001	-6.900140e-002
1.563815297802739e-004	-1.335781e-001	1.723695e-001	2.257376e-001	1.322223e-001	1.702826e-001	-7.720569e-002
1.564202596137359e-004	-1.082946e-001	1.654308e-001	2.376466e-001	1.329497e-001	1.684129e-001	-8.468322e-002
1.564589894471980e-004	-8.186886e-002	1.592174e-001	2.487122e-001	1.340299e-001	1.661933e-001	-9.135339e-002
1.564977192806601e-004	-5.450815e-002	1.538930e-001	2.587636e-001	1.354308e-001	1.636567e-001	-9.714371e-002
1.565364491141222e-004	-2.644355e-002	1.496041e-001	2.676547e-001	1.371140e-001	1.608419e-001	-1.019908e-001
1.565751789475843e-004	2.070884e-003	1.464772e-001	2.752657e-001	1.390353e-001	1.577928e-001	-1.058413e-001
1.566139087810464e-004	3.076240e-002	1.446163e-001	2.815051e-001	1.411455e-001	1.545578e-001	-1.086523e-001
1.566526386145085e-004	5.934326e-002	1.441005e-001	2.863105e-001	1.433917e-001	1.511885e-001	-1.103918e-001
1.566913684479706e-004	8.751216e-002	1.449820e-001	2.896494e-001	1.457182e-001	1.477390e-001	-1.110390e-001
1.567300982814326e-004	1.149540e-001	1.472847e-001	2.915190e-001	1.480673e-001	1.442649e-001	-1.105842e-001
1.567688281148947e-004	1.413417e-001	1.510035e-001	2.919453e-001	1.503812e-001	1.408222e-001	-1.090287e-001
1.568075579483568e-004	1.663440e-001	1.561035e-001	2.909825e-001	1.526026e-001	1.374663e-001	-1.063842e-001
1.568462877818189e-004	1.896411e-001	1.625201e-001	2.887111e-001	1.546759e-001	1.342508e-001	-1.026730e-001
1.568850176152810e-004	2.109422e-001	1.701605e-001	2.852356e-001	1.565488e-001	1.312270e-001	-9.792723e-002
1.569237474487431e-004	2.299963e-001	1.789047e-001	2.806824e-001	1.581729e-001	1.284424e-001	-9.218845e-002
1.569624772822052e-004	2.465965e-001	1.886083e-001	2.751963e-001	1.595047e-001	1.259401e-001	-8.550729e-002
1.570012071156672e-004	2.605792e-001	1.991058e-001	2.689379e-001	1.605069e-001	1.237578e-001	-7.794308e-002
1.570399369491293e-004	2.718221e-001	2.102147e-001	2.620796e-001	1.611485e-001	1.219271e-001	-6.956348e-002
1.570786667825914e-004	2.802419e-001	2.217400e-001	2.548026e-001	1.614059e-001	1.204730e-001	-6.044407e-002
1.571173966160535e-004	2.857906e-001	2.334797e-001	2.472927e-001	1.612629e-001	1.194132e-001	-5.066799e-002
1.571561264495156e-004	2.884535e-001	2.452294e-001	2.397374e-001	1.607115e-001	1.187578e-001	-4.032531e-002
1.571948562829777e-004	2.882468e-001	2.567873e-001	2.323218e-001	1.597513e-001	1.185089e-001	-2.951254e-002
1.572335861164398e-004	2.852154e-001	2.679589e-001	2.252255e-001	1.583901e-001	1.186609e-001	-1.833179e-002
1.572723159499018e-004	2.794307e-001	2.785608e-001	2.186197e-001	1.566433e-001	1.192000e-001	-6.890005e-003
1.573110457833639e-004	2.709879e-001	2.884246e-001	2.126640e-001	1.545337e-001	1.201050e-001	4.702028e-003
1.573497756168260e-004	2.600033e-001	2.973999e-001	2.075039e-001	1.520911e-001	1.213471e-001	1.633065e-002
1.573885054502881e-004	2.466108e-001	3.053565e-001	2.032682e-001	1.493513e-001	1.228911e-001	2.788045e-002
1.574272352837502e-004	2.309590e-001	3.121873e-001	2.000669e-001	1.463561e-001	1.246954e-001	3.923531e-002
1.574659651172123e-004	2.132064e-001	3.178090e-001	1.979890e-001	1.431518e-001	1.267132e-001	5.027963e-002
1.575046949506744e-004	1.935179e-001	3.221641e-001	1.971013e-001	1.397888e-001	1.288933e-001	6.089953e-002
1.575434247841365e-004	1.720606e-001	3.252204e-001	1.974461e-001	1.363204e-001	1.311812e-001	7.098404e-002
1.575821546175985e-004	1.490022e-001	3.269720e-001	1.990409e-001	1.328020e-001	1.335200e-001	8.042647e-002
1.576208844510606e-004	1.245126e-001	3.274385e-001	2.018776e-001	1.292901e-001	1.358517e-001	8.912581e-002
1.576596142845227e-004	9.877074e-002	3.266637e-001	2.059224e-001	1.258409e-001	1.381184e-001	9.698803e-002
1.576983441179848e-004	7.197211e-002	3.247151e-001	2.111164e-001	1.225100e-001	1.402635e-001	1.039275e-001
1.577370739514469e-004	4.433456e-002	3.216811e-001	2.173768e-001	1.193504e-001	1.422325e-001	1.098683e-001
1.577758037849090e-004	1.609954e-002	3.176698e-001	2.245983e-001	1.164123e-001	1.439748e-001	1.147450e-001
1.578145336183711e-004	-1.247072e-002	3.128057e-001	2.326560e-001	1.137418e-001	1.454441e-001	1.185040e-001
1.578532634518331e-004	-4.109744e-002	3.072273e-001	2.414081e-001	1.113801e-001	1.465996e-001	1.211036e-001
1.578919932852952e-004	-6.948797e-002	3.010841e-001	2.506993e-001	1.093624e-001	1.474068e-001	1.225145e-001
1.579307231187573e-004	-9.733643e-002	2.945336e-001	2.603646e-001	1.077176e-001	1.478381e-001	1.227200e-001
1.579694529522194e-004	-1.243236e-001	2.877378e-001	2.702329e-001	1.064674e-001	1.478734e-001	1.217154e-001
1.580081827856815e-004	-1.501209e-001	2.808603e-001	2.801313e-001	1.056259e-001	1.475004e-001	1.195081e-001
1.580469126191436e-004	-1.744019e-001	2.740632e-001	2.898884e-001	1.051995e-001	1.467147e-001	1.161167e-001
1.580856424526057e-004	-1.968598e-001	2.675039e-001	2.993387e-001	1.051863e-001	1.455202e-001	1.115711e-001
1.581243722860677e-004	-2.172213e-001	2.613324e-001	3.083248e-001	1.055764e-001	1.439284e-001	1.059112e-001
1.581631021195298e-004	-2.352542e-001	2.556889e-001	3.167017e-001	1.063518e-001	1.419587e-001	9.918699e-002
1.582018319529919e-004	-2.507696e-001	2.507010e-001	3.243384e-001	1.074872e-001	1.396376e-001	9.145790e-002
1.582405617864540e-004	-2.636209e-001	2.464816e-001	3.311211e-001	1.089497e-001	1.369985e-001	8.279239e-002
1.582792916199161e-004	-2.737014e-001	2.431272e-001	3.369545e-001	1.107000e-001	1.340807e-001	7.326762e-002
1.583180214533782e-004	-2.809412e-001	2.407164e-001	3.417636e-001	1.126928e-001	1.309289e-001	6.296920e-002
1.583567512868403e-004	-2.853059e-001	2.393078e-001	3.454946e-001	1.148780e-001	1.275923e-001	5.199067e-002
1.583954811203024e-004	-2.867929e-001	2.389399e-001	3.481154e-001	1.172014e-001	1.241235e-001	4.043306e-002
1.584342109537644e-004	-2.854297e-001	2.396299e-001	3.496163e-001	1.196057e-001	1.205781e-001	2.840417e-002
1.584729407872265e-004	-2.812718e-001	2.413733e-001	3.500090e-001	1.220321e-001	1.170127e-001	1.601777e-002
1.585116706206886e-004	-2.743998e-001	2.441445e-001	3.493263e-001	1.244208e-001	1.134851e-001	3.392674e-003
1.585504004541507e-004	-2.649170e-001	2.478970e-001	3.476213e-001	1.267131e-001	1.100521e-001	-9.348372e-003
1.585891302876128e-004	-2.529468e-001	2.525643e-001	3.449652e-001	1.288515e-001	1.067689e-001	-2.207980e-002
1.586278601210749e-004	-2.386283e-001	2.580621e-001	3.414463e-001	1.307820e-001	1.036884e-001	-3.467441e-002
1.586665899545370e-004	-2.221138e-001	2.642893e-001	3.371676e-001	1.324543e-001	1.008594e-001	-4.700461e-002
1.587053197879990e-004	-2.035642e-001	2.711312e-001	3.322445e-001	1.338234e-001	9.832636e-002	-5.894374e-002
1.587440496214611e-004	-1.831447e-001	2.784612e-001	3.268024e-001	1.348502e-001	9.612796e-002	-7.036735e-002
1.587827794549232e-004	-1.610219e-001	2.861445e-001	3.209739e-001	1.355024e-001	9.429675e-002	-8.115468e-002
1.588215092883853e-004	-1.373639e-001	2.940407e-001	3.148965e-001	1.357551e-001	9.285816e-002	-9.119020e-002
1.588602391218474e-004	-1.123439e-001	3.020069e-001	3.087095e-001	1.355911e-001	9.183013e-002	-1.003652e-001
1.588989689553095e-004	-8.614674e-002	3.099009e-001	3.025516e-001	1.350017e-001	9.122262e-002	-1.085796e-001
1.589376987887716e-004	-5.897562e-002	3.175838e-001	2.965580e-001	1.339861e-001	9.103741e-002	-1.157431e-001
1.589764286222336e-004	-3.105684e-002	3.249233e-001	2.908582e-001	1.325520e-001	9.126797e-002	-1.217772e-001
1.590151584556957e-004	-2.640160e-003	3.317959e-001	2.855738e-001	1.307151e-001	9.189954e-002	-1.266159e-001
1.590538882891578e-004	2.600512e-002	3.380895e-001	2.808160e-001	1.284990e-001	9.290940e-002	-1.302066e-001
1.590926181226199e-004	5.459424e-002	3.437050e-001	2.766837e-001	1.259343e-001	9.426720e-002	-1.325104e-001
1.591313479560820e-004	8.282870e-002	3.485586e-001	2.732624e-001	1.230584e-001	9.593557e-002	-1.335025e-001
1.591700777895441e-004	1.103961e-001	3.525827e-001	2.706221e-001	1.199149e-001	9.787079e-002	-1.331717e-001
1.592088076230062e-004	1.369715e-001	3.557270e-001	2.688166e-001	1.165522e-001	1.000236e-001	-1.315202e-001
1.592475374564683e-004	1.622235e-001	3.579592e-001	2.678824e-001	1.130231e-001	1.023402e-001	-1.285628e-001
1.592862672899303e-004	1.858293e-001	3.592653e-001	2.678383e-001	1.093838e-001	1.047633e-001	-1.243264e-001
1.593249971233924e-004	2.074920e-001	3.596495e-001	2.686851e-001	1.056927e-001	1.072330e-001	-1.188492e-001
1.593637269568545e-004	2.269531e-001	3.591335e-001	2.704057e-001	1.020093e-001	1.096886e-001	-1.121801e-001
1.594024567903166e-004	2.439977e-001	3.577560e-001	2.729658e-001	9.839316e-002	1.120691e-001	-1.043781e-001
1.594411866237787e-004	2.584541e-001	3.555715e-001	2.763144e-001	9.490293e-002	1.143149e-001	-9.551203e-002
1.594799164572408e-004	2.701927e-001	3.526490e-001	2.803853e-001	9.159496e-002	1.163689e-001	-8.565987e-002
1.595186462907029e-004	2.791231e-001	3.490701e-001	2.850984e-001	8.852239e-002	1.181777e-001	-7.490882e-002
1.595573761241649e-004	2.851907e-001	3.449276e-001	2.903616e-001	8.573399e-002	1.196924e-001	-6.335492e-002
1.595961059576270e-004	2.883744e-001	3.403230e-001	2.960728e-001	8.327331e-002	1.208702e-001	-5.110268e-002
1.596348357910891e-004	2.886846e-001	3.353647e-001	3.021222e-001	8.117767e-002	1.216747e-001	-3.826458e-002
1.596735656245512e-004	2.861606e-001	3.301657e-001	3.083949e-001	7.947745e-002	1.220769e-001	-2.496033e-002
1.597122954580133e-004	2.808687e-001	3.248414e-001	3.147729e-001	7.819549e-002	1.220555e-001	-1.131597e-002
1.597510252914754e-004	2.728995e-001	3.195070e-001	3.211380e-001	7.734650e-002	1.215979e-001	2.537247e-003
1.597897551249375e-004	2.623652e-001	3.142760e-001	3.273740e-001	7.693676e-002	1.206997e-001	1.646399e-002
1.598284849583995e-004	2.493966e-001	3.092572e-001	3.333692e-001	7.696396e-002	1.193653e-001	3.032614e-002
1.598672147918616e-004	2.341394e-001	3.045537e-001	3.390183e-001	7.741715e-002	1.176073e-001	4.398412e-002
1.599059446253237e-004	2.167504e-001	3.002602e-001	3.442247e-001	7.827693e-002	1.154469e-001	5.729817e-002
1.599446744587858e-004	1.973935e-001	2.964617e-001	3.489023e-001	7.951576e-002	1.129128e-001	7.012981e-002
1.599834042922479e-004	1.762355e-001	2.932323e-001	3.529765e-001	8.109842e-002	1.100412e-001	8.234335e-002
1.600221341257100e-004	1.534437e-001	2.906334e-001	3.563860e-001	8.298276e-002	1.068747e-001	9.380757e-002
1.600608639591721e-004	1.291873e-001	2.887132e-001	3.590837e-001	8.512037e-002	1.034618e-001	1.043976e-001
1.600995937926342e-004	1.036430e-001	2.875058e-001	3.610369e-001	8.745755e-002	9.985596e-002	1.139968e-001
1.601383236260962e-004	7.700270e-002	2.870303e-001	3.622280e-001	8.993641e-002	9.611440e-002	1.224989e-001
1.601770534595583e-004	4.948007e-002	2.872913e-001	3.626546e-001	9.249588e-002	9.229729e-002	1.298100e-001
1.602157832930204e-004	2.131262e-002	2.882786e-001	3.623289e-001	9.507304e-002	8.846657e-002	1.358496e-001
1.602545131264825e-004	-7.240596e-003	2.899673e-001	3.612775e-001	9.760429e-002	8.468470e-002	1.405523e-001
1.602932429599446e-004	-3.590314e-002	2.923189e-001	3.595403e-001	1.000267e-001	8.101358e-002	1.438679e-001
1.603319727934067e-004	-6.438432e-002	2.952822e-001	3.571699e-001	1.022792e-001	7.751329e-002	1.457620e-001
1.603707026268688e-004	-9.238008e-002	2.987942e-001	3.542296e-001	1.043040e-001	7.424095e-002	1.462156e-001
1.604094324603308e-004	-1.195729e-001	3.027815e-001	3.507926e-001	1.060476e-001	7.124957e-002	1.452249e-001
1.604481622937929e-004	-1.456344e-001	3.071623e-001	3.469400e-001	1.074619e-001	6.858699e-002	1.427999e-001
1.604868921272550e-004	-1.702361e-001	3.118481e-001	3.427594e-001	1.085053e-001	6.629494e-002	1.389647e-001
1.605256219607171e-004	-1.930655e-001	3.167453e-001	3.383428e-001	1.091435e-001	6.440811e-002	1.337553e-001
1.605643517941792e-004	-2.138419e-001	3.217573e-001	3.337847e-001	1.093501e-001	6.295344e-002	1.272200e-001
1.606030816276413e-004	-2.323249e-001	3.267870e-001	3.291804e-001	1.091072e-001	6.194960e-002	1.194175e-001
1.606418114611034e-004	-2.483174e-001	3.317379e-001	3.246244e-001	1.084057e-001	6.140642e-002	1.104170e-001
1.606805412945654e-004	-2.616649e-001	3.365169e-001	3.202079e-001	1.072457e-001	6.132479e-002	1.002977e-001
1.607192711280275e-004	-2.722532e-001	3.410355e-001	3.160179e-001	1.056359e-001	6.169644e-002	8.914806e-002
1.607580009614896e-004	-2.800062e-001	3.452121e-001	3.121350e-001	1.035942e-001	6.250416e-002	7.706628e-002
1.607967307949517e-004	-2.848829e-001	3.489727e-001	3.086323e-001	1.011467e-001	6.372196e-002	6.415984e-002
1.608354606284138e-004	-2.868752e-001	3.522530e-001	3.055744e-001	9.832755e-002	6.531563e-002	5.054531e-002
1.608741904618759e-004	-2.860056e-001	3.549990e-001	3.030154e-001	9.517834e-002	6.724326e-002	3.634775e-002
1.609129202953380e-004	-2.823248e-001	3.571681e-001	3.009990e-001	9.174706e-002	6.945607e-002	2.169997e-002
1.609516501288001e-004	-2.759093e-001	3.587296e-001	2.995574e-001	8.808742e-002	7.189932e-002	6.741391e-003
1.609903799622621e-004	-2.668590e-001	3.596652e-001	2.987107e-001	8.425781e-002	7.451338e-002	-8.383158e-003
1.610291097957242e-004	-2.552941e-001	3.599690e-001	2.984668e-001	8.032020e-002	7.723477e-002	-2.352480e-002
1.610678396291863e-004	-2.413517e-001	3.596474e-001	2.988217e-001	7.633899e-002	7.999756e-002	-3.853202e-002
1.611065694626484e-004	-2.251826e-001	3.587186e-001	2.997591e-001	7.237980e-002	8.273456e-002	-5.325206e-002
1.611452992961105e-004	-2.069468e-001	3.572125e-001	3.012515e-001	6.850819e-002	8.537872e-002	-6.753241e-002
1.611840291295726e-004	-1.868096e-001	3.551691e-001	3.032607e-001	6.478843e-002	8.786445e-002	-8.122233e-002
1.612227589630347e-004	-1.649380e-001	3.526384e-001	3.057383e-001	6.128218e-002	9.012897e-002	-9.417466e-002
1.612614887964967e-004	-1.415000e-001	3.496785e-001	3.086276e-001	5.804731e-002	9.211358e-002	-1.062479e-001
1.613002186299588e-004	-1.166680e-001	3.463548e-001	3.118642e-001	5.513673e-002	9.376491e-002	-1.173084e-001
1.613389484634209e-004	-9.062512e-002	3.427384e-001	3.153776e-001	5.259729e-002	9.503593e-002	-1.272329e-001
1.613776782968830e-004	-6.357138e-002	3.389044e-001	3.190928e-001	5.046880e-002	9.588701e-002	-1.359111e-001
1.614164081303451e-004	-3.572963e-002	3.349309e-001	3.229320e-001	4.878323e-002	9.628663e-002	-1.432474e-001
1.614551379638072e-004	-7.346547e-003	3.308972e-001	3.268159e-001	4.756397e-002	9.621212e-002	-1.491627e-001
1.614938677972693e-004	2.131087e-002	3.268819e-001	3.306655e-001	4.682534e-002	9.565002e-002	-1.535949e-001
1.615325976307314e-004	4.995960e-002	3.229622e-001	3.344039e-001	4.657222e-002	9.459644e-002	-1.564996e-001
1.615713274641934e-004	7.830273e-002	3.192115e-001	3.379574e-001	4.679987e-002	9.305704e-002	-1.578494e-001
1.616100572976555e-004	1.060296e-001	3.156990e-001	3.412573e-001	4.749400e-002	9.104701e-002	-1.576335e-001
1.616487871311176e-004	1.328161e-001	3.124877e-001	3.442408e-001	4.863095e-002	8.859077e-002	-1.558575e-001
1.616875169645797e-004	1.583306e-001	3.096337e-001	3.468526e-001	5.017808e-002	8.572149e-002	-1.525415e-001
1.617262467980418e-004	1.822472e-001	3.071852e-001	3.490455e-001	5.209440e-002	8.248050e-002	-1.477198e-001
1.617649766315039e-004	2.042630e-001	3.051815e-001	3.507815e-001	5.433127e-002	7.891653e-002	-1.414396e-001
1.618037064649660e-004	2.241122e-001	3.036528e-001	3.520318e-001	5.683330e-002	7.508483e-002	-1.337595e-001
1.618424362984280e-004	2.415725e-001	3.026191e-001	3.527781e-001	5.953947e-002	7.104610e-002	-1.247492e-001
1.618811661318901e-004	2.564662e-001	3.020905e-001	3.530119e-001	6.238423e-002	6.686544e-002	-1.144884e-001
1.619198959653522e-004	2.686573e-001	3.020670e-001	3.527351e-001	6.529879e-002	6.261110e-002	-1.030663e-001
1.619586257988143e-004	2.780490e-001	3.025385e-001	3.519592e-001	6.821250e-002	5.835314e-002	-9.058163e-002
1.619973556322764e-004	2.845810e-001	3.034852e-001	3.507055e-001	7.105424e-002	5.416222e-002	-7.714324e-002
1.620360854657385e-004	2.882273e-001	3.048782e-001	3.490040e-001	7.375381e-002	5.010808e-002	-6.286973e-002
1.620748152992006e-004	2.889935e-001	3.066802e-001	3.468930e-001	7.624343e-002	4.625828e-002	-4.788943e-002
1.621135451326626e-004	2.869149e-001	3.088462e-001	3.444179e-001	7.845905e-002	4.267685e-002	-3.233973e-002
1.621522749661247e-004	2.820539e-001	3.113245e-001	3.416304e-001	8.034170e-002	3.942293e-002	-1.636618e-002
1.621910047995868e-004	2.744977e-001	3.140582e-001	3.385874e-001	8.183870e-002	3.654967e-002	-1.212419e-004
1.622297346330489e-004	2.643557e-001	3.169859e-001	3.353495e-001	8.290476e-002	3.410304e-002	1.623711e-002
1.622684644665110e-004	2.517563e-001	3.200434e-001	3.319801e-001	8.350287e-002	3.212093e-002	3.254689e-002
1.623071942999731e-004	2.368434e-001	3.231649e-001	3.285441e-001	8.360513e-002	3.063233e-002	4.864356e-002
1.623459241334352e-004	2.197729e-001	3.262841e-001	3.251062e-001	8.319330e-002	2.965667e-002	6.436152e-002
1.623846539668973e-004	2.007080e-001	3.293359e-001	3.217302e-001	8.225919e-002	2.920338e-002	7.953566e-002
1.624233838003593e-004	1.798156e-001	3.322577e-001	3.184776e-001	8.080480e-002	2.927165e-002	9.400312e-002
1.624621136338214e-004	1.572633e-001	3.349901e-001	3.154063e-001	7.884239e-002	2.985035e-002	1.076054e-001
1.625008434672835e-004	1.332199e-001	3.374787e-001	3.125695e-001	7.639418e-002	3.091819e-002	1.201911e-001
1.625395733007456e-004	1.078606e-001	3.396745e-001	3.100153e-001	7.349203e-002	3.244407e-002	1.316186e-001
1.625783031342077e-004	8.137453e-002	3.415352e-001	3.077851e-001	7.017682e-002	3.438760e-002	1.417591e-001
1.626170329676698e-004	5.397161e-002	3.430254e-001	3.059135e-001	6.649774e-002	3.669988e-002	1.504998e-001
1.626557628011319e-004	2.588569e-002	3.441180e-001	3.044273e-001	6.251137e-002	3.932436e-002	1.577452e-001
1.626944926345939e-004	-2.627284e-003	3.447936e-001	3.033455e-001	5.828063e-002	4.219790e-002	1.634189e-001
1.627332224680560e-004	-3.129341e-002	3.450416e-001	3.026786e-001	5.387368e-002	4.525200e-002	1.674639e-001
1.627719523015181e-004	-5.982422e-002	3.448595e-001	3.024288e-001	4.936256e-002	4.841409e-002	1.698426e-001
1.628106821349802e-004	-8.791790e-002	3.442534e-001	3.025902e-001	4.482192e-002	5.160896e-002	1.705361e-001
1.628494119684423e-004	-1.152592e-001	3.432373e-001	3.031485e-001	4.032751e-002	5.476022e-002	1.695434e-001
1.628881418019044e-004	-1.415212e-001	3.418330e-001	3.040819e-001	3.595477e-002	5.779183e-002	1.668802e-001
1.629268716353665e-004	-1.663745e-001	3.400692e-001	3.053614e-001	3.177731e-002	6.062964e-002	1.625778e-001
1.629656014688285e-004	-1.895034e-001	3.379811e-001	3.069513e-001	2.786546e-002	6.320284e-002	1.566815e-001
1.630043313022906e-004	-2.106216e-001	3.356095e-001	3.088107e-001	2.428489e-002	6.544545e-002	1.492492e-001
1.630430611357527e-004	-2.294820e-001	3.329999e-001	3.108933e-001	2.109522e-002	6.729766e-002	1.403505e-001
1.630817909692148e-004	-2.458809e-001	3.302013e-001	3.131493e-001	1.834881e-002	6.870705e-002	1.300655e-001
1.631205208026769e-004	-2.596575e-001	3.272659e-001	3.155262e-001	1.608969e-002	6.962969e-002	1.184841e-001
1.631592506361390e-004	-2.706914e-001	3.242470e-001	3.179695e-001	1.435261e-002	7.003105e-002	1.057059e-001
1.631979804696011e-004	-2.789007e-001	3.211990e-001	3.204245e-001	1.316224e-002	6.988670e-002	9.184032e-002
1.632367103030632e-004	-2.842395e-001	3.181755e-001	3.228366e-001	1.253269e-002	6.918284e-002	7.700716e-002
1.632754401365252e-004	-2.866945e-001	3.152288e-001	3.251532e-001	1.246707e-002	6.791661e-002	6.133666e-002
1.633141699699873e-004	-2.862837e-001	3.124087e-001	3.273242e-001	1.295742e-002	6.609619e-002	4.496944e-002
1.633528998034494e-004	-2.830534e-001	3.097618e-001	3.293028e-001	1.398474e-002	6.374061e-002	2.805582e-002
1.633916296369115e-004	-2.770765e-001	3.073303e-001	3.310470e-001	1.551932e-002	6.087954e-002	1.075477e-002
1.634303594703736e-004	-2.684493e-001	3.051515e-001	3.325199e-001	1.752120e-002	5.755263e-002	-6.767639e-003
1.634690893038357e-004	-2.572888e-001	3.032572e-001	3.336902e-001	1.994094e-002	5.380889e-002	-2.433975e-002
1.635078191372978e-004	-2.437298e-001	3.016731e-001	3.345332e-001	2.272049e-002	4.970575e-002	-4.178596e-002
1.635465489707598e-004	-2.279208e-001	3.004184e-001	3.350307e-001	2.579426e-002	4.530803e-002	-5.892821e-002
1.635852788042219e-004	-2.100207e-001	2.995054e-001	3.351718e-001	2.909036e-002	4.068674e-002	-7.558762e-002
1.636240086376840e-004	-1.901939e-001	2.989398e-001	3.349524e-001	3.253197e-002	3.591771e-002	-9.158607e-002
1.636627384711461e-004	-1.686075e-001	2.987199e-001	3.343752e-001	3.603884e-002	3.108021e-002	-1.067484e-001
1.637014683046082e-004	-1.454290e-001	2.988377e-001	3.334502e-001	3.952880e-002	2.625541e-002	-1.209052e-001
1.637401981380703e-004	-1.208294e-001	2.992784e-001	3.321935e-001	4.291943e-002	2.152479e-002	-1.338958e-001
1.637789279715324e-004	-9.498918e-002	3.000210e-001	3.306276e-001	4.612965e-002	1.696856e-002	-1.455726e-001
1.638176578049944e-004	-6.810518e-002	3.010391e-001	3.287803e-001	4.908137e-002	1.266408e-002	-1.558043e-001
1.638563876384565e-004	-4.039593e-002	3.023009e-001	3.266844e-001	5.170108e-002	8.684277e-003	-1.644789e-001
1.638951174719186e-004	-1.210397e-002	3.037707e-001	3.243771e-001	5.392133e-002	5.096180e-003	-1.715045e-001
1.639338473053807e-004	1.650706e-002	3.054088e-001	3.218985e-001	5.568209e-002	1.959555e-003	-1.768104e-001
1.639725771388428e-004	4.515694e-002	3.071732e-001	3.192918e-001	5.693207e-002	-6.743507e-004	-1.803474e-001
1.640113069723049e-004	7.355144e-002	3.090196e-001	3.166017e-001	5.762969e-002	-2.763881e-003	-1.820868e-001
1.640500368057670e-004	1.013826e-001	3.109031e-001	3.138736e-001	5.774401e-002	-4.277870e-003	-1.820198e-001
1.640887666392291e-004	1.283290e-001	3.127786e-001	3.111532e-001	5.725537e-002	-5.196326e-003	-1.801564e-001
1.641274964726911e-004	1.540599e-001	3.146020e-001	3.084848e-001	5.615583e-002	-5.510905e-003	-1.765236e-001
1.641662263061532e-004	1.782477e-001	3.163307e-001	3.059113e-001	5.444936e-002	-5.225150e-003	-1.711642e-001
1.642049561396153e-004	2.005852e-001	3.179249e-001	3.034730e-001	5.215183e-002	-4.354494e-003	-1.641349e-001
1.642436859730774e-004	2.207997e-001	3.193478e-001	3.012069e-001	4.929070e-002	-2.926033e-003	-1.555052e-001
1.642824158065395e-004	2.386619e-001	3.205667e-001	2.991460e-001	4.590464e-002	-9.780664e-004	-1.453556e-001
1.643211456400016e-004	2.539867e-001	3.215533e-001	2.973189e-001	4.204273e-002	1.440585e-003	-1.337768e-001
1.643598754734637e-004	2.666313e-001	3.222845e-001	2.957494e-001	3.776369e-002	4.271464e-003	-1.208687e-001
1.643986053069257e-004	2.764926e-001	3.227423e-001	2.944556e-001	3.313471e-002	7.447565e-003	-1.067407e-001
1.644373351403878e-004	2.835046e-001	3.229145e-001	2.934503e-001	2.823025e-002	1.089459e-002	-9.151175e-002
1.644760649738499e-004	2.876356e-001	3.227945e-001	2.927404e-001	2.313070e-002	1.453235e-002	-7.531130e-002
1.645147948073120e-004	2.888858e-001	3.223816e-001	2.923270e-001	1.792076e-002	1.827632e-002	-5.828027e-002
1.645535246407741e-004	2.872856e-001	3.216807e-001	2.922053e-001	1.268793e-002	2.203925e-002	-4.057086e-002
1.645922544742362e-004	2.828926e-001	3.207023e-001	2.923651e-001	7.520749e-003	2.573291e-002	-2.234569e-002
1.646309843076983e-004	2.757901e-001	3.194618e-001	2.927908e-001	2.507083e-003	2.926979e-002	-3.776463e-003
1.646697141411603e-004	2.660835e-001	3.179798e-001	2.934619e-001	-2.267599e-003	3.256487e-002	1.495773e-002
1.647084439746224e-004	2.538982e-001	3.162810e-001	2.943532e-001	-6.721945e-003	3.553735e-002	3.367212e-002
1.647471738080845e-004	2.393752e-001	3.143936e-001	2.954360e-001	-1.078037e-002	3.811223e-002	5.217794e-002
1.647859036415466e-004	2.226684e-001	3.123495e-001	2.966780e-001	-1.437457e-002	4.022194e-002	7.028389e-002
1.648246334750087e-004	2.039399e-001	3.101825e-001	2.980443e-001	-1.744499e-002	4.180764e-002	8.779778e-002
1.648633633084708e-004	1.833558e-001	3.079285e-001	2.994982e-001	-1.994200e-002	4.282049e-002	1.045284e-001
1.649020931419329e-004	1.610835e-001	3.056244e-001	3.010019e-001	-2.182700e-002	4.322271e-002	1.202883e-001
1.649408229753950e-004	1.372910e-001	3.033073e-001	3.025171e-001	-2.307322e-002	4.298831e-002	1.348973e-001
1.649795528088570e-004	1.121518e-001	3.010139e-001	3.040060e-001	-2.366635e-002	4.210373e-002	1.481867e-001
1.650182826423191e-004	8.585201e-002	2.987800e-001	3.054317e-001	-2.360485e-002	4.056811e-002	1.600042e-001
1.650570124757812e-004	5.859750e-002	2.966393e-001	3.067594e-001	-2.290008e-002	3.839342e-002	1.702170e-001
1.650957423092433e-004	3.061795e-002	2.946233e-001	3.079566e-001	-2.157614e-002	3.560425e-002	1.787147e-001
1.651344721427054e-004	2.165693e-003	2.927606e-001	3.089939e-001	-1.966946e-002	3.223744e-002	1.854102e-001
1.651732019761675e-004	-2.648826e-002	2.910759e-001	3.098454e-001	-1.722815e-002	2.834137e-002	1.902399e-001
1.652119318096296e-004	-5.505785e-002	2.895906e-001	3.104895e-001	-1.431113e-002	2.397515e-002	1.931633e-001
1.652506616430916e-004	-8.324362e-002	2.883214e-001	3.109086e-001	-1.098702e-002	1.920753e-002	1.941619e-001
1.652893914765537e-004	-1.107327e-001	2.872807e-001	3.110900e-001	-7.332922e-003	1.411563e-002	1.932380e-001
1.653281213100158e-004	-1.371998e-001	2.864760e-001	3.110256e-001	-3.432884e-003	8.783475e-003	1.904128e-001
1.653668511434779e-004	-1.623149e-001	2.859102e-001	3.107124e-001	6.236403e-004	3.300454e-003	1.857252e-001
1.654055809769400e-004	-1.857584e-001	2.855816e-001	3.101520e-001	4.743530e-003	-2.240427e-003	1.792296e-001
1.654443108104021e-004	-2.072382e-001	2.854835e-001	3.093507e-001	8.831805e-003	-7.744330e-003	1.709945e-001
1.654830406438642e-004	-2.265002e-001	2.856049e-001	3.083196e-001	1.279348e-002	-1.311645e-002	1.611007e-001
1.655217704773262e-004	-2.433331e-001	2.859308e-001	3.070736e-001	1.653546e-002	-1.826388e-002	1.496393e-001
1.655605003107883e-004	-2.575687e-001	2.864420e-001	3.056317e-001	1.996838e-002	-2.309751e-002	1.367110e-001
1.655992301442504e-004	-2.690799e-001	2.871164e-001	3.040162e-001	2.300842e-002	-2.753378e-002	1.224254e-001
1.656379599777125e-004	-2.777782e-001	2.879286e-001	3.022521e-001	2.557900e-002	-3.149647e-002	1.069016e-001
1.656766898111746e-004	-2.836116e-001	2.888511e-001	3.003671e-001	2.761238e-002	-3.491822e-002	9.026915e-002
1.657154196446367e-004	-2.865614e-001	2.898544e-001	2.983904e-001	2.905102e-002	-3.774197e-002	7.266891e-002
1.657541494780988e-004	-2.866402e-001	2.909080e-001	2.963526e-001	2.984883e-002	-3.992215e-002	5.425413e-002
1.657928793115609e-004	-2.838896e-001	2.919808e-001	2.942847e-001	2.997210e-002	-4.142571e-002	3.519008e-002
1.658316091450229e-004	-2.783777e-001	2.930418e-001	2.922177e-001	2.940029e-002	-4.223280e-002	1.565309e-002
1.658703389784850e-004	-2.701971e-001	2.940606e-001	2.901821e-001	2.812641e-002	-4.233724e-002	-4.171074e-003
1.659090688119471e-004	-2.594614e-001	2.950082e-001	2.882069e-001	2.615735e-002	-4.174671e-002	-2.408913e-002
1.659477986454092e-004	-2.463024e-001	2.958574e-001	2.863197e-001	2.351369e-002	-4.048268e-002	-4.390212e-002
1.659865284788713e-004	-2.308667e-001	2.965831e-001	2.845458e-001	2.022945e-002	-3.858002e-002	-6.340703e-002
1.660252583123334e-004	-2.133116e-001	2.971633e-001	2.829076e-001	1.635147e-002	-3.608638e-002	-8.239830e-002
1.660639881457955e-004	-1.938008e-001	2.975792e-001	2.814246e-001	1.193859e-002	-3.306136e-002	-1.006696e-001
1.661027179792575e-004	-1.725011e-001	2.978151e-001	2.801129e-001	7.060547e-003	-2.957537e-002	-1.180161e-001
1.661414478127196e-004	-1.495800e-001	2.978595e-001	2.789850e-001	1.796729e-003	-2.570835e-002	-1.342385e-001
1.661801776461817e-004	-1.252076e-001	2.977046e-001	2.780493e-001	-3.765337e-003	-2.154826e-002	-1.491475e-001
1.662189074796438e-004	-9.956220e-002	2.973465e-001	2.773107e-001	-9.531628e-003	-1.718943e-002	-1.625702e-001
1.662576373131059e-004	-7.283743e-002	2.967857e-001	2.767697e-001	-1.540343e-002	-1.273076e-002	-1.743543e-001
1.662963671465680e-004	-4.524785e-002	2.960261e-001	2.764232e-001	-2.127923e-002	-8.273808e-003	-1.843708e-001
1.663350969800301e-004	-1.703203e-002	2.950757e-001	2.762641e-001	-2.705676e-002	-3.920821e-003	-1.925156e-001
1.663738268134921e-004	1.154958e-002	2.939462e-001	2.762819e-001	-3.263494e-002	2.272858e-004	-1.987100e-001
1.664125566469542e-004	4.021921e-002	2.926524e-001	2.764626e-001	-3.791602e-002	4.072926e-003	-2.029006e-001
1.664512864804163e-004	6.868483e-002	2.912120e-001	2.767892e-001	-4.280746e-002	7.523807e-003	-2.050583e-001
1.664900163138784e-004	9.664072e-002	2.896453e-001	2.772422e-001	-4.722394e-002	1.049481e-002	-2.051764e-001
1.665287461473405e-004	1.237674e-001	2.879749e-001	2.778000e-001	-5.108906e-002	1.290972e-002	-2.032699e-001
1.665674759808026e-004	1.497349e-001	2.862249e-001	2.784389e-001	-5.433699e-002	1.470282e-002	-1.993727e-001
1.666062058142647e-004	1.742140e-001	2.844204e-001	2.791343e-001	-5.691387e-002	1.582026e-002	-1.935366e-001
1.666449356477268e-004	1.968923e-001	2.825875e-001	2.798609e-001	-5.877892e-002	1.622121e-002	-1.858290e-001
1.666836654811888e-004	2.174905e-001	2.807521e-001	2.805929e-001	-5.990538e-002	1.587872e-002	-1.763307e-001
1.667223953146509e-004	2.357714e-001	2.789398e-001	2.813052e-001	-6.028106e-002	1.478038e-002	-1.651341e-001
1.667611251481130e-004	2.515423e-001	2.771755e-001	2.819732e-001	-5.990861e-002	1.292862e-002	-1.523417e-001
1.667998549815751e-004	2.646532e-001	2.754827e-001	2.825737e-001	-5.880554e-002	1.034075e-002	-1.380644e-001
1.668385848150372e-004	2.749944e-001	2.738830e-001	2.830853e-001	-5.700392e-002	7.048701e-003	-1.224221e-001
1.668773146484993e-004	2.824937e-001	2.723960e-001	2.834886e-001	-5.454974e-002	3.098538e-003	-1.055432e-001
1.669160444819614e-004	2.871138e-001	2.710388e-001	2.837669e-001	-5.150210e-002	-1.450396e-003	-8.756665e-002
1.669547743154234e-004	2.888494e-001	2.698255e-001	2.839060e-001	-4.793215e-002	-6.526517e-003	-6.864303e-002
1.669935041488855e-004	2.877260e-001	2.687674e-001	2.838948e-001	-4.392167e-002	-1.204731e-002	-4.893647e-002
1.670322339823476e-004	2.837969e-001	2.678726e-001	2.837255e-001	-3.956165e-002	-1.792087e-002	-2.862425e-002
1.670709638158097e-004	2.771413e-001	2.671456e-001	2.833934e-001	-3.495051e-002	-2.404759e-002	-7.895275e-003
1.671096936492718e-004	2.678612e-001	2.665879e-001	2.828972e-001	-3.019229e-002	-3.032211e-002	1.305192e-002
1.671484234827339e-004	2.560786e-001	2.661975e-001	2.822390e-001	-2.539461e-002	-3.663530e-002	3.401126e-002
1.671871533161960e-004	2.419325e-001	2.659690e-001	2.814237e-001	-2.066663e-002	-4.287641e-002	5.477099e-002
1.672258831496580e-004	2.255750e-001	2.658941e-001	2.804596e-001	-1.611689e-002	-4.893529e-002	7.511515e-002
1.672646129831201e-004	2.071670e-001	2.659615e-001	2.793578e-001	-1.185118e-002	-5.470457e-002	9.482507e-002
1.673033428165822e-004	1.868746e-001	2.661572e-001	2.781317e-001	-7.970370e-003	-6.008189e-002	1.136815e-001
1.673420726500443e-004	1.648649e-001	2.664648e-001	2.767970e-001	-4.568434e-003	-6.497202e-002	1.314676e-001
1.673808024835064e-004	1.413059e-001	2.668661e-001	2.753715e-001	-1.730468e-003	-6.928888e-002	1.479745e-001
1.674195323169685e-004	1.163699e-001	2.673412e-001	2.738744e-001	4.690505e-004	-7.295734e-002	1.630073e-001
1.674582621504306e-004	9.024041e-002	2.678689e-001	2.723259e-001	1.967831e-003	-7.591487e-002	1.763909e-001
1.674969919838927e-004	6.311981e-002	2.684274e-001	2.707470e-001	2.717095e-003	-7.811281e-002	1.879748e-001
1.675357218173547e-004	3.523396e-002	2.689944e-001	2.691590e-001	2.682634e-003	-7.951751e-002	1.976358e-001
1.675744516508168e-004	6.831864e-003	2.695477e-001	2.675830e-001	1.845585e-003	-8.011092e-002	2.052782e-001
1.676131814842789e-004	-2.181808e-002	2.700658e-001	2.660394e-001	2.028977e-004	-7.989105e-002	2.108338e-001
1.676519113177410e-004	-5.043192e-002	2.705281e-001	2.645479e-001	-2.232504e-003	-7.887197e-002	2.142606e-001
1.676906411512031e-004	-7.871220e-002	2.709153e-001	2.631268e-001	-5.431877e-003	-7.708353e-002	2.155416e-001
1.677293709846652e-004	-1.063480e-001	2.712099e-001	2.617925e-001	-9.351116e-003	-7.457080e-002	2.146831e-001
1.677681008181273e-004	-1.330156e-001	2.713962e-001	2.605596e-001	-1.393151e-002	-7.139322e-002	2.117125e-001
1.678068306515893e-004	-1.583847e-001	2.714612e-001	2.594405e-001	-1.910079e-002	-6.762344e-002	2.066768e-001
1.678455604850514e-004	-1.821325e-001	2.713941e-001	2.584450e-001	-2.477442e-002	-6.334602e-002	1.996405e-001
1.678842903185135e-004	-2.039613e-001	2.711869e-001	2.575803e-001	-3.085720e-002	-5.865586e-002	1.906831e-001
1.679230201519756e-004	-2.236102e-001	2.708345e-001	2.568511e-001	-3.724496e-002	-5.365646e-002	1.798970e-001
1.679617499854377e-004	-2.408606e-001	2.703346e-001	2.562589e-001	-4.382662e-002	-4.845795e-002	1.673856e-001
1.680004798188998e-004	-2.555375e-001	2.696877e-001	2.558027e-001	-5.048628e-002	-4.317509e-002	1.532611e-001
1.680392096523619e-004	-2.675074e-001	2.688975e-001	2.554787e-001	-5.710548e-002	-3.792504e-002	1.376437e-001
1.680779394858240e-004	-2.766758e-001	2.679700e-001	2.552803e-001	-6.356560e-002	-3.282512e-002	1.206613e-001
1.681166693192860e-004	-2.829847e-001	2.669138e-001	2.551987e-001	-6.975020e-002	-2.799052e-002	1.024517e-001
1.681553991527481e-004	-2.864101e-001	2.657402e-001	2.552226e-001	-7.554752e-002	-2.353198e-002	8.316399e-002
1.681941289862102e-004	-2.869598e-001	2.644622e-001	2.553387e-001	-8.085275e-002	-1.955360e-002	6.296071e-002
1.682328588196723e-004	-2.846708e-001	2.630949e-001	2.555320e-001	-8.557035e-002	-1.615070e-002	4.201870e-002
1.682715886531344e-004	-2.796072e-001	2.616546e-001	2.557861e-001	-8.961605e-002	-1.340785e-002	2.052831e-002
1.683103184865965e-004	-2.718576e-001	2.601591e-001	2.560834e-001	-9.291872e-002	-1.139712e-002	-1.308288e-003
1.683490483200586e-004	-2.615328e-001	2.586266e-001	2.564058e-001	-9.542190e-002	-1.017656e-002	-2.327942e-002
1.683877781535206e-004	-2.487618e-001	2.570762e-001	2.567347e-001	-9.708498e-002	-9.788930e-003	-4.516599e-002
1.684265079869827e-004	-2.336893e-001	2.555266e-001	2.570514e-001	-9.788405e-002	-1.026076e-002	-6.674320e-002
1.684652378204448e-004	-2.164711e-001	2.539965e-001	2.573379e-001	-9.781233e-002	-1.160174e-002	-8.778192e-002
1.685039676539069e-004	-1.972703e-001	2.525038e-001	2.575767e-001	-9.688027e-002	-1.380440e-002	-1.080503e-001
1.685426974873690e-004	-1.762536e-001	2.510655e-001	2.577516e-001	-9.511530e-002	-1.684417e-002	-1.273168e-001
1.685814273208311e-004	-1.535883e-001	2.496972e-001	2.578475e-001	-9.256119e-002	-2.067973e-002	-1.453543e-001
1.686201571542932e-004	-1.294437e-001	2.484131e-001	2.578513e-001	-8.927725e-002	-2.525371e-002	-1.619484e-001
1.686588869877552e-004	-1.039967e-001	2.472252e-001	2.577517e-001	-8.533717e-002	-3.049371e-002	-1.769038e-001
1.686976168212173e-004	-7.743758e-002	2.461439e-001	2.575395e-001	-8.082762e-002	-3.631355e-002	-1.900506e-001
1.687363466546794e-004	-4.997715e-002	2.451771e-001	2.572077e-001	-7.584670e-002	-4.261488e-002	-2.012464e-001
1.687750764881415e-004	-2.185003e-002	2.443305e-001	2.567519e-001	-7.050218e-002	-4.928899e-002	-2.103778e-001
1.688138063216036e-004	6.686757e-003	2.436072e-001	2.561700e-001	-6.490947e-002	-5.621880e-002	-2.173606e-001
1.688525361550657e-004	3.535813e-002	2.430081e-001	2.554625e-001	-5.918958e-002	-6.328116e-002	-2.221391e-001
1.688912659885278e-004	6.387444e-002	2.425315e-001	2.546321e-001	-5.346680e-002	-7.034922e-002	-2.246842e-001
1.689299958219899e-004	9.193239e-002	2.421734e-001	2.536841e-001	-4.786640e-002	-7.729492e-002	-2.249922e-001
1.689687256554519e-004	1.192149e-001	2.419275e-001	2.526259e-001	-4.251215e-002	-8.399163e-002	-2.230824e-001
1.690074554889140e-004	1.453933e-001	2.417853e-001	2.514670e-001	-3.752392e-002	-9.031683e-002	-2.189954e-001
1.690461853223761e-004	1.701375e-001	2.417365e-001	2.502187e-001	-3.301525e-002	-9.615467e-002	-2.127912e-001
1.690849151558382e-004	1.931312e-001	2.417691e-001	2.488938e-001	-2.909108e-002	-1.013985e-001	-2.045467e-001
1.691236449893003e-004	2.140888e-001	2.418694e-001	2.475067e-001	-2.584551e-002	-1.059534e-001	-1.943534e-001
1.691623748227624e-004	2.327659e-001	2.420227e-001	2.460727e-001	-2.335992e-002	-1.097378e-001	-1.823148e-001
1.692011046562245e-004	2.489624e-001	2.422135e-001	2.446079e-001	-2.170123e-002	-1.126858e-001	-1.685442e-001
1.692398344896865e-004	2.625215e-001	2.424257e-001	2.431288e-001	-2.092040e-002	-1.147484e-001	-1.531631e-001
1.692785643231486e-004	2.733269e-001	2.426427e-001	2.416519e-001	-2.105138e-002	-1.158941e-001	-1.363000e-001
1.693172941566107e-004	2.813005e-001	2.428482e-001	2.401938e-001	-2.211030e-002	-1.161100e-001	-1.180912e-001
1.693560239900728e-004	2.863994e-001	2.430264e-001	2.387703e-001	-2.409503e-002	-1.154013e-001	-9.868217e-002
1.693947538235349e-004	2.886131e-001	2.431621e-001	2.373966e-001	-2.698510e-002	-1.137917e-001	-7.822981e-002
1.694334836569970e-004	2.879623e-001	2.432409e-001	2.360866e-001	-3.074199e-002	-1.113223e-001	-5.690535e-002
1.694722134904591e-004	2.844957e-001	2.432500e-001	2.348530e-001	-3.530975e-002	-1.080511e-001	-3.489544e-002
1.695109433239211e-004	2.782883e-001	2.431778e-001	2.337069e-001	-4.061595e-002	-1.040514e-001	-1.240111e-002
1.695496731573832e-004	2.694384e-001	2.430148e-001	2.326575e-001	-4.657298e-002	-9.941057e-002	1.036464e-002
1.695884029908453e-004	2.580651e-001	2.427528e-001	2.317123e-001	-5.307955e-002	-9.422860e-002	3.317939e-002
1.696271328243074e-004	2.443047e-001	2.423862e-001	2.308765e-001	-6.002261e-002	-8.861607e-002	5.581330e-002
1.696658626577695e-004	2.283072e-001	2.419110e-001	2.301534e-001	-6.727942e-002	-8.269233e-002	7.803058e-002
1.697045924912316e-004	2.102323e-001	2.413257e-001	2.295437e-001	-7.471981e-002	-7.658324e-002	9.959079e-002
1.697433223246937e-004	1.902453e-001	2.406307e-001	2.290464e-001	-8.220875e-002	-7.041902e-002	1.202508e-001
1.697820521581558e-004	1.685135e-001	2.398286e-001	2.286581e-001	-8.960904e-002	-6.433172e-002	1.397690e-001
1.698207819916178e-004	1.452045e-001	2.389239e-001	2.283733e-001	-9.678406e-002	-5.845276e-002	1.579113e-001
1.698595118250799e-004	1.204892e-001	2.379232e-001	2.281846e-001	-1.036007e-001	-5.291039e-002	1.744598e-001
1.698982416585420e-004	9.454868e-002	2.368347e-001	2.280829e-001	-1.099323e-001	-4.782715e-002	1.892203e-001
1.699369714920041e-004	6.758174e-002	2.356681e-001	2.280573e-001	-1.156613e-001	-4.331734e-002	2.020276e-001
1.699757013254662e-004	3.981024e-002	2.344347e-001	2.280956e-001	-1.206822e-001	-3.948471e-002	2.127475e-001
1.700144311589283e-004	1.147948e-002	2.331465e-001	2.281847e-001	-1.249036e-001	-3.642032e-002	2.212765e-001
1.700531609923904e-004	-1.714510e-002	2.318169e-001	2.283103e-001	-1.282503e-001	-3.420056e-002	2.275420e-001
1.700918908258524e-004	-4.578197e-002	2.304593e-001	2.284576e-001	-1.306648e-001	-3.288554e-002	2.315000e-001
1.701306206593145e-004	-7.413591e-002	2.290879e-001	2.286117e-001	-1.321087e-001	-3.251782e-002	2.331336e-001
1.701693504927766e-004	-1.018982e-001	2.277168e-001	2.287573e-001	-1.325629e-001	-3.312137e-002	2.324511e-001
1.702080803262387e-004	-1.287471e-001	2.263597e-001	2.288798e-001	-1.320280e-001	-3.470106e-002	2.294838e-001
1.702468101597008e-004	-1.543526e-001	2.250301e-001	2.289648e-001	-1.305240e-001	-3.724241e-002	2.242844e-001
1.702855399931629e-004	-1.783898e-001	2.237407e-001	2.289990e-001	-1.280897e-001	-4.071172e-002	2.169243e-001
1.703242698266250e-004	-2.005557e-001	2.225030e-001	2.289699e-001	-1.247818e-001	-4.505665e-002	2.074913e-001
1.703629996600870e-004	-2.205828e-001	2.213277e-001	2.288665e-001	-1.206732e-001	-5.020709e-002	1.960870e-001
1.704017294935491e-004	-2.382454e-001	2.202240e-001	2.286792e-001	-1.158524e-001	-5.607634e-002	1.828244e-001
1.704404593270112e-004	-2.533613e-001	2.191993e-001	2.284001e-001	-1.104210e-001	-6.256273e-002	1.678253e-001
1.704791891604733e-004	-2.657904e-001	2.182598e-001	2.280230e-001	-1.044924e-001	-6.955134e-002	1.512183e-001
1.705179189939354e-004	-2.754318e-001	2.174097e-001	2.275435e-001	-9.818958e-002	-7.691623e-002	1.331387e-001
1.705566488273975e-004	-2.822214e-001	2.166514e-001	2.269594e-001	-9.164299e-002	-8.452268e-002	1.137292e-001
1.705953786608596e-004	-2.861301e-001	2.159855e-001	2.262701e-001	-8.498842e-002	-9.222992e-002	9.314366e-002
1.706341084943217e-004	-2.871602e-001	2.154108e-001	2.254773e-001	-7.836438e-002	-9.989379e-002	7.154930e-002
1.706728383277837e-004	-2.853441e-001	2.149243e-001	2.245841e-001	-7.190964e-002	-1.073699e-001	4.912940e-002
1.707115681612458e-004	-2.807415e-001	2.145211e-001	2.235959e-001	-6.576059e-002	-1.145165e-001	2.608322e-002
1.707502979947079e-004	-2.734371e-001	2.141949e-001	2.225195e-001	-6.004854e-002	-1.211978e-001	2.624311e-003
1.707890278281700e-004	-2.635379e-001	2.139380e-001	2.213631e-001	-5.489714e-002	-1.272871e-001	-2.102198e-002
1.708277576616321e-004	-2.511703e-001	2.137410e-001	2.201364e-001	-5.041980e-002	-1.326694e-001	-4.462102e-002
1.708664874950942e-004	-2.364763e-001	2.135939e-001	2.188503e-001	-4.671739e-002	-1.372444e-001	-6.793066e-002
1.709052173285563e-004	-2.196103e-001	2.134854e-001	2.175165e-001	-4.387609e-002	-1.409283e-001	-9.070243e-002
1.709439471620183e-004	-2.007345e-001	2.134037e-001	2.161474e-001	-4.196553e-002	-1.436559e-001	-1.126829e-001
1.709826769954804e-004	-1.800150e-001	2.133366e-001	2.147559e-001	-4.103736e-002	-1.453817e-001	-1.336167e-001
1.710214068289425e-004	-1.576190e-001	2.132714e-001	2.133550e-001	-4.112404e-002	-1.460801e-001	-1.532527e-001
1.710601366624046e-004	-1.337153e-001	2.131959e-001	2.119578e-001	-4.223811e-002	-1.457465e-001	-1.713529e-001
1.710988664958667e-004	-1.084789e-001	2.130980e-001	2.105769e-001	-4.437182e-002	-1.443964e-001	-1.877019e-001
1.711375963293288e-004	-8.209738e-002	2.129659e-001	2.092246e-001	-4.749718e-002	-1.420650e-001	-2.021129e-001
1.711763261627909e-004	-5.477750e-002	2.127890e-001	2.079124e-001	-5.156634e-002	-1.388066e-001	-2.144304e-001
1.712150559962529e-004	-2.674969e-002	2.125572e-001	2.066508e-001	-5.651244e-002	-1.346928e-001	-2.245315e-001
1.712537858297150e-004	1.732608e-003	2.122619e-001	2.054492e-001	-6.225067e-002	-1.298111e-001	-2.323256e-001
1.712925156631771e-004	3.039717e-002	2.118957e-001	2.043156e-001	-6.867987e-002	-1.242635e-001	-2.377524e-001
1.713312454966392e-004	5.895678e-002	2.114525e-001	2.032567e-001	-7.568423e-002	-1.181641e-001	-2.407809e-001
1.713699753301013e-004	8.711056e-002	2.109279e-001	2.022778e-001	-8.313548e-002	-1.116377e-001	-2.414072e-001
1.714087051635634e-004	1.145439e-001	2.103189e-001	2.013822e-001	-9.089519e-002	-1.048171e-001	-2.396523e-001
1.714474349970255e-004	1.409300e-001	2.096244e-001	2.005718e-001	-9.881750e-002	-9.784126e-002	-2.355604e-001
1.714861648304876e-004	1.659378e-001	2.088448e-001	1.998469e-001	-1.067520e-001	-9.085276e-002	-2.291963e-001
1.715248946639496e-004	1.892473e-001	2.079819e-001	1.992059e-001	-1.145467e-001	-8.399520e-002	-2.206433e-001
1.715636244974117e-004	2.105669e-001	2.070395e-001	1.986459e-001	-1.220515e-001	-7.741059e-002	-2.100008e-001
1.716023543308738e-004	2.296445e-001	2.060225e-001	1.981621e-001	-1.291216e-001	-7.123662e-002	-1.973808e-001
1.716410841643359e-004	2.462726e-001	2.049373e-001	1.977486e-001	-1.356205e-001	-6.560388e-002	-1.829061e-001
1.716798139977980e-004	2.602873e-001	2.037914e-001	1.973980e-001	-1.414236e-001	-6.063329e-002	-1.667070e-001
1.717185438312601e-004	2.715657e-001	2.025934e-001	1.971019e-001	-1.464207e-001	-5.643351e-002	-1.489199e-001
1.717572736647222e-004	2.800231e-001	2.013530e-001	1.968510e-001	-1.505188e-001	-5.309869e-002	-1.296872e-001
1.717960034981842e-004	2.856104e-001	2.000801e-001	1.966349e-001	-1.536434e-001	-5.070642e-002	-1.091592e-001
1.718347333316463e-004	2.883121e-001	1.987854e-001	1.964431e-001	-1.557403e-001	-4.931611e-002	-8.749708e-002
1.718734631651084e-004	2.881436e-001	1.974800e-001	1.962644e-001	-1.567764e-001	-4.896760e-002	-6.487639e-002
1.719121929985705e-004	2.851491e-001	1.961747e-001	1.960877e-001	-1.567399e-001	-4.968028e-002	-4.148955e-002
1.719509228320326e-004	2.793991e-001	1.948803e-001	1.959019e-001	-1.556404e-001	-5.145257e-002	-1.754608e-002
1.719896526654947e-004	2.709882e-001	1.936074e-001	1.956962e-001	-1.535081e-001	-5.426180e-002	6.729836e-003
1.720283824989568e-004	2.600320e-001	1.923658e-001	1.954603e-001	-1.503932e-001	-5.806452e-002	3.110241e-002
1.720671123324188e-004	2.466641e-001	1.911647e-001	1.951847e-001	-1.463642e-001	-6.279721e-002	5.532661e-002
1.721058421658809e-004	2.310325e-001	1.900124e-001	1.948607e-001	-1.415066e-001	-6.837732e-002	7.914968e-002
1.721445719993430e-004	2.132955e-001	1.889161e-001	1.944806e-001	-1.359212e-001	-7.470475e-002	1.023121e-001
1.721833018328051e-004	1.936177e-001	1.878818e-001	1.940379e-001	-1.297220e-001	-8.166357e-002	1.245494e-001
1.722220316662672e-004	1.721661e-001	1.869141e-001	1.935275e-001	-1.230344e-001	-8.912411e-002	1.455969e-001
1.722607614997293e-004	1.491082e-001	1.860165e-001	1.929455e-001	-1.159924e-001	-9.694538e-002	1.651975e-001
1.722994913331914e-004	1.246139e-001	1.851908e-001	1.922896e-001	-1.087372e-001	-1.049777e-001	1.831117e-001
1.723382211666535e-004	9.886207e-002	1.844375e-001	1.915586e-001	-1.014142e-001	-1.130658e-001	1.991274e-001
1.723769510001155e-004	7.204830e-002	1.837554e-001	1.907531e-001	-9.417069e-002	-1.210519e-001	2.130651e-001
1.724156808335776e-004	4.439044e-002	1.831422e-001	1.898749e-001	-8.715353e-002	-1.287791e-001	2.247796e-001
1.724544106670397e-004	1.613012e-002	1.825939e-001	1.889273e-001	-8.050591e-002	-1.360954e-001	2.341599e-001
1.724931405005018e-004	-1.247015e-002	1.821053e-001	1.879147e-001	-7.436484e-002	-1.428565e-001	2.411277e-001
1.725318703339639e-004	-4.113119e-002	1.816701e-001	1.868428e-001	-6.885829e-002	-1.489300e-001	2.456361e-001
1.725706001674260e-004	-6.955985e-002	1.812808e-001	1.857182e-001	-6.410257e-002	-1.541977e-001	2.476670e-001
1.726093300008881e-004	-9.744959e-002	1.809290e-001	1.845485e-001	-6.019992e-002	-1.585586e-001	2.472292e-001
1.726480598343501e-004	-1.244805e-001	1.806057e-001	1.833420e-001	-5.723626e-002	-1.619305e-001	2.443565e-001
1.726867896678122e-004	-1.503229e-001	1.803012e-001	1.821074e-001	-5.527940e-002	-1.642522e-001	2.391052e-001
1.727255195012743e-004	-1.746497e-001	1.800053e-001	1.808541e-001	-5.437748e-002	-1.654837e-001	2.315522e-001
1.727642493347364e-004	-1.971529e-001	1.797080e-001	1.795912e-001	-5.455794e-002	-1.656074e-001	2.217922e-001
1.728029791681985e-004	-2.175586e-001	1.793990e-001	1.783284e-001	-5.582680e-002	-1.646277e-001	2.099348e-001
1.728417090016606e-004	-2.356337e-001	1.790684e-001	1.770746e-001	-5.816843e-002	-1.625704e-001	1.961018e-001
1.728804388351227e-004	-2.511887e-001	1.787066e-001	1.758386e-001	-6.154567e-002	-1.594821e-001	1.804238e-001
1.729191686685847e-004	-2.640768e-001	1.783047e-001	1.746289e-001	-6.590049e-002	-1.554286e-001	1.630384e-001
1.729578985020468e-004	-2.741909e-001	1.778546e-001	1.734527e-001	-7.115488e-002	-1.504934e-001	1.440881e-001
1.729966283355089e-004	-2.814612e-001	1.773490e-001	1.723169e-001	-7.721223e-002	-1.447763e-001	1.237215e-001
1.730353581689710e-004	-2.858525e-001	1.767817e-001	1.712271e-001	-8.395899e-002	-1.383910e-001	1.020959e-001
1.730740880024331e-004	-2.873622e-001	1.761478e-001	1.701880e-001	-9.126676e-002	-1.314632e-001	7.938242e-002
1.731128178358952e-004	-2.860177e-001	1.754435e-001	1.692029e-001	-9.899458e-002	-1.241286e-001	5.576869e-002
1.731515476693573e-004	-2.818745e-001	1.746663e-001	1.682742e-001	-1.069916e-001	-1.165303e-001	3.146059e-002
1.731902775028194e-004	-2.750134e-001	1.738151e-001	1.674027e-001	-1.151003e-001	-1.088167e-001	6.680678e-003
1.732290073362814e-004	-2.655380e-001	1.728904e-001	1.665882e-001	-1.231592e-001	-1.011388e-001	-1.833460e-002
1.732677371697435e-004	-2.535716e-001	1.718935e-001	1.658290e-001	-1.310069e-001	-9.364779e-002	-4.333774e-002
1.733064670032056e-004	-2.392540e-001	1.708275e-001	1.651223e-001	-1.384856e-001	-8.649239e-002	-6.807214e-002
1.733451968366677e-004	-2.227378e-001	1.696965e-001	1.644642e-001	-1.454447e-001	-7.981589e-002	-9.227312e-002
1.733839266701298e-004	-2.041843e-001	1.685057e-001	1.638496e-001	-1.517445e-001	-7.375332e-002	-1.156691e-001
1.734226565035919e-004	-1.837595e-001	1.672616e-001	1.632724e-001	-1.572591e-001	-6.842865e-002	-1.379847e-001
1.734613863370540e-004	-1.616304e-001	1.659712e-001	1.627258e-001	-1.618795e-001	-6.395224e-002	-1.589477e-001
1.735001161705160e-004	-1.379655e-001	1.646427e-001	1.622023e-001	-1.655153e-001	-6.041845e-002	-1.783008e-001
1.735388460039781e-004	-1.129384e-001	1.632846e-001	1.616936e-001	-1.680971e-001	-5.790363e-002	-1.958115e-001
1.735775758374402e-004	-8.673395e-002	1.619059e-001	1.611914e-001	-1.695772e-001	-5.646440e-002	-2.112791e-001
1.736163056709023e-004	-5.955541e-002	1.605160e-001	1.606869e-001	-1.699306e-001	-5.613641e-002	-2.245374e-001
1.736550355043644e-004	-3.162903e-002	1.591242e-001	1.601714e-001	-1.691546e-001	-5.693343e-002	-2.354561e-001
1.736937653378265e-004	-3.204573e-003	1.577398e-001	1.596364e-001	-1.672690e-001	-5.884702e-002	-2.439392e-001
1.737324951712886e-004	2.544857e-002	1.563718e-001	1.590735e-001	-1.643146e-001	-6.184646e-002	-2.499234e-001
1.737712250047506e-004	5.404557e-002	1.550288e-001	1.584750e-001	-1.603526e-001	-6.587926e-002	-2.533759e-001
1.738099548382127e-004	8.228789e-002	1.537189e-001	1.578337e-001	-1.554627e-001	-7.087196e-002	-2.542932e-001
1.738486846716748e-004	1.098633e-001	1.524492e-001	1.571433e-001	-1.497417e-001	-7.673144e-002	-2.526978e-001
1.738874145051369e-004	1.364467e-001	1.512260e-001	1.563983e-001	-1.433012e-001	-8.334648e-002	-2.486371e-001
1.739261443385990e-004	1.617071e-001	1.500548e-001	1.555943e-001	-1.362659e-001	-9.058970e-002	-2.421802e-001
1.739648741720611e-004	1.853213e-001	1.489396e-001	1.547280e-001	-1.287710e-001	-9.831993e-002	-2.334162e-001
1.740036040055232e-004	2.069920e-001	1.478835e-001	1.537973e-001	-1.209605e-001	-1.063848e-001	-2.224512e-001
1.740423338389853e-004	2.264600e-001	1.468882e-001	1.528011e-001	-1.129841e-001	-1.146237e-001	-2.094049e-001
1.740810636724473e-004	2.435101e-001	1.459541e-001	1.517397e-001	-1.049952e-001	-1.228711e-001	-1.944083e-001
1.741197935059094e-004	2.579713e-001	1.450805e-001	1.506147e-001	-9.714836e-002	-1.309600e-001	-1.775999e-001
1.741585233393715e-004	2.697140e-001	1.442652e-001	1.494287e-001	-8.959644e-002	-1.387257e-001	-1.591237e-001
1.741972531728336e-004	2.786470e-001	1.435048e-001	1.481855e-001	-8.248790e-002	-1.460101e-001	-1.391280e-001
1.742359830062957e-004	2.847157e-001	1.427948e-001	1.468900e-001	-7.596374e-002	-1.526646e-001	-1.177676e-001
1.742747128397578e-004	2.878990e-001	1.421295e-001	1.455482e-001	-7.015467e-002	-1.585543e-001	-9.520687e-002
1.743134426732199e-004	2.882074e-001	1.415023e-001	1.441666e-001	-6.517837e-002	-1.635603e-001	-7.162378e-002
1.743521725066819e-004	2.856801e-001	1.409059e-001	1.427528e-001	-6.113697e-002	-1.675826e-001	-4.721406e-002
1.743909023401440e-004	2.803836e-001	1.403319e-001	1.413146e-001	-5.811481e-002	-1.705419e-001	-2.219241e-002
1.744296321736061e-004	2.724088e-001	1.397718e-001	1.398605e-001	-5.617664e-002	-1.723812e-001	3.209587e-003
1.744683620070682e-004	2.618679e-001	1.392165e-001	1.383991e-001	-5.536609e-002	-1.730663e-001	2.874690e-002
1.745070918405303e-004	2.488917e-001	1.386566e-001	1.369393e-001	-5.570474e-002	-1.725863e-001	5.416386e-002
1.745458216739924e-004	2.336261e-001	1.380830e-001	1.354895e-001	-5.719143e-002	-1.709532e-001	7.919569e-002
1.745845515074545e-004	2.162278e-001	1.374864e-001	1.340583e-001	-5.980226e-002	-1.682012e-001	1.035692e-001
1.746232813409165e-004	1.968607e-001	1.368581e-001	1.326536e-001	-6.349080e-002	-1.643859e-001	1.270046e-001
1.746620111743786e-004	1.756917e-001	1.361899e-001	1.312826e-001	-6.818885e-002	-1.595821e-001	1.492203e-001
1.747007410078407e-004	1.528879e-001	1.354740e-001	1.299522e-001	-7.380755e-002	-1.538828e-001	1.699419e-001
1.747394708413028e-004	1.286186e-001	1.347036e-001	1.286679e-001	-8.023899e-002	-1.473970e-001	1.889139e-001
1.747782006747649e-004	1.030606e-001	1.338729e-001	1.274346e-001	-8.735798e-002	-1.402476e-001	2.059109e-001
1.748169305082270e-004	7.640642e-002	1.329770e-001	1.262560e-001	-9.502436e-002	-1.325692e-001	2.207425e-001
1.748556603416891e-004	4.886996e-002	1.320122e-001	1.251346e-001	-1.030855e-001	-1.245062e-001	2.332560e-001
1.748943901751512e-004	2.068923e-002	1.309759e-001	1.240716e-001	-1.113793e-001	-1.162099e-001	2.433346e-001
1.749331200086132e-004	-7.876342e-003	1.298668e-001	1.230670e-001	-1.197374e-001	-1.078362e-001	2.508964e-001
1.749718498420753e-004	-3.655003e-002	1.286849e-001	1.221197e-001	-1.279887e-001	-9.954328e-002	2.558915e-001
1.750105796755374e-004	-6.504087e-002	1.274314e-001	1.212270e-001	-1.359630e-001	-9.148880e-002	2.583006e-001
1.750493095089995e-004	-9.304447e-002	1.261087e-001	1.203852e-001	-1.434953e-001	-8.382713e-002	2.581326e-001
1.750880393424616e-004	-1.202428e-001	1.247205e-001	1.195893e-001	-1.504295e-001	-7.670628e-002	2.554226e-001
1.751267691759237e-004	-1.463073e-001	1.232714e-001	1.188335e-001	-1.566222e-001	-7.026491e-002	2.502291e-001
1.751654990093858e-004	-1.709091e-001	1.217672e-001	1.181107e-001	-1.619452e-001	-6.462944e-002	2.426324e-001
1.752042288428478e-004	-1.937360e-001	1.202145e-001	1.174131e-001	-1.662892e-001	-5.991141e-002	2.327317e-001
1.752429586763099e-004	-2.145077e-001	1.186208e-001	1.167322e-001	-1.695653e-001	-5.620502e-002	2.206419e-001
1.752816885097720e-004	-2.329843e-001	1.169941e-001	1.160588e-001	-1.717070e-001	-5.358509e-002	2.064906e-001
1.753204183432341e-004	-2.489691e-001	1.153429e-001	1.153836e-001	-1.726710e-001	-5.210538e-002	1.904152e-001
1.753591481766962e-004	-2.623085e-001	1.136760e-001	1.146969e-001	-1.724380e-001	-5.179741e-002	1.725592e-001
1.753978780101583e-004	-2.728891e-001	1.120025e-001	1.139889e-001	-1.710121e-001	-5.266966e-002	1.530707e-001
1.754366078436204e-004	-2.806350e-001	1.103314e-001	1.132500e-001	-1.684204e-001	-5.470724e-002	1.321016e-001
1.754753376770825e-004	-2.855057e-001	1.086713e-001	1.124712e-001	-1.647121e-001	-5.787211e-002	1.098117e-001
1.755140675105445e-004	-2.874934e-001	1.070306e-001	1.116437e-001	-1.599572e-001	-6.210359e-002	8.637279e-002
1.755527973440066e-004	-2.866209e-001	1.054173e-001	1.107594e-001	-1.542445e-001	-6.731942e-002	6.197333e-002
1.755915271774687e-004	-2.829390e-001	1.038383e-001	1.098111e-001	-1.476800e-001	-7.341715e-002	3.682121e-002
1.756302570109308e-004	-2.765245e-001	1.023001e-001	1.087926e-001	-1.403847e-001	-8.027591e-002	1.114299e-002
1.756689868443929e-004	-2.674774e-001	1.008079e-001	1.076987e-001	-1.324926e-001	-8.775858e-002	-1.481904e-002
1.757077166778550e-004	-2.559182e-001	9.936596e-002	1.065254e-001	-1.241484e-001	-9.571423e-002	-4.080997e-002
1.757464465113171e-004	-2.419841e-001	9.797743e-002	1.052700e-001	-1.155051e-001	-1.039810e-001	-6.656455e-002
1.757851763447791e-004	-2.258259e-001	9.664416e-002	1.039311e-001	-1.067216e-001	-1.123891e-001	-9.180807e-002
1.758239061782412e-004	-2.076039e-001	9.536672e-002	1.025086e-001	-9.795998e-002	-1.207644e-001	-1.162572e-001
1.758626360117033e-004	-1.874835e-001	9.414441e-002	1.010039e-001	-8.938345e-002	-1.289323e-001	-1.396228e-001
1.759013658451654e-004	-1.656317e-001	9.297524e-002	9.941948e-002	-8.115286e-002	-1.367213e-001	-1.616181e-001
1.759400956786275e-004	-1.422166e-001	9.185599e-002	9.775933e-002	-7.342391e-002	-1.439673e-001	-1.819706e-001
1.759788255120896e-004	-1.174105e-001	9.078223e-002	9.602856e-002	-6.634387e-002	-1.505175e-001	-2.004341e-001
1.760175553455517e-004	-9.139605e-002	8.974841e-002	9.423342e-002	-6.004863e-002	-1.562338e-001	-2.167964e-001
1.760562851790137e-004	-6.437258e-002	8.874801e-002	9.238119e-002	-5.465978e-002	-1.609956e-001	-2.308818e-001
1.760950150124758e-004	-3.656217e-002	8.777359e-002	9.048002e-002	-5.028197e-002	-1.647028e-001	-2.425522e-001
1.761337448459379e-004	-8.210676e-003	8.681698e-002	8.853879e-002	-4.700065e-002	-1.672771e-001	-2.517056e-001
1.761724746794000e-004	2.041566e-002	8.586944e-002	8.656695e-002	-4.488021e-002	-1.686638e-001	-2.582738e-001
1.762112045128621e-004	4.903457e-002	8.492178e-002	8.457436e-002	-4.396248e-002	-1.688324e-001	-2.622209e-001
1.762499343463242e-004	7.735000e-002	8.396456e-002	8.257107e-002	-4.426582e-002	-1.677767e-001	-2.635407e-001
1.762886641797863e-004	1.050523e-001	8.298832e-002	8.056720e-002	-4.578461e-002	-1.655143e-001	-2.622546e-001
1.763273940132484e-004	1.318185e-001	8.198367e-002	7.857265e-002	-4.848920e-002	-1.620858e-001	-2.584096e-001
1.763661238467104e-004	1.573180e-001	8.094153e-002	7.659702e-002	-5.232633e-002	-1.575538e-001	-2.520759e-001
1.764048536801725e-004	1.812255e-001	7.985328e-002	7.464935e-002	-5.722006e-002	-1.520007e-001	-2.433442e-001
1.764435835136346e-004	2.032381e-001	7.871095e-002	7.273799e-002	-6.307305e-002	-1.455278e-001	-2.323234e-001
1.764823133470967e-004	2.230897e-001	7.750732e-002	7.087043e-002	-6.976821e-002	-1.382524e-001	-2.191372e-001
1.765210431805588e-004	2.405572e-001	7.623614e-002	6.905315e-002	-7.717079e-002	-1.303063e-001	-2.039208e-001
1.765597730140209e-004	2.554623e-001	7.489216e-002	6.729150e-002	-8.513074e-002	-1.218332e-001	-1.868176e-001
1.765985028474830e-004	2.676684e-001	7.347132e-002	6.558958e-002	-9.348549e-002	-1.129867e-001	-1.679764e-001
1.766372326809450e-004	2.770785e-001	7.197075e-002	6.395020e-002	-1.020630e-001	-1.039274e-001	-1.475496e-001
1.766759625144071e-004	2.836315e-001	7.038891e-002	6.237474e-002	-1.106851e-001	-9.482089e-002	-1.256938e-001
1.767146923478692e-004	2.873008e-001	6.872556e-002	6.086322e-002	-1.191711e-001	-8.583498e-002	-1.025743e-001
1.767534221813313e-004	2.880916e-001	6.698180e-002	5.941420e-002	-1.273421e-001	-7.713659e-002	-7.836923e-002
1.767921520147934e-004	2.860385e-001	6.516003e-002	5.802488e-002	-1.350245e-001	-6.888863e-002	-5.327428e-002
1.768308818482555e-004	2.812035e-001	6.326395e-002	5.669107e-002	-1.420545e-001	-6.124669e-002	-2.750529e-002
1.768696116817176e-004	2.736733e-001	6.129844e-002	5.540733e-002	-1.482820e-001	-5.435586e-002	-1.297172e-003
1.769083415151796e-004	2.635567e-001	5.926951e-002	5.416703e-002	-1.535737e-001	-4.834764e-002	2.509974e-002
1.769470713486417e-004	2.509815e-001	5.718417e-002	5.296249e-002	-1.578162e-001	-4.333708e-002	5.142296e-002
1.769858011821038e-004	2.360911e-001	5.505030e-002	5.178510e-002	-1.609178e-001	-3.942033e-002	7.739954e-002
1.770245310155659e-004	2.190407e-001	5.287650e-002	5.062550e-002	-1.628110e-001	-3.667248e-002	1.027466e-001
1.770632608490280e-004	1.999930e-001	5.067193e-002	4.947373e-002	-1.634528e-001	-3.514595e-002	1.271729e-001
1.771019906824901e-004	1.791145e-001	4.844612e-002	4.831943e-002	-1.628252e-001	-3.486924e-002	1.503832e-001
1.771407205159522e-004	1.565721e-001	4.620878e-002	4.715205e-002	-1.609355e-001	-3.584628e-002	1.720882e-001
1.771794503494143e-004	1.325343e-001	4.396964e-002	4.596102e-002	-1.578149e-001	-3.805621e-002	1.920178e-001
1.772181801828763e-004	1.071765e-001	4.173822e-002	4.473595e-002	-1.535178e-001	-4.145367e-002	2.099328e-001
1.772569100163384e-004	8.068772e-002	3.952365e-002	4.346683e-002	-1.481205e-001	-4.596952e-002	2.256317e-001
1.772956398498005e-004	5.327835e-002	3.733452e-002	4.214424e-002	-1.417189e-001	-5.151206e-002	2.389518e-001
1.773343696832626e-004	2.518254e-002	3.517863e-002	4.075949e-002	-1.344268e-001	-5.796856e-002	2.497684e-001
1.773730995167247e-004	-3.343484e-003	3.306292e-002	3.930482e-002	-1.263742e-001	-6.520729e-002	2.579925e-001
1.774118293501868e-004	-3.202549e-002	3.099326e-002	3.777350e-002	-1.177044e-001	-7.307985e-002	2.635692e-001
1.774505591836489e-004	-6.057462e-002	2.897436e-002	3.616002e-002	-1.085721e-001	-8.142383e-002	2.664754e-001
1.774892890171109e-004	-8.868855e-002	2.700966e-002	3.446013e-002	-9.914100e-002	-9.006584e-002	2.667169e-001
1.775280188505730e-004	-1.160513e-001	2.510124e-002	3.267096e-002	-8.958128e-002	-9.882476e-002	2.643268e-001
1.775667486840351e-004	-1.423351e-001	2.324983e-002	3.079105e-002	-8.006693e-002	-1.075154e-001	2.593632e-001
1.776054785174972e-004	-1.672098e-001	2.145469e-002	2.882040e-002	-7.077257e-002	-1.159524e-001	2.519068e-001
1.776442083509593e-004	-1.903594e-001	1.971372e-002	2.676042e-002	-6.187015e-002	-1.239542e-001	2.420581e-001
1.776829381844214e-004	-2.114974e-001	1.802343e-002	2.461398e-002	-5.352554e-002	-1.313474e-001	2.299349e-001
1.777216680178835e-004	-2.303767e-001	1.637902e-002	2.238527e-002	-4.589513e-002	-1.379707e-001	2.156686e-001
1.777603978513455e-004	-2.467936e-001	1.477447e-002	2.007976e-002	-3.912248e-002	-1.436788e-001	1.994006e-001
1.777991276848076e-004	-2.605875e-001	1.320266e-002	1.770408e-002	-3.333526e-002	-1.483456e-001	1.812795e-001
1.778378575182697e-004	-2.716385e-001	1.165546e-002	1.526590e-002	-2.864250e-002	-1.518667e-001	1.614578e-001
1.778765873517318e-004	-2.798647e-001	1.012395e-002	1.277376e-002	-2.513221e-002	-1.541618e-001	1.400909e-001
1.779153171851939e-004	-2.852197e-001	8.598533e-003	1.023693e-002	-2.286945e-002	-1.551753e-001	1.173399e-001
1.779540470186560e-004	-2.876906e-001	7.069143e-003	7.665185e-003	-2.189489e-002	-1.548778e-001	9.337725e-002
1.779927768521181e-004	-2.872955e-001	5.525433e-003	5.068661e-003	-2.222390e-002	-1.532660e-001	6.839114e-002
1.780315066855802e-004	-2.840804e-001	3.956976e-003	2.457618e-003	-2.384611e-002	-1.503616e-001	4.259006e-002
1.780702365190422e-004	-2.781182e-001	2.353467e-003	-1.577420e-004	-2.672549e-002	-1.462111e-001	1.620289e-002
1.781089663525043e-004	-2.695052e-001	7.049197e-004	-2.767488e-003	-3.080096e-002	-1.408840e-001	-1.052369e-002
1.781476961859664e-004	-2.583586e-001	-9.981297e-004	-5.362148e-003	-3.598741e-002	-1.344714e-001	-3.732881e-002
1.781864260194285e-004	-2.448132e-001	-2.764441e-003	-7.932904e-003	-4.217724e-002	-1.270841e-001	-6.393990e-002
1.782251558528906e-004	-2.290180e-001	-4.601894e-003	-1.047176e-002	-4.924218e-002	-1.188503e-001	-9.007370e-002
1.782638856863527e-004	-2.111320e-001	-6.517330e-003	-1.297171e-002	-5.703565e-002	-1.099136e-001	-1.154367e-001
1.783026155198148e-004	-1.913199e-001	-8.516410e-003	-1.542686e-002	-6.539536e-002	-1.004310e-001	-1.397279e-001
1.783413453532768e-004	-1.697491e-001	-1.060350e-002	-1.783258e-002	-7.414624e-002	-9.057020e-002	-1.626466e-001
1.783800751867389e-004	-1.465876e-001	-1.278158e-002	-2.018554e-002	-8.310376e-002	-8.050732e-002	-1.839064e-001
1.784188050202010e-004	-1.220068e-001	-1.505216e-002	-2.248384e-002	-9.207746e-002	-7.042388e-002	-2.032474e-001
1.784575348536631e-004	-9.618666e-002	-1.741528e-002	-2.472701e-002	-1.008748e-001	-6.050352e-002	-2.204452e-001
1.784962646871252e-004	-6.932331e-002	-1.986943e-002	-2.691602e-002	-1.093053e-001	-5.092856e-002	-2.353140e-001
1.785349945205873e-004	-4.163449e-002	-2.241166e-002	-2.905327e-002	-1.171845e-001	-4.187638e-002	-2.477069e-001
1.785737243540494e-004	-1.336193e-002	-2.503755e-002	-3.114254e-002	-1.243386e-001	-3.351569e-002	-2.575148e-001
1.786124541875114e-004	1.523134e-002	-2.774133e-002	-3.318891e-002	-1.306081e-001	-2.600305e-002	-2.646639e-001
1.786511840209735e-004	4.386568e-002	-3.051595e-002	-3.519866e-002	-1.358519e-001	-1.947949e-002	-2.691143e-001
1.786899138544356e-004	7.224746e-002	-3.335327e-002	-3.717912e-002	-1.399503e-001	-1.406741e-002	-2.708566e-001
1.787286436878977e-004	1.000695e-001	-3.624415e-002	-3.913856e-002	-1.428073e-001	-9.868016e-003	-2.699104e-001
1.787673735213598e-004	1.270113e-001	-3.917867e-002	-4.108599e-002	-1.443528e-001	-6.959039e-003	-2.663217e-001
1.788061033548219e-004	1.527431e-001	-4.214628e-002	-4.303098e-002	-1.445431e-001	-5.393067e-003	-2.601609e-001
1.788448331882840e-004	1.769376e-001	-4.513605e-002	-4.498346e-002	-1.433615e-001	-5.196366e-003	-2.515201e-001
1.788835630217461e-004	1.992870e-001	-4.813686e-002	-4.695354e-002	-1.408186e-001	-6.368240e-003	-2.405105e-001
1.789222928552081e-004	2.195181e-001	-5.113761e-002	-4.895125e-002	-1.369507e-001	-8.880937e-003	-2.272591e-001
1.789610226886702e-004	2.374002e-001	-5.412748e-002	-5.098638e-002	-1.318193e-001	-1.268008e-002	-2.119053e-001
1.789997525221323e-004	2.527472e-001	-5.709608e-002	-5.306824e-002	-1.255090e-001	-1.768559e-002	-1.945973e-001
1.790384823555944e-004	2.654155e-001	-6.003371e-002	-5.520549e-002	-1.181264e-001	-2.379311e-002	-1.754887e-001
1.790772121890565e-004	2.753014e-001	-6.293156e-002	-5.740591e-002	-1.097974e-001	-3.087580e-002	-1.547364e-001
1.791159420225186e-004	2.823380e-001	-6.578182e-002	-5.967630e-002	-1.006655e-001	-3.878662e-002	-1.325007e-001
1.791546718559807e-004	2.864929e-001	-6.857792e-002	-6.202227e-002	-9.088969e-002	-4.736096e-002	-1.089482e-001
1.791934016894427e-004	2.877659e-001	-7.131459e-002	-6.444812e-002	-8.064214e-002	-5.641958e-002	-8.425777e-002
1.792321315229048e-004	2.861868e-001	-7.398800e-002	-6.695680e-002	-7.010514e-002	-6.577192e-002	-5.862556e-002
1.792708613563669e-004	2.818131e-001	-7.659585e-002	-6.954974e-002	-5.946828e-002	-7.521968e-002	-3.226842e-002
1.793095911898290e-004	2.747273e-001	-7.913738e-002	-7.222689e-002	-4.892499e-002	-8.456069e-002	-5.424001e-003
1.793483210232911e-004	2.650347e-001	-8.161343e-002	-7.498667e-002	-3.866884e-002	-9.359305e-002	2.165290e-002
1.793870508567532e-004	2.528602e-001	-8.402635e-002	-7.782596e-002	-2.888972e-002	-1.021193e-001	4.869410e-002
1.794257806902153e-004	2.383445e-001	-8.638005e-002	-8.074021e-002	-1.976988e-002	-1.099510e-001	7.541997e-002
1.794645105236773e-004	2.216411e-001	-8.867983e-002	-8.372349e-002	-1.148015e-002	-1.169129e-001	1.015399e-001
1.795032403571394e-004	2.029115e-001	-9.093229e-002	-8.676858e-002	-4.176211e-003	-1.228469e-001	1.267534e-001
1.795419701906015e-004	1.823215e-001	-9.314527e-002	-8.986712e-002	2.004678e-003	-1.276162e-001	1.507545e-001
1.795807000240636e-004	1.600381e-001	-9.532755e-002	-9.300974e-002	6.946723e-003	-1.311076e-001	1.732422e-001
1.796194298575257e-004	1.362297e-001	-9.748878e-002	-9.618633e-002	1.055809e-002	-1.332345e-001	1.939348e-001
1.796581596909878e-004	1.110698e-001	-9.963924e-002	-9.938614e-002	1.277293e-002	-1.339380e-001	2.125824e-001
1.796968895244499e-004	8.474488e-002	-1.017896e-001	-1.025980e-001	1.355280e-002	-1.331876e-001	2.289739e-001
1.797356193579120e-004	5.746166e-002	-1.039507e-001	-1.058107e-001	1.288758e-002	-1.309814e-001	2.429389e-001
1.797743491913740e-004	2.945072e-002	-1.061335e-001	-1.090128e-001	1.079575e-002	-1.273458e-001	2.543469e-001
1.798130790248361e-004	9.652306e-004	-1.083483e-001	-1.121936e-001	7.324084e-003	-1.223340e-001	2.631044e-001
1.798518088582982e-004	-2.772300e-002	-1.106053e-001	-1.153424e-001	2.546921e-003	-1.160247e-001	2.691531e-001
1.798905386917603e-004	-5.632710e-002	-1.129138e-001	-1.184497e-001	-3.435200e-003	-1.085210e-001	2.724667e-001
1.799292685252224e-004	-8.454663e-002	-1.152822e-001	-1.215066e-001	-1.049729e-002	-9.994762e-002	2.730495e-001
1.799679983586845e-004	-1.120674e-001	-1.177175e-001	-1.245055e-001	-1.849213e-002	-9.044971e-002	2.709338e-001
1.800067281921466e-004	-1.385630e-001	-1.202259e-001	-1.274399e-001	-2.725289e-002	-8.019021e-002	2.661777e-001
1.800454580256086e-004	-1.637020e-001	-1.228118e-001	-1.303049e-001	-3.659615e-002	-6.934750e-002	2.588628e-001
1.800841878590707e-004	-1.871644e-001	-1.254782e-001	-1.330968e-001	-4.632520e-002	-5.811259e-002	2.490913e-001
1.801229176925328e-004	-2.086582e-001	-1.282262e-001	-1.358139e-001	-5.623377e-002	-4.668584e-002	2.369835e-001
1.801616475259949e-004	-2.279296e-001	-1.310556e-001	-1.384556e-001	-6.610992e-002	-3.527338e-002	2.226740e-001
1.802003773594570e-004	-2.447678e-001	-1.339642e-001	-1.410234e-001	-7.574022e-002	-2.408319e-002	2.063081e-001
1.802391071929191e-004	-2.590054e-001	-1.369481e-001	-1.435199e-001	-8.491414e-002	-1.332094e-002	1.880385e-001
1.802778370263812e-004	-2.705164e-001	-1.400021e-001	-1.459496e-001	-9.342854e-002	-3.185830e-003	1.680219e-001
1.803165668598432e-004	-2.792130e-001	-1.431192e-001	-1.483181e-001	-1.010921e-001	6.133636e-003	1.464171e-001
1.803552966933053e-004	-2.850434e-001	-1.462910e-001	-1.506322e-001	-1.077300e-001	1.446360e-002	1.233871e-001
1.803940265267674e-004	-2.879893e-001	-1.495080e-001	-1.528999e-001	-1.131875e-001	2.164860e-002	9.910402e-002
1.804327563602295e-004	-2.880640e-001	-1.527596e-001	-1.551301e-001	-1.173339e-001	2.755497e-002	7.375562e-002
1.804714861936916e-004	-2.853094e-001	-1.560342e-001	-1.573323e-001	-1.200650e-001	3.207370e-002	4.754972e-002
1.805102160271537e-004	-2.797942e-001	-1.593198e-001	-1.595166e-001	-1.213055e-001	3.512289e-002	2.071556e-002
1.805489458606158e-004	-2.716109e-001	-1.626038e-001	-1.616931e-001	-1.210097e-001	3.664945e-002	-6.498535e-003
1.805876756940779e-004	-2.608739e-001	-1.658737e-001	-1.638719e-001	-1.191627e-001	3.663032e-002	-3.382886e-002
1.806264055275399e-004	-2.477155e-001	-1.691169e-001	-1.660632e-001	-1.157792e-001	3.507295e-002	-6.099922e-002
1.806651353610020e-004	-2.322826e-001	-1.723215e-001	-1.682765e-001	-1.109036e-001	3.201516e-002	-8.772206e-002
1.807038651944641e-004	-2.147331e-001	-1.754757e-001	-1.705204e-001	-1.046083e-001	2.752454e-002	-1.136987e-001
1.807425950279262e-004	-1.952314e-001	-1.785691e-001	-1.728029e-001	-9.699228e-002	2.169711e-002	-1.386217e-001
1.807813248613883e-004	-1.739447e-001	-1.815920e-001	-1.751309e-001	-8.817941e-002	1.465570e-002	-1.621825e-001
1.808200546948504e-004	-1.510411e-001	-1.845360e-001	-1.775099e-001	-7.831629e-002	6.547709e-003	-1.840855e-001
1.808587845283125e-004	-1.266911e-001	-1.873941e-001	-1.799441e-001	-6.757022e-002	-2.457445e-003	-2.040618e-001
1.808975143617745e-004	-1.010727e-001	-1.901607e-001	-1.824363e-001	-5.612648e-002	-1.217140e-002	-2.218785e-001
1.809362441952366e-004	-7.437846e-002	-1.928319e-001	-1.849876e-001	-4.418549e-002	-2.239020e-002	-2.373426e-001
1.809749740286987e-004	-4.682199e-002	-1.954053e-001	-1.875976e-001	-3.195929e-002	-3.289812e-002	-2.503010e-001
1.810137038621608e-004	-1.864065e-002	-1.978802e-001	-1.902642e-001	-1.966776e-002	-4.347166e-002	-2.606394e-001
1.810524336956229e-004	9.906121e-003	-2.002574e-001	-1.929840e-001	-7.534399e-003	-5.388388e-002	-2.682799e-001
1.810911635290850e-004	3.854151e-002	-2.025395e-001	-1.957517e-001	4.218065e-003	-6.390890e-002	-2.731786e-001
1.811298933625471e-004	6.697455e-002	-2.047302e-001	-1.985610e-001	1.537221e-002	-7.332654e-002	-2.753235e-001
1.811686231960091e-004	9.490084e-002	-2.068349e-001	-2.014041e-001	2.572040e-002	-8.192705e-002	-2.747318e-001
1.812073530294712e-004	1.220025e-001	-2.088601e-001	-2.042722e-001	3.506925e-002	-8.951566e-002	-2.714481e-001
1.812460828629333e-004	1.479512e-001	-2.108133e-001	-2.071554e-001	4.324369e-002	-9.591708e-002	-2.655419e-001
1.812848126963954e-004	1.724187e-001	-2.127029e-001	-2.100432e-001	5.009092e-002	-1.009795e-001	-2.571048e-001
1.813235425298575e-004	1.950930e-001	-2.145382e-001	-2.129245e-001	5.548375e-002	-1.045780e-001	-2.462485e-001
1.813622723633196e-004	2.156941e-001	-2.163286e-001	-2.157881e-001	5.932344e-002	-1.066171e-001	-2.331009e-001
1.814010021967817e-004	2.339837e-001	-2.180841e-001	-2.186224e-001	6.154190e-002	-1.070327e-001	-2.178031e-001
1.814397320302438e-004	2.497680e-001	-2.198147e-001	-2.214161e-001	6.210306e-002	-1.057929e-001	-2.005052e-001
1.814784618637058e-004	2.628962e-001	-2.215300e-001	-2.241583e-001	6.100365e-002	-1.028982e-001	-1.813632e-001
1.815171916971679e-004	2.732579e-001	-2.232396e-001	-2.268386e-001	5.827312e-002	-9.838118e-002	-1.605362e-001
1.815559215306300e-004	2.807801e-001	-2.249524e-001	-2.294475e-001	5.397299e-002	-9.230526e-002	-1.381854e-001
1.815946513640921e-004	2.854246e-001	-2.266764e-001	-2.319763e-001	4.819566e-002	-8.476342e-002	-1.144774e-001
1.816333811975542e-004	2.871857e-001	-2.284191e-001	-2.344174e-001	4.106273e-002	-7.587656e-002	-8.958963e-002
1.816721110310163e-004	2.860883e-001	-2.301865e-001	-2.367646e-001	3.272281e-002	-6.579152e-002	-6.371611e-002
1.817108408644784e-004	2.821852e-001	-2.319839e-001	-2.390129e-001	2.334896e-002	-5.467875e-002	-3.707159e-002
1.817495706979404e-004	2.755550e-001	-2.338150e-001	-2.411588e-001	1.313568e-002	-4.272967e-002	-9.892538e-003
1.817883005314025e-004	2.662989e-001	-2.356825e-001	-2.432002e-001	2.295437e-003	-3.015355e-002	1.756605e-002
1.818270303648646e-004	2.545387e-001	-2.375874e-001	-2.451366e-001	-8.945115e-003	-1.717388e-002	4.503472e-002
1.818657601983267e-004	2.404126e-001	-2.395297e-001	-2.469689e-001	-2.034936e-002	-4.024374e-003	7.223182e-002
1.819044900317888e-004	2.240718e-001	-2.415079e-001	-2.486995e-001	-3.167523e-002	9.055481e-003	9.886404e-002
1.819432198652509e-004	2.056767e-001	-2.435193e-001	-2.503320e-001	-4.267988e-002	2.182510e-002	1.246270e-001
1.819819496987130e-004	1.853924e-001	-2.455599e-001	-2.518715e-001	-5.312456e-002	3.404758e-002	1.492092e-001
1.820206795321751e-004	1.633856e-001	-2.476248e-001	-2.533241e-001	-6.277961e-002	4.549463e-002	1.723024e-001
1.820594093656371e-004	1.398240e-001	-2.497077e-001	-2.546970e-001	-7.142927e-002	5.595132e-002	1.936162e-001
1.820981391990992e-004	1.148800e-001	-2.518020e-001	-2.559983e-001	-7.887659e-002	6.522086e-002	2.128912e-001
1.821368690325613e-004	8.873732e-002	-2.539000e-001	-2.572366e-001	-8.494774e-002	7.312895e-002	2.299076e-001
1.821755988660234e-004	6.159932e-002	-2.559937e-001	-2.584212e-001	-8.949598e-002	7.952791e-002	2.444874e-001
1.822143286994855e-004	3.369282e-002	-2.580748e-001	-2.595618e-001	-9.240496e-002	8.430003e-002	2.564930e-001
1.822530585329476e-004	5.267727e-003	-2.601345e-001	-2.606682e-001	-9.359100e-002	8.736021e-002	2.658245e-001
1.822917883664097e-004	-2.340677e-002	-2.621644e-001	-2.617498e-001	-9.300461e-002	8.865773e-002	2.724177e-001
1.823305181998717e-004	-5.204594e-002	-2.641562e-001	-2.628163e-001	-9.063111e-002	8.817713e-002	2.762414e-001
1.823692480333338e-004	-8.035133e-002	-2.661018e-001	-2.638767e-001	-8.649059e-002	8.593820e-002	2.772955e-001
1.824079778667959e-004	-1.080107e-001	-2.679937e-001	-2.649395e-001	-8.063704e-002	8.199526e-002	2.756084e-001
1.824467077002580e-004	-1.346987e-001	-2.698252e-001	-2.660125e-001	-7.315722e-002	7.643584e-002	2.712352e-001
1.824854375337201e-004	-1.600840e-001	-2.715901e-001	-2.671027e-001	-6.416907e-002	6.937890e-002	2.642550e-001
1.825241673671822e-004	-1.838434e-001	-2.732834e-001	-2.682158e-001	-5.381966e-002	6.097263e-002	2.547685e-001
1.825628972006443e-004	-2.056793e-001	-2.749008e-001	-2.693571e-001	-4.228295e-002	5.139188e-002	2.428947e-001
1.826016270341063e-004	-2.253313e-001	-2.764393e-001	-2.705300e-001	-2.975700e-002	4.083527e-002	2.287680e-001
1.826403568675684e-004	-2.425815e-001	-2.778967e-001	-2.717374e-001	-1.646072e-002	2.952182e-002	2.125345e-001
1.826790867010305e-004	-2.572557e-001	-2.792723e-001	-2.729806e-001	-2.630158e-003	1.768721e-002	1.943478e-001
1.827178165344926e-004	-2.692214e-001	-2.805660e-001	-2.742598e-001	1.148575e-002	5.579467e-003	1.743663e-001
1.827565463679547e-004	-2.783846e-001	-2.817793e-001	-2.755741e-001	2.562981e-002	-6.545645e-003	1.527499e-001
1.827952762014168e-004	-2.846878e-001	-2.829144e-001	-2.769214e-001	3.954142e-002	-1.842954e-002	1.296617e-001
1.828340060348789e-004	-2.881077e-001	-2.839747e-001	-2.782984e-001	5.296174e-002	-2.981598e-002	1.052723e-001
1.828727358683410e-004	-2.886523e-001	-2.849643e-001	-2.797013e-001	6.563890e-002	-4.045625e-002	7.976668e-002
1.829114657018030e-004	-2.863589e-001	-2.858883e-001	-2.811248e-001	7.733332e-002	-5.011442e-002	5.334937e-002
1.829501955352651e-004	-2.812920e-001	-2.867523e-001	-2.825634e-001	8.782320e-002	-5.857243e-002	2.624730e-002
1.829889253687272e-004	-2.735406e-001	-2.875627e-001	-2.840106e-001	9.690964e-002	-6.563491e-002	-1.292093e-003
1.830276552021893e-004	-2.632154e-001	-2.883262e-001	-2.854597e-001	1.044216e-001	-7.113350e-002	-2.900462e-002
1.830663850356514e-004	-2.504461e-001	-2.890498e-001	-2.869035e-001	1.102201e-001	-7.493070e-002	-5.661256e-002
1.831051148691135e-004	-2.353776e-001	-2.897407e-001	-2.883348e-001	1.142014e-001	-7.692277e-002	-8.382607e-002
1.831438447025756e-004	-2.181662e-001	-2.904060e-001	-2.897460e-001	1.162994e-001	-7.704183e-002	-1.103433e-001
1.831825745360376e-004	-1.989757e-001	-2.910530e-001	-2.911302e-001	1.164864e-001	-7.525705e-002	-1.358519e-001
1.832213043694997e-004	-1.779730e-001	-2.916884e-001	-2.924802e-001	1.147728e-001	-7.157485e-002	-1.600364e-001
1.832600342029618e-004	-1.553261e-001	-2.923188e-001	-2.937895e-001	1.112066e-001	-6.603858e-002	-1.825916e-001
1.832987640364239e-004	-1.312049e-001	-2.929499e-001	-2.950521e-001	1.058711e-001	-5.872743e-002	-2.032380e-001
1.833374938698860e-004	-1.057855e-001	-2.935873e-001	-2.962625e-001	9.888345e-002	-4.975500e-002	-2.217318e-001
1.833762237033481e-004	-7.925729e-002	-2.942356e-001	-2.974161e-001	9.039165e-002	-3.926732e-002	-2.378695e-001
1.834149535368102e-004	-5.182979e-002	-2.948987e-001	-2.985089e-001	8.057235e-002	-2.744053e-002	-2.514890e-001
1.834536833702722e-004	-2.373615e-002	-2.955797e-001	-2.995380e-001	6.962787e-002	-1.447804e-002	-2.624677e-001
1.834924132037343e-004	4.767833e-003	-2.962807e-001	-3.005010e-001	5.778307e-002	-6.071457e-004	-2.707202e-001
1.835311430371964e-004	3.340821e-002	-2.970031e-001	-3.013969e-001	4.528186e-002	1.392481e-002	-2.761958e-001
1.835698728706585e-004	6.189644e-002	-2.977474e-001	-3.022253e-001	3.238309e-002	2.885479e-002	-2.788766e-001
1.836086027041206e-004	8.993064e-002	-2.985129e-001	-3.029867e-001	1.935593e-002	4.390874e-002	-2.787748e-001
1.836473325375827e-004	1.171954e-001	-2.992984e-001	-3.036826e-001	6.474795e-003	5.880670e-002	-2.759308e-001
1.836860623710448e-004	1.433638e-001	-3.001019e-001	-3.043153e-001	-5.986087e-003	7.326809e-002	-2.704104e-001
1.837247922045069e-004	1.681069e-001	-3.009205e-001	-3.048877e-001	-1.775823e-002	8.701737e-002	-2.623031e-001
1.837635220379689e-004	1.911085e-001	-3.017507e-001	-3.054036e-001	-2.858449e-002	9.979007e-002	-2.517187e-001
1.838022518714310e-004	2.120825e-001	-3.025885e-001	-3.058673e-001	-3.822459e-002	1.113390e-001	-2.387847e-001
1.838409817048931e-004	2.307828e-001	-3.034293e-001	-3.062835e-001	-4.646037e-002	1.214408e-001	-2.236424e-001
1.838797115383552e-004	2.470081e-001	-3.042684e-001	-3.066573e-001	-5.310062e-002	1.299016e-001	-2.064432e-001
1.839184413718173e-004	2.606004e-001	-3.051006e-001	-3.069942e-001	-5.798535e-002	1.365627e-001	-1.873453e-001
1.839571712052794e-004	2.714425e-001	-3.059208e-001	-3.072998e-001	-6.098928e-002	1.413037e-001	-1.665095e-001
1.839959010387415e-004	2.794548e-001	-3.067237e-001	-3.075795e-001	-6.202448e-002	1.440451e-001	-1.440986e-001
1.840346308722035e-004	2.845932e-001	-3.075041e-001	-3.078391e-001	-6.104204e-002	1.447494e-001	-1.202797e-001
1.840733607056656e-004	2.868469e-001	-3.082570e-001	-3.080838e-001	-5.803290e-002	1.434205e-001	-9.522972e-002
1.841120905391277e-004	2.862357e-001	-3.089779e-001	-3.083188e-001	-5.302769e-002	1.401026e-001	-6.914097e-002
1.841508203725898e-004	2.828077e-001	-3.096625e-001	-3.085487e-001	-4.609595e-002	1.348775e-001	-4.222663e-002
1.841895502060519e-004	2.766372e-001	-3.103070e-001	-3.087779e-001	-3.734474e-002	1.278626e-001	-1.472259e-002
1.842282800395140e-004	2.678220e-001	-3.109080e-001	-3.090102e-001	-2.691681e-002	1.192075e-001	1.311519e-002
1.842670098729761e-004	2.564803e-001	-3.114631e-001	-3.092488e-001	-1.498821e-002	1.090917e-001	4.101494e-002
1.843057397064381e-004	2.427479e-001	-3.119700e-001	-3.094963e-001	-1.765370e-003	9.772104e-002	6.869177e-002
1.843444695399002e-004	2.267741e-001	-3.124275e-001	-3.097546e-001	1.251820e-002	8.532541e-002	9.584840e-002
1.843831993733623e-004	2.087179e-001	-3.128349e-001	-3.100251e-001	2.760588e-002	7.215522e-002	1.221754e-001
1.844219292068244e-004	1.887437e-001	-3.131922e-001	-3.103084e-001	4.322224e-002	5.847791e-002	1.473545e-001
1.844606590402865e-004	1.670181e-001	-3.135001e-001	-3.106046e-001	5.907777e-002	4.457362e-002	1.710687e-001
1.844993888737486e-004	1.437087e-001	-3.137600e-001	-3.109130e-001	7.487394e-002	3.073029e-002	1.930173e-001
1.845381187072107e-004	1.189864e-001	-3.139738e-001	-3.112325e-001	9.030874e-002	1.723802e-002	2.129303e-001
1.845768485406728e-004	9.303287e-002	-3.141441e-001	-3.115613e-001	1.050827e-001	4.383243e-003	2.305777e-001
1.846155783741348e-004	6.604768e-002	-3.142739e-001	-3.118973e-001	1.189058e-001	-7.557401e-003	2.457725e-001
1.846543082075969e-004	3.825385e-002	-3.143668e-001	-3.122379e-001	1.315050e-001	-1.832301e-002	2.583691e-001
1.846930380410590e-004	9.897780e-003	-3.144267e-001	-3.125801e-001	1.426314e-001	-2.767417e-002	2.682610e-001
1.847317678745211e-004	-1.875416e-002	-3.144576e-001	-3.129209e-001	1.520684e-001	-3.539829e-002	2.753782e-001
1.847704977079832e-004	-4.741952e-002	-3.144641e-001	-3.132569e-001	1.596364e-001	-4.131432e-002	2.796844e-001
1.848092275414453e-004	-7.580201e-002	-3.144506e-001	-3.135847e-001	1.651982e-001	-4.527678e-002	2.811757e-001
1.848479573749074e-004	-1.035916e-001	-3.144216e-001	-3.139010e-001	1.686604e-001	-4.717885e-002	2.798774e-001
1.848866872083694e-004	-1.304648e-001	-3.143817e-001	-3.142024e-001	1.699747e-001	-4.695454e-002	2.758422e-001
1.849254170418315e-004	-1.560902e-001	-3.143353e-001	-3.144857e-001	1.691374e-001	-4.457986e-002	2.691477e-001
1.849641468752936e-004	-1.801417e-001	-3.142864e-001	-3.147481e-001	1.661875e-001	-4.007309e-002	2.598938e-001
1.850028767087557e-004	-2.023165e-001	-3.142388e-001	-3.149870e-001	1.612043e-001	-3.349426e-002	2.482002e-001
1.850416065422178e-004	-2.223475e-001	-3.141961e-001	-3.152000e-001	1.543049e-001	-2.494390e-002	2.342023e-001
1.850803363756799e-004	-2.400097e-001	-3.141613e-001	-3.153853e-001	1.456400e-001	-1.456123e-002	2.180481e-001
1.851190662091420e-004	-2.551216e-001	-3.141369e-001	-3.155415e-001	1.353911e-001	-2.521773e-003	1.998941e-001
1.851577960426040e-004	-2.675440e-001	-3.141251e-001	-3.156676e-001	1.237667e-001	1.096546e-002	1.799017e-001
1.851965258760661e-004	-2.771769e-001	-3.141273e-001	-3.157631e-001	1.109995e-001	2.566137e-002	1.582337e-001
1.852352557095282e-004	-2.839567e-001	-3.141445e-001	-3.158279e-001	9.734332e-002	4.130064e-002	1.350554e-001
1.852739855429903e-004	-2.878545e-001	-3.141772e-001	-3.158626e-001	8.307002e-002	5.759589e-002	1.105381e-001
1.853127153764524e-004	-2.888734e-001	-3.142252e-001	-3.158680e-001	6.846610e-002	7.424234e-002	8.486573e-002
1.853514452099145e-004	-2.870460e-001	-3.142879e-001	-3.158455e-001	5.382815e-002	9.092279e-002	5.824196e-002
1.853901750433766e-004	-2.824325e-001	-3.143641e-001	-3.157969e-001	3.945751e-002	1.073133e-001	3.089293e-002
1.854289048768387e-004	-2.751179e-001	-3.144524e-001	-3.157243e-001	2.565433e-002	1.230898e-001	3.066393e-003
1.854676347103007e-004	-2.652098e-001	-3.145506e-001	-3.156299e-001	1.271112e-002	1.379363e-001	-2.497210e-002
1.855063645437628e-004	-2.528347e-001	-3.146564e-001	-3.155166e-001	9.062485e-004	1.515535e-001	-5.294272e-002
1.855450943772249e-004	-2.381353e-001	-3.147672e-001	-3.153870e-001	-9.502292e-003	1.636684e-001	-8.055310e-002
1.855838242106870e-004	-2.212664e-001	-3.148800e-001	-3.152443e-001	-1.828272e-002	1.740423e-001	-1.074984e-001
1.856225540441491e-004	-2.023908e-001	-3.149918e-001	-3.150912e-001	-2.523467e-002	1.824771e-001	-1.334627e-001
1.856612838776112e-004	-1.816753e-001	-3.150994e-001	-3.149308e-001	-3.019370e-002	1.888199e-001	-1.581250e-001
1.857000137110733e-004	-1.592876e-001	-3.151996e-001	-3.147660e-001	-3.303476e-002	1.929644e-001	-1.811733e-001
1.857387435445353e-004	-1.353972e-001	-3.152893e-001	-3.145996e-001	-3.367489e-002	1.948523e-001	-2.023204e-001
1.857774733779974e-004	-1.101787e-001	-3.153653e-001	-3.144341e-001	-3.207472e-002	1.944720e-001	-2.213146e-001
1.858162032114595e-004	-8.381866e-002	-3.154248e-001	-3.142718e-001	-2.823912e-002	1.918574e-001	-2.379455e-001
1.858549330449216e-004	-5.652291e-002	-3.154649e-001	-3.141146e-001	-2.221693e-002	1.870854e-001	-2.520448e-001
1.858936628783837e-004	-2.852053e-002	-3.154833e-001	-3.139643e-001	-1.409989e-002	1.802721e-001	-2.634847e-001
1.859323927118458e-004	-6.377307e-005	-3.154778e-001	-3.138222e-001	-4.020984e-003	1.715699e-001	-2.721756e-001
1.859711225453079e-004	2.857614e-002	-3.154465e-001	-3.136890e-001	7.847921e-003	1.611628e-001	-2.780633e-001
1.860098523787699e-004	5.711300e-002	-3.153880e-001	-3.135653e-001	2.129884e-002	1.492628e-001	-2.811269e-001
1.860485822122320e-004	8.524715e-002	-3.153012e-001	-3.134512e-001	3.609104e-002	1.361060e-001	-2.813764e-001
1.860873120456941e-004	1.126655e-001	-3.151853e-001	-3.133462e-001	5.195471e-002	1.219491e-001	-2.788504e-001
1.861260418791562e-004	1.390429e-001	-3.150402e-001	-3.132497e-001	6.859509e-002	1.070668e-001	-2.736137e-001
1.861647717126183e-004	1.640494e-001	-3.148660e-001	-3.131605e-001	8.569682e-002	9.174888e-002	-2.657548e-001
1.862035015460804e-004	1.873656e-001	-3.146631e-001	-3.130772e-001	1.029289e-001	7.629688e-002	-2.553837e-001
1.862422313795425e-004	2.086992e-001	-3.144326e-001	-3.129978e-001	1.199505e-001	6.101940e-002	-2.426282e-001
1.862809612130046e-004	2.277972e-001	-3.141757e-001	-3.129204e-001	1.364184e-001	4.622659e-002	-2.276304e-001
1.863196910464666e-004	2.444506e-001	-3.138939e-001	-3.128426e-001	1.519960e-001	3.222364e-002	-2.105435e-001
1.863584208799287e-004	2.584944e-001	-3.135892e-001	-3.127620e-001	1.663639e-001	1.930394e-002	-1.915272e-001
1.863971507133908e-004	2.698046e-001	-3.132637e-001	-3.126760e-001	1.792298e-001	7.742300e-003	-1.707446e-001
1.864358805468529e-004	2.782959e-001	-3.129196e-001	-3.125818e-001	1.903372e-001	-2.211436e-003	-1.483601e-001
1.864746103803150e-004	2.839184e-001	-3.125596e-001	-3.124770e-001	1.994721e-001	-1.033811e-002	-1.245413e-001
1.865133402137771e-004	2.866559e-001	-3.121861e-001	-3.123588e-001	2.064672e-001	-1.645416e-002	-9.946437e-002
1.865520700472392e-004	2.865232e-001	-3.118019e-001	-3.122248e-001	2.112035e-001	-2.041569e-002	-7.331999e-002
1.865907998807012e-004	2.835639e-001	-3.114095e-001	-3.120726e-001	2.136115e-001	-2.212146e-002	-4.631906e-002
1.866295297141633e-004	2.778478e-001	-3.110115e-001	-3.119001e-001	2.136699e-001	-2.151488e-002	-1.869540e-002
1.866682595476254e-004	2.694691e-001	-3.106104e-001	-3.117054e-001	2.114045e-001	-1.858504e-002	9.296305e-003
1.867069893810875e-004	2.585428e-001	-3.102086e-001	-3.114870e-001	2.068864e-001	-1.336676e-002	3.738482e-002
1.867457192145496e-004	2.452021e-001	-3.098081e-001	-3.112435e-001	2.002279e-001	-5.939756e-003	6.528553e-002
1.867844490480117e-004	2.295943e-001	-3.094109e-001	-3.109742e-001	1.915796e-001	3.572840e-003	9.270125e-002
1.868231788814738e-004	2.118771e-001	-3.090187e-001	-3.106783e-001	1.811254e-001	1.500670e-002	1.193223e-001
1.868619087149358e-004	1.922144e-001	-3.086329e-001	-3.103558e-001	1.690786e-001	2.815899e-002	1.448294e-001
1.869006385483979e-004	1.707725e-001	-3.082546e-001	-3.100067e-001	1.556768e-001	4.279162e-002	1.689028e-001
1.869393683818600e-004	1.477186e-001	-3.078847e-001	-3.096318e-001	1.411788e-001	5.863478e-002	1.912372e-001
1.869780982153221e-004	1.232229e-001	-3.075238e-001	-3.092319e-001	1.258607e-001	7.539087e-002	2.115569e-001
1.870168280487842e-004	9.746468e-002	-3.071719e-001	-3.088082e-001	1.100134e-001	9.273864e-002	2.296265e-001
1.870555578822463e-004	7.064003e-002	-3.068293e-001	-3.083624e-001	9.393995e-002	1.103380e-001	2.452531e-001
1.870942877157084e-004	4.296786e-002	-3.064954e-001	-3.078964e-001	7.795199e-002	1.278361e-001	2.582862e-001
1.871330175491705e-004	1.469078e-002	-3.061697e-001	-3.074122e-001	6.236496e-002	1.448749e-001	2.686144e-001
1.871717473826325e-004	-1.392789e-002	-3.058515e-001	-3.069122e-001	4.749206e-002	1.611012e-001	2.761634e-001
1.872104772160946e-004	-4.260819e-002	-3.055397e-001	-3.063988e-001	3.363732e-002	1.761779e-001	2.808937e-001
1.872492070495567e-004	-7.105611e-002	-3.052332e-001	-3.058748e-001	2.108847e-002	1.897952e-001	2.827975e-001
1.872879368830188e-004	-9.896399e-002	-3.049307e-001	-3.053427e-001	1.011004e-002	2.016791e-001	2.818971e-001
1.873266667164809e-004	-1.260105e-001	-3.046306e-001	-3.048054e-001	9.371497e-004	2.115985e-001	2.782422e-001
1.873653965499430e-004	-1.518648e-001	-3.043316e-001	-3.042654e-001	-6.229885e-003	2.193694e-001	2.719078e-001
1.874041263834051e-004	-1.761989e-001	-3.040320e-001	-3.037255e-001	-1.123005e-002	2.248570e-001	2.629917e-001
1.874428562168671e-004	-1.987048e-001	-3.037303e-001	-3.031881e-001	-1.394511e-002	2.279767e-001	2.516114e-001
1.874815860503292e-004	-2.191091e-001	-3.034248e-001	-3.026555e-001	-1.430197e-002	2.286938e-001	2.379010e-001
1.875203158837913e-004	-2.371795e-001	-3.031141e-001	-3.021300e-001	-1.227414e-002	2.270220e-001	2.220076e-001
1.875590457172534e-004	-2.527272e-001	-3.027968e-001	-3.016135e-001	-7.882020e-003	2.230214e-001	2.040871e-001
1.875977755507155e-004	-2.656061e-001	-3.024714e-001	-3.011076e-001	-1.192432e-003	2.167960e-001	1.843009e-001
1.876365053841776e-004	-2.757097e-001	-3.021367e-001	-3.006137e-001	7.682730e-003	2.084895e-001	1.628119e-001
1.876752352176397e-004	-2.829686e-001	-3.017917e-001	-3.001329e-001	1.858851e-002	1.982812e-001	1.397846e-001
1.877139650511017e-004	-2.873482e-001	-3.014354e-001	-2.996660e-001	3.132946e-002	1.863815e-001	1.153885e-001
1.877526948845638e-004	-2.888465e-001	-3.010670e-001	-2.992134e-001	4.567278e-002	1.730270e-001	8.980451e-002
1.877914247180259e-004	-2.874912e-001	-3.006859e-001	-2.987754e-001	6.135176e-002	1.584756e-001	6.323162e-002
1.878301545514880e-004	-2.833381e-001	-3.002919e-001	-2.983517e-001	7.806951e-002	1.430028e-001	3.589161e-002
1.878688843849501e-004	-2.764682e-001	-2.998845e-001	-2.979420e-001	9.550300e-002	1.268984e-001	8.028371e-003
1.879076142184122e-004	-2.669853e-001	-2.994639e-001	-2.975454e-001	1.133077e-001	1.104638e-001	-2.009552e-002
1.879463440518743e-004	-2.550133e-001	-2.990301e-001	-2.971609e-001	1.311234e-001	9.400977e-002	-4.820254e-002
1.879850738853364e-004	-2.406921e-001	-2.985835e-001	-2.967874e-001	1.485821e-001	7.785228e-002	-7.600226e-002
1.880238037187984e-004	-2.241748e-001	-2.981246e-001	-2.964235e-001	1.653183e-001	6.230760e-002	-1.031916e-001
1.880625335522605e-004	-2.056231e-001	-2.976539e-001	-2.960674e-001	1.809811e-001	4.768574e-002	-1.294554e-001
1.881012633857226e-004	-1.852033e-001	-2.971722e-001	-2.957176e-001	1.952451e-001	3.428319e-002	-1.544720e-001
1.881399932191847e-004	-1.630832e-001	-2.966803e-001	-2.953721e-001	2.078206e-001	2.237583e-002	-1.779255e-001
1.881787230526468e-004	-1.394316e-001	-2.961791e-001	-2.950291e-001	2.184601e-001	1.221217e-002	-1.995222e-001
1.882174528861089e-004	-1.144218e-001	-2.956695e-001	-2.946867e-001	2.269629e-001	4.007523e-003	-2.190030e-001
1.882561827195710e-004	-8.823806e-002	-2.951526e-001	-2.943429e-001	2.331779e-001	-2.060955e-003	-2.361494e-001
1.882949125530330e-004	-6.108244e-002	-2.946293e-001	-2.939959e-001	2.370041e-001	-5.858171e-003	-2.507851e-001
1.883336423864951e-004	-3.318005e-002	-2.941005e-001	-2.936438e-001	2.383915e-001	-7.293942e-003	-2.627749e-001
1.883723722199572e-004	-4.779542e-003	-2.935674e-001	-2.932851e-001	2.373394e-001	-6.324777e-003	-2.720220e-001
1.884111020534193e-004	2.385069e-002	-2.930306e-001	-2.929181e-001	2.338948e-001	-2.954628e-003	-2.784654e-001
1.884498318868814e-004	5.242673e-002	-2.924911e-001	-2.925415e-001	2.281502e-001	2.765302e-003	-2.820780e-001
1.884885617203435e-004	8.065111e-002	-2.919495e-001	-2.921538e-001	2.202398e-001	1.073762e-002	-2.828635e-001
1.885272915538056e-004	1.082128e-001	-2.914066e-001	-2.917541e-001	2.103351e-001	2.082055e-002	-2.808549e-001
1.885660213872677e-004	1.347883e-001	-2.908629e-001	-2.913415e-001	1.986408e-001	3.283031e-002	-2.761118e-001
1.886047512207297e-004	1.600478e-001	-2.903189e-001	-2.909151e-001	1.853894e-001	4.654413e-002	-2.687185e-001
1.886434810541918e-004	1.836689e-001	-2.897749e-001	-2.904746e-001	1.708362e-001	6.170355e-002	-2.587807e-001
1.886822108876539e-004	2.053538e-001	-2.892312e-001	-2.900195e-001	1.552548e-001	7.801808e-002	-2.464228e-001
1.887209407211160e-004	2.248423e-001	-2.886880e-001	-2.895497e-001	1.389333e-001	9.516912e-002	-2.317843e-001
1.887596705545781e-004	2.419180e-001	-2.881454e-001	-2.890652e-001	1.221716e-001	1.128144e-001	-2.150166e-001
1.887984003880402e-004	2.564086e-001	-2.876033e-001	-2.885661e-001	1.052793e-001	1.305935e-001	-1.962783e-001
1.888371302215023e-004	2.681837e-001	-2.870619e-001	-2.880529e-001	8.857228e-002	1.481357e-001	-1.757321e-001
1.888758600549643e-004	2.771515e-001	-2.865210e-001	-2.875259e-001	7.236878e-002	1.650698e-001	-1.535419e-001
1.889145898884264e-004	2.832566e-001	-2.859803e-001	-2.869858e-001	5.698359e-002	1.810360e-001	-1.298743e-001
1.889533197218885e-004	2.864770e-001	-2.854398e-001	-2.864331e-001	4.272097e-002	1.956977e-001	-1.049030e-001
1.889920495553506e-004	2.868228e-001	-2.848993e-001	-2.858686e-001	2.986731e-002	2.087519e-001	-7.881521e-002
1.890307793888127e-004	2.843328e-001	-2.843584e-001	-2.852933e-001	1.868404e-002	2.199362e-001	-5.181753e-002
1.890695092222748e-004	2.790728e-001	-2.838169e-001	-2.847078e-001	9.401348e-003	2.290340e-001	-2.413983e-002
1.891082390557369e-004	2.711329e-001	-2.832745e-001	-2.841131e-001	2.212726e-003	2.358772e-001	3.966007e-003
1.891469688891989e-004	2.606250e-001	-2.827311e-001	-2.835100e-001	-2.729369e-003	2.403478e-001	3.223033e-002
1.891856987226610e-004	2.476793e-001	-2.821863e-001	-2.828994e-001	-5.316811e-003	2.423792e-001	6.036917e-002
1.892244285561231e-004	2.324412e-001	-2.816399e-001	-2.822821e-001	-5.488019e-003	2.419544e-001	8.808547e-002
1.892631583895852e-004	2.150670e-001	-2.810918e-001	-2.816590e-001	-3.229093e-003	2.391056e-001	1.150690e-001
1.893018882230473e-004	1.957197e-001	-2.805417e-001	-2.810307e-001	1.426043e-003	2.339107e-001	1.409984e-001
1.893406180565094e-004	1.745656e-001	-2.799896e-001	-2.803979e-001	8.396409e-003	2.264914e-001	1.655492e-001
1.893793478899715e-004	1.517717e-001	-2.794353e-001	-2.797613e-001	1.755552e-002	2.170081e-001	1.884086e-001
1.894180777234336e-004	1.275073e-001	-2.788788e-001	-2.791215e-001	2.873366e-002	2.056562e-001	2.092911e-001
1.894568075568956e-004	1.019497e-001	-2.783200e-001	-2.784789e-001	4.172061e-002	1.926606e-001	2.279504e-001
1.894955373903577e-004	7.529141e-002	-2.777590e-001	-2.778340e-001	5.626903e-002	1.782708e-001	2.441835e-001
1.895342672238198e-004	4.774742e-002	-2.771958e-001	-2.771872e-001	7.209790e-002	1.627557e-001	2.578301e-001
1.895729970572819e-004	1.955642e-002	-2.766304e-001	-2.765389e-001	8.889650e-002	1.463999e-001	2.687705e-001
1.896117268907440e-004	-9.021495e-003	-2.760629e-001	-2.758893e-001	1.063285e-001	1.295004e-001	2.769220e-001
1.896504567242061e-004	-3.770900e-002	-2.754935e-001	-2.752387e-001	1.240373e-001	1.123644e-001	2.822375e-001
1.896891865576682e-004	-6.621443e-002	-2.749223e-001	-2.745875e-001	1.416528e-001	9.530658e-002	2.847027e-001
1.897279163911302e-004	-9.423249e-002	-2.743495e-001	-2.739357e-001	1.588003e-001	7.864620e-002	2.843336e-001
1.897666462245923e-004	-1.214442e-001	-2.737750e-001	-2.732836e-001	1.751124e-001	6.270120e-002	2.811749e-001
1.898053760580544e-004	-1.475196e-001	-2.731991e-001	-2.726316e-001	1.902402e-001	4.778179e-002	2.752968e-001
1.898441058915165e-004	-1.721293e-001	-2.726218e-001	-2.719798e-001	2.038651e-001	3.418295e-002	2.667936e-001
1.898828357249786e-004	-1.949609e-001	-2.720432e-001	-2.713286e-001	2.157069e-001	2.217720e-002	2.557798e-001
1.899215655584407e-004	-2.157343e-001	-2.714632e-001	-2.706783e-001	2.255299e-001	1.200778e-002	2.423879e-001
1.899602953919028e-004	-2.342100e-001	-2.708820e-001	-2.700292e-001	2.331463e-001	3.882871e-003	2.267640e-001
1.899990252253648e-004	-2.501919e-001	-2.702993e-001	-2.693818e-001	2.384183e-001	-2.029179e-003	2.090643e-001
1.900377550588269e-004	-2.635267e-001	-2.697151e-001	-2.687365e-001	2.412590e-001	-5.603616e-003	1.894506e-001
1.900764848922890e-004	-2.741015e-001	-2.691292e-001	-2.680937e-001	2.416325e-001	-6.761880e-003	1.680877e-001
1.901152147257511e-004	-2.818410e-001	-2.685413e-001	-2.674539e-001	2.395520e-001	-5.473143e-003	1.451415e-001
1.901539445592132e-004	-2.867050e-001	-2.679513e-001	-2.668178e-001	2.350786e-001	-1.754803e-003	1.207813e-001
1.901926743926753e-004	-2.886859e-001	-2.673589e-001	-2.661858e-001	2.283179e-001	4.327985e-003	9.518650e-002
1.902314042261374e-004	-2.878065e-001	-2.667637e-001	-2.655584e-001	2.194166e-001	1.266360e-002	6.855385e-002
1.902701340595995e-004	-2.841181e-001	-2.661655e-001	-2.649362e-001	2.085576e-001	2.309601e-002	4.110267e-002
1.903088638930615e-004	-2.776974e-001	-2.655639e-001	-2.643197e-001	1.959556e-001	3.542738e-002	1.307542e-002
1.903475937265236e-004	-2.686448e-001	-2.649587e-001	-2.637092e-001	1.818520e-001	4.942127e-002	-1.526545e-002
1.903863235599857e-004	-2.570810e-001	-2.643495e-001	-2.631053e-001	1.665094e-001	6.480612e-002	-4.364152e-002
1.904250533934478e-004	-2.431435e-001	-2.637360e-001	-2.625082e-001	1.502075e-001	8.127908e-002	-7.176085e-002
1.904637832269099e-004	-2.269834e-001	-2.631181e-001	-2.619182e-001	1.332399e-001	9.851010e-002	-9.931843e-002
1.905025130603720e-004	-2.087611e-001	-2.624956e-001	-2.613355e-001	1.159116e-001	1.161468e-001	-1.259965e-001
1.905412428938341e-004	-1.886425e-001	-2.618684e-001	-2.607601e-001	9.853692e-002	1.338203e-001	-1.514687e-001
1.905799727272961e-004	-1.667950e-001	-2.612363e-001	-2.601918e-001	8.143640e-002	1.511539e-001	-1.754125e-001
1.906187025607582e-004	-1.433872e-001	-2.605993e-001	-2.596306e-001	6.493174e-002	1.677734e-001	-1.975254e-001
1.906574323942203e-004	-1.185913e-001	-2.599577e-001	-2.590761e-001	4.933962e-002	1.833192e-001	-2.175390e-001
1.906961622276824e-004	-9.258913e-002	-2.593114e-001	-2.585278e-001	3.496426e-002	1.974578e-001	-2.352254e-001
1.907348920611445e-004	-6.557948e-002	-2.586606e-001	-2.579851e-001	2.208982e-002	2.098917e-001	-2.503998e-001
1.907736218946066e-004	-3.778347e-002	-2.580057e-001	-2.574473e-001	1.097333e-002	2.203663e-001	-2.629195e-001
1.908123517280687e-004	-9.446064e-003	-2.573469e-001	-2.569135e-001	1.838539e-003	2.286740e-001	-2.726811e-001
1.908510815615307e-004	1.916724e-002	-2.566847e-001	-2.563827e-001	-5.129387e-003	2.346569e-001	-2.796179e-001
1.908898113949928e-004	4.777487e-002	-2.560194e-001	-2.558538e-001	-9.787958e-003	2.382086e-001	-2.836975e-001
1.909285412284549e-004	7.608152e-002	-2.553515e-001	-2.553256e-001	-1.204043e-002	2.392738e-001	-2.849197e-001
1.909672710619170e-004	1.037784e-001	-2.546815e-001	-2.547968e-001	-1.183773e-002	2.378480e-001	-2.833141e-001
1.910060008953791e-004	1.305436e-001	-2.540100e-001	-2.542659e-001	-9.179309e-003	2.339749e-001	-2.789377e-001
1.910447307288412e-004	1.560476e-001	-2.533374e-001	-2.537315e-001	-4.113016e-003	2.277451e-001	-2.718728e-001
1.910834605623033e-004	1.799655e-001	-2.526644e-001	-2.531922e-001	3.265996e-003	2.192911e-001	-2.622239e-001
1.911221903957654e-004	2.019943e-001	-2.519915e-001	-2.526464e-001	1.281708e-002	2.087841e-001	-2.501150e-001
1.911609202292274e-004	2.218669e-001	-2.513193e-001	-2.520928e-001	2.435660e-002	1.964287e-001	-2.356862e-001
1.911996500626895e-004	2.393595e-001	-2.506482e-001	-2.515298e-001	3.766093e-002	1.824580e-001	-2.190896e-001
1.912383798961516e-004	2.542926e-001	-2.499787e-001	-2.509561e-001	5.247002e-002	1.671282e-001	-2.004858e-001
1.912771097296137e-004	2.665289e-001	-2.493113e-001	-2.503704e-001	6.849118e-002	1.507146e-001	-1.800393e-001
1.913158395630758e-004	2.759706e-001	-2.486463e-001	-2.497716e-001	8.540316e-002	1.335081e-001	-1.579167e-001
1.913545693965379e-004	2.825564e-001	-2.479841e-001	-2.491586e-001	1.028608e-001	1.158130e-001	-1.342861e-001
1.913932992300000e-004	2.862592e-001	-2.473249e-001	-2.485306e-001	1.205001e-001	9.794468e-002	-1.093217e-001
1.914320290634620e-004	2.870834e-001	-2.466687e-001	-2.478869e-001	1.379458e-001	8.022745e-002	-8.320971e-002
1.914707588969241e-004	2.850634e-001	-2.460157e-001	-2.472270e-001	1.548198e-001	6.298954e-002	-5.615535e-002
1.915094887303862e-004	2.802608e-001	-2.453658e-001	-2.465506e-001	1.707532e-001	4.655695e-002	-2.838688e-002
1.915482185638483e-004	2.727618e-001	-2.447188e-001	-2.458577e-001	1.853980e-001	3.124590e-002	-1.552845e-004
1.915869483973104e-004	2.626748e-001	-2.440745e-001	-2.451484e-001	1.984375e-001	1.735495e-002	2.826984e-002
1.916256782307725e-004	2.501272e-001	-2.434324e-001	-2.444232e-001	2.095951e-001	5.157623e-003	5.660415e-002
1.916644080642346e-004	2.352622e-001	-2.427922e-001	-2.436827e-001	2.186407e-001	-5.104319e-003	8.455013e-002
1.917031378976966e-004	2.182345e-001	-2.421532e-001	-2.429278e-001	2.253938e-001	-1.322651e-002	1.117970e-001
1.917418677311587e-004	1.992065e-001	-2.415149e-001	-2.421594e-001	2.297255e-001	-1.904664e-002	1.380222e-001
1.917805975646208e-004	1.783440e-001	-2.408764e-001	-2.413790e-001	2.315587e-001	-2.244798e-002	1.628989e-001
1.918193273980829e-004	1.558140e-001	-2.402372e-001	-2.405879e-001	2.308679e-001	-2.336174e-002	1.861096e-001
1.918580572315450e-004	1.317853e-001	-2.395963e-001	-2.397878e-001	2.276777e-001	-2.176836e-002	2.073633e-001
1.918967870650071e-004	1.064332e-001	-2.389530e-001	-2.389804e-001	2.220604e-001	-1.769761e-002	2.264075e-001
1.919355168984692e-004	7.994703e-002	-2.383064e-001	-2.381675e-001	2.141325e-001	-1.122782e-002	2.430331e-001
1.919742467319313e-004	5.253770e-002	-2.376559e-001	-2.373510e-001	2.040511e-001	-2.484267e-003	2.570747e-001
1.920129765653933e-004	2.443991e-002	-2.370006e-001	-2.365329e-001	1.920086e-001	8.363173e-003	2.684079e-001
1.920517063988554e-004	-4.089614e-003	-2.363399e-001	-2.357151e-001	1.782282e-001	2.110293e-002	2.769466e-001
1.920904362323175e-004	-3.277623e-002	-2.356731e-001	-2.348996e-001	1.629586e-001	3.548516e-002	2.826406e-001
1.921291660657796e-004	-6.133065e-002	-2.349998e-001	-2.340883e-001	1.464698e-001	5.122564e-002	2.854724e-001
1.921678958992417e-004	-8.945001e-002	-2.343195e-001	-2.332828e-001	1.290497e-001	6.800985e-002	2.854557e-001
1.922066257327038e-004	-1.168176e-001	-2.336320e-001	-2.324850e-001	1.110026e-001	8.549753e-002	2.826329e-001
1.922453555661659e-004	-1.431050e-001	-2.329371e-001	-2.316963e-001	9.264703e-002	1.033276e-001	2.770727e-001
1.922840853996279e-004	-1.679817e-001	-2.322347e-001	-2.309181e-001	7.431314e-002	1.211240e-001	2.688677e-001
1.923228152330900e-004	-1.911312e-001	-2.315250e-001	-2.301515e-001	5.633819e-002	1.385037e-001	2.581320e-001
1.923615450665521e-004	-2.122674e-001	-2.308081e-001	-2.293975e-001	3.905984e-002	1.550862e-001	2.449971e-001
1.924002749000142e-004	-2.311433e-001	-2.300844e-001	-2.286569e-001	2.280841e-002	1.705057e-001	2.296091e-001
1.924390047334763e-004	-2.475556e-001	-2.293545e-001	-2.279302e-001	7.898735e-003	1.844226e-001	2.121244e-001
1.924777345669384e-004	-2.613440e-001	-2.286188e-001	-2.272175e-001	-5.377636e-003	1.965345e-001	1.927058e-001
1.925164644004005e-004	-2.723888e-001	-2.278780e-001	-2.265190e-001	-1.675948e-002	2.065833e-001	1.715187e-001
1.925551942338625e-004	-2.806087e-001	-2.271331e-001	-2.258344e-001	-2.602208e-002	2.143600e-001	1.487295e-001
1.925939240673246e-004	-2.859573e-001	-2.263847e-001	-2.251632e-001	-3.298238e-002	2.197084e-001	1.245069e-001
1.926326539007867e-004	-2.884218e-001	-2.256338e-001	-2.245047e-001	-3.750306e-002	2.225254e-001	9.902881e-002
1.926713837342488e-004	-2.880204e-001	-2.248815e-001	-2.238580e-001	-3.949542e-002	2.227616e-001	7.248927e-002
1.927101135677109e-004	-2.847993e-001	-2.241286e-001	-2.232220e-001	-3.892095e-002	2.204194e-001	4.510422e-002
1.927488434011730e-004	-2.788314e-001	-2.233763e-001	-2.225954e-001	-3.579177e-002	2.155508e-001	1.711282e-002
1.927875732346351e-004	-2.702130e-001	-2.226255e-001	-2.219767e-001	-3.017014e-002	2.082547e-001	-1.122533e-002
1.928263030680972e-004	-2.590616e-001	-2.218773e-001	-2.213644e-001	-2.216686e-002	1.986729e-001	-3.963425e-002
1.928650329015592e-004	-2.455122e-001	-2.211324e-001	-2.207568e-001	-1.193917e-002	1.869854e-001	-6.782440e-002
1.929037627350213e-004	-2.297139e-001	-2.203919e-001	-2.201522e-001	3.121466e-004	1.734052e-001	-9.549332e-002
1.929424925684834e-004	-2.118258e-001	-2.196564e-001	-2.195488e-001	1.434604e-002	1.581734e-001	-1.223256e-001
1.929812224019455e-004	-1.920130e-001	-2.189266e-001	-2.189448e-001	2.988502e-002	1.415554e-001	-1.479966e-001
1.930199522354076e-004	-1.704429e-001	-2.182030e-001	-2.183386e-001	4.661943e-002	1.238374e-001	-1.721831e-001
1.930586820688697e-004	-1.472836e-001	-2.174860e-001	-2.177283e-001	6.421204e-002	1.053252e-001	-1.945797e-001
1.930974119023318e-004	-1.227064e-001	-2.167759e-001	-2.171126e-001	8.230297e-002	8.634190e-002	-2.149137e-001
1.931361417357938e-004	-9.689116e-002	-2.160726e-001	-2.164898e-001	1.005152e-001	6.722593e-002	-2.329523e-001
1.931748715692559e-004	-7.003335e-002	-2.153761e-001	-2.158588e-001	1.184610e-001	4.832583e-002	-2.485057e-001
1.932136014027180e-004	-4.235018e-002	-2.146861e-001	-2.152182e-001	1.357503e-001	2.999368e-002	-2.614261e-001
1.932523312361801e-004	-1.408283e-002	-2.140021e-001	-2.145672e-001	1.520012e-001	1.257703e-002	-2.716049e-001
1.932910610696422e-004	1.450621e-002	-2.133234e-001	-2.139051e-001	1.668515e-001	-3.589594e-003	-2.789709e-001
1.933297909031043e-004	4.313772e-002	-2.126493e-001	-2.132312e-001	1.799709e-001	-1.819285e-002	-2.834877e-001
1.933685207365664e-004	7.151855e-002	-2.119787e-001	-2.125452e-001	1.910707e-001	-3.094812e-002	-2.851509e-001
1.934072505700284e-004	9.934212e-002	-2.113106e-001	-2.118470e-001	1.999109e-001	-4.160625e-002	-2.839860e-001
1.934459804034905e-004	1.262885e-001	-2.106438e-001	-2.111367e-001	2.063045e-001	-4.995937e-002	-2.800462e-001
1.934847102369526e-004	1.520284e-001	-2.099769e-001	-2.104146e-001	2.101197e-001	-5.584570e-002	-2.734098e-001
1.935234400704147e-004	1.762350e-001	-2.093087e-001	-2.096813e-001	2.112803e-001	-5.915307e-002	-2.641779e-001
1.935621699038768e-004	1.986003e-001	-2.086375e-001	-2.089372e-001	2.097647e-001	-5.982113e-002	-2.524714e-001
1.936008997373389e-004	2.188508e-001	-2.079621e-001	-2.081833e-001	2.056037e-001	-5.784203e-002	-2.384275e-001
1.936396295708010e-004	2.367551e-001	-2.072811e-001	-2.074206e-001	1.988776e-001	-5.326002e-002	-2.221962e-001
1.936783594042631e-004	2.521266e-001	-2.065930e-001	-2.066499e-001	1.897123e-001	-4.616991e-002	-2.039361e-001
1.937170892377251e-004	2.648213e-001	-2.058967e-001	-2.058726e-001	1.782746e-001	-3.671499e-002	-1.838108e-001
1.937558190711872e-004	2.747349e-001	-2.051909e-001	-2.050897e-001	1.647673e-001	-2.508428e-002	-1.619855e-001
1.937945489046493e-004	2.818002e-001	-2.044747e-001	-2.043023e-001	1.494245e-001	-1.150934e-002	-1.386269e-001
1.938332787381114e-004	2.859847e-001	-2.037472e-001	-2.035118e-001	1.325079e-001	3.739388e-003	-1.139066e-001
1.938720085715735e-004	2.872877e-001	-2.030077e-001	-2.027191e-001	1.143039e-001	2.035680e-002	-8.800717e-002
1.939107384050356e-004	2.857388e-001	-2.022557e-001	-2.019254e-001	9.512249e-002	3.800786e-002	-6.112862e-002
1.939494682384977e-004	2.813951e-001	-2.014908e-001	-2.011316e-001	7.529540e-002	5.633274e-002	-3.349370e-002
1.939881980719597e-004	2.743391e-001	-2.007130e-001	-2.003386e-001	5.517353e-002	7.495245e-002	-5.348261e-003
1.940269279054218e-004	2.646756e-001	-1.999224e-001	-1.995471e-001	3.512147e-002	9.347484e-002	2.304243e-002
1.940656577388839e-004	2.525294e-001	-1.991194e-001	-1.987577e-001	1.551038e-002	1.115017e-001	5.139776e-002
1.941043875723460e-004	2.380410e-001	-1.983046e-001	-1.979708e-001	-3.290450e-003	1.286374e-001	7.942381e-002
1.941431174058081e-004	2.213635e-001	-1.974785e-001	-1.971866e-001	-2.092235e-002	1.444993e-001	1.068133e-001
1.941818472392702e-004	2.026585e-001	-1.966424e-001	-1.964052e-001	-3.704574e-002	1.587295e-001	1.332465e-001
1.942205770727323e-004	1.820915e-001	-1.957972e-001	-1.956265e-001	-5.134815e-002	1.710067e-001	1.583970e-001
1.942593069061943e-004	1.598295e-001	-1.949443e-001	-1.948502e-001	-6.355167e-002	1.810558e-001	1.819450e-001
1.942980367396564e-004	1.360407e-001	-1.940851e-001	-1.940759e-001	-7.341977e-002	1.886539e-001	2.035937e-001
1.943367665731185e-004	1.108987e-001	-1.932212e-001	-1.933031e-001	-8.076311e-002	1.936352e-001	2.230828e-001
1.943754964065806e-004	8.459016e-002	-1.923542e-001	-1.925309e-001	-8.544402e-002	1.958914e-001	2.401949e-001
1.944142262400427e-004	5.732176e-002	-1.914859e-001	-1.917586e-001	-8.737938e-002	1.953720e-001	2.547562e-001
1.944529560735048e-004	2.932419e-002	-1.906180e-001	-1.909852e-001	-8.654165e-002	1.920821e-001	2.666342e-001
1.944916859069669e-004	8.506881e-004	-1.897523e-001	-1.902097e-001	-8.295819e-002	1.860796e-001	2.757352e-001
1.945304157404290e-004	-2.782692e-002	-1.888903e-001	-1.894311e-001	-7.670949e-002	1.774711e-001	2.820009e-001
1.945691455738910e-004	-5.642174e-002	-1.880338e-001	-1.886484e-001	-6.792692e-002	1.664079e-001	2.854069e-001
1.946078754073531e-004	-8.463325e-002	-1.871843e-001	-1.878605e-001	-5.678977e-002	1.530809e-001	2.859601e-001
1.946466052408152e-004	-1.121472e-001	-1.863431e-001	-1.870664e-001	-4.352204e-002	1.377161e-001	2.836967e-001
1.946853350742773e-004	-1.386371e-001	-1.855115e-001	-1.862653e-001	-2.838911e-002	1.205712e-001	2.786792e-001
1.947240649077394e-004	-1.637716e-001	-1.846904e-001	-1.854565e-001	-1.169389e-002	1.019334e-001	2.709947e-001
1.947627947412015e-004	-1.872306e-001	-1.838807e-001	-1.846391e-001	6.227660e-003	8.211841e-002	2.607519e-001
1.948015245746636e-004	-2.087220e-001	-1.830830e-001	-1.838128e-001	2.501187e-002	6.146868e-002	2.480782e-001
1.948402544081256e-004	-2.279919e-001	-1.822973e-001	-1.829771e-001	4.427321e-002	4.034973e-002	2.331162e-001
1.948789842415877e-004	-2.448296e-001	-1.815239e-001	-1.821321e-001	6.361069e-002	1.914425e-002	2.160196e-001
1.949177140750498e-004	-2.590674e-001	-1.807623e-001	-1.812778e-001	8.261476e-002	-1.755551e-003	1.969493e-001
1.949564439085119e-004	-2.705793e-001	-1.800119e-001	-1.804145e-001	1.008748e-001	-2.195657e-002	1.760699e-001
1.949951737419740e-004	-2.792774e-001	-1.792720e-001	-1.795427e-001	1.179881e-001	-4.107361e-002	1.535466e-001
1.950339035754361e-004	-2.851097e-001	-1.785414e-001	-1.786631e-001	1.335702e-001	-5.873798e-002	1.295468e-001
1.950726334088982e-004	-2.880579e-001	-1.778187e-001	-1.777768e-001	1.472663e-001	-7.460605e-002	1.042455e-001
1.951113632423603e-004	-2.881349e-001	-1.771023e-001	-1.768847e-001	1.587631e-001	-8.836772e-002	7.783255e-002
1.951500930758223e-004	-2.853827e-001	-1.763905e-001	-1.759883e-001	1.677977e-001	-9.975463e-002	5.051931e-002
1.951888229092844e-004	-2.798697e-001	-1.756812e-001	-1.750891e-001	1.741641e-001	-1.085475e-001	2.254073e-002
1.952275527427465e-004	-2.716886e-001	-1.749724e-001	-1.741886e-001	1.777166e-001	-1.145821e-001	-5.846710e-003
1.952662825762086e-004	-2.609533e-001	-1.742618e-001	-1.732885e-001	1.783703e-001	-1.177526e-001	-3.436905e-002
1.953050124096707e-004	-2.477961e-001	-1.735473e-001	-1.723906e-001	1.761002e-001	-1.180133e-001	-6.273799e-002
1.953437422431328e-004	-2.323639e-001	-1.728266e-001	-1.714967e-001	1.709384e-001	-1.153777e-001	-9.065180e-002
1.953824720765949e-004	-2.148144e-001	-1.720975e-001	-1.706086e-001	1.629706e-001	-1.099156e-001	-1.177953e-001
1.954212019100569e-004	-1.953120e-001	-1.713579e-001	-1.697279e-001	1.523308e-001	-1.017503e-001	-1.438423e-001
1.954599317435190e-004	-1.740237e-001	-1.706057e-001	-1.688563e-001	1.391971e-001	-9.105434e-002	-1.684651e-001
1.954986615769811e-004	-1.511177e-001	-1.698392e-001	-1.679953e-001	1.237875e-001	-7.804628e-002	-1.913509e-001
1.955373914104432e-004	-1.267641e-001	-1.690567e-001	-1.671461e-001	1.063569e-001	-6.298768e-002	-2.122171e-001
1.955761212439053e-004	-1.011411e-001	-1.682568e-001	-1.663099e-001	8.719541e-002	-4.617976e-002	-2.308207e-001
1.956148510773674e-004	-7.444106e-002	-1.674383e-001	-1.654875e-001	6.662702e-002	-2.795967e-002	-2.469617e-001
1.956535809108295e-004	-4.687738e-002	-1.666004e-001	-1.646795e-001	4.500740e-002	-8.695756e-003	-2.604824e-001
1.956923107442915e-004	-1.868740e-002	-1.657424e-001	-1.638861e-001	2.271955e-002	1.121827e-002	-2.712652e-001
1.957310405777536e-004	9.869548e-003	-1.648642e-001	-1.631073e-001	1.673383e-004	3.137016e-002	-2.792307e-001
1.957697704112157e-004	3.851666e-002	-1.639659e-001	-1.623427e-001	-2.223241e-002	5.133647e-002	-2.843346e-001
1.958085002446778e-004	6.696296e-002	-1.630477e-001	-1.615916e-001	-4.405851e-002	7.069047e-002	-2.865657e-001
1.958472300781399e-004	9.490404e-002	-1.621106e-001	-1.608530e-001	-6.489396e-002	8.901037e-002	-2.859432e-001
1.958859599116020e-004	1.220219e-001	-1.611554e-001	-1.601255e-001	-8.433463e-002	1.058886e-001	-2.825148e-001
1.959246897450641e-004	1.479881e-001	-1.601836e-001	-1.594074e-001	-1.019985e-001	1.209421e-001	-2.763539e-001
1.959634195785262e-004	1.724743e-001	-1.591968e-001	-1.586966e-001	-1.175357e-001	1.338236e-001	-2.675578e-001
1.960021494119882e-004	1.951681e-001	-1.581969e-001	-1.579909e-001	-1.306396e-001	1.442323e-001	-2.562444e-001
1.960408792454503e-004	2.157894e-001	-1.571860e-001	-1.572877e-001	-1.410567e-001	1.519228e-001	-2.425487e-001
1.960796090789124e-004	2.340998e-001	-1.561664e-001	-1.565843e-001	-1.485941e-001	1.567110e-001	-2.266197e-001
1.961183389123745e-004	2.499052e-001	-1.551406e-001	-1.558778e-001	-1.531243e-001	1.584764e-001	-2.086161e-001
1.961570687458366e-004	2.630548e-001	-1.541111e-001	-1.551651e-001	-1.545858e-001	1.571625e-001	-1.887022e-001
1.961957985792987e-004	2.734380e-001	-1.530805e-001	-1.544431e-001	-1.529810e-001	1.527739e-001	-1.670445e-001
1.962345284127608e-004	2.809816e-001	-1.520515e-001	-1.537088e-001	-1.483731e-001	1.453732e-001	-1.438109e-001
1.962732582462228e-004	2.856475e-001	-1.510265e-001	-1.529590e-001	-1.408818e-001	1.350767e-001	-1.191731e-001
1.963119880796849e-004	2.874299e-001	-1.500081e-001	-1.521907e-001	-1.306781e-001	1.220495e-001	-9.331241e-002
1.963507179131470e-004	2.863536e-001	-1.489986e-001	-1.514013e-001	-1.179796e-001	1.065023e-001	-6.642679e-002
1.963894477466091e-004	2.824712e-001	-1.479999e-001	-1.505881e-001	-1.030460e-001	8.868852e-002	-3.873653e-002
1.964281775800712e-004	2.758613e-001	-1.470141e-001	-1.497488e-001	-8.617614e-002	6.890300e-002	-1.048576e-002
1.964669074135333e-004	2.666250e-001	-1.460425e-001	-1.488814e-001	-6.770517e-002	4.747994e-002	1.806071e-002
1.965056372469954e-004	2.548840e-001	-1.450865e-001	-1.479843e-001	-4.800220e-002	2.479020e-002	4.662180e-002
1.965443670804574e-004	2.407768e-001	-1.441468e-001	-1.470562e-001	-2.746572e-002	1.236169e-003	7.490263e-002
1.965830969139195e-004	2.244547e-001	-1.432240e-001	-1.460963e-001	-6.517193e-003	-2.275510e-002	1.025947e-001
1.966218267473816e-004	2.060782e-001	-1.423181e-001	-1.451043e-001	1.440668e-002	-4.673956e-002	1.293766e-001
1.966605565808437e-004	1.858123e-001	-1.414287e-001	-1.440804e-001	3.486255e-002	-7.026397e-002	1.549183e-001
1.966992864143058e-004	1.638239e-001	-1.405551e-001	-1.430251e-001	5.440947e-002	-9.287383e-002	1.788942e-001
1.967380162477679e-004	1.402810e-001	-1.396961e-001	-1.419395e-001	7.261813e-002	-1.141223e-001	2.009994e-001
1.967767460812300e-004	1.153558e-001	-1.388502e-001	-1.408252e-001	8.908053e-002	-1.335818e-001	2.209646e-001
1.968154759146921e-004	8.923198e-002	-1.380153e-001	-1.396842e-001	1.034202e-001	-1.508577e-001	2.385633e-001
1.968542057481541e-004	6.211246e-002	-1.371894e-001	-1.385190e-001	1.153028e-001	-1.656042e-001	2.536136e-001
1.968929355816162e-004	3.422375e-002	-1.363699e-001	-1.373324e-001	1.244457e-001	-1.775369e-001	2.659758e-001
1.969316654150783e-004	5.815432e-003	-1.355539e-001	-1.361276e-001	1.306262e-001	-1.864400e-001	2.755501e-001
1.969703952485404e-004	-2.284361e-002	-1.347385e-001	-1.349081e-001	1.336858e-001	-1.921687e-001	2.822731e-001
1.970091250820025e-004	-5.146894e-002	-1.339205e-001	-1.336777e-001	1.335325e-001	-1.946498e-001	2.861157e-001
1.970478549154646e-004	-7.976245e-002	-1.330968e-001	-1.324403e-001	1.301396e-001	-1.938794e-001	2.870808e-001
1.970865847489267e-004	-1.074123e-001	-1.322640e-001	-1.312000e-001	1.235432e-001	-1.899195e-001	2.852010e-001
1.971253145823887e-004	-1.340938e-001	-1.314191e-001	-1.299607e-001	1.138389e-001	-1.828926e-001	2.805368e-001
1.971640444158508e-004	-1.594758e-001	-1.305588e-001	-1.287266e-001	1.011768e-001	-1.729755e-001	2.731736e-001
1.972027742493129e-004	-1.832353e-001	-1.296803e-001	-1.275016e-001	8.575888e-002	-1.603930e-001	2.632189e-001
1.972415040827750e-004	-2.050745e-001	-1.287808e-001	-1.262896e-001	6.783614e-002	-1.454119e-001	2.507997e-001
1.972802339162371e-004	-2.247326e-001	-1.278579e-001	-1.250940e-001	4.770665e-002	-1.283359e-001	2.360588e-001
1.973189637496992e-004	-2.419913e-001	-1.269093e-001	-1.239180e-001	2.571301e-002	-1.095017e-001	2.191507e-001
1.973576935831613e-004	-2.566758e-001	-1.259333e-001	-1.227645e-001	2.238428e-003	-8.927675e-002	2.002381e-001
1.973964234166233e-004	-2.686530e-001	-1.249285e-001	-1.216360e-001	-2.229865e-002	-6.805783e-002	1.794874e-001
1.974351532500854e-004	-2.778289e-001	-1.238939e-001	-1.205343e-001	-4.745080e-002	-4.626809e-002	1.570657e-001
1.974738830835475e-004	-2.841455e-001	-1.228290e-001	-1.194609e-001	-7.274811e-002	-2.435163e-002	1.331419e-001
1.975126129170096e-004	-2.875789e-001	-1.217338e-001	-1.184166e-001	-9.770450e-002	-2.764790e-003	1.078914e-001
1.975513427504717e-004	-2.881370e-001	-1.206089e-001	-1.174017e-001	-1.218253e-001	1.803407e-002	8.150322e-002
1.975900725839338e-004	-2.858568e-001	-1.194550e-001	-1.164158e-001	-1.446184e-001	3.759507e-002	5.418727e-002
1.976288024173959e-004	-2.808025e-001	-1.182737e-001	-1.154581e-001	-1.656115e-001	5.548729e-002	2.617718e-002
1.976675322508580e-004	-2.730628e-001	-1.170668e-001	-1.145269e-001	-1.843722e-001	7.130899e-002	-2.271398e-003
1.977062620843200e-004	-2.627482e-001	-1.158367e-001	-1.136202e-001	-2.005256e-001	8.469766e-002	-3.088488e-002
1.977449919177821e-004	-2.499883e-001	-1.145861e-001	-1.127353e-001	-2.137650e-001	9.533962e-002	-5.937514e-002
1.977837217512442e-004	-2.349276e-001	-1.133179e-001	-1.118691e-001	-2.238574e-001	1.029784e-001	-8.744076e-002
1.978224515847063e-004	-2.177223e-001	-1.120356e-001	-1.110178e-001	-2.306457e-001	1.074212e-001	-1.147669e-001
1.978611814181684e-004	-1.985358e-001	-1.107427e-001	-1.101775e-001	-2.340474e-001	1.085422e-001	-1.410271e-001
1.978999112516305e-004	-1.775347e-001	-1.094428e-001	-1.093438e-001	-2.340527e-001	1.062841e-001	-1.658924e-001
1.979386410850926e-004	-1.548869e-001	-1.081398e-001	-1.085121e-001	-2.307203e-001	1.006558e-001	-1.890468e-001
1.979773709185546e-004	-1.307621e-001	-1.068376e-001	-1.076776e-001	-2.241729e-001	9.173069e-002	-2.102035e-001
1.980161007520167e-004	-1.053364e-001	-1.055398e-001	-1.068355e-001	-2.145916e-001	7.964237e-002	-2.291147e-001
1.980548305854788e-004	-7.879949e-002	-1.042501e-001	-1.059809e-001	-2.022091e-001	6.458212e-002	-2.455759e-001
1.980935604189409e-004	-5.136102e-002	-1.029717e-001	-1.051091e-001	-1.873025e-001	4.679586e-002	-2.594253e-001
1.981322902524030e-004	-2.325451e-002	-1.017080e-001	-1.042155e-001	-1.701859e-001	2.658148e-002	-2.705427e-001
1.981710200858651e-004	5.263957e-003	-1.004614e-001	-1.032958e-001	-1.512038e-001	4.285419e-003	-2.788456e-001
1.982097499193272e-004	3.392015e-002	-9.923443e-002	-1.023461e-001	-1.307263e-001	-1.970163e-002	-2.842873e-001
1.982484797527892e-004	6.242526e-002	-9.802882e-002	-1.013628e-001	-1.091467e-001	-4.494972e-002	-2.868539e-001
1.982872095862513e-004	9.047697e-002	-9.684590e-002	-1.003429e-001	-8.688100e-002	-7.099470e-002	-2.865627e-001
1.983259394197134e-004	1.177593e-001	-9.568639e-002	-9.928387e-002	-6.436609e-002	-9.734274e-002	-2.834598e-001
1.983646692531755e-004	1.439450e-001	-9.455048e-002	-9.818389e-002	-4.205567e-002	-1.234754e-001	-2.776170e-001
1.984033990866376e-004	1.687042e-001	-9.343772e-002	-9.704165e-002	-2.041212e-002	-1.488591e-001	-2.691303e-001
1.984421289200997e-004	1.917209e-001	-9.234710e-002	-9.585654e-002	1.049677e-004	-1.729620e-001	-2.581164e-001
1.984808587535618e-004	2.127087e-001	-9.127700e-002	-9.462860e-002	1.905091e-002	-1.952786e-001	-2.447096e-001
1.985195885870239e-004	2.314217e-001	-9.022526e-002	-9.335856e-002	3.600740e-002	-2.153517e-001	-2.290583e-001
1.985583184204859e-004	2.476588e-001	-8.918919e-002	-9.204778e-002	5.059292e-002	-2.327871e-001	-2.113210e-001
1.985970482539480e-004	2.612621e-001	-8.816558e-002	-9.069827e-002	6.247226e-002	-2.472631e-001	-1.916621e-001
1.986357780874101e-004	2.721146e-001	-8.715083e-002	-8.931261e-002	7.136473e-002	-2.585334e-001	-1.702486e-001
1.986745079208722e-004	2.801371e-001	-8.614093e-002	-8.789393e-002	7.705079e-002	-2.664276e-001	-1.472480e-001
1.987132377543343e-004	2.852856e-001	-8.513161e-002	-8.644588e-002	7.937683e-002	-2.708509e-001	-1.228307e-001
1.987519675877964e-004	2.875493e-001	-8.411835e-002	-8.497245e-002	7.825764e-002	-2.717819e-001	-9.717593e-002
1.987906974212585e-004	2.869479e-001	-8.309650e-002	-8.347803e-002	7.367662e-002	-2.692699e-001	-7.047846e-002
1.988294272547205e-004	2.835298e-001	-8.206134e-002	-8.196723e-002	6.568433e-002	-2.634307e-001	-4.295416e-002
1.988681570881826e-004	2.773691e-001	-8.100823e-002	-8.044484e-002	5.439614e-002	-2.544418e-001	-1.484259e-002
1.989068869216447e-004	2.685639e-001	-7.993258e-002	-7.891569e-002	3.998946e-002	-2.425364e-001	1.359572e-002
1.989456167551068e-004	2.572324e-001	-7.883008e-002	-7.738461e-002	2.270076e-002	-2.279963e-001	4.208374e-002
1.989843465885689e-004	2.435108e-001	-7.769670e-002	-7.585625e-002	2.822153e-003	-2.111436e-001	7.033075e-002
1.990230764220310e-004	2.275485e-001	-7.652879e-002	-7.433511e-002	-1.930233e-002	-1.923326e-001	9.803288e-002
1.990618062554931e-004	2.095047e-001	-7.532315e-002	-7.282533e-002	-4.328108e-002	-1.719417e-001	1.248733e-001
1.991005360889551e-004	1.895443e-001	-7.407714e-002	-7.133065e-002	-6.867892e-002	-1.503671e-001	1.505258e-001
1.991392659224172e-004	1.678339e-001	-7.278868e-002	-6.985436e-002	-9.502050e-002	-1.280202e-001	1.746663e-001
1.991779957558793e-004	1.445412e-001	-7.145634e-002	-6.839918e-002	-1.217932e-001	-1.053259e-001	1.969886e-001
1.992167255893414e-004	1.198375e-001	-7.007937e-002	-6.696724e-002	-1.484537e-001	-8.272218e-002	2.172194e-001
1.992554554228035e-004	9.390375e-002	-6.865773e-002	-6.556001e-002	-1.744424e-001	-6.065684e-002	2.351277e-001
1.992941852562656e-004	6.693917e-002	-6.719209e-002	-6.417827e-002	-1.992087e-001	-3.958076e-002	2.505264e-001
1.993329150897277e-004	3.916605e-002	-6.568383e-002	-6.282208e-002	-2.222356e-001	-1.993722e-002	2.632708e-001
1.993716449231898e-004	1.083020e-002	-6.413506e-002	-6.149079e-002	-2.430596e-001	-2.149159e-003	2.732560e-001
1.994103747566518e-004	-1.780255e-002	-6.254853e-002	-6.018303e-002	-2.612817e-001	1.339274e-002	2.804139e-001
1.994491045901139e-004	-4.645028e-002	-6.092764e-002	-5.889675e-002	-2.765734e-001	2.634022e-002	2.847105e-001
1.994878344235760e-004	-7.481727e-002	-5.927634e-002	-5.762924e-002	-2.886794e-001	3.639603e-002	2.861440e-001
1.995265642570381e-004	-1.025943e-001	-5.759909e-002	-5.637719e-002	-2.974190e-001	4.332085e-002	2.847422e-001
1.995652940905002e-004	-1.294587e-001	-5.590077e-002	-5.513678e-002	-3.026848e-001	4.693850e-002	2.805607e-001
1.996040239239623e-004	-1.550797e-001	-5.418656e-002	-5.390371e-002	-3.044421e-001	4.713931e-002	2.736801e-001
1.996427537574244e-004	-1.791317e-001	-5.246190e-002	-5.267334e-002	-3.027265e-001	4.388172e-002	2.642033e-001
1.996814835908864e-004	-2.013115e-001	-5.073230e-002	-5.144075e-002	-2.976416e-001	3.719221e-002	2.522530e-001
1.997202134243485e-004	-2.213517e-001	-4.900331e-002	-5.020087e-002	-2.893538e-001	2.716388e-002	2.379681e-001
1.997589432578106e-004	-2.390265e-001	-4.728037e-002	-4.894857e-002	-2.780881e-001	1.395417e-002	2.214997e-001
1.997976730912727e-004	-2.541536e-001	-4.556867e-002	-4.767878e-002	-2.641204e-001	-2.217980e-003	2.030072e-001
1.998364029247348e-004	-2.665931e-001	-4.387311e-002	-4.638659e-002	-2.477711e-001	-2.107552e-002	1.826545e-001
1.998751327581969e-004	-2.762444e-001	-4.219814e-002	-4.506738e-002	-2.293962e-001	-4.228704e-002	1.606069e-001
1.999138625916590e-004	-2.830438e-001	-4.054770e-002	-4.371690e-002	-2.093783e-001	-6.547037e-002	1.370310e-001
1.999525924251210e-004	-2.869617e-001	-3.892510e-002	-4.233137e-002	-1.881183e-001	-9.019553e-002	1.120987e-001
1.999913222585831e-004	-2.880007e-001	-3.733297e-002	-4.090755e-002	-1.660280e-001	-1.159870e-001	8.599418e-002
2.000300520920452e-004	-2.861931e-001	-3.577321e-002	-3.944286e-002	-1.435255e-001	-1.423273e-001	5.892127e-002
2.000687819255073e-004	-2.815985e-001	-3.424690e-002	-3.793538e-002	-1.210339e-001	-1.686677e-001	3.110748e-002
2.001075117589694e-004	-2.743017e-001	-3.275432e-002	-3.638398e-002	-9.898035e-002	-1.944479e-001	2.802722e-003
2.001462415924315e-004	-2.644097e-001	-3.129487e-002	-3.478824e-002	-7.779314e-002	-2.191222e-001	-2.572443e-002
2.001849714258936e-004	-2.520490e-001	-2.986713e-002	-3.314858e-002	-5.789641e-002	-2.421815e-001	-5.419033e-002
2.002237012593557e-004	-2.373618e-001	-2.846885e-002	-3.146616e-002	-3.970120e-002	-2.631691e-001	-8.229783e-002
2.002624310928177e-004	-2.205027e-001	-2.709696e-002	-2.974296e-002	-2.359393e-002	-2.816897e-001	-1.097362e-001
2.003011609262798e-004	-2.016339e-001	-2.574766e-002	-2.798168e-002	-9.924869e-003	-2.974141e-001	-1.361823e-001
2.003398907597419e-004	-1.809218e-001	-2.441645e-002	-2.618570e-002	1.001517e-003	-3.100813e-001	-1.613076e-001
2.003786205932040e-004	-1.585340e-001	-2.309825e-002	-2.435906e-002	8.934196e-003	-3.195001e-001	-1.847931e-001
2.004173504266661e-004	-1.346395e-001	-2.178744e-002	-2.250633e-002	1.368140e-002	-3.255497e-001	-2.063457e-001
2.004560802601282e-004	-1.094132e-001	-2.047800e-002	-2.063255e-002	1.511470e-002	-3.281791e-001	-2.257099e-001
2.004948100935903e-004	-8.304200e-002	-1.916359e-002	-1.874313e-002	1.317137e-002	-3.274065e-001	-2.426722e-001
2.005335399270523e-004	-5.573200e-002	-1.783771e-002	-1.684370e-002	7.855312e-003	-3.233162e-001	-2.570620e-001
2.005722697605144e-004	-2.771293e-002	-1.649379e-002	-1.494006e-002	-7.635044e-004	-3.160561e-001	-2.687503e-001
2.006109995939765e-004	7.624533e-004	-1.512534e-002	-1.303799e-002	-1.255055e-002	-3.058321e-001	-2.776462e-001
2.006497294274386e-004	2.942245e-002	-1.372605e-002	-1.114318e-002	-2.730911e-002	-2.929034e-001	-2.836944e-001
2.006884592609007e-004	5.798034e-002	-1.228998e-002	-9.261046e-003	-4.478322e-002	-2.775747e-001	-2.868730e-001
2.007271890943628e-004	8.613585e-002	-1.081160e-002	-7.396666e-003	-6.466074e-002	-2.601897e-001	-2.871919e-001
2.007659189278249e-004	1.135750e-001	-9.285965e-003	-5.554631e-003	-8.657608e-002	-2.411219e-001	-2.846895e-001
2.008046487612869e-004	1.399715e-001	-7.708820e-003	-3.738941e-003	-1.101123e-001	-2.207660e-001	-2.794313e-001
2.008433785947490e-004	1.649952e-001	-6.076671e-003	-1.952910e-003	-1.348034e-001	-1.995290e-001	-2.715068e-001
2.008821084282111e-004	1.883262e-001	-4.386884e-003	-1.990760e-004	-1.601412e-001	-1.778229e-001	-2.610271e-001
2.009208382616732e-004	2.096722e-001	-2.637750e-003	1.520869e-003	-1.855895e-001	-1.560590e-001	-2.481216e-001
2.009595680951353e-004	2.287804e-001	-8.285306e-004	3.206135e-003	-2.106065e-001	-1.346455e-001	-2.329347e-001
2.009982979285974e-004	2.454423e-001	1.040505e-003	4.856876e-003	-2.346673e-001	-1.139859e-001	-2.156220e-001
2.010370277620595e-004	2.594931e-001	2.968078e-003	6.474205e-003	-2.572824e-001	-9.447683e-002	-1.963460e-001
2.010757575955216e-004	2.708095e-001	4.951905e-003	8.060194e-003	-2.780105e-001	-7.650280e-002	-1.752726e-001
2.011144874289836e-004	2.793062e-001	6.988735e-003	9.617850e-003	-2.964654e-001	-6.042917e-002	-1.525682e-001
2.011532172624457e-004	2.849336e-001	9.074398e-003	1.115108e-002	-3.123206e-001	-4.659306e-002	-1.284019e-001
2.011919470959078e-004	2.876757e-001	1.120388e-002	1.266460e-002	-3.253128e-001	-3.529332e-002	-1.029500e-001
2.012306769293699e-004	2.875475e-001	1.337140e-002	1.416391e-002	-3.352430e-001	-2.678184e-002	-7.640317e-002
2.012694067628320e-004	2.845926e-001	1.557054e-002	1.565512e-002	-3.419782e-001	-2.125678e-002	-4.897230e-002
2.013081365962941e-004	2.788814e-001	1.779435e-002	1.714489e-002	-3.454517e-001	-1.885783e-002	-2.089238e-002
2.013468664297562e-004	2.705082e-001	2.003548e-002	1.864029e-002	-3.456626e-001	-1.966305e-002	7.579437e-003
2.013855962632182e-004	2.595882e-001	2.228630e-002	2.014863e-002	-3.426738e-001	-2.368723e-002	3.616822e-002
2.014243260966803e-004	2.462547e-001	2.453913e-002	2.167735e-002	-3.366097e-001	-3.088158e-002	6.458458e-002
2.014630559301424e-004	2.306555e-001	2.678629e-002	2.323386e-002	-3.276520e-001	-4.113455e-002	9.252562e-002
2.015017857636045e-004	2.129485e-001	2.902033e-002	2.482537e-002	-3.160354e-001	-5.427347e-002	1.196748e-001
2.015405155970666e-004	1.932980e-001	3.123414e-002	2.645873e-002	-3.020408e-001	-7.006665e-002	1.457047e-001
2.015792454305287e-004	1.718708e-001	3.342112e-002	2.814031e-002	-2.859889e-001	-8.822553e-002	1.702866e-001
2.016179752639908e-004	1.488344e-001	3.557530e-002	2.987582e-002	-2.682327e-001	-1.084067e-001	1.931062e-001
2.016567050974529e-004	1.243590e-001	3.769147e-002	3.167022e-002	-2.491488e-001	-1.302140e-001	2.138800e-001
2.016954349309149e-004	9.862357e-002	3.976532e-002	3.352757e-002	-2.291290e-001	-1.532031e-001	2.323655e-001
2.017341647643770e-004	7.182350e-002	4.179348e-002	3.545094e-002	-2.085720e-001	-1.768912e-001	2.483647e-001
2.017728945978391e-004	4.417683e-002	4.377366e-002	3.744233e-002	-1.878757e-001	-2.007743e-001	2.617223e-001
2.018116244313012e-004	1.592533e-002	4.570464e-002	3.950259e-002	-1.674319e-001	-2.243459e-001	2.723235e-001
2.018503542647633e-004	-1.266841e-002	4.758637e-002	4.163140e-002	-1.476225e-001	-2.471163e-001	2.800916e-001
2.018890840982254e-004	-4.132511e-002	4.941993e-002	4.382722e-002	-1.288176e-001	-2.686270e-001	2.849849e-001
2.019278139316875e-004	-6.975155e-002	5.120756e-002	4.608735e-002	-1.113733e-001	-2.884615e-001	2.869944e-001
2.019665437651495e-004	-9.764104e-002	5.295260e-002	4.840790e-002	-9.562739e-002	-3.062521e-001	2.861417e-001
2.020052735986116e-004	-1.246734e-001	5.465946e-002	5.078389e-002	-8.189327e-002	-3.216836e-001	2.824767e-001
2.020440034320737e-004	-1.505189e-001	5.633352e-002	5.320926e-002	-7.045296e-002	-3.344969e-001	2.760753e-001
2.020827332655358e-004	-1.748501e-001	5.798104e-002	5.567707e-002	-6.154951e-002	-3.444919e-001	2.670368e-001
2.021214630989979e-004	-1.973591e-001	5.960906e-002	5.817951e-002	-5.537974e-002	-3.515287e-001	2.554809e-001
2.021601929324600e-004	-2.177716e-001	6.122524e-002	6.070810e-002	-5.208848e-002	-3.555288e-001	2.415448e-001
2.021989227659221e-004	-2.358547e-001	6.283772e-002	6.325383e-002	-5.176466e-002	-3.564747e-001	2.253786e-001
2.022376525993841e-004	-2.514187e-001	6.445499e-002	6.580730e-002	-5.443890e-002	-3.544093e-001	2.071423e-001
2.022763824328462e-004	-2.643166e-001	6.608566e-002	6.835894e-002	-6.008244e-002	-3.494334e-001	1.870008e-001
2.023151122663083e-004	-2.744413e-001	6.773835e-002	7.089917e-002	-6.860711e-002	-3.417026e-001	1.651208e-001
2.023538420997704e-004	-2.817227e-001	6.942144e-002	7.341855e-002	-7.986612e-002	-3.314232e-001	1.416699e-001
2.023925719332325e-004	-2.861256e-001	7.114297e-002	7.590803e-002	-9.365547e-002	-3.188467e-001	1.168205e-001
2.024313017666946e-004	-2.876473e-001	7.291040e-002	7.835908e-002	-1.097155e-001	-3.042645e-001	9.075584e-002
2.024700316001567e-004	-2.863153e-001	7.473050e-002	8.076391e-002	-1.277326e-001	-2.880000e-001	6.367800e-002
2.025087614336188e-004	-2.821845e-001	7.660914e-002	8.311556e-002	-1.473428e-001	-2.704021e-001	3.581266e-002
2.025474912670808e-004	-2.753358e-001	7.855121e-002	8.540815e-002	-1.681381e-001	-2.518367e-001	7.408771e-003
2.025862211005429e-004	-2.658726e-001	8.056048e-002	8.763690e-002	-1.896777e-001	-2.326790e-001	-2.126504e-002
2.026249509340050e-004	-2.539181e-001	8.263947e-002	8.979832e-002	-2.115030e-001	-2.133058e-001	-4.992436e-002
2.026636807674671e-004	-2.396122e-001	8.478945e-002	9.189025e-002	-2.331527e-001	-1.940885e-001	-7.827100e-002
2.027024106009292e-004	-2.231072e-001	8.701032e-002	9.391192e-002	-2.541797e-001	-1.753883e-001	-1.059930e-001
2.027411404343913e-004	-2.045643e-001	8.930063e-002	9.586399e-002	-2.741624e-001	-1.575524e-001	-1.327652e-001
2.027798702678534e-004	-1.841492e-001	9.165759e-002	9.774857e-002	-2.927144e-001	-1.409116e-001	-1.582556e-001
2.028186001013154e-004	-1.620293e-001	9.407705e-002	9.956913e-002	-3.094895e-001	-1.257777e-001	-1.821393e-001
2.028573299347775e-004	-1.383732e-001	9.655363e-002	1.013305e-001	-3.241878e-001	-1.124396e-001	-2.041158e-001
2.028960597682396e-004	-1.133542e-001	9.908079e-002	1.030387e-001	-3.365583e-001	-1.011583e-001	-2.239216e-001
2.029347896017017e-004	-8.715674e-002	1.016509e-001	1.047010e-001	-3.464022e-001	-9.216105e-002	-2.413352e-001
2.029735194351638e-004	-5.998368e-002	1.042555e-001	1.063256e-001	-3.535753e-001	-8.563568e-002	-2.561794e-001
2.030122492686259e-004	-3.206081e-002	1.068852e-001	1.079215e-001	-3.579890e-001	-8.172534e-002	-2.683187e-001
2.030509791020880e-004	-3.637502e-003	1.095303e-001	1.094984e-001	-3.596104e-001	-8.052384e-002	-2.776567e-001
2.030897089355500e-004	2.501721e-002	1.121804e-001	1.110665e-001	-3.584622e-001	-8.207244e-002	-2.841338e-001
2.031284387690121e-004	5.361880e-002	1.148252e-001	1.126361e-001	-3.546205e-001	-8.635814e-002	-2.877243e-001
2.031671686024742e-004	8.186902e-002	1.174542e-001	1.142177e-001	-3.482127e-001	-9.331299e-002	-2.884344e-001
2.032058984359363e-004	1.094560e-001	1.200573e-001	1.158215e-001	-3.394141e-001	-1.028141e-001	-2.863003e-001
2.032446282693984e-004	1.360549e-001	1.226246e-001	1.174576e-001	-3.284430e-001	-1.146844e-001	-2.813850e-001
2.032833581028605e-004	1.613348e-001	1.251470e-001	1.191351e-001	-3.155555e-001	-1.286939e-001	-2.737767e-001
2.033220879363226e-004	1.849725e-001	1.276163e-001	1.208625e-001	-3.010401e-001	-1.445622e-001	-2.635854e-001
2.033608177697847e-004	2.066704e-001	1.300249e-001	1.226475e-001	-2.852105e-001	-1.619630e-001	-2.509404e-001
2.033995476032467e-004	2.261688e-001	1.323667e-001	1.244963e-001	-2.683988e-001	-1.805310e-001	-2.359863e-001
2.034382774367088e-004	2.432519e-001	1.346368e-001	1.264140e-001	-2.509482e-001	-1.998720e-001	-2.188797e-001
2.034770072701709e-004	2.577480e-001	1.368313e-001	1.284044e-001	-2.332059e-001	-2.195754e-001	-1.997845e-001
2.035157371036330e-004	2.695273e-001	1.389482e-001	1.304697e-001	-2.155165e-001	-2.392278e-001	-1.788682e-001
2.035544669370951e-004	2.784983e-001	1.409867e-001	1.326104e-001	-1.982163e-001	-2.584250e-001	-1.562991e-001
2.035931967705572e-004	2.846059e-001	1.429475e-001	1.348256e-001	-1.816283e-001	-2.767832e-001	-1.322471e-001
2.036319266040193e-004	2.878287e-001	1.448328e-001	1.371128e-001	-1.660592e-001	-2.939462e-001	-1.068887e-001
2.036706564374813e-004	2.881767e-001	1.466461e-001	1.394678e-001	-1.517963e-001	-3.095921e-001	-8.041313e-002
2.037093862709434e-004	2.856892e-001	1.483925e-001	1.418851e-001	-1.391048e-001	-3.234377e-001	-5.302931e-002
2.037481161044055e-004	2.804321e-001	1.500780e-001	1.443577e-001	-1.282240e-001	-3.352427e-001	-2.496973e-002
2.037868459378676e-004	2.724959e-001	1.517099e-001	1.468774e-001	-1.193635e-001	-3.448126e-001	3.510448e-003
2.038255757713297e-004	2.619925e-001	1.532963e-001	1.494348e-001	-1.126983e-001	-3.520013e-001	3.213779e-002
2.038643056047918e-004	2.490527e-001	1.548462e-001	1.520197e-001	-1.083644e-001	-3.567125e-001	6.062427e-002
2.039030354382539e-004	2.338222e-001	1.563690e-001	1.546211e-001	-1.064548e-001	-3.589004e-001	8.866861e-002
2.039417652717159e-004	2.164578e-001	1.578746e-001	1.572275e-001	-1.070166e-001	-3.585691e-001	1.159561e-001
2.039804951051780e-004	1.971229e-001	1.593729e-001	1.598270e-001	-1.100487e-001	-3.557720e-001	1.421607e-001
2.040192249386401e-004	1.759842e-001	1.608738e-001	1.624079e-001	-1.155002e-001	-3.506095e-001	1.669535e-001
2.040579547721022e-004	1.532094e-001	1.623870e-001	1.649584e-001	-1.232704e-001	-3.432262e-001	1.900182e-001
2.040966846055643e-004	1.289677e-001	1.639215e-001	1.674673e-001	-1.332089e-001	-3.338069e-001	2.110673e-001
2.041354144390264e-004	1.034359e-001	1.654857e-001	1.699239e-001	-1.451172e-001	-3.225726e-001	2.298535e-001
2.041741442724885e-004	7.680591e-002	1.670872e-001	1.723184e-001	-1.587518e-001	-3.097752e-001	2.461741e-001
2.042128741059506e-004	4.929151e-002	1.687324e-001	1.746420e-001	-1.738281e-001	-2.956914e-001	2.598697e-001
2.042516039394126e-004	2.113030e-002	1.704266e-001	1.768871e-001	-1.900272e-001	-2.806169e-001	2.708220e-001
2.042903337728747e-004	-7.418618e-003	1.721736e-001	1.790474e-001	-2.070044e-001	-2.648599e-001	2.789505e-001
2.043290636063368e-004	-3.607878e-002	1.739760e-001	1.811180e-001	-2.243996e-001	-2.487346e-001	2.842100e-001
2.043677934397989e-004	-6.455948e-002	1.758348e-001	1.830955e-001	-2.418483e-001	-2.325551e-001	2.865888e-001
2.044065232732610e-004	-9.255661e-002	1.777495e-001	1.849783e-001	-2.589913e-001	-2.166300e-001	2.861056e-001
2.044452531067231e-004	-1.197525e-001	1.797181e-001	1.867660e-001	-2.754842e-001	-2.012572e-001	2.828079e-001
2.044839829401852e-004	-1.458189e-001	1.817373e-001	1.884601e-001	-2.910039e-001	-1.867197e-001	2.767691e-001
2.045227127736472e-004	-1.704269e-001	1.838021e-001	1.900632e-001	-3.052550e-001	-1.732830e-001	2.680862e-001
2.045614426071093e-004	-1.932643e-001	1.859064e-001	1.915798e-001	-3.179749e-001	-1.611912e-001	2.568769e-001
2.046001724405714e-004	-2.140502e-001	1.880429e-001	1.930154e-001	-3.289372e-001	-1.506653e-001	2.432763e-001
2.046389022740335e-004	-2.325442e-001	1.902031e-001	1.943768e-001	-3.379557e-001	-1.418990e-001	2.274334e-001
2.046776321074956e-004	-2.485489e-001	1.923780e-001	1.956717e-001	-3.448861e-001	-1.350558e-001	2.095067e-001
2.047163619409577e-004	-2.619101e-001	1.945575e-001	1.969088e-001	-3.496280e-001	-1.302654e-001	1.896605e-001
2.047550917744198e-004	-2.725140e-001	1.967314e-001	1.980973e-001	-3.521260e-001	-1.276202e-001	1.680612e-001
2.047938216078818e-004	-2.802843e-001	1.988891e-001	1.992470e-001	-3.523692e-001	-1.271720e-001	1.448759e-001
2.048325514413439e-004	-2.851797e-001	2.010199e-001	2.003678e-001	-3.503911e-001	-1.289307e-001	1.202749e-001
2.048712812748060e-004	-2.871922e-001	2.031133e-001	2.014698e-001	-3.462676e-001	-1.328620e-001	9.443869e-002
2.049100111082681e-004	-2.863442e-001	2.051592e-001	2.025627e-001	-3.401150e-001	-1.388878e-001	6.756560e-002
2.049487409417302e-004	-2.826860e-001	2.071483e-001	2.036561e-001	-3.320868e-001	-1.468858e-001	3.987668e-002
2.049874707751923e-004	-2.762942e-001	2.090717e-001	2.047587e-001	-3.223698e-001	-1.566908e-001	1.161629e-002
2.050262006086544e-004	-2.672682e-001	2.109216e-001	2.058786e-001	-3.111800e-001	-1.680976e-001	-1.695112e-002
2.050649304421165e-004	-2.557283e-001	2.126914e-001	2.070231e-001	-2.987572e-001	-1.808646e-001	-4.554504e-002
2.051036602755785e-004	-2.418114e-001	2.143756e-001	2.081982e-001	-2.853604e-001	-1.947196e-001	-7.387125e-002
2.051423901090406e-004	-2.256680e-001	2.159701e-001	2.094091e-001	-2.712616e-001	-2.093663e-001	-1.016220e-001
2.051811199425027e-004	-2.074581e-001	2.174720e-001	2.106592e-001	-2.567405e-001	-2.244934e-001	-1.284763e-001
2.052198497759648e-004	-1.873467e-001	2.188801e-001	2.119510e-001	-2.420788e-001	-2.397825e-001	-1.541048e-001
2.052585796094269e-004	-1.655011e-001	2.201945e-001	2.132856e-001	-2.275553e-001	-2.549170e-001	-1.781827e-001
2.052973094428890e-004	-1.420892e-001	2.214167e-001	2.146625e-001	-2.134406e-001	-2.695896e-001	-2.004068e-001
2.053360392763511e-004	-1.172833e-001	2.225497e-001	2.160800e-001	-1.999938e-001	-2.835090e-001	-2.205090e-001
2.053747691098131e-004	-9.126576e-002	2.235978e-001	2.175352e-001	-1.874583e-001	-2.964059e-001	-2.382626e-001
2.054134989432752e-004	-6.423606e-002	2.245665e-001	2.190239e-001	-1.760594e-001	-3.080370e-001	-2.534842e-001
2.054522287767373e-004	-3.641630e-002	2.254623e-001	2.205405e-001	-1.660010e-001	-3.181904e-001	-2.660328e-001
2.054909586101994e-004	-8.052407e-003	2.262929e-001	2.220790e-001	-1.574630e-001	-3.266873e-001	-2.758066e-001
2.055296884436615e-004	2.058927e-002	2.270667e-001	2.236320e-001	-1.505989e-001	-3.333857e-001	-2.827401e-001
2.055684182771236e-004	4.922631e-002	2.277926e-001	2.251917e-001	-1.455321e-001	-3.381817e-001	-2.868024e-001
2.056071481105857e-004	7.756246e-002	2.284803e-001	2.267498e-001	-1.423536e-001	-3.410108e-001	-2.879945e-001
2.056458779440477e-004	1.052877e-001	2.291394e-001	2.282975e-001	-1.411194e-001	-3.418479e-001	-2.863472e-001
2.056846077775098e-004	1.320788e-001	2.297798e-001	2.298259e-001	-1.418484e-001	-3.407076e-001	-2.819186e-001
2.057233376109719e-004	1.576046e-001	2.304111e-001	2.313264e-001	-1.445208e-001	-3.376424e-001	-2.747917e-001
2.057620674444340e-004	1.815392e-001	2.310426e-001	2.327903e-001	-1.490782e-001	-3.327414e-001	-2.650722e-001
2.058007972778961e-004	2.035797e-001	2.316833e-001	2.342094e-001	-1.554232e-001	-3.261278e-001	-2.528851e-001
2.058395271113582e-004	2.234595e-001	2.323412e-001	2.355763e-001	-1.634207e-001	-3.179554e-001	-2.383713e-001
2.058782569448203e-004	2.409556e-001	2.330238e-001	2.368840e-001	-1.728997e-001	-3.084054e-001	-2.216841e-001
2.059169867782824e-004	2.558891e-001	2.337372e-001	2.381267e-001	-1.836570e-001	-2.976820e-001	-2.029849e-001
2.059557166117444e-004	2.681238e-001	2.344869e-001	2.392992e-001	-1.954612e-001	-2.860080e-001	-1.824395e-001
2.059944464452065e-004	2.775620e-001	2.352767e-001	2.403979e-001	-2.080587e-001	-2.736198e-001	-1.602145e-001
2.060331762786686e-004	2.841429e-001	2.361095e-001	2.414199e-001	-2.211803e-001	-2.607628e-001	-1.364779e-001
2.060719061121307e-004	2.878397e-001	2.369869e-001	2.423639e-001	-2.345481e-001	-2.476861e-001	-1.114034e-001
2.061106359455928e-004	2.886574e-001	2.379088e-001	2.432294e-001	-2.478830e-001	-2.346383e-001	-8.517624e-002
2.061493657790549e-004	2.866308e-001	2.388743e-001	2.440175e-001	-2.609111e-001	-2.218627e-001	-5.800007e-002
2.061880956125170e-004	2.818216e-001	2.398809e-001	2.447304e-001	-2.733699e-001	-2.095937e-001	-3.010182e-002
2.062268254459790e-004	2.743165e-001	2.409249e-001	2.453713e-001	-2.850139e-001	-1.980530e-001	-1.731632e-003
2.062655552794411e-004	2.642244e-001	2.420016e-001	2.459446e-001	-2.956189e-001	-1.874468e-001	2.684124e-002
2.063042851129032e-004	2.516730e-001	2.431053e-001	2.464559e-001	-3.049862e-001	-1.779628e-001	5.533239e-002
2.063430149463653e-004	2.368059e-001	2.442293e-001	2.469111e-001	-3.129457e-001	-1.697680e-001	8.344396e-002
2.063817447798274e-004	2.197784e-001	2.453661e-001	2.473174e-001	-3.193588e-001	-1.630056e-001	1.108646e-001
2.064204746132895e-004	2.007535e-001	2.465079e-001	2.476821e-001	-3.241199e-001	-1.577931e-001	1.372706e-001
2.064592044467516e-004	1.798976e-001	2.476461e-001	2.480133e-001	-3.271577e-001	-1.542195e-001	1.623333e-001
2.064979342802136e-004	1.573783e-001	2.487721e-001	2.483192e-001	-3.284363e-001	-1.523435e-001	1.857327e-001
2.065366641136757e-004	1.333645e-001	2.498772e-001	2.486080e-001	-3.279542e-001	-1.521913e-001	2.071751e-001
2.065753939471378e-004	1.080311e-001	2.509528e-001	2.488879e-001	-3.257447e-001	-1.537559e-001	2.264047e-001
2.066141237805999e-004	8.156689e-002	2.519905e-001	2.491669e-001	-3.218738e-001	-1.569960e-001	2.432098e-001
2.066528536140620e-004	5.418145e-002	2.529824e-001	2.494525e-001	-3.164383e-001	-1.618365e-001	2.574224e-001
2.066915834475241e-004	2.610839e-002	2.539212e-001	2.497518e-001	-3.095635e-001	-1.681690e-001	2.689158e-001
2.067303132809862e-004	-2.396619e-003	2.548004e-001	2.500709e-001	-3.014003e-001	-1.758535e-001	2.776019e-001
2.067690431144483e-004	-3.105985e-002	2.556142e-001	2.504154e-001	-2.921211e-001	-1.847213e-001	2.834280e-001
2.068077729479103e-004	-5.959295e-002	2.563578e-001	2.507899e-001	-2.819165e-001	-1.945784e-001	2.863750e-001
2.068465027813724e-004	-8.769424e-002	2.570277e-001	2.511977e-001	-2.709912e-001	-2.052099e-001	2.864551e-001
2.068852326148345e-004	-1.150484e-001	2.576213e-001	2.516415e-001	-2.595593e-001	-2.163856e-001	2.837092e-001
2.069239624482966e-004	-1.413287e-001	2.581372e-001	2.521225e-001	-2.478403e-001	-2.278656e-001	2.782051e-001
2.069626922817587e-004	-1.662053e-001	2.585752e-001	2.526409e-001	-2.360551e-001	-2.394063e-001	2.700344e-001
2.070014221152208e-004	-1.893622e-001	2.589363e-001	2.531958e-001	-2.244216e-001	-2.507661e-001	2.593103e-001
2.070401519486829e-004	-2.105124e-001	2.592227e-001	2.537852e-001	-2.131515e-001	-2.617112e-001	2.461642e-001
2.070788817821449e-004	-2.294082e-001	2.594377e-001	2.544060e-001	-2.024466e-001	-2.720203e-001	2.307420e-001
2.071176116156070e-004	-2.458450e-001	2.595854e-001	2.550540e-001	-1.924959e-001	-2.814890e-001	2.132001e-001
2.071563414490691e-004	-2.596613e-001	2.596713e-001	2.557243e-001	-1.834733e-001	-2.899337e-001	1.937016e-001
2.071950712825312e-004	-2.707368e-001	2.597014e-001	2.564111e-001	-1.755346e-001	-2.971948e-001	1.724125e-001
2.072338011159933e-004	-2.789889e-001	2.596825e-001	2.571079e-001	-1.688156e-001	-3.031392e-001	1.494993e-001
2.072725309494554e-004	-2.843708e-001	2.596220e-001	2.578077e-001	-1.634295e-001	-3.076622e-001	1.251311e-001
2.073112607829175e-004	-2.868690e-001	2.595277e-001	2.585032e-001	-1.594650e-001	-3.106891e-001	9.948622e-002
2.073499906163795e-004	-2.865008e-001	2.594078e-001	2.591867e-001	-1.569845e-001	-3.121758e-001	7.275900e-002
2.073887204498416e-004	-2.833123e-001	2.592705e-001	2.598506e-001	-1.560222e-001	-3.121094e-001	4.516631e-002
2.074274502833037e-004	-2.773755e-001	2.591239e-001	2.604872e-001	-1.565832e-001	-3.105070e-001	1.694880e-002
2.074661801167658e-004	-2.687866e-001	2.589759e-001	2.610891e-001	-1.586425e-001	-3.074157e-001	-1.163184e-002
2.075049099502279e-004	-2.576622e-001	2.588343e-001	2.616495e-001	-1.621455e-001	-3.029102e-001	-4.029695e-002
2.075436397836900e-004	-2.441369e-001	2.587062e-001	2.621617e-001	-1.670078e-001	-2.970916e-001	-6.875368e-002
2.075823696171521e-004	-2.283590e-001	2.585980e-001	2.626200e-001	-1.731174e-001	-2.900843e-001	-9.669553e-002
2.076210994506142e-004	-2.104874e-001	2.585157e-001	2.630193e-001	-1.803359e-001	-2.820333e-001	-1.238023e-001
2.076598292840762e-004	-1.906864e-001	2.584639e-001	2.633555e-001	-1.885018e-001	-2.731010e-001	-1.497437e-001
2.076985591175383e-004	-1.691229e-001	2.584470e-001	2.636253e-001	-1.974337e-001	-2.634636e-001	-1.741910e-001
2.077372889510004e-004	-1.459647e-001	2.584677e-001	2.638265e-001	-2.069348e-001	-2.533076e-001	-1.968342e-001
2.077760187844625e-004	-1.213831e-001	2.585282e-001	2.639580e-001	-2.167975e-001	-2.428255e-001	-2.173965e-001
2.078147486179246e-004	-9.555822e-002	2.586294e-001	2.640197e-001	-2.268086e-001	-2.322131e-001	-2.356422e-001
2.078534784513867e-004	-6.868635e-002	2.587711e-001	2.640126e-001	-2.367543e-001	-2.216648e-001	-2.513790e-001
2.078922082848488e-004	-4.098563e-002	2.589521e-001	2.639388e-001	-2.464248e-001	-2.113713e-001	-2.644573e-001
2.079309381183108e-004	-1.269820e-002	2.591704e-001	2.638013e-001	-2.556194e-001	-2.015158e-001	-2.747670e-001
2.079696679517729e-004	1.591261e-002	2.594229e-001	2.636043e-001	-2.641505e-001	-1.922712e-001	-2.822358e-001
2.080083977852350e-004	4.456680e-002	2.597055e-001	2.633526e-001	-2.718470e-001	-1.837983e-001	-2.868264e-001
2.080471276186971e-004	7.297035e-002	2.600135e-001	2.630521e-001	-2.785576e-001	-1.762425e-001	-2.885340e-001
2.080858574521592e-004	1.008155e-001	2.603415e-001	2.627091e-001	-2.841537e-001	-1.697319e-001	-2.873840e-001
2.081245872856213e-004	1.277811e-001	2.606835e-001	2.623305e-001	-2.885308e-001	-1.643756e-001	-2.834300e-001
2.081633171190834e-004	1.535364e-001	2.610331e-001	2.619238e-001	-2.916106e-001	-1.602609e-001	-2.767510e-001
2.082020469525455e-004	1.777537e-001	2.613835e-001	2.614967e-001	-2.933416e-001	-1.574522e-001	-2.674492e-001
2.082407767860075e-004	2.001250e-001	2.617279e-001	2.610570e-001	-2.936999e-001	-1.559894e-001	-2.556470e-001
2.082795066194696e-004	2.203772e-001	2.620593e-001	2.606124e-001	-2.926886e-001	-1.558864e-001	-2.414835e-001
2.083182364529317e-004	2.382799e-001	2.623710e-001	2.601708e-001	-2.903377e-001	-1.571309e-001	-2.251110e-001
2.083569662863938e-004	2.536470e-001	2.626563e-001	2.597395e-001	-2.867023e-001	-1.596837e-001	-2.066906e-001
2.083956961198559e-004	2.663352e-001	2.629091e-001	2.593255e-001	-2.818619e-001	-1.634793e-001	-1.863885e-001
2.084344259533180e-004	2.762410e-001	2.631236e-001	2.589353e-001	-2.759177e-001	-1.684270e-001	-1.643723e-001
2.084731557867801e-004	2.832976e-001	2.632948e-001	2.585746e-001	-2.689902e-001	-1.744122e-001	-1.408109e-001
2.085118856202421e-004	2.874728e-001	2.634182e-001	2.582486e-001	-2.612169e-001	-1.812985e-001	-1.158775e-001
2.085506154537042e-004	2.887664e-001	2.634902e-001	2.579613e-001	-2.527489e-001	-1.889312e-001	-8.975556e-002
2.085893452871663e-004	2.872083e-001	2.635080e-001	2.577160e-001	-2.437478e-001	-1.971398e-001	-6.264637e-002
2.086280751206284e-004	2.828559e-001	2.634696e-001	2.575152e-001	-2.343827e-001	-2.057428e-001	-3.477391e-002
2.086668049540905e-004	2.757919e-001	2.633743e-001	2.573600e-001	-2.248266e-001	-2.145515e-001	-6.385863e-003
2.087055347875526e-004	2.661217e-001	2.632217e-001	2.572508e-001	-2.152533e-001	-2.233744e-001	2.224999e-002
2.087442646210147e-004	2.539701e-001	2.630130e-001	2.571868e-001	-2.058345e-001	-2.320220e-001	5.085014e-002
2.087829944544767e-004	2.394782e-001	2.627499e-001	2.571663e-001	-1.967369e-001	-2.403107e-001	7.911745e-002
2.088217242879388e-004	2.227996e-001	2.624350e-001	2.571867e-001	-1.881195e-001	-2.480668e-001	1.067412e-001
2.088604541214009e-004	2.040962e-001	2.620717e-001	2.572444e-001	-1.801310e-001	-2.551299e-001	1.333980e-001
2.088991839548630e-004	1.835342e-001	2.616644e-001	2.573351e-001	-1.729081e-001	-2.613564e-001	1.587574e-001
2.089379137883251e-004	1.612809e-001	2.612177e-001	2.574537e-001	-1.665725e-001	-2.666214e-001	1.824959e-001
2.089766436217872e-004	1.375048e-001	2.607370e-001	2.575943e-001	-1.612296e-001	-2.708215e-001	2.043133e-001
2.090153734552493e-004	1.123794e-001	2.602282e-001	2.577510e-001	-1.569662e-001	-2.738757e-001	2.239468e-001
2.090541032887114e-004	8.609029e-002	2.596973e-001	2.579170e-001	-1.538491e-001	-2.757273e-001	2.411771e-001
2.090928331221734e-004	5.884331e-002	2.591507e-001	2.580854e-001	-1.519232e-001	-2.763438e-001	2.558295e-001
2.091315629556355e-004	3.086795e-002	2.585946e-001	2.582494e-001	-1.512108e-001	-2.757174e-001	2.677711e-001
2.091702927890976e-004	2.416420e-003	2.580354e-001	2.584019e-001	-1.517105e-001	-2.738649e-001	2.769081e-001
2.092090226225597e-004	-2.624036e-002	2.574791e-001	2.585360e-001	-1.533973e-001	-2.708261e-001	2.831829e-001
2.092477524560218e-004	-5.481640e-002	2.569316e-001	2.586452e-001	-1.562221e-001	-2.666634e-001	2.865721e-001
2.092864822894839e-004	-8.301226e-002	2.563984e-001	2.587233e-001	-1.601132e-001	-2.614595e-001	2.870835e-001
2.093252121229460e-004	-1.105151e-001	2.558842e-001	2.587647e-001	-1.649765e-001	-2.553159e-001	2.847548e-001
2.093639419564080e-004	-1.369996e-001	2.553935e-001	2.587640e-001	-1.706983e-001	-2.483502e-001	2.796506e-001
2.094026717898701e-004	-1.621357e-001	2.549299e-001	2.587170e-001	-1.771467e-001	-2.406937e-001	2.718598e-001
2.094414016233322e-004	-1.856034e-001	2.544963e-001	2.586200e-001	-1.841748e-001	-2.324885e-001	2.614934e-001
2.094801314567943e-004	-2.071101e-001	2.540950e-001	2.584700e-001	-1.916240e-001	-2.238848e-001	2.486813e-001
2.095188612902564e-004	-2.264013e-001	2.537273e-001	2.582651e-001	-1.993272e-001	-2.150379e-001	2.335682e-001
2.095575911237185e-004	-2.432649e-001	2.533937e-001	2.580043e-001	-2.071133e-001	-2.061054e-001	2.163104e-001
2.095963209571806e-004	-2.575324e-001	2.530941e-001	2.576872e-001	-2.148104e-001	-1.972443e-001	1.970710e-001
2.096350507906426e-004	-2.690767e-001	2.528273e-001	2.573144e-001	-2.222505e-001	-1.886086e-001	1.760166e-001
2.096737806241047e-004	-2.778091e-001	2.525916e-001	2.568877e-001	-2.292723e-001	-1.803466e-001	1.533143e-001
2.097125104575668e-004	-2.836769e-001	2.523844e-001	2.564092e-001	-2.357253e-001	-1.725988e-001	1.291333e-001
2.097512402910289e-004	-2.866610e-001	2.522025e-001	2.558821e-001	-2.414724e-001	-1.654957e-001	1.036501e-001
2.097899701244910e-004	-2.867739e-001	2.520421e-001	2.553104e-001	-2.463926e-001	-1.591553e-001	7.705675e-002
2.098286999579531e-004	-2.840569e-001	2.518989e-001	2.546982e-001	-2.503833e-001	-1.536820e-001	4.956667e-002
2.098674297914152e-004	-2.785779e-001	2.517683e-001	2.540507e-001	-2.533616e-001	-1.491637e-001	2.141724e-002
2.099061596248773e-004	-2.704291e-001	2.516450e-001	2.533733e-001	-2.552661e-001	-1.456708e-001	-7.132675e-003
2.099448894583393e-004	-2.597240e-001	2.515240e-001	2.526717e-001	-2.560572e-001	-1.432545e-001	-3.580672e-002
2.099836192918014e-004	-2.465942e-001	2.513997e-001	2.519518e-001	-2.557178e-001	-1.419457e-001	-6.431422e-002
2.100223491252635e-004	-2.311862e-001	2.512669e-001	2.512197e-001	-2.542530e-001	-1.417537e-001	-9.235093e-002
2.100610789587256e-004	-2.136572e-001	2.511202e-001	2.504814e-001	-2.516896e-001	-1.426664e-001	-1.195990e-001
2.100998087921877e-004	-1.941710e-001	2.509546e-001	2.497429e-001	-2.480752e-001	-1.446499e-001	-1.457296e-001
2.101385386256498e-004	-1.728941e-001	2.507653e-001	2.490099e-001	-2.434769e-001	-1.476488e-001	-1.704133e-001
2.101772684591119e-004	-1.499943e-001	2.505479e-001	2.482878e-001	-2.379795e-001	-1.515871e-001	-1.933368e-001
2.102159982925739e-004	-1.256418e-001	2.502986e-001	2.475815e-001	-2.316836e-001	-1.563697e-001	-2.142180e-001
2.102547281260360e-004	-1.000148e-001	2.500140e-001	2.468954e-001	-2.247035e-001	-1.618841e-001	-2.328154e-001
2.102934579594981e-004	-7.330646e-002	2.496915e-001	2.462336e-001	-2.171644e-001	-1.680024e-001	-2.489308e-001
2.103321877929602e-004	-4.573086e-002	2.493291e-001	2.455991e-001	-2.092005e-001	-1.745843e-001	-2.624086e-001
2.103709176264223e-004	-1.752617e-002	2.489254e-001	2.449946e-001	-2.009520e-001	-1.814800e-001	-2.731335e-001
2.104096474598844e-004	1.104752e-002	2.484798e-001	2.444220e-001	-1.925625e-001	-1.885335e-001	-2.810283e-001
2.104483772933465e-004	3.971276e-002	2.479926e-001	2.438823e-001	-1.841769e-001	-1.955865e-001	-2.860511e-001
2.104871071268085e-004	6.817783e-002	2.474646e-001	2.433759e-001	-1.759384e-001	-2.024813e-001	-2.881926e-001
2.105258369602706e-004	9.613737e-002	2.468974e-001	2.429025e-001	-1.679869e-001	-2.090650e-001	-2.874743e-001
2.105645667937327e-004	1.232722e-001	2.462932e-001	2.424610e-001	-1.604563e-001	-2.151925e-001	-2.839459e-001
2.106032966271948e-004	1.492529e-001	2.456550e-001	2.420496e-001	-1.534723e-001	-2.207293e-001	-2.776829e-001
2.106420264606569e-004	1.737499e-001	2.449862e-001	2.416661e-001	-1.471507e-001	-2.255547e-001	-2.687843e-001
2.106807562941190e-004	1.964508e-001	2.442907e-001	2.413074e-001	-1.415953e-001	-2.295637e-001	-2.573698e-001
2.107194861275811e-004	2.170759e-001	2.435727e-001	2.409702e-001	-1.368958e-001	-2.326690e-001	-2.435761e-001
2.107582159610432e-004	2.353870e-001	2.428370e-001	2.406506e-001	-1.331261e-001	-2.348023e-001	-2.275534e-001
2.107969457945052e-004	2.511909e-001	2.420883e-001	2.403444e-001	-1.303430e-001	-2.359155e-001	-2.094616e-001
2.108356756279673e-004	2.643371e-001	2.413316e-001	2.400473e-001	-1.285844e-001	-2.359809e-001	-1.894659e-001
2.108744054614294e-004	2.747156e-001	2.405719e-001	2.397547e-001	-1.278690e-001	-2.349920e-001	-1.677337e-001
2.109131352948915e-004	2.822535e-001	2.398141e-001	2.394620e-001	-1.281951e-001	-2.329623e-001	-1.444331e-001
2.109518651283536e-004	2.869131e-001	2.390630e-001	2.391646e-001	-1.295405e-001	-2.299256e-001	-1.197358e-001
2.109905949618157e-004	2.886888e-001	2.383229e-001	2.388581e-001	-1.318631e-001	-2.259343e-001	-9.382283e-002
2.110293247952778e-004	2.876056e-001	2.375982e-001	2.385383e-001	-1.351011e-001	-2.210580e-001	-6.689174e-002
2.110680546287398e-004	2.837165e-001	2.368924e-001	2.382012e-001	-1.391739e-001	-2.153823e-001	-3.916213e-002
2.111067844622019e-004	2.771000e-001	2.362089e-001	2.378434e-001	-1.439841e-001	-2.090065e-001	-1.087737e-002
2.111455142956640e-004	2.678578e-001	2.355503e-001	2.374617e-001	-1.494187e-001	-2.020417e-001	1.769838e-002
2.111842441291261e-004	2.561118e-001	2.349189e-001	2.370535e-001	-1.553517e-001	-1.946084e-001	4.628475e-002
2.112229739625882e-004	2.420005e-001	2.343160e-001	2.366167e-001	-1.616465e-001	-1.868343e-001	7.458767e-002
2.112617037960503e-004	2.256758e-001	2.337426e-001	2.361498e-001	-1.681591e-001	-1.788520e-001	1.022996e-001
2.113004336295124e-004	2.072983e-001	2.331988e-001	2.356519e-001	-1.747409e-001	-1.707966e-001	1.290999e-001
2.113391634629744e-004	1.870339e-001	2.326841e-001	2.351227e-001	-1.812423e-001	-1.628036e-001	1.546597e-001
2.113778932964365e-004	1.650498e-001	2.321976e-001	2.345625e-001	-1.875158e-001	-1.550067e-001	1.786540e-001
2.114166231298986e-004	1.415140e-001	2.317373e-001	2.339721e-001	-1.934196e-001	-1.475356e-001	2.007788e-001
2.114553529633607e-004	1.165988e-001	2.313011e-001	2.333529e-001	-1.988202e-001	-1.405138e-001	2.207650e-001
2.114940827968228e-004	9.048729e-002	2.308861e-001	2.327069e-001	-2.035956e-001	-1.340567e-001	2.383868e-001
2.115328126302849e-004	6.338150e-002	2.304889e-001	2.320364e-001	-2.076375e-001	-1.282697e-001	2.534623e-001
2.115715424637470e-004	3.550703e-002	2.301059e-001	2.313442e-001	-2.108535e-001	-1.232456e-001	2.658524e-001
2.116102722972091e-004	7.112610e-003	2.297330e-001	2.306335e-001	-2.131684e-001	-1.190635e-001	2.754571e-001
2.116490021306711e-004	-2.153360e-002	2.293658e-001	2.299078e-001	-2.145259e-001	-1.157867e-001	2.822132e-001
2.116877319641332e-004	-5.014786e-002	2.290000e-001	2.291704e-001	-2.148888e-001	-1.134613e-001	2.860914e-001
2.117264617975953e-004	-7.843289e-002	2.286309e-001	2.284253e-001	-2.142399e-001	-1.121156e-001	2.870943e-001
2.117651916310574e-004	-1.060779e-001	2.282540e-001	2.276762e-001	-2.125815e-001	-1.117587e-001	2.852544e-001
2.118039214645195e-004	-1.327594e-001	2.278649e-001	2.269267e-001	-2.099353e-001	-1.123807e-001	2.806314e-001
2.118426512979816e-004	-1.581469e-001	2.274593e-001	2.261805e-001	-2.063414e-001	-1.139521e-001	2.733099e-001
2.118813811314437e-004	-1.819176e-001	2.270333e-001	2.254409e-001	-2.018574e-001	-1.164246e-001	2.633968e-001
2.119201109649057e-004	-2.037733e-001	2.265832e-001	2.247111e-001	-1.965566e-001	-1.197317e-001	2.510184e-001
2.119588407983678e-004	-2.234526e-001	2.261059e-001	2.239938e-001	-1.905267e-001	-1.237898e-001	2.363166e-001
2.119975706318299e-004	-2.407362e-001	2.255987e-001	2.232914e-001	-1.838676e-001	-1.284997e-001	2.194452e-001
2.120363004652920e-004	-2.554485e-001	2.250594e-001	2.226059e-001	-1.766899e-001	-1.337488e-001	2.005660e-001
2.120750302987541e-004	-2.674558e-001	2.244865e-001	2.219386e-001	-1.691122e-001	-1.394127e-001	1.798443e-001
2.121137601322162e-004	-2.766631e-001	2.238789e-001	2.212907e-001	-1.612597e-001	-1.453584e-001	1.574468e-001
2.121524899656783e-004	-2.830118e-001	2.232364e-001	2.206624e-001	-1.532615e-001	-1.514465e-001	1.335412e-001
2.121912197991403e-004	-2.864775e-001	2.225591e-001	2.200537e-001	-1.452487e-001	-1.575347e-001	1.083020e-001
2.122299496326024e-004	-2.870677e-001	2.218481e-001	2.194639e-001	-1.373527e-001	-1.634805e-001	8.191702e-002
2.122686794660645e-004	-2.848189e-001	2.211046e-001	2.188919e-001	-1.297026e-001	-1.691444e-001	5.459512e-002
2.123074092995266e-004	-2.797949e-001	2.203309e-001	2.183362e-001	-1.224230e-001	-1.743930e-001	2.656890e-002
2.123461391329887e-004	-2.720841e-001	2.195294e-001	2.177944e-001	-1.156324e-001	-1.791022e-001	-1.906875e-003
2.123848689664508e-004	-2.617966e-001	2.187032e-001	2.172644e-001	-1.094402e-001	-1.831594e-001	-3.055921e-002
2.124235987999129e-004	-2.490614e-001	2.178556e-001	2.167430e-001	-1.039454e-001	-1.864658e-001	-5.910034e-002
2.124623286333750e-004	-2.340227e-001	2.169904e-001	2.162273e-001	-9.923418e-002	-1.889387e-001	-8.722892e-002
2.125010584668370e-004	-2.168364e-001	2.161117e-001	2.157139e-001	-9.537853e-002	-1.905126e-001	-1.146298e-001
2.125397883002991e-004	-1.976654e-001	2.152237e-001	2.151994e-001	-9.243419e-002	-1.911401e-001	-1.409761e-001
2.125785181337612e-004	-1.766762e-001	2.143305e-001	2.146800e-001	-9.043960e-002	-1.907931e-001	-1.659374e-001
2.126172479672233e-004	-1.540362e-001	2.134366e-001	2.141523e-001	-8.941486e-002	-1.894623e-001	-1.891963e-001
2.126559778006854e-004	-1.299151e-001	2.125462e-001	2.136128e-001	-8.936124e-002	-1.871576e-001	-2.104641e-001
2.126947076341475e-004	-1.044894e-001	2.116634e-001	2.130581e-001	-9.026090e-002	-1.839072e-001	-2.294912e-001
2.127334374676096e-004	-7.794890e-002	2.107920e-001	2.124850e-001	-9.207720e-002	-1.797567e-001	-2.460710e-001
2.127721673010716e-004	-5.050402e-002	2.099358e-001	2.118908e-001	-9.475513e-002	-1.747684e-001	-2.600400e-001
2.128108971345337e-004	-2.238890e-002	2.090978e-001	2.112730e-001	-9.822233e-002	-1.690190e-001	-2.712759e-001
2.128496269679958e-004	6.139822e-003	2.082811e-001	2.106295e-001	-1.023903e-001	-1.625989e-001	-2.796939e-001
2.128883568014579e-004	3.480740e-002	2.074878e-001	2.099586e-001	-1.071561e-001	-1.556098e-001	-2.852453e-001
2.129270866349200e-004	6.332446e-002	2.067199e-001	2.092593e-001	-1.124041e-001	-1.481632e-001	-2.879145e-001
2.129658164683821e-004	9.138802e-002	2.059787e-001	2.085308e-001	-1.180082e-001	-1.403784e-001	-2.877172e-001
2.130045463018442e-004	1.186813e-001	2.052649e-001	2.077732e-001	-1.238347e-001	-1.323806e-001	-2.846975e-001
2.130432761353062e-004	1.448760e-001	2.045787e-001	2.069868e-001	-1.297445e-001	-1.242988e-001	-2.789260e-001
2.130820059687683e-004	1.696418e-001	2.039196e-001	2.061727e-001	-1.355961e-001	-1.162638e-001	-2.704972e-001
2.131207358022304e-004	1.926623e-001	2.032868e-001	2.053323e-001	-1.412492e-001	-1.084057e-001	-2.595268e-001
2.131594656356925e-004	2.136513e-001	2.026785e-001	2.044678e-001	-1.465671e-001	-1.008522e-001	-2.461484e-001
2.131981954691546e-004	2.323634e-001	2.020928e-001	2.035815e-001	-1.514200e-001	-9.372601e-002	-2.305097e-001
2.132369253026167e-004	2.485977e-001	2.015271e-001	2.026764e-001	-1.556876e-001	-8.714265e-002	-2.127690e-001
2.132756551360788e-004	2.621969e-001	2.009783e-001	2.017559e-001	-1.592617e-001	-8.120814e-002	-1.930908e-001
2.133143849695409e-004	2.730444e-001	2.004431e-001	2.008233e-001	-1.620488e-001	-7.601669e-002	-1.716421e-001
2.133531148030029e-004	2.810612e-001	1.999179e-001	1.998827e-001	-1.639711e-001	-7.164867e-002	-1.485907e-001
2.133918446364650e-004	2.862035e-001	1.993987e-001	1.989380e-001	-1.649689e-001	-6.816890e-002	-1.241069e-001
2.134305744699271e-004	2.884608e-001	1.988814e-001	1.979932e-001	-1.650007e-001	-6.562514e-002	-9.836984e-002
2.134693043033892e-004	2.878530e-001	1.983619e-001	1.970526e-001	-1.640443e-001	-6.404700e-002	-7.157402e-002
2.135080341368513e-004	2.844287e-001	1.978360e-001	1.961202e-001	-1.620965e-001	-6.344520e-002	-4.393522e-002
2.135467639703134e-004	2.782621e-001	1.972997e-001	1.951998e-001	-1.591733e-001	-6.381121e-002	-1.569322e-002
2.135854938037755e-004	2.694514e-001	1.967490e-001	1.942953e-001	-1.553085e-001	-6.511724e-002	1.289055e-002
2.136242236372375e-004	2.581151e-001	1.961803e-001	1.934100e-001	-1.505535e-001	-6.731673e-002	4.153761e-002
2.136629534706996e-004	2.443893e-001	1.955902e-001	1.925469e-001	-1.449759e-001	-7.034504e-002	6.995539e-002
2.137016833041617e-004	2.284238e-001	1.949758e-001	1.917088e-001	-1.386577e-001	-7.412060e-002	9.783776e-002
2.137404131376238e-004	2.103781e-001	1.943344e-001	1.908977e-001	-1.316945e-001	-7.854642e-002	1.248650e-001
2.137791429710859e-004	1.904174e-001	1.936641e-001	1.901154e-001	-1.241930e-001	-8.351175e-002	1.507079e-001
2.138178728045480e-004	1.687087e-001	1.929632e-001	1.893629e-001	-1.162699e-001	-8.889425e-002	1.750383e-001
2.138566026380101e-004	1.454197e-001	1.922307e-001	1.886407e-001	-1.080495e-001	-9.456220e-002	1.975463e-001
2.138953324714721e-004	1.207217e-001	1.914662e-001	1.879488e-001	-9.966186e-002	-1.003772e-001	2.179552e-001
2.139340623049342e-004	9.479541e-002	1.906698e-001	1.872865e-001	-9.124091e-002	-1.061966e-001	2.360308e-001
2.139727921383963e-004	6.783930e-002	1.898420e-001	1.866525e-001	-8.292209e-002	-1.118771e-001	2.515835e-001
2.140115219718584e-004	4.007499e-002	1.889843e-001	1.860450e-001	-7.483982e-002	-1.172768e-001	2.644663e-001
2.140502518053205e-004	1.174757e-002	1.880981e-001	1.854616e-001	-6.712493e-002	-1.222592e-001	2.745719e-001
2.140889816387826e-004	-1.687766e-002	1.871858e-001	1.848994e-001	-5.990213e-002	-1.266955e-001	2.818310e-001
2.141277114722447e-004	-4.551929e-002	1.862499e-001	1.843550e-001	-5.328736e-002	-1.304676e-001	2.862086e-001
2.141664413057068e-004	-7.388218e-002	1.852934e-001	1.838246e-001	-4.738539e-002	-1.334707e-001	2.877018e-001
2.142051711391688e-004	-1.016577e-001	1.843198e-001	1.833043e-001	-4.228758e-002	-1.356153e-001	2.863383e-001
2.142439009726309e-004	-1.285242e-001	1.833325e-001	1.827895e-001	-3.806993e-002	-1.368292e-001	2.821734e-001
2.142826308060930e-004	-1.541516e-001	1.823354e-001	1.822758e-001	-3.479135e-002	-1.370585e-001	2.752881e-001
2.143213606395551e-004	-1.782143e-001	1.813323e-001	1.817584e-001	-3.249239e-002	-1.362684e-001	2.657861e-001
2.143600904730172e-004	-2.004092e-001	1.803273e-001	1.812327e-001	-3.119430e-002	-1.344442e-001	2.537909e-001
2.143988203064793e-004	-2.204683e-001	1.793242e-001	1.806940e-001	-3.089846e-002	-1.315906e-001	2.394427e-001
2.144375501399414e-004	-2.381650e-001	1.783268e-001	1.801378e-001	-3.158623e-002	-1.277318e-001	2.228942e-001
2.144762799734034e-004	-2.533168e-001	1.773389e-001	1.795598e-001	-3.321921e-002	-1.229108e-001	2.043068e-001
2.145150098068655e-004	-2.657830e-001	1.763638e-001	1.789561e-001	-3.573988e-002	-1.171881e-001	1.838464e-001
2.145537396403276e-004	-2.754624e-001	1.754047e-001	1.783229e-001	-3.907255e-002	-1.106407e-001	1.616799e-001
2.145924694737897e-004	-2.822906e-001	1.744642e-001	1.776571e-001	-4.312477e-002	-1.033610e-001	1.379755e-001
2.146311993072518e-004	-2.862379e-001	1.735447e-001	1.769561e-001	-4.778897e-002	-9.545507e-002	1.129066e-001
2.146699291407139e-004	-2.873064e-001	1.726480e-001	1.762175e-001	-5.294448e-002	-8.704080e-002	8.665900e-002
2.147086589741760e-004	-2.855280e-001	1.717756e-001	1.754399e-001	-5.845974e-002	-7.824634e-002	5.943798e-002
2.147473888076380e-004	-2.809622e-001	1.709281e-001	1.746223e-001	-6.419484e-002	-6.920775e-002	3.147280e-002
2.147861186411001e-004	-2.736936e-001	1.701059e-001	1.737642e-001	-7.000421e-002	-6.006674e-002	3.015471e-003
2.148248484745622e-004	-2.638287e-001	1.693087e-001	1.728660e-001	-7.573948e-002	-5.096807e-002	-2.566306e-002
2.148635783080243e-004	-2.514936e-001	1.685357e-001	1.719286e-001	-8.125252e-002	-4.205680e-002	-5.427661e-002
2.149023081414864e-004	-2.368303e-001	1.677854e-001	1.709535e-001	-8.639841e-002	-3.347552e-002	-8.252538e-002
2.149410379749485e-004	-2.199931e-001	1.670560e-001	1.699428e-001	-9.103855e-002	-2.536137e-002	-1.100959e-001
2.149797678084106e-004	-2.011441e-001	1.663452e-001	1.688992e-001	-9.504358e-002	-1.784331e-002	-1.366620e-001
2.150184976418727e-004	-1.804493e-001	1.656501e-001	1.678258e-001	-9.829608e-002	-1.103934e-002	-1.618926e-001
2.150572274753347e-004	-1.580761e-001	1.649676e-001	1.667262e-001	-1.006931e-001	-5.054079e-003	-1.854663e-001
2.150959573087968e-004	-1.341937e-001	1.642942e-001	1.656045e-001	-1.021483e-001	2.354902e-005	-2.070885e-001
2.151346871422589e-004	-1.089768e-001	1.636261e-001	1.644650e-001	-1.025936e-001	4.122198e-003	-2.265025e-001
2.151734169757210e-004	-8.261243e-002	1.629596e-001	1.633121e-001	-1.019806e-001	7.189689e-003	-2.434944e-001
2.152121468091831e-004	-5.530716e-002	1.622906e-001	1.621506e-001	-1.002813e-001	9.194186e-003	-2.578939e-001
2.152508766426452e-004	-2.729092e-002	1.616150e-001	1.609853e-001	-9.748860e-002	1.012495e-002	-2.695723e-001
2.152896064761073e-004	1.183246e-003	1.609289e-001	1.598209e-001	-9.361613e-002	9.992684e-003	-2.784395e-001
2.153283363095693e-004	2.984342e-002	1.602286e-001	1.586622e-001	-8.869816e-002	8.829413e-003	-2.844413e-001
2.153670661430314e-004	5.840266e-002	1.595103e-001	1.575137e-001	-8.278880e-002	6.687986e-003	-2.875574e-001
2.154057959764935e-004	8.656042e-002	1.587708e-001	1.563796e-001	-7.596102e-002	3.641151e-003	-2.877991e-001
2.154445258099556e-004	1.140024e-001	1.580070e-001	1.552638e-001	-6.830552e-002	-2.197491e-004	-2.852066e-001
2.154832556434177e-004	1.404021e-001	1.572164e-001	1.541699e-001	-5.992913e-002	-4.786439e-003	-2.798471e-001
2.155219854768798e-004	1.654286e-001	1.563967e-001	1.531011e-001	-5.095308e-002	-9.935696e-003	-2.718120e-001
2.155607153103419e-004	1.887617e-001	1.555465e-001	1.520597e-001	-4.151098e-002	-1.553164e-002	-2.612143e-001
2.155994451438040e-004	2.101092e-001	1.546644e-001	1.510480e-001	-3.174638e-002	-2.142831e-002	-2.481856e-001
2.156381749772660e-004	2.292185e-001	1.537499e-001	1.500673e-001	-2.181023e-002	-2.747240e-002	-2.328723e-001
2.156769048107281e-004	2.458811e-001	1.528029e-001	1.491185e-001	-1.185801e-002	-3.350627e-002	-2.154317e-001
2.157156346441902e-004	2.599326e-001	1.518238e-001	1.482018e-001	-2.046726e-003	-3.937102e-002	-1.960279e-001
2.157543644776523e-004	2.712495e-001	1.508138e-001	1.473167e-001	7.468179e-003	-4.490965e-002	-1.748283e-001
2.157930943111144e-004	2.797465e-001	1.497743e-001	1.464622e-001	1.653597e-002	-4.997023e-002	-1.520007e-001
2.158318241445765e-004	2.853743e-001	1.487074e-001	1.456367e-001	2.501373e-002	-5.440904e-002	-1.277151e-001
2.158705539780386e-004	2.881166e-001	1.476154e-001	1.448381e-001	3.276930e-002	-5.809353e-002	-1.021492e-001
2.159092838115006e-004	2.879885e-001	1.465014e-001	1.440635e-001	3.968414e-002	-6.090508e-002	-7.549502e-002
2.159480136449627e-004	2.850338e-001	1.453686e-001	1.433099e-001	4.565590e-002	-6.274147e-002	-4.796513e-002
2.159867434784248e-004	2.793226e-001	1.442204e-001	1.425735e-001	5.060062e-002	-6.351900e-002	-1.979603e-002
2.160254733118869e-004	2.709491e-001	1.430606e-001	1.418505e-001	5.445465e-002	-6.317420e-002	8.753696e-003
2.160642031453490e-004	2.600286e-001	1.418933e-001	1.411367e-001	5.717608e-002	-6.166509e-002	3.740788e-002
2.161029329788111e-004	2.466943e-001	1.407222e-001	1.404275e-001	5.874568e-002	-5.897203e-002	6.587605e-002
2.161416628122732e-004	2.310941e-001	1.395515e-001	1.397186e-001	5.916740e-002	-5.509812e-002	9.385423e-002
2.161803926457352e-004	2.133861e-001	1.383851e-001	1.390052e-001	5.846833e-002	-5.006917e-002	1.210249e-001
2.162191224791973e-004	1.937346e-001	1.372267e-001	1.382829e-001	5.669824e-002	-4.393326e-002	1.470598e-001
2.162578523126594e-004	1.723064e-001	1.360800e-001	1.375474e-001	5.392858e-002	-3.675999e-002	1.716303e-001
2.162965821461215e-004	1.492691e-001	1.349481e-001	1.367943e-001	5.025122e-002	-2.863926e-002	1.944229e-001
2.163353119795836e-004	1.247929e-001	1.338340e-001	1.360199e-001	4.577667e-002	-1.967978e-002	2.151558e-001
2.163740418130457e-004	9.905641e-002	1.327401e-001	1.352205e-001	4.063213e-002	-1.000721e-002	2.335890e-001
2.164127716465078e-004	7.225479e-002	1.316685e-001	1.343931e-001	3.495912e-002	2.380743e-004	2.495267e-001
2.164515014799699e-004	4.460570e-002	1.306206e-001	1.335351e-001	2.891083e-002	1.090347e-002	2.628162e-001
2.164902313134319e-004	1.635057e-002	1.295974e-001	1.326442e-001	2.264929e-002	2.182697e-002	2.733450e-001
2.165289611468940e-004	-1.224826e-002	1.285991e-001	1.317189e-001	1.634232e-002	3.284017e-002	2.810388e-001
2.165676909803561e-004	-4.091176e-002	1.276257e-001	1.307581e-001	1.016026e-002	4.377151e-002	2.858578e-001
2.166064208138182e-004	-6.934690e-002	1.266763e-001	1.297615e-001	4.272629e-003	5.444960e-002	2.877952e-001
2.166451506472803e-004	-9.724722e-002	1.257494e-001	1.287293e-001	-1.155190e-003	6.470665e-002	2.868741e-001
2.166838804807424e-004	-1.242928e-001	1.248431e-001	1.276620e-001	-5.965333e-003	7.438196e-002	2.831463e-001
2.167226103142045e-004	-1.501541e-001	1.239551e-001	1.265611e-001	-1.001067e-002	8.332543e-002	2.766890e-001
2.167613401476665e-004	-1.745036e-001	1.230822e-001	1.254284e-001	-1.315785e-002	9.140088e-002	2.676027e-001
2.168000699811286e-004	-1.970332e-001	1.222213e-001	1.242662e-001	-1.529009e-002	9.848922e-002	2.560081e-001
2.168387998145907e-004	-2.174683e-001	1.213685e-001	1.230772e-001	-1.630959e-002	1.044914e-001	2.420432e-001
2.168775296480528e-004	-2.355755e-001	1.205200e-001	1.218645e-001	-1.613969e-002	1.093306e-001	2.258587e-001
2.169162594815149e-004	-2.511646e-001	1.196714e-001	1.206316e-001	-1.472641e-002	1.129541e-001	2.076148e-001
2.169549893149770e-004	-2.640885e-001	1.188185e-001	1.193822e-001	-1.203969e-002	1.153345e-001	1.874767e-001
2.169937191484391e-004	-2.742395e-001	1.179570e-001	1.181201e-001	-8.074085e-003	1.164698e-001	1.656113e-001
2.170324489819011e-004	-2.815476e-001	1.170824e-001	1.168492e-001	-2.848968e-003	1.163839e-001	1.421863e-001
2.170711788153632e-004	-2.859772e-001	1.161906e-001	1.155734e-001	3.591668e-003	1.151250e-001	1.173728e-001
2.171099086488253e-004	-2.875252e-001	1.152776e-001	1.142967e-001	1.117990e-002	1.127651e-001	9.135353e-002
2.171486384822874e-004	-2.862190e-001	1.143396e-001	1.130226e-001	1.982497e-002	1.093979e-001	6.432948e-002
2.171873683157495e-004	-2.821135e-001	1.133732e-001	1.117548e-001	2.941482e-002	1.051372e-001	3.652501e-002
2.172260981492116e-004	-2.752892e-001	1.123755e-001	1.104963e-001	3.981794e-002	1.001145e-001	8.187536e-003
2.172648279826737e-004	-2.658495e-001	1.113440e-001	1.092501e-001	5.088559e-002	9.447645e-002	-2.041595e-002
2.173035578161358e-004	-2.539174e-001	1.102766e-001	1.080184e-001	6.245437e-002	8.838239e-002	-4.900284e-002
2.173422876495978e-004	-2.396326e-001	1.091721e-001	1.068033e-001	7.434897e-002	8.200142e-002	-7.727689e-002
2.173810174830599e-004	-2.231475e-001	1.080294e-001	1.056061e-001	8.638537e-002	7.550940e-002	-1.049284e-001
2.174197473165220e-004	-2.046233e-001	1.068485e-001	1.044278e-001	9.837416e-002	6.908566e-002	-1.316348e-001
2.174584771499841e-004	-1.842258e-001	1.056298e-001	1.032687e-001	1.101244e-001	6.290962e-002	-1.570665e-001
2.174972069834462e-004	-1.621223e-001	1.043742e-001	1.021285e-001	1.214478e-001	5.715732e-002	-1.809004e-001
2.175359368169083e-004	-1.384816e-001	1.030833e-001	1.010066e-001	1.321631e-001	5.199787e-002	-2.028372e-001
2.175746666503704e-004	-1.134770e-001	1.017595e-001	9.990156e-002	1.421008e-001	4.759001e-002	-2.226141e-001
2.176133964838324e-004	-8.729295e-002	1.004053e-001	9.881154e-002	1.511078e-001	4.407877e-002	-2.400099e-001
2.176521263172945e-004	-6.013227e-002	9.902403e-002	9.773425e-002	1.590512e-001	4.159243e-002	-2.548471e-001
2.176908561507566e-004	-3.222070e-002	9.761932e-002	9.666694e-002	1.658218e-001	4.023978e-002	-2.669901e-001
2.177295859842187e-004	-3.807562e-003	9.619518e-002	9.560648e-002	1.713364e-001	4.010775e-002	-2.763421e-001
2.177683158176808e-004	2.483816e-002	9.475592e-002	9.454946e-002	1.755392e-001	4.125954e-002	-2.828427e-001
2.178070456511429e-004	5.343197e-002	9.330602e-002	9.349221e-002	1.784030e-001	4.373321e-002	-2.864656e-001
2.178457754846050e-004	8.167568e-002	9.185013e-002	9.243090e-002	1.799285e-001	4.754072e-002	-2.872162e-001
2.178845053180670e-004	1.092574e-001	9.039290e-002	9.136165e-002	1.801440e-001	5.266759e-002	-2.851294e-001
2.179232351515291e-004	1.358526e-001	8.893891e-002	9.028055e-002	1.791043e-001	5.907290e-002	-2.802672e-001
2.179619649849912e-004	1.611303e-001	8.749263e-002	8.918381e-002	1.768884e-001	6.668984e-002	-2.727162e-001
2.180006948184533e-004	1.847673e-001	8.605823e-002	8.806779e-002	1.735981e-001	7.542665e-002	-2.625852e-001
2.180394246519154e-004	2.064657e-001	8.463957e-002	8.692914e-002	1.693550e-001	8.516797e-002	-2.500017e-001
2.180781544853775e-004	2.259657e-001	8.324011e-002	8.576482e-002	1.642984e-001	9.577657e-002	-2.351089e-001
2.181168843188396e-004	2.430512e-001	8.186278e-002	8.457217e-002	1.585821e-001	1.070954e-001	-2.180616e-001
2.181556141523017e-004	2.575504e-001	8.051001e-002	8.334903e-002	1.523716e-001	1.189504e-001	-1.990220e-001
2.181943439857637e-004	2.693330e-001	7.918359e-002	8.209375e-002	1.458410e-001	1.311531e-001	-1.781561e-001
2.182330738192258e-004	2.783076e-001	7.788469e-002	8.080518e-002	1.391702e-001	1.435054e-001	-1.556306e-001
2.182718036526879e-004	2.844186e-001	7.661377e-002	7.948281e-002	1.325413e-001	1.558033e-001	-1.316143e-001
2.183105334861500e-004	2.876447e-001	7.537062e-002	7.812673e-002	1.261359e-001	1.678430e-001	-1.062825e-001
2.183492633196121e-004	2.879955e-001	7.415436e-002	7.673762e-002	1.201316e-001	1.794257e-001	-7.982367e-002
2.183879931530742e-004	2.855103e-001	7.296339e-002	7.531679e-002	1.146985e-001	1.903641e-001	-5.244611e-002
2.184267229865363e-004	2.802549e-001	7.179549e-002	7.386608e-002	1.099965e-001	2.004862e-001	-2.438186e-002
2.184654528199983e-004	2.723196e-001	7.064778e-002	7.238796e-002	1.061714e-001	2.096399e-001	4.114336e-003
2.185041826534604e-004	2.618164e-001	6.951687e-002	7.088536e-002	1.033527e-001	2.176962e-001	3.276928e-002
2.185429124869225e-004	2.488756e-001	6.839882e-002	6.936166e-002	1.016501e-001	2.245516e-001	6.129498e-002
2.185816423203846e-004	2.336428e-001	6.728929e-002	6.782063e-002	1.011518e-001	2.301291e-001	8.938977e-002
2.186203721538467e-004	2.162748e-001	6.618357e-002	6.626639e-002	1.019218e-001	2.343800e-001	1.167381e-001
2.186591019873088e-004	1.969349e-001	6.507670e-002	6.470324e-002	1.039992e-001	2.372833e-001	1.430128e-001
2.186978318207709e-004	1.757898e-001	6.396356e-002	6.313566e-002	1.073964e-001	2.388457e-001	1.678835e-001
2.187365616542329e-004	1.530069e-001	6.283896e-002	6.156817e-002	1.120988e-001	2.391009e-001	1.910323e-001
2.187752914876950e-004	1.287554e-001	6.169772e-002	6.000526e-002	1.180646e-001	2.381080e-001	2.121706e-001
2.188140213211571e-004	1.032122e-001	6.053482e-002	5.845124e-002	1.252253e-001	2.359500e-001	2.310498e-001
2.188527511546192e-004	7.656919e-002	5.934548e-002	5.691023e-002	1.334865e-001	2.327318e-001	2.474660e-001
2.188914809880813e-004	4.904032e-002	5.812520e-002	5.538600e-002	1.427292e-001	2.285772e-001	2.612588e-001
2.189302108215434e-004	2.086334e-002	5.686993e-002	5.388191e-002	1.528119e-001	2.236267e-001	2.723083e-001
2.189689406550055e-004	-7.702461e-003	5.557612e-002	5.240085e-002	1.635737e-001	2.180339e-001	2.805328e-001
2.190076704884676e-004	-3.638048e-002	5.424078e-002	5.094511e-002	1.748378e-001	2.119628e-001	2.858859e-001
2.190464003219296e-004	-6.487978e-002	5.286156e-002	4.951637e-002	1.864157e-001	2.055846e-001	2.883545e-001
2.190851301553917e-004	-9.289598e-002	5.143679e-002	4.811565e-002	1.981127e-001	1.990737e-001	2.879559e-001
2.191238599888538e-004	-1.201111e-001	4.996553e-002	4.674324e-002	2.097322e-001	1.926055e-001	2.847366e-001
2.191625898223159e-004	-1.461964e-001	4.844762e-002	4.539870e-002	2.210815e-001	1.863523e-001	2.787689e-001
2.192013196557780e-004	-1.708226e-001	4.688365e-002	4.408085e-002	2.319764e-001	1.804810e-001	2.701489e-001
2.192400494892401e-004	-1.936774e-001	4.527495e-002	4.278778e-002	2.422448e-001	1.751496e-001	2.589938e-001
2.192787793227022e-004	-2.144799e-001	4.362365e-002	4.151685e-002	2.517308e-001	1.705052e-001	2.454385e-001
2.193175091561642e-004	-2.329897e-001	4.193255e-002	4.026476e-002	2.602974e-001	1.666803e-001	2.296317e-001
2.193562389896263e-004	-2.490096e-001	4.020516e-002	3.902757e-002	2.678290e-001	1.637915e-001	2.117323e-001
2.193949688230884e-004	-2.623854e-001	3.844555e-002	3.780079e-002	2.742328e-001	1.619364e-001	1.919051e-001
2.194336986565505e-004	-2.730035e-001	3.665836e-002	3.657943e-002	2.794407e-001	1.611921e-001	1.703171e-001
2.194724284900126e-004	-2.807876e-001	3.484865e-002	3.535813e-002	2.834094e-001	1.616131e-001	1.471360e-001
2.195111583234747e-004	-2.856967e-001	3.302182e-002	3.413123e-002	2.861209e-001	1.632303e-001	1.225320e-001
2.195498881569368e-004	-2.877228e-001	3.118355e-002	3.289285e-002	2.875825e-001	1.660500e-001	9.668528e-002
2.195886179903988e-004	-2.868882e-001	2.933961e-002	3.163709e-002	2.878260e-001	1.700531e-001	6.979308e-002
2.196273478238609e-004	-2.832435e-001	2.749581e-002	3.035803e-002	2.869062e-001	1.751956e-001	4.207546e-002
2.196660776573230e-004	-2.768652e-001	2.565783e-002	2.904996e-002	2.848997e-001	1.814090e-001	1.377608e-002
2.197048074907851e-004	-2.678531e-001	2.383116e-002	2.770740e-002	2.819029e-001	1.886016e-001	-1.484078e-002
2.197435373242472e-004	-2.563273e-001	2.202095e-002	2.632527e-002	2.780297e-001	1.966606e-001	-4.349448e-002
2.197822671577093e-004	-2.424250e-001	2.023192e-002	2.489900e-002	2.734086e-001	2.054544e-001	-7.189047e-002
2.198209969911714e-004	-2.262968e-001	1.846824e-002	2.342460e-002	2.681805e-001	2.148360e-001	-9.972076e-002
2.198597268246335e-004	-2.081030e-001	1.673348e-002	2.189874e-002	2.624950e-001	2.246463e-001	-1.266640e-001
2.198984566580955e-004	-1.880090e-001	1.503049e-002	2.031886e-002	2.565082e-001	2.347186e-001	-1.523902e-001
2.199371864915576e-004	-1.661819e-001	1.336137e-002	1.868325e-002	2.503787e-001	2.448818e-001	-1.765726e-001
2.199759163250197e-004	-1.427902e-001	1.172738e-002	1.699102e-002	2.442652e-001	2.549653e-001	-1.989057e-001
2.200146461584818e-004	-1.180061e-001	1.012896e-002	1.524222e-002	2.383232e-001	2.648020e-001	-2.191182e-001
2.200533759919439e-004	-9.201161e-002	8.565692e-003	1.343779e-002	2.327026e-001	2.742327e-001	-2.369805e-001
2.200921058254060e-004	-6.500582e-002	7.036283e-003	1.157961e-002	2.275443e-001	2.831087e-001	-2.523066e-001
2.201308356588681e-004	-3.721026e-002	5.538608e-003	9.670430e-003	2.229788e-001	2.912948e-001	-2.649528e-001
2.201695654923301e-004	-8.870291e-003	4.069738e-003	7.713865e-003	2.191227e-001	2.986719e-001	-2.748154e-001
2.202082953257922e-004	1.974824e-002	2.625988e-003	5.714336e-003	2.160779e-001	3.051391e-001	-2.818273e-001
2.202470251592543e-004	4.836343e-002	1.202990e-003	3.676989e-003	2.139289e-001	3.106148e-001	-2.859562e-001
2.202857549927164e-004	7.667958e-002	-2.042332e-004	1.607617e-003	2.127416e-001	3.150386e-001	-2.872021e-001
2.203244848261785e-004	1.043874e-001	-1.601173e-003	-4.874426e-004	2.125622e-001	3.183716e-001	-2.855950e-001
2.203632146596406e-004	1.311645e-001	-2.993728e-003	-2.601420e-003	2.134158e-001	3.205968e-001	-2.811927e-001
2.204019444931027e-004	1.566804e-001	-4.388099e-003	-4.727232e-003	2.153065e-001	3.217187e-001	-2.740780e-001
2.204406743265647e-004	1.806098e-001	-5.790662e-003	-6.857611e-003	2.182166e-001	3.217635e-001	-2.643566e-001
2.204794041600268e-004	2.026495e-001	-7.207850e-003	-8.985244e-003	2.221077e-001	3.207774e-001	-2.521535e-001
2.205181339934889e-004	2.225324e-001	-8.646026e-003	-1.110290e-002	2.269205e-001	3.188256e-001	-2.376101e-001
2.205568638269510e-004	2.400350e-001	-1.011136e-002	-1.320358e-002	2.325772e-001	3.159905e-001	-2.208801e-001
2.205955936604131e-004	2.549779e-001	-1.160968e-002	-1.528063e-002	2.389822e-001	3.123701e-001	-2.021255e-001
2.206343234938752e-004	2.672241e-001	-1.314641e-002	-1.732790e-002	2.460251e-001	3.080752e-001	-1.815125e-001
2.206730533273373e-004	2.766754e-001	-1.472639e-002	-1.933984e-002	2.535829e-001	3.032276e-001	-1.592085e-001
2.207117831607994e-004	2.832706e-001	-1.635380e-002	-2.131163e-002	2.615229e-001	2.979572e-001	-1.353823e-001
2.207505129942614e-004	2.869825e-001	-1.803209e-002	-2.323925e-002	2.697060e-001	2.923993e-001	-1.102085e-001
2.207892428277235e-004	2.878157e-001	-1.976386e-002	-2.511961e-002	2.779893e-001	2.866922e-001	-8.387388e-002
2.208279726611856e-004	2.858045e-001	-2.155084e-002	-2.695057e-002	2.862297e-001	2.809740e-001	-5.658417e-002
2.208667024946477e-004	2.810103e-001	-2.339379e-002	-2.873102e-002	2.942869e-001	2.753808e-001	-2.856850e-002
2.209054323281098e-004	2.735195e-001	-2.529255e-002	-3.046089e-002	3.020262e-001	2.700434e-001	-7.928579e-005
2.209441621615719e-004	2.634405e-001	-2.724596e-002	-3.214119e-002	3.093210e-001	2.650854e-001	2.861191e-002
2.209828919950340e-004	2.509007e-001	-2.925188e-002	-3.377395e-002	3.160559e-001	2.606209e-001	5.721831e-002
2.210216218284960e-004	2.360432e-001	-3.130728e-002	-3.536227e-002	3.221278e-001	2.567526e-001	8.543940e-002
2.210603516619581e-004	2.190230e-001	-3.340822e-002	-3.691015e-002	3.274487e-001	2.535697e-001	1.129607e-001
2.210990814954202e-004	2.000027e-001	-3.554995e-002	-3.842256e-002	3.319466e-001	2.511470e-001	1.394555e-001
2.211378113288823e-004	1.791482e-001	-3.772699e-002	-3.990524e-002	3.355668e-001	2.495430e-001	1.645921e-001
2.211765411623444e-004	1.566267e-001	-3.993323e-002	-4.136464e-002	3.382725e-001	2.487991e-001	1.880491e-001
2.212152709958065e-004	1.326070e-001	-4.216205e-002	-4.280782e-002	3.400455e-001	2.489393e-001	2.095318e-001
2.212540008292686e-004	1.072641e-001	-4.440645e-002	-4.424226e-002	3.408857e-001	2.499691e-001	2.287854e-001
2.212927306627306e-004	8.078688e-002	-4.665915e-002	-4.567580e-002	3.408110e-001	2.518761e-001	2.455990e-001
2.213314604961927e-004	5.338552e-002	-4.891279e-002	-4.711642e-002	3.398567e-001	2.546302e-001	2.598060e-001
2.213701903296548e-004	2.529407e-002	-5.116003e-002	-4.857211e-002	3.380743e-001	2.581840e-001	2.712811e-001
2.214089201631169e-004	-3.231333e-003	-5.339372e-002	-5.005074e-002	3.355303e-001	2.624743e-001	2.799374e-001
2.214476499965790e-004	-3.191654e-002	-5.560703e-002	-5.155987e-002	3.323042e-001	2.674233e-001	2.857238e-001
2.214863798300411e-004	-6.047275e-002	-5.779358e-002	-5.310663e-002	3.284875e-001	2.729403e-001	2.886227e-001
2.215251096635032e-004	-8.859763e-002	-5.994761e-002	-5.469757e-002	3.241810e-001	2.789241e-001	2.886477e-001
2.215638394969653e-004	-1.159751e-001	-6.206404e-002	-5.633853e-002	3.194928e-001	2.852649e-001	2.858413e-001
2.216025693304273e-004	-1.422774e-001	-6.413861e-002	-5.803452e-002	3.145363e-001	2.918469e-001	2.802727e-001
2.216412991638894e-004	-1.671741e-001	-6.616795e-002	-5.978961e-002	3.094278e-001	2.985507e-001	2.720353e-001
2.216800289973515e-004	-1.903488e-001	-6.814968e-002	-6.160686e-002	3.042842e-001	3.052562e-001	2.612438e-001
2.217187588308136e-004	-2.115147e-001	-7.008243e-002	-6.348827e-002	2.992207e-001	3.118445e-001	2.480313e-001
2.217574886642757e-004	-2.304242e-001	-7.196586e-002	-6.543468e-002	2.943489e-001	3.182009e-001	2.325452e-001
2.217962184977378e-004	-2.468731e-001	-7.380071e-002	-6.744582e-002	2.897745e-001	3.242169e-001	2.149437e-001
2.218349483311999e-004	-2.607003e-001	-7.558879e-002	-6.952024e-002	2.855955e-001	3.297923e-001	1.953913e-001
2.218736781646619e-004	-2.717859e-001	-7.733290e-002	-7.165536e-002	2.819005e-001	3.348371e-001	1.740553e-001
2.219124079981240e-004	-2.800474e-001	-7.903679e-002	-7.384752e-002	2.787670e-001	3.392732e-001	1.511036e-001
2.219511378315861e-004	-2.854383e-001	-8.070515e-002	-7.609206e-002	2.762603e-001	3.430353e-001	1.267058e-001
2.219898676650482e-004	-2.879451e-001	-8.234346e-002	-7.838335e-002	2.744324e-001	3.460727e-001	1.010400e-001
2.220285974985103e-004	-2.875855e-001	-8.395787e-002	-8.071492e-002	2.733208e-001	3.483491e-001	7.430031e-002
2.220673273319724e-004	-2.844055e-001	-8.555514e-002	-8.307961e-002	2.729486e-001	3.498438e-001	4.670274e-002
2.221060571654345e-004	-2.784776e-001	-8.714244e-002	-8.546966e-002	2.733233e-001	3.505514e-001	1.848718e-002
2.221447869988966e-004	-2.698979e-001	-8.872727e-002	-8.787689e-002	2.744376e-001	3.504817e-001	-1.008541e-002
2.221835168323586e-004	-2.587833e-001	-9.031723e-002	-9.029281e-002	2.762693e-001	3.496591e-001	-3.873717e-002
2.222222466658207e-004	-2.452686e-001	-9.191995e-002	-9.270886e-002	2.787817e-001	3.481221e-001	-6.717620e-002
2.222609764992828e-004	-2.295025e-001	-9.354284e-002	-9.511647e-002	2.819248e-001	3.459218e-001	-9.509731e-002
2.222997063327449e-004	-2.116440e-001	-9.519301e-002	-9.750735e-002	2.856365e-001	3.431214e-001	-1.221820e-001
2.223384361662070e-004	-1.918581e-001	-9.687705e-002	-9.987352e-002	2.898437e-001	3.397939e-001	-1.481017e-001
2.223771659996691e-004	-1.703119e-001	-9.860098e-002	-1.022076e-001	2.944641e-001	3.360210e-001	-1.725291e-001
2.224158958331312e-004	-1.471737e-001	-1.003700e-001	-1.045027e-001	2.994077e-001	3.318914e-001	-1.951550e-001
2.224546256665932e-004	-1.226146e-001	-1.021885e-001	-1.067530e-001	3.045795e-001	3.274987e-001	-2.157025e-001
2.224933555000553e-004	-9.681456e-002	-1.040597e-001	-1.089535e-001	3.098807e-001	3.229395e-001	-2.339359e-001
2.225320853335174e-004	-6.996905e-002	-1.059860e-001	-1.110999e-001	3.152113e-001	3.183119e-001	-2.496629e-001
2.225708151669795e-004	-4.229533e-002	-1.079686e-001	-1.131895e-001	3.204718e-001	3.137130e-001	-2.627335e-001
2.226095450004416e-004	-1.403462e-002	-1.100073e-001	-1.152203e-001	3.255655e-001	3.092375e-001	-2.730377e-001
2.226482748339037e-004	1.455056e-002	-1.121011e-001	-1.171917e-001	3.304005e-001	3.049760e-001	-2.805032e-001
2.226870046673658e-004	4.318092e-002	-1.142475e-001	-1.191042e-001	3.348909e-001	3.010129e-001	-2.850928e-001
2.227257345008278e-004	7.156324e-002	-1.164429e-001	-1.209593e-001	3.389590e-001	2.974256e-001	-2.868015e-001
2.227644643342899e-004	9.939082e-002	-1.186828e-001	-1.227597e-001	3.425366e-001	2.942822e-001	-2.856550e-001
2.228031941677520e-004	1.263436e-001	-1.209614e-001	-1.245093e-001	3.455657e-001	2.916414e-001	-2.817065e-001
2.228419240012141e-004	1.520920e-001	-1.232723e-001	-1.262126e-001	3.480001e-001	2.895507e-001	-2.750351e-001
2.228806538346762e-004	1.763090e-001	-1.256080e-001	-1.278751e-001	3.498057e-001	2.880460e-001	-2.657427e-001
2.229193836681383e-004	1.986863e-001	-1.279607e-001	-1.295029e-001	3.509611e-001	2.871510e-001	-2.539514e-001
2.229581135016004e-004	2.189502e-001	-1.303217e-001	-1.311028e-001	3.514576e-001	2.868771e-001	-2.397999e-001
2.229968433350625e-004	2.368691e-001	-1.326825e-001	-1.326819e-001	3.512993e-001	2.872229e-001	-2.234396e-001
2.230355731685245e-004	2.522560e-001	-1.350339e-001	-1.342475e-001	3.505027e-001	2.881746e-001	-2.050310e-001
2.230743030019866e-004	2.649668e-001	-1.373671e-001	-1.358071e-001	3.490962e-001	2.897065e-001	-1.847393e-001
2.231130328354487e-004	2.748968e-001	-1.396734e-001	-1.373679e-001	3.471193e-001	2.917817e-001	-1.627315e-001
2.231517626689108e-004	2.819787e-001	-1.419444e-001	-1.389371e-001	3.446215e-001	2.943525e-001	-1.391758e-001
2.231904925023729e-004	2.861796e-001	-1.441724e-001	-1.405212e-001	3.416614e-001	2.973622e-001	-1.142449e-001
2.232292223358350e-004	2.874987e-001	-1.463503e-001	-1.421265e-001	3.383051e-001	3.007458e-001	-8.812281e-002
2.232679521692971e-004	2.859654e-001	-1.484717e-001	-1.437581e-001	3.346251e-001	3.044317e-001	-6.101117e-002
2.233066820027591e-004	2.816366e-001	-1.505315e-001	-1.454208e-001	3.306985e-001	3.083431e-001	-3.313468e-002
2.233454118362212e-004	2.745945e-001	-1.525252e-001	-1.471180e-001	3.266056e-001	3.123997e-001	-4.741638e-003
2.233841416696833e-004	2.649439e-001	-1.544497e-001	-1.488525e-001	3.224283e-001	3.165196e-001	2.389981e-002
2.234228715031454e-004	2.528093e-001	-1.563031e-001	-1.506258e-001	3.182485e-001	3.206206e-001	5.250585e-002
2.234616013366075e-004	2.383313e-001	-1.580846e-001	-1.524382e-001	3.141465e-001	3.246220e-001	8.077889e-002
2.235003311700696e-004	2.216630e-001	-1.597946e-001	-1.542891e-001	3.101997e-001	3.284464e-001	1.084075e-001
2.235390610035317e-004	2.029657e-001	-1.614347e-001	-1.561767e-001	3.064809e-001	3.320210e-001	1.350672e-001
2.235777908369937e-004	1.824052e-001	-1.630078e-001	-1.580980e-001	3.030571e-001	3.352789e-001	1.604270e-001
2.236165206704558e-004	1.601483e-001	-1.645178e-001	-1.600492e-001	2.999884e-001	3.381605e-001	1.841630e-001
2.236552505039179e-004	1.363633e-001	-1.659695e-001	-1.620255e-001	2.973270e-001	3.406144e-001	2.059757e-001
2.236939803373800e-004	1.112237e-001	-1.673687e-001	-1.640210e-001	2.951162e-001	3.425986e-001	2.256032e-001
2.237327101708421e-004	8.491576e-002	-1.687219e-001	-1.660294e-001	2.933898e-001	3.440804e-001	2.428274e-001
2.237714400043042e-004	5.764607e-002	-1.700363e-001	-1.680437e-001	2.921716e-001	3.450379e-001	2.574744e-001
2.238101698377663e-004	2.964500e-002	-1.713195e-001	-1.700564e-001	2.914749e-001	3.454593e-001	2.694122e-001
2.238488996712284e-004	1.165553e-003	-1.725794e-001	-1.720599e-001	2.913027e-001	3.453434e-001	2.785476e-001
2.238876295046904e-004	-2.752060e-002	-1.738239e-001	-1.740462e-001	2.916474e-001	3.446995e-001	2.848231e-001
2.239263593381525e-004	-5.612668e-002	-1.750612e-001	-1.760077e-001	2.924915e-001	3.435467e-001	2.882155e-001
2.239650891716146e-004	-8.435231e-002	-1.762990e-001	-1.779366e-001	2.938076e-001	3.419135e-001	2.887330e-001
2.240038190050767e-004	-1.118834e-001	-1.775448e-001	-1.798259e-001	2.955595e-001	3.398371e-001	2.864129e-001
2.240425488385388e-004	-1.383933e-001	-1.788055e-001	-1.816688e-001	2.977028e-001	3.373625e-001	2.813197e-001
2.240812786720009e-004	-1.635507e-001	-1.800872e-001	-1.834592e-001	3.001858e-001	3.345414e-001	2.735425e-001
2.241200085054630e-004	-1.870353e-001	-1.813954e-001	-1.851920e-001	3.029509e-001	3.314312e-001	2.631919e-001
2.241587383389250e-004	-2.085544e-001	-1.827347e-001	-1.868628e-001	3.059357e-001	3.280937e-001	2.503977e-001
2.241974681723871e-004	-2.278539e-001	-1.841084e-001	-1.884681e-001	3.090744e-001	3.245938e-001	2.353047e-001
2.242361980058492e-004	-2.447226e-001	-1.855191e-001	-1.900057e-001	3.122989e-001	3.209984e-001	2.180690e-001
2.242749278393113e-004	-2.589924e-001	-1.869679e-001	-1.914742e-001	3.155405e-001	3.173746e-001	1.988540e-001
2.243136576727734e-004	-2.705368e-001	-1.884550e-001	-1.928735e-001	3.187311e-001	3.137891e-001	1.778265e-001
2.243523875062355e-004	-2.792678e-001	-1.899794e-001	-1.942046e-001	3.218049e-001	3.103064e-001	1.551537e-001
2.243911173396976e-004	-2.851329e-001	-1.915388e-001	-1.954694e-001	3.246989e-001	3.069877e-001	1.310043e-001
2.244298471731596e-004	-2.881136e-001	-1.931299e-001	-1.966710e-001	3.273551e-001	3.038900e-001	1.055543e-001
2.244685770066217e-004	-2.882226e-001	-1.947485e-001	-1.978133e-001	3.297209e-001	3.010648e-001	7.899416e-002
2.245073068400838e-004	-2.855015e-001	-1.963893e-001	-1.989012e-001	3.317499e-001	2.985576e-001	5.153557e-002
2.245460366735459e-004	-2.800187e-001	-1.980463e-001	-1.999402e-001	3.334033e-001	2.964065e-001	2.341424e-002
2.245847665070080e-004	-2.718667e-001	-1.997128e-001	-2.009366e-001	3.346502e-001	2.946422e-001	-5.112381e-003
2.246234963404701e-004	-2.611593e-001	-2.013815e-001	-2.018971e-001	3.354681e-001	2.932872e-001	-3.376919e-002
2.246622261739322e-004	-2.480285e-001	-2.030446e-001	-2.028286e-001	3.358428e-001	2.923553e-001	-6.226667e-002
2.247009560073943e-004	-2.326213e-001	-2.046943e-001	-2.037385e-001	3.357693e-001	2.918522e-001	-9.030195e-002
2.247396858408563e-004	-2.150954e-001	-2.063226e-001	-2.046341e-001	3.352510e-001	2.917745e-001	-1.175587e-001
2.247784156743184e-004	-1.956153e-001	-2.079216e-001	-2.055226e-001	3.342999e-001	2.921105e-001	-1.437094e-001
2.248171455077805e-004	-1.743479e-001	-2.094836e-001	-2.064109e-001	3.329360e-001	2.928406e-001	-1.684252e-001
2.248558753412426e-004	-1.514615e-001	-2.110013e-001	-2.073055e-001	3.311867e-001	2.939374e-001	-1.913923e-001
2.248946051747047e-004	-1.271265e-001	-2.124680e-001	-2.082124e-001	3.290864e-001	2.953666e-001	-2.123272e-001
2.249333350081668e-004	-1.015207e-001	-2.138776e-001	-2.091369e-001	3.266754e-001	2.970878e-001	-2.309865e-001
2.249720648416289e-004	-7.483633e-002	-2.152247e-001	-2.100836e-001	3.239992e-001	2.990553e-001	-2.471699e-001
2.250107946750909e-004	-4.728660e-002	-2.165050e-001	-2.110562e-001	3.211074e-001	3.012191e-001	-2.607200e-001
2.250495245085530e-004	-1.910851e-002	-2.177150e-001	-2.120575e-001	3.180527e-001	3.035259e-001	-2.715196e-001
2.250882543420151e-004	9.438851e-003	-2.188522e-001	-2.130890e-001	3.148899e-001	3.059203e-001	-2.794898e-001
2.251269841754772e-004	3.807891e-002	-2.199152e-001	-2.141517e-001	3.116748e-001	3.083460e-001	-2.845872e-001
2.251657140089393e-004	6.652091e-002	-2.209037e-001	-2.152450e-001	3.084630e-001	3.107468e-001	-2.868012e-001
2.252044438424014e-004	9.446066e-002	-2.218184e-001	-2.163677e-001	3.053089e-001	3.130678e-001	-2.861521e-001
2.252431736758635e-004	1.215805e-001	-2.226611e-001	-2.175174e-001	3.022647e-001	3.152565e-001	-2.826883e-001
2.252819035093255e-004	1.475522e-001	-2.234345e-001	-2.186907e-001	2.993794e-001	3.172637e-001	-2.764844e-001
2.253206333427876e-004	1.720474e-001	-2.241425e-001	-2.198833e-001	2.966980e-001	3.190445e-001	-2.676386e-001
2.253593631762497e-004	1.947537e-001	-2.247894e-001	-2.210903e-001	2.942607e-001	3.205590e-001	-2.562694e-001
2.253980930097118e-004	2.153906e-001	-2.253808e-001	-2.223059e-001	2.921020e-001	3.217733e-001	-2.425130e-001
2.254368228431739e-004	2.337190e-001	-2.259225e-001	-2.235237e-001	2.902505e-001	3.226597e-001	-2.265190e-001
2.254755526766360e-004	2.495445e-001	-2.264210e-001	-2.247370e-001	2.887281e-001	3.231973e-001	-2.084466e-001
2.255142825100981e-004	2.627158e-001	-2.268834e-001	-2.259387e-001	2.875499e-001	3.233723e-001	-1.884607e-001
2.255530123435602e-004	2.731218e-001	-2.273167e-001	-2.271215e-001	2.867238e-001	3.231783e-001	-1.667283e-001
2.255917421770222e-004	2.806889e-001	-2.277283e-001	-2.282780e-001	2.862506e-001	3.226159e-001	-1.434172e-001
2.256304720104843e-004	2.853785e-001	-2.281254e-001	-2.294012e-001	2.861243e-001	3.216928e-001	-1.186990e-001
2.256692018439464e-004	2.871845e-001	-2.285150e-001	-2.304841e-001	2.863317e-001	3.204236e-001	-9.275537e-002
2.257079316774085e-004	2.861314e-001	-2.289041e-001	-2.315202e-001	2.868534e-001	3.188293e-001	-6.578474e-002
2.257466615108706e-004	2.822716e-001	-2.292988e-001	-2.325035e-001	2.876641e-001	3.169368e-001	-3.800792e-002
2.257853913443327e-004	2.756832e-001	-2.297051e-001	-2.334286e-001	2.887326e-001	3.147781e-001	-9.669606e-003
2.258241211777948e-004	2.664674e-001	-2.301280e-001	-2.342910e-001	2.900237e-001	3.123900e-001	1.896483e-002
2.258628510112568e-004	2.547455e-001	-2.305720e-001	-2.350870e-001	2.914976e-001	3.098129e-001	4.761369e-002
2.259015808447189e-004	2.406555e-001	-2.310405e-001	-2.358136e-001	2.931119e-001	3.070902e-001	7.598135e-002
2.259403106781810e-004	2.243487e-001	-2.315363e-001	-2.364690e-001	2.948216e-001	3.042671e-001	1.037583e-001
2.259790405116431e-004	2.059854e-001	-2.320611e-001	-2.370524e-001	2.965809e-001	3.013902e-001	1.306218e-001
2.260177703451052e-004	1.857304e-001	-2.326156e-001	-2.375638e-001	2.983434e-001	2.985063e-001	1.562406e-001
2.260565001785673e-004	1.637507e-001	-2.331997e-001	-2.380045e-001	3.000632e-001	2.956613e-001	1.802880e-001
2.260952300120294e-004	1.402140e-001	-2.338124e-001	-2.383765e-001	3.016963e-001	2.928997e-001	2.024589e-001
2.261339598454914e-004	1.152925e-001	-2.344516e-001	-2.386830e-001	3.032008e-001	2.902636e-001	2.224840e-001
2.261726896789535e-004	8.916988e-002	-2.351144e-001	-2.389278e-001	3.045381e-001	2.877919e-001	2.401374e-001
2.262114195124156e-004	6.204899e-002	-2.357973e-001	-2.391157e-001	3.056734e-001	2.855197e-001	2.552376e-001
2.262501493458777e-004	3.415636e-002	-2.364960e-001	-2.392521e-001	3.065765e-001	2.834775e-001	2.676457e-001
2.262888791793398e-004	5.741553e-003	-2.372056e-001	-2.393433e-001	3.072222e-001	2.816910e-001	2.772618e-001
2.263276090128019e-004	-2.292650e-002	-2.379207e-001	-2.393956e-001	3.075909e-001	2.801803e-001	2.840227e-001
2.263663388462640e-004	-5.156332e-002	-2.386356e-001	-2.394160e-001	3.076685e-001	2.789600e-001	2.878996e-001
2.264050686797261e-004	-7.987070e-002	-2.393443e-001	-2.394117e-001	3.074470e-001	2.780386e-001	2.888955e-001
2.264437985131881e-004	-1.075367e-001	-2.400408e-001	-2.393900e-001	3.069245e-001	2.774186e-001	2.870431e-001
2.264825283466502e-004	-1.342365e-001	-2.407189e-001	-2.393581e-001	3.061046e-001	2.770965e-001	2.824028e-001
2.265212581801123e-004	-1.596383e-001	-2.413727e-001	-2.393232e-001	3.049971e-001	2.770631e-001	2.750596e-001
2.265599880135744e-004	-1.834189e-001	-2.419964e-001	-2.392919e-001	3.036171e-001	2.773034e-001	2.651211e-001
2.265987178470365e-004	-2.052802e-001	-2.425846e-001	-2.392708e-001	3.019846e-001	2.777974e-001	2.527144e-001
2.266374476804986e-004	-2.249613e-001	-2.431325e-001	-2.392658e-001	3.001244e-001	2.785201e-001	2.379822e-001
2.266761775139607e-004	-2.422436e-001	-2.436357e-001	-2.392821e-001	2.980651e-001	2.794425e-001	2.210793e-001
2.267149073474227e-004	-2.569523e-001	-2.440904e-001	-2.393243e-001	2.958390e-001	2.805319e-001	2.021685e-001
2.267536371808848e-004	-2.689542e-001	-2.444937e-001	-2.393962e-001	2.934808e-001	2.817528e-001	1.814163e-001
2.267923670143469e-004	-2.781549e-001	-2.448432e-001	-2.395008e-001	2.910273e-001	2.830673e-001	1.589901e-001
2.268310968478090e-004	-2.844964e-001	-2.451373e-001	-2.396402e-001	2.885166e-001	2.844364e-001	1.350585e-001
2.268698266812711e-004	-2.879546e-001	-2.453756e-001	-2.398155e-001	2.859873e-001	2.858205e-001	1.097959e-001
2.269085565147332e-004	-2.885372e-001	-2.455581e-001	-2.400271e-001	2.834776e-001	2.871801e-001	8.339006e-002
2.269472863481953e-004	-2.862812e-001	-2.456858e-001	-2.402742e-001	2.810248e-001	2.884766e-001	5.604916e-002
2.269860161816573e-004	-2.812507e-001	-2.457605e-001	-2.405554e-001	2.786644e-001	2.896736e-001	2.800525e-002
2.270247460151194e-004	-2.735342e-001	-2.457846e-001	-2.408683e-001	2.764297e-001	2.907364e-001	-4.872689e-004
2.270634758485815e-004	-2.632424e-001	-2.457613e-001	-2.412098e-001	2.743508e-001	2.916341e-001	-2.915566e-002
2.271022056820436e-004	-2.505043e-001	-2.456945e-001	-2.415759e-001	2.724544e-001	2.923390e-001	-5.771242e-002
2.271409355155057e-004	-2.354648e-001	-2.455885e-001	-2.419622e-001	2.707633e-001	2.928276e-001	-8.585662e-002
2.271796653489678e-004	-2.182799e-001	-2.454482e-001	-2.423636e-001	2.692957e-001	2.930810e-001	-1.132738e-001
2.272183951824299e-004	-1.991133e-001	-2.452788e-001	-2.427747e-001	2.680652e-001	2.930851e-001	-1.396377e-001
2.272571250158920e-004	-1.781319e-001	-2.450856e-001	-2.431897e-001	2.670805e-001	2.928308e-001	-1.646185e-001
2.272958548493540e-004	-1.555036e-001	-2.448743e-001	-2.436026e-001	2.663454e-001	2.923142e-001	-1.878985e-001
2.273345846828161e-004	-1.313981e-001	-2.446505e-001	-2.440072e-001	2.658586e-001	2.915363e-001	-2.091886e-001
2.273733145162782e-004	-1.059914e-001	-2.444198e-001	-2.443976e-001	2.656137e-001	2.905033e-001	-2.282382e-001
2.274120443497403e-004	-7.947294e-002	-2.441874e-001	-2.447677e-001	2.655999e-001	2.892263e-001	-2.448400e-001
2.274507741832024e-004	-5.205176e-002	-2.439586e-001	-2.451119e-001	2.658015e-001	2.877206e-001	-2.588301e-001
2.274895040166645e-004	-2.396089e-002	-2.437380e-001	-2.454248e-001	2.661988e-001	2.860059e-001	-2.700853e-001
2.275282338501266e-004	4.544087e-003	-2.435298e-001	-2.457017e-001	2.667686e-001	2.841055e-001	-2.785207e-001
2.275669636835886e-004	3.318933e-002	-2.433378e-001	-2.459381e-001	2.674841e-001	2.820459e-001	-2.840874e-001
2.276056935170507e-004	6.168642e-002	-2.431651e-001	-2.461302e-001	2.683163e-001	2.798563e-001	-2.867697e-001
2.276444233505128e-004	8.973351e-002	-2.430141e-001	-2.462751e-001	2.692337e-001	2.775678e-001	-2.865833e-001
2.276831531839749e-004	1.170152e-001	-2.428866e-001	-2.463703e-001	2.702039e-001	2.752130e-001	-2.835723e-001
2.277218830174370e-004	1.432046e-001	-2.427837e-001	-2.464143e-001	2.711933e-001	2.728252e-001	-2.778073e-001
2.277606128508991e-004	1.679725e-001	-2.427056e-001	-2.464061e-001	2.721686e-001	2.704378e-001	-2.693831e-001
2.277993426843612e-004	1.910025e-001	-2.426520e-001	-2.463457e-001	2.730970e-001	2.680838e-001	-2.584154e-001
2.278380725178232e-004	2.120078e-001	-2.426218e-001	-2.462338e-001	2.739469e-001	2.657946e-001	-2.450377e-001
2.278768023512853e-004	2.307421e-001	-2.426132e-001	-2.460718e-001	2.746887e-001	2.636005e-001	-2.293979e-001
2.279155321847474e-004	2.470032e-001	-2.426240e-001	-2.458617e-001	2.752950e-001	2.615290e-001	-2.116541e-001
2.279542620182095e-004	2.606328e-001	-2.426512e-001	-2.456063e-001	2.757415e-001	2.596050e-001	-1.919707e-001
2.279929918516716e-004	2.715132e-001	-2.426914e-001	-2.453089e-001	2.760074e-001	2.578501e-001	-1.705145e-001
2.280317216851337e-004	2.795647e-001	-2.427408e-001	-2.449733e-001	2.760754e-001	2.562825e-001	-1.474533e-001
2.280704515185958e-004	2.847427e-001	-2.427953e-001	-2.446038e-001	2.759324e-001	2.549163e-001	-1.229575e-001
2.281091813520579e-004	2.870361e-001	-2.428505e-001	-2.442047e-001	2.755693e-001	2.537616e-001	-9.720673e-002
2.281479111855199e-004	2.864642e-001	-2.429019e-001	-2.437811e-001	2.749816e-001	2.528240e-001	-7.039629e-002
2.281866410189820e-004	2.830749e-001	-2.429448e-001	-2.433379e-001	2.741692e-001	2.521052e-001	-4.274281e-002
2.282253708524441e-004	2.769420e-001	-2.429747e-001	-2.428800e-001	2.731360e-001	2.516021e-001	-1.448699e-002
2.282641006859062e-004	2.681630e-001	-2.429872e-001	-2.424124e-001	2.718905e-001	2.513079e-001	1.410902e-002
2.283028305193683e-004	2.568560e-001	-2.429781e-001	-2.419401e-001	2.704447e-001	2.512115e-001	4.276618e-002
2.283415603528304e-004	2.431567e-001	-2.429434e-001	-2.414675e-001	2.688147e-001	2.512980e-001	7.119133e-002
2.283802901862925e-004	2.272141e-001	-2.428796e-001	-2.409991e-001	2.670198e-001	2.515493e-001	9.907757e-002
2.284190200197545e-004	2.091874e-001	-2.427835e-001	-2.405389e-001	2.650820e-001	2.519440e-001	1.261044e-001
2.284577498532166e-004	1.892411e-001	-2.426526e-001	-2.400903e-001	2.630260e-001	2.524584e-001	1.519418e-001
2.284964796866787e-004	1.675417e-001	-2.424847e-001	-2.396564e-001	2.608783e-001	2.530666e-001	1.762615e-001
2.285352095201408e-004	1.442568e-001	-2.422783e-001	-2.392397e-001	2.586669e-001	2.537410e-001	1.987538e-001
2.285739393536029e-004	1.195574e-001	-2.420327e-001	-2.388420e-001	2.564206e-001	2.544533e-001	2.191429e-001
2.286126691870650e-004	9.362463e-002	-2.417475e-001	-2.384649e-001	2.541685e-001	2.551745e-001	2.371958e-001
2.286513990205271e-004	6.665783e-002	-2.414232e-001	-2.381088e-001	2.519395e-001	2.558759e-001	2.527238e-001
2.286901288539892e-004	3.887946e-002	-2.410606e-001	-2.377741e-001	2.497618e-001	2.565296e-001	2.655810e-001
2.287288586874512e-004	1.053543e-002	-2.406615e-001	-2.374603e-001	2.476621e-001	2.571087e-001	2.756615e-001
2.287675885209133e-004	-1.810825e-002	-2.402279e-001	-2.371663e-001	2.456654e-001	2.575882e-001	2.828964e-001
2.288063183543754e-004	-4.676950e-002	-2.397626e-001	-2.368906e-001	2.437945e-001	2.579454e-001	2.872512e-001
2.288450481878375e-004	-7.515235e-002	-2.392685e-001	-2.366313e-001	2.420694e-001	2.581602e-001	2.887237e-001
2.288837780212996e-004	-1.029472e-001	-2.387493e-001	-2.363858e-001	2.405072e-001	2.582155e-001	2.873421e-001
2.289225078547617e-004	-1.298310e-001	-2.382088e-001	-2.361514e-001	2.391217e-001	2.580975e-001	2.831619e-001
2.289612376882238e-004	-1.554725e-001	-2.376510e-001	-2.359250e-001	2.379231e-001	2.577958e-001	2.762645e-001
2.289999675216858e-004	-1.795457e-001	-2.370802e-001	-2.357034e-001	2.369181e-001	2.573040e-001	2.667537e-001
2.290386973551479e-004	-2.017472e-001	-2.365007e-001	-2.354830e-001	2.361093e-001	2.566190e-001	2.547534e-001
2.290774271886100e-004	-2.218093e-001	-2.359167e-001	-2.352604e-001	2.354958e-001	2.557419e-001	2.404039e-001
2.291161570220721e-004	-2.395062e-001	-2.353326e-001	-2.350321e-001	2.350727e-001	2.546773e-001	2.238581e-001
2.291548868555342e-004	-2.546558e-001	-2.347522e-001	-2.347946e-001	2.348316e-001	2.534331e-001	2.052775e-001
2.291936166889963e-004	-2.671181e-001	-2.341795e-001	-2.345448e-001	2.347607e-001	2.520210e-001	1.848280e-001
2.292323465224584e-004	-2.767922e-001	-2.336177e-001	-2.342795e-001	2.348449e-001	2.504554e-001	1.626769e-001
2.292710763559204e-004	-2.836142e-001	-2.330701e-001	-2.339961e-001	2.350664e-001	2.487535e-001	1.389922e-001
2.293098061893825e-004	-2.875546e-001	-2.325392e-001	-2.336922e-001	2.354047e-001	2.469350e-001	1.139466e-001
2.293485360228446e-004	-2.886158e-001	-2.320272e-001	-2.333658e-001	2.358375e-001	2.450215e-001	8.772522e-002
2.293872658563067e-004	-2.868301e-001	-2.315357e-001	-2.330152e-001	2.363405e-001	2.430359e-001	6.053223e-002
2.294259956897688e-004	-2.822571e-001	-2.310658e-001	-2.326394e-001	2.368888e-001	2.410024e-001	3.259566e-002
2.294647255232309e-004	-2.749817e-001	-2.306181e-001	-2.322377e-001	2.374562e-001	2.389458e-001	4.166350e-003
2.295034553566930e-004	-2.651107e-001	-2.301925e-001	-2.318099e-001	2.380171e-001	2.368907e-001	-2.448585e-002
2.295421851901551e-004	-2.527704e-001	-2.297884e-001	-2.313562e-001	2.385456e-001	2.348617e-001	-5.307585e-002
2.295809150236171e-004	-2.381033e-001	-2.294048e-001	-2.308775e-001	2.390172e-001	2.328822e-001	-8.130506e-002
2.296196448570792e-004	-2.212640e-001	-2.290400e-001	-2.303749e-001	2.394084e-001	2.309746e-001	-1.088614e-001
2.296583746905413e-004	-2.024151e-001	-2.286919e-001	-2.298499e-001	2.396976e-001	2.291595e-001	-1.354201e-001
2.296971045240034e-004	-1.817230e-001	-2.283581e-001	-2.293046e-001	2.398653e-001	2.274554e-001	-1.606513e-001
2.297358343574655e-004	-1.593557e-001	-2.280356e-001	-2.287412e-001	2.398947e-001	2.258784e-001	-1.842340e-001
2.297745641909276e-004	-1.354822e-001	-2.277213e-001	-2.281623e-001	2.397717e-001	2.244422e-001	-2.058734e-001
2.298132940243897e-004	-1.102772e-001	-2.274118e-001	-2.275705e-001	2.394850e-001	2.231572e-001	-2.253123e-001
2.298520238578517e-004	-8.392732e-002	-2.271034e-001	-2.269688e-001	2.390269e-001	2.220310e-001	-2.423360e-001
2.298907536913138e-004	-5.663800e-002	-2.267924e-001	-2.263602e-001	2.383929e-001	2.210679e-001	-2.567732e-001
2.299294835247759e-004	-2.863827e-002	-2.264751e-001	-2.257476e-001	2.375816e-001	2.202691e-001	-2.684945e-001
2.299682133582380e-004	-1.802564e-004	-2.261478e-001	-2.251340e-001	2.365952e-001	2.196323e-001	-2.774088e-001
2.300069431917001e-004	2.846488e-002	-2.258068e-001	-2.245222e-001	2.354392e-001	2.191523e-001	-2.834612e-001
2.300456730251622e-004	5.701096e-002	-2.254489e-001	-2.239149e-001	2.341218e-001	2.188207e-001	-2.866306e-001
2.300844028586243e-004	8.515831e-002	-2.250707e-001	-2.233144e-001	2.326546e-001	2.186264e-001	-2.869272e-001
2.301231326920863e-004	1.125938e-001	-2.246695e-001	-2.227229e-001	2.310516e-001	2.185555e-001	-2.843906e-001
2.301618625255484e-004	1.389920e-001	-2.242428e-001	-2.221422e-001	2.293289e-001	2.185919e-001	-2.790872e-001
2.302005923590105e-004	1.640230e-001	-2.237884e-001	-2.215738e-001	2.275051e-001	2.187175e-001	-2.711075e-001
2.302393221924726e-004	1.873667e-001	-2.233048e-001	-2.210186e-001	2.255999e-001	2.189126e-001	-2.605639e-001
2.302780520259347e-004	2.087306e-001	-2.227908e-001	-2.204773e-001	2.236345e-001	2.191562e-001	-2.475869e-001
2.303167818593968e-004	2.278611e-001	-2.222457e-001	-2.199501e-001	2.216310e-001	2.194266e-001	-2.323225e-001
2.303555116928589e-004	2.445489e-001	-2.216695e-001	-2.194367e-001	2.196116e-001	2.197017e-001	-2.149270e-001
2.303942415263210e-004	2.586283e-001	-2.210626e-001	-2.189363e-001	2.175987e-001	2.199595e-001	-1.955640e-001
2.304329713597830e-004	2.699753e-001	-2.204257e-001	-2.184480e-001	2.156142e-001	2.201785e-001	-1.744003e-001
2.304717011932451e-004	2.785040e-001	-2.197603e-001	-2.179700e-001	2.136790e-001	2.203380e-001	-1.516031e-001
2.305104310267072e-004	2.841641e-001	-2.190683e-001	-2.175007e-001	2.118130e-001	2.204190e-001	-1.273422e-001
2.305491608601693e-004	2.869390e-001	-2.183517e-001	-2.170376e-001	2.100343e-001	2.204037e-001	-1.017951e-001
2.305878906936314e-004	2.868433e-001	-2.176134e-001	-2.165784e-001	2.083592e-001	2.202766e-001	-7.515372e-002
2.306266205270935e-004	2.839202e-001	-2.168560e-001	-2.161203e-001	2.068016e-001	2.200244e-001	-4.763069e-002
2.306653503605556e-004	2.782395e-001	-2.160830e-001	-2.156604e-001	2.053733e-001	2.196365e-001	-1.946260e-002
2.307040801940176e-004	2.698950e-001	-2.152975e-001	-2.151957e-001	2.040832e-001	2.191049e-001	9.091845e-003
2.307428100274797e-004	2.590016e-001	-2.145030e-001	-2.147231e-001	2.029375e-001	2.184242e-001	3.775630e-002
2.307815398609418e-004	2.456922e-001	-2.137032e-001	-2.142396e-001	2.019395e-001	2.175924e-001	6.624000e-002
2.308202696944039e-004	2.301140e-001	-2.129014e-001	-2.137421e-001	2.010896e-001	2.166100e-001	9.423850e-002
2.308589995278660e-004	2.124248e-001	-2.121013e-001	-2.132278e-001	2.003854e-001	2.154806e-001	1.214336e-001
2.308977293613281e-004	1.927886e-001	-2.113059e-001	-2.126942e-001	1.998214e-001	2.142104e-001	1.474964e-001
2.309364591947902e-004	1.713717e-001	-2.105186e-001	-2.121387e-001	1.993898e-001	2.128083e-001	1.720971e-001
2.309751890282522e-004	1.483416e-001	-2.097420e-001	-2.115594e-001	1.990801e-001	2.112857e-001	1.949218e-001
2.310139188617143e-004	1.238682e-001	-2.089787e-001	-2.109544e-001	1.988793e-001	2.096561e-001	2.156879e-001
2.310526486951764e-004	9.813062e-002	-2.082308e-001	-2.103225e-001	1.987728e-001	2.079348e-001	2.341547e-001
2.310913785286385e-004	7.132448e-002	-2.075002e-001	-2.096627e-001	1.987441e-001	2.061386e-001	2.501259e-001
2.311301083621006e-004	4.366814e-002	-2.067882e-001	-2.089746e-001	1.987751e-001	2.042859e-001	2.634484e-001
2.311688381955627e-004	1.540367e-002	-2.060956e-001	-2.082581e-001	1.988470e-001	2.023956e-001	2.740090e-001
2.312075680290248e-004	-1.320603e-002	-2.054230e-001	-2.075137e-001	1.989403e-001	2.004873e-001	2.817328e-001
2.312462978624869e-004	-4.188137e-002	-2.047703e-001	-2.067422e-001	1.990352e-001	1.985806e-001	2.865796e-001
2.312850276959489e-004	-7.032875e-002	-2.041370e-001	-2.059451e-001	1.991120e-001	1.966949e-001	2.885419e-001
2.313237575294110e-004	-9.824095e-002	-2.035223e-001	-2.051240e-001	1.991517e-001	1.948491e-001	2.876425e-001
2.313624873628731e-004	-1.252971e-001	-2.029249e-001	-2.042812e-001	1.991360e-001	1.930610e-001	2.839326e-001
2.314012171963352e-004	-1.511668e-001	-2.023430e-001	-2.034192e-001	1.990480e-001	1.913472e-001	2.774892e-001
2.314399470297973e-004	-1.755220e-001	-2.017745e-001	-2.025408e-001	1.988722e-001	1.897226e-001	2.684124e-001
2.314786768632594e-004	-1.980544e-001	-2.012170e-001	-2.016492e-001	1.985952e-001	1.882003e-001	2.568230e-001
2.315174066967215e-004	-2.184898e-001	-2.006679e-001	-2.007477e-001	1.982055e-001	1.867913e-001	2.428587e-001
2.315561365301835e-004	-2.365952e-001	-2.001242e-001	-1.998397e-001	1.976939e-001	1.855043e-001	2.266705e-001
2.315948663636456e-004	-2.521811e-001	-1.995829e-001	-1.989288e-001	1.970537e-001	1.843456e-001	2.084187e-001
2.316335961971077e-004	-2.651004e-001	-1.990408e-001	-1.980187e-001	1.962807e-001	1.833187e-001	1.882688e-001
2.316723260305698e-004	-2.752461e-001	-1.984946e-001	-1.971129e-001	1.953734e-001	1.824247e-001	1.663878e-001
2.317110558640319e-004	-2.825481e-001	-1.979413e-001	-1.962148e-001	1.943329e-001	1.816620e-001	1.429435e-001
2.317497856974940e-004	-2.869713e-001	-1.973776e-001	-1.953277e-001	1.931626e-001	1.810263e-001	1.181075e-001
2.317885155309561e-004	-2.885130e-001	-1.968006e-001	-1.944547e-001	1.918686e-001	1.805110e-001	9.206239e-002
2.318272453644181e-004	-2.872005e-001	-1.962074e-001	-1.935986e-001	1.904592e-001	1.801068e-001	6.500884e-002
2.318659751978802e-004	-2.830891e-001	-1.955957e-001	-1.927619e-001	1.889450e-001	1.798026e-001	3.717101e-002
2.319047050313423e-004	-2.762594e-001	-1.949631e-001	-1.919465e-001	1.873381e-001	1.795850e-001	8.796336e-003
2.319434348648044e-004	-2.668148e-001	-1.943077e-001	-1.911542e-001	1.856527e-001	1.794391e-001	-1.984801e-002
2.319821646982665e-004	-2.548788e-001	-1.936280e-001	-1.903860e-001	1.839039e-001	1.793485e-001	-4.847907e-002
2.320208945317286e-004	-2.405911e-001	-1.929230e-001	-1.896428e-001	1.821082e-001	1.792956e-001	-7.680026e-002
2.320596243651907e-004	-2.241044e-001	-1.921919e-001	-1.889248e-001	1.802825e-001	1.792625e-001	-1.045014e-001
2.320983541986528e-004	-2.055803e-001	-1.914344e-001	-1.882316e-001	1.784444e-001	1.792303e-001	-1.312595e-001
2.321370840321148e-004	-1.851848e-001	-1.906509e-001	-1.875626e-001	1.766112e-001	1.791807e-001	-1.567440e-001
2.321758138655769e-004	-1.630857e-001	-1.898417e-001	-1.869164e-001	1.748002e-001	1.790952e-001	-1.806313e-001
2.322145436990390e-004	-1.394515e-001	-1.890081e-001	-1.862914e-001	1.730278e-001	1.789565e-001	-2.026208e-001
2.322532735325011e-004	-1.144557e-001	-1.881513e-001	-1.856854e-001	1.713095e-001	1.787480e-001	-2.224487e-001
2.322920033659632e-004	-8.828225e-002	-1.872731e-001	-1.850958e-001	1.696597e-001	1.784547e-001	-2.398930e-001
2.323307331994253e-004	-6.113322e-002	-1.863756e-001	-1.845197e-001	1.680913e-001	1.780630e-001	-2.547752e-001
2.323694630328874e-004	-3.323359e-002	-1.854612e-001	-1.839540e-001	1.666150e-001	1.775614e-001	-2.669592e-001
2.324081928663494e-004	-4.831923e-003	-1.845324e-001	-1.833951e-001	1.652401e-001	1.769405e-001	-2.763478e-001
2.324469226998115e-004	2.380342e-002	-1.835920e-001	-1.828394e-001	1.639734e-001	1.761930e-001	-2.828801e-001
2.324856525332736e-004	5.238853e-002	-1.826428e-001	-1.822832e-001	1.628195e-001	1.753143e-001	-2.865296e-001
2.325243823667357e-004	8.062594e-002	-1.816877e-001	-1.817225e-001	1.617807e-001	1.743020e-001	-2.873017e-001
2.325631122001978e-004	1.082046e-001	-1.807298e-001	-1.811536e-001	1.608568e-001	1.731563e-001	-2.852314e-001
2.326018420336599e-004	1.348008e-001	-1.797718e-001	-1.805726e-001	1.600452e-001	1.718799e-001	-2.803805e-001
2.326405718671220e-004	1.600844e-001	-1.788165e-001	-1.799760e-001	1.593411e-001	1.704780e-001	-2.728362e-001
2.326793017005840e-004	1.837324e-001	-1.778667e-001	-1.793602e-001	1.587372e-001	1.689578e-001	-2.627074e-001
2.327180315340461e-004	2.054466e-001	-1.769246e-001	-1.787221e-001	1.582244e-001	1.673289e-001	-2.501221e-001
2.327567613675082e-004	2.249667e-001	-1.759926e-001	-1.780589e-001	1.577914e-001	1.656028e-001	-2.352239e-001
2.327954912009703e-004	2.420757e-001	-1.750724e-001	-1.773678e-001	1.574254e-001	1.637926e-001	-2.181680e-001
2.328342210344324e-004	2.566010e-001	-1.741657e-001	-1.766469e-001	1.571119e-001	1.619131e-001	-1.991174e-001
2.328729508678945e-004	2.684118e-001	-1.732736e-001	-1.758943e-001	1.568356e-001	1.599799e-001	-1.782384e-001
2.329116807013566e-004	2.774161e-001	-1.723972e-001	-1.751089e-001	1.565800e-001	1.580098e-001	-1.556985e-001
2.329504105348187e-004	2.835578e-001	-1.715367e-001	-1.742898e-001	1.563284e-001	1.560200e-001	-1.316668e-001
2.329891403682807e-004	2.868151e-001	-1.706924e-001	-1.734367e-001	1.560635e-001	1.540280e-001	-1.063192e-001
2.330278702017428e-004	2.871972e-001	-1.698638e-001	-1.725498e-001	1.557685e-001	1.520510e-001	-7.984469e-002
2.330666000352049e-004	2.847430e-001	-1.690503e-001	-1.716297e-001	1.554270e-001	1.501061e-001	-5.245212e-002
2.331053298686670e-004	2.795180e-001	-1.682507e-001	-1.706776e-001	1.550232e-001	1.482094e-001	-2.437399e-002
2.331440597021291e-004	2.716120e-001	-1.674637e-001	-1.696950e-001	1.545426e-001	1.463760e-001	4.134442e-003
2.331827895355912e-004	2.611369e-001	-1.666875e-001	-1.686839e-001	1.539721e-001	1.446197e-001	3.279952e-002
2.332215193690533e-004	2.482225e-001	-1.659199e-001	-1.676466e-001	1.533002e-001	1.429527e-001	6.133280e-002
2.332602492025153e-004	2.330141e-001	-1.651587e-001	-1.665858e-001	1.525172e-001	1.413853e-001	8.943225e-002
2.332989790359774e-004	2.156682e-001	-1.644013e-001	-1.655044e-001	1.516157e-001	1.399259e-001	1.167820e-001
2.333377088694395e-004	1.963479e-001	-1.636450e-001	-1.644056e-001	1.505902e-001	1.385805e-001	1.430546e-001
2.333764387029016e-004	1.752194e-001	-1.628870e-001	-1.632926e-001	1.494378e-001	1.373530e-001	1.679196e-001
2.334151685363637e-004	1.524499e-001	-1.621244e-001	-1.621690e-001	1.481577e-001	1.362449e-001	1.910591e-001
2.334538983698258e-004	1.282088e-001	-1.613543e-001	-1.610383e-001	1.467517e-001	1.352549e-001	2.121845e-001
2.334926282032879e-004	1.026730e-001	-1.605740e-001	-1.599038e-001	1.452238e-001	1.343797e-001	2.310476e-001
2.335313580367499e-004	7.603462e-002	-1.597807e-001	-1.587691e-001	1.435803e-001	1.336135e-001	2.474446e-001
2.335700878702120e-004	4.850801e-002	-1.589719e-001	-1.576374e-001	1.418298e-001	1.329480e-001	2.612157e-001
2.336088177036741e-004	2.033131e-002	-1.581452e-001	-1.565119e-001	1.399826e-001	1.323732e-001	2.722412e-001
2.336475475371362e-004	-8.235927e-003	-1.572986e-001	-1.553953e-001	1.380510e-001	1.318769e-001	2.804399e-001
2.336862773705983e-004	-3.691677e-002	-1.564303e-001	-1.542902e-001	1.360487e-001	1.314453e-001	2.857659e-001
2.337250072040604e-004	-6.541999e-002	-1.555389e-001	-1.531989e-001	1.339910e-001	1.310631e-001	2.882063e-001
2.337637370375225e-004	-9.344077e-002	-1.546232e-001	-1.521232e-001	1.318937e-001	1.307139e-001	2.877793e-001
2.338024668709846e-004	-1.206606e-001	-1.536825e-001	-1.510648e-001	1.297738e-001	1.303806e-001	2.845314e-001
2.338411967044466e-004	-1.467502e-001	-1.527165e-001	-1.500246e-001	1.276484e-001	1.300455e-001	2.785355e-001
2.338799265379087e-004	-1.713801e-001	-1.517253e-001	-1.490033e-001	1.255347e-001	1.296908e-001	2.698883e-001
2.339186563713708e-004	-1.942375e-001	-1.507092e-001	-1.480011e-001	1.234497e-001	1.292988e-001	2.587071e-001
2.339573862048329e-004	-2.150419e-001	-1.496691e-001	-1.470180e-001	1.214098e-001	1.288524e-001	2.451271e-001
2.339961160382950e-004	-2.335528e-001	-1.486061e-001	-1.460532e-001	1.194304e-001	1.283356e-001	2.292973e-001
2.340348458717571e-004	-2.495733e-001	-1.475216e-001	-1.451058e-001	1.175258e-001	1.277332e-001	2.113768e-001
2.340735757052192e-004	-2.629493e-001	-1.464175e-001	-1.441744e-001	1.157086e-001	1.270319e-001	1.915302e-001
2.341123055386812e-004	-2.735672e-001	-1.452957e-001	-1.432572e-001	1.139898e-001	1.262197e-001	1.699247e-001
2.341510353721433e-004	-2.813510e-001	-1.441585e-001	-1.423523e-001	1.123785e-001	1.252868e-001	1.467278e-001
2.341897652056054e-004	-2.862597e-001	-1.430083e-001	-1.414572e-001	1.108814e-001	1.242257e-001	1.221100e-001
2.342284950390675e-004	-2.882850e-001	-1.418476e-001	-1.405695e-001	1.095030e-001	1.230310e-001	9.625117e-002
2.342672248725296e-004	-2.874496e-001	-1.406792e-001	-1.396864e-001	1.082454e-001	1.216996e-001	6.934898e-002
2.343059547059917e-004	-2.838040e-001	-1.395056e-001	-1.388052e-001	1.071082e-001	1.202311e-001	4.162362e-002
2.343446845394538e-004	-2.774247e-001	-1.383294e-001	-1.379229e-001	1.060884e-001	1.186275e-001	1.331889e-002
2.343834143729158e-004	-2.684115e-001	-1.371533e-001	-1.370366e-001	1.051807e-001	1.168930e-001	-1.530093e-002
2.344221442063779e-004	-2.568845e-001	-1.359797e-001	-1.361433e-001	1.043772e-001	1.150344e-001	-4.395524e-002
2.344608740398400e-004	-2.429810e-001	-1.348108e-001	-1.352404e-001	1.036680e-001	1.130607e-001	-7.234961e-002
2.344996038733021e-004	-2.268518e-001	-1.336487e-001	-1.343251e-001	1.030409e-001	1.109827e-001	-1.001761e-001
2.345383337067642e-004	-2.086572e-001	-1.324953e-001	-1.333950e-001	1.024819e-001	1.088134e-001	-1.271134e-001
2.345770635402263e-004	-1.885627e-001	-1.313520e-001	-1.324477e-001	1.019754e-001	1.065670e-001	-1.528316e-001
2.346157933736884e-004	-1.667356e-001	-1.302200e-001	-1.314813e-001	1.015045e-001	1.042594e-001	-1.770045e-001
2.346545232071505e-004	-1.433445e-001	-1.291002e-001	-1.304942e-001	1.010513e-001	1.019073e-001	-1.993270e-001
2.346932530406125e-004	-1.185614e-001	-1.279930e-001	-1.294848e-001	1.005971e-001	9.952822e-002	-2.195286e-001
2.347319828740746e-004	-9.256808e-002	-1.268986e-001	-1.284523e-001	1.001229e-001	9.714001e-002	-2.373804e-001
2.347707127075367e-004	-6.556331e-002	-1.258167e-001	-1.273957e-001	9.960996e-002	9.476063e-002	-2.526970e-001
2.348094425409988e-004	-3.776815e-002	-1.247465e-001	-1.263148e-001	9.903964e-002	9.240767e-002	-2.653355e-001
2.348481723744609e-004	-9.427529e-003	-1.236870e-001	-1.252097e-001	9.839422e-002	9.009815e-002	-2.751926e-001
2.348869022079230e-004	1.919305e-002	-1.226369e-001	-1.240805e-001	9.765701e-002	8.784807e-002	-2.822016e-001
2.349256320413851e-004	4.781195e-002	-1.215943e-001	-1.229280e-001	9.681275e-002	8.567213e-002	-2.863307e-001
2.349643618748471e-004	7.613380e-002	-1.205572e-001	-1.217532e-001	9.584791e-002	8.358349e-002	-2.875800e-001
2.350030917083092e-004	1.038497e-001	-1.195233e-001	-1.205572e-001	9.475090e-002	8.159339e-002	-2.859799e-001
2.350418215417713e-004	1.306375e-001	-1.184901e-001	-1.193416e-001	9.351237e-002	7.971104e-002	-2.815881e-001
2.350805513752334e-004	1.561672e-001	-1.174548e-001	-1.181081e-001	9.212533e-002	7.794333e-002	-2.744876e-001
2.351192812086955e-004	1.801134e-001	-1.164147e-001	-1.168584e-001	9.058535e-002	7.629469e-002	-2.647838e-001
2.351580110421576e-004	2.021727e-001	-1.153667e-001	-1.155945e-001	8.889061e-002	7.476705e-002	-2.526020e-001
2.351967408756197e-004	2.220776e-001	-1.143081e-001	-1.143186e-001	8.704198e-002	7.335974e-002	-2.380835e-001
2.352354707090818e-004	2.396041e-001	-1.132360e-001	-1.130325e-001	8.504299e-002	7.206942e-002	-2.213817e-001
2.352742005425438e-004	2.545722e-001	-1.121475e-001	-1.117384e-001	8.289978e-002	7.089026e-002	-2.026585e-001
2.353129303760059e-004	2.668444e-001	-1.110401e-001	-1.104382e-001	8.062102e-002	6.981391e-002	-1.820800e-001
2.353516602094680e-004	2.763224e-001	-1.099113e-001	-1.091338e-001	7.821771e-002	6.882971e-002	-1.598135e-001
2.353903900429301e-004	2.829448e-001	-1.087590e-001	-1.078267e-001	7.570304e-002	6.792488e-002	-1.360279e-001
2.354291198763922e-004	2.866839e-001	-1.075813e-001	-1.065186e-001	7.309212e-002	6.708473e-002	-1.108974e-001
2.354678497098543e-004	2.875442e-001	-1.063766e-001	-1.052106e-001	7.040171e-002	6.629296e-002	-8.460812e-002
2.355065795433164e-004	2.855595e-001	-1.051438e-001	-1.039038e-001	6.764992e-002	6.553195e-002	-5.736477e-002
2.355453093767784e-004	2.807913e-001	-1.038819e-001	-1.025988e-001	6.485583e-002	6.478310e-002	-2.939558e-002
2.355840392102405e-004	2.733257e-001	-1.025905e-001	-1.012962e-001	6.203922e-002	6.402719e-002	-9.519830e-004
2.356227690437026e-004	2.632708e-001	-1.012696e-001	-9.999596e-002	5.922011e-002	6.324477e-002	2.769538e-002
2.356614988771647e-004	2.507540e-001	-9.991934e-002	-9.869795e-002	5.641845e-002	6.241650e-002	5.626067e-002
2.357002287106268e-004	2.359184e-001	-9.854057e-002	-9.740164e-002	5.365367e-002	6.152355e-002	8.444445e-002
2.357389585440889e-004	2.189188e-001	-9.713432e-002	-9.610624e-002	5.094437e-002	6.054798e-002	1.119335e-001
2.357776883775510e-004	1.999176e-001	-9.570200e-002	-9.481066e-002	4.830789e-002	5.947306e-002	1.384023e-001
2.358164182110130e-004	1.790809e-001	-9.424534e-002	-9.351357e-002	4.576005e-002	5.828365e-002	1.635202e-001
2.358551480444751e-004	1.565759e-001	-9.276639e-002	-9.221338e-002	4.331474e-002	5.696643e-002	1.869663e-001
2.358938778779372e-004	1.325713e-001	-9.126739e-002	-9.090833e-002	4.098374e-002	5.551026e-002	2.084460e-001
2.359326077113993e-004	1.072422e-001	-8.975083e-002	-8.959647e-002	3.877639e-002	5.390632e-002	2.277037e-001
2.359713375448614e-004	8.077751e-002	-8.821935e-002	-8.827578e-002	3.669946e-002	5.214834e-002	2.445279e-001
2.360100673783235e-004	5.338752e-002	-8.667569e-002	-8.694411e-002	3.475694e-002	5.023274e-002	2.587511e-001
2.360487972117856e-004	2.530630e-002	-8.512263e-002	-8.559935e-002	3.295004e-002	4.815870e-002	2.702472e-001
2.360875270452477e-004	-3.210000e-003	-8.356299e-002	-8.423935e-002	3.127702e-002	4.592818e-002	2.789286e-001
2.361262568787097e-004	-3.188721e-002	-8.199950e-002	-8.286207e-002	2.973333e-002	4.354592e-002	2.847434e-001
2.361649867121718e-004	-6.043651e-002	-8.043478e-002	-8.146558e-002	2.831159e-002	4.101939e-002	2.876731e-001
2.362037165456339e-004	-8.855554e-002	-7.887131e-002	-8.004811e-002	2.700179e-002	3.835858e-002	2.877307e-001
2.362424463790960e-004	-1.159282e-001	-7.731132e-002	-7.860809e-002	2.579138e-002	3.557593e-002	2.849578e-001
2.362811762125581e-004	-1.422268e-001	-7.575681e-002	-7.714420e-002	2.466560e-002	3.268601e-002	2.794228e-001
2.363199060460202e-004	-1.671208e-001	-7.420945e-002	-7.565540e-002	2.360766e-002	2.970531e-002	2.712185e-001
2.363586358794823e-004	-1.902936e-001	-7.267058e-002	-7.414096e-002	2.259913e-002	2.665191e-002	2.604588e-001
2.363973657129443e-004	-2.114585e-001	-7.114114e-002	-7.260047e-002	2.162023e-002	2.354513e-002	2.472759e-001
2.364360955464064e-004	-2.303678e-001	-6.962167e-002	-7.103387e-002	2.065025e-002	2.040517e-002	2.318166e-001
2.364748253798685e-004	-2.468170e-001	-6.811233e-002	-6.944147e-002	1.966790e-002	1.725275e-002	2.142382e-001
2.365135552133306e-004	-2.606451e-001	-6.661280e-002	-6.782389e-002	1.865179e-002	1.410862e-002	1.947048e-001
2.365522850467927e-004	-2.717316e-001	-6.512237e-002	-6.618217e-002	1.758076e-002	1.099326e-002	1.733829e-001
2.365910148802548e-004	-2.799945e-001	-6.363991e-002	-6.451760e-002	1.643436e-002	7.926380e-003	1.504398e-001
2.366297447137169e-004	-2.853866e-001	-6.216389e-002	-6.283186e-002	1.519324e-002	4.926582e-003	1.260449e-001
2.366684745471789e-004	-2.878947e-001	-6.069241e-002	-6.112687e-002	1.383947e-002	2.010959e-003	1.003763e-001
2.367072043806410e-004	-2.875362e-001	-5.922325e-002	-5.940481e-002	1.235699e-002	-8.052534e-004	7.362819e-002
2.367459342141031e-004	-2.843570e-001	-5.775389e-002	-5.766807e-002	1.073186e-002	-3.508993e-003	4.601688e-002
2.367846640475652e-004	-2.784295e-001	-5.628156e-002	-5.591922e-002	8.952585e-003	-6.089648e-003	1.778259e-002
2.368233938810273e-004	-2.698495e-001	-5.480332e-002	-5.416090e-002	7.010303e-003	-8.539284e-003	-1.081336e-002
2.368621237144894e-004	-2.587341e-001	-5.331606e-002	-5.239587e-002	4.899018e-003	-1.085282e-002	-3.949265e-002
2.369008535479515e-004	-2.452178e-001	-5.181664e-002	-5.062683e-002	2.615699e-003	-1.302818e-002	-6.796287e-002
2.369395833814136e-004	-2.294493e-001	-5.030188e-002	-4.885647e-002	1.603655e-004	-1.506628e-002	-9.591804e-002
2.369783132148756e-004	-2.115876e-001	-4.876864e-002	-4.708735e-002	-2.463904e-003	-1.697112e-002	-1.230386e-001
2.370170430483377e-004	-1.917974e-001	-4.721392e-002	-4.532185e-002	-5.251019e-003	-1.874968e-002	-1.489951e-001
2.370557728817998e-004	-1.702459e-001	-4.563487e-002	-4.356214e-002	-8.191983e-003	-2.041180e-002	-1.734590e-001
2.370945027152619e-004	-1.471012e-001	-4.402886e-002	-4.181011e-002	-1.127505e-002	-2.197001e-002	-1.961205e-001
2.371332325487240e-004	-1.225344e-001	-4.239355e-002	-4.006734e-002	-1.448597e-002	-2.343930e-002	-2.167026e-001
2.371719623821861e-004	-9.672530e-002	-4.072690e-002	-3.833504e-002	-1.780820e-002	-2.483683e-002	-2.349693e-001
2.372106922156482e-004	-6.986943e-002	-3.902726e-002	-3.661401e-002	-2.122330e-002	-2.618163e-002	-2.507283e-001
2.372494220491102e-004	-4.218404e-002	-3.729335e-002	-3.490464e-002	-2.471121e-002	-2.749418e-002	-2.638294e-001
2.372881518825723e-004	-1.391038e-002	-3.552432e-002	-3.320688e-002	-2.825068e-002	-2.879610e-002	-2.741627e-001
2.373268817160344e-004	1.468898e-002	-3.371975e-002	-3.152020e-002	-3.181970e-002	-3.010962e-002	-2.816558e-001
2.373656115494965e-004	4.333469e-002	-3.187968e-002	-2.984365e-002	-3.539589e-002	-3.145724e-002	-2.862711e-001
2.374043413829586e-004	7.173345e-002	-3.000458e-002	-2.817578e-002	-3.895698e-002	-3.286125e-002	-2.880038e-001
2.374430712164207e-004	9.957840e-002	-2.809539e-002	-2.651474e-002	-4.248122e-002	-3.434326e-002	-2.868794e-001
2.374818010498828e-004	1.265492e-001	-2.615345e-002	-2.485824e-002	-4.594785e-002	-3.592379e-002	-2.829511e-001
2.375205308833448e-004	1.523162e-001	-2.418054e-002	-2.320363e-002	-4.933749e-002	-3.762189e-002	-2.762980e-001
2.375592607168069e-004	1.765519e-001	-2.217879e-002	-2.154790e-002	-5.263258e-002	-3.945467e-002	-2.670222e-001
2.375979905502690e-004	1.989481e-001	-2.015067e-002	-1.988776e-002	-5.581768e-002	-4.143700e-002	-2.552458e-001
2.376367203837311e-004	2.192307e-001	-1.809894e-002	-1.821967e-002	-5.887984e-002	-4.358120e-002	-2.411077e-001
2.376754502171932e-004	2.371685e-001	-1.602664e-002	-1.653991e-002	-6.180885e-002	-4.589674e-002	-2.247601e-001
2.377141800506553e-004	2.525743e-001	-1.393694e-002	-1.484465e-002	-6.459745e-002	-4.839005e-002	-2.063636e-001
2.377529098841174e-004	2.653040e-001	-1.183318e-002	-1.313002e-002	-6.724150e-002	-5.106435e-002	-1.860842e-001
2.377916397175795e-004	2.752530e-001	-9.718726e-003	-1.139216e-002	-6.974010e-002	-5.391956e-002	-1.640894e-001
2.378303695510415e-004	2.823540e-001	-7.596950e-003	-9.627312e-003	-7.209556e-002	-5.695229e-002	-1.405477e-001
2.378690993845036e-004	2.865741e-001	-5.471143e-003	-7.831888e-003	-7.431340e-002	-6.015581e-002	-1.156321e-001
2.379078292179657e-004	2.879126e-001	-3.344451e-003	-6.002530e-003	-7.640226e-002	-6.352023e-002	-8.952605e-002
2.379465590514278e-004	2.863987e-001	-1.219810e-003	-4.136187e-003	-7.837370e-002	-6.703261e-002	-6.243068e-002
2.379852888848899e-004	2.820894e-001	9.001162e-004	-2.230168e-003	-8.024199e-002	-7.067719e-002	-3.456986e-002
2.380240187183520e-004	2.750670e-001	3.012990e-003	-2.822055e-004	-8.202380e-002	-7.443568e-002	-6.191171e-003
2.380627485518141e-004	2.654364e-001	5.116854e-003	1.709501e-003	-8.373789e-002	-7.828760e-002	2.243778e-002
2.381014783852761e-004	2.533220e-001	7.210169e-003	3.746242e-003	-8.540472e-002	-8.221065e-002	5.103366e-002
2.381402082187382e-004	2.388645e-001	9.291857e-003	5.828763e-003	-8.704602e-002	-8.618117e-002	7.929944e-002
2.381789380522003e-004	2.222172e-001	1.136131e-002	7.957245e-003	-8.868434e-002	-9.017456e-002	1.069245e-001
2.382176678856624e-004	2.035417e-001	1.341844e-002	1.013129e-002	-9.034258e-002	-9.416576e-002	1.335852e-001
2.382563977191245e-004	1.830037e-001	1.546364e-002	1.234992e-002	-9.204353e-002	-9.812982e-002	1.589514e-001
2.382951275525866e-004	1.607705e-001	1.749781e-002	1.461159e-002	-9.380935e-002	-1.020423e-001	1.826992e-001
2.383338573860487e-004	1.370104e-001	1.952234e-002	1.691419e-002	-9.566114e-002	-1.058799e-001	2.045285e-001
2.383725872195107e-004	1.118969e-001	2.153905e-002	1.925509e-002	-9.761845e-002	-1.096208e-001	2.241762e-001
2.384113170529728e-004	8.561590e-002	2.355022e-002	2.163119e-002	-9.969887e-002	-1.132453e-001	2.414231e-001
2.384500468864349e-004	5.837351e-002	2.555847e-002	2.403893e-002	-1.019176e-001	-1.167360e-001	2.560942e-001
2.384887767198970e-004	3.039958e-002	2.756678e-002	2.647439e-002	-1.042873e-001	-1.200783e-001	2.680563e-001
2.385275065533591e-004	1.946590e-003	2.957836e-002	2.893334e-002	-1.068173e-001	-1.232608e-001	2.772155e-001
2.385662363868212e-004	-2.671424e-002	3.159665e-002	3.141128e-002	-1.095140e-001	-1.262753e-001	2.835137e-001
2.386049662202833e-004	-5.529663e-002	3.362520e-002	3.390358e-002	-1.123803e-001	-1.291171e-001	2.869269e-001
2.386436960537454e-004	-8.350076e-002	3.566765e-002	3.640550e-002	-1.154155e-001	-1.317853e-001	2.874629e-001
2.386824258872074e-004	-1.110133e-001	3.772759e-002	3.891230e-002	-1.186155e-001	-1.342824e-001	2.851588e-001
2.387211557206695e-004	-1.375084e-001	3.980856e-002	4.141933e-002	-1.219725e-001	-1.366144e-001	2.800786e-001
2.387598855541316e-004	-1.626553e-001	4.191391e-002	4.392209e-002	-1.254756e-001	-1.387908e-001	2.723109e-001
2.387986153875937e-004	-1.861339e-001	4.404678e-002	4.641632e-002	-1.291105e-001	-1.408243e-001	2.619664e-001
2.388373452210558e-004	-2.076514e-001	4.621003e-002	4.889807e-002	-1.328601e-001	-1.427304e-001	2.491744e-001
2.388760750545179e-004	-2.269531e-001	4.840614e-002	5.136380e-002	-1.367044e-001	-1.445272e-001	2.340795e-001
2.389148048879800e-004	-2.438272e-001	5.063719e-002	5.381040e-002	-1.406217e-001	-1.462349e-001	2.168376e-001
2.389535347214420e-004	-2.581050e-001	5.290480e-002	5.623527e-002	-1.445882e-001	-1.478754e-001	1.976116e-001
2.389922645549041e-004	-2.696596e-001	5.521011e-002	5.863636e-002	-1.485791e-001	-1.494718e-001	1.765680e-001
2.390309943883662e-004	-2.784021e-001	5.755371e-002	6.101221e-002	-1.525687e-001	-1.510481e-001	1.538736e-001
2.390697242218283e-004	-2.842798e-001	5.993564e-002	6.336197e-002	-1.565311e-001	-1.526283e-001	1.296974e-001
2.391084540552904e-004	-2.872737e-001	6.235539e-002	6.568542e-002	-1.604408e-001	-1.542362e-001	1.042155e-001
2.391471838887525e-004	-2.873960e-001	6.481186e-002	6.798297e-002	-1.642732e-001	-1.558948e-001	7.761943e-002
2.391859137222146e-004	-2.846881e-001	6.730342e-002	7.025565e-002	-1.680050e-001	-1.576259e-001	5.012195e-002
2.392246435556766e-004	-2.792178e-001	6.982789e-002	7.250509e-002	-1.716151e-001	-1.594492e-001	2.195992e-002
2.392633733891387e-004	-2.710772e-001	7.238259e-002	7.473347e-002	-1.750843e-001	-1.613827e-001	-6.608170e-003
2.393021032226008e-004	-2.603798e-001	7.496437e-002	7.694349e-002	-1.783965e-001	-1.634414e-001	-3.530623e-002
2.393408330560629e-004	-2.472573e-001	7.756969e-002	7.913832e-002	-1.815386e-001	-1.656375e-001	-6.384369e-002
2.393795628895250e-004	-2.318561e-001	8.019464e-002	8.132153e-002	-1.845005e-001	-1.679803e-001	-9.191642e-002
2.394182927229871e-004	-2.143337e-001	8.283504e-002	8.349701e-002	-1.872761e-001	-1.704752e-001	-1.192065e-001
2.394570225564492e-004	-1.948539e-001	8.548648e-002	8.566890e-002	-1.898624e-001	-1.731246e-001	-1.453849e-001
2.394957523899113e-004	-1.735834e-001	8.814444e-002	8.784150e-002	-1.922602e-001	-1.759270e-001	-1.701217e-001
2.395344822233733e-004	-1.506901e-001	9.080435e-002	9.001918e-002	-1.944740e-001	-1.788775e-001	-1.931027e-001
2.395732120568354e-004	-1.263442e-001	9.346168e-002	9.220629e-002	-1.965113e-001	-1.819676e-001	-2.140449e-001
2.396119418902975e-004	-1.007236e-001	9.611201e-002	9.440708e-002	-1.983832e-001	-1.851856e-001	-2.327056e-001
2.396506717237596e-004	-7.402085e-002	9.875114e-002	9.662559e-002	-2.001034e-001	-1.885169e-001	-2.488857e-001
2.396894015572217e-004	-4.644962e-002	1.013751e-001	9.886558e-002	-2.016883e-001	-1.919440e-001	-2.624286e-001
2.397281313906838e-004	-1.824748e-002	1.039804e-001	1.011305e-001	-2.031568e-001	-1.954471e-001	-2.732182e-001
2.397668612241459e-004	1.032599e-002	1.065639e-001	1.034232e-001	-2.045293e-001	-1.990045e-001	-2.811763e-001
2.398055910576079e-004	3.899374e-002	1.091229e-001	1.057462e-001	-2.058275e-001	-2.025930e-001	-2.862602e-001
2.398443208910700e-004	6.746446e-002	1.116553e-001	1.081014e-001	-2.070743e-001	-2.061884e-001	-2.884601e-001
2.398830507245321e-004	9.543322e-002	1.141595e-001	1.104901e-001	-2.082929e-001	-2.097661e-001	-2.877968e-001
2.399217805579942e-004	1.225814e-001	1.166345e-001	1.129129e-001	-2.095062e-001	-2.133017e-001	-2.843195e-001
2.399605103914563e-004	1.485799e-001	1.190800e-001	1.153699e-001	-2.107369e-001	-2.167710e-001	-2.781031e-001
2.399992402249184e-004	1.730994e-001	1.214961e-001	1.178603e-001	-2.120064e-001	-2.201513e-001	-2.692466e-001
2.400379700583805e-004	1.958272e-001	1.238837e-001	1.203828e-001	-2.133348e-001	-2.234210e-001	-2.578691e-001
2.400766998918425e-004	2.164830e-001	1.262441e-001	1.229353e-001	-2.147403e-001	-2.265607e-001	-2.441072e-001
2.401154297253046e-004	2.348281e-001	1.285791e-001	1.255154e-001	-2.162389e-001	-2.295532e-001	-2.281112e-001
2.401541595587667e-004	2.506684e-001	1.308910e-001	1.281199e-001	-2.178438e-001	-2.323839e-001	-2.100411e-001
2.401928893922288e-004	2.638530e-001	1.331826e-001	1.307449e-001	-2.195658e-001	-2.350412e-001	-1.900624e-001
2.402316192256909e-004	2.742713e-001	1.354567e-001	1.333865e-001	-2.214125e-001	-2.375164e-001	-1.683429e-001
2.402703490591530e-004	2.818499e-001	1.377168e-001	1.360401e-001	-2.233882e-001	-2.398042e-001	-1.450506e-001
2.403090788926151e-004	2.865503e-001	1.399662e-001	1.387008e-001	-2.254942e-001	-2.419022e-001	-1.203571e-001
2.403478087260772e-004	2.883668e-001	1.422084e-001	1.413637e-001	-2.277285e-001	-2.438116e-001	-9.444366e-002
2.403865385595392e-004	2.873239e-001	1.444471e-001	1.440237e-001	-2.300860e-001	-2.455367e-001	-6.750767e-002
2.404252683930013e-004	2.834743e-001	1.466856e-001	1.466756e-001	-2.325584e-001	-2.470846e-001	-3.976859e-002
2.404639982264634e-004	2.768963e-001	1.489272e-001	1.493142e-001	-2.351348e-001	-2.484654e-001	-1.146974e-002
2.405027280599255e-004	2.676912e-001	1.511749e-001	1.519348e-001	-2.378014e-001	-2.496919e-001	1.712468e-002
2.405414578933876e-004	2.559806e-001	1.534313e-001	1.545326e-001	-2.405424e-001	-2.507789e-001	4.573411e-002
2.405801877268497e-004	2.419029e-001	1.556988e-001	1.571033e-001	-2.433398e-001	-2.517434e-001	7.406426e-002
2.406189175603118e-004	2.256097e-001	1.579791e-001	1.596428e-001	-2.461742e-001	-2.526038e-001	1.018073e-001
2.406576473937738e-004	2.072617e-001	1.602735e-001	1.621479e-001	-2.490250e-001	-2.533799e-001	1.286424e-001
2.406963772272359e-004	1.870245e-001	1.625827e-001	1.646154e-001	-2.518708e-001	-2.540920e-001	1.542401e-001
2.407351070606980e-004	1.650652e-001	1.649068e-001	1.670430e-001	-2.546900e-001	-2.547611e-001	1.782749e-001
2.407738368941601e-004	1.415520e-001	1.672453e-001	1.694289e-001	-2.574610e-001	-2.554079e-001	2.004417e-001
2.408125667276222e-004	1.166570e-001	1.695972e-001	1.717718e-001	-2.601630e-001	-2.560527e-001	2.204704e-001
2.408512965610843e-004	9.056337e-002	1.719607e-001	1.740711e-001	-2.627760e-001	-2.567151e-001	2.381342e-001
2.408900263945464e-004	6.347302e-002	1.743336e-001	1.763268e-001	-2.652814e-001	-2.574132e-001	2.532504e-001
2.409287562280084e-004	3.561149e-002	1.767129e-001	1.785394e-001	-2.676624e-001	-2.581638e-001	2.656789e-001
2.409674860614705e-004	7.227409e-003	1.790954e-001	1.807100e-001	-2.699043e-001	-2.589817e-001	2.753192e-001
2.410062158949326e-004	-2.141111e-002	1.814773e-001	1.828400e-001	-2.719945e-001	-2.598795e-001	2.821074e-001
2.410449457283947e-004	-5.002038e-002	1.838543e-001	1.849316e-001	-2.739230e-001	-2.608676e-001	2.860138e-001
2.410836755618568e-004	-7.830316e-002	1.862220e-001	1.869869e-001	-2.756826e-001	-2.619538e-001	2.870407e-001
2.411224053953189e-004	-1.059487e-001	1.885758e-001	1.890087e-001	-2.772687e-001	-2.631431e-001	2.852203e-001
2.411611352287810e-004	-1.326335e-001	1.909108e-001	1.909997e-001	-2.786797e-001	-2.644379e-001	2.806120e-001
2.411998650622431e-004	-1.580271e-001	1.932222e-001	1.929629e-001	-2.799166e-001	-2.658381e-001	2.733005e-001
2.412385948957051e-004	-1.818065e-001	1.955052e-001	1.949013e-001	-2.809836e-001	-2.673405e-001	2.633927e-001
2.412773247291672e-004	-2.036732e-001	1.977551e-001	1.968180e-001	-2.818870e-001	-2.689396e-001	2.510147e-001
2.413160545626293e-004	-2.233656e-001	1.999676e-001	1.987157e-001	-2.826360e-001	-2.706274e-001	2.363087e-001
2.413547843960914e-004	-2.406640e-001	2.021385e-001	2.005973e-001	-2.832420e-001	-2.723938e-001	2.194286e-001
2.413935142295535e-004	-2.553926e-001	2.042642e-001	2.024652e-001	-2.837182e-001	-2.742264e-001	2.005363e-001
2.414322440630156e-004	-2.674171e-001	2.063414e-001	2.043214e-001	-2.840798e-001	-2.761115e-001	1.797976e-001
2.414709738964777e-004	-2.766424e-001	2.083675e-001	2.061679e-001	-2.843433e-001	-2.780338e-001	1.573791e-001
2.415097037299397e-004	-2.830095e-001	2.103402e-001	2.080060e-001	-2.845262e-001	-2.799768e-001	1.334489e-001
2.415484335634018e-004	-2.864939e-001	2.122580e-001	2.098365e-001	-2.846470e-001	-2.819235e-001	1.081816e-001
2.415871633968639e-004	-2.871025e-001	2.141199e-001	2.116601e-001	-2.847244e-001	-2.838565e-001	8.176565e-002
2.416258932303260e-004	-2.848718e-001	2.159257e-001	2.134767e-001	-2.847770e-001	-2.857583e-001	5.441008e-002
2.416646230637881e-004	-2.798653e-001	2.176755e-001	2.152858e-001	-2.848234e-001	-2.876120e-001	2.634797e-002
2.417033528972502e-004	-2.721712e-001	2.193703e-001	2.170865e-001	-2.848811e-001	-2.894011e-001	-2.165372e-003
2.417420827307123e-004	-2.618994e-001	2.210114e-001	2.188774e-001	-2.849669e-001	-2.911104e-001	-3.085645e-002
2.417808125641744e-004	-2.491786e-001	2.226010e-001	2.206568e-001	-2.850963e-001	-2.927259e-001	-5.943690e-002
2.418195423976364e-004	-2.341530e-001	2.241413e-001	2.224226e-001	-2.852829e-001	-2.942352e-001	-8.760474e-002
2.418582722310985e-004	-2.169783e-001	2.256354e-001	2.241722e-001	-2.855389e-001	-2.956276e-001	-1.150441e-001
2.418970020645606e-004	-1.978173e-001	2.270864e-001	2.259029e-001	-2.858742e-001	-2.968946e-001	-1.414271e-001
2.419357318980227e-004	-1.768366e-001	2.284978e-001	2.276119e-001	-2.862968e-001	-2.980297e-001	-1.664228e-001
2.419744617314848e-004	-1.542034e-001	2.298735e-001	2.292960e-001	-2.868121e-001	-2.990286e-001	-1.897131e-001
2.420131915649469e-004	-1.300874e-001	2.312173e-001	2.309523e-001	-2.874235e-001	-2.998894e-001	-2.110091e-001
2.420519213984090e-004	-1.046648e-001	2.325330e-001	2.325775e-001	-2.881318e-001	-3.006124e-001	-2.300611e-001
2.420906512318710e-004	-7.812556e-002	2.338248e-001	2.341686e-001	-2.889357e-001	-3.012002e-001	-2.466626e-001
2.421293810653331e-004	-5.067968e-002	2.350963e-001	2.357228e-001	-2.898313e-001	-3.016575e-001	-2.606504e-001
2.421681108987952e-004	-2.256119e-002	2.363512e-001	2.372374e-001	-2.908131e-001	-3.019910e-001	-2.719020e-001
2.422068407322573e-004	5.973437e-003	2.375930e-001	2.387101e-001	-2.918731e-001	-3.022094e-001	-2.803332e-001
2.422455705657194e-004	3.464953e-002	2.388248e-001	2.401387e-001	-2.930018e-001	-3.023229e-001	-2.858953e-001
2.422843003991815e-004	6.317778e-002	2.400493e-001	2.415216e-001	-2.941881e-001	-3.023434e-001	-2.885732e-001
2.423230302326436e-004	9.125524e-002	2.412689e-001	2.428575e-001	-2.954195e-001	-3.022837e-001	-2.883827e-001
2.423617600661056e-004	1.185651e-001	2.424855e-001	2.441456e-001	-2.966826e-001	-3.021577e-001	-2.853683e-001
2.424004898995677e-004	1.447791e-001	2.437005e-001	2.453855e-001	-2.979630e-001	-3.019801e-001	-2.796008e-001
2.424392197330298e-004	1.695666e-001	2.449149e-001	2.465774e-001	-2.992461e-001	-3.017656e-001	-2.711753e-001
2.424779495664919e-004	1.926110e-001	2.461289e-001	2.477218e-001	-3.005171e-001	-3.015293e-001	-2.602077e-001
2.425166793999540e-004	2.136257e-001	2.473425e-001	2.488199e-001	-3.017612e-001	-3.012858e-001	-2.468319e-001
2.425554092334161e-004	2.323651e-001	2.485551e-001	2.498731e-001	-3.029642e-001	-3.010495e-001	-2.311963e-001
2.425941390668782e-004	2.486279e-001	2.497655e-001	2.508834e-001	-3.041125e-001	-3.008337e-001	-2.134594e-001
2.426328689003403e-004	2.622564e-001	2.509722e-001	2.518532e-001	-3.051934e-001	-3.006510e-001	-1.937861e-001
2.426715987338023e-004	2.731337e-001	2.521731e-001	2.527850e-001	-3.061956e-001	-3.005126e-001	-1.723441e-001
2.427103285672644e-004	2.811806e-001	2.533658e-001	2.536820e-001	-3.071091e-001	-3.004283e-001	-1.493012e-001
2.427490584007265e-004	2.863530e-001	2.545477e-001	2.545473e-001	-3.079254e-001	-3.004062e-001	-1.248281e-001
2.427877882341886e-004	2.886402e-001	2.557159e-001	2.553844e-001	-3.086379e-001	-3.004527e-001	-9.910379e-002
2.428265180676507e-004	2.880619e-001	2.568671e-001	2.561966e-001	-3.092415e-001	-3.005726e-001	-7.232234e-002
2.428652479011128e-004	2.846664e-001	2.579981e-001	2.569876e-001	-3.097332e-001	-3.007685e-001	-4.469905e-002
2.429039777345749e-004	2.785278e-001	2.591056e-001	2.577609e-001	-3.101120e-001	-3.010413e-001	-1.647316e-002
2.429427075680369e-004	2.697442e-001	2.601863e-001	2.585198e-001	-3.103786e-001	-3.013898e-001	1.209440e-002
2.429814374014990e-004	2.584338e-001	2.612371e-001	2.592677e-001	-3.105355e-001	-3.018113e-001	4.072568e-002
2.430201672349611e-004	2.447329e-001	2.622548e-001	2.600075e-001	-3.105870e-001	-3.023010e-001	6.912868e-002
2.430588970684232e-004	2.287911e-001	2.632368e-001	2.607421e-001	-3.105392e-001	-3.028526e-001	9.699800e-002
2.430976269018853e-004	2.107680e-001	2.641802e-001	2.614738e-001	-3.103994e-001	-3.034584e-001	1.240148e-001
2.431363567353474e-004	1.908288e-001	2.650832e-001	2.622048e-001	-3.101766e-001	-3.041093e-001	1.498507e-001
2.431750865688095e-004	1.691406e-001	2.659436e-001	2.629366e-001	-3.098803e-001	-3.047953e-001	1.741782e-001
2.432138164022715e-004	1.458714e-001	2.667602e-001	2.636704e-001	-3.095216e-001	-3.055054e-001	1.966876e-001
2.432525462357336e-004	1.211921e-001	2.675318e-001	2.644069e-001	-3.091118e-001	-3.062280e-001	2.171019e-001
2.432912760691957e-004	9.528341e-002	2.682580e-001	2.651465e-001	-3.086627e-001	-3.069510e-001	2.351867e-001
2.433300059026578e-004	6.834352e-002	2.689386e-001	2.658889e-001	-3.081865e-001	-3.076626e-001	2.507519e-001
2.433687357361199e-004	4.059364e-002	2.695739e-001	2.666333e-001	-3.076951e-001	-3.083506e-001	2.636500e-001
2.434074655695820e-004	1.227848e-002	2.701648e-001	2.673787e-001	-3.072004e-001	-3.090035e-001	2.737736e-001
2.434461954030441e-004	-1.633698e-002	2.707123e-001	2.681235e-001	-3.067136e-001	-3.096103e-001	2.810529e-001
2.434849252365062e-004	-4.497159e-002	2.712182e-001	2.688656e-001	-3.062451e-001	-3.101608e-001	2.854525e-001
2.435236550699682e-004	-7.333052e-002	2.716843e-001	2.696028e-001	-3.058047e-001	-3.106457e-001	2.869696e-001
2.435623849034303e-004	-1.011056e-001	2.721131e-001	2.703325e-001	-3.054010e-001	-3.110569e-001	2.856312e-001
2.436011147368924e-004	-1.279753e-001	2.725069e-001	2.710516e-001	-3.050412e-001	-3.113878e-001	2.814924e-001
2.436398445703545e-004	-1.536099e-001	2.728687e-001	2.717572e-001	-3.047314e-001	-3.116331e-001	2.746338e-001
2.436785744038166e-004	-1.776841e-001	2.732014e-001	2.724460e-001	-3.044763e-001	-3.117887e-001	2.651587e-001
2.437173042372787e-004	-1.998942e-001	2.735083e-001	2.731147e-001	-3.042789e-001	-3.118525e-001	2.531903e-001
2.437560340707408e-004	-2.199717e-001	2.737923e-001	2.737601e-001	-3.041409e-001	-3.118239e-001	2.388682e-001
2.437947639042028e-004	-2.376898e-001	2.740568e-001	2.743788e-001	-3.040624e-001	-3.117036e-001	2.223448e-001
2.438334937376649e-004	-2.528650e-001	2.743050e-001	2.749677e-001	-3.040419e-001	-3.114942e-001	2.037809e-001
2.438722235711270e-004	-2.653563e-001	2.745399e-001	2.755238e-001	-3.040767e-001	-3.111994e-001	1.833418e-001
2.439109534045891e-004	-2.750620e-001	2.747644e-001	2.760445e-001	-3.041627e-001	-3.108245e-001	1.611943e-001
2.439496832380512e-004	-2.819172e-001	2.749814e-001	2.765273e-001	-3.042946e-001	-3.103761e-001	1.375059e-001
2.439884130715133e-004	-2.858918e-001	2.751932e-001	2.769701e-001	-3.044658e-001	-3.098617e-001	1.124499e-001
2.440271429049754e-004	-2.869874e-001	2.754020e-001	2.773712e-001	-3.046691e-001	-3.092899e-001	8.621184e-002
2.440658727384374e-004	-2.852356e-001	2.756098e-001	2.777293e-001	-3.048963e-001	-3.086700e-001	5.899709e-002
2.441046025718995e-004	-2.806957e-001	2.758180e-001	2.780434e-001	-3.051388e-001	-3.080119e-001	3.103484e-002
2.441433324053616e-004	-2.734517e-001	2.760279e-001	2.783132e-001	-3.053874e-001	-3.073260e-001	2.577048e-003
2.441820622388237e-004	-2.636099e-001	2.762402e-001	2.785388e-001	-3.056330e-001	-3.066227e-001	-2.610545e-002
2.442207920722857e-004	-2.512963e-001	2.764552e-001	2.787204e-001	-3.058663e-001	-3.059123e-001	-5.472653e-002
2.442595219057478e-004	-2.366527e-001	2.766731e-001	2.788592e-001	-3.060782e-001	-3.052053e-001	-8.298636e-002
2.442982517392098e-004	-2.198331e-001	2.768933e-001	2.789565e-001	-3.062601e-001	-3.045112e-001	-1.105713e-001
2.443369815726719e-004	-2.009992e-001	2.771153e-001	2.790141e-001	-3.064039e-001	-3.038395e-001	-1.371549e-001
2.443757114061339e-004	-1.803172e-001	2.773380e-001	2.790341e-001	-3.065021e-001	-3.031985e-001	-1.624057e-001
2.444144412395960e-004	-1.579542e-001	2.775598e-001	2.790191e-001	-3.065484e-001	-3.025957e-001	-1.860022e-001
2.444531710730581e-004	-1.340791e-001	2.777794e-001	2.789720e-001	-3.065372e-001	-3.020377e-001	-2.076496e-001
2.444919009065201e-004	-1.088668e-001	2.779948e-001	2.788957e-001	-3.064641e-001	-3.015296e-001	-2.270912e-001
2.445306307399822e-004	-8.250439e-002	2.782040e-001	2.787936e-001	-3.063257e-001	-3.010756e-001	-2.441132e-001
2.445693605734442e-004	-5.519827e-002	2.784048e-001	2.786691e-001	-3.061202e-001	-3.006786e-001	-2.585451e-001
2.446080904069063e-004	-2.717847e-002	2.785951e-001	2.785257e-001	-3.058467e-001	-3.003397e-001	-2.702581e-001
2.446468202403684e-004	1.301896e-003	2.787725e-001	2.783669e-001	-3.055056e-001	-3.000593e-001	-2.791619e-001
2.446855500738304e-004	2.997086e-002	2.789350e-001	2.781963e-001	-3.050986e-001	-2.998360e-001	-2.852021e-001
2.447242799072925e-004	5.854139e-002	2.790802e-001	2.780173e-001	-3.046286e-001	-2.996673e-001	-2.883580e-001
2.447630097407545e-004	8.671277e-002	2.792061e-001	2.778333e-001	-3.040996e-001	-2.995495e-001	-2.886404e-001
2.448017395742166e-004	1.141705e-001	2.793110e-001	2.776473e-001	-3.035165e-001	-2.994779e-001	-2.860893e-001
2.448404694076787e-004	1.405877e-001	2.793930e-001	2.774623e-001	-3.028852e-001	-2.994466e-001	-2.807714e-001
2.448791992411407e-004	1.656333e-001	2.794508e-001	2.772809e-001	-3.022123e-001	-2.994488e-001	-2.727778e-001
2.449179290746028e-004	1.889865e-001	2.794831e-001	2.771053e-001	-3.015050e-001	-2.994774e-001	-2.622212e-001
2.449566589080648e-004	2.103552e-001	2.794890e-001	2.769377e-001	-3.007712e-001	-2.995243e-001	-2.492328e-001
2.449953887415269e-004	2.294864e-001	2.794677e-001	2.767795e-001	-3.000188e-001	-2.995811e-001	-2.339590e-001
2.450341185749890e-004	2.461715e-001	2.794191e-001	2.766320e-001	-2.992562e-001	-2.996395e-001	-2.165568e-001
2.450728484084510e-004	2.602459e-001	2.793429e-001	2.764960e-001	-2.984914e-001	-2.996906e-001	-1.971906e-001
2.451115782419131e-004	2.715861e-001	2.792396e-001	2.763721e-001	-2.977324e-001	-2.997261e-001	-1.760276e-001
2.451503080753751e-004	2.801066e-001	2.791096e-001	2.762602e-001	-2.969869e-001	-2.997378e-001	-1.532357e-001
2.451890379088372e-004	2.857578e-001	2.789537e-001	2.761600e-001	-2.962621e-001	-2.997178e-001	-1.289847e-001
2.452277677422993e-004	2.885235e-001	2.787730e-001	2.760708e-001	-2.955647e-001	-2.996592e-001	-1.034520e-001
2.452664975757613e-004	2.884184e-001	2.785690e-001	2.759917e-001	-2.949003e-001	-2.995554e-001	-7.682845e-002
2.453052274092234e-004	2.854862e-001	2.783431e-001	2.759212e-001	-2.942740e-001	-2.994009e-001	-4.932570e-002
2.453439572426854e-004	2.797971e-001	2.780971e-001	2.758577e-001	-2.936898e-001	-2.991908e-001	-2.117908e-002
2.453826870761475e-004	2.714451e-001	2.778329e-001	2.757994e-001	-2.931506e-001	-2.989217e-001	7.353785e-003
2.454214169096095e-004	2.605455e-001	2.775525e-001	2.757442e-001	-2.926585e-001	-2.985909e-001	3.599749e-002
2.454601467430716e-004	2.472315e-001	2.772580e-001	2.756898e-001	-2.922143e-001	-2.981969e-001	6.446225e-002
2.454988765765337e-004	2.316509e-001	2.769515e-001	2.756339e-001	-2.918177e-001	-2.977392e-001	9.244490e-002
2.455376064099957e-004	2.139619e-001	2.766352e-001	2.755741e-001	-2.914674e-001	-2.972187e-001	1.196287e-001
2.455763362434578e-004	1.943291e-001	2.763112e-001	2.755080e-001	-2.911611e-001	-2.966371e-001	1.456864e-001
2.456150660769198e-004	1.729194e-001	2.759815e-001	2.754330e-001	-2.908954e-001	-2.959972e-001	1.702891e-001
2.456537959103819e-004	1.499005e-001	2.756481e-001	2.753469e-001	-2.906659e-001	-2.953028e-001	1.931230e-001
2.456925257438440e-004	1.254426e-001	2.753126e-001	2.752475e-001	-2.904677e-001	-2.945587e-001	2.139049e-001
2.457312555773060e-004	9.972401e-002	2.749766e-001	2.751324e-001	-2.902949e-001	-2.937702e-001	2.323931e-001
2.457699854107681e-004	7.293957e-002	2.746415e-001	2.749999e-001	-2.901410e-001	-2.929435e-001	2.483902e-001
2.458087152442301e-004	4.530638e-002	2.743085e-001	2.748483e-001	-2.899994e-001	-2.920852e-001	2.617418e-001
2.458474450776922e-004	1.706535e-002	2.739784e-001	2.746759e-001	-2.898626e-001	-2.912024e-001	2.723341e-001
2.458861749111543e-004	-1.152163e-002	2.736519e-001	2.744816e-001	-2.897234e-001	-2.903024e-001	2.800912e-001
2.459249047446163e-004	-4.017590e-002	2.733292e-001	2.742644e-001	-2.895744e-001	-2.893927e-001	2.849723e-001
2.459636345780784e-004	-6.860485e-002	2.730105e-001	2.740236e-001	-2.894083e-001	-2.884806e-001	2.869692e-001
2.460023644115404e-004	-9.650253e-002	2.726957e-001	2.737587e-001	-2.892180e-001	-2.875734e-001	2.861043e-001
2.460410942450025e-004	-1.235496e-001	2.723841e-001	2.734697e-001	-2.889969e-001	-2.866780e-001	2.824283e-001
2.460798240784646e-004	-1.494170e-001	2.720753e-001	2.731566e-001	-2.887390e-001	-2.858011e-001	2.760175e-001
2.461185539119266e-004	-1.737773e-001	2.717683e-001	2.728198e-001	-2.884387e-001	-2.849485e-001	2.669719e-001
2.461572837453887e-004	-1.963222e-001	2.714620e-001	2.724600e-001	-2.880912e-001	-2.841255e-001	2.554114e-001
2.461960135788507e-004	-2.167768e-001	2.711552e-001	2.720780e-001	-2.876927e-001	-2.833367e-001	2.414734e-001
2.462347434123128e-004	-2.349068e-001	2.708465e-001	2.716749e-001	-2.872401e-001	-2.825858e-001	2.253083e-001
2.462734732457749e-004	-2.505217e-001	2.705345e-001	2.712519e-001	-2.867314e-001	-2.818756e-001	2.070758e-001
2.463122030792369e-004	-2.634733e-001	2.702177e-001	2.708104e-001	-2.861653e-001	-2.812082e-001	1.869409e-001
2.463509329126990e-004	-2.736536e-001	2.698944e-001	2.703518e-001	-2.855418e-001	-2.805845e-001	1.650701e-001
2.463896627461610e-004	-2.809918e-001	2.695631e-001	2.698779e-001	-2.848618e-001	-2.800044e-001	1.416306e-001
2.464283925796231e-004	-2.854519e-001	2.692223e-001	2.693901e-001	-2.841271e-001	-2.794672e-001	1.167945e-001
2.464671224130851e-004	-2.870305e-001	2.688707e-001	2.688902e-001	-2.833404e-001	-2.789710e-001	9.074456e-002
2.465058522465472e-004	-2.857545e-001	2.685067e-001	2.683797e-001	-2.825053e-001	-2.785132e-001	6.368235e-002
2.465445820800093e-004	-2.816785e-001	2.681293e-001	2.678604e-001	-2.816263e-001	-2.780905e-001	3.583298e-002
2.465833119134713e-004	-2.748826e-001	2.677372e-001	2.673337e-001	-2.807084e-001	-2.776986e-001	7.444698e-003
2.466220417469334e-004	-2.654697e-001	2.673297e-001	2.668010e-001	-2.797574e-001	-2.773329e-001	-2.121458e-002
2.466607715803954e-004	-2.535627e-001	2.669060e-001	2.662637e-001	-2.787796e-001	-2.769883e-001	-4.986122e-002
2.466995014138575e-004	-2.393009e-001	2.664655e-001	2.657230e-001	-2.777813e-001	-2.766590e-001	-7.819777e-002
2.467382312473196e-004	-2.228364e-001	2.660080e-001	2.651800e-001	-2.767695e-001	-2.763392e-001	-1.059130e-001
2.467769610807816e-004	-2.043301e-001	2.655334e-001	2.646354e-001	-2.757511e-001	-2.760229e-001	-1.326827e-001
2.468156909142437e-004	-1.839478e-001	2.650418e-001	2.640902e-001	-2.747332e-001	-2.757040e-001	-1.581752e-001
2.468544207477057e-004	-1.618564e-001	2.645335e-001	2.635448e-001	-2.737224e-001	-2.753764e-001	-1.820663e-001
2.468931505811678e-004	-1.382246e-001	2.640091e-001	2.629997e-001	-2.727253e-001	-2.750344e-001	-2.040558e-001
2.469318804146299e-004	-1.132256e-001	2.634693e-001	2.624550e-001	-2.717482e-001	-2.746725e-001	-2.238802e-001
2.469706102480919e-004	-8.704401e-002	2.629151e-001	2.619108e-001	-2.707967e-001	-2.742855e-001	-2.413184e-001
2.470093400815540e-004	-5.988269e-002	2.623476e-001	2.613670e-001	-2.698761e-001	-2.738688e-001	-2.561926e-001
2.470480699150160e-004	-3.196751e-002	2.617680e-001	2.608235e-001	-2.689908e-001	-2.734184e-001	-2.683672e-001
2.470867997484781e-004	-3.547933e-003	2.611778e-001	2.602799e-001	-2.681446e-001	-2.729308e-001	-2.777457e-001
2.471255295819402e-004	2.510693e-002	2.605783e-001	2.597357e-001	-2.673403e-001	-2.724034e-001	-2.842676e-001
2.471642594154022e-004	5.371243e-002	2.599711e-001	2.591905e-001	-2.665803e-001	-2.718343e-001	-2.879069e-001
2.472029892488643e-004	8.197016e-002	2.593578e-001	2.586437e-001	-2.658656e-001	-2.712222e-001	-2.886691e-001
2.472417190823263e-004	1.095680e-001	2.587401e-001	2.580946e-001	-2.651967e-001	-2.705668e-001	-2.865894e-001
2.472804489157884e-004	1.361808e-001	2.581195e-001	2.575426e-001	-2.645731e-001	-2.698684e-001	-2.817304e-001
2.473191787492505e-004	1.614772e-001	2.574975e-001	2.569872e-001	-2.639935e-001	-2.691283e-001	-2.741789e-001
2.473579085827125e-004	1.851339e-001	2.568757e-001	2.564277e-001	-2.634556e-001	-2.683484e-001	-2.640443e-001
2.473966384161746e-004	2.068525e-001	2.562552e-001	2.558635e-001	-2.629567e-001	-2.675312e-001	-2.514550e-001
2.474353682496366e-004	2.263733e-001	2.556374e-001	2.552943e-001	-2.624930e-001	-2.666799e-001	-2.365548e-001
2.474740980830987e-004	2.434799e-001	2.550232e-001	2.547196e-001	-2.620603e-001	-2.657983e-001	-2.194993e-001
2.475128279165608e-004	2.580006e-001	2.544136e-001	2.541389e-001	-2.616538e-001	-2.648907e-001	-2.004517e-001
2.475515577500228e-004	2.698050e-001	2.538091e-001	2.535523e-001	-2.612682e-001	-2.639617e-001	-1.795790e-001
2.475902875834849e-004	2.788015e-001	2.532103e-001	2.529596e-001	-2.608980e-001	-2.630162e-001	-1.570489e-001
2.476290174169469e-004	2.849346e-001	2.526174e-001	2.523608e-001	-2.605374e-001	-2.620594e-001	-1.330306e-001
2.476677472504090e-004	2.881826e-001	2.520305e-001	2.517560e-001	-2.601804e-001	-2.610964e-001	-1.076996e-001
2.477064770838710e-004	2.885553e-001	2.514494e-001	2.511454e-001	-2.598211e-001	-2.601324e-001	-8.124430e-002
2.477452069173331e-004	2.860916e-001	2.508737e-001	2.505296e-001	-2.594535e-001	-2.591725e-001	-5.387233e-002
2.477839367507952e-004	2.808573e-001	2.503030e-001	2.499088e-001	-2.590720e-001	-2.582215e-001	-2.581513e-002
2.478226665842572e-004	2.729428e-001	2.497364e-001	2.492836e-001	-2.586712e-001	-2.572840e-001	2.673062e-003
2.478613964177193e-004	2.624600e-001	2.491730e-001	2.486548e-001	-2.582462e-001	-2.563640e-001	3.131947e-002
2.479001262511813e-004	2.495392e-001	2.486120e-001	2.480229e-001	-2.577925e-001	-2.554654e-001	5.983657e-002
2.479388560846434e-004	2.343260e-001	2.480521e-001	2.473887e-001	-2.573060e-001	-2.545913e-001	8.792338e-002
2.479775859181055e-004	2.169773e-001	2.474920e-001	2.467529e-001	-2.567834e-001	-2.537442e-001	1.152653e-001
2.480163157515675e-004	1.976567e-001	2.469306e-001	2.461164e-001	-2.562221e-001	-2.529261e-001	1.415362e-001
2.480550455850296e-004	1.765309e-001	2.463665e-001	2.454798e-001	-2.556200e-001	-2.521382e-001	1.664066e-001
2.480937754184916e-004	1.537676e-001	2.457983e-001	2.448439e-001	-2.549758e-001	-2.513812e-001	1.895587e-001
2.481325052519537e-004	1.295360e-001	2.452247e-001	2.442093e-001	-2.542890e-001	-2.506550e-001	2.107034e-001
2.481712350854158e-004	1.040128e-001	2.446443e-001	2.435766e-001	-2.535598e-001	-2.499591e-001	2.295916e-001
2.482099649188778e-004	7.738939e-002	2.440560e-001	2.429463e-001	-2.527890e-001	-2.492920e-001	2.460184e-001
2.482486947523399e-004	4.987905e-002	2.434586e-001	2.423188e-001	-2.519781e-001	-2.486518e-001	2.598227e-001
2.482874245858019e-004	2.171896e-002	2.428511e-001	2.416944e-001	-2.511294e-001	-2.480362e-001	2.708842e-001
2.483261544192640e-004	-6.832181e-003	2.422324e-001	2.410732e-001	-2.502455e-001	-2.474422e-001	2.791208e-001
2.483648842527261e-004	-3.549822e-002	2.416018e-001	2.404552e-001	-2.493298e-001	-2.468663e-001	2.844858e-001
2.484036140861881e-004	-6.398872e-002	2.409586e-001	2.398402e-001	-2.483859e-001	-2.463048e-001	2.869657e-001
2.484423439196502e-004	-9.199988e-002	2.403024e-001	2.392279e-001	-2.474179e-001	-2.457539e-001	2.865781e-001
2.484810737531122e-004	-1.192144e-001	2.396328e-001	2.386180e-001	-2.464302e-001	-2.452091e-001	2.833690e-001
2.485198035865743e-004	-1.453041e-001	2.389497e-001	2.380098e-001	-2.454273e-001	-2.446663e-001	2.774107e-001
2.485585334200364e-004	-1.699403e-001	2.382532e-001	2.374025e-001	-2.444138e-001	-2.441210e-001	2.687993e-001
2.485972632534984e-004	-1.928102e-001	2.375435e-001	2.367953e-001	-2.433945e-001	-2.435690e-001	2.576518e-001
2.486359930869605e-004	-2.136326e-001	2.368210e-001	2.361872e-001	-2.423740e-001	-2.430062e-001	2.441028e-001
2.486747229204225e-004	-2.321662e-001	2.360862e-001	2.355772e-001	-2.413566e-001	-2.424285e-001	2.283008e-001
2.487134527538846e-004	-2.482131e-001	2.353401e-001	2.349639e-001	-2.403467e-001	-2.418322e-001	2.104043e-001
2.487521825873466e-004	-2.616184e-001	2.345834e-001	2.343462e-001	-2.393481e-001	-2.412143e-001	1.905776e-001
2.487909124208087e-004	-2.722676e-001	2.338172e-001	2.337227e-001	-2.383644e-001	-2.405717e-001	1.689875e-001
2.488296422542708e-004	-2.800841e-001	2.330426e-001	2.330922e-001	-2.373988e-001	-2.399021e-001	1.458010e-001
2.488683720877328e-004	-2.850261e-001	2.322608e-001	2.324533e-001	-2.364540e-001	-2.392035e-001	1.211886e-001
2.489071019211949e-004	-2.870850e-001	2.314732e-001	2.318047e-001	-2.355319e-001	-2.384748e-001	9.533077e-002
2.489458317546569e-004	-2.862828e-001	2.306811e-001	2.311452e-001	-2.346344e-001	-2.377150e-001	6.842550e-002
2.489845615881190e-004	-2.826697e-001	2.298858e-001	2.304736e-001	-2.337623e-001	-2.369241e-001	4.069368e-002
2.490232914215811e-004	-2.763217e-001	2.290886e-001	2.297888e-001	-2.329162e-001	-2.361024e-001	1.237977e-002
2.490620212550431e-004	-2.673381e-001	2.282908e-001	2.290898e-001	-2.320961e-001	-2.352509e-001	-1.625138e-002
2.491007510885052e-004	-2.558387e-001	2.274936e-001	2.283759e-001	-2.313013e-001	-2.343711e-001	-4.491862e-002
2.491394809219672e-004	-2.419604e-001	2.266982e-001	2.276463e-001	-2.305307e-001	-2.334649e-001	-7.332685e-002
2.491782107554293e-004	-2.258535e-001	2.259056e-001	2.269006e-001	-2.297827e-001	-2.325349e-001	-1.011673e-001
2.492169405888914e-004	-2.076778e-001	2.251166e-001	2.261385e-001	-2.290553e-001	-2.315839e-001	-1.281177e-001
2.492556704223534e-004	-1.875985e-001	2.243321e-001	2.253599e-001	-2.283460e-001	-2.306151e-001	-1.538471e-001
2.492944002558155e-004	-1.657826e-001	2.235527e-001	2.245649e-001	-2.276522e-001	-2.296320e-001	-1.780289e-001
2.493331300892775e-004	-1.423983e-001	2.227787e-001	2.237538e-001	-2.269707e-001	-2.286383e-001	-2.003576e-001
2.493718599227396e-004	-1.176176e-001	2.220104e-001	2.229270e-001	-2.262985e-001	-2.276378e-001	-2.205630e-001
2.494105897562017e-004	-9.162284e-002	2.212480e-001	2.220854e-001	-2.256323e-001	-2.266343e-001	-2.384164e-001
2.494493195896637e-004	-6.461317e-002	2.204915e-001	2.212297e-001	-2.249685e-001	-2.256316e-001	-2.537330e-001
2.494880494231258e-004	-3.681038e-002	2.197405e-001	2.203611e-001	-2.243040e-001	-2.246336e-001	-2.663702e-001
2.495267792565878e-004	-8.460098e-003	2.189947e-001	2.194809e-001	-2.236355e-001	-2.236437e-001	-2.762247e-001
2.495655090900499e-004	2.017162e-002	2.182536e-001	2.185904e-001	-2.229598e-001	-2.226652e-001	-2.832304e-001
2.496042389235120e-004	4.880258e-002	2.175166e-001	2.176912e-001	-2.222740e-001	-2.217012e-001	-2.873553e-001
2.496429687569740e-004	7.713678e-002	2.167829e-001	2.167849e-001	-2.215756e-001	-2.207542e-001	-2.886000e-001
2.496816985904361e-004	1.048645e-001	2.160515e-001	2.158733e-001	-2.208622e-001	-2.198266e-001	-2.869947e-001
2.497204284238981e-004	1.316626e-001	2.153216e-001	2.149580e-001	-2.201319e-001	-2.189202e-001	-2.825974e-001
2.497591582573602e-004	1.572003e-001	2.145922e-001	2.140410e-001	-2.193831e-001	-2.180361e-001	-2.754912e-001
2.497978880908222e-004	1.811515e-001	2.138620e-001	2.131240e-001	-2.186147e-001	-2.171754e-001	-2.657819e-001
2.498366179242843e-004	2.032129e-001	2.131301e-001	2.122089e-001	-2.178258e-001	-2.163383e-001	-2.535947e-001
2.498753477577464e-004	2.231174e-001	2.123953e-001	2.112973e-001	-2.170164e-001	-2.155246e-001	-2.390712e-001
2.499140775912084e-004	2.406413e-001	2.116565e-001	2.103910e-001	-2.161863e-001	-2.147337e-001	-2.223652e-001
2.499528074246705e-004	2.556054e-001	2.109125e-001	2.094915e-001	-2.153364e-001	-2.139644e-001	-2.036389e-001
2.499915372581325e-004	2.678726e-001	2.101624e-001	2.086003e-001	-2.144674e-001	-2.132151e-001	-1.830590e-001
2.500302670915946e-004	2.773448e-001	2.094051e-001	2.077186e-001	-2.135807e-001	-2.124837e-001	-1.607928e-001
2.500689969250567e-004	2.839606e-001	2.086397e-001	2.068475e-001	-2.126780e-001	-2.117678e-001	-1.370092e-001
2.501077267585187e-004	2.876928e-001	2.078655e-001	2.059880e-001	-2.117612e-001	-2.110647e-001	-1.118822e-001
2.501464565919808e-004	2.885461e-001	2.070818e-001	2.051407e-001	-2.108324e-001	-2.103713e-001	-8.559775e-002
2.501851864254428e-004	2.865545e-001	2.062879e-001	2.043062e-001	-2.098942e-001	-2.096844e-001	-5.835987e-002
2.502239162589049e-004	2.817795e-001	2.054835e-001	2.034848e-001	-2.089489e-001	-2.090006e-001	-3.039607e-002
2.502626460923670e-004	2.743076e-001	2.046682e-001	2.026764e-001	-2.079991e-001	-2.083164e-001	-1.957148e-003
2.503013759258290e-004	2.642471e-001	2.038420e-001	2.018809e-001	-2.070475e-001	-2.076283e-001	2.668680e-002
2.503401057592911e-004	2.517254e-001	2.030049e-001	2.010978e-001	-2.060966e-001	-2.069327e-001	5.525042e-002
2.503788355927531e-004	2.368859e-001	2.021570e-001	2.003266e-001	-2.051488e-001	-2.062264e-001	8.343487e-002
2.504175654262152e-004	2.198838e-001	2.012987e-001	1.995663e-001	-2.042064e-001	-2.055060e-001	1.109277e-001
2.504562952596773e-004	2.008818e-001	2.004303e-001	1.988159e-001	-2.032715e-001	-2.047688e-001	1.374040e-001
2.504950250931393e-004	1.800462e-001	1.995526e-001	1.980742e-001	-2.023460e-001	-2.040119e-001	1.625338e-001
2.505337549266014e-004	1.575444e-001	1.986661e-001	1.973396e-001	-2.014313e-001	-2.032331e-001	1.859963e-001
2.505724847600634e-004	1.335453e-001	1.977717e-001	1.966108e-001	-2.005287e-001	-2.024304e-001	2.074964e-001
2.506112145935255e-004	1.082237e-001	1.968702e-001	1.958859e-001	-1.996390e-001	-2.016023e-001	2.267779e-001
2.506499444269876e-004	8.176809e-002	1.959625e-001	1.951633e-001	-1.987626e-001	-2.007478e-001	2.436285e-001
2.506886742604496e-004	5.438783e-002	1.950496e-001	1.944410e-001	-1.978997e-001	-1.998662e-001	2.578800e-001
2.507274040939117e-004	2.631629e-002	1.941325e-001	1.937172e-001	-1.970499e-001	-1.989574e-001	2.694057e-001
2.507661339273737e-004	-2.191035e-003	1.932122e-001	1.929899e-001	-1.962125e-001	-1.980219e-001	2.781175e-001
2.508048637608358e-004	-3.086058e-002	1.922895e-001	1.922574e-001	-1.953864e-001	-1.970603e-001	2.839630e-001
2.508435935942978e-004	-5.940409e-002	1.913654e-001	1.915176e-001	-1.945702e-001	-1.960740e-001	2.869233e-001
2.508823234277599e-004	-8.751993e-002	1.904408e-001	1.907689e-001	-1.937620e-001	-1.950647e-001	2.870110e-001
2.509210532612220e-004	-1.148928e-001	1.895164e-001	1.900096e-001	-1.929599e-001	-1.940343e-001	2.842676e-001
2.509597830946840e-004	-1.411959e-001	1.885929e-001	1.892380e-001	-1.921615e-001	-1.929852e-001	2.787611e-001
2.509985129281461e-004	-1.660992e-001	1.876709e-001	1.884528e-001	-1.913643e-001	-1.919201e-001	2.705840e-001
2.510372427616081e-004	-1.892863e-001	1.867509e-001	1.876526e-001	-1.905656e-001	-1.908420e-001	2.598501e-001
2.510759725950702e-004	-2.104697e-001	1.858332e-001	1.868363e-001	-1.897627e-001	-1.897537e-001	2.466913e-001
2.511147024285323e-004	-2.294013e-001	1.849181e-001	1.860030e-001	-1.889528e-001	-1.886586e-001	2.312542e-001
2.511534322619943e-004	-2.458760e-001	1.840057e-001	1.851519e-001	-1.881330e-001	-1.875598e-001	2.136959e-001
2.511921620954564e-004	-2.597318e-001	1.830959e-001	1.842826e-001	-1.873008e-001	-1.864606e-001	1.941802e-001
2.512308919289184e-004	-2.708478e-001	1.821887e-001	1.833946e-001	-1.864534e-001	-1.853639e-001	1.728736e-001
2.512696217623805e-004	-2.791412e-001	1.812838e-001	1.824879e-001	-1.855885e-001	-1.842729e-001	1.499431e-001
2.513083515958426e-004	-2.845648e-001	1.803809e-001	1.815624e-001	-1.847040e-001	-1.831903e-001	1.255585e-001
2.513470814293046e-004	-2.871044e-001	1.794794e-001	1.806186e-001	-1.837980e-001	-1.821187e-001	9.989768e-002
2.513858112627667e-004	-2.867773e-001	1.785787e-001	1.796567e-001	-1.828689e-001	-1.810603e-001	7.315537e-002
2.514245410962287e-004	-2.836291e-001	1.776783e-001	1.786775e-001	-1.819155e-001	-1.800170e-001	4.554826e-002
2.514632709296908e-004	-2.777316e-001	1.767773e-001	1.776818e-001	-1.809371e-001	-1.789904e-001	1.731691e-002
2.515020007631529e-004	-2.691806e-001	1.758750e-001	1.766705e-001	-1.799332e-001	-1.779817e-001	-1.127706e-002
2.515407305966149e-004	-2.580926e-001	1.749704e-001	1.756446e-001	-1.789039e-001	-1.769917e-001	-3.995506e-002
2.515794604300770e-004	-2.446019e-001	1.740627e-001	1.746055e-001	-1.778496e-001	-1.760205e-001	-6.842440e-002
2.516181902635390e-004	-2.288570e-001	1.731509e-001	1.735542e-001	-1.767712e-001	-1.750683e-001	-9.637872e-002
2.516569200970011e-004	-2.110165e-001	1.722340e-001	1.724923e-001	-1.756699e-001	-1.741343e-001	-1.234981e-001
2.516956499304632e-004	-1.912449e-001	1.713112e-001	1.714210e-001	-1.745475e-001	-1.732177e-001	-1.494525e-001
2.517343797639252e-004	-1.697092e-001	1.703816e-001	1.703418e-001	-1.734059e-001	-1.723171e-001	-1.739135e-001
2.517731095973873e-004	-1.465772e-001	1.694442e-001	1.692562e-001	-1.722475e-001	-1.714307e-001	-1.965710e-001
2.518118394308493e-004	-1.220202e-001	1.684984e-001	1.681655e-001	-1.710750e-001	-1.705565e-001	-2.171482e-001
2.518505692643114e-004	-9.621797e-002	1.675433e-001	1.670710e-001	-1.698912e-001	-1.696919e-001	-2.354093e-001
2.518892990977734e-004	-6.936648e-002	1.665785e-001	1.659742e-001	-1.686991e-001	-1.688345e-001	-2.511622e-001
2.519280289312355e-004	-4.168331e-002	1.656033e-001	1.648761e-001	-1.675021e-001	-1.679812e-001	-2.642570e-001
2.519667587646976e-004	-1.341007e-002	1.646174e-001	1.637780e-001	-1.663034e-001	-1.671291e-001	-2.745839e-001
2.520054885981596e-004	1.519036e-002	1.636205e-001	1.626808e-001	-1.651063e-001	-1.662748e-001	-2.820705e-001
2.520442184316217e-004	4.383832e-002	1.626124e-001	1.615855e-001	-1.639141e-001	-1.654154e-001	-2.866795e-001
2.520829482650837e-004	7.224020e-002	1.615931e-001	1.604928e-001	-1.627298e-001	-1.645476e-001	-2.884061e-001
2.521216780985458e-004	1.000887e-001	1.605628e-001	1.594034e-001	-1.615565e-001	-1.636682e-001	-2.872758e-001
2.521604079320079e-004	1.270630e-001	1.595216e-001	1.583177e-001	-1.603969e-001	-1.627744e-001	-2.833419e-001
2.521991377654699e-004	1.528329e-001	1.584698e-001	1.572361e-001	-1.592534e-001	-1.618634e-001	-2.766835e-001
2.522378675989320e-004	1.770705e-001	1.574080e-001	1.561588e-001	-1.581283e-001	-1.609326e-001	-2.674028e-001
2.522765974323940e-004	1.994677e-001	1.563365e-001	1.550859e-001	-1.570233e-001	-1.599798e-001	-2.556219e-001
2.523153272658561e-004	2.197504e-001	1.552561e-001	1.540173e-001	-1.559398e-001	-1.590031e-001	-2.414797e-001
2.523540570993182e-004	2.376874e-001	1.541673e-001	1.529527e-001	-1.548786e-001	-1.580011e-001	-2.251284e-001
2.523927869327802e-004	2.530919e-001	1.530708e-001	1.518920e-001	-1.538403e-001	-1.569725e-001	-2.067289e-001
2.524315167662423e-004	2.658198e-001	1.519675e-001	1.508345e-001	-1.528247e-001	-1.559166e-001	-1.864470e-001
2.524702465997043e-004	2.757666e-001	1.508579e-001	1.497799e-001	-1.518315e-001	-1.548332e-001	-1.644503e-001
2.525089764331664e-004	2.828652e-001	1.497430e-001	1.487275e-001	-1.508596e-001	-1.537224e-001	-1.409074e-001
2.525477062666285e-004	2.870826e-001	1.486233e-001	1.476766e-001	-1.499076e-001	-1.525848e-001	-1.159910e-001
2.525864361000905e-004	2.884181e-001	1.474996e-001	1.466264e-001	-1.489735e-001	-1.514212e-001	-8.988439e-002
2.526251659335526e-004	2.869011e-001	1.463725e-001	1.455761e-001	-1.480550e-001	-1.502332e-001	-6.278830e-002
2.526638957670146e-004	2.825884e-001	1.452427e-001	1.445250e-001	-1.471494e-001	-1.490223e-001	-3.492627e-002
2.527026256004767e-004	2.755625e-001	1.441106e-001	1.434721e-001	-1.462537e-001	-1.477905e-001	-6.545510e-003
2.527413554339388e-004	2.659282e-001	1.429767e-001	1.424167e-001	-1.453644e-001	-1.465403e-001	2.208667e-002
2.527800852674008e-004	2.538100e-001	1.418413e-001	1.413578e-001	-1.444781e-001	-1.452740e-001	5.068721e-002
2.528188151008629e-004	2.393487e-001	1.407046e-001	1.402946e-001	-1.435909e-001	-1.439943e-001	7.895937e-002
2.528575449343249e-004	2.226976e-001	1.395669e-001	1.392264e-001	-1.426989e-001	-1.427042e-001	1.065928e-001
2.528962747677870e-004	2.040185e-001	1.384282e-001	1.381524e-001	-1.417981e-001	-1.414065e-001	1.332644e-001
2.529350046012491e-004	1.834772e-001	1.372884e-001	1.370718e-001	-1.408847e-001	-1.401040e-001	1.586439e-001
2.529737344347111e-004	1.612411e-001	1.361473e-001	1.359841e-001	-1.399547e-001	-1.387998e-001	1.824077e-001
2.530124642681732e-004	1.374784e-001	1.350046e-001	1.348885e-001	-1.390046e-001	-1.374964e-001	2.042554e-001
2.530511941016352e-004	1.123626e-001	1.338599e-001	1.337846e-001	-1.380306e-001	-1.361967e-001	2.239239e-001
2.530899239350973e-004	8.607924e-002	1.327128e-001	1.326719e-001	-1.370296e-001	-1.349030e-001	2.411934e-001
2.531286537685593e-004	5.883413e-002	1.315626e-001	1.315499e-001	-1.359986e-001	-1.336174e-001	2.558888e-001
2.531673836020214e-004	3.085672e-002	1.304086e-001	1.304183e-001	-1.349351e-001	-1.323420e-001	2.678767e-001
2.532061134354835e-004	2.399169e-003	1.292500e-001	1.292768e-001	-1.338370e-001	-1.310782e-001	2.770628e-001
2.532448432689455e-004	-2.626756e-002	1.280861e-001	1.281252e-001	-1.327024e-001	-1.298273e-001	2.833889e-001
2.532835731024076e-004	-5.485740e-002	1.269159e-001	1.269631e-001	-1.315302e-001	-1.285900e-001	2.868308e-001
2.533223029358696e-004	-8.307081e-002	1.257385e-001	1.257905e-001	-1.303195e-001	-1.273670e-001	2.873960e-001
2.533610327693317e-004	-1.105947e-001	1.245529e-001	1.246073e-001	-1.290703e-001	-1.261580e-001	2.851215e-001
2.533997626027938e-004	-1.371035e-001	1.233581e-001	1.234132e-001	-1.277827e-001	-1.249626e-001	2.800710e-001
2.534384924362558e-004	-1.622667e-001	1.221532e-001	1.222082e-001	-1.264574e-001	-1.237801e-001	2.723331e-001
2.534772222697179e-004	-1.857640e-001	1.209373e-001	1.209923e-001	-1.250958e-001	-1.226092e-001	2.620182e-001
2.535159521031799e-004	-2.073024e-001	1.197094e-001	1.197652e-001	-1.236995e-001	-1.214481e-001	2.492556e-001
2.535546819366420e-004	-2.266268e-001	1.184689e-001	1.185270e-001	-1.222707e-001	-1.202950e-001	2.341896e-001
2.535934117701041e-004	-2.435249e-001	1.172149e-001	1.172775e-001	-1.208119e-001	-1.191475e-001	2.169761e-001
2.536321416035661e-004	-2.578278e-001	1.159469e-001	1.160165e-001	-1.193260e-001	-1.180030e-001	1.977781e-001
2.536708714370282e-004	-2.694083e-001	1.146643e-001	1.147440e-001	-1.178161e-001	-1.168586e-001	1.767618e-001
2.537096012704902e-004	-2.781771e-001	1.133667e-001	1.134596e-001	-1.162857e-001	-1.157113e-001	1.540944e-001
2.537483311039523e-004	-2.840813e-001	1.120537e-001	1.121632e-001	-1.147383e-001	-1.145580e-001	1.299445e-001
2.537870609374144e-004	-2.871017e-001	1.107253e-001	1.108546e-001	-1.131776e-001	-1.133953e-001	1.044884e-001
2.538257907708764e-004	-2.872503e-001	1.093813e-001	1.095333e-001	-1.116075e-001	-1.122202e-001	7.791731e-002
2.538645206043385e-004	-2.845683e-001	1.080218e-001	1.081991e-001	-1.100315e-001	-1.110294e-001	5.044376e-002
2.539032504378005e-004	-2.791235e-001	1.066470e-001	1.068517e-001	-1.084535e-001	-1.098198e-001	2.230435e-002
2.539419802712626e-004	-2.710077e-001	1.052572e-001	1.054907e-001	-1.068768e-001	-1.085886e-001	-6.242703e-003
2.539807101047247e-004	-2.603344e-001	1.038526e-001	1.041156e-001	-1.053047e-001	-1.073330e-001	-3.492155e-002
2.540194399381867e-004	-2.472352e-001	1.024338e-001	1.027260e-001	-1.037404e-001	-1.060508e-001	-6.344192e-002
2.540581697716488e-004	-2.318565e-001	1.010014e-001	1.013217e-001	-1.021864e-001	-1.047398e-001	-9.149995e-002
2.540968996051108e-004	-2.143556e-001	9.955581e-002	9.990214e-002	-1.006450e-001	-1.033983e-001	-1.187781e-001
2.541356294385729e-004	-1.948964e-001	9.809779e-002	9.846698e-002	-9.911835e-002	-1.020250e-001	-1.449478e-001
2.541743592720349e-004	-1.736457e-001	9.662800e-002	9.701587e-002	-9.760778e-002	-1.006191e-001	-1.696791e-001
2.542130891054970e-004	-1.507714e-001	9.514714e-002	9.554853e-002	-9.611433e-002	-9.917989e-002	-1.926580e-001
2.542518189389591e-004	-1.264436e-001	9.365589e-002	9.406468e-002	-9.463853e-002	-9.770747e-002	-2.136011e-001
2.542905487724211e-004	-1.008405e-001	9.215495e-002	9.256414e-002	-9.318044e-002	-9.620219e-002	-2.322655e-001
2.543292786058832e-004	-7.415447e-002	9.064499e-002	9.104675e-002	-9.173961e-002	-9.466486e-002	-2.484515e-001
2.543680084393452e-004	-4.659915e-002	8.912662e-002	8.951247e-002	-9.031512e-002	-9.309669e-002	-2.620021e-001
2.544067382728073e-004	-1.841204e-002	8.760042e-002	8.796132e-002	-8.890558e-002	-9.149926e-002	-2.728008e-001
2.544454681062694e-004	1.014736e-002	8.606692e-002	8.639342e-002	-8.750919e-002	-8.987453e-002	-2.807691e-001
2.544841979397314e-004	3.880209e-002	8.452652e-002	8.480898e-002	-8.612370e-002	-8.822475e-002	-2.858637e-001
2.545229277731935e-004	6.726092e-002	8.297958e-002	8.320829e-002	-8.474655e-002	-8.655246e-002	-2.880746e-001
2.545616576066555e-004	9.521905e-002	8.142635e-002	8.159176e-002	-8.337487e-002	-8.486039e-002	-2.874222e-001
2.546003874401176e-004	1.223580e-001	7.986696e-002	7.995990e-002	-8.200549e-002	-8.315150e-002	-2.839553e-001
2.546391172735797e-004	1.483489e-001	7.830145e-002	7.831328e-002	-8.063507e-002	-8.142882e-002	-2.777488e-001
2.546778471070417e-004	1.728624e-001	7.672972e-002	7.665260e-002	-7.926013e-002	-7.969544e-002	-2.689009e-001
2.547165769405038e-004	1.955860e-001	7.515156e-002	7.497862e-002	-7.787711e-002	-7.795446e-002	-2.575306e-001
2.547553067739658e-004	2.162390e-001	7.356665e-002	7.329218e-002	-7.648244e-002	-7.620892e-002	-2.437744e-001
2.547940366074279e-004	2.345826e-001	7.197450e-002	7.159417e-002	-7.507259e-002	-7.446170e-002	-2.277822e-001
2.548327664408900e-004	2.504226e-001	7.037458e-002	6.988555e-002	-7.364415e-002	-7.271554e-002	-2.097137e-001
2.548714962743520e-004	2.636076e-001	6.876618e-002	6.816731e-002	-7.219391e-002	-7.097291e-002	-1.897341e-001
2.549102261078141e-004	2.740269e-001	6.714854e-002	6.644046e-002	-7.071887e-002	-6.923601e-002	-1.680109e-001
2.549489559412761e-004	2.816070e-001	6.552081e-002	6.470600e-002	-6.921630e-002	-6.750668e-002	-1.447121e-001
2.549876857747382e-004	2.863090e-001	6.388206e-002	6.296493e-002	-6.768383e-002	-6.578640e-002	-1.200092e-001
2.550264156082003e-004	2.881271e-001	6.223131e-002	6.121822e-002	-6.611945e-002	-6.407623e-002	-9.408322e-002
2.550651454416623e-004	2.870858e-001	6.056757e-002	5.946678e-002	-6.452154e-002	-6.237679e-002	-6.713191e-002
2.551038752751244e-004	2.832373e-001	5.888982e-002	5.771145e-002	-6.288891e-002	-6.068823e-002	-3.937491e-002
2.551426051085864e-004	2.766600e-001	5.719703e-002	5.595297e-002	-6.122082e-002	-5.901025e-002	-1.105578e-002
2.551813349420485e-004	2.674548e-001	5.548824e-002	5.419198e-002	-5.951698e-002	-5.734208e-002	1.756102e-002
2.552200647755105e-004	2.557434e-001	5.376251e-002	5.242901e-002	-5.777752e-002	-5.568248e-002	4.619464e-002
2.552587946089726e-004	2.416638e-001	5.201896e-002	5.066442e-002	-5.600303e-002	-5.402977e-002	7.455043e-002
2.552975244424347e-004	2.253676e-001	5.025680e-002	4.889844e-002	-5.419452e-002	-5.238188e-002	1.023201e-001
2.553362542758967e-004	2.070151e-001	4.847535e-002	4.713114e-002	-5.235337e-002	-5.073634e-002	1.291820e-001
2.553749841093588e-004	1.867719e-001	4.667401e-002	4.536238e-002	-5.048133e-002	-4.909039e-002	1.548063e-001
2.554137139428208e-004	1.648049e-001	4.485232e-002	4.359190e-002	-4.858045e-002	-4.744094e-002	1.788668e-001
2.554524437762829e-004	1.412820e-001	4.300996e-002	4.181921e-002	-4.665304e-002	-4.578474e-002	2.010581e-001
2.554911736097450e-004	1.163754e-001	4.114671e-002	4.004366e-002	-4.470164e-002	-4.411835e-002	2.211101e-001
2.555299034432070e-004	9.026817e-002	3.926251e-002	3.826442e-002	-4.272893e-002	-4.243825e-002	2.387961e-001
2.555686332766691e-004	6.316244e-002	3.735743e-002	3.648049e-002	-4.073769e-002	-4.074091e-002	2.539334e-001
2.556073631101311e-004	3.528384e-002	3.543167e-002	3.469069e-002	-3.873073e-002	-3.902283e-002	2.663820e-001
2.556460929435932e-004	6.881206e-003	3.348555e-002	3.289372e-002	-3.671084e-002	-3.728063e-002	2.760415e-001
2.556848227770553e-004	-2.177720e-002	3.151952e-002	3.108812e-002	-3.468071e-002	-3.551112e-002	2.828481e-001
2.557235526105173e-004	-5.040751e-002	2.953413e-002	2.927232e-002	-3.264289e-002	-3.371133e-002	2.867721e-001
2.557622824439794e-004	-7.871219e-002	2.753003e-002	2.744465e-002	-3.059973e-002	-3.187859e-002	2.878158e-001
2.558010122774414e-004	-1.063802e-001	2.550795e-002	2.560337e-002	-2.855332e-002	-3.001058e-002	2.860116e-001
2.558397421109035e-004	-1.330874e-001	2.346870e-002	2.374669e-002	-2.650546e-002	-2.810538e-002	2.814190e-001
2.558784719443656e-004	-1.585030e-001	2.141315e-002	2.187278e-002	-2.445762e-002	-2.616148e-002	2.741226e-001
2.559172017778276e-004	-1.823036e-001	1.934219e-002	1.997982e-002	-2.241088e-002	-2.417785e-002	2.642296e-001
2.559559316112897e-004	-2.041907e-001	1.725676e-002	1.806601e-002	-2.036596e-002	-2.215393e-002	2.518663e-001
2.559946614447517e-004	-2.239026e-001	1.515780e-002	1.612962e-002	-1.832315e-002	-2.008964e-002	2.371750e-001
2.560333912782138e-004	-2.412199e-001	1.304622e-002	1.416898e-002	-1.628233e-002	-1.798541e-002	2.203100e-001
2.560721211116759e-004	-2.559667e-001	1.092293e-002	1.218253e-002	-1.424300e-002	-1.584216e-002	2.014336e-001
2.561108509451379e-004	-2.680090e-001	8.788769e-003	1.016886e-002	-1.220423e-002	-1.366128e-002	1.807119e-001
2.561495807786000e-004	-2.772518e-001	6.644519e-003	8.126689e-003	-1.016471e-002	-1.144458e-002	1.583119e-001
2.561883106120620e-004	-2.836361e-001	4.490878e-003	6.054938e-003	-8.122813e-003	-9.194337e-003	1.344019e-001
2.562270404455241e-004	-2.871375e-001	2.328443e-003	3.952707e-003	-6.076562e-003	-6.913158e-003	1.091564e-001
2.562657702789861e-004	-2.877631e-001	1.576949e-004	1.819315e-003	-4.023730e-003	-4.603997e-003	8.276340e-002
2.563045001124482e-004	-2.855493e-001	-2.021012e-003	-3.456947e-004	-1.961863e-003	-2.270078e-003	5.543139e-002
2.563432299459103e-004	-2.805598e-001	-4.207459e-003	-2.542543e-003	1.116586e-004	8.516610e-005	2.739276e-002
2.563819597793723e-004	-2.728828e-001	-6.401575e-003	-4.771210e-003	2.199563e-003	2.458154e-003	-1.097788e-003
2.564206896128344e-004	-2.626283e-001	-8.603433e-003	-7.031429e-003	4.304626e-003	4.845228e-003	-2.976726e-002
2.564594194462964e-004	-2.499253e-001	-1.081326e-002	-9.322691e-003	6.429603e-003	7.242723e-003	-5.832786e-002
2.564981492797585e-004	-2.349180e-001	-1.303142e-002	-1.164425e-002	8.577173e-003	9.647042e-003	-8.647826e-002
2.565368791132206e-004	-2.177624e-001	-1.525844e-002	-1.399512e-002	1.074987e-002	1.205473e-002	-1.139035e-001
2.565756089466826e-004	-1.986217e-001	-1.749496e-002	-1.637413e-002	1.295002e-002	1.446252e-002	-1.402766e-001
2.566143387801447e-004	-1.776626e-001	-1.974174e-002	-1.877986e-002	1.517969e-002	1.686745e-002	-1.652672e-001
2.566530686136067e-004	-1.550527e-001	-2.199965e-002	-2.121075e-002	1.744065e-002	1.926688e-002	-1.885574e-001
2.566917984470688e-004	-1.309619e-001	-2.426964e-002	-2.366507e-002	1.973428e-002	2.165856e-002	-2.098578e-001
2.567305282805309e-004	-1.055661e-001	-2.655275e-002	-2.614094e-002	2.206160e-002	2.404068e-002	-2.289180e-001
2.567692581139929e-004	-7.905485e-002	-2.885002e-002	-2.863640e-002	2.442316e-002	2.641191e-002	-2.455308e-001
2.568079879474550e-004	-5.163766e-002	-3.116255e-002	-3.114938e-002	2.681909e-002	2.877145e-002	-2.595322e-001
2.568467177809170e-004	-2.354781e-002	-3.349139e-002	-3.367781e-002	2.924904e-002	3.111898e-002	-2.707990e-001
2.568854476143791e-004	4.958849e-003	-3.583760e-002	-3.621956e-002	3.171221e-002	3.345475e-002	-2.792464e-001
2.569241774478412e-004	3.360824e-002	-3.820216e-002	-3.877252e-002	3.420733e-002	3.577953e-002	-2.848252e-001
2.569629072813032e-004	6.211163e-002	-4.058598e-002	-4.133466e-002	3.673267e-002	3.809459e-002	-2.875198e-001
2.570016371147653e-004	9.016683e-002	-4.298987e-002	-4.390398e-002	3.928611e-002	4.040171e-002	-2.873454e-001
2.570403669482273e-004	1.174580e-001	-4.541451e-002	-4.647860e-002	4.186514e-002	4.270311e-002	-2.843463e-001
2.570790967816894e-004	1.436577e-001	-4.786047e-002	-4.905678e-002	4.446689e-002	4.500140e-002	-2.785930e-001
2.571178266151515e-004	1.684361e-001	-5.032814e-002	-5.163691e-002	4.708823e-002	4.729956e-002	-2.701800e-001
2.571565564486135e-004	1.914767e-001	-5.281776e-002	-5.421757e-002	4.972577e-002	4.960087e-002	-2.592230e-001
2.571952862820756e-004	2.124926e-001	-5.532941e-002	-5.679752e-002	5.237600e-002	5.190879e-002	-2.458555e-001
2.572340161155376e-004	2.312373e-001	-5.786297e-002	-5.937572e-002	5.503526e-002	5.422697e-002	-2.302254e-001
2.572727459489997e-004	2.475089e-001	-6.041817e-002	-6.195135e-002	5.769991e-002	5.655912e-002	-2.124909e-001
2.573114757824617e-004	2.611488e-001	-6.299452e-002	-6.452382e-002	6.036633e-002	5.890891e-002	-1.928165e-001
2.573502056159238e-004	2.720395e-001	-6.559139e-002	-6.709275e-002	6.303103e-002	6.127998e-002	-1.713692e-001
2.573889354493859e-004	2.801011e-001	-6.820796e-002	-6.965798e-002	6.569070e-002	6.367575e-002	-1.483168e-001
2.574276652828479e-004	2.852892e-001	-7.084323e-002	-7.221958e-002	6.834231e-002	6.609944e-002	-1.238298e-001
2.574663951163100e-004	2.875922e-001	-7.349606e-002	-7.477781e-002	7.098312e-002	6.855395e-002	-9.808731e-002
2.575051249497720e-004	2.870296e-001	-7.616514e-002	-7.733313e-002	7.361082e-002	7.104177e-002	-7.128404e-002
2.575438547832341e-004	2.836491e-001	-7.884905e-002	-7.988618e-002	7.622349e-002	7.356501e-002	-4.363593e-002
2.575825846166962e-004	2.775247e-001	-8.154627e-002	-8.243775e-002	7.881971e-002	7.612526e-002	-1.538298e-002
2.576213144501582e-004	2.687536e-001	-8.425514e-002	-8.498878e-002	8.139854e-002	7.872359e-002	1.321324e-002
2.576600442836203e-004	2.574540e-001	-8.697398e-002	-8.754029e-002	8.395960e-002	8.136050e-002	4.187415e-002
2.576987741170823e-004	2.437615e-001	-8.970103e-002	-9.009340e-002	8.650305e-002	8.403592e-002	7.030705e-002
2.577375039505444e-004	2.278253e-001	-9.243452e-002	-9.264927e-002	8.902957e-002	8.674917e-002	9.820560e-002
2.577762337840065e-004	2.098045e-001	-9.517266e-002	-9.520910e-002	9.154040e-002	8.949897e-002	1.252499e-001
2.578149636174685e-004	1.898639e-001	-9.791370e-002	-9.777406e-002	9.403726e-002	9.228347e-002	1.511103e-001
2.578536934509306e-004	1.681701e-001	-1.006559e-001	-1.003453e-001	9.652239e-002	9.510022e-002	1.754586e-001
2.578924232843926e-004	1.448906e-001	-1.033977e-001	-1.029239e-001	9.899841e-002	9.794625e-002	1.979847e-001
2.579311531178547e-004	1.201966e-001	-1.061375e-001	-1.055107e-001	1.014683e-001	1.008181e-001	2.184122e-001
2.579698829513168e-004	9.426868e-002	-1.088740e-001	-1.081068e-001	1.039355e-001	1.037119e-001	2.365072e-001
2.580086127847788e-004	6.730579e-002	-1.116057e-001	-1.107127e-001	1.064035e-001	1.066233e-001	2.520802e-001
2.580473426182409e-004	3.952980e-002	-1.143316e-001	-1.133289e-001	1.088760e-001	1.095478e-001	2.649843e-001
2.580860724517029e-004	1.118611e-002	-1.170507e-001	-1.159559e-001	1.113569e-001	1.124805e-001	2.751126e-001
2.581248022851650e-004	-1.745968e-002	-1.197622e-001	-1.185938e-001	1.138499e-001	1.154166e-001	2.823958e-001
2.581635321186271e-004	-4.612580e-002	-1.224655e-001	-1.212425e-001	1.163587e-001	1.183510e-001	2.867988e-001
2.582022619520891e-004	-7.451666e-002	-1.251600e-001	-1.239016e-001	1.188868e-001	1.212787e-001	2.883191e-001
2.582409917855512e-004	-1.023231e-001	-1.278455e-001	-1.265708e-001	1.214374e-001	1.241949e-001	2.869841e-001
2.582797216190132e-004	-1.292224e-001	-1.305218e-001	-1.292492e-001	1.240133e-001	1.270951e-001	2.828492e-001
2.583184514524753e-004	-1.548837e-001	-1.331890e-001	-1.319359e-001	1.266171e-001	1.299748e-001	2.759953e-001
2.583571812859374e-004	-1.789810e-001	-1.358470e-001	-1.346298e-001	1.292505e-001	1.328303e-001	2.665259e-001
2.583959111193994e-004	-2.012104e-001	-1.384962e-001	-1.373296e-001	1.319149e-001	1.356578e-001	2.545646e-001
2.584346409528615e-004	-2.213038e-001	-1.411369e-001	-1.400337e-001	1.346110e-001	1.384546e-001	2.402515e-001
2.584733707863235e-004	-2.390348e-001	-1.437694e-001	-1.427405e-001	1.373387e-001	1.412180e-001	2.237393e-001
2.585121006197856e-004	-2.542206e-001	-1.463942e-001	-1.454484e-001	1.400976e-001	1.439463e-001	2.051893e-001
2.585508304532476e-004	-2.667206e-001	-1.490116e-001	-1.481553e-001	1.428861e-001	1.466382e-001	1.847676e-001
2.585895602867097e-004	-2.764335e-001	-1.516220e-001	-1.508595e-001	1.457023e-001	1.492931e-001	1.626411e-001
2.586282901201718e-004	-2.832950e-001	-1.542256e-001	-1.535589e-001	1.485433e-001	1.519108e-001	1.389779e-001
2.586670199536338e-004	-2.872751e-001	-1.568228e-001	-1.562514e-001	1.514059e-001	1.544921e-001	1.139511e-001
2.587057497870959e-004	-2.883759e-001	-1.594137e-001	-1.589351e-001	1.542861e-001	1.570379e-001	8.774539e-002
2.587444796205579e-004	-2.866291e-001	-1.619982e-001	-1.616080e-001	1.571792e-001	1.595499e-001	6.056524e-002
2.587832094540200e-004	-2.820944e-001	-1.645764e-001	-1.642682e-001	1.600803e-001	1.620302e-001	3.263864e-002
2.588219392874821e-004	-2.748561e-001	-1.671478e-001	-1.669138e-001	1.629840e-001	1.644813e-001	4.216474e-003
2.588606691209441e-004	-2.650208e-001	-1.697122e-001	-1.695430e-001	1.658845e-001	1.669059e-001	-2.443138e-002
2.588993989544062e-004	-2.527148e-001	-1.722689e-001	-1.721542e-001	1.687760e-001	1.693070e-001	-5.301977e-002
2.589381287878682e-004	-2.380802e-001	-1.748172e-001	-1.747459e-001	1.716523e-001	1.716878e-001	-8.125001e-002
2.589768586213303e-004	-2.212715e-001	-1.773562e-001	-1.773167e-001	1.745074e-001	1.740516e-001	-1.088099e-001
2.590155884547924e-004	-2.024511e-001	-1.798849e-001	-1.798654e-001	1.773354e-001	1.764016e-001	-1.353747e-001
2.590543182882544e-004	-1.817857e-001	-1.824018e-001	-1.823908e-001	1.801305e-001	1.787410e-001	-1.606141e-001
2.590930481217165e-004	-1.594428e-001	-1.849058e-001	-1.848921e-001	1.828872e-001	1.810726e-001	-1.842070e-001
2.591317779551785e-004	-1.355918e-001	-1.873952e-001	-1.873683e-001	1.856003e-001	1.833992e-001	-2.058583e-001
2.591705077886406e-004	-1.104072e-001	-1.898683e-001	-1.898190e-001	1.882652e-001	1.857232e-001	-2.253105e-001
2.592092376221027e-004	-8.407556e-002	-1.923236e-001	-1.922435e-001	1.908778e-001	1.880466e-001	-2.423486e-001
2.592479674555647e-004	-5.680222e-002	-1.947591e-001	-1.946415e-001	1.934346e-001	1.903708e-001	-2.568010e-001
2.592866972890268e-004	-2.881608e-002	-1.971729e-001	-1.970125e-001	1.959327e-001	1.926971e-001	-2.685379e-001
2.593254271224888e-004	-3.691502e-004	-1.995631e-001	-1.993565e-001	1.983698e-001	1.950259e-001	-2.774680e-001
2.593641569559509e-004	2.826753e-002	-2.019278e-001	-2.016732e-001	2.007446e-001	1.973574e-001	-2.835362e-001
2.594028867894130e-004	5.680786e-002	-2.042651e-001	-2.039625e-001	2.030561e-001	1.996909e-001	-2.867209e-001
2.594416166228750e-004	8.495229e-002	-2.065731e-001	-2.062244e-001	2.053044e-001	2.020254e-001	-2.870325e-001
2.594803464563371e-004	1.123877e-001	-2.088501e-001	-2.084588e-001	2.074900e-001	2.043594e-001	-2.845101e-001
2.595190762897991e-004	1.387890e-001	-2.110943e-001	-2.106656e-001	2.096142e-001	2.066907e-001	-2.792199e-001
2.595578061232612e-004	1.638259e-001	-2.133043e-001	-2.128448e-001	2.116789e-001	2.090169e-001	-2.712524e-001
2.595965359567232e-004	1.871785e-001	-2.154787e-001	-2.149962e-001	2.136866e-001	2.113350e-001	-2.607197e-001
2.596352657901853e-004	2.085537e-001	-2.176161e-001	-2.171198e-001	2.156403e-001	2.136415e-001	-2.477525e-001
2.596739956236474e-004	2.276979e-001	-2.197157e-001	-2.192152e-001	2.175433e-001	2.159331e-001	-2.324963e-001
2.597127254571094e-004	2.444011e-001	-2.217766e-001	-2.212822e-001	2.193995e-001	2.182057e-001	-2.151076e-001
2.597514552905715e-004	2.584976e-001	-2.237982e-001	-2.233204e-001	2.212129e-001	2.204555e-001	-1.957501e-001
2.597901851240335e-004	2.698627e-001	-2.257802e-001	-2.253295e-001	2.229876e-001	2.226783e-001	-1.745903e-001
2.598289149574956e-004	2.784102e-001	-2.277225e-001	-2.273088e-001	2.247281e-001	2.248701e-001	-1.517955e-001
2.598676447909577e-004	2.840896e-001	-2.296249e-001	-2.292580e-001	2.264386e-001	2.270270e-001	-1.275355e-001
2.599063746244197e-004	2.868840e-001	-2.314880e-001	-2.311762e-001	2.281235e-001	2.291452e-001	-1.019877e-001
2.599451044578818e-004	2.868076e-001	-2.333121e-001	-2.330630e-001	2.297869e-001	2.312211e-001	-7.534383e-002
2.599838342913438e-004	2.839034e-001	-2.350980e-001	-2.349174e-001	2.314326e-001	2.332514e-001	-4.781634e-002
2.600225641248059e-004	2.782409e-001	-2.368464e-001	-2.367388e-001	2.330642e-001	2.352334e-001	-1.964167e-002
2.600612939582680e-004	2.699136e-001	-2.385584e-001	-2.385264e-001	2.346850e-001	2.371645e-001	8.921608e-003
2.601000237917300e-004	2.590364e-001	-2.402349e-001	-2.402796e-001	2.362978e-001	2.390428e-001	3.759722e-002
2.601387536251921e-004	2.457417e-001	-2.418773e-001	-2.419974e-001	2.379049e-001	2.408669e-001	6.609444e-002
2.601774834586541e-004	2.301769e-001	-2.434868e-001	-2.436793e-001	2.395081e-001	2.426356e-001	9.410888e-002
2.602162132921162e-004	2.124994e-001	-2.450647e-001	-2.453246e-001	2.411089e-001	2.443486e-001	1.213223e-001
2.602549431255783e-004	1.928731e-001	-2.466123e-001	-2.469328e-001	2.427079e-001	2.460061e-001	1.474057e-001
2.602936729590403e-004	1.714644e-001	-2.481309e-001	-2.485034e-001	2.443055e-001	2.476086e-001	1.720293e-001
2.603324027925024e-004	1.484405e-001	-2.496219e-001	-2.500360e-001	2.459014e-001	2.491572e-001	1.948786e-001
2.603711326259644e-004	1.239714e-001	-2.510864e-001	-2.515304e-001	2.474949e-001	2.506535e-001	2.156710e-001
2.604098624594265e-004	9.823596e-002	-2.525257e-001	-2.529866e-001	2.490846e-001	2.520996e-001	2.341654e-001
2.604485922928886e-004	7.142976e-002	-2.539408e-001	-2.544045e-001	2.506691e-001	2.534978e-001	2.501652e-001
2.604873221263506e-004	4.377099e-002	-2.553326e-001	-2.557844e-001	2.522461e-001	2.548509e-001	2.635169e-001
2.605260519598127e-004	1.550160e-002	-2.567021e-001	-2.571266e-001	2.538133e-001	2.561618e-001	2.741072e-001
2.605647817932747e-004	-1.311559e-002	-2.580498e-001	-2.584318e-001	2.553680e-001	2.574338e-001	2.818611e-001
2.606035116267368e-004	-4.180104e-002	-2.593766e-001	-2.597004e-001	2.569073e-001	2.586702e-001	2.867379e-001
2.606422414601988e-004	-7.026115e-002	-2.606826e-001	-2.609335e-001	2.584283e-001	2.598744e-001	2.887300e-001
2.606809712936609e-004	-9.818868e-002	-2.619683e-001	-2.621319e-001	2.599277e-001	2.610499e-001	2.878602e-001
2.607197011271230e-004	-1.252627e-001	-2.632337e-001	-2.632968e-001	2.614024e-001	2.622001e-001	2.841793e-001
2.607584309605850e-004	-1.511526e-001	-2.644788e-001	-2.644295e-001	2.628494e-001	2.633282e-001	2.777644e-001
2.607971607940471e-004	-1.755300e-001	-2.657034e-001	-2.655313e-001	2.642655e-001	2.644372e-001	2.687153e-001
2.608358906275091e-004	-1.980866e-001	-2.669073e-001	-2.666036e-001	2.656482e-001	2.655301e-001	2.571529e-001
2.608746204609712e-004	-2.185476e-001	-2.680900e-001	-2.676480e-001	2.669946e-001	2.666094e-001	2.432146e-001
2.609133502944333e-004	-2.366799e-001	-2.692508e-001	-2.686661e-001	2.683025e-001	2.676774e-001	2.270516e-001
2.609520801278953e-004	-2.522934e-001	-2.703893e-001	-2.696596e-001	2.695699e-001	2.687359e-001	2.088242e-001
2.609908099613574e-004	-2.652412e-001	-2.715046e-001	-2.706299e-001	2.707950e-001	2.697865e-001	1.886981e-001
2.610295397948194e-004	-2.754157e-001	-2.725958e-001	-2.715787e-001	2.719767e-001	2.708302e-001	1.668401e-001
2.610682696282815e-004	-2.827466e-001	-2.736622e-001	-2.725076e-001	2.731140e-001	2.718676e-001	1.434183e-001
2.611069994617436e-004	-2.871987e-001	-2.747029e-001	-2.734181e-001	2.742064e-001	2.728990e-001	1.186043e-001
2.611457292952056e-004	-2.887690e-001	-2.757170e-001	-2.743116e-001	2.752537e-001	2.739242e-001	9.258032e-002
2.611844591286677e-004	-2.874846e-001	-2.767036e-001	-2.751894e-001	2.762563e-001	2.749425e-001	6.554672e-002
2.612231889621297e-004	-2.834006e-001	-2.776619e-001	-2.760527e-001	2.772148e-001	2.759531e-001	3.772722e-002
2.612619187955918e-004	-2.765975e-001	-2.785913e-001	-2.769024e-001	2.781303e-001	2.769544e-001	9.368854e-003
2.613006486290539e-004	-2.671787e-001	-2.794909e-001	-2.777396e-001	2.790040e-001	2.779449e-001	-1.926159e-002
2.613393784625159e-004	-2.552674e-001	-2.803604e-001	-2.785648e-001	2.798377e-001	2.789224e-001	-4.788150e-002
2.613781082959780e-004	-2.410034e-001	-2.811992e-001	-2.793786e-001	2.806332e-001	2.798849e-001	-7.619465e-002
2.614168381294400e-004	-2.245394e-001	-2.820070e-001	-2.801812e-001	2.813925e-001	2.808299e-001	-1.038914e-001
2.614555679629021e-004	-2.060370e-001	-2.827836e-001	-2.809728e-001	2.821181e-001	2.817549e-001	-1.306490e-001
2.614942977963642e-004	-1.856624e-001	-2.835290e-001	-2.817534e-001	2.828121e-001	2.826574e-001	-1.561377e-001
2.615330276298262e-004	-1.635834e-001	-2.842433e-001	-2.825226e-001	2.834771e-001	2.835346e-001	-1.800335e-001
2.615717574632883e-004	-1.399688e-001	-2.849268e-001	-2.832801e-001	2.841155e-001	2.843843e-001	-2.020359e-001
2.616104872967503e-004	-1.149917e-001	-2.855799e-001	-2.840250e-001	2.847296e-001	2.852038e-001	-2.218804e-001
2.616492171302124e-004	-8.883606e-002	-2.862030e-001	-2.847568e-001	2.853217e-001	2.859909e-001	-2.393446e-001
2.616879469636744e-004	-6.170352e-002	-2.867968e-001	-2.854744e-001	2.858941e-001	2.867436e-001	-2.542493e-001
2.617266767971365e-004	-3.381864e-002	-2.873621e-001	-2.861767e-001	2.864487e-001	2.874602e-001	-2.664579e-001
2.617654066305986e-004	-5.429576e-003	-2.878997e-001	-2.868626e-001	2.869872e-001	2.881392e-001	-2.758726e-001
2.618041364640606e-004	2.319566e-002	-2.884106e-001	-2.875307e-001	2.875114e-001	2.887793e-001	-2.824322e-001
2.618428662975227e-004	5.177348e-002	-2.888958e-001	-2.881798e-001	2.880224e-001	2.893798e-001	-2.861096e-001
2.618815961309847e-004	8.000674e-002	-2.893564e-001	-2.888085e-001	2.885212e-001	2.899403e-001	-2.869098e-001
2.619203259644468e-004	1.075848e-001	-2.897934e-001	-2.894153e-001	2.890086e-001	2.904606e-001	-2.848674e-001
2.619590557979089e-004	1.341845e-001	-2.902080e-001	-2.899989e-001	2.894851e-001	2.909412e-001	-2.800439e-001
2.619977856313709e-004	1.594758e-001	-2.906013e-001	-2.905579e-001	2.899507e-001	2.913827e-001	-2.725260e-001
2.620365154648330e-004	1.831358e-001	-2.909744e-001	-2.910909e-001	2.904055e-001	2.917861e-001	-2.624223e-001
2.620752452982950e-004	2.048661e-001	-2.913285e-001	-2.915969e-001	2.908489e-001	2.921528e-001	-2.498605e-001
2.621139751317571e-004	2.244056e-001	-2.916647e-001	-2.920747e-001	2.912803e-001	2.924844e-001	-2.349839e-001
2.621527049652192e-004	2.415369e-001	-2.919840e-001	-2.925231e-001	2.916991e-001	2.927830e-001	-2.179474e-001
2.621914347986812e-004	2.560867e-001	-2.922872e-001	-2.929415e-001	2.921039e-001	2.930507e-001	-1.989137e-001
2.622301646321433e-004	2.679236e-001	-2.925754e-001	-2.933291e-001	2.924939e-001	2.932899e-001	-1.780490e-001
2.622688944656053e-004	2.769551e-001	-2.928494e-001	-2.936854e-001	2.928676e-001	2.935032e-001	-1.555204e-001
2.623076242990674e-004	2.831246e-001	-2.931098e-001	-2.940100e-001	2.932237e-001	2.936932e-001	-1.314970e-001
2.623463541325295e-004	2.864098e-001	-2.933573e-001	-2.943026e-001	2.935608e-001	2.938627e-001	-1.061546e-001
2.623850839659915e-004	2.868197e-001	-2.935924e-001	-2.945635e-001	2.938776e-001	2.940143e-001	-7.968219e-002
2.624238137994536e-004	2.843927e-001	-2.938156e-001	-2.947927e-001	2.941727e-001	2.941508e-001	-5.228857e-002
2.624625436329156e-004	2.791938e-001	-2.940271e-001	-2.949906e-001	2.944448e-001	2.942749e-001	-2.420630e-002
2.625012734663777e-004	2.713129e-001	-2.942272e-001	-2.951580e-001	2.946929e-001	2.943889e-001	4.309320e-003
2.625400032998398e-004	2.608611e-001	-2.944158e-001	-2.952954e-001	2.949160e-001	2.944954e-001	3.298457e-002
2.625787331333018e-004	2.479683e-001	-2.945931e-001	-2.954040e-001	2.951134e-001	2.945964e-001	6.153090e-002
2.626174629667639e-004	2.327795e-001	-2.947589e-001	-2.954848e-001	2.952844e-001	2.946938e-001	8.964610e-002
2.626561928002259e-004	2.154507e-001	-2.949131e-001	-2.955390e-001	2.954287e-001	2.947892e-001	1.170141e-001
2.626949226336880e-004	1.961451e-001	-2.950552e-001	-2.955680e-001	2.955463e-001	2.948841e-001	1.433069e-001
2.627336524671500e-004	1.750285e-001	-2.951851e-001	-2.955733e-001	2.956374e-001	2.949795e-001	1.681938e-001
2.627723823006121e-004	1.522682e-001	-2.953024e-001	-2.955565e-001	2.957023e-001	2.950761e-001	1.913566e-001
2.628111121340742e-004	1.280333e-001	-2.954066e-001	-2.955193e-001	2.957419e-001	2.951742e-001	2.125064e-001
2.628498419675362e-004	1.025007e-001	-2.954973e-001	-2.954633e-001	2.957570e-001	2.952740e-001	2.313949e-001
2.628885718009983e-004	7.586272e-002	-2.955741e-001	-2.953902e-001	2.957489e-001	2.953752e-001	2.478180e-001
2.629273016344603e-004	4.833364e-002	-2.956365e-001	-2.953019e-001	2.957190e-001	2.954772e-001	2.616157e-001
2.629660314679224e-004	2.015172e-002	-2.956842e-001	-2.952000e-001	2.956690e-001	2.955790e-001	2.726684e-001
2.630047613013845e-004	-8.423381e-003	-2.957168e-001	-2.950861e-001	2.956005e-001	2.956796e-001	2.808945e-001
2.630434911348465e-004	-3.711464e-002	-2.957339e-001	-2.949620e-001	2.955157e-001	2.957776e-001	2.862478e-001
2.630822209683086e-004	-6.563066e-002	-2.957354e-001	-2.948291e-001	2.954164e-001	2.958714e-001	2.887156e-001
2.631209508017706e-004	-9.366644e-002	-2.957210e-001	-2.946889e-001	2.953049e-001	2.959592e-001	2.883155e-001
2.631596806352327e-004	-1.209032e-001	-2.956906e-001	-2.945427e-001	2.951833e-001	2.960391e-001	2.850943e-001
2.631984104686948e-004	-1.470111e-001	-2.956443e-001	-2.943918e-001	2.950537e-001	2.961093e-001	2.791244e-001
2.632371403021568e-004	-1.716605e-001	-2.955819e-001	-2.942373e-001	2.949181e-001	2.961677e-001	2.705024e-001
2.632758701356189e-004	-1.945383e-001	-2.955037e-001	-2.940802e-001	2.947787e-001	2.962123e-001	2.593457e-001
2.633145999690809e-004	-2.153637e-001	-2.954098e-001	-2.939212e-001	2.946372e-001	2.962412e-001	2.457894e-001
2.633533298025430e-004	-2.338962e-001	-2.953005e-001	-2.937610e-001	2.944953e-001	2.962525e-001	2.299826e-001
2.633920596360051e-004	-2.499386e-001	-2.951761e-001	-2.936002e-001	2.943546e-001	2.962445e-001	2.120844e-001
2.634307894694671e-004	-2.633369e-001	-2.950370e-001	-2.934391e-001	2.942164e-001	2.962156e-001	1.922596e-001
2.634695193029292e-004	-2.739773e-001	-2.948836e-001	-2.932780e-001	2.940816e-001	2.961645e-001	1.706757e-001
2.635082491363912e-004	-2.817837e-001	-2.947164e-001	-2.931169e-001	2.939511e-001	2.960901e-001	1.475003e-001
2.635469789698533e-004	-2.867148e-001	-2.945359e-001	-2.929558e-001	2.938253e-001	2.959914e-001	1.229037e-001
2.635857088033154e-004	-2.887625e-001	-2.943426e-001	-2.927945e-001	2.937045e-001	2.958677e-001	9.706569e-002
2.636244386367774e-004	-2.879491e-001	-2.941372e-001	-2.926326e-001	2.935885e-001	2.957186e-001	7.018331e-002
2.636631684702395e-004	-2.843252e-001	-2.939202e-001	-2.924699e-001	2.934769e-001	2.955441e-001	4.247613e-002
2.637018983037015e-004	-2.779672e-001	-2.936922e-001	-2.923057e-001	2.933691e-001	2.953444e-001	1.418736e-002
2.637406281371636e-004	-2.689747e-001	-2.934538e-001	-2.921394e-001	2.932640e-001	2.951196e-001	-1.441923e-002
2.637793579706257e-004	-2.574678e-001	-2.932056e-001	-2.919705e-001	2.931606e-001	2.948706e-001	-4.306348e-002
2.638180878040877e-004	-2.435840e-001	-2.929481e-001	-2.917981e-001	2.930573e-001	2.945983e-001	-7.145142e-002
2.638568176375498e-004	-2.274740e-001	-2.926820e-001	-2.916215e-001	2.929525e-001	2.943038e-001	-9.927566e-002
2.638955474710118e-004	-2.092982e-001	-2.924076e-001	-2.914399e-001	2.928444e-001	2.939883e-001	-1.262156e-001
2.639342773044739e-004	-1.892224e-001	-2.921256e-001	-2.912525e-001	2.927310e-001	2.936536e-001	-1.519419e-001
2.639730071379359e-004	-1.674141e-001	-2.918362e-001	-2.910583e-001	2.926102e-001	2.933010e-001	-1.761284e-001
2.640117369713980e-004	-1.440418e-001	-2.915399e-001	-2.908566e-001	2.924798e-001	2.929326e-001	-1.984696e-001
2.640504668048601e-004	-1.192777e-001	-2.912370e-001	-2.906467e-001	2.923378e-001	2.925501e-001	-2.186944e-001
2.640891966383221e-004	-9.330316e-002	-2.909276e-001	-2.904276e-001	2.921818e-001	2.921555e-001	-2.365730e-001
2.641279264717842e-004	-6.631652e-002	-2.906120e-001	-2.901987e-001	2.920098e-001	2.917508e-001	-2.519194e-001
2.641666563052462e-004	-3.853825e-002	-2.902903e-001	-2.899593e-001	2.918199e-001	2.913378e-001	-2.645897e-001
2.642053861387083e-004	-1.021274e-002	-2.899625e-001	-2.897086e-001	2.916099e-001	2.909186e-001	-2.744798e-001
2.642441159721704e-004	1.839501e-002	-2.896286e-001	-2.894463e-001	2.913784e-001	2.904949e-001	-2.815227e-001
2.642828458056324e-004	4.700380e-002	-2.892884e-001	-2.891716e-001	2.911236e-001	2.900685e-001	-2.856856e-001
2.643215756390945e-004	7.531872e-002	-2.889418e-001	-2.888843e-001	2.908443e-001	2.896410e-001	-2.869684e-001
2.643603054725565e-004	1.030314e-001	-2.885886e-001	-2.885839e-001	2.905394e-001	2.892137e-001	-2.854008e-001
2.643990353060186e-004	1.298205e-001	-2.882286e-001	-2.882701e-001	2.902082e-001	2.887881e-001	-2.810401e-001
2.644377651394807e-004	1.554291e-001	-2.878618e-001	-2.879432e-001	2.898511e-001	2.883648e-001	-2.740774e-001
2.644699262670103e-004	1.755493e-001	-2.875517e-001	-2.876614e-001	2.895344e-001	2.880158e-001	-2.663344e-001
2.644997367030590e-004	1.929317e-001	-2.872589e-001	-2.873906e-001	2.892221e-001	2.876950e-001	-2.574202e-001
2.645384665365211e-004	2.136332e-001	-2.868714e-001	-2.870262e-001	2.887921e-001	2.872820e-001	-2.436991e-001
2.645771963699832e-004	2.321560e-001	-2.864761e-001	-2.866487e-001	2.883375e-001	2.868733e-001	-2.278703e-001
2.646159262034452e-004	2.481900e-001	-2.860723e-001	-2.862572e-001	2.878574e-001	2.864690e-001	-2.099514e-001
2.646546560369073e-004	2.615804e-001	-2.856597e-001	-2.858519e-001	2.873531e-001	2.860689e-001	-1.901071e-001
2.646933858703693e-004	2.722132e-001	-2.852382e-001	-2.854330e-001	2.868259e-001	2.856725e-001	-1.685042e-001
2.647321157038314e-004	2.800117e-001	-2.848075e-001	-2.850006e-001	2.862775e-001	2.852791e-001	-1.453105e-001
2.647708455372935e-004	2.849346e-001	-2.843676e-001	-2.845550e-001	2.857096e-001	2.848879e-001	-1.206970e-001
2.648095753707555e-004	2.869731e-001	-2.839183e-001	-2.840964e-001	2.851244e-001	2.844980e-001	-9.484436e-002
2.648483052042176e-004	2.861495e-001	-2.834597e-001	-2.836251e-001	2.845240e-001	2.841081e-001	-6.794952e-002
2.648870350376796e-004	2.825140e-001	-2.829917e-001	-2.831415e-001	2.839108e-001	2.837172e-001	-4.023125e-002
2.649257648711417e-004	2.761426e-001	-2.825146e-001	-2.826459e-001	2.832870e-001	2.833238e-001	-1.193232e-002
2.649644947046037e-004	2.671347e-001	-2.820283e-001	-2.821388e-001	2.826551e-001	2.829267e-001	1.668342e-002
2.650032245380658e-004	2.556102e-001	-2.815333e-001	-2.816204e-001	2.820175e-001	2.825245e-001	4.533555e-002
2.650419543715279e-004	2.417059e-001	-2.810296e-001	-2.810912e-001	2.813767e-001	2.821158e-001	7.372965e-002
2.650806842049899e-004	2.255721e-001	-2.805176e-001	-2.805516e-001	2.807350e-001	2.816995e-001	1.015575e-001
2.651194140384520e-004	2.073684e-001	-2.799978e-001	-2.800021e-001	2.800946e-001	2.812742e-001	1.284975e-001
2.651581438719140e-004	1.872595e-001	-2.794703e-001	-2.794431e-001	2.794575e-001	2.808389e-001	1.542189e-001
2.651968737053761e-004	1.654122e-001	-2.789357e-001	-2.788751e-001	2.788258e-001	2.803924e-001	1.783942e-001
2.652356035388382e-004	1.419941e-001	-2.783945e-001	-2.782985e-001	2.782012e-001	2.799340e-001	2.007163e-001
2.652743333723002e-004	1.171767e-001	-2.778471e-001	-2.777139e-001	2.775852e-001	2.794628e-001	2.209127e-001
2.653130632057623e-004	9.114279e-002	-2.772940e-001	-2.771217e-001	2.769791e-001	2.789782e-001	2.387542e-001
2.653517930392243e-004	6.409345e-002	-2.767358e-001	-2.765225e-001	2.763840e-001	2.784799e-001	2.540560e-001
2.653905228726864e-004	3.625343e-002	-2.761728e-001	-2.759167e-001	2.758007e-001	2.779675e-001	2.666758e-001
2.654292527061485e-004	7.870712e-003	-2.756058e-001	-2.753049e-001	2.752297e-001	2.774409e-001	2.765109e-001
2.654679825396105e-004	-2.078706e-002	-2.750350e-001	-2.746876e-001	2.746713e-001	2.769003e-001	2.834957e-001
2.655067123730726e-004	-4.943644e-002	-2.744612e-001	-2.740654e-001	2.741256e-001	2.763458e-001	2.875985e-001
2.655454422065346e-004	-7.778021e-002	-2.738846e-001	-2.734388e-001	2.735922e-001	2.757778e-001	2.888198e-001
2.655841720399967e-004	-1.055074e-001	-2.733057e-001	-2.728084e-001	2.730706e-001	2.751970e-001	2.871903e-001
2.656229018734588e-004	-1.322939e-001	-2.727249e-001	-2.721747e-001	2.725602e-001	2.746040e-001	2.827680e-001
2.656616317069208e-004	-1.578082e-001	-2.721426e-001	-2.715384e-001	2.720600e-001	2.739997e-001	2.756361e-001
2.657003615403829e-004	-1.817254e-001	-2.715591e-001	-2.708999e-001	2.715688e-001	2.733850e-001	2.659006e-001
2.657390913738449e-004	-2.037450e-001	-2.709745e-001	-2.702599e-001	2.710854e-001	2.727610e-001	2.536868e-001
2.657778212073070e-004	-2.236030e-001	-2.703890e-001	-2.696190e-001	2.706082e-001	2.721287e-001	2.391365e-001
2.658165510407691e-004	-2.410775e-001	-2.698027e-001	-2.689777e-001	2.701356e-001	2.714894e-001	2.224034e-001
2.658552808742311e-004	-2.559903e-001	-2.692156e-001	-2.683365e-001	2.696661e-001	2.708443e-001	2.036497e-001
2.658940107076932e-004	-2.682050e-001	-2.686276e-001	-2.676961e-001	2.691978e-001	2.701945e-001	1.830418e-001
2.659327405411552e-004	-2.776245e-001	-2.680386e-001	-2.670568e-001	2.687289e-001	2.695412e-001	1.607467e-001
2.659714703746173e-004	-2.841879e-001	-2.674485e-001	-2.664191e-001	2.682578e-001	2.688856e-001	1.369329e-001
2.660102002080794e-004	-2.878686e-001	-2.668569e-001	-2.657837e-001	2.677825e-001	2.682289e-001	1.117739e-001
2.660489300415414e-004	-2.886720e-001	-2.662637e-001	-2.651507e-001	2.673015e-001	2.675718e-001	8.545619e-002
2.660876598750035e-004	-2.866327e-001	-2.656683e-001	-2.645206e-001	2.668131e-001	2.669155e-001	5.818594e-002
2.661263897084655e-004	-2.818130e-001	-2.650704e-001	-2.638938e-001	2.663157e-001	2.662605e-001	3.019329e-002
2.661651195419276e-004	-2.742996e-001	-2.644697e-001	-2.632703e-001	2.658080e-001	2.656077e-001	1.730948e-003
2.662038493753896e-004	-2.642014e-001	-2.638657e-001	-2.626505e-001	2.652887e-001	2.649574e-001	-2.692973e-002
2.662425792088517e-004	-2.516463e-001	-2.632580e-001	-2.620344e-001	2.647567e-001	2.643099e-001	-5.550238e-002
2.662813090423138e-004	-2.367780e-001	-2.626460e-001	-2.614221e-001	2.642110e-001	2.636656e-001	-8.368724e-002
2.663200388757758e-004	-2.197520e-001	-2.620295e-001	-2.608135e-001	2.636508e-001	2.630244e-001	-1.111710e-001
2.663587687092379e-004	-2.007314e-001	-2.614080e-001	-2.602086e-001	2.630757e-001	2.623862e-001	-1.376280e-001
2.663974985426999e-004	-1.798830e-001	-2.607812e-001	-2.596070e-001	2.624851e-001	2.617508e-001	-1.627284e-001
2.664362283761620e-004	-1.573746e-001	-2.601486e-001	-2.590085e-001	2.618789e-001	2.611177e-001	-1.861530e-001
2.664749582096241e-004	-1.333758e-001	-2.595100e-001	-2.584128e-001	2.612569e-001	2.604864e-001	-2.076098e-001
2.665136880430861e-004	-1.080619e-001	-2.588651e-001	-2.578194e-001	2.606194e-001	2.598563e-001	-2.268450e-001
2.665524178765482e-004	-8.162081e-002	-2.582137e-001	-2.572278e-001	2.599666e-001	2.592268e-001	-2.436479e-001
2.665911477100102e-004	-5.425996e-002	-2.575557e-001	-2.566373e-001	2.592989e-001	2.585970e-001	-2.578508e-001
2.666298775434723e-004	-2.621043e-002	-2.568908e-001	-2.560474e-001	2.586170e-001	2.579662e-001	-2.693277e-001
2.666686073769344e-004	2.273833e-003	-2.562191e-001	-2.554572e-001	2.579214e-001	2.573335e-001	-2.779910e-001
2.667073372103964e-004	3.092026e-002	-2.555405e-001	-2.548661e-001	2.572131e-001	2.566979e-001	-2.837887e-001
2.667460670438585e-004	5.944151e-002	-2.548551e-001	-2.542730e-001	2.564928e-001	2.560586e-001	-2.867026e-001
2.667847968773205e-004	8.753681e-002	-2.541629e-001	-2.536773e-001	2.557615e-001	2.554148e-001	-2.867456e-001
2.668235267107826e-004	1.148919e-001	-2.534641e-001	-2.530780e-001	2.550203e-001	2.547657e-001	-2.839598e-001
2.668622565442447e-004	1.411807e-001	-2.527589e-001	-2.524741e-001	2.542701e-001	2.541106e-001	-2.784137e-001
2.669009863777067e-004	1.660735e-001	-2.520474e-001	-2.518647e-001	2.535120e-001	2.534486e-001	-2.702002e-001
2.669397162111688e-004	1.892520e-001	-2.513300e-001	-2.512490e-001	2.527471e-001	2.527792e-001	-2.594332e-001
2.669784460446308e-004	2.104268e-001	-2.506071e-001	-2.506260e-001	2.519763e-001	2.521019e-001	-2.462450e-001
2.670171758780929e-004	2.293481e-001	-2.498789e-001	-2.499949e-001	2.512006e-001	2.514162e-001	-2.307823e-001
2.670559057115550e-004	2.458105e-001	-2.491459e-001	-2.493547e-001	2.504210e-001	2.507219e-001	-2.132027e-001
2.670946355450170e-004	2.596521e-001	-2.484085e-001	-2.487047e-001	2.496384e-001	2.500188e-001	-1.936700e-001
2.671333653784791e-004	2.707524e-001	-2.476671e-001	-2.480443e-001	2.488535e-001	2.493067e-001	-1.723510e-001
2.671720952119411e-004	2.790285e-001	-2.469223e-001	-2.473726e-001	2.480671e-001	2.485858e-001	-1.494133e-001
2.672108250454032e-004	2.844334e-001	-2.461745e-001	-2.466892e-001	2.472799e-001	2.478561e-001	-1.250270e-001
2.672495548788652e-004	2.869533e-001	-2.454242e-001	-2.459936e-001	2.464924e-001	2.471180e-001	-9.937076e-002
2.672882847123273e-004	2.866054e-001	-2.446719e-001	-2.452854e-001	2.457051e-001	2.463718e-001	-7.263815e-002
2.673270145457894e-004	2.834353e-001	-2.439179e-001	-2.445643e-001	2.449185e-001	2.456182e-001	-4.504397e-002
2.673657443792514e-004	2.775150e-001	-2.431627e-001	-2.438301e-001	2.441327e-001	2.448576e-001	-1.682697e-002
2.674044742127135e-004	2.689402e-001	-2.424067e-001	-2.430828e-001	2.433480e-001	2.440908e-001	1.175228e-002
2.674432040461755e-004	2.578275e-001	-2.416502e-001	-2.423225e-001	2.425647e-001	2.433185e-001	4.041593e-002
2.674819338796376e-004	2.443113e-001	-2.408935e-001	-2.415494e-001	2.417828e-001	2.425416e-001	6.887192e-002
2.675206637130997e-004	2.285399e-001	-2.401369e-001	-2.407637e-001	2.410023e-001	2.417609e-001	9.681448e-002
2.675593935465617e-004	2.106718e-001	-2.393804e-001	-2.399659e-001	2.402232e-001	2.409773e-001	1.239241e-001
2.675981233800238e-004	1.908710e-001	-2.386243e-001	-2.391565e-001	2.394454e-001	2.401918e-001	1.498712e-001
2.676368532134858e-004	1.693043e-001	-2.378687e-001	-2.383363e-001	2.386688e-001	2.394051e-001	1.743267e-001
2.676755830469479e-004	1.461389e-001	-2.371134e-001	-2.375058e-001	2.378934e-001	2.386182e-001	1.969788e-001
2.677143128804100e-004	1.215455e-001	-2.363585e-001	-2.366661e-001	2.371190e-001	2.378318e-001	2.175484e-001
2.677530427138720e-004	9.570418e-002	-2.356039e-001	-2.358179e-001	2.363455e-001	2.370466e-001	2.357989e-001
2.677917725473341e-004	6.881259e-002	-2.348494e-001	-2.349623e-001	2.355726e-001	2.362634e-001	2.515381e-001
2.678305023807961e-004	4.109124e-002	-2.340949e-001	-2.341004e-001	2.348005e-001	2.354826e-001	2.646165e-001
2.678692322142582e-004	1.278428e-002	-2.333401e-001	-2.332332e-001	2.340288e-001	2.347046e-001	2.749247e-001
2.679079620477203e-004	-1.584371e-002	-2.325847e-001	-2.323619e-001	2.332576e-001	2.339298e-001	2.823910e-001
2.679466918811823e-004	-4.451178e-002	-2.318287e-001	-2.314878e-001	2.324868e-001	2.331584e-001	2.869784e-001
2.679854217146444e-004	-7.292507e-002	-2.310715e-001	-2.306118e-001	2.317164e-001	2.323905e-001	2.886820e-001
2.680241515481064e-004	-1.007751e-001	-2.303130e-001	-2.297352e-001	2.309464e-001	2.316260e-001	2.875276e-001
2.680628813815685e-004	-1.277397e-001	-2.295529e-001	-2.288591e-001	2.301769e-001	2.308647e-001	2.835687e-001
2.681016112150306e-004	-1.534881e-001	-2.287908e-001	-2.279847e-001	2.294079e-001	2.301065e-001	2.768846e-001
2.681403410484926e-004	-1.776932e-001	-2.280264e-001	-2.271130e-001	2.286395e-001	2.293508e-001	2.675774e-001
2.681790708819547e-004	-2.000493e-001	-2.272594e-001	-2.262451e-001	2.278719e-001	2.285973e-001	2.557696e-001
2.682178007154167e-004	-2.202857e-001	-2.264896e-001	-2.253817e-001	2.271051e-001	2.278454e-001	2.416003e-001
2.682565305488788e-004	-2.381732e-001	-2.257165e-001	-2.245238e-001	2.263393e-001	2.270943e-001	2.252215e-001
2.682952603823408e-004	-2.535261e-001	-2.249401e-001	-2.236722e-001	2.255745e-001	2.263436e-001	2.067942e-001
2.683339902158029e-004	-2.662014e-001	-2.241599e-001	-2.228275e-001	2.248110e-001	2.255923e-001	1.864843e-001
2.683727200492650e-004	-2.760952e-001	-2.233758e-001	-2.219902e-001	2.240489e-001	2.248397e-001	1.644588e-001
2.684114498827270e-004	-2.831407e-001	-2.225876e-001	-2.211607e-001	2.232881e-001	2.240850e-001	1.408856e-001
2.684501797161891e-004	-2.873059e-001	-2.217950e-001	-2.203394e-001	2.225288e-001	2.233274e-001	1.159372e-001
2.684889095496511e-004	-2.885908e-001	-2.209979e-001	-2.195264e-001	2.217708e-001	2.225661e-001	8.979713e-002
2.685276393831132e-004	-2.870253e-001	-2.201963e-001	-2.187219e-001	2.210142e-001	2.218002e-001	6.266810e-002
2.685663692165753e-004	-2.826670e-001	-2.193900e-001	-2.179256e-001	2.202589e-001	2.210291e-001	3.477628e-002
2.686050990500373e-004	-2.755989e-001	-2.185789e-001	-2.171375e-001	2.195046e-001	2.202521e-001	6.370938e-003
2.686438288834994e-004	-2.659261e-001	-2.177632e-001	-2.163571e-001	2.187511e-001	2.194684e-001	-2.227932e-002
2.686825587169614e-004	-2.537738e-001	-2.169429e-001	-2.155842e-001	2.179982e-001	2.186776e-001	-5.089038e-002
2.687212885504235e-004	-2.392831e-001	-2.161179e-001	-2.148180e-001	2.172453e-001	2.178791e-001	-7.916460e-002
2.687600183838856e-004	-2.226076e-001	-2.152886e-001	-2.140581e-001	2.164921e-001	2.170725e-001	-1.067908e-001
2.687987482173476e-004	-2.039094e-001	-2.144549e-001	-2.133035e-001	2.157379e-001	2.162575e-001	-1.334450e-001
2.688374780508097e-004	-1.833550e-001	-2.136171e-001	-2.125534e-001	2.149823e-001	2.154340e-001	-1.587970e-001
2.688762078842717e-004	-1.611120e-001	-2.127754e-001	-2.118071e-001	2.142245e-001	2.146017e-001	-1.825244e-001
2.689149377177338e-004	-1.373495e-001	-2.119300e-001	-2.110633e-001	2.134638e-001	2.137607e-001	-2.043298e-001
2.689536675511959e-004	-1.122413e-001	-2.110811e-001	-2.103212e-001	2.126994e-001	2.129112e-001	-2.239527e-001
2.689923973846579e-004	-8.597282e-002	-2.102290e-001	-2.095797e-001	2.119305e-001	2.120535e-001	-2.411751e-001
2.690311272181200e-004	-5.874797e-002	-2.093739e-001	-2.088375e-001	2.111563e-001	2.111878e-001	-2.558223e-001
2.690698570515820e-004	-3.079383e-002	-2.085161e-001	-2.080937e-001	2.103759e-001	2.103145e-001	-2.677615e-001
2.691085868850441e-004	-2.360877e-003	-2.076557e-001	-2.073471e-001	2.095883e-001	2.094344e-001	-2.768991e-001
2.691473167185062e-004	2.628104e-002	-2.067929e-001	-2.065966e-001	2.087928e-001	2.085479e-001	-2.831771e-001
2.691860465519682e-004	5.484680e-002	-2.059280e-001	-2.058411e-001	2.079884e-001	2.076558e-001	-2.865721e-001
2.692247763854303e-004	8.303776e-002	-2.050610e-001	-2.050795e-001	2.071745e-001	2.067588e-001	-2.870919e-001
2.692635062188923e-004	1.105418e-001	-2.041920e-001	-2.043109e-001	2.063501e-001	2.058576e-001	-2.847740e-001
2.693022360523544e-004	1.370342e-001	-2.033212e-001	-2.035342e-001	2.055146e-001	2.049532e-001	-2.796828e-001
2.693409658858164e-004	1.621849e-001	-2.024486e-001	-2.027487e-001	2.046675e-001	2.040462e-001	-2.719070e-001
2.693796957192785e-004	1.856725e-001	-2.015741e-001	-2.019535e-001	2.038081e-001	2.031375e-001	-2.615575e-001
2.694184255527406e-004	2.072017e-001	-2.006979e-001	-2.011479e-001	2.029361e-001	2.022278e-001	-2.487637e-001
2.694571553862026e-004	2.265157e-001	-1.998198e-001	-2.003312e-001	2.020511e-001	2.013178e-001	-2.336705e-001
2.694958852196647e-004	2.434017e-001	-1.989398e-001	-1.995029e-001	2.011530e-001	2.004082e-001	-2.164336e-001
2.695346150531267e-004	2.576907e-001	-1.980579e-001	-1.986626e-001	2.002417e-001	1.994996e-001	-1.972164e-001
2.695733448865888e-004	2.692556e-001	-1.971739e-001	-1.978098e-001	1.993173e-001	1.985924e-001	-1.761854e-001
2.696120747200509e-004	2.780076e-001	-1.962878e-001	-1.969445e-001	1.983800e-001	1.976870e-001	-1.535080e-001
2.696508045535129e-004	2.838937e-001	-1.953994e-001	-1.960663e-001	1.974302e-001	1.967839e-001	-1.293537e-001
2.696895343869750e-004	2.868948e-001	-1.945086e-001	-1.951753e-001	1.964684e-001	1.958831e-001	-1.038991e-001
2.697282642204370e-004	2.870231e-001	-1.936152e-001	-1.942715e-001	1.954952e-001	1.949849e-001	-7.733484e-002
2.697669940538991e-004	2.843197e-001	-1.927191e-001	-1.933551e-001	1.945114e-001	1.940891e-001	-4.987172e-002
2.698057238873612e-004	2.788525e-001	-1.918201e-001	-1.924262e-001	1.935179e-001	1.931958e-001	-2.174445e-002
2.698444537208232e-004	2.707134e-001	-1.909180e-001	-1.914853e-001	1.925156e-001	1.923047e-001	6.789860e-003
2.698831835542853e-004	2.600158e-001	-1.900127e-001	-1.905328e-001	1.915056e-001	1.914155e-001	3.545611e-002
2.699219133877473e-004	2.468912e-001	-1.891040e-001	-1.895691e-001	1.904892e-001	1.905280e-001	6.396461e-002
2.699606432212094e-004	2.314862e-001	-1.881916e-001	-1.885948e-001	1.894675e-001	1.896415e-001	9.201204e-002
2.699993730546715e-004	2.139576e-001	-1.872755e-001	-1.876106e-001	1.884419e-001	1.887557e-001	1.192813e-001
2.700381028881335e-004	1.944692e-001	-1.863555e-001	-1.866170e-001	1.874136e-001	1.878698e-001	1.454440e-001
2.700768327215956e-004	1.731873e-001	-1.854313e-001	-1.856148e-001	1.863841e-001	1.869834e-001	1.701702e-001
2.701155625550576e-004	1.502792e-001	-1.845028e-001	-1.846048e-001	1.853547e-001	1.860956e-001	1.931439e-001
2.701542923885197e-004	1.259145e-001	-1.835699e-001	-1.835878e-001	1.843267e-001	1.852057e-001	2.140796e-001
2.701930222219818e-004	1.002713e-001	-1.826325e-001	-1.825645e-001	1.833014e-001	1.843129e-001	2.327334e-001
2.702317520554438e-004	7.354365e-002	-1.816905e-001	-1.815357e-001	1.822800e-001	1.834166e-001	2.489054e-001
2.702704818889059e-004	4.594788e-002	-1.807438e-001	-1.805024e-001	1.812636e-001	1.825159e-001	2.624390e-001
2.703092117223679e-004	1.772424e-002	-1.797923e-001	-1.794652e-001	1.802533e-001	1.816100e-001	2.732184e-001
2.703479415558300e-004	-1.086589e-002	-1.788361e-001	-1.784250e-001	1.792500e-001	1.806982e-001	2.811655e-001
2.703866713892920e-004	-3.954417e-002	-1.778751e-001	-1.773825e-001	1.782545e-001	1.797799e-001	2.862376e-001
2.704254012227541e-004	-6.801810e-002	-1.769094e-001	-1.763384e-001	1.772676e-001	1.788543e-001	2.884247e-001
2.704641310562162e-004	-9.598161e-002	-1.759390e-001	-1.752936e-001	1.762895e-001	1.779209e-001	2.877474e-001
2.705028608896782e-004	-1.231150e-001	-1.749640e-001	-1.742486e-001	1.753208e-001	1.769792e-001	2.842548e-001
2.705415907231403e-004	-1.490882e-001	-1.739845e-001	-1.732040e-001	1.743616e-001	1.760288e-001	2.780219e-001
2.705803205566023e-004	-1.735725e-001	-1.730006e-001	-1.721605e-001	1.734118e-001	1.750693e-001	2.691473e-001
2.706190503900644e-004	-1.962576e-001	-1.720125e-001	-1.711184e-001	1.724713e-001	1.741005e-001	2.577500e-001
2.706577802235265e-004	-2.168662e-001	-1.710201e-001	-1.700783e-001	1.715397e-001	1.731223e-001	2.439667e-001
2.706965100569885e-004	-2.351617e-001	-1.700237e-001	-1.690406e-001	1.706165e-001	1.721347e-001	2.279473e-001
2.707352398904506e-004	-2.509511e-001	-1.690232e-001	-1.680055e-001	1.697009e-001	1.711376e-001	2.098517e-001
2.707739697239126e-004	-2.640841e-001	-1.680188e-001	-1.669733e-001	1.687920e-001	1.701314e-001	1.898449e-001
2.708126995573747e-004	-2.744508e-001	-1.670105e-001	-1.659442e-001	1.678889e-001	1.691162e-001	1.680942e-001
2.708514293908368e-004	-2.819782e-001	-1.659984e-001	-1.649184e-001	1.669903e-001	1.680925e-001	1.447672e-001
2.708901592242988e-004	-2.866283e-001	-1.649824e-001	-1.638958e-001	1.660950e-001	1.670605e-001	1.200348e-001
2.709288890577609e-004	-2.883960e-001	-1.639626e-001	-1.628765e-001	1.652016e-001	1.660209e-001	9.407824e-002
2.709676188912229e-004	-2.873063e-001	-1.629389e-001	-1.618603e-001	1.643085e-001	1.649742e-001	6.709683e-002
2.710063487246850e-004	-2.834123e-001	-1.619113e-001	-1.608471e-001	1.634143e-001	1.639209e-001	3.931279e-002
2.710450785581471e-004	-2.767926e-001	-1.608797e-001	-1.598367e-001	1.625172e-001	1.628616e-001	1.097180e-002
2.710838083916091e-004	-2.675491e-001	-1.598440e-001	-1.588288e-001	1.616158e-001	1.617970e-001	-1.766036e-002
2.711225382250712e-004	-2.558036e-001	-1.588040e-001	-1.578230e-001	1.607082e-001	1.607276e-001	-4.630186e-002
2.711612680585332e-004	-2.416946e-001	-1.577598e-001	-1.568189e-001	1.597930e-001	1.596542e-001	-7.465717e-002
2.711999978919953e-004	-2.253741e-001	-1.567110e-001	-1.558161e-001	1.588685e-001	1.585771e-001	-1.024172e-001
2.712387277254574e-004	-2.070030e-001	-1.556576e-001	-1.548140e-001	1.579332e-001	1.574969e-001	-1.292598e-001
2.712774575589194e-004	-1.867471e-001	-1.545994e-001	-1.538121e-001	1.569857e-001	1.564142e-001	-1.548548e-001
2.713161873923815e-004	-1.647740e-001	-1.535362e-001	-1.528097e-001	1.560245e-001	1.553292e-001	-1.788772e-001
2.713549172258435e-004	-1.412521e-001	-1.524678e-001	-1.518061e-001	1.550484e-001	1.542425e-001	-2.010244e-001
2.713936470593056e-004	-1.163542e-001	-1.513940e-001	-1.508008e-001	1.540564e-001	1.531542e-001	-2.210293e-001
2.714323768927677e-004	-9.026343e-002	-1.503146e-001	-1.497928e-001	1.530473e-001	1.520645e-001	-2.386665e-001
2.714711067262297e-004	-6.318010e-002	-1.492294e-001	-1.487816e-001	1.520205e-001	1.509737e-001	-2.537544e-001
2.715098365596918e-004	-3.532744e-002	-1.481381e-001	-1.477662e-001	1.509752e-001	1.498816e-001	-2.661536e-001
2.715485663931538e-004	-6.952341e-003	-1.470406e-001	-1.467458e-001	1.499109e-001	1.487883e-001	-2.757640e-001
2.715872962266159e-004	2.167813e-002	-1.459365e-001	-1.457197e-001	1.488273e-001	1.476937e-001	-2.825220e-001
2.716260260600779e-004	5.028111e-002	-1.448256e-001	-1.446871e-001	1.477241e-001	1.465975e-001	-2.863985e-001
2.716647558935400e-004	7.856007e-002	-1.437077e-001	-1.436470e-001	1.466015e-001	1.454995e-001	-2.873965e-001
2.717034857270021e-004	1.062049e-001	-1.425826e-001	-1.425986e-001	1.454596e-001	1.443991e-001	-2.855485e-001
2.717422155604641e-004	1.328928e-001	-1.414500e-001	-1.415412e-001	1.442986e-001	1.432961e-001	-2.809148e-001
2.717809453939262e-004	1.582932e-001	-1.403096e-001	-1.404740e-001	1.431192e-001	1.421897e-001	-2.735801e-001
2.718196752273882e-004	1.820823e-001	-1.391615e-001	-1.393961e-001	1.419219e-001	1.410796e-001	-2.636521e-001
2.718584050608503e-004	2.039592e-001	-1.380052e-001	-1.383068e-001	1.407075e-001	1.399648e-001	-2.512572e-001
2.718971348943124e-004	2.236602e-001	-1.368407e-001	-1.372053e-001	1.394768e-001	1.388449e-001	-2.365379e-001
2.719358647277744e-004	2.409652e-001	-1.356679e-001	-1.360911e-001	1.382309e-001	1.377190e-001	-2.196488e-001
2.719745945612365e-004	2.556982e-001	-1.344867e-001	-1.349633e-001	1.369709e-001	1.365863e-001	-2.007521e-001
2.720133243946985e-004	2.677253e-001	-1.332970e-001	-1.338215e-001	1.356977e-001	1.354461e-001	-1.800143e-001
2.720520542281606e-004	2.769514e-001	-1.320988e-001	-1.326650e-001	1.344128e-001	1.342977e-001	-1.576025e-001
2.720907840616227e-004	2.833179e-001	-1.308921e-001	-1.314934e-001	1.331172e-001	1.331401e-001	-1.336856e-001
2.721295138950847e-004	2.868004e-001	-1.296768e-001	-1.303062e-001	1.318122e-001	1.319728e-001	-1.084388e-001
2.721682437285468e-004	2.874059e-001	-1.284530e-001	-1.291032e-001	1.304991e-001	1.307950e-001	-8.204973e-002
2.722069735620088e-004	2.851710e-001	-1.272208e-001	-1.278838e-001	1.291791e-001	1.296062e-001	-5.472525e-002
2.722457033954709e-004	2.801592e-001	-1.259803e-001	-1.266480e-001	1.278533e-001	1.284056e-001	-2.669591e-002
2.722844332289330e-004	2.724587e-001	-1.247314e-001	-1.253956e-001	1.265229e-001	1.271929e-001	1.784768e-003
2.723231630623950e-004	2.621797e-001	-1.234742e-001	-1.241265e-001	1.251888e-001	1.259677e-001	3.044450e-002
2.723618928958571e-004	2.494509e-001	-1.222089e-001	-1.228407e-001	1.238522e-001	1.247296e-001	5.899606e-002
2.724006227293191e-004	2.344165e-001	-1.209354e-001	-1.215382e-001	1.225137e-001	1.234784e-001	8.713855e-002
2.724393525627812e-004	2.172323e-001	-1.196538e-001	-1.202193e-001	1.211743e-001	1.222140e-001	1.145573e-001
2.724780823962433e-004	1.980610e-001	-1.183642e-001	-1.188842e-001	1.198345e-001	1.209364e-001	1.409257e-001
2.725168122297053e-004	1.770690e-001	-1.170665e-001	-1.175331e-001	1.184948e-001	1.196456e-001	1.659131e-001
2.725555420631674e-004	1.544234e-001	-1.157607e-001	-1.161666e-001	1.171556e-001	1.183418e-001	1.892000e-001
2.725942718966294e-004	1.302931e-001	-1.144469e-001	-1.147851e-001	1.158173e-001	1.170253e-001	2.104949e-001
2.726330017300915e-004	1.048543e-001	-1.131249e-001	-1.133890e-001	1.144799e-001	1.156962e-001	2.295461e-001
2.726717315635535e-004	7.829764e-002	-1.117947e-001	-1.119790e-001	1.131434e-001	1.143550e-001	2.461464e-001
2.727104613970156e-004	5.083539e-002	-1.104562e-001	-1.105558e-001	1.118077e-001	1.130021e-001	2.601322e-001
2.727491912304777e-004	2.270380e-002	-1.091092e-001	-1.091201e-001	1.104727e-001	1.116380e-001	2.713810e-001
2.727879210639397e-004	-5.839168e-003	-1.077537e-001	-1.076725e-001	1.091378e-001	1.102630e-001	2.798082e-001
2.728266508974018e-004	-3.451790e-002	-1.063895e-001	-1.062139e-001	1.078027e-001	1.088778e-001	2.853652e-001
2.728653807308638e-004	-6.304230e-002	-1.050164e-001	-1.047451e-001	1.064667e-001	1.074828e-001	2.880367e-001
2.729041105643259e-004	-9.110876e-002	-1.036342e-001	-1.032668e-001	1.051294e-001	1.060785e-001	2.878382e-001
2.729428403977880e-004	-1.184000e-001	-1.022428e-001	-1.017800e-001	1.037898e-001	1.046655e-001	2.848142e-001
2.729815702312500e-004	-1.445873e-001	-1.008418e-001	-1.002855e-001	1.024473e-001	1.032443e-001	2.790354e-001
2.730203000647121e-004	-1.693408e-001	-9.943110e-002	-9.878394e-002	1.011010e-001	1.018152e-001	2.705965e-001
2.730590298981741e-004	-1.923460e-001	-9.801036e-002	-9.727627e-002	9.975004e-002	1.003787e-001	2.596135e-001
2.730977597316362e-004	-2.133192e-001	-9.657933e-002	-9.576321e-002	9.839347e-002	9.893510e-002	2.462201e-001
2.731364895650983e-004	-2.320166e-001	-9.513770e-002	-9.424545e-002	9.703037e-002	9.748477e-002	2.305643e-001
2.731752193985603e-004	-2.482378e-001	-9.368518e-002	-9.272366e-002	9.565983e-002	9.602791e-002	2.128044e-001
2.732139492320224e-004	-2.618254e-001	-9.222145e-002	-9.119844e-002	9.428091e-002	9.456468e-002	1.931048e-001
2.732526790654844e-004	-2.726626e-001	-9.074616e-002	-8.967033e-002	9.289272e-002	9.309516e-002	1.716326e-001
2.732914088989465e-004	-2.806704e-001	-8.925901e-002	-8.813977e-002	9.149435e-002	9.161934e-002	1.485550e-001
2.733301387324086e-004	-2.858051e-001	-8.775965e-002	-8.660711e-002	9.008498e-002	9.013715e-002	1.240420e-001
2.733688685658706e-004	-2.880561e-001	-8.624779e-002	-8.507264e-002	8.866380e-002	8.864841e-002	9.827279e-002
2.734075983993327e-004	-2.874435e-001	-8.472310e-002	-8.353650e-002	8.723005e-002	8.715284e-002	7.144319e-002
2.734463282327947e-004	-2.840157e-001	-8.318533e-002	-8.199877e-002	8.578303e-002	8.565009e-002	4.377158e-002
2.734850580662568e-004	-2.778473e-001	-8.163419e-002	-8.045940e-002	8.432209e-002	8.413971e-002	1.550004e-002
2.735237878997189e-004	-2.690361e-001	-8.006948e-002	-7.891823e-002	8.284665e-002	8.262119e-002	-1.310856e-002
2.735625177331809e-004	-2.577009e-001	-7.849099e-002	-7.737499e-002	8.135619e-002	8.109393e-002	-4.177470e-002
2.736012475666430e-004	-2.439777e-001	-7.689856e-002	-7.582930e-002	7.985023e-002	7.955727e-002	-7.020492e-002
2.736399774001050e-004	-2.280163e-001	-7.529207e-002	-7.428064e-002	7.832838e-002	7.801048e-002	-9.809224e-002
2.736787072335671e-004	-2.099762e-001	-7.367143e-002	-7.272843e-002	7.679027e-002	7.645282e-002	-1.251163e-001
2.737174370670291e-004	-1.900227e-001	-7.203662e-002	-7.117194e-002	7.523562e-002	7.488350e-002	-1.509472e-001
2.737561669004912e-004	-1.683231e-001	-7.038761e-002	-6.961038e-002	7.366415e-002	7.330171e-002	-1.752579e-001
2.737948967339533e-004	-1.450455e-001	-6.872445e-002	-6.804284e-002	7.207567e-002	7.170667e-002	-1.977408e-001
2.738336265674153e-004	-1.203616e-001	-6.704719e-002	-6.646834e-002	7.047001e-002	7.009760e-002	-2.181224e-001
2.738723564008774e-004	-9.445231e-002	-6.535594e-002	-6.488582e-002	6.884702e-002	6.847375e-002	-2.361704e-001
2.739110862343394e-004	-6.751478e-002	-6.365082e-002	-6.329417e-002	6.720657e-002	6.683442e-002	-2.516961e-001
2.739498160678015e-004	-3.976836e-002	-6.193195e-002	-6.169223e-002	6.554858e-002	6.517896e-002	-2.645532e-001
2.739885459012636e-004	-1.145630e-002	-6.019948e-002	-6.007878e-002	6.387296e-002	6.350680e-002	-2.746350e-001
2.740272757347256e-004	1.715723e-002	-5.845356e-002	-5.845260e-002	6.217965e-002	6.181745e-002	-2.818722e-001
2.740660055681877e-004	4.579160e-002	-5.669434e-002	-5.681244e-002	6.046859e-002	6.011048e-002	-2.862302e-001
2.741047354016497e-004	7.415237e-002	-5.492197e-002	-5.515706e-002	5.873970e-002	5.838557e-002	-2.877070e-001
2.741434652351118e-004	1.019315e-001	-5.313660e-002	-5.348524e-002	5.699292e-002	5.664247e-002	-2.863305e-001
2.741821950685739e-004	1.288077e-001	-5.133835e-002	-5.179577e-002	5.522821e-002	5.488106e-002	-2.821563e-001
2.742209249020359e-004	1.544509e-001	-4.952733e-002	-5.008750e-002	5.344549e-002	5.310127e-002	-2.752657e-001
2.742596547354980e-004	1.785347e-001	-4.770364e-002	-4.835934e-002	5.164470e-002	5.130314e-002	-2.657624e-001
2.742983845689600e-004	2.007533e-001	-4.586736e-002	-4.661023e-002	4.982578e-002	4.948681e-002	-2.537703e-001
2.743371144024221e-004	2.208363e-001	-4.401854e-002	-4.483924e-002	4.798866e-002	4.765248e-002	-2.394295e-001
2.743758442358842e-004	2.385563e-001	-4.215722e-002	-4.304548e-002	4.613329e-002	4.580043e-002	-2.228929e-001
2.744145740693462e-004	2.537299e-001	-4.028340e-002	-4.122819e-002	4.425962e-002	4.393103e-002	-2.043217e-001
2.744533039028083e-004	2.662166e-001	-3.839708e-002	-3.938671e-002	4.236761e-002	4.204467e-002	-1.838819e-001
2.744920337362703e-004	2.759153e-001	-3.649820e-002	-3.752048e-002	4.045724e-002	4.014184e-002	-1.617410e-001
2.745307635697324e-004	2.827618e-001	-3.458671e-002	-3.562907e-002	3.852852e-002	3.822301e-002	-1.380678e-001
2.745694934031945e-004	2.867260e-001	-3.266248e-002	-3.371218e-002	3.658148e-002	3.628875e-002	-1.130356e-001
2.746082232366565e-004	2.878099e-001	-3.072539e-002	-3.176962e-002	3.461616e-002	3.433959e-002	-8.682945e-002
2.746469530701186e-004	2.860454e-001	-2.877526e-002	-2.980134e-002	3.263268e-002	3.237610e-002	-5.965243e-002
2.746856829035806e-004	2.814918e-001	-2.681189e-002	-2.780742e-002	3.063118e-002	3.039886e-002	-3.173076e-002
2.747244127370427e-004	2.742334e-001	-2.483505e-002	-2.578805e-002	2.861185e-002	2.840841e-002	-3.314159e-003
2.747631425705047e-004	2.643769e-001	-2.284445e-002	-2.374357e-002	2.657492e-002	2.640528e-002	2.532808e-002
2.748018724039668e-004	2.520483e-001	-2.083982e-002	-2.167441e-002	2.452069e-002	2.438998e-002	5.391123e-002
2.748406022374289e-004	2.373897e-001	-1.882082e-002	-1.958113e-002	2.244952e-002	2.236295e-002	8.213691e-002
2.748793320708909e-004	2.205551e-001	-1.678711e-002	-1.746439e-002	2.036180e-002	2.032458e-002	1.096930e-001
2.749180619043530e-004	2.017068e-001	-1.473834e-002	-1.532494e-002	1.825802e-002	1.827521e-002	1.362549e-001
2.749567917378150e-004	1.810107e-001	-1.267412e-002	-1.316362e-002	1.613869e-002	1.621508e-002	1.614919e-001
2.749955215712771e-004	1.586339e-001	-1.059408e-002	-1.098134e-002	1.400439e-002	1.414436e-002	1.850816e-001
2.750342514047392e-004	1.347451e-001	-8.497859e-003	-8.779068e-003	1.185576e-002	1.206314e-002	2.067268e-001
2.750729812382012e-004	1.095184e-001	-6.385088e-003	-6.557838e-003	9.693487e-003	9.971393e-003	2.261685e-001
2.751117110716633e-004	8.314148e-002	-4.255427e-003	-4.318703e-003	7.518276e-003	7.869011e-003	2.431916e-001
2.751504409051253e-004	5.582246e-002	-2.108565e-003	-2.062746e-003	5.330884e-003	5.755787e-003	2.576251e-001
2.751891707385874e-004	2.779338e-002	5.577593e-005	2.089453e-004	3.132086e-003	3.631420e-003	2.693397e-001
2.752279005720495e-004	-6.913398e-004	2.237829e-003	2.495283e-003	9.226688e-004	1.495525e-003	2.782450e-001
2.752666304055115e-004	-2.935897e-002	4.437783e-003	4.795200e-003	-1.296578e-003	-6.523613e-004	2.842861e-001
2.753053602389736e-004	-5.792193e-002	6.655773e-003	7.107656e-003	-3.524877e-003	-2.812769e-003	2.874421e-001
2.753440900724356e-004	-8.607915e-002	8.891879e-003	9.431654e-003	-5.761474e-003	-4.986285e-003	2.877235e-001
2.753828199058977e-004	-1.135159e-001	1.114612e-002	1.176625e-002	-8.005653e-003	-7.173538e-003	2.851699e-001
2.754215497393598e-004	-1.399056e-001	1.341848e-002	1.411055e-002	-1.025675e-002	-9.375185e-003	2.798477e-001
2.754602795728218e-004	-1.649175e-001	1.570885e-002	1.646375e-002	-1.251416e-002	-1.159189e-002	2.718478e-001
2.754990094062839e-004	-1.882331e-001	1.801709e-002	1.882512e-002	-1.477736e-002	-1.382433e-002	2.612825e-001
2.755377392397459e-004	-2.095629e-001	2.034301e-002	2.119400e-002	-1.704591e-002	-1.607314e-002	2.482827e-001
2.755764690732080e-004	-2.286559e-001	2.268637e-002	2.356983e-002	-1.931948e-002	-1.833895e-002	2.329943e-001
2.756151989066701e-004	-2.453042e-001	2.504690e-002	2.595213e-002	-2.159785e-002	-2.062231e-002	2.155741e-001
2.756539287401321e-004	-2.593429e-001	2.742427e-002	2.834055e-002	-2.388090e-002	-2.292374e-002	1.961854e-001
2.756926585735942e-004	-2.706487e-001	2.981812e-002	3.073479e-002	-2.616866e-002	-2.524366e-002	1.749950e-001
2.757313884070562e-004	-2.791362e-001	3.222808e-002	3.313468e-002	-2.846127e-002	-2.758241e-002	1.521699e-001
2.757701182405183e-004	-2.847558e-001	3.465373e-002	3.554014e-002	-3.075902e-002	-2.994026e-002	1.278793e-001
2.758088480739803e-004	-2.874912e-001	3.709465e-002	3.795115e-002	-3.306232e-002	-3.231737e-002	1.023004e-001
2.758475779074424e-004	-2.873575e-001	3.955038e-002	4.036782e-002	-3.537172e-002	-3.471378e-002	7.562582e-002
2.758863077409045e-004	-2.843986e-001	4.202047e-002	4.279031e-002	-3.768788e-002	-3.712944e-002	4.807028e-002
2.759250375743665e-004	-2.786844e-001	4.450443e-002	4.521888e-002	-4.001160e-002	-3.956420e-002	1.987231e-002
2.759637674078286e-004	-2.703094e-001	4.700179e-002	4.765384e-002	-4.234378e-002	-4.201779e-002	-8.708172e-003
2.760024972412906e-004	-2.593887e-001	4.951208e-002	5.009556e-002	-4.468542e-002	-4.448985e-002	-3.739401e-002
2.760412270747527e-004	-2.460554e-001	5.203482e-002	5.254449e-002	-4.703759e-002	-4.697990e-002	-6.589374e-002
2.760799569082148e-004	-2.304573e-001	5.456955e-002	5.500108e-002	-4.940148e-002	-4.948740e-002	-9.390238e-002
2.761186867416768e-004	-2.127524e-001	5.711580e-002	5.746586e-002	-5.177827e-002	-5.201167e-002	-1.211013e-001
2.761574165751389e-004	-1.931052e-001	5.967315e-002	5.993933e-002	-5.416922e-002	-5.455200e-002	-1.471612e-001
2.761961464086009e-004	-1.716825e-001	6.224116e-002	6.242205e-002	-5.657557e-002	-5.710756e-002	-1.717532e-001
2.762348762420630e-004	-1.486522e-001	6.481945e-002	6.491456e-002	-5.899858e-002	-5.967749e-002	-1.945653e-001
2.762736060755251e-004	-1.241850e-001	6.740765e-002	6.741739e-002	-6.143947e-002	-6.226085e-002	-2.153175e-001
2.763123359089871e-004	-9.845991e-002	7.000540e-002	6.993106e-002	-6.389938e-002	-6.485669e-002	-2.337708e-001
2.763510657424492e-004	-7.167106e-002	7.261242e-002	7.245607e-002	-6.637943e-002	-6.746397e-002	-2.497295e-001
2.763897955759112e-004	-4.403409e-002	7.522841e-002	7.499285e-002	-6.888059e-002	-7.008170e-002	-2.630404e-001
2.764285254093733e-004	-1.578864e-002	7.785313e-002	7.754183e-002	-7.140373e-002	-7.270882e-002	-2.735906e-001
2.764672552428354e-004	1.280398e-002	8.048636e-002	8.010335e-002	-7.394959e-002	-7.534435e-002	-2.813048e-001
2.765059850762974e-004	4.146543e-002	8.312793e-002	8.267770e-002	-7.651872e-002	-7.798728e-002	-2.861432e-001
2.765447149097595e-004	6.990319e-002	8.577766e-002	8.526511e-002	-7.911152e-002	-8.063667e-002	-2.880984e-001
2.765834447432215e-004	9.781121e-002	8.843540e-002	8.786574e-002	-8.172818e-002	-8.329162e-002	-2.871937e-001
2.766221745766836e-004	1.248698e-001	9.110103e-002	9.047966e-002	-8.436868e-002	-8.595129e-002	-2.834804e-001
2.766609044101457e-004	1.507493e-001	9.377439e-002	9.310687e-002	-8.703278e-002	-8.861493e-002	-2.770357e-001
2.766996342436077e-004	1.751212e-001	9.645533e-002	9.574728e-002	-8.972003e-002	-9.128185e-002	-2.679600e-001
2.767383640770698e-004	1.976752e-001	9.914370e-002	9.840073e-002	-9.242972e-002	-9.395147e-002	-2.563740e-001
2.767770939105318e-004	2.181344e-001	1.018393e-001	1.010669e-001	-9.516093e-002	-9.662327e-002	-2.424156e-001
2.768158237439939e-004	2.362639e-001	1.045418e-001	1.037456e-001	-9.791251e-002	-9.929685e-002	-2.262359e-001
2.768545535774560e-004	2.518737e-001	1.072511e-001	1.064362e-001	-1.006831e-001	-1.019719e-001	-2.079954e-001
2.768932834109180e-004	2.648164e-001	1.099667e-001	1.091383e-001	-1.034710e-001	-1.046481e-001	-1.878596e-001
2.769320132443801e-004	2.749849e-001	1.126882e-001	1.118513e-001	-1.062745e-001	-1.073253e-001	-1.659963e-001
2.769707430778421e-004	2.823089e-001	1.154152e-001	1.145744e-001	-1.090916e-001	-1.100035e-001	-1.425736e-001
2.770094729113042e-004	2.867531e-001	1.181471e-001	1.173069e-001	-1.119201e-001	-1.126825e-001	-1.177637e-001
2.770482027447662e-004	2.883143e-001	1.208832e-001	1.200480e-001	-1.147577e-001	-1.153623e-001	-9.174892e-002
2.770869325782283e-004	2.870198e-001	1.236230e-001	1.227968e-001	-1.176019e-001	-1.180430e-001	-6.472883e-002
2.771256624116904e-004	2.829245e-001	1.263655e-001	1.255521e-001	-1.204504e-001	-1.207245e-001	-3.692526e-002
2.771643922451524e-004	2.761091e-001	1.291099e-001	1.283130e-001	-1.233003e-001	-1.234068e-001	-8.583851e-003
2.772031220786145e-004	2.666767e-001	1.318553e-001	1.310784e-001	-1.261492e-001	-1.260899e-001	2.002933e-002
2.772418519120765e-004	2.547505e-001	1.346007e-001	1.338469e-001	-1.289942e-001	-1.287737e-001	4.863222e-002
2.772805817455386e-004	2.404703e-001	1.373449e-001	1.366175e-001	-1.318329e-001	-1.314579e-001	7.692906e-002
2.773193115790007e-004	2.239886e-001	1.400870e-001	1.393887e-001	-1.346626e-001	-1.341424e-001	1.046105e-001
2.773580414124627e-004	2.054666e-001	1.428255e-001	1.421591e-001	-1.374808e-001	-1.368268e-001	1.313541e-001
2.773967712459248e-004	1.850702e-001	1.455594e-001	1.449275e-001	-1.402851e-001	-1.395107e-001	1.568299e-001
2.774355010793868e-004	1.629667e-001	1.482873e-001	1.476924e-001	-1.430732e-001	-1.421935e-001	1.807132e-001
2.774742309128489e-004	1.393242e-001	1.510079e-001	1.504522e-001	-1.458431e-001	-1.448748e-001	2.027015e-001
2.775129607463110e-004	1.143156e-001	1.537198e-001	1.532055e-001	-1.485927e-001	-1.475536e-001	2.225284e-001
2.775516905797730e-004	8.812546e-002	1.564216e-001	1.559508e-001	-1.513204e-001	-1.502291e-001	2.399712e-001
2.775904204132351e-004	6.095773e-002	1.591120e-001	1.586865e-001	-1.540245e-001	-1.529004e-001	2.548513e-001
2.776291502466971e-004	3.304014e-002	1.617896e-001	1.614110e-001	-1.567037e-001	-1.555663e-001	2.670324e-001
2.776678800801592e-004	4.623249e-003	1.644529e-001	1.641228e-001	-1.593567e-001	-1.582256e-001	2.764173e-001
2.777066099136213e-004	-2.402328e-002	1.671006e-001	1.668203e-001	-1.619827e-001	-1.608770e-001	2.829453e-001
2.777453397470833e-004	-5.261449e-002	1.697314e-001	1.695020e-001	-1.645809e-001	-1.635190e-001	2.865898e-001
2.777840695805454e-004	-8.085192e-002	1.723438e-001	1.721663e-001	-1.671508e-001	-1.661502e-001	2.873558e-001
2.778227994140074e-004	-1.084236e-001	1.749367e-001	1.748117e-001	-1.696921e-001	-1.687689e-001	2.852783e-001
2.778615292474695e-004	-1.350050e-001	1.775088e-001	1.774366e-001	-1.722046e-001	-1.713736e-001	2.804192e-001
2.779002590809316e-004	-1.602657e-001	1.800590e-001	1.800397e-001	-1.746883e-001	-1.739627e-001	2.728651e-001
2.779389889143936e-004	-1.838841e-001	1.825862e-001	1.826193e-001	-1.771435e-001	-1.765343e-001	2.627250e-001
2.779777187478557e-004	-2.055647e-001	1.850893e-001	1.851743e-001	-1.795706e-001	-1.790869e-001	2.501267e-001
2.780164485813177e-004	-2.250495e-001	1.875675e-001	1.877031e-001	-1.819699e-001	-1.816188e-001	2.352138e-001
2.780551784147798e-004	-2.421228e-001	1.900199e-001	1.902044e-001	-1.843420e-001	-1.841284e-001	2.181410e-001
2.780939082482418e-004	-2.566126e-001	1.924459e-001	1.926771e-001	-1.866875e-001	-1.866140e-001	1.990710e-001
2.781326380817039e-004	-2.683884e-001	1.948448e-001	1.951200e-001	-1.890072e-001	-1.890743e-001	1.781699e-001
2.781713679151660e-004	-2.773582e-001	1.972159e-001	1.975318e-001	-1.913018e-001	-1.915077e-001	1.556044e-001
2.782100977486280e-004	-2.834665e-001	1.995590e-001	1.999117e-001	-1.935719e-001	-1.939131e-001	1.315431e-001
2.782488275820901e-004	-2.866914e-001	2.018737e-001	2.022586e-001	-1.958183e-001	-1.962891e-001	1.061613e-001
2.782875574155521e-004	-2.870428e-001	2.041596e-001	2.045717e-001	-1.980417e-001	-1.986349e-001	7.964906e-002
2.783262872490142e-004	-2.845597e-001	2.064166e-001	2.068501e-001	-2.002427e-001	-2.009495e-001	5.221725e-002
2.783650170824763e-004	-2.793077e-001	2.086445e-001	2.090934e-001	-2.024218e-001	-2.032322e-001	2.410092e-002
2.784037469159383e-004	-2.713771e-001	2.108433e-001	2.113008e-001	-2.045797e-001	-2.054824e-001	-4.442978e-003
2.784424767494004e-004	-2.608798e-001	2.130128e-001	2.134719e-001	-2.067165e-001	-2.076997e-001	-3.313960e-002
2.784812065828624e-004	-2.479458e-001	2.151532e-001	2.156063e-001	-2.088327e-001	-2.098839e-001	-6.169945e-002
2.785199364163245e-004	-2.327206e-001	2.172645e-001	2.177040e-001	-2.109285e-001	-2.120348e-001	-8.981942e-002
2.785586662497866e-004	-2.153608e-001	2.193468e-001	2.197646e-001	-2.130039e-001	-2.141526e-001	-1.171826e-001
2.785973960832486e-004	-1.960295e-001	2.214000e-001	2.217882e-001	-2.150590e-001	-2.162374e-001	-1.434605e-001
2.786361259167107e-004	-1.748934e-001	2.234244e-001	2.237749e-001	-2.170937e-001	-2.182894e-001	-1.683227e-001
2.786748557501727e-004	-1.521201e-001	2.254199e-001	2.257248e-001	-2.191077e-001	-2.203092e-001	-1.914531e-001
2.787135855836348e-004	-1.278793e-001	2.273868e-001	2.276384e-001	-2.211007e-001	-2.222971e-001	-2.125657e-001
2.787523154170969e-004	-1.023483e-001	2.293250e-001	2.295160e-001	-2.230723e-001	-2.242538e-001	-2.314145e-001
2.787910452505589e-004	-7.571840e-002	2.312347e-001	2.313581e-001	-2.250222e-001	-2.261798e-001	-2.477967e-001
2.788297750840210e-004	-4.820185e-002	2.331159e-001	2.331654e-001	-2.269498e-001	-2.280758e-001	-2.615526e-001
2.788685049174830e-004	-2.003469e-002	2.349687e-001	2.349384e-001	-2.288544e-001	-2.299424e-001	-2.725633e-001
2.789072347509451e-004	8.524777e-003	2.367931e-001	2.366779e-001	-2.307357e-001	-2.317802e-001	-2.807477e-001
2.789459645844072e-004	3.720050e-002	2.385890e-001	2.383849e-001	-2.325928e-001	-2.335899e-001	-2.860600e-001
2.789846944178692e-004	6.570194e-002	2.403566e-001	2.400600e-001	-2.344251e-001	-2.353719e-001	-2.884880e-001
2.790234242513313e-004	9.372495e-002	2.420958e-001	2.417043e-001	-2.362321e-001	-2.371269e-001	-2.880499e-001
2.790621540847933e-004	1.209515e-001	2.438065e-001	2.433186e-001	-2.380130e-001	-2.388553e-001	-2.847929e-001
2.791008839182554e-004	1.470526e-001	2.454886e-001	2.449040e-001	-2.397672e-001	-2.405575e-001	-2.787900e-001
2.791396137517174e-004	1.716983e-001	2.471421e-001	2.464613e-001	-2.414943e-001	-2.422338e-001	-2.701381e-001
2.791783435851795e-004	1.945740e-001	2.487669e-001	2.479917e-001	-2.431935e-001	-2.438844e-001	-2.589549e-001
2.792170734186416e-004	2.153963e-001	2.503629e-001	2.494959e-001	-2.448645e-001	-2.455095e-001	-2.453757e-001
2.792558032521036e-004	2.339235e-001	2.519298e-001	2.509751e-001	-2.465067e-001	-2.471091e-001	-2.295500e-001
2.792945330855657e-004	2.499583e-001	2.534675e-001	2.524299e-001	-2.481198e-001	-2.486832e-001	-2.116370e-001
2.793332629190277e-004	2.633469e-001	2.549759e-001	2.538614e-001	-2.497035e-001	-2.502316e-001	-1.918020e-001
2.793719927524898e-004	2.739758e-001	2.564546e-001	2.552703e-001	-2.512573e-001	-2.517542e-001	-1.702126e-001
2.794107225859519e-004	2.817689e-001	2.579037e-001	2.566573e-001	-2.527812e-001	-2.532507e-001	-1.470370e-001
2.794494524194139e-004	2.866853e-001	2.593228e-001	2.580230e-001	-2.542749e-001	-2.547207e-001	-1.224461e-001
2.794881822528760e-004	2.887171e-001	2.607118e-001	2.593681e-001	-2.557383e-001	-2.561638e-001	-9.662008e-002
2.795269120863380e-004	2.878865e-001	2.620705e-001	2.606930e-001	-2.571714e-001	-2.575796e-001	-6.975493e-002
2.795656419198001e-004	2.842444e-001	2.633988e-001	2.619980e-001	-2.585741e-001	-2.589674e-001	-4.206810e-002
2.796043717532622e-004	2.778670e-001	2.646966e-001	2.632836e-001	-2.599465e-001	-2.603269e-001	-1.380104e-002
2.796431015867242e-004	2.688543e-001	2.659638e-001	2.645497e-001	-2.612885e-001	-2.616573e-001	1.478354e-002
2.796818314201863e-004	2.573264e-001	2.672004e-001	2.657965e-001	-2.626002e-001	-2.629582e-001	4.340623e-002
2.797205612536483e-004	2.434207e-001	2.684063e-001	2.670240e-001	-2.638819e-001	-2.642289e-001	7.177378e-002
2.797592910871104e-004	2.272880e-001	2.695817e-001	2.682320e-001	-2.651334e-001	-2.654690e-001	9.957946e-002
2.797980209205725e-004	2.090886e-001	2.707266e-001	2.694203e-001	-2.663550e-001	-2.666779e-001	1.265033e-001
2.798367507540345e-004	1.889880e-001	2.718412e-001	2.705886e-001	-2.675467e-001	-2.678553e-001	1.522162e-001
2.798754805874966e-004	1.671533e-001	2.729256e-001	2.717364e-001	-2.687086e-001	-2.690006e-001	1.763916e-001
2.799142104209586e-004	1.437527e-001	2.739803e-001	2.728633e-001	-2.698408e-001	-2.701138e-001	1.987221e-001
2.799529402544207e-004	1.189577e-001	2.750053e-001	2.739686e-001	-2.709435e-001	-2.711945e-001	2.189345e-001
2.799916700878828e-004	9.295008e-002	2.760010e-001	2.750518e-001	-2.720164e-001	-2.722428e-001	2.367982e-001
2.800303999213448e-004	6.592999e-002	2.769679e-001	2.761120e-001	-2.730599e-001	-2.732586e-001	2.521269e-001
2.800691297548069e-004	3.812080e-002	2.779062e-001	2.771488e-001	-2.740737e-001	-2.742420e-001	2.647772e-001
2.801078595882689e-004	9.769189e-003	2.788165e-001	2.781611e-001	-2.750580e-001	-2.751935e-001	2.746455e-001
2.801465894217310e-004	-1.885828e-002	2.796991e-001	2.791483e-001	-2.760127e-001	-2.761132e-001	2.816651e-001
2.801853192551930e-004	-4.747922e-002	2.805545e-001	2.801096e-001	-2.769377e-001	-2.770017e-001	2.858036e-001
2.802240490886551e-004	-7.579764e-002	2.813831e-001	2.810442e-001	-2.778329e-001	-2.778596e-001	2.870607e-001
2.802627789221172e-004	-1.035041e-001	2.821855e-001	2.819513e-001	-2.786985e-001	-2.786877e-001	2.854665e-001
2.803015087555792e-004	-1.302763e-001	2.829620e-001	2.828302e-001	-2.795342e-001	-2.794866e-001	2.810782e-001
2.803402385890413e-004	-1.557841e-001	2.837133e-001	2.836803e-001	-2.803401e-001	-2.802572e-001	2.739787e-001
2.803789684225033e-004	-1.797034e-001	2.844396e-001	2.845007e-001	-2.811162e-001	-2.810004e-001	2.642730e-001
2.804176982559654e-004	-2.017332e-001	2.851417e-001	2.852910e-001	-2.818624e-001	-2.817172e-001	2.520861e-001
2.804564280894275e-004	-2.216087e-001	2.858198e-001	2.860507e-001	-2.825789e-001	-2.824087e-001	2.375591e-001
2.804951579228895e-004	-2.391067e-001	2.864746e-001	2.867793e-001	-2.832658e-001	-2.830757e-001	2.208450e-001
2.805338877563516e-004	-2.540477e-001	2.871064e-001	2.874766e-001	-2.839232e-001	-2.837194e-001	2.021053e-001
2.805726175898136e-004	-2.662942e-001	2.877158e-001	2.881422e-001	-2.845514e-001	-2.843407e-001	1.815057e-001
2.806113474232757e-004	-2.757479e-001	2.883032e-001	2.887760e-001	-2.851506e-001	-2.849407e-001	1.592128e-001
2.806500772567378e-004	-2.823471e-001	2.888691e-001	2.893779e-001	-2.857212e-001	-2.855203e-001	1.353945e-001
2.806888070901998e-004	-2.860644e-001	2.894138e-001	2.899481e-001	-2.862638e-001	-2.860804e-001	1.102248e-001
2.807275369236619e-004	-2.869045e-001	2.899379e-001	2.904867e-001	-2.867788e-001	-2.866219e-001	8.389059e-002
2.807662667571239e-004	-2.849014e-001	2.904416e-001	2.909940e-001	-2.872669e-001	-2.871456e-001	5.659933e-002
2.808049965905860e-004	-2.801164e-001	2.909254e-001	2.914703e-001	-2.877286e-001	-2.876522e-001	2.858222e-002
2.808437264240481e-004	-2.726361e-001	2.913897e-001	2.919163e-001	-2.881650e-001	-2.881424e-001	9.299434e-005
2.808824562575101e-004	-2.625684e-001	2.918346e-001	2.923324e-001	-2.885768e-001	-2.886168e-001	-2.859607e-002
2.809211860909722e-004	-2.500409e-001	2.922606e-001	2.927194e-001	-2.889649e-001	-2.890759e-001	-5.719767e-002
2.809599159244342e-004	-2.351964e-001	2.926679e-001	2.930780e-001	-2.893304e-001	-2.895199e-001	-8.541082e-002
2.809986457578963e-004	-2.181898e-001	2.930567e-001	2.934092e-001	-2.896743e-001	-2.899494e-001	-1.129207e-001
2.810373755913584e-004	-1.991837e-001	2.934273e-001	2.937138e-001	-2.899979e-001	-2.903644e-001	-1.394001e-001
2.810761054248204e-004	-1.783440e-001	2.937799e-001	2.939930e-001	-2.903022e-001	-2.907652e-001	-1.645178e-001
2.811148352582825e-004	-1.558381e-001	2.941147e-001	2.942478e-001	-2.905885e-001	-2.911516e-001	-1.879540e-001
2.811535650917445e-004	-1.318353e-001	2.944318e-001	2.944793e-001	-2.908580e-001	-2.915238e-001	-2.094169e-001
2.811922949252066e-004	-1.065111e-001	2.947314e-001	2.946888e-001	-2.911119e-001	-2.918815e-001	-2.286537e-001
2.812310247586686e-004	-8.005423e-002	2.950137e-001	2.948773e-001	-2.913516e-001	-2.922245e-001	-2.454542e-001
2.812697545921307e-004	-5.267303e-002	2.952788e-001	2.950462e-001	-2.915781e-001	-2.925525e-001	-2.596520e-001
2.813084844255928e-004	-2.459977e-002	2.955269e-001	2.951967e-001	-2.917926e-001	-2.928653e-001	-2.711217e-001
2.813472142590548e-004	3.910558e-003	2.957581e-001	2.953299e-001	-2.919964e-001	-2.931624e-001	-2.797758e-001
2.813859440925169e-004	3.258447e-002	2.959727e-001	2.954471e-001	-2.921904e-001	-2.934433e-001	-2.855631e-001
2.814246739259789e-004	6.113363e-002	2.961708e-001	2.955495e-001	-2.923756e-001	-2.937077e-001	-2.884661e-001
2.814634037594410e-004	8.925606e-002	2.963527e-001	2.956383e-001	-2.925530e-001	-2.939551e-001	-2.884980e-001
2.815021335929031e-004	1.166359e-001	2.965185e-001	2.957145e-001	-2.927233e-001	-2.941852e-001	-2.857013e-001
2.815408634263651e-004	1.429453e-001	2.966684e-001	2.957792e-001	-2.928872e-001	-2.943973e-001	-2.801450e-001
2.815795932598272e-004	1.678534e-001	2.968027e-001	2.958335e-001	-2.930452e-001	-2.945912e-001	-2.719221e-001
2.816183230932892e-004	1.910418e-001	2.969216e-001	2.958782e-001	-2.931978e-001	-2.947665e-001	-2.611473e-001
2.816570529267513e-004	2.122210e-001	2.970253e-001	2.959142e-001	-2.933453e-001	-2.949230e-001	-2.479532e-001
2.816957827602134e-004	2.311422e-001	2.971141e-001	2.959423e-001	-2.934878e-001	-2.950605e-001	-2.324870e-001
2.817345125936754e-004	2.476006e-001	2.971881e-001	2.959633e-001	-2.936254e-001	-2.951787e-001	-2.149068e-001
2.817732424271375e-004	2.614355e-001	2.972477e-001	2.959777e-001	-2.937579e-001	-2.952776e-001	-1.953772e-001
2.818119722605995e-004	2.725269e-001	2.972929e-001	2.959860e-001	-2.938851e-001	-2.953572e-001	-1.740656e-001
2.818507020940616e-004	2.807926e-001	2.973241e-001	2.959888e-001	-2.940066e-001	-2.954177e-001	-1.511399e-001
2.818894319275237e-004	2.861862e-001	2.973414e-001	2.959864e-001	-2.941217e-001	-2.954591e-001	-1.267704e-001
2.819281617609857e-004	2.886942e-001	2.973449e-001	2.959790e-001	-2.942301e-001	-2.954818e-001	-1.011352e-001
2.819668915944478e-004	2.883343e-001	2.973349e-001	2.959668e-001	-2.943308e-001	-2.954860e-001	-7.442695e-002
2.820056214279098e-004	2.851524e-001	2.973116e-001	2.959500e-001	-2.944230e-001	-2.954722e-001	-4.685918e-002
2.820443512613719e-004	2.792211e-001	2.972751e-001	2.959285e-001	-2.945059e-001	-2.954408e-001	-1.866937e-002
2.820830810948340e-004	2.706363e-001	2.972256e-001	2.959022e-001	-2.945784e-001	-2.953923e-001	9.883108e-003
2.821218109282960e-004	2.595152e-001	2.971632e-001	2.958710e-001	-2.946395e-001	-2.953272e-001	3.852148e-002
2.821605407617581e-004	2.459925e-001	2.970881e-001	2.958347e-001	-2.946882e-001	-2.952462e-001	6.695478e-002
2.821992705952201e-004	2.302169e-001	2.970004e-001	2.957929e-001	-2.947233e-001	-2.951499e-001	9.487864e-002
2.822380004286822e-004	2.123477e-001	2.969004e-001	2.957453e-001	-2.947439e-001	-2.950389e-001	1.219753e-001
2.822767302621443e-004	1.925495e-001	2.967880e-001	2.956914e-001	-2.947487e-001	-2.949139e-001	1.479166e-001
2.823154600956063e-004	1.709896e-001	2.966636e-001	2.956308e-001	-2.947369e-001	-2.947756e-001	1.723746e-001
2.823541899290684e-004	1.478358e-001	2.965272e-001	2.955629e-001	-2.947073e-001	-2.946247e-001	1.950374e-001
2.823929197625304e-004	1.232586e-001	2.963790e-001	2.954873e-001	-2.946591e-001	-2.944618e-001	2.156253e-001
2.824316495959925e-004	9.743758e-002	2.962191e-001	2.954032e-001	-2.945915e-001	-2.942876e-001	2.339004e-001
2.824703794294545e-004	7.056924e-002	2.960475e-001	2.953101e-001	-2.945037e-001	-2.941027e-001	2.496690e-001
2.825091092629166e-004	4.287284e-002	2.958645e-001	2.952074e-001	-2.943951e-001	-2.939078e-001	2.627806e-001
2.825478390963787e-004	1.459127e-002	2.956700e-001	2.950944e-001	-2.942652e-001	-2.937034e-001	2.731247e-001
2.825865689298407e-004	-1.401196e-002	2.954643e-001	2.949705e-001	-2.941135e-001	-2.934902e-001	2.806287e-001
2.826252987633028e-004	-4.265690e-002	2.952474e-001	2.948351e-001	-2.939397e-001	-2.932685e-001	2.852547e-001
2.826640285967648e-004	-7.104980e-002	2.950193e-001	2.946874e-001	-2.937439e-001	-2.930390e-001	2.869973e-001
2.827027584302269e-004	-9.888355e-002	2.947801e-001	2.945271e-001	-2.935259e-001	-2.928019e-001	2.858813e-001
2.827414882636890e-004	-1.258378e-001	2.945300e-001	2.943534e-001	-2.932860e-001	-2.925575e-001	2.819600e-001
2.827802180971510e-004	-1.515830e-001	2.942689e-001	2.941658e-001	-2.930245e-001	-2.923063e-001	2.753118e-001
2.828189479306131e-004	-1.757929e-001	2.939971e-001	2.939640e-001	-2.927417e-001	-2.920484e-001	2.660383e-001
2.828576777640751e-004	-1.981616e-001	2.937145e-001	2.937472e-001	-2.924382e-001	-2.917839e-001	2.542615e-001
2.828964075975372e-004	-2.184175e-001	2.934213e-001	2.935153e-001	-2.921149e-001	-2.915130e-001	2.401198e-001
2.829351374309993e-004	-2.363302e-001	2.931176e-001	2.932678e-001	-2.917724e-001	-2.912356e-001	2.237646e-001
2.829738672644613e-004	-2.517130e-001	2.928035e-001	2.930044e-001	-2.914118e-001	-2.909517e-001	2.053564e-001
2.830125970979234e-004	-2.644216e-001	2.924793e-001	2.927249e-001	-2.910340e-001	-2.906613e-001	1.850603e-001
2.830513269313854e-004	-2.743511e-001	2.921452e-001	2.924291e-001	-2.906402e-001	-2.903643e-001	1.630428e-001
2.830900567648475e-004	-2.814339e-001	2.918013e-001	2.921169e-001	-2.902316e-001	-2.900604e-001	1.394714e-001
2.831287865983096e-004	-2.856371e-001	2.914479e-001	2.917882e-001	-2.898095e-001	-2.897495e-001	1.145188e-001
2.831675164317716e-004	-2.869601e-001	2.910853e-001	2.914430e-001	-2.893752e-001	-2.894315e-001	8.836905e-002
2.832062462652337e-004	-2.854321e-001	2.907137e-001	2.910816e-001	-2.889300e-001	-2.891060e-001	6.122585e-002
2.832449760986957e-004	-2.811103e-001	2.903334e-001	2.907040e-001	-2.884752e-001	-2.887729e-001	3.331637e-002
2.832837059321578e-004	-2.740770e-001	2.899447e-001	2.903104e-001	-2.880121e-001	-2.884319e-001	4.890845e-003
2.833224357656199e-004	-2.644368e-001	2.895480e-001	2.899012e-001	-2.875423e-001	-2.880830e-001	-2.378129e-002
2.833611655990819e-004	-2.523142e-001	2.891434e-001	2.894768e-001	-2.870668e-001	-2.877259e-001	-5.241508e-002
2.833998954325440e-004	-2.378498e-001	2.887313e-001	2.890375e-001	-2.865871e-001	-2.873604e-001	-8.071186e-002
2.834386252660060e-004	-2.211967e-001	2.883121e-001	2.885839e-001	-2.861042e-001	-2.869866e-001	-1.083591e-001
2.834773550994681e-004	-2.025163e-001	2.878860e-001	2.881166e-001	-2.856193e-001	-2.866042e-001	-1.350315e-001
2.835160849329301e-004	-1.819745e-001	2.874532e-001	2.876362e-001	-2.851335e-001	-2.862133e-001	-1.603974e-001
2.835548147663922e-004	-1.597385e-001	2.870141e-001	2.871433e-001	-2.846477e-001	-2.858139e-001	-1.841339e-001
2.835935445998543e-004	-1.359770e-001	2.865690e-001	2.866386e-001	-2.841628e-001	-2.854059e-001	-2.059437e-001
2.836322744333163e-004	-1.108640e-001	2.861180e-001	2.861231e-001	-2.836795e-001	-2.849894e-001	-2.255669e-001
2.836710042667784e-004	-8.458555e-002	2.856615e-001	2.855974e-001	-2.831985e-001	-2.845646e-001	-2.427861e-001
2.837097341002404e-004	-5.734635e-002	2.851996e-001	2.850625e-001	-2.827203e-001	-2.841314e-001	-2.574275e-001
2.837484639337025e-004	-2.937457e-002	2.847325e-001	2.845191e-001	-2.822453e-001	-2.836902e-001	-2.693591e-001
2.837871937671646e-004	-9.216261e-004	2.842605e-001	2.839682e-001	-2.817738e-001	-2.832409e-001	-2.784875e-001
2.838259236006266e-004	2.774179e-002	2.837838e-001	2.834107e-001	-2.813061e-001	-2.827839e-001	-2.847556e-001
2.838646534340887e-004	5.632972e-002	2.833025e-001	2.828474e-001	-2.808421e-001	-2.823193e-001	-2.881400e-001
2.839033832675507e-004	8.454252e-002	2.828168e-001	2.822793e-001	-2.803818e-001	-2.818473e-001	-2.886492e-001
2.839421131010128e-004	1.120667e-001	2.823268e-001	2.817073e-001	-2.799251e-001	-2.813682e-001	-2.863208e-001
2.839808429344749e-004	1.385763e-001	2.818327e-001	2.811322e-001	-2.794718e-001	-2.808822e-001	-2.812196e-001
2.840195727679369e-004	1.637398e-001	2.813345e-001	2.805548e-001	-2.790214e-001	-2.803896e-001	-2.734347e-001
2.840583026013990e-004	1.872353e-001	2.808323e-001	2.799761e-001	-2.785735e-001	-2.798907e-001	-2.630772e-001
2.840970324348610e-004	2.087676e-001	2.803261e-001	2.793967e-001	-2.781276e-001	-2.793857e-001	-2.502770e-001
2.841357622683231e-004	2.280807e-001	2.798160e-001	2.788174e-001	-2.776832e-001	-2.788748e-001	-2.351793e-001
2.841744921017852e-004	2.449625e-001	2.793019e-001	2.782390e-001	-2.772395e-001	-2.783584e-001	-2.179404e-001
2.842132219352472e-004	2.592448e-001	2.787839e-001	2.776620e-001	-2.767959e-001	-2.778367e-001	-1.987241e-001
2.842519517687093e-004	2.708011e-001	2.782617e-001	2.770869e-001	-2.763516e-001	-2.773098e-001	-1.776976e-001
2.842906816021713e-004	2.795430e-001	2.777354e-001	2.765144e-001	-2.759058e-001	-2.767782e-001	-1.550287e-001
2.843294114356334e-004	2.854183e-001	2.772047e-001	2.759448e-001	-2.754577e-001	-2.762419e-001	-1.308868e-001
2.843681412690955e-004	2.884081e-001	2.766696e-001	2.753784e-001	-2.750066e-001	-2.757011e-001	-1.054484e-001
2.844068711025575e-004	2.885250e-001	2.761299e-001	2.748156e-001	-2.745515e-001	-2.751559e-001	-7.890327e-002
2.844456009360196e-004	2.858104e-001	2.755855e-001	2.742566e-001	-2.740917e-001	-2.746066e-001	-5.146107e-002
2.844843307694816e-004	2.803324e-001	2.750361e-001	2.737013e-001	-2.736264e-001	-2.740530e-001	-2.335535e-002
2.845230606029437e-004	2.721833e-001	2.744816e-001	2.731499e-001	-2.731548e-001	-2.734954e-001	5.157873e-003
2.845617904364057e-004	2.614769e-001	2.739219e-001	2.726022e-001	-2.726761e-001	-2.729336e-001	3.380439e-002
2.846005202698678e-004	2.483452e-001	2.733568e-001	2.720582e-001	-2.721898e-001	-2.723677e-001	6.229548e-002
2.846392501033299e-004	2.329348e-001	2.727861e-001	2.715175e-001	-2.716950e-001	-2.717976e-001	9.032898e-002
2.846779799367919e-004	2.154034e-001	2.722099e-001	2.709798e-001	-2.711912e-001	-2.712232e-001	1.175892e-001
2.847167097702540e-004	1.959151e-001	2.716279e-001	2.704447e-001	-2.706779e-001	-2.706444e-001	1.437492e-001
2.847554396037160e-004	1.746369e-001	2.710401e-001	2.699118e-001	-2.701546e-001	-2.700611e-001	1.684798e-001
2.847941694371781e-004	1.517363e-001	2.704464e-001	2.693804e-001	-2.696207e-001	-2.694732e-001	1.914653e-001
2.848328992706402e-004	1.273831e-001	2.698468e-001	2.688500e-001	-2.690760e-001	-2.688805e-001	2.124198e-001
2.848716291041022e-004	1.017548e-001	2.692413e-001	2.683198e-001	-2.685202e-001	-2.682829e-001	2.310977e-001
2.849103589375643e-004	7.504456e-002	2.686299e-001	2.677893e-001	-2.679529e-001	-2.676803e-001	2.472983e-001
2.849490887710263e-004	4.746774e-002	2.680127e-001	2.672575e-001	-2.673740e-001	-2.670725e-001	2.608641e-001
2.849878186044884e-004	1.926349e-002	2.673897e-001	2.667236e-001	-2.667835e-001	-2.664596e-001	2.716783e-001
2.850265484379505e-004	-9.307789e-003	2.667608e-001	2.661868e-001	-2.661812e-001	-2.658414e-001	2.796620e-001
2.850652782714125e-004	-3.796863e-002	2.661263e-001	2.656464e-001	-2.655671e-001	-2.652180e-001	2.847716e-001
2.851040081048746e-004	-6.642746e-002	2.654862e-001	2.651013e-001	-2.649414e-001	-2.645893e-001	2.869964e-001
2.851427379383366e-004	-9.437934e-002	2.648407e-001	2.645508e-001	-2.643041e-001	-2.639552e-001	2.863565e-001
2.851814677717987e-004	-1.215059e-001	2.641897e-001	2.639941e-001	-2.636555e-001	-2.633160e-001	2.829005e-001
2.852201976052608e-004	-1.474784e-001	2.635336e-001	2.634302e-001	-2.629959e-001	-2.626717e-001	2.767027e-001
2.852589274387228e-004	-1.719689e-001	2.628724e-001	2.628584e-001	-2.623254e-001	-2.620223e-001	2.678613e-001
2.852976572721849e-004	-1.946669e-001	2.622062e-001	2.622780e-001	-2.616445e-001	-2.613679e-001	2.564950e-001
2.853363871056469e-004	-2.152945e-001	2.615354e-001	2.616882e-001	-2.609536e-001	-2.607089e-001	2.427397e-001
2.853751169391090e-004	-2.336141e-001	2.608600e-001	2.610883e-001	-2.602532e-001	-2.600452e-001	2.267450e-001
2.854138467725711e-004	-2.494319e-001	2.601804e-001	2.604778e-001	-2.595436e-001	-2.593772e-001	2.086702e-001
2.854525766060331e-004	-2.625964e-001	2.594966e-001	2.598562e-001	-2.588255e-001	-2.587048e-001	1.886799e-001
2.854913064394952e-004	-2.729966e-001	2.588090e-001	2.592230e-001	-2.580994e-001	-2.580286e-001	1.669405e-001
2.855300362729572e-004	-2.805588e-001	2.581178e-001	2.585778e-001	-2.573659e-001	-2.573485e-001	1.436193e-001
2.855687661064193e-004	-2.852446e-001	2.574232e-001	2.579203e-001	-2.566257e-001	-2.566650e-001	1.188877e-001
2.856074959398813e-004	-2.870481e-001	2.567255e-001	2.572504e-001	-2.558793e-001	-2.559782e-001	9.292734e-002
2.856462257733434e-004	-2.859937e-001	2.560250e-001	2.565680e-001	-2.551275e-001	-2.552883e-001	6.593800e-002
2.856849556068055e-004	-2.821342e-001	2.553217e-001	2.558730e-001	-2.543709e-001	-2.545957e-001	3.814281e-002
2.857236854402675e-004	-2.755477e-001	2.546161e-001	2.551655e-001	-2.536101e-001	-2.539006e-001	9.788286e-003
2.857624152737296e-004	-2.663355e-001	2.539083e-001	2.544457e-001	-2.528461e-001	-2.532032e-001	-1.885912e-002
2.858011451071916e-004	-2.546189e-001	2.531984e-001	2.537139e-001	-2.520792e-001	-2.525039e-001	-4.751692e-002
2.858398749406537e-004	-2.405363e-001	2.524866e-001	2.529705e-001	-2.513104e-001	-2.518028e-001	-7.588880e-002
2.858786047741158e-004	-2.242387e-001	2.517730e-001	2.522159e-001	-2.505403e-001	-2.511002e-001	-1.036647e-001
2.859173346075778e-004	-2.058868e-001	2.510579e-001	2.514507e-001	-2.497695e-001	-2.503963e-001	-1.305212e-001
2.859560644410399e-004	-1.856459e-001	2.503411e-001	2.506755e-001	-2.489988e-001	-2.496913e-001	-1.561271e-001
2.859947942745019e-004	-1.636830e-001	2.496229e-001	2.498910e-001	-2.482287e-001	-2.489852e-001	-1.801569e-001
2.860335241079640e-004	-1.401665e-001	2.489032e-001	2.490979e-001	-2.474600e-001	-2.482783e-001	-2.023078e-001
2.860722539414261e-004	-1.152692e-001	2.481821e-001	2.482971e-001	-2.466931e-001	-2.475706e-001	-2.223132e-001
2.861109837748881e-004	-8.917449e-002	2.474595e-001	2.474895e-001	-2.459286e-001	-2.468622e-001	-2.399482e-001
2.861497136083502e-004	-6.208347e-002	2.467354e-001	2.466760e-001	-2.451671e-001	-2.461530e-001	-2.550320e-001
2.861884434418122e-004	-3.422016e-002	2.460098e-001	2.458574e-001	-2.444090e-001	-2.454429e-001	-2.674254e-001
2.862271732752743e-004	-5.832219e-003	2.452827e-001	2.450348e-001	-2.436548e-001	-2.447320e-001	-2.770289e-001
2.862659031087364e-004	2.281263e-002	2.445540e-001	2.442092e-001	-2.429048e-001	-2.440200e-001	-2.837794e-001
2.863046329421984e-004	5.143087e-002	2.438236e-001	2.433815e-001	-2.421594e-001	-2.433068e-001	-2.876478e-001
2.863433627756605e-004	7.972522e-002	2.430915e-001	2.425527e-001	-2.414188e-001	-2.425921e-001	-2.886375e-001
2.863820926091225e-004	1.073846e-001	2.423576e-001	2.417238e-001	-2.406832e-001	-2.418758e-001	-2.867815e-001
2.864208224425846e-004	1.340850e-001	2.416219e-001	2.408956e-001	-2.399528e-001	-2.411576e-001	-2.821398e-001
2.864595522760467e-004	1.594950e-001	2.408842e-001	2.400691e-001	-2.392275e-001	-2.404372e-001	-2.747979e-001
2.864982821095087e-004	1.832901e-001	2.401445e-001	2.392451e-001	-2.385075e-001	-2.397144e-001	-2.648633e-001
2.865370119429708e-004	2.051695e-001	2.394027e-001	2.384244e-001	-2.377926e-001	-2.389889e-001	-2.524629e-001
2.865757417764328e-004	2.248700e-001	2.386587e-001	2.376077e-001	-2.370826e-001	-2.382603e-001	-2.377396e-001
2.866144716098949e-004	2.421719e-001	2.379124e-001	2.367956e-001	-2.363773e-001	-2.375285e-001	-2.208480e-001
2.866532014433569e-004	2.568999e-001	2.371637e-001	2.359889e-001	-2.356765e-001	-2.367931e-001	-2.019510e-001
2.866919312768190e-004	2.689205e-001	2.364125e-001	2.351878e-001	-2.349796e-001	-2.360540e-001	-1.812154e-001
2.867306611102811e-004	2.781392e-001	2.356587e-001	2.343929e-001	-2.342862e-001	-2.353109e-001	-1.588087e-001
2.867693909437431e-004	2.844976e-001	2.349022e-001	2.336045e-001	-2.335959e-001	-2.345636e-001	-1.349000e-001
2.868081207772052e-004	2.879715e-001	2.341428e-001	2.328228e-001	-2.329081e-001	-2.338119e-001	-1.096640e-001
2.868468506106672e-004	2.885683e-001	2.333805e-001	2.320479e-001	-2.322219e-001	-2.330557e-001	-8.328798e-002
2.868855804441293e-004	2.863247e-001	2.326151e-001	2.312799e-001	-2.315369e-001	-2.322949e-001	-5.597788e-002
2.869243102775914e-004	2.813044e-001	2.318466e-001	2.305188e-001	-2.308521e-001	-2.315294e-001	-2.796329e-002
2.869630401110534e-004	2.735961e-001	2.310748e-001	2.297642e-001	-2.301669e-001	-2.307591e-001	5.031506e-004
2.870017699445155e-004	2.633099e-001	2.302997e-001	2.290161e-001	-2.294803e-001	-2.299840e-001	2.914990e-002
2.870404997779775e-004	2.505748e-001	2.295213e-001	2.282741e-001	-2.287916e-001	-2.292040e-001	5.769046e-002
2.870792296114396e-004	2.355355e-001	2.287394e-001	2.275377e-001	-2.280998e-001	-2.284192e-001	8.582481e-002
2.871179594449017e-004	2.183480e-001	2.279541e-001	2.268064e-001	-2.274040e-001	-2.276296e-001	1.132394e-001
2.871566892783637e-004	1.991755e-001	2.271654e-001	2.260797e-001	-2.267035e-001	-2.268354e-001	1.396085e-001
2.871954191118258e-004	1.781846e-001	2.263733e-001	2.253568e-001	-2.259972e-001	-2.260365e-001	1.646025e-001
2.872341489452878e-004	1.555427e-001	2.255777e-001	2.246370e-001	-2.252844e-001	-2.252332e-001	1.879020e-001
2.872728787787499e-004	1.314191e-001	2.247788e-001	2.239196e-001	-2.245642e-001	-2.244257e-001	2.092152e-001
2.873116086122120e-004	1.059893e-001	2.239765e-001	2.232037e-001	-2.238358e-001	-2.236140e-001	2.282894e-001
2.873503384456740e-004	7.944345e-002	2.231710e-001	2.224885e-001	-2.230986e-001	-2.227984e-001	2.449164e-001
2.873890682791361e-004	5.199302e-002	2.223621e-001	2.217730e-001	-2.223517e-001	-2.219792e-001	2.589319e-001
2.874277981125981e-004	2.387336e-002	2.215501e-001	2.210563e-001	-2.215945e-001	-2.211566e-001	2.702125e-001
2.874665279460602e-004	-4.658323e-003	2.207349e-001	2.203375e-001	-2.208266e-001	-2.203310e-001	2.786730e-001
2.875052577795223e-004	-3.332707e-002	2.199166e-001	2.196157e-001	-2.200475e-001	-2.195025e-001	2.842642e-001
2.875439876129843e-004	-6.184346e-002	2.190952e-001	2.188899e-001	-2.192567e-001	-2.186715e-001	2.869702e-001
2.875827174464464e-004	-8.990470e-002	2.182708e-001	2.181592e-001	-2.184539e-001	-2.178383e-001	2.868061e-001
2.876214472799084e-004	-1.171945e-001	2.174433e-001	2.174228e-001	-2.176390e-001	-2.170031e-001	2.838160e-001
2.876601771133705e-004	-1.433851e-001	2.166128e-001	2.166797e-001	-2.168118e-001	-2.161663e-001	2.780700e-001
2.876989069468326e-004	-1.681473e-001	2.157793e-001	2.159292e-001	-2.159723e-001	-2.153280e-001	2.696626e-001
2.877376367802946e-004	-1.911665e-001	2.149429e-001	2.151705e-001	-2.151207e-001	-2.144884e-001	2.587092e-001
2.877763666137567e-004	-2.121586e-001	2.141034e-001	2.144030e-001	-2.142571e-001	-2.136478e-001	2.453433e-001
2.878150964472187e-004	-2.308791e-001	2.132611e-001	2.136259e-001	-2.133819e-001	-2.128063e-001	2.297125e-001
2.878538262806808e-004	-2.471266e-001	2.124159e-001	2.128388e-001	-2.124954e-001	-2.119640e-001	2.119746e-001
2.878925561141428e-004	-2.607429e-001	2.115678e-001	2.120410e-001	-2.115982e-001	-2.111211e-001	1.922937e-001
2.879312859476049e-004	-2.716108e-001	2.107168e-001	2.112323e-001	-2.106909e-001	-2.102774e-001	1.708365e-001
2.879700157810670e-004	-2.796504e-001	2.098631e-001	2.104122e-001	-2.097741e-001	-2.094331e-001	1.477701e-001
2.880087456145290e-004	-2.848177e-001	2.090067e-001	2.095805e-001	-2.088485e-001	-2.085880e-001	1.232644e-001
2.880474754479911e-004	-2.871013e-001	2.081475e-001	2.087370e-001	-2.079151e-001	-2.077422e-001	9.749874e-002
2.880862052814531e-004	-2.865211e-001	2.072858e-001	2.078817e-001	-2.069746e-001	-2.068956e-001	7.066956e-002
2.881249351149152e-004	-2.831252e-001	2.064214e-001	2.070146e-001	-2.060281e-001	-2.060479e-001	4.299576e-002
2.881636649483773e-004	-2.769875e-001	2.055545e-001	2.061358e-001	-2.050765e-001	-2.051990e-001	1.471994e-002
2.882023947818393e-004	-2.682057e-001	2.046851e-001	2.052454e-001	-2.041208e-001	-2.043489e-001	-1.389456e-002
2.882411246153014e-004	-2.568983e-001	2.038132e-001	2.043437e-001	-2.031621e-001	-2.034972e-001	-4.256780e-002
2.882798544487634e-004	-2.432007e-001	2.029389e-001	2.034311e-001	-2.022013e-001	-2.026438e-001	-7.100580e-002
2.883185842822255e-004	-2.272625e-001	2.020621e-001	2.025080e-001	-2.012395e-001	-2.017885e-001	-9.890097e-002
2.883573141156876e-004	-2.092430e-001	2.011828e-001	2.015748e-001	-2.002776e-001	-2.009311e-001	-1.259321e-001
2.883960439491496e-004	-1.893070e-001	2.003011e-001	2.006323e-001	-1.993168e-001	-2.000713e-001	-1.517688e-001
2.884347737826117e-004	-1.676215e-001	1.994169e-001	1.996809e-001	-1.983578e-001	-1.992090e-001	-1.760833e-001
2.884735036160737e-004	-1.443546e-001	1.985303e-001	1.987213e-001	-1.974017e-001	-1.983438e-001	-1.985680e-001
2.885122334495358e-004	-1.196779e-001	1.976410e-001	1.977544e-001	-1.964491e-001	-1.974756e-001	-2.189496e-001
2.885509632829979e-004	-9.377246e-002	1.967492e-001	1.967808e-001	-1.955010e-001	-1.966041e-001	-2.369961e-001
2.885896931164599e-004	-6.683601e-002	1.958548e-001	1.958013e-001	-1.945578e-001	-1.957291e-001	-2.525192e-001
2.886284229499220e-004	-3.908832e-002	1.949578e-001	1.948169e-001	-1.936203e-001	-1.948504e-001	-2.653729e-001
2.886671527833840e-004	-1.077314e-002	1.940580e-001	1.938282e-001	-1.926889e-001	-1.939677e-001	-2.754507e-001
2.887058826168461e-004	1.784492e-002	1.931555e-001	1.928362e-001	-1.917641e-001	-1.930809e-001	-2.826834e-001
2.887446124503082e-004	4.648485e-002	1.922503e-001	1.918417e-001	-1.908460e-001	-1.921898e-001	-2.870367e-001
2.887833422837702e-004	7.485174e-002	1.913422e-001	1.908455e-001	-1.899349e-001	-1.912942e-001	-2.885087e-001
2.888220721172323e-004	1.026370e-001	1.904313e-001	1.898485e-001	-1.890308e-001	-1.903939e-001	-2.871274e-001
2.888608019506943e-004	1.295186e-001	1.895175e-001	1.888514e-001	-1.881337e-001	-1.894889e-001	-2.829485e-001
2.888995317841564e-004	1.551660e-001	1.886009e-001	1.878550e-001	-1.872435e-001	-1.885790e-001	-2.760533e-001
2.889382616176184e-004	1.792521e-001	1.876813e-001	1.868601e-001	-1.863598e-001	-1.876642e-001	-2.665457e-001
2.889769914510805e-004	2.014713e-001	1.867587e-001	1.858672e-001	-1.854823e-001	-1.867444e-001	-2.545498e-001
2.890157212845426e-004	2.215533e-001	1.858331e-001	1.848770e-001	-1.846104e-001	-1.858197e-001	-2.402057e-001
2.890544511180046e-004	2.392709e-001	1.849044e-001	1.838900e-001	-1.837436e-001	-1.848899e-001	-2.236664e-001
2.890931809514667e-004	2.544412e-001	1.839725e-001	1.829068e-001	-1.828812e-001	-1.839553e-001	-2.050937e-001
2.891319107849287e-004	2.669238e-001	1.830374e-001	1.819277e-001	-1.820225e-001	-1.830158e-001	-1.846536e-001
2.891706406183908e-004	2.766179e-001	1.820988e-001	1.809532e-001	-1.811665e-001	-1.820716e-001	-1.625137e-001
2.892093704518529e-004	2.834592e-001	1.811568e-001	1.799834e-001	-1.803124e-001	-1.811228e-001	-1.388428e-001
2.892481002853149e-004	2.874181e-001	1.802111e-001	1.790186e-001	-1.794591e-001	-1.801695e-001	-1.138144e-001
2.892868301187770e-004	2.884966e-001	1.792617e-001	1.780588e-001	-1.786057e-001	-1.792118e-001	-8.761300e-002
2.893255599522390e-004	2.867264e-001	1.783085e-001	1.771041e-001	-1.777511e-001	-1.782499e-001	-6.044107e-002
2.893642897857011e-004	2.821671e-001	1.773512e-001	1.761544e-001	-1.768942e-001	-1.772839e-001	-3.252423e-002
2.894030196191632e-004	2.749032e-001	1.763897e-001	1.752096e-001	-1.760339e-001	-1.763139e-001	-4.111629e-003
2.894417494526252e-004	2.650413e-001	1.754240e-001	1.742693e-001	-1.751691e-001	-1.753401e-001	2.452794e-002
2.894804792860873e-004	2.527075e-001	1.744538e-001	1.733333e-001	-1.742987e-001	-1.743625e-001	5.311019e-002
2.895192091195493e-004	2.380441e-001	1.734791e-001	1.724012e-001	-1.734216e-001	-1.733813e-001	8.133727e-002
2.895579389530114e-004	2.212053e-001	1.724997e-001	1.714725e-001	-1.725368e-001	-1.723964e-001	1.088977e-001
2.895966687864735e-004	2.023535e-001	1.715156e-001	1.705465e-001	-1.716433e-001	-1.714080e-001	1.354674e-001
2.896353986199355e-004	1.816548e-001	1.705266e-001	1.696227e-001	-1.707402e-001	-1.704160e-001	1.607162e-001
2.896741284533976e-004	1.592765e-001	1.695327e-001	1.687004e-001	-1.698265e-001	-1.694204e-001	1.843219e-001
2.897128582868596e-004	1.353872e-001	1.685338e-001	1.677787e-001	-1.689015e-001	-1.684213e-001	2.059868e-001
2.897515881203217e-004	1.101611e-001	1.675297e-001	1.668570e-001	-1.679644e-001	-1.674186e-001	2.254516e-001
2.897903179537838e-004	8.378522e-002	1.665205e-001	1.659342e-001	-1.670146e-001	-1.664122e-001	2.425003e-001
2.898290477872458e-004	5.646729e-002	1.655061e-001	1.650096e-001	-1.660514e-001	-1.654021e-001	2.569616e-001
2.898677776207079e-004	2.843883e-002	1.644864e-001	1.640821e-001	-1.650744e-001	-1.643881e-001	2.687055e-001
2.899065074541699e-004	-4.617525e-005	1.634614e-001	1.631508e-001	-1.640832e-001	-1.633703e-001	2.776411e-001
2.899452372876320e-004	-2.871538e-002	1.624309e-001	1.622148e-001	-1.630776e-001	-1.623485e-001	2.837133e-001
2.899839671210940e-004	-5.728156e-002	1.613950e-001	1.612732e-001	-1.620573e-001	-1.613225e-001	2.869006e-001
2.900226969545561e-004	-8.544403e-002	1.603536e-001	1.603248e-001	-1.610223e-001	-1.602922e-001	2.872132e-001
2.900614267880182e-004	-1.128886e-001	1.593066e-001	1.593688e-001	-1.599726e-001	-1.592575e-001	2.846905e-001
2.901001566214802e-004	-1.392890e-001	1.582539e-001	1.584042e-001	-1.589082e-001	-1.582183e-001	2.793987e-001
2.901388864549423e-004	-1.643150e-001	1.571956e-001	1.574302e-001	-1.578294e-001	-1.571742e-001	2.714283e-001
2.901776162884043e-004	-1.876479e-001	1.561314e-001	1.564458e-001	-1.567365e-001	-1.561252e-001	2.608913e-001
2.902163461218664e-004	-2.089980e-001	1.550615e-001	1.554503e-001	-1.556298e-001	-1.550711e-001	2.479187e-001
2.902550759553285e-004	-2.281137e-001	1.539857e-001	1.544428e-001	-1.545099e-001	-1.540116e-001	2.326559e-001
2.902938057887905e-004	-2.447867e-001	1.529041e-001	1.534227e-001	-1.533771e-001	-1.529465e-001	2.152594e-001
2.903325356222526e-004	-2.588518e-001	1.518165e-001	1.523893e-001	-1.522322e-001	-1.518756e-001	1.958928e-001
2.903712654557146e-004	-2.701850e-001	1.507231e-001	1.513420e-001	-1.510758e-001	-1.507988e-001	1.747224e-001
2.904099952891767e-004	-2.787006e-001	1.496237e-001	1.502803e-001	-1.499085e-001	-1.497156e-001	1.519152e-001
2.904487251226388e-004	-2.843486e-001	1.485184e-001	1.492038e-001	-1.487312e-001	-1.486260e-001	1.276405e-001
2.904874549561008e-004	-2.871127e-001	1.474071e-001	1.481122e-001	-1.475446e-001	-1.475298e-001	1.020754e-001
2.905261847895629e-004	-2.870076e-001	1.462898e-001	1.470051e-001	-1.463494e-001	-1.464267e-001	7.541287e-002
2.905649146230249e-004	-2.840769e-001	1.451667e-001	1.458825e-001	-1.451466e-001	-1.453165e-001	4.786769e-002
2.906036444564870e-004	-2.783904e-001	1.440375e-001	1.447442e-001	-1.439369e-001	-1.441992e-001	1.967858e-002
2.906423742899491e-004	-2.700423e-001	1.429023e-001	1.435903e-001	-1.427211e-001	-1.430745e-001	-8.894442e-003
2.906811041234111e-004	-2.591475e-001	1.417611e-001	1.424209e-001	-1.415000e-001	-1.419424e-001	-3.757409e-002
2.907198339568732e-004	-2.458392e-001	1.406138e-001	1.412361e-001	-1.402745e-001	-1.408028e-001	-6.606879e-002
2.907585637903352e-004	-2.302648e-001	1.394603e-001	1.400363e-001	-1.390452e-001	-1.396556e-001	-9.407341e-002
2.907972936237973e-004	-2.125824e-001	1.383005e-001	1.388218e-001	-1.378128e-001	-1.385007e-001	-1.212691e-001
2.908360234572594e-004	-1.929561e-001	1.371344e-001	1.375930e-001	-1.365781e-001	-1.373381e-001	-1.473265e-001
2.908747532907214e-004	-1.715530e-001	1.359618e-001	1.363505e-001	-1.353415e-001	-1.361678e-001	-1.719164e-001
2.909134831241835e-004	-1.485408e-001	1.347825e-001	1.350948e-001	-1.341038e-001	-1.349899e-001	-1.947268e-001
2.909522129576455e-004	-1.240903e-001	1.335964e-001	1.338266e-001	-1.328653e-001	-1.338042e-001	-2.154777e-001
2.909909427911076e-004	-9.838045e-002	1.324034e-001	1.325466e-001	-1.316266e-001	-1.326109e-001	-2.339300e-001
2.910296726245696e-004	-7.160555e-002	1.312032e-001	1.312556e-001	-1.303878e-001	-1.314098e-001	-2.498880e-001
2.910684024580317e-004	-4.398129e-002	1.299957e-001	1.299542e-001	-1.291495e-001	-1.302011e-001	-2.631984e-001
2.911071322914938e-004	-1.574739e-002	1.287807e-001	1.286434e-001	-1.279116e-001	-1.289847e-001	-2.737483e-001
2.911458621249558e-004	1.283482e-002	1.275580e-001	1.273239e-001	-1.266744e-001	-1.277605e-001	-2.814624e-001
2.911845919584179e-004	4.148695e-002	1.263274e-001	1.259965e-001	-1.254379e-001	-1.265287e-001	-2.863006e-001
2.912233217918799e-004	6.991649e-002	1.250887e-001	1.246622e-001	-1.242021e-001	-1.252890e-001	-2.882557e-001
2.912620516253420e-004	9.781732e-002	1.238418e-001	1.233217e-001	-1.229668e-001	-1.240416e-001	-2.873506e-001
2.913007814588041e-004	1.248697e-001	1.225864e-001	1.219759e-001	-1.217318e-001	-1.227863e-001	-2.836367e-001
2.913395112922661e-004	1.507440e-001	1.213224e-001	1.206255e-001	-1.204970e-001	-1.215231e-001	-2.771911e-001
2.913782411257282e-004	1.751117e-001	1.200496e-001	1.192712e-001	-1.192618e-001	-1.202519e-001	-2.681140e-001
2.914169709591902e-004	1.976623e-001	1.187678e-001	1.179138e-001	-1.180258e-001	-1.189727e-001	-2.565262e-001
2.914557007926523e-004	2.181188e-001	1.174769e-001	1.165539e-001	-1.167887e-001	-1.176854e-001	-2.425654e-001
2.914944306261144e-004	2.362465e-001	1.161766e-001	1.151921e-001	-1.155498e-001	-1.163898e-001	-2.263828e-001
2.915331604595764e-004	2.518549e-001	1.148668e-001	1.138289e-001	-1.143084e-001	-1.150859e-001	-2.081386e-001
2.915718902930385e-004	2.647968e-001	1.135473e-001	1.124647e-001	-1.130640e-001	-1.137737e-001	-1.879985e-001
2.916106201265005e-004	2.749647e-001	1.122179e-001	1.110998e-001	-1.118157e-001	-1.124529e-001	-1.661301e-001
2.916493499599626e-004	2.822884e-001	1.108785e-001	1.097346e-001	-1.105628e-001	-1.111234e-001	-1.427017e-001
2.916880797934247e-004	2.867323e-001	1.095289e-001	1.083692e-001	-1.093044e-001	-1.097853e-001	-1.178851e-001
2.917268096268867e-004	2.882932e-001	1.081688e-001	1.070037e-001	-1.080397e-001	-1.084382e-001	-9.186263e-002
2.917655394603488e-004	2.869982e-001	1.067982e-001	1.056381e-001	-1.067678e-001	-1.070821e-001	-6.483369e-002
2.918042692938108e-004	2.829021e-001	1.054170e-001	1.042721e-001	-1.054877e-001	-1.057168e-001	-3.701997e-002
2.918429991272729e-004	2.760854e-001	1.040249e-001	1.029058e-001	-1.041986e-001	-1.043420e-001	-8.667005e-003
2.918817289607350e-004	2.666512e-001	1.026219e-001	1.015385e-001	-1.028996e-001	-1.029577e-001	1.995922e-002
2.919204587941970e-004	2.547225e-001	1.012079e-001	1.001701e-001	-1.015896e-001	-1.015636e-001	4.857668e-002
2.919591886276591e-004	2.404391e-001	9.978274e-002	9.879997e-002	-1.002678e-001	-1.001595e-001	7.688961e-002
2.919979184611211e-004	2.239533e-001	9.834645e-002	9.742748e-002	-9.893328e-002	-9.874517e-002	1.045886e-001
2.920366482945832e-004	2.054262e-001	9.689897e-002	9.605195e-002	-9.758513e-002	-9.732037e-002	1.313513e-001
2.920753781280452e-004	1.850236e-001	9.544027e-002	9.467263e-002	-9.622248e-002	-9.588487e-002	1.568475e-001
2.921141079615073e-004	1.629127e-001	9.397034e-002	9.328865e-002	-9.484453e-002	-9.443845e-002	1.807523e-001
2.921528377949694e-004	1.392615e-001	9.248917e-002	9.189912e-002	-9.345049e-002	-9.298088e-002	2.027629e-001
2.921915676284314e-004	1.142428e-001	9.099677e-002	9.050305e-002	-9.203960e-002	-9.151194e-002	2.226130e-001
2.922302974618935e-004	8.804112e-002	8.949317e-002	8.909944e-002	-9.061118e-002	-9.003145e-002	2.400794e-001
2.922690272953555e-004	6.086040e-002	8.797838e-002	8.768721e-002	-8.916458e-002	-8.853920e-002	2.549835e-001
2.923077571288176e-004	3.292836e-002	8.645240e-002	8.626530e-002	-8.769924e-002	-8.703504e-002	2.671890e-001
2.923464869622797e-004	4.495617e-003	8.491524e-002	8.483258e-002	-8.621464e-002	-8.551881e-002	2.765985e-001
2.923852167957417e-004	-2.416813e-002	8.336688e-002	8.338796e-002	-8.471033e-002	-8.399040e-002	2.831510e-001
2.924239466292038e-004	-5.277783e-002	8.180731e-002	8.193031e-002	-8.318594e-002	-8.244967e-002	2.868200e-001
2.924626764626658e-004	-8.103488e-002	8.023649e-002	8.045856e-002	-8.164117e-002	-8.089653e-002	2.876104e-001
2.925014062961279e-004	-1.086271e-001	7.865436e-002	7.897162e-002	-8.007580e-002	-7.933089e-002	2.855571e-001
2.925401361295900e-004	-1.352297e-001	7.706088e-002	7.746847e-002	-7.848969e-002	-7.775268e-002	2.807220e-001
2.925788659630520e-004	-1.605119e-001	7.545594e-002	7.594810e-002	-7.688278e-002	-7.616182e-002	2.731916e-001
2.926175957965141e-004	-1.841519e-001	7.383946e-002	7.440957e-002	-7.525507e-002	-7.455824e-002	2.630749e-001
2.926563256299761e-004	-2.058540e-001	7.221133e-002	7.285202e-002	-7.360668e-002	-7.294188e-002	2.504998e-001
2.926950554634382e-004	-2.253602e-001	7.057142e-002	7.127461e-002	-7.193777e-002	-7.131271e-002	2.356097e-001
2.927337852969003e-004	-2.424547e-001	6.891961e-002	6.967662e-002	-7.024861e-002	-6.967063e-002	2.185597e-001
2.927725151303623e-004	-2.569655e-001	6.725577e-002	6.805739e-002	-6.853953e-002	-6.801560e-002	1.995126e-001
2.928112449638244e-004	-2.687621e-001	6.557974e-002	6.641637e-002	-6.681092e-002	-6.634752e-002	1.786344e-001
2.928499747972864e-004	-2.777526e-001	6.389139e-002	6.475308e-002	-6.506327e-002	-6.466636e-002	1.560923e-001
2.928887046307485e-004	-2.838813e-001	6.219053e-002	6.306715e-002	-6.329711e-002	-6.297201e-002	1.320548e-001
2.929274344642106e-004	-2.871265e-001	6.047701e-002	6.135830e-002	-6.151303e-002	-6.126440e-002	1.066973e-001
2.929661642976726e-004	-2.874979e-001	5.875065e-002	5.962636e-002	-5.971167e-002	-5.954344e-002	8.020937e-002
2.930048941311347e-004	-2.850346e-001	5.701126e-002	5.787125e-002	-5.789373e-002	-5.780905e-002	5.280172e-002
2.930436239645967e-004	-2.798023e-001	5.525864e-002	5.609301e-002	-5.605994e-002	-5.606113e-002	2.470892e-002
2.930823537980588e-004	-2.718912e-001	5.349258e-002	5.429175e-002	-5.421106e-002	-5.429961e-002	-3.812451e-003
2.931210836315208e-004	-2.614132e-001	5.171287e-002	5.246772e-002	-5.234786e-002	-5.252440e-002	-3.248788e-002
2.931598134649829e-004	-2.484987e-001	4.991928e-002	5.062123e-002	-5.047115e-002	-5.073541e-002	-6.102825e-002
2.931985432984450e-004	-2.332931e-001	4.811158e-002	4.875267e-002	-4.858173e-002	-4.893256e-002	-8.913091e-002
2.932372731319070e-004	-2.159531e-001	4.628954e-002	4.686256e-002	-4.668040e-002	-4.711577e-002	-1.164795e-001
2.932760029653691e-004	-1.966422e-001	4.445292e-002	4.495145e-002	-4.476795e-002	-4.528493e-002	-1.427462e-001
2.933147327988311e-004	-1.755273e-001	4.260148e-002	4.301999e-002	-4.284515e-002	-4.343997e-002	-1.676009e-001
2.933534626322932e-004	-1.527760e-001	4.073499e-002	4.106887e-002	-4.091274e-002	-4.158079e-002	-1.907275e-001
2.933921924657553e-004	-1.285584e-001	3.885321e-002	3.909885e-002	-3.897142e-002	-3.970728e-002	-2.118399e-001
2.934309222992173e-004	-1.030516e-001	3.695593e-002	3.711072e-002	-3.702186e-002	-3.781935e-002	-2.306916e-001
2.934696521326794e-004	-7.644656e-002	3.504296e-002	3.510533e-002	-3.506467e-002	-3.591686e-002	-2.470791e-001
2.935083819661414e-004	-4.895499e-002	3.311411e-002	3.308351e-002	-3.310038e-002	-3.399969e-002	-2.608423e-001
2.935471117996035e-004	-2.081246e-002	3.116922e-002	3.104615e-002	-3.112949e-002	-3.206772e-002	-2.718619e-001
2.935858416330656e-004	7.723208e-003	2.920818e-002	2.899412e-002	-2.915239e-002	-3.012081e-002	-2.800561e-001
2.936245714665276e-004	3.637640e-002	2.723088e-002	2.692829e-002	-2.716941e-002	-2.815882e-002	-2.853790e-001
2.936633012999897e-004	6.485707e-002	2.523726e-002	2.484951e-002	-2.518080e-002	-2.618162e-002	-2.878178e-001
2.937020311334517e-004	9.286162e-002	2.322727e-002	2.275862e-002	-2.318671e-002	-2.418909e-002	-2.873906e-001
2.937407609669138e-004	1.200728e-001	2.120092e-002	2.065642e-002	-2.118719e-002	-2.218112e-002	-2.841439e-001
2.937794908003759e-004	1.461624e-001	1.915821e-002	1.854367e-002	-1.918222e-002	-2.015758e-002	-2.781507e-001
2.938182206338379e-004	1.708008e-001	1.709920e-002	1.642108e-002	-1.717167e-002	-1.811841e-002	-2.695073e-001
2.938569504673000e-004	1.936734e-001	1.502395e-002	1.428930e-002	-1.515530e-002	-1.606353e-002	-2.583314e-001
2.938956803007620e-004	2.144967e-001	1.293256e-002	1.214894e-002	-1.313281e-002	-1.399288e-002	-2.447578e-001
2.939344101342241e-004	2.330284e-001	1.082511e-002	1.000052e-002	-1.110376e-002	-1.190646e-002	-2.289357e-001
2.939731399676862e-004	2.490704e-001	8.701733e-003	7.844497e-003	-9.067659e-003	-9.804239e-003	-2.110239e-001
2.940118698011482e-004	2.624682e-001	6.562538e-003	5.681262e-003	-7.023914e-003	-7.686259e-003	-1.911875e-001
2.940505996346103e-004	2.731079e-001	4.407655e-003	3.511117e-003	-4.971850e-003	-5.552558e-003	-1.695937e-001
2.940893294680723e-004	2.809129e-001	2.237216e-003	1.334290e-003	-2.910724e-003	-3.403206e-003	-1.464103e-001
2.941280593015344e-004	2.858419e-001	5.135993e-005	-8.490768e-004	-8.397219e-004	-1.238288e-003	-1.218083e-001
2.941667891349965e-004	2.878863e-001	-2.149776e-003	-3.038920e-003	1.242025e-003	9.420915e-004	-9.596794e-002
2.942055189684585e-004	2.870682e-001	-4.366050e-003	-5.235258e-003	3.335435e-003	3.137816e-003	-6.908542e-002
2.942442488019206e-004	2.834378e-001	-6.597320e-003	-7.438191e-003	5.441465e-003	5.348761e-003	-4.137865e-002
2.942829786353826e-004	2.770714e-001	-8.843443e-003	-9.647899e-003	7.561099e-003	7.574794e-003	-1.308953e-002
2.943217084688447e-004	2.680684e-001	-1.110428e-002	-1.186464e-002	9.695338e-003	9.815784e-003	1.551883e-002
2.943604383023067e-004	2.565486e-001	-1.337968e-002	-1.408873e-002	1.184519e-002	1.207160e-002	4.416664e-002
2.943991681357688e-004	2.426490e-001	-1.566952e-002	-1.632057e-002	1.401165e-002	1.434210e-002	7.256016e-002
2.944378979692309e-004	2.265200e-001	-1.797365e-002	-1.856062e-002	1.619571e-002	1.662717e-002	1.003920e-001
2.944766278026929e-004	2.083216e-001	-2.029193e-002	-2.080939e-002	1.839831e-002	1.892668e-002	1.273414e-001
2.945153576361550e-004	1.882187e-001	-2.262424e-002	-2.306745e-002	2.062038e-002	2.124052e-002	1.530784e-001
2.945540874696170e-004	1.663783e-001	-2.497044e-002	-2.533540e-002	2.286278e-002	2.356858e-002	1.772759e-001
2.945928173030791e-004	1.429681e-001	-2.733043e-002	-2.761390e-002	2.512629e-002	2.591074e-002	1.996263e-001
2.946315471365412e-004	1.181596e-001	-2.970408e-002	-2.990362e-002	2.741167e-002	2.826692e-002	2.198565e-001
2.946702769700032e-004	9.213496e-002	-3.209132e-002	-3.220525e-002	2.971954e-002	3.063699e-002	2.377362e-001
2.947090068034653e-004	6.509462e-002	-3.449203e-002	-3.451950e-002	3.205048e-002	3.302087e-002	2.530795e-001
2.947477366369273e-004	3.726253e-002	-3.690616e-002	-3.684709e-002	3.440493e-002	3.541846e-002	2.657434e-001
2.947864664703894e-004	8.885945e-003	-3.933365e-002	-3.918873e-002	3.678327e-002	3.782965e-002	2.756245e-001
2.948251963038515e-004	-1.976810e-002	-4.177445e-002	-4.154510e-002	3.918574e-002	4.025438e-002	2.826563e-001
2.948639261373135e-004	-4.841672e-002	-4.422853e-002	-4.391690e-002	4.161247e-002	4.269253e-002	2.868065e-001
2.949026559707756e-004	-7.676328e-002	-4.669587e-002	-4.630477e-002	4.406347e-002	4.514404e-002	2.880753e-001
2.949413858042376e-004	-1.044976e-001	-4.917644e-002	-4.870931e-002	4.653865e-002	4.760883e-002	2.864926e-001
2.949801156376997e-004	-1.312962e-001	-5.167024e-002	-5.113111e-002	4.903776e-002	5.008682e-002	2.821160e-001
2.950188454711618e-004	-1.568282e-001	-5.417725e-002	-5.357068e-002	5.156046e-002	5.257795e-002	2.750283e-001
2.950575753046238e-004	-1.807688e-001	-5.669743e-002	-5.602849e-002	5.410627e-002	5.508216e-002	2.653352e-001
2.950963051380859e-004	-2.028172e-001	-5.923074e-002	-5.850492e-002	5.667461e-002	5.759938e-002	2.531615e-001
2.951350349715479e-004	-2.227084e-001	-6.177713e-002	-6.100033e-002	5.926475e-002	6.012956e-002	2.386486e-001
2.951737648050100e-004	-2.402200e-001	-6.433649e-002	-6.351497e-002	6.187588e-002	6.267264e-002	2.219501e-001
2.952124946384721e-004	-2.551727e-001	-6.690872e-002	-6.604901e-002	6.450708e-002	6.522854e-002	2.032277e-001
2.952512244719341e-004	-2.674296e-001	-6.949364e-002	-6.860255e-002	6.715731e-002	6.779718e-002	1.826476e-001
2.952899543053962e-004	-2.768926e-001	-7.209107e-002	-7.117560e-002	6.982549e-002	7.037847e-002	1.603768e-001
2.953286841388582e-004	-2.835003e-001	-7.470077e-002	-7.376806e-002	7.251038e-002	7.297231e-002	1.365834e-001
2.953674139723203e-004	-2.872258e-001	-7.732245e-002	-7.637978e-002	7.521074e-002	7.557853e-002	1.114413e-001
2.954061438057823e-004	-2.880737e-001	-7.995582e-002	-7.901046e-002	7.792521e-002	7.819696e-002	8.513688e-002
2.954448736392444e-004	-2.860784e-001	-8.260048e-002	-8.165973e-002	8.065245e-002	8.082738e-002	5.787665e-002
2.954836034727065e-004	-2.813015e-001	-8.525605e-002	-8.432711e-002	8.339099e-002	8.346952e-002	2.989096e-002
2.955223333061685e-004	-2.738296e-001	-8.792207e-002	-8.701202e-002	8.613940e-002	8.612306e-002	1.432699e-003
2.955610631396306e-004	-2.637711e-001	-9.059803e-002	-8.971378e-002	8.889619e-002	8.878765e-002	-2.722659e-002
2.955997929730926e-004	-2.512537e-001	-9.328341e-002	-9.243159e-002	9.165987e-002	9.146281e-002	-5.580037e-002
2.956385228065547e-004	-2.364207e-001	-9.597763e-002	-9.516457e-002	9.442898e-002	9.414805e-002	-8.398860e-002
2.956772526400168e-004	-2.194274e-001	-9.868006e-002	-9.791175e-002	9.720202e-002	9.684283e-002	-1.114776e-001
2.957159824734788e-004	-2.004367e-001	-1.013900e-001	-1.006720e-001	9.997755e-002	9.954649e-002	-1.379415e-001
2.957547123069409e-004	-1.796152e-001	-1.041069e-001	-1.034442e-001	1.027541e-001	1.022584e-001	-1.630498e-001
2.957934421404029e-004	-1.571306e-001	-1.068298e-001	-1.062271e-001	1.055304e-001	1.049777e-001	-1.864832e-001
2.958321719738650e-004	-1.331524e-001	-1.095581e-001	-1.090192e-001	1.083050e-001	1.077036e-001	-2.079495e-001
2.958709018073271e-004	-1.078560e-001	-1.122909e-001	-1.118193e-001	1.110766e-001	1.104353e-001	-2.271948e-001
2.959096316407891e-004	-8.142936e-002	-1.150273e-001	-1.146258e-001	1.138440e-001	1.131719e-001	-2.440082e-001
2.959483614742512e-004	-5.408010e-002	-1.177664e-001	-1.174370e-001	1.166060e-001	1.159125e-001	-2.582222e-001
2.959870913077132e-004	-2.603941e-002	-1.205074e-001	-1.202515e-001	1.193616e-001	1.186559e-001	-2.697104e-001
2.960258211411753e-004	2.438636e-003	-1.232492e-001	-1.230675e-001	1.221096e-001	1.214012e-001	-2.783851e-001
2.960645509746374e-004	3.108137e-002	-1.259909e-001	-1.258834e-001	1.248492e-001	1.241473e-001	-2.841942e-001
2.961032808080994e-004	5.960133e-002	-1.287313e-001	-1.286974e-001	1.275794e-001	1.268932e-001	-2.871194e-001
2.961420106415615e-004	8.769758e-002	-1.314695e-001	-1.315078e-001	1.302994e-001	1.296376e-001	-2.871734e-001
2.961807404750235e-004	1.150556e-001	-1.342043e-001	-1.343127e-001	1.330085e-001	1.323795e-001	-2.843983e-001
2.962194703084856e-004	1.413492e-001	-1.369347e-001	-1.371106e-001	1.357059e-001	1.351178e-001	-2.788624e-001
2.962582001419477e-004	1.662482e-001	-1.396595e-001	-1.398995e-001	1.383911e-001	1.378512e-001	-2.706583e-001
2.962969299754097e-004	1.894342e-001	-1.423777e-001	-1.426779e-001	1.410636e-001	1.405785e-001	-2.599000e-001
2.963356598088718e-004	2.106175e-001	-1.450883e-001	-1.454441e-001	1.437228e-001	1.432987e-001	-2.467197e-001
2.963743896423338e-004	2.295483e-001	-1.477900e-001	-1.481964e-001	1.463684e-001	1.460106e-001	-2.312642e-001
2.964131194757959e-004	2.460210e-001	-1.504820e-001	-1.509334e-001	1.490000e-001	1.487130e-001	-2.136909e-001
2.964518493092579e-004	2.598734e-001	-1.531631e-001	-1.536534e-001	1.516172e-001	1.514047e-001	-1.941638e-001
2.964905791427200e-004	2.709850e-001	-1.558323e-001	-1.563551e-001	1.542198e-001	1.540848e-001	-1.728499e-001
2.965293089761821e-004	2.792727e-001	-1.584886e-001	-1.590369e-001	1.568076e-001	1.567521e-001	-1.499165e-001
2.965680388096441e-004	2.846893e-001	-1.611311e-001	-1.616978e-001	1.593803e-001	1.594056e-001	-1.255338e-001
2.966067686431062e-004	2.872208e-001	-1.637589e-001	-1.643364e-001	1.619378e-001	1.620443e-001	-9.988014e-002
2.966454984765682e-004	2.868842e-001	-1.663710e-001	-1.669516e-001	1.644799e-001	1.646673e-001	-7.314888e-002
2.966842283100303e-004	2.837249e-001	-1.689665e-001	-1.695425e-001	1.670064e-001	1.672737e-001	-4.555428e-002
2.967229581434924e-004	2.778149e-001	-1.715447e-001	-1.721081e-001	1.695172e-001	1.698626e-001	-1.733469e-002
2.967616879769544e-004	2.692497e-001	-1.741047e-001	-1.746477e-001	1.720121e-001	1.724334e-001	1.124967e-002
2.968004178104165e-004	2.581458e-001	-1.766457e-001	-1.771607e-001	1.744909e-001	1.749852e-001	3.992123e-002
2.968391476438785e-004	2.446374e-001	-1.791670e-001	-1.796463e-001	1.769536e-001	1.775174e-001	6.838819e-002
2.968778774773406e-004	2.288728e-001	-1.816678e-001	-1.821041e-001	1.793998e-001	1.800293e-001	9.634504e-002
2.969166073108027e-004	2.110105e-001	-1.841475e-001	-1.845338e-001	1.818295e-001	1.825206e-001	1.234726e-001
2.969553371442647e-004	1.912146e-001	-1.866053e-001	-1.869352e-001	1.842423e-001	1.849905e-001	1.494414e-001
2.969940669777268e-004	1.696518e-001	-1.890407e-001	-1.893081e-001	1.866381e-001	1.874387e-001	1.739224e-001
2.970327968111888e-004	1.464893e-001	-1.914530e-001	-1.916524e-001	1.890166e-001	1.898646e-001	1.966034e-001
2.970715266446509e-004	1.218978e-001	-1.938416e-001	-1.939681e-001	1.913775e-001	1.922679e-001	2.172050e-001
2.971102564781130e-004	9.605702e-002	-1.962060e-001	-1.962553e-001	1.937205e-001	1.946480e-001	2.354899e-001
2.971489863115750e-004	6.916440e-002	-1.985456e-001	-1.985143e-001	1.960452e-001	1.970048e-001	2.512654e-001
2.971877161450371e-004	4.144012e-002	-2.008599e-001	-2.007452e-001	1.983513e-001	1.993376e-001	2.643814e-001
2.972264459784991e-004	1.312804e-002	-2.031485e-001	-2.029484e-001	2.006385e-001	2.016461e-001	2.747281e-001
2.972651758119612e-004	-1.550748e-002	-2.054110e-001	-2.051242e-001	2.029062e-001	2.039299e-001	2.822334e-001
2.973039056454233e-004	-4.418566e-002	-2.076468e-001	-2.072730e-001	2.051541e-001	2.061886e-001	2.868598e-001
2.973426354788853e-004	-7.261179e-002	-2.098557e-001	-2.093952e-001	2.073817e-001	2.084218e-001	2.886024e-001
2.973813653123474e-004	-1.004775e-001	-2.120373e-001	-2.114912e-001	2.095885e-001	2.106290e-001	2.874863e-001
2.974200951458094e-004	-1.274609e-001	-2.141913e-001	-2.135615e-001	2.117740e-001	2.128098e-001	2.835650e-001
2.974588249792715e-004	-1.532311e-001	-2.163173e-001	-2.156065e-001	2.139376e-001	2.149638e-001	2.769172e-001
2.974975548127335e-004	-1.774608e-001	-2.184151e-001	-2.176267e-001	2.160789e-001	2.170905e-001	2.676452e-001
2.975362846461956e-004	-1.998441e-001	-2.204844e-001	-2.196225e-001	2.181973e-001	2.191895e-001	2.558711e-001
2.975750144796577e-004	-2.201098e-001	-2.225250e-001	-2.215942e-001	2.202922e-001	2.212602e-001	2.417338e-001
2.976137443131197e-004	-2.380283e-001	-2.245366e-001	-2.235424e-001	2.223629e-001	2.233024e-001	2.253854e-001
2.976524741465818e-004	-2.534136e-001	-2.265190e-001	-2.254673e-001	2.244089e-001	2.253155e-001	2.069867e-001
2.976912039800438e-004	-2.661221e-001	-2.284718e-001	-2.273692e-001	2.264295e-001	2.272991e-001	1.867036e-001
2.977299338135059e-004	-2.760497e-001	-2.303950e-001	-2.292484e-001	2.284241e-001	2.292528e-001	1.647032e-001
2.977686636469680e-004	-2.831293e-001	-2.322882e-001	-2.311051e-001	2.303921e-001	2.311761e-001	1.411534e-001
2.978073934804300e-004	-2.873284e-001	-2.341513e-001	-2.329395e-001	2.323328e-001	2.330687e-001	1.162266e-001
2.978461233138921e-004	-2.886469e-001	-2.359840e-001	-2.347515e-001	2.342455e-001	2.349301e-001	9.010635e-002
2.978848531473541e-004	-2.871144e-001	-2.377862e-001	-2.365413e-001	2.361296e-001	2.367601e-001	6.299505e-002
2.979235829808162e-004	-2.827884e-001	-2.395577e-001	-2.383088e-001	2.379843e-001	2.385583e-001	3.511865e-002
2.979623128142783e-004	-2.757515e-001	-2.412983e-001	-2.400539e-001	2.398092e-001	2.403244e-001	6.726176e-003
2.980010426477403e-004	-2.661088e-001	-2.430078e-001	-2.417765e-001	2.416034e-001	2.420581e-001	-2.191397e-002
2.980397724812024e-004	-2.539853e-001	-2.446862e-001	-2.434762e-001	2.433665e-001	2.437592e-001	-5.051787e-002
2.980785023146644e-004	-2.395220e-001	-2.463334e-001	-2.451528e-001	2.450976e-001	2.454274e-001	-7.878805e-002
2.981172321481265e-004	-2.228726e-001	-2.479493e-001	-2.468060e-001	2.467963e-001	2.470625e-001	-1.064135e-001
2.981559619815886e-004	-2.041991e-001	-2.495338e-001	-2.484352e-001	2.484620e-001	2.486646e-001	-1.330707e-001
2.981946918150506e-004	-1.836680e-001	-2.510869e-001	-2.500401e-001	2.500941e-001	2.502334e-001	-1.584292e-001
2.982334216485127e-004	-1.614471e-001	-2.526087e-001	-2.516201e-001	2.516921e-001	2.517690e-001	-1.821669e-001
2.982721514819747e-004	-1.377055e-001	-2.540992e-001	-2.531747e-001	2.532554e-001	2.532715e-001	-2.039858e-001
2.983108813154368e-004	-1.126168e-001	-2.555584e-001	-2.547032e-001	2.547836e-001	2.547408e-001	-2.236251e-001
2.983496111488989e-004	-8.636656e-002	-2.569863e-001	-2.562051e-001	2.562763e-001	2.561772e-001	-2.408662e-001
2.983883409823609e-004	-5.915821e-002	-2.583833e-001	-2.576796e-001	2.577332e-001	2.575809e-001	-2.555341e-001
2.984270708158230e-004	-3.121859e-002	-2.597492e-001	-2.591261e-001	2.591539e-001	2.589523e-001	-2.674955e-001
2.984658006492850e-004	-2.797872e-003	-2.610843e-001	-2.605439e-001	2.605381e-001	2.602915e-001	-2.766562e-001
2.985045304827471e-004	2.583432e-002	-2.623888e-001	-2.619324e-001	2.618857e-001	2.615992e-001	-2.829580e-001
2.985432603162091e-004	5.439310e-002	-2.636627e-001	-2.632909e-001	2.631966e-001	2.628756e-001	-2.863770e-001
2.985819901496712e-004	8.258007e-002	-2.649063e-001	-2.646187e-001	2.644706e-001	2.641212e-001	-2.869206e-001
2.986207199831333e-004	1.100834e-001	-2.661198e-001	-2.659152e-001	2.657079e-001	2.653366e-001	-2.846261e-001
2.986594498165953e-004	1.365787e-001	-2.673033e-001	-2.671798e-001	2.669083e-001	2.665224e-001	-2.795574e-001
2.986981796500574e-004	1.617360e-001	-2.684572e-001	-2.684121e-001	2.680723e-001	2.676791e-001	-2.718031e-001
2.987369094835194e-004	1.852340e-001	-2.695817e-001	-2.696114e-001	2.692000e-001	2.688072e-001	-2.614738e-001
2.987756393169815e-004	2.067769e-001	-2.706771e-001	-2.707773e-001	2.702917e-001	2.699074e-001	-2.486986e-001
2.988143691504436e-004	2.261075e-001	-2.717436e-001	-2.719094e-001	2.713480e-001	2.709802e-001	-2.336222e-001
2.988530989839056e-004	2.430124e-001	-2.727817e-001	-2.730075e-001	2.723692e-001	2.720263e-001	-2.164001e-001
2.988918288173677e-004	2.573223e-001	-2.737916e-001	-2.740711e-001	2.733560e-001	2.730461e-001	-1.971956e-001
2.989305586508297e-004	2.689095e-001	-2.747737e-001	-2.751002e-001	2.743090e-001	2.740402e-001	-1.761752e-001
2.989692884842918e-004	2.776845e-001	-2.757284e-001	-2.760947e-001	2.752291e-001	2.750092e-001	-1.535059e-001
2.990080183177539e-004	2.835943e-001	-2.766562e-001	-2.770545e-001	2.761171e-001	2.759535e-001	-1.293572e-001
2.990467481512159e-004	2.866193e-001	-2.775575e-001	-2.779796e-001	2.769738e-001	2.768735e-001	-1.039058e-001
2.990854779846780e-004	2.867712e-001	-2.784326e-001	-2.788703e-001	2.778001e-001	2.777698e-001	-7.734211e-002
2.991242078181400e-004	2.840909e-001	-2.792822e-001	-2.797268e-001	2.785973e-001	2.786427e-001	-4.987686e-002
2.991629376516021e-004	2.786459e-001	-2.801064e-001	-2.805494e-001	2.793662e-001	2.794927e-001	-2.174474e-002
2.992016674850642e-004	2.705279e-001	-2.809060e-001	-2.813386e-001	2.801080e-001	2.803199e-001	6.797179e-003
2.992403973185262e-004	2.598499e-001	-2.816812e-001	-2.820947e-001	2.808239e-001	2.811249e-001	3.547379e-002
2.992791271519883e-004	2.467434e-001	-2.824326e-001	-2.828185e-001	2.815150e-001	2.819077e-001	6.399535e-002
2.993178569854503e-004	2.313545e-001	-2.831605e-001	-2.835105e-001	2.821825e-001	2.826688e-001	9.205847e-002
2.993565868189124e-004	2.138401e-001	-2.838654e-001	-2.841716e-001	2.828277e-001	2.834082e-001	1.193459e-001
2.993953166523745e-004	1.943636e-001	-2.845476e-001	-2.848025e-001	2.834516e-001	2.841263e-001	1.455290e-001
2.994340464858365e-004	1.730912e-001	-2.852076e-001	-2.854041e-001	2.840554e-001	2.848230e-001	1.702774e-001
2.994727763192986e-004	1.501901e-001	-2.858458e-001	-2.859774e-001	2.846404e-001	2.854987e-001	1.932750e-001
2.995115061527606e-004	1.258299e-001	-2.864625e-001	-2.865233e-001	2.852076e-001	2.861533e-001	2.142361e-001
2.995502359862227e-004	1.001885e-001	-2.870580e-001	-2.870430e-001	2.857580e-001	2.867869e-001	2.329162e-001
2.995889658196848e-004	7.346000e-002	-2.876326e-001	-2.875375e-001	2.862927e-001	2.873996e-001	2.491153e-001
2.996276956531468e-004	4.586077e-002	-2.881868e-001	-2.880079e-001	2.868127e-001	2.879914e-001	2.626767e-001
2.996664254866089e-004	1.763107e-002	-2.887208e-001	-2.884553e-001	2.873187e-001	2.885622e-001	2.734842e-001
2.997051553200709e-004	-1.096770e-002	-2.892349e-001	-2.888810e-001	2.878116e-001	2.891121e-001	2.814597e-001
2.997438851535330e-004	-3.965715e-002	-2.897294e-001	-2.892860e-001	2.882921e-001	2.896410e-001	2.865601e-001
2.997826149869950e-004	-6.814466e-002	-2.902046e-001	-2.896715e-001	2.887609e-001	2.901488e-001	2.887753e-001
2.998213448204571e-004	-9.612401e-002	-2.906607e-001	-2.900386e-001	2.892183e-001	2.906356e-001	2.881258e-001
2.998600746539192e-004	-1.232752e-001	-2.910981e-001	-2.903885e-001	2.896650e-001	2.911013e-001	2.846603e-001
2.998988044873812e-004	-1.492680e-001	-2.915169e-001	-2.907222e-001	2.901011e-001	2.915460e-001	2.784538e-001
2.999375343208433e-004	-1.737732e-001	-2.919174e-001	-2.910407e-001	2.905268e-001	2.919695e-001	2.696047e-001
2.999762641543053e-004	-1.964803e-001	-2.922999e-001	-2.913452e-001	2.909423e-001	2.923721e-001	2.582322e-001
3.000149939877674e-004	-2.171117e-001	-2.926645e-001	-2.916365e-001	2.913476e-001	2.927537e-001	2.444727e-001
3.000537238212295e-004	-2.354307e-001	-2.930114e-001	-2.919155e-001	2.917425e-001	2.931144e-001	2.284763e-001
3.000924536546915e-004	-2.512442e-001	-2.933407e-001	-2.921831e-001	2.921268e-001	2.934544e-001	2.104028e-001
3.001311834881536e-004	-2.644016e-001	-2.936526e-001	-2.924399e-001	2.925003e-001	2.937738e-001	1.904175e-001
3.001699133216156e-004	-2.747929e-001	-2.939473e-001	-2.926868e-001	2.928625e-001	2.940729e-001	1.686878e-001
3.002086431550777e-004	-2.823450e-001	-2.942247e-001	-2.929241e-001	2.932130e-001	2.943518e-001	1.453813e-001
3.002473729885398e-004	-2.870197e-001	-2.944851e-001	-2.931526e-001	2.935511e-001	2.946109e-001	1.206690e-001
3.002861028220018e-004	-2.888117e-001	-2.947285e-001	-2.933726e-001	2.938763e-001	2.948503e-001	9.473191e-002
3.003248326554639e-004	-2.877460e-001	-2.949549e-001	-2.935844e-001	2.941880e-001	2.950706e-001	6.776879e-002
3.003635624889259e-004	-2.838755e-001	-2.951645e-001	-2.937883e-001	2.944854e-001	2.952719e-001	4.000139e-002
3.004022923223880e-004	-2.772788e-001	-2.953573e-001	-2.939844e-001	2.947677e-001	2.954546e-001	1.167490e-002
3.004410221558501e-004	-2.680575e-001	-2.955333e-001	-2.941728e-001	2.950343e-001	2.956192e-001	-1.694532e-002
3.004797519893121e-004	-2.563335e-001	-2.956927e-001	-2.943535e-001	2.952842e-001	2.957659e-001	-4.557780e-002
3.005184818227742e-004	-2.422454e-001	-2.958356e-001	-2.945265e-001	2.955168e-001	2.958951e-001	-7.392741e-002
3.005572116562362e-004	-2.259451e-001	-2.959620e-001	-2.946913e-001	2.957312e-001	2.960073e-001	-1.016856e-001
3.005959414896983e-004	-2.075938e-001	-2.960722e-001	-2.948479e-001	2.959268e-001	2.961028e-001	-1.285307e-001
3.006346713231604e-004	-1.873572e-001	-2.961661e-001	-2.949959e-001	2.961029e-001	2.961820e-001	-1.541330e-001
3.006734011566224e-004	-1.654032e-001	-2.962439e-001	-2.951348e-001	2.962587e-001	2.962454e-001	-1.781675e-001
3.007121309900845e-004	-1.419005e-001	-2.963058e-001	-2.952642e-001	2.963936e-001	2.962933e-001	-2.003313e-001
3.007508608235465e-004	-1.170216e-001	-2.963520e-001	-2.953836e-001	2.965072e-001	2.963260e-001	-2.203568e-001
3.007895906570086e-004	-9.094924e-002	-2.963826e-001	-2.954924e-001	2.965989e-001	2.963441e-001	-2.380180e-001
3.008283204904706e-004	-6.388357e-002	-2.963979e-001	-2.955899e-001	2.966684e-001	2.963479e-001	-2.531325e-001
3.008670503239327e-004	-3.604716e-002	-2.963979e-001	-2.956755e-001	2.967153e-001	2.963377e-001	-2.655602e-001
3.009057801573948e-004	-7.686417e-003	-2.963830e-001	-2.957486e-001	2.967394e-001	2.963141e-001	-2.752005e-001
3.009445099908568e-004	2.093204e-002	-2.963533e-001	-2.958085e-001	2.967406e-001	2.962772e-001	-2.819892e-001
3.009832398243189e-004	4.952575e-002	-2.963090e-001	-2.958545e-001	2.967190e-001	2.962275e-001	-2.858968e-001
3.010219696577809e-004	7.779863e-002	-2.962504e-001	-2.958860e-001	2.966744e-001	2.961655e-001	-2.869257e-001
3.010606994912430e-004	1.054411e-001	-2.961776e-001	-2.959022e-001	2.966072e-001	2.960913e-001	-2.851081e-001
3.010994293247051e-004	1.321308e-001	-2.960909e-001	-2.959026e-001	2.965177e-001	2.960052e-001	-2.805037e-001
3.011381591581671e-004	1.575379e-001	-2.959906e-001	-2.958865e-001	2.964061e-001	2.959077e-001	-2.731973e-001
3.011768889916292e-004	1.813384e-001	-2.958768e-001	-2.958533e-001	2.962730e-001	2.957989e-001	-2.632957e-001
3.012156188250912e-004	2.032313e-001	-2.957498e-001	-2.958026e-001	2.961190e-001	2.956791e-001	-2.509253e-001
3.012543486585533e-004	2.229523e-001	-2.956100e-001	-2.957339e-001	2.959446e-001	2.955486e-001	-2.362283e-001
3.012930784920154e-004	2.402804e-001	-2.954575e-001	-2.956467e-001	2.957508e-001	2.954074e-001	-2.193588e-001
3.013318083254774e-004	2.550390e-001	-2.952926e-001	-2.955407e-001	2.955382e-001	2.952558e-001	-2.004790e-001
3.013705381589395e-004	2.670935e-001	-2.951158e-001	-2.954156e-001	2.953077e-001	2.950940e-001	-1.797550e-001
3.014092679924015e-004	2.763483e-001	-2.949272e-001	-2.952712e-001	2.950604e-001	2.949221e-001	-1.573539e-001
3.014479978258636e-004	2.827444e-001	-2.947272e-001	-2.951074e-001	2.947972e-001	2.947402e-001	-1.334444e-001
3.014867276593257e-004	2.862566e-001	-2.945161e-001	-2.949242e-001	2.945193e-001	2.945483e-001	-1.082015e-001
3.015254574927877e-004	2.868918e-001	-2.942944e-001	-2.947215e-001	2.942275e-001	2.943467e-001	-8.181313e-002
3.015641873262498e-004	2.846858e-001	-2.940623e-001	-2.944996e-001	2.939231e-001	2.941354e-001	-5.448612e-002
3.016029171597118e-004	2.797020e-001	-2.938200e-001	-2.942585e-001	2.936072e-001	2.939145e-001	-2.645118e-002
3.016416469931739e-004	2.720283e-001	-2.935681e-001	-2.939987e-001	2.932809e-001	2.936840e-001	2.038049e-003
3.016803768266360e-004	2.617742e-001	-2.933067e-001	-2.937205e-001	2.929453e-001	2.934442e-001	3.070914e-002
3.017191066600980e-004	2.490685e-001	-2.930362e-001	-2.934242e-001	2.926015e-001	2.931950e-001	5.927468e-002
3.017578364935601e-004	2.340548e-001	-2.927569e-001	-2.931106e-001	2.922506e-001	2.929367e-001	8.743355e-002
3.017965663270221e-004	2.168887e-001	-2.924690e-001	-2.927802e-001	2.918935e-001	2.926693e-001	1.148707e-001
3.018352961604842e-004	1.977328e-001	-2.921728e-001	-2.924336e-001	2.915313e-001	2.923929e-001	1.412591e-001
3.018740259939462e-004	1.767530e-001	-2.918685e-001	-2.920717e-001	2.911649e-001	2.921077e-001	1.662676e-001
3.019127558274083e-004	1.541162e-001	-2.915563e-001	-2.916953e-001	2.907952e-001	2.918137e-001	1.895764e-001
3.019514856608704e-004	1.299916e-001	-2.912365e-001	-2.913051e-001	2.904229e-001	2.915112e-001	2.108938e-001
3.019902154943324e-004	1.045550e-001	-2.909092e-001	-2.909022e-001	2.900489e-001	2.912002e-001	2.299680e-001
3.020289453277945e-004	7.799718e-002	-2.905746e-001	-2.904875e-001	2.896738e-001	2.908808e-001	2.465916e-001
3.020676751612565e-004	5.053073e-002	-2.902328e-001	-2.900619e-001	2.892981e-001	2.905532e-001	2.606010e-001
3.021064049947186e-004	2.239200e-002	-2.898841e-001	-2.896265e-001	2.889223e-001	2.902173e-001	2.718735e-001
3.021451348281807e-004	-6.160872e-003	-2.895284e-001	-2.891822e-001	2.885469e-001	2.898734e-001	2.803246e-001
3.021838646616427e-004	-3.485211e-002	-2.891661e-001	-2.887301e-001	2.881722e-001	2.895215e-001	2.859054e-001
3.022225944951048e-004	-6.339139e-002	-2.887971e-001	-2.882712e-001	2.877984e-001	2.891616e-001	2.886005e-001
3.022613243285668e-004	-9.147481e-002	-2.884216e-001	-2.878065e-001	2.874256e-001	2.887939e-001	2.884255e-001
3.023000541620289e-004	-1.187846e-001	-2.880397e-001	-2.873369e-001	2.870540e-001	2.884184e-001	2.854245e-001
3.023387839954910e-004	-1.449917e-001	-2.876516e-001	-2.868635e-001	2.866834e-001	2.880352e-001	2.796683e-001
3.023775138289530e-004	-1.697656e-001	-2.872572e-001	-2.863870e-001	2.863137e-001	2.876442e-001	2.712516e-001
3.024162436624151e-004	-1.927916e-001	-2.868566e-001	-2.859084e-001	2.859447e-001	2.872457e-001	2.602902e-001
3.024549734958771e-004	-2.137859e-001	-2.864499e-001	-2.854285e-001	2.855762e-001	2.868395e-001	2.469179e-001
3.024937033293392e-004	-2.325045e-001	-2.860371e-001	-2.849480e-001	2.852077e-001	2.864260e-001	2.312828e-001
3.025324331628013e-004	-2.487471e-001	-2.856183e-001	-2.844675e-001	2.848389e-001	2.860050e-001	2.135434e-001
3.025711629962633e-004	-2.623560e-001	-2.851933e-001	-2.839879e-001	2.844693e-001	2.855766e-001	1.938643e-001
3.026098928297254e-004	-2.732147e-001	-2.847623e-001	-2.835094e-001	2.840983e-001	2.851410e-001	1.724126e-001
3.026486226631874e-004	-2.812440e-001	-2.843251e-001	-2.830327e-001	2.837253e-001	2.846981e-001	1.493559e-001
3.026873524966495e-004	-2.864001e-001	-2.838818e-001	-2.825580e-001	2.833496e-001	2.842481e-001	1.248642e-001
3.027260823301116e-004	-2.886723e-001	-2.834322e-001	-2.820857e-001	2.829707e-001	2.837910e-001	9.911627e-002
3.027648121635736e-004	-2.880806e-001	-2.829764e-001	-2.816160e-001	2.825878e-001	2.833269e-001	7.230749e-002
3.028035419970357e-004	-2.846735e-001	-2.825141e-001	-2.811490e-001	2.822002e-001	2.828558e-001	4.465555e-002
3.028422718304977e-004	-2.785253e-001	-2.820455e-001	-2.806846e-001	2.818071e-001	2.823779e-001	1.640191e-002
3.028810016639598e-004	-2.697340e-001	-2.815704e-001	-2.802229e-001	2.814078e-001	2.818931e-001	-1.219112e-002
3.029197314974218e-004	-2.584184e-001	-2.810887e-001	-2.797636e-001	2.810016e-001	2.814015e-001	-4.084451e-002
3.029584613308839e-004	-2.447144e-001	-2.806005e-001	-2.793065e-001	2.805878e-001	2.809031e-001	-6.926534e-002
3.029971911643460e-004	-2.287720e-001	-2.801057e-001	-2.788513e-001	2.801656e-001	2.803980e-001	-9.714725e-002
3.030359209978080e-004	-2.107510e-001	-2.796043e-001	-2.783977e-001	2.797343e-001	2.798862e-001	-1.241706e-001
3.030746508312701e-004	-1.908168e-001	-2.790963e-001	-2.779450e-001	2.792934e-001	2.793677e-001	-1.500062e-001
3.031133806647321e-004	-1.691369e-001	-2.785817e-001	-2.774928e-001	2.788423e-001	2.788427e-001	-1.743272e-001
3.031521104981942e-004	-1.458797e-001	-2.780605e-001	-2.770404e-001	2.783802e-001	2.783110e-001	-1.968258e-001
3.031908403316563e-004	-1.212167e-001	-2.775328e-001	-2.765873e-001	2.779069e-001	2.777730e-001	-2.172278e-001
3.032295701651183e-004	-9.532863e-002	-2.769986e-001	-2.761326e-001	2.774217e-001	2.772284e-001	-2.353002e-001
3.032682999985804e-004	-6.841209e-002	-2.764580e-001	-2.756757e-001	2.769243e-001	2.766777e-001	-2.508536e-001
3.033070298320424e-004	-4.068575e-002	-2.759110e-001	-2.752158e-001	2.764143e-001	2.761207e-001	-2.637408e-001
3.033457596655045e-004	-1.239218e-002	-2.753577e-001	-2.747521e-001	2.758915e-001	2.755578e-001	-2.738543e-001
3.033844894989666e-004	1.620499e-002	-2.747982e-001	-2.742837e-001	2.753557e-001	2.749889e-001	-2.811243e-001
3.034232193324286e-004	4.482567e-002	-2.742326e-001	-2.738099e-001	2.748068e-001	2.744144e-001	-2.855156e-001
3.034619491658907e-004	7.317595e-002	-2.736610e-001	-2.733298e-001	2.742446e-001	2.738343e-001	-2.870257e-001
3.035006789993527e-004	1.009485e-001	-2.730834e-001	-2.728426e-001	2.736693e-001	2.732490e-001	-2.856820e-001
3.035394088328148e-004	1.278228e-001	-2.724999e-001	-2.723477e-001	2.730809e-001	2.726586e-001	-2.815396e-001
3.035781386662769e-004	1.534695e-001	-2.719107e-001	-2.718442e-001	2.724796e-001	2.720633e-001	-2.746794e-001
3.036168684997389e-004	1.775624e-001	-2.713159e-001	-2.713314e-001	2.718657e-001	2.714633e-001	-2.652046e-001
3.036555983332010e-004	1.997955e-001	-2.707155e-001	-2.708088e-001	2.712394e-001	2.708589e-001	-2.532389e-001
3.036943281666630e-004	2.198978e-001	-2.701097e-001	-2.702755e-001	2.706012e-001	2.702503e-001	-2.389218e-001
3.037330580001251e-004	2.376408e-001	-2.694988e-001	-2.697312e-001	2.699514e-001	2.696376e-001	-2.224060e-001
3.037717878335872e-004	2.528407e-001	-2.688828e-001	-2.691753e-001	2.692908e-001	2.690212e-001	-2.038524e-001
3.038105176670492e-004	2.653559e-001	-2.682618e-001	-2.686075e-001	2.686198e-001	2.684011e-001	-1.834266e-001
3.038492475005113e-004	2.750847e-001	-2.676362e-001	-2.680273e-001	2.679391e-001	2.677775e-001	-1.612958e-001
3.038879773339733e-004	2.819623e-001	-2.670061e-001	-2.674345e-001	2.672494e-001	2.671507e-001	-1.376286e-001
3.039267071674354e-004	2.859581e-001	-2.663717e-001	-2.668290e-001	2.665515e-001	2.665207e-001	-1.125986e-001
3.039654370008974e-004	2.870734e-001	-2.657331e-001	-2.662106e-001	2.658461e-001	2.658878e-001	-8.639053e-002
3.040041668343595e-004	2.853398e-001	-2.650907e-001	-2.655794e-001	2.651340e-001	2.652521e-001	-5.920786e-002
3.040428966678216e-004	2.808160e-001	-2.644446e-001	-2.649354e-001	2.644161e-001	2.646137e-001	-3.127709e-002
3.040816265012836e-004	2.735860e-001	-2.637950e-001	-2.642788e-001	2.636933e-001	2.639727e-001	-2.848187e-003
3.041203563347457e-004	2.637560e-001	-2.631421e-001	-2.636098e-001	2.629664e-001	2.633292e-001	2.580930e-002
3.041590861682077e-004	2.514516e-001	-2.624862e-001	-2.629287e-001	2.622364e-001	2.626834e-001	5.441035e-002
3.041978160016698e-004	2.368146e-001	-2.618272e-001	-2.622361e-001	2.615040e-001	2.620353e-001	8.265622e-002
3.042365458351319e-004	2.199987e-001	-2.611655e-001	-2.615322e-001	2.607701e-001	2.613851e-001	1.102343e-001
3.042752756685939e-004	2.011656e-001	-2.605011e-001	-2.608179e-001	2.600356e-001	2.607327e-001	1.368192e-001
3.043140055020560e-004	1.804810e-001	-2.598342e-001	-2.600937e-001	2.593014e-001	2.600781e-001	1.620798e-001
3.043527353355180e-004	1.581118e-001	-2.591649e-001	-2.593602e-001	2.585681e-001	2.594215e-001	1.856930e-001
3.043914651689801e-004	1.342264e-001	-2.584932e-001	-2.586183e-001	2.578366e-001	2.587629e-001	2.073617e-001
3.044301950024422e-004	1.089991e-001	-2.578194e-001	-2.578687e-001	2.571075e-001	2.581021e-001	2.268265e-001
3.044689248359042e-004	8.261752e-002	-2.571432e-001	-2.571123e-001	2.563815e-001	2.574393e-001	2.438726e-001
3.045076546693663e-004	5.529024e-002	-2.564650e-001	-2.563500e-001	2.556591e-001	2.567741e-001	2.583290e-001
3.045463845028283e-004	2.724961e-002	-2.557846e-001	-2.555826e-001	2.549409e-001	2.561067e-001	2.700665e-001
3.045851143362904e-004	-1.249673e-003	-2.551022e-001	-2.548111e-001	2.542273e-001	2.554369e-001	2.789945e-001
3.046238441697525e-004	-2.993456e-002	-2.544177e-001	-2.540365e-001	2.535188e-001	2.547645e-001	2.850582e-001
3.046625740032145e-004	-5.851714e-002	-2.537313e-001	-2.532595e-001	2.528155e-001	2.540894e-001	2.882366e-001
3.047013038366766e-004	-8.669584e-002	-2.530428e-001	-2.524812e-001	2.521178e-001	2.534115e-001	2.885403e-001
3.047400336701386e-004	-1.141554e-001	-2.523523e-001	-2.517025e-001	2.514257e-001	2.527305e-001	2.860087e-001
3.047787635036007e-004	-1.405684e-001	-2.516598e-001	-2.509242e-001	2.507393e-001	2.520463e-001	2.807083e-001
3.048174933370628e-004	-1.656035e-001	-2.509654e-001	-2.501471e-001	2.500585e-001	2.513588e-001	2.727298e-001
3.048562231705248e-004	-1.889419e-001	-2.502689e-001	-2.493721e-001	2.493833e-001	2.506678e-001	2.621858e-001
3.048949530039869e-004	-2.102938e-001	-2.495704e-001	-2.485998e-001	2.487134e-001	2.499730e-001	2.492073e-001
3.049336828374489e-004	-2.294083e-001	-2.488698e-001	-2.478310e-001	2.480484e-001	2.492745e-001	2.339402e-001
3.049724126709110e-004	-2.460776e-001	-2.481670e-001	-2.470663e-001	2.473881e-001	2.485721e-001	2.165413e-001
3.050111425043731e-004	-2.601371e-001	-2.474619e-001	-2.463062e-001	2.467319e-001	2.478656e-001	1.971747e-001
3.050498723378351e-004	-2.714634e-001	-2.467545e-001	-2.455512e-001	2.460794e-001	2.471551e-001	1.760072e-001
3.050886021712972e-004	-2.799711e-001	-2.460447e-001	-2.448018e-001	2.454298e-001	2.464404e-001	1.532062e-001
3.051273320047592e-004	-2.856107e-001	-2.453323e-001	-2.440582e-001	2.447826e-001	2.457214e-001	1.289408e-001
3.051660618382213e-004	-2.883660e-001	-2.446173e-001	-2.433206e-001	2.441370e-001	2.449982e-001	1.033880e-001
3.052047916716833e-004	-2.882521e-001	-2.438994e-001	-2.425892e-001	2.434922e-001	2.442708e-001	7.673988e-002
3.052435215051454e-004	-2.853126e-001	-2.431787e-001	-2.418641e-001	2.428475e-001	2.435391e-001	4.921022e-002
3.052822513386075e-004	-2.796180e-001	-2.424548e-001	-2.411453e-001	2.422019e-001	2.428031e-001	2.103676e-002
3.053209811720695e-004	-2.712623e-001	-2.417278e-001	-2.404325e-001	2.415546e-001	2.420630e-001	-7.521297e-003
3.053597110055316e-004	-2.603609e-001	-2.409975e-001	-2.397256e-001	2.409047e-001	2.413186e-001	-3.618744e-002
3.053984408389936e-004	-2.470471e-001	-2.402639e-001	-2.390242e-001	2.402514e-001	2.405702e-001	-6.467089e-002
3.054371706724557e-004	-2.314688e-001	-2.395268e-001	-2.383281e-001	2.395937e-001	2.398177e-001	-9.266748e-002
3.054759005059178e-004	-2.137844e-001	-2.387861e-001	-2.376367e-001	2.389307e-001	2.390613e-001	-1.198596e-001
3.055146303393798e-004	-1.941586e-001	-2.380419e-001	-2.369495e-001	2.382617e-001	2.383009e-001	-1.459189e-001
3.055533601728419e-004	-1.727585e-001	-2.372940e-001	-2.362659e-001	2.375857e-001	2.375368e-001	-1.705169e-001
3.055920900063039e-004	-1.497525e-001	-2.365425e-001	-2.355852e-001	2.369020e-001	2.367689e-001	-1.933415e-001
3.056308198397660e-004	-1.253111e-001	-2.357873e-001	-2.349066e-001	2.362098e-001	2.359975e-001	-2.141122e-001
3.056695496732281e-004	-9.961303e-002	-2.350284e-001	-2.342295e-001	2.355085e-001	2.352227e-001	-2.325889e-001
3.057082795066901e-004	-7.285185e-002	-2.342659e-001	-2.335529e-001	2.347975e-001	2.344445e-001	-2.485751e-001
3.057470093401522e-004	-4.524232e-002	-2.334997e-001	-2.328761e-001	2.340761e-001	2.336633e-001	-2.619165e-001
3.057857391736142e-004	-1.702320e-002	-2.327299e-001	-2.321981e-001	2.333439e-001	2.328791e-001	-2.724993e-001
3.058244690070763e-004	1.154499e-002	-2.319565e-001	-2.315181e-001	2.326005e-001	2.320921e-001	-2.802476e-001
3.058631988405384e-004	4.018459e-002	-2.311794e-001	-2.308352e-001	2.318457e-001	2.313026e-001	-2.851208e-001
3.059019286740004e-004	6.860384e-002	-2.303989e-001	-2.301484e-001	2.310791e-001	2.305106e-001	-2.871110e-001
3.059406585074625e-004	9.649760e-002	-2.296148e-001	-2.294570e-001	2.303006e-001	2.297164e-001	-2.862407e-001
3.059793883409245e-004	1.235472e-001	-2.288273e-001	-2.287599e-001	2.295102e-001	2.289201e-001	-2.825608e-001
3.060181181743866e-004	1.494241e-001	-2.280363e-001	-2.280565e-001	2.287080e-001	2.281220e-001	-2.761479e-001
3.060568480078487e-004	1.738003e-001	-2.272420e-001	-2.273459e-001	2.278940e-001	2.273220e-001	-2.671019e-001
3.060955778413107e-004	1.963654e-001	-2.264443e-001	-2.266273e-001	2.270687e-001	2.265204e-001	-2.555431e-001
3.061343076747728e-004	2.168417e-001	-2.256433e-001	-2.259001e-001	2.262321e-001	2.257173e-001	-2.416089e-001
3.061730375082348e-004	2.349935e-001	-2.248392e-001	-2.251637e-001	2.253849e-001	2.249128e-001	-2.254500e-001
3.062117673416969e-004	2.506295e-001	-2.240320e-001	-2.244173e-001	2.245275e-001	2.241068e-001	-2.072262e-001
3.062504971751589e-004	2.636016e-001	-2.232217e-001	-2.236607e-001	2.236605e-001	2.232995e-001	-1.871028e-001
3.062892270086210e-004	2.738016e-001	-2.224086e-001	-2.228932e-001	2.227845e-001	2.224909e-001	-1.652471e-001
3.063279568420831e-004	2.811586e-001	-2.215927e-001	-2.221146e-001	2.219003e-001	2.216809e-001	-1.418270e-001
3.063666866755451e-004	2.856364e-001	-2.207741e-001	-2.213246e-001	2.210087e-001	2.208696e-001	-1.170146e-001
3.064054165090072e-004	2.872314e-001	-2.199531e-001	-2.205230e-001	2.201104e-001	2.200568e-001	-9.099238e-002
3.064441463424692e-004	2.859702e-001	-2.191296e-001	-2.197098e-001	2.192064e-001	2.192427e-001	-6.396034e-002
3.064828761759313e-004	2.819072e-001	-2.183038e-001	-2.188849e-001	2.182976e-001	2.184270e-001	-3.614078e-002
3.065216060093934e-004	2.751225e-001	-2.174758e-001	-2.180484e-001	2.173849e-001	2.176097e-001	-7.779866e-003
3.065603358428554e-004	2.657186e-001	-2.166457e-001	-2.172005e-001	2.164692e-001	2.167907e-001	2.085588e-002
3.065990656763175e-004	2.538185e-001	-2.158137e-001	-2.163414e-001	2.155515e-001	2.159700e-001	4.948393e-002
3.066377955097795e-004	2.395612e-001	-2.149797e-001	-2.154715e-001	2.146327e-001	2.151475e-001	7.780791e-002
3.066765253432416e-004	2.230989e-001	-2.141439e-001	-2.145913e-001	2.137138e-001	2.143230e-001	1.055177e-001
3.067152551767037e-004	2.045922e-001	-2.133062e-001	-2.137012e-001	2.127956e-001	2.134965e-001	1.322899e-001
3.067539850101657e-004	1.842066e-001	-2.124668e-001	-2.128018e-001	2.118790e-001	2.126679e-001	1.577936e-001
3.067927148436278e-004	1.621088e-001	-2.116257e-001	-2.118938e-001	2.109647e-001	2.118371e-001	1.817033e-001
3.068314446770898e-004	1.384668e-001	-2.107827e-001	-2.109778e-001	2.100537e-001	2.110040e-001	2.037164e-001
3.068701745105519e-004	1.134536e-001	-2.099380e-001	-2.100546e-001	2.091466e-001	2.101684e-001	2.235667e-001
3.069089043440140e-004	8.725378e-002	-2.090915e-001	-2.091250e-001	2.082439e-001	2.093304e-001	2.410315e-001
3.069476341774760e-004	6.007202e-002	-2.082432e-001	-2.081898e-001	2.073464e-001	2.084897e-001	2.559326e-001
3.069863640109381e-004	3.213656e-002	-2.073930e-001	-2.072500e-001	2.064544e-001	2.076462e-001	2.681339e-001
3.070250938444001e-004	3.698531e-003	-2.065409e-001	-2.063063e-001	2.055683e-001	2.067999e-001	2.775384e-001
3.070638236778622e-004	-2.497191e-002	-2.056869e-001	-2.053596e-001	2.046885e-001	2.059505e-001	2.840856e-001
3.071025535113243e-004	-5.358926e-002	-2.048308e-001	-2.044110e-001	2.038152e-001	2.050980e-001	2.877488e-001
3.071412833447863e-004	-8.185436e-002	-2.039726e-001	-2.034611e-001	2.029485e-001	2.042422e-001	2.885333e-001
3.071800131782484e-004	-1.094543e-001	-2.031123e-001	-2.025109e-001	2.020884e-001	2.033831e-001	2.864740e-001
3.072187430117104e-004	-1.360636e-001	-2.022499e-001	-2.015613e-001	2.012349e-001	2.025205e-001	2.816329e-001
3.072574728451725e-004	-1.613506e-001	-2.013852e-001	-2.006130e-001	2.003878e-001	2.016543e-001	2.740969e-001
3.072962026786345e-004	-1.849934e-001	-2.005181e-001	-1.996668e-001	1.995468e-001	2.007844e-001	2.639749e-001
3.073349325120966e-004	-2.066963e-001	-1.996487e-001	-1.987234e-001	1.987115e-001	1.999108e-001	2.513950e-001
3.073736623455587e-004	-2.262014e-001	-1.987767e-001	-1.977835e-001	1.978816e-001	1.990334e-001	2.365010e-001
3.074123921790207e-004	-2.432935e-001	-1.979022e-001	-1.968476e-001	1.970564e-001	1.981522e-001	2.194481e-001
3.074511220124828e-004	-2.578008e-001	-1.970249e-001	-1.959163e-001	1.962354e-001	1.972672e-001	2.003992e-001
3.074898518459448e-004	-2.695930e-001	-1.961449e-001	-1.949900e-001	1.954179e-001	1.963783e-001	1.795211e-001
3.075285816794069e-004	-2.785786e-001	-1.952618e-001	-1.940691e-001	1.946031e-001	1.954856e-001	1.569807e-001
3.075673115128690e-004	-2.847020e-001	-1.943757e-001	-1.931539e-001	1.937903e-001	1.945891e-001	1.329468e-001
3.076060413463310e-004	-2.879417e-001	-1.934863e-001	-1.922446e-001	1.929784e-001	1.936887e-001	1.075945e-001
3.076447711797931e-004	-2.883075e-001	-1.925936e-001	-1.913413e-001	1.921668e-001	1.927846e-001	8.111290e-002
3.076835010132551e-004	-2.858386e-001	-1.916973e-001	-1.904440e-001	1.913543e-001	1.918768e-001	5.371196e-002
3.077222308467172e-004	-2.806008e-001	-1.907974e-001	-1.895526e-001	1.905401e-001	1.909652e-001	2.562559e-002
3.077609606801793e-004	-2.726845e-001	-1.898937e-001	-1.886670e-001	1.897232e-001	1.900500e-001	-2.890196e-003
3.077996905136413e-004	-2.622017e-001	-1.889861e-001	-1.877869e-001	1.889026e-001	1.891311e-001	-3.156143e-002
3.078384203471034e-004	-2.492829e-001	-1.880745e-001	-1.869120e-001	1.880773e-001	1.882085e-001	-6.009952e-002
3.078771501805654e-004	-2.340736e-001	-1.871588e-001	-1.860417e-001	1.872463e-001	1.872823e-001	-8.820244e-002
3.079158800140275e-004	-2.167308e-001	-1.862389e-001	-1.851757e-001	1.864088e-001	1.863524e-001	-1.155546e-001
3.079546098474896e-004	-1.974183e-001	-1.853147e-001	-1.843133e-001	1.855638e-001	1.854189e-001	-1.418288e-001
3.079933396809516e-004	-1.763030e-001	-1.843863e-001	-1.834538e-001	1.847104e-001	1.844818e-001	-1.666954e-001
3.080320695144137e-004	-1.535530e-001	-1.834535e-001	-1.825966e-001	1.838479e-001	1.835409e-001	-1.898384e-001
3.080707993478757e-004	-1.293381e-001	-1.825163e-001	-1.817407e-001	1.829754e-001	1.825963e-001	-2.109712e-001
3.081095291813378e-004	-1.038352e-001	-1.815747e-001	-1.808854e-001	1.820923e-001	1.816480e-001	-2.298465e-001
3.081482590147999e-004	-7.723499e-002	-1.806288e-001	-1.800298e-001	1.811980e-001	1.806960e-001	-2.462605e-001
3.081869888482619e-004	-4.974843e-002	-1.796784e-001	-1.791729e-001	1.802918e-001	1.797402e-001	-2.600523e-001
3.082257186817240e-004	-2.161049e-002	-1.787236e-001	-1.783138e-001	1.793734e-001	1.787807e-001	-2.711018e-001
3.082644485151860e-004	6.921543e-003	-1.777644e-001	-1.774515e-001	1.784423e-001	1.778174e-001	-2.793271e-001
3.083031783486481e-004	3.557253e-002	-1.768007e-001	-1.765850e-001	1.774981e-001	1.768502e-001	-2.846815e-001
3.083419081821101e-004	6.405286e-002	-1.758326e-001	-1.757135e-001	1.765408e-001	1.758793e-001	-2.871521e-001
3.083806380155722e-004	9.205952e-002	-1.748600e-001	-1.748358e-001	1.755701e-001	1.749046e-001	-2.867564e-001
3.084193678490343e-004	1.192759e-001	-1.738829e-001	-1.739511e-001	1.745860e-001	1.739260e-001	-2.835408e-001
3.084580976824963e-004	1.453743e-001	-1.729013e-001	-1.730583e-001	1.735886e-001	1.729435e-001	-2.775777e-001
3.084968275159584e-004	1.700256e-001	-1.719153e-001	-1.721568e-001	1.725779e-001	1.719571e-001	-2.689634e-001
3.085355573494204e-004	1.929152e-001	-1.709246e-001	-1.712455e-001	1.715543e-001	1.709668e-001	-2.578152e-001
3.085742871828825e-004	2.137591e-001	-1.699295e-001	-1.703238e-001	1.705180e-001	1.699724e-001	-2.442678e-001
3.086130170163446e-004	2.323142e-001	-1.689297e-001	-1.693908e-001	1.694694e-001	1.689739e-001	-2.284699e-001
3.086517468498066e-004	2.483822e-001	-1.679254e-001	-1.684459e-001	1.684089e-001	1.679713e-001	-2.105804e-001
3.086904766832687e-004	2.618077e-001	-1.669165e-001	-1.674886e-001	1.673371e-001	1.669644e-001	-1.907639e-001
3.087292065167307e-004	2.724765e-001	-1.659031e-001	-1.665182e-001	1.662546e-001	1.659531e-001	-1.691876e-001
3.087679363501928e-004	2.803114e-001	-1.648850e-001	-1.655344e-001	1.651620e-001	1.649373e-001	-1.460191e-001
3.088066661836549e-004	2.852708e-001	-1.638624e-001	-1.645369e-001	1.640601e-001	1.639170e-001	-1.214295e-001
3.088453960171169e-004	2.873459e-001	-1.628353e-001	-1.635253e-001	1.629495e-001	1.628919e-001	-9.559914e-002
3.088841258505790e-004	2.865583e-001	-1.618035e-001	-1.624994e-001	1.618311e-001	1.618620e-001	-6.872448e-002
3.089228556840410e-004	2.829581e-001	-1.607672e-001	-1.614592e-001	1.607056e-001	1.608272e-001	-4.102368e-002
3.089615855175031e-004	2.766211e-001	-1.597263e-001	-1.604048e-001	1.595739e-001	1.597873e-001	-1.273891e-002
3.090003153509652e-004	2.676465e-001	-1.586807e-001	-1.593361e-001	1.584367e-001	1.587422e-001	1.586647e-002
3.090390451844272e-004	2.561540e-001	-1.576305e-001	-1.582534e-001	1.572950e-001	1.576919e-001	4.451249e-002
3.090777750178893e-004	2.422804e-001	-1.565755e-001	-1.571569e-001	1.561495e-001	1.566361e-001	7.290515e-002
3.091165048513513e-004	2.261758e-001	-1.555158e-001	-1.560470e-001	1.550010e-001	1.555749e-001	1.007368e-001
3.091552346848134e-004	2.080001e-001	-1.544511e-001	-1.549242e-001	1.538503e-001	1.545081e-001	1.276862e-001
3.091939645182755e-004	1.879180e-001	-1.533815e-001	-1.537890e-001	1.526981e-001	1.534357e-001	1.534233e-001
3.092326943517375e-004	1.660963e-001	-1.523067e-001	-1.526418e-001	1.515451e-001	1.523576e-001	1.776206e-001
3.092714241851996e-004	1.427028e-001	-1.512267e-001	-1.514834e-001	1.503919e-001	1.512737e-001	1.999703e-001
3.093101540186616e-004	1.179091e-001	-1.501413e-001	-1.503145e-001	1.492392e-001	1.501839e-001	2.201995e-001
3.093488838521237e-004	9.189719e-002	-1.490504e-001	-1.491358e-001	1.480875e-001	1.490881e-001	2.380780e-001
3.093876136855857e-004	6.486791e-002	-1.479538e-001	-1.479480e-001	1.469372e-001	1.479862e-001	2.534199e-001
3.094263435190478e-004	3.704533e-002	-1.468513e-001	-1.467521e-001	1.457887e-001	1.468782e-001	2.660823e-001
3.094650733525099e-004	8.676860e-003	-1.457428e-001	-1.455487e-001	1.446423e-001	1.457639e-001	2.759617e-001
3.095038031859719e-004	-1.997033e-002	-1.446282e-001	-1.443388e-001	1.434982e-001	1.446431e-001	2.829917e-001
3.095425330194340e-004	-4.861324e-002	-1.435073e-001	-1.431232e-001	1.423567e-001	1.435158e-001	2.871400e-001
3.095812628528960e-004	-7.695511e-002	-1.423799e-001	-1.419027e-001	1.412176e-001	1.423819e-001	2.884068e-001
3.096199926863581e-004	-1.046855e-001	-1.412459e-001	-1.406781e-001	1.400811e-001	1.412411e-001	2.868218e-001
3.096587225198202e-004	-1.314809e-001	-1.401052e-001	-1.394503e-001	1.389470e-001	1.400935e-001	2.824427e-001
3.096974523532822e-004	-1.570101e-001	-1.389576e-001	-1.382199e-001	1.378151e-001	1.389388e-001	2.753524e-001
3.097361821867443e-004	-1.809483e-001	-1.378031e-001	-1.369877e-001	1.366850e-001	1.377769e-001	2.656562e-001
3.097749120202063e-004	-2.029945e-001	-1.366414e-001	-1.357543e-001	1.355564e-001	1.366077e-001	2.534792e-001
3.098136418536684e-004	-2.228839e-001	-1.354724e-001	-1.345204e-001	1.344288e-001	1.354312e-001	2.389628e-001
3.098523716871305e-004	-2.403938e-001	-1.342960e-001	-1.332865e-001	1.333017e-001	1.342471e-001	2.222604e-001
3.098911015205925e-004	-2.553451e-001	-1.331120e-001	-1.320531e-001	1.321744e-001	1.330555e-001	2.035339e-001
3.099298313540546e-004	-2.676007e-001	-1.319204e-001	-1.308205e-001	1.310462e-001	1.318562e-001	1.829496e-001
3.099685611875166e-004	-2.770626e-001	-1.307209e-001	-1.295890e-001	1.299164e-001	1.306492e-001	1.606743e-001
3.100072910209787e-004	-2.836694e-001	-1.295134e-001	-1.283590e-001	1.287840e-001	1.294343e-001	1.368763e-001
3.100460208544408e-004	-2.873938e-001	-1.282978e-001	-1.271304e-001	1.276484e-001	1.282116e-001	1.117292e-001
3.100847506879028e-004	-2.882406e-001	-1.270739e-001	-1.259034e-001	1.265084e-001	1.269809e-001	8.541920e-002
3.101234805213649e-004	-2.862441e-001	-1.258416e-001	-1.246779e-001	1.253631e-001	1.257422e-001	5.815260e-002
3.101622103548269e-004	-2.814658e-001	-1.246008e-001	-1.234538e-001	1.242116e-001	1.244953e-001	3.015948e-002
3.102009401882890e-004	-2.739921e-001	-1.233512e-001	-1.222307e-001	1.230528e-001	1.232403e-001	1.692499e-003
3.102396700217511e-004	-2.639315e-001	-1.220929e-001	-1.210083e-001	1.218858e-001	1.219771e-001	-2.697696e-002
3.102783998552131e-004	-2.514115e-001	-1.208257e-001	-1.197863e-001	1.207093e-001	1.207054e-001	-5.556248e-002
3.103171296886752e-004	-2.365755e-001	-1.195494e-001	-1.185641e-001	1.195226e-001	1.194253e-001	-8.376414e-002
3.103558595221372e-004	-2.195786e-001	-1.182641e-001	-1.173410e-001	1.183245e-001	1.181367e-001	-1.112684e-001
3.103945893555993e-004	-2.005837e-001	-1.169697e-001	-1.161164e-001	1.171140e-001	1.168394e-001	-1.377495e-001
3.104333191890614e-004	-1.797574e-001	-1.156660e-001	-1.148896e-001	1.158902e-001	1.155332e-001	-1.628769e-001
3.104720490225234e-004	-1.572674e-001	-1.143532e-001	-1.136597e-001	1.146522e-001	1.142182e-001	-1.863311e-001
3.105107788559855e-004	-1.332830e-001	-1.130310e-001	-1.124258e-001	1.133991e-001	1.128941e-001	-2.078197e-001
3.105495086894475e-004	-1.079796e-001	-1.116996e-001	-1.111870e-001	1.121302e-001	1.115608e-001	-2.270887e-001
3.105882385229096e-004	-8.154500e-002	-1.103588e-001	-1.099422e-001	1.108446e-001	1.102183e-001	-2.439267e-001
3.106269683563716e-004	-5.418663e-002	-1.090087e-001	-1.086905e-001	1.095417e-001	1.088663e-001	-2.581659e-001
3.106656981898337e-004	-2.613555e-002	-1.076492e-001	-1.074308e-001	1.082208e-001	1.075049e-001	-2.696800e-001
3.107044280232958e-004	2.354259e-003	-1.062802e-001	-1.061620e-001	1.068816e-001	1.061339e-001	-2.783809e-001
3.107431578567578e-004	3.101021e-002	-1.049017e-001	-1.048832e-001	1.055234e-001	1.047531e-001	-2.842164e-001
3.107818876902199e-004	5.954487e-002	-1.035137e-001	-1.035931e-001	1.041460e-001	1.033625e-001	-2.871679e-001
3.108206175236819e-004	8.765730e-002	-1.021160e-001	-1.022907e-001	1.027491e-001	1.019620e-001	-2.872481e-001
3.108593473571440e-004	1.150330e-001	-1.007085e-001	-1.009750e-001	1.013324e-001	1.005514e-001	-2.844989e-001
3.108980771906061e-004	1.413456e-001	-9.929124e-002	-9.964506e-002	9.989603e-002	9.913062e-002	-2.789886e-001
3.109368070240681e-004	1.662648e-001	-9.786399e-002	-9.829983e-002	9.843986e-002	9.769956e-002	-2.708097e-001
3.109755368575302e-004	1.894722e-001	-9.642668e-002	-9.693840e-002	9.696402e-002	9.625807e-002	-2.600761e-001
3.110142666909922e-004	2.106777e-001	-9.497915e-002	-9.555993e-002	9.546870e-002	9.480599e-002	-2.469200e-001
3.110529965244543e-004	2.296313e-001	-9.352130e-002	-9.416361e-002	9.395419e-002	9.334318e-002	-2.314882e-001
3.110917263579164e-004	2.461273e-001	-9.205297e-002	-9.274872e-002	9.242085e-002	9.186944e-002	-2.139381e-001
3.111304561913784e-004	2.600035e-001	-9.057403e-002	-9.131460e-002	9.086910e-002	9.038462e-002	-1.944338e-001
3.111691860248405e-004	2.711391e-001	-8.908434e-002	-8.986069e-002	8.929949e-002	8.888852e-002	-1.731424e-001
3.112079158583025e-004	2.794509e-001	-8.758377e-002	-8.838650e-002	8.771258e-002	8.738093e-002	-1.502314e-001
3.112466456917646e-004	2.848917e-001	-8.607215e-002	-8.689164e-002	8.610903e-002	8.586165e-002	-1.258710e-001
3.112853755252267e-004	2.874473e-001	-8.454936e-002	-8.537579e-002	8.448952e-002	8.433047e-002	-1.002394e-001
3.113241053586887e-004	2.871347e-001	-8.301523e-002	-8.383878e-002	8.285481e-002	8.278718e-002	-7.352994e-002
3.113628351921508e-004	2.839993e-001	-8.146960e-002	-8.228046e-002	8.120567e-002	8.123157e-002	-4.595659e-002
3.114015650256128e-004	2.781129e-001	-7.991230e-002	-8.070083e-002	7.954289e-002	7.966346e-002	-1.775741e-002
3.114402948590749e-004	2.695710e-001	-7.834315e-002	-7.909998e-002	7.786732e-002	7.808264e-002	1.080761e-002
3.114790246925370e-004	2.584901e-001	-7.676198e-002	-7.747807e-002	7.617978e-002	7.648894e-002	3.946115e-002
3.115177545259990e-004	2.450046e-001	-7.516859e-002	-7.583535e-002	7.448109e-002	7.488220e-002	6.791166e-002
3.115564843594611e-004	2.292627e-001	-7.356279e-002	-7.417221e-002	7.277209e-002	7.326225e-002	9.585398e-002
3.115952141929231e-004	2.114229e-001	-7.194435e-002	-7.248904e-002	7.105354e-002	7.162897e-002	1.229693e-001
3.116339440263852e-004	1.916497e-001	-7.031307e-002	-7.078636e-002	6.932624e-002	6.998221e-002	1.489287e-001
3.116726738598472e-004	1.701098e-001	-6.866872e-002	-6.906476e-002	6.759091e-002	6.832186e-002	1.734031e-001
3.117114036933093e-004	1.469707e-001	-6.701110e-002	-6.732486e-002	6.584822e-002	6.664782e-002	1.960806e-001
3.117501335267714e-004	1.224029e-001	-6.533998e-002	-6.556737e-002	6.409882e-002	6.495999e-002	2.166813e-001
3.117888633602334e-004	9.658623e-002	-6.365515e-002	-6.379302e-002	6.234326e-002	6.325826e-002	2.349676e-001
3.118275931936955e-004	6.971771e-002	-6.195639e-002	-6.200258e-002	6.058203e-002	6.154256e-002	2.507464e-001
3.118663230271575e-004	4.201717e-002	-6.024353e-002	-6.019688e-002	5.881557e-002	5.981279e-002	2.638671e-001
3.119050528606196e-004	1.372807e-002	-5.851639e-002	-5.837674e-002	5.704420e-002	5.806888e-002	2.742196e-001
3.119437826940817e-004	-1.488557e-002	-5.677481e-002	-5.654297e-002	5.526819e-002	5.631074e-002	2.817315e-001
3.119825125275437e-004	-4.354330e-002	-5.501864e-002	-5.469643e-002	5.348771e-002	5.453833e-002	2.863650e-001
3.120212423610058e-004	-7.195080e-002	-5.324778e-002	-5.283794e-002	5.170282e-002	5.275158e-002	2.881146e-001
3.120599721944678e-004	-9.980020e-002	-5.146212e-002	-5.096830e-002	4.991351e-002	5.095043e-002	2.870055e-001
3.120987020279299e-004	-1.267702e-001	-4.966159e-002	-4.908828e-002	4.811966e-002	4.913485e-002	2.830907e-001
3.121374318613920e-004	-1.525304e-001	-4.784613e-002	-4.719865e-002	4.632107e-002	4.730482e-002	2.764488e-001
3.121761616948540e-004	-1.767538e-001	-4.601569e-002	-4.530008e-002	4.451743e-002	4.546032e-002	2.671816e-001
3.122148915283161e-004	-1.991345e-001	-4.417026e-002	-4.339323e-002	4.270835e-002	4.360134e-002	2.554111e-001
3.122536213617781e-004	-2.194008e-001	-4.230979e-002	-4.147869e-002	4.089335e-002	4.172790e-002	2.412760e-001
3.122923511952402e-004	-2.373227e-001	-4.043430e-002	-3.955698e-002	3.907187e-002	3.984003e-002	2.249279e-001
3.123310810287023e-004	-2.527136e-001	-3.854378e-002	-3.762855e-002	3.724324e-002	3.793775e-002	2.065276e-001
3.123698108621643e-004	-2.654295e-001	-3.663822e-002	-3.569378e-002	3.540678e-002	3.602112e-002	1.862406e-001
3.124085406956264e-004	-2.753658e-001	-3.471763e-002	-3.375297e-002	3.356167e-002	3.409018e-002	1.642337e-001
3.124472705290884e-004	-2.824550e-001	-3.278203e-002	-3.180633e-002	3.170710e-002	3.214500e-002	1.406746e-001
3.124860003625505e-004	-2.866642e-001	-3.083143e-002	-2.985400e-002	2.984216e-002	3.018564e-002	1.157357e-001
3.125247301960126e-004	-2.879929e-001	-2.886584e-002	-2.789601e-002	2.796593e-002	2.821215e-002	8.960061e-002
3.125634600294746e-004	-2.864704e-001	-2.688530e-002	-2.593233e-002	2.607744e-002	2.622459e-002	6.247205e-002
3.126021898629367e-004	-2.821539e-001	-2.488983e-002	-2.396281e-002	2.417571e-002	2.422300e-002	3.457625e-002
3.126409196963987e-004	-2.751256e-001	-2.287946e-002	-2.198724e-002	2.225974e-002	2.220741e-002	6.162569e-003
3.126796495298608e-004	-2.654905e-001	-2.085424e-002	-2.000532e-002	2.032854e-002	2.017782e-002	-2.250029e-002
3.127183793633228e-004	-2.533731e-001	-1.881420e-002	-1.801665e-002	1.838111e-002	1.813425e-002	-5.112808e-002
3.127571091967849e-004	-2.389142e-001	-1.675941e-002	-1.602077e-002	1.641650e-002	1.607668e-002	-7.942291e-002
3.127958390302470e-004	-2.222670e-001	-1.468990e-002	-1.401714e-002	1.443376e-002	1.400506e-002	-1.070732e-001
3.128345688637090e-004	-2.035933e-001	-1.260575e-002	-1.200515e-002	1.243198e-002	1.191934e-002	-1.337546e-001
3.128732986971711e-004	-1.830593e-001	-1.050700e-002	-9.984137e-003	1.041031e-002	9.819456e-003	-1.591364e-001
3.129120285306331e-004	-1.608323e-001	-8.393726e-003	-7.953372e-003	8.367944e-003	7.705331e-003	-1.828956e-001
3.129507583640952e-004	-1.370814e-001	-6.265982e-003	-5.912079e-003	6.304144e-003	5.576874e-003	-2.047344e-001
3.129894881975573e-004	-1.119802e-001	-4.123821e-003	-3.859446e-003	4.218238e-003	3.433989e-003	-2.243922e-001
3.130282180310193e-004	-8.571418e-002	-1.967290e-003	-1.794628e-003	2.109631e-003	1.276579e-003	-2.416503e-001
3.130669478644814e-004	-5.848733e-002	2.035755e-004	2.832435e-004	-2.219277e-005	-8.954558e-004	-2.563342e-001
3.131056776979434e-004	-3.052687e-002	2.388752e-003	2.375050e-003	-2.177660e-003	-3.082216e-003	-2.683107e-001
3.131444075314055e-004	-2.083400e-003	4.588231e-003	4.481678e-003	-4.357109e-003	-5.283800e-003	-2.774858e-001
3.131831373648676e-004	2.657307e-002	6.802020e-003	6.604012e-003	-6.560782e-003	-7.500306e-003	-2.838017e-001
3.132218671983296e-004	5.515722e-002	9.030139e-003	8.742920e-003	-8.788829e-003	-9.731825e-003	-2.872342e-001
3.132605970317917e-004	8.337014e-002	1.127263e-002	1.089925e-002	-1.104130e-002	-1.197845e-002	-2.877913e-001
3.132993268652537e-004	1.108992e-001	1.352954e-002	1.307382e-002	-1.331814e-002	-1.424027e-002	-2.855101e-001
3.133380566987158e-004	1.374194e-001	1.580092e-002	1.526742e-002	-1.561921e-002	-1.651736e-002	-2.804548e-001
3.133767865321779e-004	1.625998e-001	1.808685e-002	1.748077e-002	-1.794426e-002	-1.880981e-002	-2.727141e-001
3.134155163656399e-004	1.861187e-001	2.038741e-002	1.971455e-002	-2.029296e-002	-2.111769e-002	-2.623987e-001
3.134542461991020e-004	2.076802e-001	2.270265e-002	2.196940e-002	-2.266488e-002	-2.344106e-002	-2.496381e-001
3.134929760325640e-004	2.270276e-001	2.503265e-002	2.424585e-002	-2.505949e-002	-2.577999e-002	-2.345769e-001
3.135317058660261e-004	2.439476e-001	2.737746e-002	2.654440e-002	-2.747620e-002	-2.813452e-002	-2.173713e-001
3.135704356994882e-004	2.582712e-001	2.973712e-002	2.886545e-002	-2.991433e-002	-3.050470e-002	-1.981847e-001
3.136091655329502e-004	2.698711e-001	3.211168e-002	3.120932e-002	-3.237312e-002	-3.289054e-002	-1.771841e-001
3.136478953664123e-004	2.786582e-001	3.450114e-002	3.357625e-002	-3.485176e-002	-3.529207e-002	-1.545368e-001
3.136866251998743e-004	2.845795e-001	3.690550e-002	3.596639e-002	-3.734938e-002	-3.770925e-002	-1.304126e-001
3.137253550333364e-004	2.876157e-001	3.932474e-002	3.837978e-002	-3.986505e-002	-4.014207e-002	-1.049877e-001
3.137640848667984e-004	2.877786e-001	4.175883e-002	4.081641e-002	-4.239780e-002	-4.259045e-002	-7.845221e-002
3.138028147002605e-004	2.851094e-001	4.420771e-002	4.327613e-002	-4.494663e-002	-4.505431e-002	-5.101614e-002
3.138415445337226e-004	2.796756e-001	4.667130e-002	4.575871e-002	-4.751051e-002	-4.753350e-002	-2.291331e-002
3.138802743671846e-004	2.715692e-001	4.914951e-002	4.826383e-002	-5.008839e-002	-5.002787e-002	5.599935e-003
3.139190042006467e-004	2.609034e-001	5.164223e-002	5.079107e-002	-5.267923e-002	-5.253721e-002	3.424914e-002
3.139577340341087e-004	2.478100e-001	5.414932e-002	5.333991e-002	-5.528196e-002	-5.506127e-002	6.274528e-002
3.139964638675708e-004	2.324352e-001	5.667063e-002	5.590974e-002	-5.789553e-002	-5.759977e-002	9.078582e-002
3.140351937010329e-004	2.149364e-001	5.920598e-002	5.849988e-002	-6.051889e-002	-6.015238e-002	1.180545e-001
3.140739235344949e-004	1.954775e-001	6.175517e-002	6.110954e-002	-6.315103e-002	-6.271875e-002	1.442240e-001
3.141126533679570e-004	1.742251e-001	6.431799e-002	6.373788e-002	-6.579094e-002	-6.529848e-002	1.689646e-001
3.141513832014190e-004	1.513466e-001	6.689420e-002	6.638394e-002	-6.843767e-002	-6.789115e-002	1.919603e-001
3.141901130348811e-004	1.270119e-001	6.948350e-002	6.904674e-002	-7.109028e-002	-7.049631e-002	2.129248e-001
3.142288428683432e-004	1.013986e-001	7.208560e-002	7.172519e-002	-7.374788e-002	-7.311346e-002	2.316131e-001
3.142675727018052e-004	7.469992e-002	7.470015e-002	7.441819e-002	-7.640962e-002	-7.574214e-002	2.478242e-001
3.143063025352673e-004	4.713156e-002	7.732678e-002	7.712454e-002	-7.907472e-002	-7.838181e-002	2.614007e-001
3.143450323687293e-004	1.893283e-002	7.996508e-002	7.984304e-002	-8.174241e-002	-8.103195e-002	2.722254e-001
3.143837622021914e-004	-9.635681e-003	8.261457e-002	8.257242e-002	-8.441201e-002	-8.369198e-002	2.802192e-001
3.144224920356535e-004	-3.829627e-002	8.527477e-002	8.531140e-002	-8.708287e-002	-8.636137e-002	2.853387e-001
3.144612218691155e-004	-6.675712e-002	8.794513e-002	8.805867e-002	-8.975441e-002	-8.903950e-002	2.875732e-001
3.144999517025776e-004	-9.471300e-002	9.062508e-002	9.081290e-002	-9.242609e-002	-9.172578e-002	2.869426e-001
3.145386815360396e-004	-1.218452e-001	9.331398e-002	9.357276e-002	-9.509744e-002	-9.441959e-002	2.834955e-001
3.145774113695017e-004	-1.478245e-001	9.601119e-002	9.633692e-002	-9.776804e-002	-9.712029e-002	2.773061e-001
3.146161412029638e-004	-1.723226e-001	9.871602e-002	9.910406e-002	-1.004375e-001	-9.982721e-002	2.684725e-001
3.146548710364258e-004	-1.950288e-001	1.014277e-001	1.018729e-001	-1.031055e-001	-1.025397e-001	2.571133e-001
3.146936008698879e-004	-2.156651e-001	1.041456e-001	1.046420e-001	-1.057718e-001	-1.052570e-001	2.433645e-001
3.147323307033499e-004	-2.339939e-001	1.068688e-001	1.074103e-001	-1.084360e-001	-1.079784e-001	2.273758e-001
3.147710605368120e-004	-2.498210e-001	1.095966e-001	1.101764e-001	-1.110981e-001	-1.107032e-001	2.093063e-001
3.148097903702740e-004	-2.629951e-001	1.123282e-001	1.129391e-001	-1.137579e-001	-1.134306e-001	1.893210e-001
3.148485202037361e-004	-2.734052e-001	1.150627e-001	1.156974e-001	-1.164152e-001	-1.161599e-001	1.675865e-001
3.148872500371982e-004	-2.809775e-001	1.177992e-001	1.184500e-001	-1.190698e-001	-1.188902e-001	1.442703e-001
3.149259798706602e-004	-2.856734e-001	1.205370e-001	1.211959e-001	-1.217217e-001	-1.216208e-001	1.195432e-001
3.149647097041223e-004	-2.874867e-001	1.232752e-001	1.239342e-001	-1.243708e-001	-1.243507e-001	9.358655e-002
3.150034395375843e-004	-2.864419e-001	1.260128e-001	1.266639e-001	-1.270170e-001	-1.270793e-001	6.659978e-002
3.150421693710464e-004	-2.825914e-001	1.287489e-001	1.293840e-001	-1.296602e-001	-1.298056e-001	3.880545e-002
3.150808992045085e-004	-2.760135e-001	1.314827e-001	1.320939e-001	-1.323002e-001	-1.325289e-001	1.044958e-002
3.151196290379705e-004	-2.668092e-001	1.342132e-001	1.347926e-001	-1.349370e-001	-1.352482e-001	-1.820179e-002
3.151583588714326e-004	-2.551000e-001	1.369394e-001	1.374796e-001	-1.375705e-001	-1.379627e-001	-4.686651e-002
3.151970887048946e-004	-2.410238e-001	1.396604e-001	1.401543e-001	-1.402004e-001	-1.406717e-001	-7.524861e-002
3.152358185383567e-004	-2.247321e-001	1.423753e-001	1.428160e-001	-1.428266e-001	-1.433743e-001	-1.030384e-001
3.152745483718188e-004	-2.063854e-001	1.450830e-001	1.454643e-001	-1.454488e-001	-1.460697e-001	-1.299130e-001
3.153132782052808e-004	-1.861490e-001	1.477825e-001	1.480988e-001	-1.480669e-001	-1.487571e-001	-1.555414e-001
3.153520080387429e-004	-1.641902e-001	1.504730e-001	1.507190e-001	-1.506806e-001	-1.514357e-001	-1.795979e-001
3.153907378722049e-004	-1.406773e-001	1.531533e-001	1.533248e-001	-1.532893e-001	-1.541046e-001	-2.017795e-001
3.154294677056670e-004	-1.157828e-001	1.558226e-001	1.559157e-001	-1.558928e-001	-1.567629e-001	-2.218189e-001
3.154681975391291e-004	-8.968998e-002	1.584799e-001	1.584917e-001	-1.584906e-001	-1.594097e-001	-2.394907e-001
3.155069273725911e-004	-6.259950e-002	1.611243e-001	1.610524e-001	-1.610821e-001	-1.620443e-001	-2.546133e-001
3.155456572060532e-004	-3.473493e-002	1.637547e-001	1.635978e-001	-1.636668e-001	-1.646657e-001	-2.670470e-001
3.155843870395152e-004	-6.343530e-003	1.663704e-001	1.661278e-001	-1.662440e-001	-1.672730e-001	-2.766918e-001
3.156231168729773e-004	2.230730e-002	1.689704e-001	1.686422e-001	-1.688130e-001	-1.698653e-001	-2.834840e-001
3.156618467064394e-004	5.093432e-002	1.715539e-001	1.711409e-001	-1.713731e-001	-1.724417e-001	-2.873943e-001
3.157005765399014e-004	7.924050e-002	1.741200e-001	1.736240e-001	-1.739235e-001	-1.750013e-001	-2.884256e-001
3.157393063733635e-004	1.069151e-001	1.766680e-001	1.760912e-001	-1.764633e-001	-1.775431e-001	-2.866105e-001
3.157780362068255e-004	1.336342e-001	1.791972e-001	1.785426e-001	-1.789915e-001	-1.800663e-001	-2.820088e-001
3.158167660402876e-004	1.590668e-001	1.817067e-001	1.809779e-001	-1.815073e-001	-1.825700e-001	-2.747056e-001
3.158554958737497e-004	1.828880e-001	1.841958e-001	1.833972e-001	-1.840095e-001	-1.850533e-001	-2.648081e-001
3.158942257072117e-004	2.047969e-001	1.866639e-001	1.858003e-001	-1.864972e-001	-1.875152e-001	-2.524433e-001
3.159329555406738e-004	2.245295e-001	1.891102e-001	1.881871e-001	-1.889692e-001	-1.899551e-001	-2.377535e-001
3.159716853741358e-004	2.418658e-001	1.915342e-001	1.905572e-001	-1.914244e-001	-1.923720e-001	-2.208935e-001
3.160104152075979e-004	2.566297e-001	1.939351e-001	1.929106e-001	-1.938617e-001	-1.947651e-001	-2.020261e-001
3.160491450410599e-004	2.686874e-001	1.963123e-001	1.952470e-001	-1.962797e-001	-1.971337e-001	-1.813178e-001
3.160878748745220e-004	2.779439e-001	1.986652e-001	1.975661e-001	-1.986775e-001	-1.994770e-001	-1.589364e-001
3.161266047079841e-004	2.843405e-001	2.009932e-001	1.998675e-001	-2.010536e-001	-2.017944e-001	-1.350508e-001
3.161653345414461e-004	2.878526e-001	2.032957e-001	2.021508e-001	-2.034068e-001	-2.040850e-001	-1.098358e-001
3.162040643749082e-004	2.884872e-001	2.055721e-001	2.044156e-001	-2.057361e-001	-2.063484e-001	-8.347852e-002
3.162427942083702e-004	2.862807e-001	2.078218e-001	2.066614e-001	-2.080400e-001	-2.085839e-001	-5.618484e-002
3.162815240418323e-004	2.812968e-001	2.100444e-001	2.088878e-001	-2.103175e-001	-2.107908e-001	-2.818418e-002
3.163202538752944e-004	2.736236e-001	2.122393e-001	2.110940e-001	-2.125673e-001	-2.129686e-001	2.709968e-004
3.163589837087564e-004	2.633712e-001	2.144060e-001	2.132796e-001	-2.147882e-001	-2.151169e-001	2.890925e-002
3.163977135422185e-004	2.506684e-001	2.165440e-001	2.154437e-001	-2.169792e-001	-2.172351e-001	5.744418e-002
3.164364433756805e-004	2.356598e-001	2.186530e-001	2.175858e-001	-2.191391e-001	-2.193228e-001	8.557589e-002
3.164751732091426e-004	2.185013e-001	2.207324e-001	2.197050e-001	-2.212669e-001	-2.213796e-001	1.129909e-001
3.165139030426047e-004	1.993560e-001	2.227820e-001	2.218006e-001	-2.233616e-001	-2.234051e-001	1.393638e-001
3.165526328760667e-004	1.783907e-001	2.248013e-001	2.238718e-001	-2.254223e-001	-2.253990e-001	1.643647e-001
3.165913627095288e-004	1.557727e-001	2.267900e-001	2.259177e-001	-2.274482e-001	-2.273610e-001	1.876742e-001
3.166300925429908e-004	1.316712e-001	2.287479e-001	2.279375e-001	-2.294383e-001	-2.292909e-001	2.090001e-001
3.166688223764529e-004	1.062620e-001	2.306747e-001	2.299303e-001	-2.313920e-001	-2.311886e-001	2.280894e-001
3.167075522099150e-004	7.973474e-002	2.325700e-001	2.318953e-001	-2.333086e-001	-2.330539e-001	2.447335e-001
3.167462820433770e-004	5.230086e-002	2.344338e-001	2.338315e-001	-2.351876e-001	-2.348867e-001	2.587675e-001
3.167850118768391e-004	2.419543e-002	2.362659e-001	2.357380e-001	-2.370284e-001	-2.366872e-001	2.700679e-001
3.168237417103011e-004	-4.324538e-003	2.380660e-001	2.376141e-001	-2.388308e-001	-2.384553e-001	2.785489e-001
3.168624715437632e-004	-3.298425e-002	2.398340e-001	2.394589e-001	-2.405943e-001	-2.401911e-001	2.841610e-001
3.169012013772253e-004	-6.149447e-002	2.415698e-001	2.412715e-001	-2.423187e-001	-2.418948e-001	2.868881e-001
3.169399312106873e-004	-8.955259e-002	2.432734e-001	2.430512e-001	-2.440040e-001	-2.435665e-001	2.867448e-001
3.169786610441494e-004	-1.168425e-001	2.449446e-001	2.447972e-001	-2.456501e-001	-2.452065e-001	2.837749e-001
3.170173908776114e-004	-1.430367e-001	2.465834e-001	2.465088e-001	-2.472571e-001	-2.468150e-001	2.780484e-001
3.170561207110735e-004	-1.678060e-001	2.481899e-001	2.481854e-001	-2.488251e-001	-2.483923e-001	2.696595e-001
3.170948505445355e-004	-1.908356e-001	2.497640e-001	2.498264e-001	-2.503544e-001	-2.499387e-001	2.587233e-001
3.171335803779976e-004	-2.118411e-001	2.513059e-001	2.514311e-001	-2.518454e-001	-2.514545e-001	2.453731e-001
3.171723102114597e-004	-2.305775e-001	2.528157e-001	2.529992e-001	-2.532986e-001	-2.529401e-001	2.297564e-001
3.172110400449217e-004	-2.468431e-001	2.542934e-001	2.545303e-001	-2.547143e-001	-2.543956e-001	2.120308e-001
3.172497698783838e-004	-2.604792e-001	2.557394e-001	2.560239e-001	-2.560933e-001	-2.558216e-001	1.923604e-001
3.172884997118458e-004	-2.713679e-001	2.571538e-001	2.574799e-001	-2.574363e-001	-2.572182e-001	1.709117e-001
3.173272295453079e-004	-2.794293e-001	2.585370e-001	2.588981e-001	-2.587440e-001	-2.585859e-001	1.478516e-001
3.173659593787700e-004	-2.846187e-001	2.598892e-001	2.602783e-001	-2.600172e-001	-2.599250e-001	1.233502e-001
3.174046892122320e-004	-2.869246e-001	2.612108e-001	2.616206e-001	-2.612569e-001	-2.612357e-001	9.758656e-002
3.174434190456941e-004	-2.863665e-001	2.625020e-001	2.629251e-001	-2.624639e-001	-2.625184e-001	7.075699e-002
3.174821488791561e-004	-2.829919e-001	2.637635e-001	2.641919e-001	-2.636393e-001	-2.637734e-001	4.308029e-002
3.175208787126182e-004	-2.768749e-001	2.649954e-001	2.654213e-001	-2.647842e-001	-2.650011e-001	1.479895e-002
3.175596085460803e-004	-2.681127e-001	2.661982e-001	2.666136e-001	-2.658994e-001	-2.662016e-001	-1.382375e-002
3.175983383795423e-004	-2.568234e-001	2.673724e-001	2.677692e-001	-2.669863e-001	-2.673753e-001	-4.250791e-002
3.176370682130044e-004	-2.431425e-001	2.685183e-001	2.688888e-001	-2.680457e-001	-2.685225e-001	-7.095954e-002
3.176757980464664e-004	-2.272192e-001	2.696365e-001	2.699728e-001	-2.690788e-001	-2.696434e-001	-9.887099e-002
3.177145278799285e-004	-2.092126e-001	2.707273e-001	2.710220e-001	-2.700867e-001	-2.707382e-001	-1.259210e-001
3.177532577133906e-004	-1.892875e-001	2.717911e-001	2.720370e-001	-2.710705e-001	-2.718073e-001	-1.517788e-001
3.177919875468526e-004	-1.676107e-001	2.728284e-001	2.730188e-001	-2.720311e-001	-2.728508e-001	-1.761166e-001
3.178307173803147e-004	-1.443502e-001	2.738395e-001	2.739682e-001	-2.729697e-001	-2.738689e-001	-1.986264e-001
3.178694472137767e-004	-1.196776e-001	2.748248e-001	2.748861e-001	-2.738871e-001	-2.748619e-001	-2.190346e-001
3.179081770472388e-004	-9.377384e-002	2.757848e-001	2.757736e-001	-2.747843e-001	-2.758298e-001	-2.371089e-001
3.179469068807009e-004	-6.683654e-002	2.767197e-001	2.766316e-001	-2.756622e-001	-2.767728e-001	-2.526607e-001
3.179856367141629e-004	-3.908546e-002	2.776300e-001	2.774613e-001	-2.765216e-001	-2.776911e-001	-2.655437e-001
3.180243665476250e-004	-1.076427e-002	2.785160e-001	2.782637e-001	-2.773631e-001	-2.785846e-001	-2.756511e-001
3.180630963810870e-004	1.786241e-002	2.793780e-001	2.790400e-001	-2.781875e-001	-2.794535e-001	-2.829136e-001
3.181018262145491e-004	4.651357e-002	2.802163e-001	2.797912e-001	-2.789955e-001	-2.802980e-001	-2.872967e-001
3.181405560480111e-004	7.489423e-002	2.810313e-001	2.805186e-001	-2.797873e-001	-2.811179e-001	-2.887982e-001
3.181792858814732e-004	1.026957e-001	2.818233e-001	2.812231e-001	-2.805635e-001	-2.819134e-001	-2.874458e-001
3.182180157149353e-004	1.295957e-001	2.825925e-001	2.819061e-001	-2.813245e-001	-2.826846e-001	-2.832952e-001
3.182567455483973e-004	1.552635e-001	2.833392e-001	2.825684e-001	-2.820704e-001	-2.834314e-001	-2.764276e-001
3.182954753818594e-004	1.793717e-001	2.840636e-001	2.832112e-001	-2.828014e-001	-2.841541e-001	-2.669466e-001
3.183342052153214e-004	2.016145e-001	2.847661e-001	2.838356e-001	-2.835175e-001	-2.848526e-001	-2.549763e-001
3.183729350487835e-004	2.217211e-001	2.854467e-001	2.844423e-001	-2.842188e-001	-2.855271e-001	-2.406568e-001
3.184116648822456e-004	2.394643e-001	2.861056e-001	2.850325e-001	-2.849051e-001	-2.861778e-001	-2.241412e-001
3.184503947157076e-004	2.546609e-001	2.867431e-001	2.856069e-001	-2.855762e-001	-2.868046e-001	-2.055913e-001
3.184891245491697e-004	2.671705e-001	2.873592e-001	2.861664e-001	-2.862319e-001	-2.874078e-001	-1.851733e-001
3.185278543826317e-004	2.768918e-001	2.879540e-001	2.867115e-001	-2.868717e-001	-2.879876e-001	-1.630550e-001
3.185665842160938e-004	2.837604e-001	2.885277e-001	2.872431e-001	-2.874953e-001	-2.885442e-001	-1.394049e-001
3.186053140495559e-004	2.877463e-001	2.890803e-001	2.877616e-001	-2.881021e-001	-2.890778e-001	-1.143964e-001
3.186440438830179e-004	2.888515e-001	2.896119e-001	2.882676e-001	-2.886918e-001	-2.895887e-001	-8.821389e-002
3.186827737164800e-004	2.871077e-001	2.901225e-001	2.887613e-001	-2.892636e-001	-2.900771e-001	-6.105958e-002
3.187215035499420e-004	2.825741e-001	2.906123e-001	2.892432e-001	-2.898170e-001	-2.905433e-001	-3.315856e-002
3.187602333834041e-004	2.753352e-001	2.910812e-001	2.897134e-001	-2.903514e-001	-2.909876e-001	-4.759507e-003
3.187989632168662e-004	2.654976e-001	2.915294e-001	2.901720e-001	-2.908660e-001	-2.914102e-001	2.386913e-002
3.188376930503282e-004	2.531873e-001	2.919570e-001	2.906191e-001	-2.913604e-001	-2.918116e-001	5.244343e-002
3.188764228837903e-004	2.385465e-001	2.923639e-001	2.910546e-001	-2.918337e-001	-2.921920e-001	8.066591e-002
3.189151527172523e-004	2.217296e-001	2.927504e-001	2.914783e-001	-2.922854e-001	-2.925517e-001	1.082255e-001
3.189538825507144e-004	2.028989e-001	2.931166e-001	2.918901e-001	-2.927150e-001	-2.928910e-001	1.347988e-001
3.189926123841765e-004	1.822209e-001	2.934625e-001	2.922896e-001	-2.931216e-001	-2.932104e-001	1.600557e-001
3.190313422176385e-004	1.598628e-001	2.937884e-001	2.926764e-001	-2.935049e-001	-2.935102e-001	1.836742e-001
3.190700720511006e-004	1.359935e-001	2.940946e-001	2.930501e-001	-2.938643e-001	-2.937907e-001	2.053562e-001
3.191088018845626e-004	1.107868e-001	2.943810e-001	2.934102e-001	-2.941995e-001	-2.940522e-001	2.248417e-001
3.191475317180247e-004	8.442967e-002	2.946481e-001	2.937562e-001	-2.945099e-001	-2.942953e-001	2.419142e-001
3.191862615514867e-004	5.712922e-002	2.948959e-001	2.940875e-001	-2.947954e-001	-2.945203e-001	2.564016e-001
3.192249913849488e-004	2.911651e-002	2.951248e-001	2.944034e-001	-2.950556e-001	-2.947276e-001	2.681734e-001
3.192637212184109e-004	6.450623e-004	2.953351e-001	2.947033e-001	-2.952905e-001	-2.949175e-001	2.771381e-001
3.193024510518729e-004	-2.801315e-002	2.955269e-001	2.949866e-001	-2.954999e-001	-2.950906e-001	2.832399e-001
3.193411808853350e-004	-5.657127e-002	2.957005e-001	2.952525e-001	-2.956839e-001	-2.952472e-001	2.864571e-001
3.193799107187970e-004	-8.472905e-002	2.958563e-001	2.955005e-001	-2.958425e-001	-2.953878e-001	2.867995e-001
3.194186405522591e-004	-1.121728e-001	2.959945e-001	2.957299e-001	-2.959760e-001	-2.955127e-001	2.843059e-001
3.194573703857212e-004	-1.385768e-001	2.961154e-001	2.959400e-001	-2.960847e-001	-2.956224e-001	2.790422e-001
3.194961002191832e-004	-1.636111e-001	2.962193e-001	2.961303e-001	-2.961689e-001	-2.957172e-001	2.710985e-001
3.195348300526453e-004	-1.869570e-001	2.963066e-001	2.963002e-001	-2.962291e-001	-2.957975e-001	2.605866e-001
3.195735598861073e-004	-2.083241e-001	2.963776e-001	2.964492e-001	-2.962659e-001	-2.958636e-001	2.476371e-001
3.196122897195694e-004	-2.274607e-001	2.964326e-001	2.965769e-001	-2.962798e-001	-2.959160e-001	2.323952e-001
3.196510195530315e-004	-2.441574e-001	2.964719e-001	2.966828e-001	-2.962718e-001	-2.959547e-001	2.150171e-001
3.196897493864935e-004	-2.582485e-001	2.964960e-001	2.967666e-001	-2.962424e-001	-2.959803e-001	1.956661e-001
3.197284792199556e-004	-2.696095e-001	2.965052e-001	2.968281e-001	-2.961926e-001	-2.959929e-001	1.745084e-001
3.197672090534176e-004	-2.781540e-001	2.964999e-001	2.968672e-001	-2.961234e-001	-2.959929e-001	1.517108e-001
3.198059388868797e-004	-2.838315e-001	2.964806e-001	2.968836e-001	-2.960356e-001	-2.959803e-001	1.274426e-001
3.198446687203418e-004	-2.866253e-001	2.964475e-001	2.968776e-001	-2.959304e-001	-2.959555e-001	1.018807e-001
3.198833985538038e-004	-2.865496e-001	2.964010e-001	2.968490e-001	-2.958087e-001	-2.959186e-001	7.521830e-002
3.199221283872659e-004	-2.836476e-001	2.963416e-001	2.967981e-001	-2.956717e-001	-2.958698e-001	4.767018e-002
3.199608582207279e-004	-2.779889e-001	2.962697e-001	2.967252e-001	-2.955204e-001	-2.958093e-001	1.947514e-002
3.199995880541900e-004	-2.696671e-001	2.961855e-001	2.966306e-001	-2.953560e-001	-2.957373e-001	-9.106681e-003
3.200383178876521e-004	-2.587970e-001	2.960895e-001	2.965147e-001	-2.951797e-001	-2.956539e-001	-3.779788e-002
3.200770477211141e-004	-2.455112e-001	2.959819e-001	2.963780e-001	-2.949923e-001	-2.955594e-001	-6.630673e-002
3.201157775545762e-004	-2.299571e-001	2.958631e-001	2.962213e-001	-2.947952e-001	-2.954538e-001	-9.432781e-002
3.201545073880382e-004	-2.122924e-001	2.957333e-001	2.960452e-001	-2.945893e-001	-2.953373e-001	-1.215420e-001
3.201932372215003e-004	-1.926811e-001	2.955929e-001	2.958505e-001	-2.943756e-001	-2.952100e-001	-1.476195e-001
3.202319670549623e-004	-1.712899e-001	2.954420e-001	2.956378e-001	-2.941552e-001	-2.950721e-001	-1.722306e-001
3.202706968884244e-004	-1.482865e-001	2.952810e-001	2.954083e-001	-2.939288e-001	-2.949237e-001	-1.950631e-001
3.203094267218865e-004	-1.238414e-001	2.951099e-001	2.951628e-001	-2.936975e-001	-2.947650e-001	-2.158370e-001
3.203481565553485e-004	-9.813375e-002	2.949291e-001	2.949022e-001	-2.934620e-001	-2.945959e-001	-2.343127e-001
3.203868863888106e-004	-7.135788e-002	2.947386e-001	2.946277e-001	-2.932230e-001	-2.944167e-001	-2.502944e-001
3.204256162222726e-004	-4.372960e-002	2.945386e-001	2.943402e-001	-2.929811e-001	-2.942273e-001	-2.636290e-001
3.204643460557347e-004	-1.548876e-002	2.943293e-001	2.940409e-001	-2.927371e-001	-2.940279e-001	-2.742032e-001
3.205030758891968e-004	1.310317e-002	2.941109e-001	2.937307e-001	-2.924912e-001	-2.938184e-001	-2.819417e-001
3.205418057226588e-004	4.176765e-002	2.938834e-001	2.934108e-001	-2.922439e-001	-2.935989e-001	-2.868042e-001
3.205805355561209e-004	7.021196e-002	2.936471e-001	2.930823e-001	-2.919956e-001	-2.933696e-001	-2.887834e-001
3.206192653895829e-004	9.812969e-002	2.934019e-001	2.927461e-001	-2.917464e-001	-2.931303e-001	-2.879022e-001
3.206579952230450e-004	1.252007e-001	2.931481e-001	2.924034e-001	-2.914965e-001	-2.928811e-001	-2.842117e-001
3.206967250565071e-004	1.510949e-001	2.928858e-001	2.920550e-001	-2.912458e-001	-2.926221e-001	-2.777890e-001
3.207354548899691e-004	1.754833e-001	2.926150e-001	2.917020e-001	-2.909944e-001	-2.923532e-001	-2.687342e-001
3.207741847234312e-004	1.980553e-001	2.923359e-001	2.913452e-001	-2.907421e-001	-2.920746e-001	-2.571681e-001
3.208129145568932e-004	2.185336e-001	2.920484e-001	2.909854e-001	-2.904886e-001	-2.917862e-001	-2.432286e-001
3.208516443903553e-004	2.366834e-001	2.917528e-001	2.906234e-001	-2.902336e-001	-2.914881e-001	-2.270666e-001
3.208903742238174e-004	2.523142e-001	2.914489e-001	2.902599e-001	-2.899768e-001	-2.911805e-001	-2.088428e-001
3.209291040572794e-004	2.652785e-001	2.911369e-001	2.898956e-001	-2.897177e-001	-2.908633e-001	-1.887230e-001
3.209678338907415e-004	2.754691e-001	2.908168e-001	2.895309e-001	-2.894558e-001	-2.905366e-001	-1.668749e-001
3.210065637242035e-004	2.828155e-001	2.904885e-001	2.891663e-001	-2.891904e-001	-2.902007e-001	-1.434669e-001
3.210452935576656e-004	2.872819e-001	2.901521e-001	2.888021e-001	-2.889211e-001	-2.898554e-001	-1.186709e-001
3.210840233911277e-004	2.888652e-001	2.898076e-001	2.884387e-001	-2.886470e-001	-2.895010e-001	-9.266882e-002
3.211227532245897e-004	2.875923e-001	2.894549e-001	2.880763e-001	-2.883675e-001	-2.891376e-001	-6.565959e-002
3.211614830580518e-004	2.835179e-001	2.890940e-001	2.877148e-001	-2.880818e-001	-2.887653e-001	-3.786426e-002
3.212002128915138e-004	2.767225e-001	2.887250e-001	2.873544e-001	-2.877893e-001	-2.883841e-001	-9.527765e-003
3.212389427249759e-004	2.673091e-001	2.883479e-001	2.869949e-001	-2.874892e-001	-2.879943e-001	1.908444e-002
3.212776725584380e-004	2.554009e-001	2.879626e-001	2.866361e-001	-2.871806e-001	-2.875960e-001	4.769080e-002
3.213164023919000e-004	2.411374e-001	2.875690e-001	2.862779e-001	-2.868629e-001	-2.871891e-001	7.599606e-002
3.213551322253621e-004	2.246713e-001	2.871674e-001	2.859198e-001	-2.865354e-001	-2.867739e-001	1.036915e-001
3.213938620588241e-004	2.061638e-001	2.867577e-001	2.855614e-001	-2.861974e-001	-2.863505e-001	1.304553e-001
3.214325918922862e-004	1.857809e-001	2.863399e-001	2.852023e-001	-2.858481e-001	-2.859191e-001	1.559579e-001
3.214713217257482e-004	1.636899e-001	2.859141e-001	2.848418e-001	-2.854869e-001	-2.854796e-001	1.798747e-001
3.215100515592103e-004	1.400591e-001	2.854804e-001	2.844795e-001	-2.851133e-001	-2.850323e-001	2.019024e-001
3.215487813926724e-004	1.150611e-001	2.850389e-001	2.841146e-001	-2.847268e-001	-2.845774e-001	2.217740e-001
3.215875112261344e-004	8.888008e-002	2.845896e-001	2.837464e-001	-2.843269e-001	-2.841149e-001	2.392658e-001
3.216262410595965e-004	6.171937e-002	2.841326e-001	2.833742e-001	-2.839131e-001	-2.836451e-001	2.541980e-001
3.216649708930585e-004	3.380604e-002	2.836681e-001	2.829972e-001	-2.834852e-001	-2.831681e-001	2.664335e-001
3.217037007265206e-004	5.390118e-003	2.831960e-001	2.826147e-001	-2.830429e-001	-2.826842e-001	2.758745e-001
3.217424305599827e-004	-2.325920e-002	2.827166e-001	2.822259e-001	-2.825860e-001	-2.821936e-001	2.824597e-001
3.217811603934447e-004	-5.185736e-002	2.822299e-001	2.818300e-001	-2.821143e-001	-2.816964e-001	2.861618e-001
3.218198902269068e-004	-8.010631e-002	2.817360e-001	2.814262e-001	-2.816280e-001	-2.811930e-001	2.869852e-001
3.218586200603688e-004	-1.076946e-001	2.812350e-001	2.810137e-001	-2.811270e-001	-2.806835e-001	2.849642e-001
3.218973498938309e-004	-1.342980e-001	2.807271e-001	2.805920e-001	-2.806115e-001	-2.801682e-001	2.801602e-001
3.219360797272930e-004	-1.595864e-001	2.802123e-001	2.801601e-001	-2.800817e-001	-2.796473e-001	2.726597e-001
3.219748095607550e-004	-1.832380e-001	2.796907e-001	2.797176e-001	-2.795379e-001	-2.791210e-001	2.625709e-001
3.220135393942171e-004	-2.049569e-001	2.791626e-001	2.792638e-001	-2.789805e-001	-2.785896e-001	2.500215e-001
3.220522692276791e-004	-2.244841e-001	2.786280e-001	2.787981e-001	-2.784099e-001	-2.780533e-001	2.351545e-001
3.220909990611412e-004	-2.416033e-001	2.780870e-001	2.783201e-001	-2.778268e-001	-2.775122e-001	2.181247e-001
3.221297288946033e-004	-2.561415e-001	2.775400e-001	2.778293e-001	-2.772317e-001	-2.769666e-001	1.990946e-001
3.221684587280653e-004	-2.679676e-001	2.769870e-001	2.773255e-001	-2.766252e-001	-2.764166e-001	1.782299e-001
3.222071885615274e-004	-2.769890e-001	2.764281e-001	2.768082e-001	-2.760081e-001	-2.758623e-001	1.556975e-001
3.222459183949894e-004	-2.831494e-001	2.758638e-001	2.762774e-001	-2.753812e-001	-2.753040e-001	1.316659e-001
3.222846482284515e-004	-2.864266e-001	2.752941e-001	2.757328e-001	-2.747453e-001	-2.747417e-001	1.063104e-001
3.223233780619136e-004	-2.868298e-001	2.747192e-001	2.751746e-001	-2.741013e-001	-2.741756e-001	7.982071e-002
3.223621078953756e-004	-2.843976e-001	2.741395e-001	2.746026e-001	-2.734500e-001	-2.736059e-001	5.240779e-002
3.224008377288377e-004	-2.791952e-001	2.735550e-001	2.740170e-001	-2.727923e-001	-2.730324e-001	2.430645e-002
3.224395675622997e-004	-2.713126e-001	2.729660e-001	2.734182e-001	-2.721292e-001	-2.724555e-001	-4.226533e-003
3.224782973957618e-004	-2.608612e-001	2.723728e-001	2.728063e-001	-2.714616e-001	-2.718752e-001	-3.291643e-002
3.225170272292238e-004	-2.479708e-001	2.717754e-001	2.721817e-001	-2.707905e-001	-2.712916e-001	-6.147383e-002
3.225557570626859e-004	-2.327868e-001	2.711742e-001	2.715449e-001	-2.701167e-001	-2.707046e-001	-8.959574e-002
3.225944868961480e-004	-2.154653e-001	2.705692e-001	2.708965e-001	-2.694412e-001	-2.701145e-001	-1.169653e-001
3.226332167296100e-004	-1.961697e-001	2.699607e-001	2.702370e-001	-2.687647e-001	-2.695213e-001	-1.432540e-001
3.226719465630721e-004	-1.750664e-001	2.693487e-001	2.695671e-001	-2.680883e-001	-2.689250e-001	-1.681313e-001
3.227106763965341e-004	-1.523229e-001	2.687335e-001	2.688875e-001	-2.674125e-001	-2.683256e-001	-1.912808e-001
3.227494062299962e-004	-1.281091e-001	2.681151e-001	2.681990e-001	-2.667384e-001	-2.677232e-001	-2.124161e-001
3.227881360634583e-004	-1.026022e-001	2.674936e-001	2.675024e-001	-2.660663e-001	-2.671177e-001	-2.312906e-001
3.228268658969203e-004	-7.599322e-002	2.668692e-001	2.667986e-001	-2.653971e-001	-2.665091e-001	-2.477010e-001
3.228655957303824e-004	-4.849422e-002	2.662419e-001	2.660885e-001	-2.647313e-001	-2.658974e-001	-2.614871e-001
3.229043255638444e-004	-2.034103e-002	2.656118e-001	2.653729e-001	-2.640694e-001	-2.652825e-001	-2.725296e-001
3.229430553973065e-004	8.208273e-003	2.649789e-001	2.646528e-001	-2.634117e-001	-2.646642e-001	-2.807466e-001
3.229817852307686e-004	3.687780e-002	2.643434e-001	2.639291e-001	-2.627587e-001	-2.640426e-001	-2.860923e-001
3.230205150642306e-004	6.537716e-002	2.637053e-001	2.632027e-001	-2.621107e-001	-2.634176e-001	-2.885538e-001
3.230592448976927e-004	9.340236e-002	2.630646e-001	2.624745e-001	-2.614676e-001	-2.627889e-001	-2.881490e-001
3.230979747311547e-004	1.206356e-001	2.624214e-001	2.617455e-001	-2.608297e-001	-2.621565e-001	-2.849245e-001
3.231367045646168e-004	1.467478e-001	2.617757e-001	2.610164e-001	-2.601970e-001	-2.615203e-001	-2.789531e-001
3.231754343980789e-004	1.714090e-001	2.611276e-001	2.602881e-001	-2.595693e-001	-2.608801e-001	-2.703313e-001
3.232141642315409e-004	1.943042e-001	2.604769e-001	2.595614e-001	-2.589465e-001	-2.602360e-001	-2.591767e-001
3.232528940650030e-004	2.151498e-001	2.598239e-001	2.588370e-001	-2.583283e-001	-2.595876e-001	-2.456243e-001
3.232916238984650e-004	2.337034e-001	2.591683e-001	2.581155e-001	-2.577143e-001	-2.589351e-001	-2.298233e-001
3.233303537319271e-004	2.497671e-001	2.585102e-001	2.573977e-001	-2.571042e-001	-2.582782e-001	-2.119329e-001
3.233690835653892e-004	2.631864e-001	2.578495e-001	2.566839e-001	-2.564975e-001	-2.576169e-001	-1.921182e-001
3.234078133988512e-004	2.738475e-001	2.571861e-001	2.559747e-001	-2.558935e-001	-2.569513e-001	-1.705469e-001
3.234465432323133e-004	2.816737e-001	2.565199e-001	2.552705e-001	-2.552917e-001	-2.562812e-001	-1.473869e-001
3.234852730657753e-004	2.866238e-001	2.558508e-001	2.545716e-001	-2.546913e-001	-2.556067e-001	-1.228093e-001
3.235240028992374e-004	2.886891e-001	2.551787e-001	2.538781e-001	-2.540917e-001	-2.549277e-001	-9.699394e-002
3.235627327326994e-004	2.878917e-001	2.545035e-001	2.531904e-001	-2.534920e-001	-2.542443e-001	-7.013643e-002
3.236014625661615e-004	2.842820e-001	2.538251e-001	2.525083e-001	-2.528915e-001	-2.535565e-001	-4.245390e-002
3.236401923996236e-004	2.779359e-001	2.531433e-001	2.518319e-001	-2.522892e-001	-2.528643e-001	-1.418747e-002
3.236789222330856e-004	2.689530e-001	2.524580e-001	2.511611e-001	-2.516844e-001	-2.521677e-001	1.440043e-002
3.237176520665477e-004	2.574532e-001	2.517691e-001	2.504956e-001	-2.510762e-001	-2.514668e-001	4.303062e-002
3.237563819000097e-004	2.435736e-001	2.510765e-001	2.498352e-001	-2.504637e-001	-2.507617e-001	7.141002e-002
3.237951117334718e-004	2.274649e-001	2.503801e-001	2.491794e-001	-2.498461e-001	-2.500523e-001	9.923206e-002
3.238338415669339e-004	2.092872e-001	2.496799e-001	2.485279e-001	-2.492226e-001	-2.493388e-001	1.261769e-001
3.238725714003959e-004	1.892058e-001	2.489757e-001	2.478800e-001	-2.485923e-001	-2.486213e-001	1.519154e-001
3.239113012338580e-004	1.673879e-001	2.482675e-001	2.472352e-001	-2.479545e-001	-2.478997e-001	1.761210e-001
3.239500310673200e-004	1.440015e-001	2.475553e-001	2.465929e-001	-2.473084e-001	-2.471742e-001	1.984856e-001
3.239887609007821e-004	1.192181e-001	2.468391e-001	2.459523e-001	-2.466535e-001	-2.464450e-001	2.187355e-001
3.240274907342442e-004	9.321932e-002	2.461188e-001	2.453126e-001	-2.459890e-001	-2.457120e-001	2.366395e-001
3.240662205677062e-004	6.620493e-002	2.453945e-001	2.446732e-001	-2.453144e-001	-2.449755e-001	2.520109e-001
3.241049504011683e-004	3.839805e-002	2.446662e-001	2.440331e-001	-2.446293e-001	-2.442356e-001	2.647055e-001
3.241436802346303e-004	1.004515e-002	2.439339e-001	2.433914e-001	-2.439332e-001	-2.434924e-001	2.746192e-001
3.241824100680924e-004	-1.858740e-002	2.431976e-001	2.427474e-001	-2.432258e-001	-2.427462e-001	2.816848e-001
3.242211399015545e-004	-4.721735e-002	2.424573e-001	2.421001e-001	-2.425068e-001	-2.419971e-001	2.858695e-001
3.242598697350165e-004	-7.554881e-002	2.417131e-001	2.414488e-001	-2.417761e-001	-2.412452e-001	2.871727e-001
3.242985995684786e-004	-1.032724e-001	2.409651e-001	2.407924e-001	-2.410336e-001	-2.404907e-001	2.856238e-001
3.243373294019406e-004	-1.300658e-001	2.402132e-001	2.401302e-001	-2.402793e-001	-2.397339e-001	2.812799e-001
3.243760592354027e-004	-1.555989e-001	2.394576e-001	2.394614e-001	-2.395134e-001	-2.389748e-001	2.742233e-001
3.244147890688648e-004	-1.795471e-001	2.386983e-001	2.387852e-001	-2.387359e-001	-2.382136e-001	2.645591e-001
3.244535189023268e-004	-2.016093e-001	2.379354e-001	2.381008e-001	-2.379473e-001	-2.374504e-001	2.524120e-001
3.244922487357889e-004	-2.215198e-001	2.371690e-001	2.374077e-001	-2.371479e-001	-2.366855e-001	2.379226e-001
3.245309785692509e-004	-2.390552e-001	2.363991e-001	2.367052e-001	-2.363381e-001	-2.359188e-001	2.212441e-001
3.245697084027130e-004	-2.540352e-001	2.356260e-001	2.359926e-001	-2.355184e-001	-2.351504e-001	2.025380e-001
3.246084382361750e-004	-2.663221e-001	2.348497e-001	2.352697e-001	-2.346895e-001	-2.343805e-001	1.819698e-001
3.246471680696371e-004	-2.758170e-001	2.340704e-001	2.345358e-001	-2.338520e-001	-2.336091e-001	1.597063e-001
3.246858979030992e-004	-2.824577e-001	2.332882e-001	2.337908e-001	-2.330067e-001	-2.328362e-001	1.359155e-001
3.247246277365612e-004	-2.862167e-001	2.325033e-001	2.330343e-001	-2.321542e-001	-2.320619e-001	1.107711e-001
3.247633575700233e-004	-2.870980e-001	2.317158e-001	2.322663e-001	-2.312956e-001	-2.312860e-001	8.445980e-002
3.248020874034853e-004	-2.851354e-001	2.309259e-001	2.314866e-001	-2.304315e-001	-2.305088e-001	5.718853e-002
3.248408172369474e-004	-2.803901e-001	2.301338e-001	2.306952e-001	-2.295630e-001	-2.297300e-001	2.918803e-002
3.248795470704095e-004	-2.729480e-001	2.293396e-001	2.298924e-001	-2.286908e-001	-2.289497e-001	7.116291e-004
3.249182769038715e-004	-2.629172e-001	2.285433e-001	2.290782e-001	-2.278160e-001	-2.281679e-001	-2.796876e-002
3.249570067373336e-004	-2.504248e-001	2.277453e-001	2.282529e-001	-2.269395e-001	-2.273845e-001	-5.656616e-002
3.249957365707956e-004	-2.356137e-001	2.269454e-001	2.274170e-001	-2.260621e-001	-2.265996e-001	-8.477996e-002
3.250344664042577e-004	-2.186388e-001	2.261440e-001	2.265708e-001	-2.251848e-001	-2.258129e-001	-1.122957e-001
3.250731962377198e-004	-1.996624e-001	2.253409e-001	2.257150e-001	-2.243084e-001	-2.250246e-001	-1.387866e-001
3.251119260711818e-004	-1.788507e-001	2.245363e-001	2.248500e-001	-2.234337e-001	-2.242345e-001	-1.639215e-001
3.251506559046439e-004	-1.563712e-001	2.237302e-001	2.239766e-001	-2.225616e-001	-2.234426e-001	-1.873804e-001
3.251893857381059e-004	-1.323931e-001	2.229226e-001	2.230955e-001	-2.216927e-001	-2.226488e-001	-2.088710e-001
3.252281155715680e-004	-1.070917e-001	2.221135e-001	2.222075e-001	-2.208279e-001	-2.218530e-001	-2.281397e-001
3.252668454050301e-004	-8.065553e-002	2.213030e-001	2.213133e-001	-2.199676e-001	-2.210552e-001	-2.449757e-001
3.253055752384921e-004	-5.329243e-002	2.204909e-001	2.204139e-001	-2.191124e-001	-2.202552e-001	-2.592114e-001
3.253443050719542e-004	-2.523418e-002	2.196773e-001	2.195101e-001	-2.182628e-001	-2.194528e-001	-2.707209e-001
3.253830349054162e-004	3.264640e-003	2.188621e-001	2.186029e-001	-2.174192e-001	-2.186481e-001	-2.794166e-001
3.254217647388783e-004	3.193092e-002	2.180454e-001	2.176930e-001	-2.165819e-001	-2.178408e-001	-2.852464e-001
3.254604945723404e-004	6.047668e-002	2.172269e-001	2.167815e-001	-2.157511e-001	-2.170308e-001	-2.881919e-001
3.254992244058024e-004	8.860031e-002	2.164068e-001	2.158692e-001	-2.149269e-001	-2.162180e-001	-2.882662e-001
3.255379542392645e-004	1.159863e-001	2.155849e-001	2.149571e-001	-2.141094e-001	-2.154023e-001	-2.855111e-001
3.255766840727265e-004	1.423074e-001	2.147611e-001	2.140459e-001	-2.132985e-001	-2.145835e-001	-2.799950e-001
3.256154139061886e-004	1.672327e-001	2.139355e-001	2.131364e-001	-2.124940e-001	-2.137615e-001	-2.718108e-001
3.256541437396506e-004	1.904436e-001	2.131079e-001	2.122295e-001	-2.116957e-001	-2.129362e-001	-2.610725e-001
3.256928735731127e-004	2.116502e-001	2.122783e-001	2.113259e-001	-2.109033e-001	-2.121076e-001	-2.479126e-001
3.257316034065748e-004	2.306028e-001	2.114466e-001	2.104262e-001	-2.101163e-001	-2.112755e-001	-2.324780e-001
3.257703332400368e-004	2.470959e-001	2.106126e-001	2.095310e-001	-2.093342e-001	-2.104400e-001	-2.149264e-001
3.258090630734989e-004	2.609680e-001	2.097762e-001	2.086408e-001	-2.085564e-001	-2.096008e-001	-1.954224e-001
3.258477929069609e-004	2.720984e-001	2.089373e-001	2.077562e-001	-2.077823e-001	-2.087581e-001	-1.741331e-001
3.258865227404230e-004	2.804044e-001	2.080959e-001	2.068774e-001	-2.070112e-001	-2.079117e-001	-1.512265e-001
3.259252525738851e-004	2.858389e-001	2.072517e-001	2.060048e-001	-2.062422e-001	-2.070618e-001	-1.268725e-001
3.259639824073471e-004	2.883879e-001	2.064045e-001	2.051385e-001	-2.054746e-001	-2.062083e-001	-1.012494e-001
3.260027122408092e-004	2.880685e-001	2.055544e-001	2.042786e-001	-2.047075e-001	-2.053511e-001	-7.454949e-002
3.260414420742712e-004	2.849263e-001	2.047011e-001	2.034252e-001	-2.039399e-001	-2.044904e-001	-4.698624e-002
3.260801719077333e-004	2.790333e-001	2.038444e-001	2.025782e-001	-2.031710e-001	-2.036262e-001	-1.879695e-002
3.261189017411954e-004	2.704852e-001	2.029844e-001	2.017373e-001	-2.023998e-001	-2.027584e-001	9.759123e-003
3.261576315746574e-004	2.593987e-001	2.021208e-001	2.009024e-001	-2.016253e-001	-2.018871e-001	3.840527e-002
3.261963614081195e-004	2.459081e-001	2.012536e-001	2.000730e-001	-2.008466e-001	-2.010124e-001	6.685055e-002
3.262350912415815e-004	2.301621e-001	2.003826e-001	1.992487e-001	-2.000627e-001	-2.001341e-001	9.479056e-002
3.262738210750436e-004	2.123195e-001	1.995079e-001	1.984290e-001	-1.992728e-001	-1.992524e-001	1.219074e-001
3.263125509085057e-004	1.925449e-001	1.986293e-001	1.976133e-001	-1.984760e-001	-1.983673e-001	1.478729e-001
3.263512807419677e-004	1.710053e-001	1.977468e-001	1.968009e-001	-1.976714e-001	-1.974787e-001	1.723586e-001
3.263900105754298e-004	1.478685e-001	1.968605e-001	1.959911e-001	-1.968582e-001	-1.965867e-001	1.950523e-001
3.264287404088918e-004	1.233049e-001	1.959702e-001	1.951830e-001	-1.960357e-001	-1.956913e-001	2.156738e-001
3.264674702423539e-004	9.749401e-002	1.950760e-001	1.943758e-001	-1.952033e-001	-1.947925e-001	2.339846e-001
3.265062000758160e-004	7.063216e-002	1.941778e-001	1.935687e-001	-1.943602e-001	-1.938904e-001	2.497909e-001
3.265449299092780e-004	4.293852e-002	1.932758e-001	1.927606e-001	-1.935059e-001	-1.929850e-001	2.629414e-001
3.265836597427401e-004	1.465587e-002	1.923698e-001	1.919507e-001	-1.926401e-001	-1.920763e-001	2.733254e-001
3.266223895762021e-004	-1.395232e-002	1.914600e-001	1.911380e-001	-1.917622e-001	-1.911644e-001	2.808699e-001
3.266611194096642e-004	-4.260614e-002	1.905463e-001	1.903215e-001	-1.908720e-001	-1.902494e-001	2.855364e-001
3.266998492431262e-004	-7.101180e-002	1.896287e-001	1.895003e-001	-1.899694e-001	-1.893312e-001	2.873194e-001
3.267385790765883e-004	-9.886213e-002	1.887072e-001	1.886733e-001	-1.890541e-001	-1.884099e-001	2.862433e-001
3.267773089100504e-004	-1.258366e-001	1.877819e-001	1.878398e-001	-1.881261e-001	-1.874855e-001	2.823610e-001
3.268160387435124e-004	-1.516054e-001	1.868526e-001	1.869987e-001	-1.871856e-001	-1.865582e-001	2.757507e-001
3.268547685769745e-004	-1.758419e-001	1.859196e-001	1.861493e-001	-1.862327e-001	-1.856278e-001	2.665139e-001
3.268934984104365e-004	-1.982400e-001	1.849826e-001	1.852907e-001	-1.852675e-001	-1.846943e-001	2.547722e-001
3.269322282438986e-004	-2.185275e-001	1.840419e-001	1.844222e-001	-1.842904e-001	-1.837579e-001	2.406640e-001
3.269709580773607e-004	-2.364736e-001	1.830972e-001	1.835430e-001	-1.833019e-001	-1.828185e-001	2.243407e-001
3.270096879108227e-004	-2.518914e-001	1.821488e-001	1.826526e-001	-1.823024e-001	-1.818759e-001	2.059627e-001
3.270484177442848e-004	-2.646359e-001	1.811965e-001	1.817504e-001	-1.812924e-001	-1.809303e-001	1.856953e-001
3.270871475777468e-004	-2.746021e-001	1.802405e-001	1.808359e-001	-1.802727e-001	-1.799814e-001	1.637051e-001
3.271258774112089e-004	-2.817219e-001	1.792808e-001	1.799088e-001	-1.792438e-001	-1.790293e-001	1.401597e-001
3.271646072446710e-004	-2.859623e-001	1.783173e-001	1.789687e-001	-1.782064e-001	-1.780739e-001	1.152315e-001
3.272033370781330e-004	-2.873221e-001	1.773501e-001	1.780154e-001	-1.771615e-001	-1.771150e-001	8.910442e-002
3.272420669115951e-004	-2.858305e-001	1.763793e-001	1.770488e-001	-1.761097e-001	-1.761525e-001	6.198143e-002
3.272807967450571e-004	-2.815442e-001	1.754048e-001	1.760688e-001	-1.750519e-001	-1.751864e-001	3.408917e-002
3.273195265785192e-004	-2.745453e-001	1.744266e-001	1.750755e-001	-1.739889e-001	-1.742166e-001	5.677312e-003
3.273582564119813e-004	-2.649383e-001	1.734448e-001	1.740691e-001	-1.729217e-001	-1.732429e-001	-2.298517e-002
3.273969862454433e-004	-2.528476e-001	1.724593e-001	1.730497e-001	-1.718509e-001	-1.722653e-001	-5.161373e-002
3.274357160789054e-004	-2.384136e-001	1.714701e-001	1.720178e-001	-1.707777e-001	-1.712837e-001	-7.991016e-002
3.274744459123674e-004	-2.217895e-001	1.704771e-001	1.709737e-001	-1.697026e-001	-1.702979e-001	-1.075625e-001
3.275131757458295e-004	-2.031367e-001	1.694804e-001	1.699178e-001	-1.686266e-001	-1.693080e-001	-1.342458e-001
3.275519055792916e-004	-1.826212e-001	1.684797e-001	1.688508e-001	-1.675504e-001	-1.683137e-001	-1.596290e-001
3.275906354127536e-004	-1.604103e-001	1.674750e-001	1.677732e-001	-1.664748e-001	-1.673150e-001	-1.833888e-001
3.276293652462157e-004	-1.366728e-001	1.664662e-001	1.666857e-001	-1.654003e-001	-1.663119e-001	-2.052276e-001
3.276680950796777e-004	-1.115826e-001	1.654532e-001	1.655891e-001	-1.643277e-001	-1.653041e-001	-2.248846e-001
3.277068249131398e-004	-8.532520e-002	1.644358e-001	1.644841e-001	-1.632574e-001	-1.642917e-001	-2.421416e-001
3.277455547466019e-004	-5.810494e-002	1.634140e-001	1.633714e-001	-1.621900e-001	-1.632744e-001	-2.568238e-001
3.277842845800639e-004	-3.014933e-002	1.623876e-001	1.622520e-001	-1.611259e-001	-1.622522e-001	-2.687985e-001
3.278230144135260e-004	-1.709238e-003	1.613564e-001	1.611267e-001	-1.600653e-001	-1.612250e-001	-2.779717e-001
3.278617442469880e-004	2.694510e-002	1.603204e-001	1.599963e-001	-1.590086e-001	-1.601926e-001	-2.842853e-001
3.279004740804501e-004	5.552815e-002	1.592795e-001	1.588616e-001	-1.579559e-001	-1.591549e-001	-2.877156e-001
3.279392039139121e-004	8.374072e-002	1.582334e-001	1.577236e-001	-1.569072e-001	-1.581117e-001	-2.882704e-001
3.279779337473742e-004	1.112699e-001	1.571821e-001	1.565829e-001	-1.558625e-001	-1.570629e-001	-2.859868e-001
3.280166635808363e-004	1.377901e-001	1.561255e-001	1.554405e-001	-1.548217e-001	-1.560085e-001	-2.809289e-001
3.280553934142983e-004	1.629704e-001	1.550635e-001	1.542970e-001	-1.537846e-001	-1.549482e-001	-2.731856e-001
3.280941232477604e-004	1.864885e-001	1.539959e-001	1.531532e-001	-1.527509e-001	-1.538819e-001	-2.628675e-001
3.281328530812224e-004	2.080489e-001	1.529227e-001	1.520097e-001	-1.517202e-001	-1.528096e-001	-2.501042e-001
3.281715829146845e-004	2.273946e-001	1.518436e-001	1.508671e-001	-1.506920e-001	-1.517312e-001	-2.350403e-001
3.282103127481466e-004	2.443127e-001	1.507587e-001	1.497260e-001	-1.496658e-001	-1.506466e-001	-2.178321e-001
3.282490425816086e-004	2.586342e-001	1.496677e-001	1.485867e-001	-1.486408e-001	-1.495556e-001	-1.986432e-001
3.282877724150707e-004	2.702318e-001	1.485706e-001	1.474497e-001	-1.476164e-001	-1.484583e-001	-1.776403e-001
3.283265022485327e-004	2.790165e-001	1.474672e-001	1.463153e-001	-1.465918e-001	-1.473546e-001	-1.549913e-001
3.283652320819948e-004	2.849352e-001	1.463573e-001	1.451837e-001	-1.455662e-001	-1.462445e-001	-1.308654e-001
3.284039619154569e-004	2.879686e-001	1.452408e-001	1.440550e-001	-1.445387e-001	-1.451279e-001	-1.054391e-001
3.284426917489189e-004	2.881287e-001	1.441177e-001	1.429292e-001	-1.435082e-001	-1.440047e-001	-7.890197e-002
3.284814215823810e-004	2.854564e-001	1.429876e-001	1.418063e-001	-1.424740e-001	-1.428750e-001	-5.146372e-002
3.285201514158430e-004	2.800194e-001	1.418506e-001	1.406861e-001	-1.414348e-001	-1.417387e-001	-2.335777e-002
3.285588812493051e-004	2.719095e-001	1.407064e-001	1.395684e-001	-1.403899e-001	-1.405958e-001	5.159867e-003
3.285976110827672e-004	2.612400e-001	1.395551e-001	1.384528e-001	-1.393380e-001	-1.394461e-001	3.381501e-002
3.286363409162292e-004	2.481426e-001	1.383964e-001	1.373389e-001	-1.382782e-001	-1.382897e-001	6.231887e-002
3.286750707496913e-004	2.327637e-001	1.372302e-001	1.362262e-001	-1.372094e-001	-1.371265e-001	9.036918e-002
3.287138005831533e-004	2.152606e-001	1.360566e-001	1.351140e-001	-1.361307e-001	-1.359565e-001	1.176500e-001
3.287525304166154e-004	1.957973e-001	1.348754e-001	1.340018e-001	-1.350411e-001	-1.347794e-001	1.438342e-001
3.287912602500775e-004	1.745403e-001	1.336865e-001	1.328886e-001	-1.339397e-001	-1.335953e-001	1.685923e-001
3.288299900835395e-004	1.516573e-001	1.324900e-001	1.317738e-001	-1.328256e-001	-1.324040e-001	1.916080e-001
3.288687199170016e-004	1.273179e-001	1.312857e-001	1.306565e-001	-1.316978e-001	-1.312055e-001	2.125949e-001
3.289074497504636e-004	1.016994e-001	1.300736e-001	1.295356e-001	-1.305557e-001	-1.299997e-001	2.313073e-001
3.289461795839257e-004	7.499515e-002	1.288537e-001	1.284103e-001	-1.293986e-001	-1.287865e-001	2.475439e-001
3.289849094173877e-004	4.742029e-002	1.276260e-001	1.272795e-001	-1.282257e-001	-1.275657e-001	2.611469e-001
3.290236392508498e-004	1.921402e-002	1.263903e-001	1.261422e-001	-1.270366e-001	-1.263373e-001	2.719992e-001
3.290623690843119e-004	-9.363275e-003	1.251467e-001	1.249974e-001	-1.258307e-001	-1.251013e-001	2.800214e-001
3.291010989177739e-004	-3.803408e-002	1.238950e-001	1.238440e-001	-1.246076e-001	-1.238575e-001	2.851697e-001
3.291398287512360e-004	-6.650674e-002	1.226353e-001	1.226809e-001	-1.233670e-001	-1.226057e-001	2.874330e-001
3.291785585846980e-004	-9.447614e-002	1.213673e-001	1.215072e-001	-1.221086e-001	-1.213460e-001	2.868313e-001
3.292172884181601e-004	-1.216237e-001	1.200911e-001	1.203217e-001	-1.208325e-001	-1.200781e-001	2.834126e-001
3.292560182516222e-004	-1.476203e-001	1.188066e-001	1.191236e-001	-1.195384e-001	-1.188021e-001	2.772513e-001
3.292947480850842e-004	-1.721376e-001	1.175135e-001	1.179119e-001	-1.182264e-001	-1.175177e-001	2.684453e-001
3.293334779185463e-004	-1.948647e-001	1.162119e-001	1.166856e-001	-1.168967e-001	-1.162249e-001	2.571129e-001
3.293722077520083e-004	-2.155234e-001	1.149015e-001	1.154440e-001	-1.155496e-001	-1.149234e-001	2.433902e-001
3.294109375854704e-004	-2.338757e-001	1.135824e-001	1.141862e-001	-1.141853e-001	-1.136131e-001	2.274267e-001
3.294496674189325e-004	-2.497273e-001	1.122543e-001	1.129115e-001	-1.128042e-001	-1.122939e-001	2.093818e-001
3.294883972523945e-004	-2.629268e-001	1.109171e-001	1.116194e-001	-1.114068e-001	-1.109655e-001	1.894203e-001
3.295271270858566e-004	-2.733628e-001	1.095708e-001	1.103092e-001	-1.099937e-001	-1.096278e-001	1.677089e-001
3.295658569193186e-004	-2.809610e-001	1.082152e-001	1.089804e-001	-1.085653e-001	-1.082805e-001	1.444148e-001
3.296045867527807e-004	-2.856828e-001	1.068502e-001	1.076327e-001	-1.071225e-001	-1.069235e-001	1.197090e-001
3.296433165862428e-004	-2.875220e-001	1.054757e-001	1.062658e-001	-1.056660e-001	-1.055565e-001	9.377281e-002
3.296820464197048e-004	-2.865029e-001	1.040915e-001	1.048795e-001	-1.041963e-001	-1.041793e-001	6.680568e-002
3.297207762531669e-004	-2.826779e-001	1.026976e-001	1.034736e-001	-1.027145e-001	-1.027917e-001	3.903001e-002
3.297595060866289e-004	-2.761250e-001	1.012937e-001	1.020481e-001	-1.012211e-001	-1.013935e-001	1.069167e-002
3.297982359200910e-004	-2.669454e-001	9.987967e-002	1.006031e-001	-9.971714e-002	-9.998455e-002	-1.794341e-002
3.298369657535531e-004	-2.552602e-001	9.845541e-002	9.913877e-002	-9.820333e-002	-9.856458e-002	-4.659324e-002
3.298756955870151e-004	-2.412077e-001	9.702075e-002	9.765537e-002	-9.668051e-002	-9.713345e-002	-7.496202e-002
3.299144254204772e-004	-2.249391e-001	9.557546e-002	9.615323e-002	-9.514946e-002	-9.569100e-002	-1.027403e-001
3.299531552539392e-004	-2.066150e-001	9.411937e-002	9.463277e-002	-9.361097e-002	-9.423709e-002	-1.296053e-001
3.299918850874013e-004	-1.864009e-001	9.265227e-002	9.309448e-002	-9.206575e-002	-9.277156e-002	-1.552263e-001
3.300306149208633e-004	-1.644641e-001	9.117395e-002	9.153892e-002	-9.051452e-002	-9.129430e-002	-1.792778e-001
3.300693447543254e-004	-1.409729e-001	8.968419e-002	8.996671e-002	-8.895790e-002	-8.980516e-002	-2.014566e-001
3.301080745877875e-004	-1.161001e-001	8.818276e-002	8.837855e-002	-8.739648e-002	-8.830406e-002	-2.214951e-001
3.301468044212495e-004	-9.002872e-002	8.666947e-002	8.677515e-002	-8.583079e-002	-8.679085e-002	-2.391677e-001
3.301855342547116e-004	-6.295928e-002	8.514407e-002	8.515728e-002	-8.426128e-002	-8.526544e-002	-2.542925e-001
3.302242640881736e-004	-3.511509e-002	8.360639e-002	8.352572e-002	-8.268832e-002	-8.372772e-002	-2.667296e-001
3.302629939216357e-004	-6.743187e-003	8.205621e-002	8.188128e-002	-8.111221e-002	-8.217757e-002	-2.763785e-001
3.303017237550978e-004	2.188925e-002	8.049335e-002	8.022480e-002	-7.953313e-002	-8.061491e-002	-2.831753e-001
3.303404535885598e-004	5.049921e-002	7.891764e-002	7.855709e-002	-7.795122e-002	-7.903963e-002	-2.870906e-001
3.303791834220219e-004	7.878992e-002	7.732894e-002	7.687894e-002	-7.636649e-002	-7.745166e-002	-2.881268e-001
3.304179132554839e-004	1.064510e-001	7.572711e-002	7.519117e-002	-7.477888e-002	-7.585090e-002	-2.863164e-001
3.304566430889460e-004	1.331589e-001	7.411201e-002	7.349452e-002	-7.318822e-002	-7.423730e-002	-2.817191e-001
3.304953729224081e-004	1.585830e-001	7.248357e-002	7.178974e-002	-7.159425e-002	-7.261079e-002	-2.744196e-001
3.305341027558701e-004	1.823985e-001	7.084166e-002	7.007751e-002	-6.999663e-002	-7.097131e-002	-2.645251e-001
3.305728325893322e-004	2.043044e-001	6.918622e-002	6.835845e-002	-6.839491e-002	-6.931884e-002	-2.521620e-001
3.306115624227942e-004	2.240364e-001	6.751716e-002	6.663314e-002	-6.678858e-002	-6.765334e-002	-2.374728e-001
3.306502922562563e-004	2.413741e-001	6.583440e-002	6.490209e-002	-6.517699e-002	-6.597479e-002	-2.206120e-001
3.306890220897184e-004	2.561411e-001	6.413789e-002	6.316572e-002	-6.355949e-002	-6.428321e-002	-2.017419e-001
3.307277519231804e-004	2.682030e-001	6.242757e-002	6.142442e-002	-6.193529e-002	-6.257859e-002	-1.810292e-001
3.307664817566425e-004	2.774647e-001	6.070336e-002	5.967843e-002	-6.030359e-002	-6.086094e-002	-1.586412e-001
3.308052115901045e-004	2.838670e-001	5.896522e-002	5.792796e-002	-5.866351e-002	-5.913027e-002	-1.347468e-001
3.308439414235666e-004	2.873850e-001	5.721311e-002	5.617312e-002	-5.701410e-002	-5.738660e-002	-1.095207e-001
3.308826712570287e-004	2.880257e-001	5.544697e-002	5.441390e-002	-5.535441e-002	-5.562995e-002	-8.315007e-002
3.309214010904907e-004	2.858250e-001	5.366677e-002	5.265023e-002	-5.368343e-002	-5.386032e-002	-5.584095e-002
3.309601309239528e-004	2.808462e-001	5.187248e-002	5.088195e-002	-5.200015e-002	-5.207770e-002	-2.782292e-002
3.309988607574148e-004	2.731775e-001	5.006409e-002	4.910878e-002	-5.030353e-002	-5.028208e-002	6.513277e-004
3.310375905908769e-004	2.629285e-001	4.824158e-002	4.733039e-002	-4.859255e-002	-4.847343e-002	2.931016e-002
3.310763204243389e-004	2.502280e-001	4.640495e-002	4.554633e-002	-4.686619e-002	-4.665169e-002	5.786695e-002
3.311150502578010e-004	2.352200e-001	4.455420e-002	4.375608e-002	-4.512343e-002	-4.481680e-002	8.602149e-002
3.311537800912631e-004	2.180604e-001	4.268936e-002	4.195904e-002	-4.336330e-002	-4.296868e-002	1.134598e-001
3.311925099247251e-004	1.989120e-001	4.081044e-002	4.015455e-002	-4.158488e-002	-4.110722e-002	1.398560e-001
3.312312397581872e-004	1.779411e-001	3.891746e-002	3.834188e-002	-3.978725e-002	-3.923232e-002	1.648797e-001
3.312699695916492e-004	1.553151e-001	3.701047e-002	3.652021e-002	-3.796959e-002	-3.734384e-002	1.882111e-001
3.313086994251113e-004	1.312029e-001	3.508949e-002	3.468871e-002	-3.613110e-002	-3.544167e-002	2.095580e-001
3.313474292585734e-004	1.057802e-001	3.315456e-002	3.284650e-002	-3.427109e-002	-3.352566e-002	2.286675e-001
3.313861590920354e-004	7.923706e-002	3.120568e-002	3.099263e-002	-3.238890e-002	-3.159567e-002	2.453310e-001
3.314248889254975e-004	5.178498e-002	2.924288e-002	2.912617e-002	-3.048399e-002	-2.965154e-002	2.593839e-001
3.314636187589595e-004	2.365945e-002	2.726617e-002	2.724614e-002	-2.855588e-002	-2.769315e-002	2.707025e-001
3.315023485924216e-004	-4.882227e-003	2.527551e-002	2.535158e-002	-2.660417e-002	-2.572034e-002	2.792014e-001
3.315410784258837e-004	-3.356498e-002	2.327090e-002	2.344152e-002	-2.462858e-002	-2.373298e-002	2.848311e-001
3.315798082593457e-004	-6.209920e-002	2.125227e-002	2.151500e-002	-2.262890e-002	-2.173091e-002	2.875755e-001
3.316185380928078e-004	-9.018182e-002	1.921958e-002	1.957109e-002	-2.060503e-002	-1.971399e-002	2.874493e-001
3.316572679262698e-004	-1.174961e-001	1.717273e-002	1.760887e-002	-1.855695e-002	-1.768209e-002	2.844965e-001
3.316959977597319e-004	-1.437139e-001	1.511165e-002	1.562749e-002	-1.648474e-002	-1.563506e-002	2.787870e-001
3.317347275931940e-004	-1.685054e-001	1.303624e-002	1.362612e-002	-1.438858e-002	-1.357275e-002	2.704150e-001
3.317734574266560e-004	-1.915556e-001	1.094637e-002	1.160400e-002	-1.226875e-002	-1.149503e-002	2.594961e-001
3.318121872601181e-004	-2.125801e-001	8.841946e-003	9.560426e-003	-1.012558e-002	-9.401763e-003	2.461634e-001
3.318509170935801e-004	-2.313340e-001	6.722844e-003	7.494758e-003	-7.959532e-003	-7.292804e-003	2.305648e-001
3.318896469270422e-004	-2.476158e-001	4.588954e-003	5.406435e-003	-5.771111e-003	-5.168025e-003	2.128581e-001
3.319283767605043e-004	-2.612671e-001	2.440166e-003	3.294973e-003	-3.560913e-003	-3.027295e-003	1.932078e-001
3.319671065939663e-004	-2.721704e-001	2.763739e-004	1.159971e-003	-1.329596e-003	-8.704953e-004	1.717805e-001
3.320058364274284e-004	-2.802457e-001	-1.902520e-003	-9.988861e-004	9.221208e-004	1.302487e-003	1.487437e-001
3.320445662608904e-004	-2.854485e-001	-4.096607e-003	-3.181823e-003	3.193466e-003	3.491750e-003	1.242672e-001
3.320832960943525e-004	-2.877676e-001	-6.305974e-003	-5.388973e-003	5.483625e-003	5.697375e-003	9.853011e-002
3.321220259278145e-004	-2.872224e-001	-8.530699e-003	-7.620375e-003	7.791745e-003	7.919424e-003	7.172804e-002
3.321607557612766e-004	-2.838609e-001	-1.077085e-002	-9.875974e-003	1.011695e-002	1.015794e-002	4.407914e-002
3.321994855947387e-004	-2.777569e-001	-1.302650e-002	-1.215562e-002	1.245833e-002	1.241293e-002	1.582523e-002
3.322382154282007e-004	-2.690080e-001	-1.529769e-002	-1.445908e-002	1.481500e-002	1.468438e-002	-1.277103e-002
3.322769452616628e-004	-2.577324e-001	-1.758448e-002	-1.678602e-002	1.718602e-002	1.697225e-002	-4.143028e-002
3.323156750951248e-004	-2.440658e-001	-1.988691e-002	-1.913602e-002	1.957051e-002	1.927646e-002	-6.985920e-002
3.323544049285869e-004	-2.281578e-001	-2.220502e-002	-2.150857e-002	2.196756e-002	2.159693e-002	-9.775093e-002
3.323931347620490e-004	-2.101679e-001	-2.453882e-002	-2.390311e-002	2.437632e-002	2.393352e-002	-1.247852e-001
3.324318645955110e-004	-1.902609e-001	-2.688832e-002	-2.631896e-002	2.679595e-002	2.628608e-002	-1.506321e-001
3.324705944289731e-004	-1.686044e-001	-2.925353e-002	-2.875540e-002	2.922564e-002	2.865443e-002	-1.749643e-001
3.325093242624351e-004	-1.453664e-001	-3.163444e-002	-3.121165e-002	3.166464e-002	3.103840e-002	-1.974738e-001
3.325480540958972e-004	-1.207185e-001	-3.403100e-002	-3.368686e-002	3.411223e-002	3.343777e-002	-2.178864e-001
3.325867839293593e-004	-9.484158e-002	-3.644316e-002	-3.618013e-002	3.656777e-002	3.585232e-002	-2.359691e-001
3.326255137628213e-004	-6.793249e-002	-3.887085e-002	-3.869053e-002	3.903064e-002	3.828184e-002	-2.515325e-001
3.326642435962834e-004	-4.021026e-002	-4.131395e-002	-4.121710e-002	4.150031e-002	4.072607e-002	-2.644296e-001
3.327029734297454e-004	-1.191780e-002	-4.377233e-002	-4.375883e-002	4.397631e-002	4.318480e-002	-2.745528e-001
3.327417032632075e-004	1.668098e-002	-4.624582e-002	-4.631472e-002	4.645822e-002	4.565776e-002	-2.818324e-001
3.327804330966696e-004	4.530568e-002	-4.873423e-002	-4.888374e-002	4.894572e-002	4.814471e-002	-2.862331e-001
3.328191629301316e-004	7.366207e-002	-5.123731e-002	-5.146486e-002	5.143853e-002	5.064538e-002	-2.877523e-001
3.328578927635937e-004	1.014424e-001	-5.375480e-002	-5.405707e-002	5.393645e-002	5.315952e-002	-2.864174e-001
3.328966225970557e-004	1.283255e-001	-5.628641e-002	-5.665936e-002	5.643935e-002	5.568685e-002	-2.822835e-001
3.329353524305178e-004	1.539815e-001	-5.883182e-002	-5.927073e-002	5.894716e-002	5.822708e-002	-2.754312e-001
3.329740822639799e-004	1.780839e-001	-6.139067e-002	-6.189021e-002	6.145990e-002	6.077991e-002	-2.659642e-001
3.330128120974419e-004	2.003263e-001	-6.396259e-002	-6.451688e-002	6.397762e-002	6.334506e-002	-2.540056e-001
3.330515419309040e-004	2.204378e-001	-6.654720e-002	-6.714983e-002	6.650044e-002	6.592219e-002	-2.396954e-001
3.330902717643660e-004	2.381898e-001	-6.914409e-002	-6.978819e-002	6.902854e-002	6.851098e-002	-2.231861e-001
3.331290015978281e-004	2.533986e-001	-7.175281e-002	-7.243115e-002	7.156214e-002	7.111108e-002	-2.046390e-001
3.331677314312902e-004	2.659227e-001	-7.437295e-002	-7.507794e-002	7.410151e-002	7.372213e-002	-1.842197e-001
3.332064612647522e-004	2.756603e-001	-7.700405e-002	-7.772785e-002	7.664694e-002	7.634375e-002	-1.620957e-001
3.332451910982143e-004	2.825465e-001	-7.964563e-002	-8.038020e-002	7.919877e-002	7.897556e-002	-1.384356e-001
3.332839209316763e-004	2.865507e-001	-8.229723e-002	-8.303440e-002	8.175734e-002	8.161715e-002	-1.134126e-001
3.333226507651384e-004	2.876742e-001	-8.495834e-002	-8.568988e-002	8.432300e-002	8.426811e-002	-8.721140e-002
3.333613805986004e-004	2.859483e-001	-8.762845e-002	-8.834615e-002	8.689612e-002	8.692800e-002	-6.003462e-002
3.334001104320625e-004	2.814318e-001	-9.030701e-002	-9.100279e-002	8.947706e-002	8.959641e-002	-3.210811e-002
3.334388402655246e-004	2.742086e-001	-9.299348e-002	-9.365939e-002	9.206617e-002	9.227286e-002	-3.681249e-003
3.334775700989866e-004	2.643849e-001	-9.568729e-002	-9.631564e-002	9.466374e-002	9.495690e-002	2.497693e-002
3.335162999324487e-004	2.520863e-001	-9.838781e-002	-9.897126e-002	9.727009e-002	9.764805e-002	5.358186e-002
3.335550297659107e-004	2.374544e-001	-1.010944e-001	-1.016260e-001	9.988543e-002	1.003458e-001	8.183528e-002
3.335937595993728e-004	2.206433e-001	-1.038065e-001	-1.042798e-001	1.025100e-001	1.030498e-001	1.094252e-001
3.336324894328349e-004	2.018147e-001	-1.065233e-001	-1.069323e-001	1.051439e-001	1.057593e-001	1.360267e-001
3.336712192662969e-004	1.811344e-001	-1.092442e-001	-1.095836e-001	1.077872e-001	1.084738e-001	1.613090e-001
3.337099490997590e-004	1.587695e-001	-1.119685e-001	-1.122335e-001	1.104399e-001	1.111928e-001	1.849493e-001
3.337486789332210e-004	1.348883e-001	-1.146953e-001	-1.148819e-001	1.131020e-001	1.139157e-001	2.066495e-001
3.337874087666831e-004	1.096648e-001	-1.174239e-001	-1.175290e-001	1.157732e-001	1.166417e-001	2.261500e-001
3.338261386001452e-004	8.328649e-002	-1.201536e-001	-1.201745e-001	1.184534e-001	1.193703e-001	2.432348e-001
3.338648684336072e-004	5.596118e-002	-1.228834e-001	-1.228186e-001	1.211421e-001	1.221006e-001	2.577324e-001
3.339035982670693e-004	2.792073e-002	-1.256127e-001	-1.254611e-001	1.238390e-001	1.248320e-001	2.695129e-001
3.339423281005313e-004	-5.806024e-004	-1.283405e-001	-1.281021e-001	1.265435e-001	1.275635e-001	2.784850e-001
3.339810579339934e-004	-2.927017e-002	-1.310661e-001	-1.307414e-001	1.292550e-001	1.302944e-001	2.845935e-001
3.340197877674555e-004	-5.786039e-002	-1.337885e-001	-1.333791e-001	1.319726e-001	1.330237e-001	2.878169e-001
3.340585176009175e-004	-8.605009e-002	-1.365069e-001	-1.360149e-001	1.346956e-001	1.357506e-001	2.881652e-001
3.340972474343796e-004	-1.135244e-001	-1.392205e-001	-1.386488e-001	1.374229e-001	1.384740e-001	2.856776e-001
3.341359772678416e-004	-1.399564e-001	-1.419285e-001	-1.412806e-001	1.401536e-001	1.411930e-001	2.804202e-001
3.341747071013037e-004	-1.650147e-001	-1.446299e-001	-1.439100e-001	1.428865e-001	1.439066e-001	2.724833e-001
3.342134369347658e-004	-1.883806e-001	-1.473239e-001	-1.465369e-001	1.456203e-001	1.466137e-001	2.619793e-001
3.342521667682278e-004	-2.097636e-001	-1.500097e-001	-1.491608e-001	1.483537e-001	1.493134e-001	2.490387e-001
3.342908966016899e-004	-2.289124e-001	-1.526863e-001	-1.517814e-001	1.510852e-001	1.520045e-001	2.338074e-001
3.343296264351519e-004	-2.456183e-001	-1.553529e-001	-1.543982e-001	1.538134e-001	1.546859e-001	2.164422e-001
3.343683562686140e-004	-2.597163e-001	-1.580084e-001	-1.570107e-001	1.565367e-001	1.573567e-001	1.971066e-001
3.344070861020760e-004	-2.710823e-001	-1.606520e-001	-1.596183e-001	1.592535e-001	1.600157e-001	1.759676e-001
3.344458159355381e-004	-2.796306e-001	-1.632827e-001	-1.622203e-001	1.619621e-001	1.626619e-001	1.531925e-001
3.344845457690002e-004	-2.853111e-001	-1.658996e-001	-1.648160e-001	1.646608e-001	1.652943e-001	1.289504e-001
3.345232756024622e-004	-2.881072e-001	-1.685017e-001	-1.674045e-001	1.673478e-001	1.679117e-001	1.034183e-001
3.345620054359243e-004	-2.880337e-001	-1.710880e-001	-1.699851e-001	1.700215e-001	1.705132e-001	7.678825e-002
3.346007352693863e-004	-2.851340e-001	-1.736577e-001	-1.725567e-001	1.726801e-001	1.730977e-001	4.927399e-002
3.346394651028484e-004	-2.794779e-001	-1.762097e-001	-1.751184e-001	1.753217e-001	1.756641e-001	2.111323e-002
3.346781949363105e-004	-2.711596e-001	-1.787432e-001	-1.776690e-001	1.779447e-001	1.782116e-001	-7.434914e-003
3.347169247697725e-004	-2.602939e-001	-1.812572e-001	-1.802076e-001	1.805474e-001	1.807391e-001	-3.609395e-002
3.347556546032346e-004	-2.470142e-001	-1.837509e-001	-1.827329e-001	1.831281e-001	1.832456e-001	-6.457312e-002
3.347943844366966e-004	-2.314681e-001	-1.862234e-001	-1.852437e-001	1.856851e-001	1.857302e-001	-9.256829e-002
3.348331142701587e-004	-2.138138e-001	-1.886739e-001	-1.877387e-001	1.882170e-001	1.881921e-001	-1.197618e-001
3.348718441036208e-004	-1.942160e-001	-1.911015e-001	-1.902167e-001	1.907221e-001	1.906303e-001	-1.458254e-001
3.349105739370828e-004	-1.728419e-001	-1.935055e-001	-1.926764e-001	1.931990e-001	1.930440e-001	-1.704303e-001
3.349493037705449e-004	-1.498597e-001	-1.958851e-001	-1.951164e-001	1.956465e-001	1.954324e-001	-1.932643e-001
3.349880336040069e-004	-1.254401e-001	-1.982396e-001	-1.975354e-001	1.980632e-001	1.977948e-001	-2.140466e-001
3.350267634374690e-004	-9.976164e-002	-2.005683e-001	-1.999321e-001	2.004480e-001	2.001304e-001	-2.325368e-001
3.350654932709311e-004	-7.301787e-002	-2.028705e-001	-2.023051e-001	2.027997e-001	2.024388e-001	-2.485380e-001
3.351042231043931e-004	-4.542342e-002	-2.051457e-001	-2.046531e-001	2.051175e-001	2.047193e-001	-2.618956e-001
3.351429529378552e-004	-1.721693e-002	-2.073932e-001	-2.069747e-001	2.074004e-001	2.069713e-001	-2.724957e-001
3.351816827713172e-004	1.134122e-002	-2.096124e-001	-2.092688e-001	2.096476e-001	2.091945e-001	-2.802618e-001
3.352204126047793e-004	3.997345e-002	-2.118028e-001	-2.115341e-001	2.118586e-001	2.113885e-001	-2.851532e-001
3.352591424382414e-004	6.838809e-002	-2.139638e-001	-2.137694e-001	2.140328e-001	2.135528e-001	-2.871615e-001
3.352978722717034e-004	9.628008e-002	-2.160951e-001	-2.159735e-001	2.161698e-001	2.156873e-001	-2.863091e-001
3.353366021051655e-004	1.233309e-001	-2.181961e-001	-2.181453e-001	2.182692e-001	2.177916e-001	-2.826467e-001
3.353753319386275e-004	1.492120e-001	-2.202665e-001	-2.202839e-001	2.203308e-001	2.198656e-001	-2.762505e-001
3.354140617720896e-004	1.735955e-001	-2.223058e-001	-2.223882e-001	2.223546e-001	2.219092e-001	-2.672203e-001
3.354527916055516e-004	1.961705e-001	-2.243139e-001	-2.244574e-001	2.243405e-001	2.239221e-001	-2.556761e-001
3.354915214390137e-004	2.166592e-001	-2.262903e-001	-2.264906e-001	2.262887e-001	2.259044e-001	-2.417552e-001
3.355302512724758e-004	2.348254e-001	-2.282350e-001	-2.284872e-001	2.281994e-001	2.278560e-001	-2.256082e-001
3.355689811059378e-004	2.504776e-001	-2.301477e-001	-2.304465e-001	2.300729e-001	2.297769e-001	-2.073948e-001
3.356077109393999e-004	2.634670e-001	-2.320283e-001	-2.323678e-001	2.319095e-001	2.316670e-001	-1.872803e-001
3.356464407728619e-004	2.736854e-001	-2.338768e-001	-2.342509e-001	2.337098e-001	2.335264e-001	-1.654318e-001
3.356851706063240e-004	2.810613e-001	-2.356932e-001	-2.360953e-001	2.354743e-001	2.353552e-001	-1.420172e-001
3.357239004397861e-004	2.855584e-001	-2.374774e-001	-2.379007e-001	2.372036e-001	2.371535e-001	-1.172084e-001
3.357626302732481e-004	2.871726e-001	-2.392297e-001	-2.396669e-001	2.388985e-001	2.389212e-001	-9.118792e-002
3.358013601067102e-004	2.859303e-001	-2.409500e-001	-2.413939e-001	2.405596e-001	2.406586e-001	-6.415542e-002
3.358400899401722e-004	2.818857e-001	-2.426386e-001	-2.430818e-001	2.421877e-001	2.423657e-001	-3.633304e-002
3.358788197736343e-004	2.751184e-001	-2.442956e-001	-2.447305e-001	2.437837e-001	2.440427e-001	-7.966744e-003
3.359175496070964e-004	2.657310e-001	-2.459213e-001	-2.463404e-001	2.453484e-001	2.456897e-001	2.067707e-002
3.359562794405584e-004	2.538461e-001	-2.475159e-001	-2.479116e-001	2.468826e-001	2.473069e-001	4.931597e-002
3.359950092740205e-004	2.396026e-001	-2.490796e-001	-2.494448e-001	2.483874e-001	2.488945e-001	7.765363e-002
3.360337391074825e-004	2.231524e-001	-2.506128e-001	-2.509402e-001	2.498634e-001	2.504526e-001	1.053799e-001
3.360724689409446e-004	2.046563e-001	-2.521156e-001	-2.523984e-001	2.513117e-001	2.519815e-001	1.321715e-001
3.361111987744067e-004	1.842793e-001	-2.535885e-001	-2.538202e-001	2.527331e-001	2.534812e-001	1.576973e-001
3.361499286078687e-004	1.621883e-001	-2.550316e-001	-2.552062e-001	2.541285e-001	2.549520e-001	1.816317e-001
3.361886584413308e-004	1.385512e-001	-2.564453e-001	-2.565572e-001	2.554986e-001	2.563941e-001	2.036715e-001
3.362273882747928e-004	1.135407e-001	-2.578300e-001	-2.578740e-001	2.568444e-001	2.578074e-001	2.235503e-001
3.362661181082549e-004	8.734155e-002	-2.591858e-001	-2.591576e-001	2.581664e-001	2.591923e-001	2.410451e-001
3.363048479417170e-004	6.015811e-002	-2.605132e-001	-2.604088e-001	2.594655e-001	2.605488e-001	2.559773e-001
3.363435777751790e-004	3.221853e-002	-2.618123e-001	-2.616287e-001	2.607423e-001	2.618769e-001	2.682104e-001
3.363823076086411e-004	3.773879e-003	-2.630835e-001	-2.628182e-001	2.619973e-001	2.631769e-001	2.776473e-001
3.364210374421031e-004	-2.490575e-002	-2.643272e-001	-2.639783e-001	2.632312e-001	2.644487e-001	2.842269e-001
3.364597672755652e-004	-5.353488e-002	-2.655436e-001	-2.651101e-001	2.644444e-001	2.656924e-001	2.879225e-001
3.364984971090272e-004	-8.181432e-002	-2.667330e-001	-2.662148e-001	2.656372e-001	2.669080e-001	2.887391e-001
3.365372269424893e-004	-1.094311e-001	-2.678956e-001	-2.672932e-001	2.668100e-001	2.680956e-001	2.867114e-001
3.365759567759514e-004	-1.360596e-001	-2.690318e-001	-2.683464e-001	2.679631e-001	2.692553e-001	2.819011e-001
3.366146866094134e-004	-1.613680e-001	-2.701418e-001	-2.693754e-001	2.690966e-001	2.703870e-001	2.743950e-001
3.366534164428755e-004	-1.850340e-001	-2.712259e-001	-2.703812e-001	2.702106e-001	2.714908e-001	2.643019e-001
3.366921462763375e-004	-2.067617e-001	-2.722842e-001	-2.713649e-001	2.713051e-001	2.725667e-001	2.517498e-001
3.367308761097996e-004	-2.262930e-001	-2.733170e-001	-2.723272e-001	2.723801e-001	2.736148e-001	2.368824e-001
3.367696059432617e-004	-2.434123e-001	-2.743244e-001	-2.732690e-001	2.734354e-001	2.746353e-001	2.198549e-001
3.368083357767237e-004	-2.579474e-001	-2.753067e-001	-2.741912e-001	2.744708e-001	2.756281e-001	2.008304e-001
3.368470656101858e-004	-2.697681e-001	-2.762638e-001	-2.750944e-001	2.754861e-001	2.765935e-001	1.799755e-001
3.368857954436478e-004	-2.787824e-001	-2.771959e-001	-2.759795e-001	2.764809e-001	2.775315e-001	1.574575e-001
3.369245252771099e-004	-2.849345e-001	-2.781032e-001	-2.768469e-001	2.774548e-001	2.784423e-001	1.334451e-001
3.369632551105720e-004	-2.882028e-001	-2.789856e-001	-2.776973e-001	2.784074e-001	2.793261e-001	1.081133e-001
3.370019849440340e-004	-2.885969e-001	-2.798434e-001	-2.785310e-001	2.793382e-001	2.801830e-001	8.165099e-002
3.370407147774961e-004	-2.861556e-001	-2.806764e-001	-2.793484e-001	2.802466e-001	2.810133e-001	5.426764e-002
3.370794446109581e-004	-2.809449e-001	-2.814848e-001	-2.801499e-001	2.811323e-001	2.818173e-001	2.619677e-002
3.371181744444202e-004	-2.730548e-001	-2.822686e-001	-2.809356e-001	2.819944e-001	2.825950e-001	-2.305977e-003
3.371569042778823e-004	-2.625974e-001	-2.830280e-001	-2.817057e-001	2.828325e-001	2.833469e-001	-3.096695e-002
3.371956341113443e-004	-2.497029e-001	-2.837629e-001	-2.824601e-001	2.836460e-001	2.840731e-001	-5.949787e-002
3.372343639448064e-004	-2.345171e-001	-2.844735e-001	-2.831989e-001	2.844343e-001	2.847739e-001	-8.759706e-002
3.372730937782684e-004	-2.171968e-001	-2.851599e-001	-2.839219e-001	2.851967e-001	2.854497e-001	-1.149494e-001
3.373118236117305e-004	-1.979060e-001	-2.858221e-001	-2.846289e-001	2.859329e-001	2.861008e-001	-1.412280e-001
3.373505534451926e-004	-1.768117e-001	-2.864604e-001	-2.853196e-001	2.866421e-001	2.867275e-001	-1.661036e-001
3.373892832786546e-004	-1.540821e-001	-2.870750e-001	-2.859936e-001	2.873241e-001	2.873300e-001	-1.892598e-001
3.374280131121167e-004	-1.298870e-001	-2.876658e-001	-2.866507e-001	2.879782e-001	2.879089e-001	-2.104097e-001
3.374667429455787e-004	-1.044032e-001	-2.882334e-001	-2.872902e-001	2.886042e-001	2.884645e-001	-2.293057e-001
3.375054727790408e-004	-7.782108e-002	-2.887777e-001	-2.879117e-001	2.892016e-001	2.889972e-001	-2.457429e-001
3.375442026125028e-004	-5.035121e-002	-2.892991e-001	-2.885147e-001	2.897702e-001	2.895075e-001	-2.595601e-001
3.375829324459649e-004	-2.222809e-002	-2.897977e-001	-2.890985e-001	2.903099e-001	2.899957e-001	-2.706366e-001
3.376216622794270e-004	6.291413e-003	-2.902739e-001	-2.896625e-001	2.908205e-001	2.904624e-001	-2.788899e-001
3.376603921128890e-004	3.493249e-002	-2.907280e-001	-2.902063e-001	2.913020e-001	2.909079e-001	-2.842730e-001
3.376991219463511e-004	6.340589e-002	-2.911602e-001	-2.907290e-001	2.917543e-001	2.913329e-001	-2.867723e-001
3.377378517798131e-004	9.140898e-002	-2.915709e-001	-2.912300e-001	2.921776e-001	2.917377e-001	-2.864051e-001
3.377765816132752e-004	1.186256e-001	-2.919602e-001	-2.917089e-001	2.925722e-001	2.921228e-001	-2.832173e-001
3.378153114467373e-004	1.447286e-001	-2.923287e-001	-2.921650e-001	2.929384e-001	2.924888e-001	-2.772810e-001
3.378540412801993e-004	1.693889e-001	-2.926766e-001	-2.925977e-001	2.932765e-001	2.928360e-001	-2.686922e-001
3.378927711136614e-004	1.922919e-001	-2.930042e-001	-2.930066e-001	2.935870e-001	2.931648e-001	-2.575678e-001
3.379315009471234e-004	2.131531e-001	-2.933120e-001	-2.933911e-001	2.938706e-001	2.934759e-001	-2.440423e-001
3.379702307805855e-004	2.317289e-001	-2.936003e-001	-2.937509e-001	2.941278e-001	2.937694e-001	-2.282642e-001
3.380089606140476e-004	2.478202e-001	-2.938696e-001	-2.940857e-001	2.943594e-001	2.940459e-001	-2.103919e-001
3.380476904475096e-004	2.612711e-001	-2.941201e-001	-2.943950e-001	2.945662e-001	2.943057e-001	-1.905901e-001
3.380864202809717e-004	2.719667e-001	-2.943525e-001	-2.946788e-001	2.947490e-001	2.945491e-001	-1.690255e-001
3.381251501144337e-004	2.798294e-001	-2.945670e-001	-2.949368e-001	2.949089e-001	2.947765e-001	-1.458660e-001
3.381638799478958e-004	2.848171e-001	-2.947642e-001	-2.951691e-001	2.950468e-001	2.949881e-001	-1.212823e-001
3.382026097813579e-004	2.869205e-001	-2.949445e-001	-2.953757e-001	2.951638e-001	2.951842e-001	-9.545478e-002
3.382413396148199e-004	2.861609e-001	-2.951083e-001	-2.955566e-001	2.952609e-001	2.953651e-001	-6.857996e-002
3.382800694482820e-004	2.825879e-001	-2.952561e-001	-2.957122e-001	2.953393e-001	2.955310e-001	-4.087602e-002
3.383187992817440e-004	2.762771e-001	-2.953883e-001	-2.958426e-001	2.954001e-001	2.956823e-001	-1.258521e-002
3.383575291152061e-004	2.673273e-001	-2.955052e-001	-2.959484e-001	2.954445e-001	2.958190e-001	1.602907e-002
3.383962589486682e-004	2.558579e-001	-2.956074e-001	-2.960300e-001	2.954735e-001	2.959413e-001	4.468672e-002
3.384349887821302e-004	2.420054e-001	-2.956952e-001	-2.960880e-001	2.954884e-001	2.960495e-001	7.309361e-002
3.384737186155923e-004	2.259196e-001	-2.957689e-001	-2.961229e-001	2.954902e-001	2.961438e-001	1.009419e-001
3.385124484490543e-004	2.077602e-001	-2.958288e-001	-2.961356e-001	2.954802e-001	2.962244e-001	1.279100e-001
3.385511782825164e-004	1.876918e-001	-2.958754e-001	-2.961268e-001	2.954592e-001	2.962913e-001	1.536674e-001
3.385899081159785e-004	1.658809e-001	-2.959088e-001	-2.960975e-001	2.954285e-001	2.963448e-001	1.778863e-001
3.386286379494405e-004	1.424951e-001	-2.959293e-001	-2.960485e-001	2.953889e-001	2.963849e-001	2.002588e-001
3.386673677829026e-004	1.177060e-001	-2.959373e-001	-2.959809e-001	2.953414e-001	2.964119e-001	2.205116e-001
3.387060976163646e-004	9.169567e-002	-2.959329e-001	-2.958957e-001	2.952867e-001	2.964257e-001	2.384142e-001
3.387448274498267e-004	6.466496e-002	-2.959163e-001	-2.957938e-001	2.952258e-001	2.964266e-001	2.537809e-001
3.387835572832887e-004	3.683805e-002	-2.958876e-001	-2.956765e-001	2.951593e-001	2.964145e-001	2.664683e-001
3.388222871167508e-004	8.462450e-003	-2.958472e-001	-2.955449e-001	2.950878e-001	2.963895e-001	2.763730e-001
3.388610169502129e-004	-2.019457e-002	-2.957952e-001	-2.954000e-001	2.950119e-001	2.963518e-001	2.834284e-001
3.388997467836749e-004	-4.884986e-002	-2.957318e-001	-2.952430e-001	2.949320e-001	2.963012e-001	2.876021e-001
3.389384766171370e-004	-7.720646e-002	-2.956570e-001	-2.950749e-001	2.948484e-001	2.962379e-001	2.888940e-001
3.389772064505990e-004	-1.049537e-001	-2.955711e-001	-2.948970e-001	2.947615e-001	2.961619e-001	2.873338e-001
3.390159362840611e-004	-1.317676e-001	-2.954741e-001	-2.947101e-001	2.946714e-001	2.960733e-001	2.829790e-001
3.390546661175232e-004	-1.573166e-001	-2.953663e-001	-2.945154e-001	2.945781e-001	2.959720e-001	2.759124e-001
3.390933959509852e-004	-1.812756e-001	-2.952476e-001	-2.943139e-001	2.944816e-001	2.958581e-001	2.662393e-001
3.391321257844473e-004	-2.033432e-001	-2.951183e-001	-2.941064e-001	2.943819e-001	2.957318e-001	2.540848e-001
3.391708556179093e-004	-2.232546e-001	-2.949784e-001	-2.938938e-001	2.942787e-001	2.955930e-001	2.395902e-001
3.392095854513714e-004	-2.407869e-001	-2.948281e-001	-2.936769e-001	2.941717e-001	2.954419e-001	2.229090e-001
3.392483152848335e-004	-2.557609e-001	-2.946672e-001	-2.934564e-001	2.940605e-001	2.952785e-001	2.042035e-001
3.392870451182955e-004	-2.680395e-001	-2.944959e-001	-2.932330e-001	2.939448e-001	2.951030e-001	1.836397e-001
3.393257749517576e-004	-2.775245e-001	-2.943143e-001	-2.930073e-001	2.938240e-001	2.949156e-001	1.613850e-001
3.393645047852196e-004	-2.841543e-001	-2.941223e-001	-2.927797e-001	2.936974e-001	2.947163e-001	1.376076e-001
3.394032346186817e-004	-2.879017e-001	-2.939200e-001	-2.925505e-001	2.935647e-001	2.945052e-001	1.124811e-001
3.394419644521438e-004	-2.887712e-001	-2.937074e-001	-2.923201e-001	2.934249e-001	2.942827e-001	8.619116e-002
3.394806942856058e-004	-2.867971e-001	-2.934844e-001	-2.920887e-001	2.932776e-001	2.940488e-001	5.894362e-002
3.395194241190679e-004	-2.820407e-001	-2.932512e-001	-2.918564e-001	2.931218e-001	2.938036e-001	3.096792e-002
3.395581539525299e-004	-2.745885e-001	-2.930078e-001	-2.916232e-001	2.929570e-001	2.935475e-001	2.516208e-003
3.395968837859920e-004	-2.645488e-001	-2.927540e-001	-2.913890e-001	2.927823e-001	2.932805e-001	-2.614061e-002
3.396356136194541e-004	-2.520491e-001	-2.924901e-001	-2.911536e-001	2.925970e-001	2.930028e-001	-5.471657e-002
3.396743434529161e-004	-2.372330e-001	-2.922160e-001	-2.909169e-001	2.924003e-001	2.927147e-001	-8.291227e-002
3.397130732863782e-004	-2.202557e-001	-2.919318e-001	-2.906783e-001	2.921917e-001	2.924162e-001	-1.104148e-001
3.397518031198402e-004	-2.012803e-001	-2.916376e-001	-2.904376e-001	2.919702e-001	2.921076e-001	-1.368989e-001
3.397905329533023e-004	-1.804734e-001	-2.913334e-001	-2.901943e-001	2.917354e-001	2.917890e-001	-1.620347e-001
3.398292627867643e-004	-1.580030e-001	-2.910194e-001	-2.899478e-001	2.914866e-001	2.914607e-001	-1.855025e-001
3.398679926202264e-004	-1.340385e-001	-2.906957e-001	-2.896975e-001	2.912232e-001	2.911228e-001	-2.070096e-001
3.399067224536885e-004	-1.087550e-001	-2.903623e-001	-2.894427e-001	2.909448e-001	2.907755e-001	-2.263011e-001
3.399454522871505e-004	-8.234011e-002	-2.900195e-001	-2.891828e-001	2.906508e-001	2.904191e-001	-2.431651e-001
3.399841821206126e-004	-5.500060e-002	-2.896672e-001	-2.889170e-001	2.903410e-001	2.900538e-001	-2.574329e-001
3.400229119540746e-004	-2.696694e-002	-2.893058e-001	-2.886446e-001	2.900151e-001	2.896797e-001	-2.689775e-001
3.400616417875367e-004	1.507472e-003	-2.889353e-001	-2.883648e-001	2.896728e-001	2.892973e-001	-2.777103e-001
3.401003716209988e-004	3.015052e-002	-2.885559e-001	-2.880769e-001	2.893139e-001	2.889066e-001	-2.835783e-001
3.401391014544608e-004	5.867523e-002	-2.881676e-001	-2.877801e-001	2.889386e-001	2.885080e-001	-2.865627e-001
3.401778312879229e-004	8.678122e-002	-2.877706e-001	-2.874736e-001	2.885467e-001	2.881017e-001	-2.866755e-001
3.402165611213849e-004	1.141546e-001	-2.873651e-001	-2.871568e-001	2.881383e-001	2.876879e-001	-2.839581e-001
3.402552909548470e-004	1.404697e-001	-2.869512e-001	-2.868288e-001	2.877138e-001	2.872670e-001	-2.784785e-001
3.402940207883091e-004	1.653968e-001	-2.865291e-001	-2.864891e-001	2.872733e-001	2.868391e-001	-2.703288e-001
3.403327506217711e-004	1.886171e-001	-2.860988e-001	-2.861371e-001	2.868174e-001	2.864046e-001	-2.596225e-001
3.403714804552332e-004	2.098404e-001	-2.856607e-001	-2.857721e-001	2.863463e-001	2.859635e-001	-2.464914e-001
3.404102102886952e-004	2.288160e-001	-2.852147e-001	-2.853937e-001	2.858607e-001	2.855162e-001	-2.310821e-001
3.404489401221573e-004	2.453371e-001	-2.847612e-001	-2.850014e-001	2.853611e-001	2.850628e-001	-2.135516e-001
3.404876699556194e-004	2.592410e-001	-2.843003e-001	-2.845948e-001	2.848482e-001	2.846035e-001	-1.940637e-001
3.405263997890814e-004	2.704061e-001	-2.838323e-001	-2.841737e-001	2.843228e-001	2.841385e-001	-1.727853e-001
3.405651296225435e-004	2.787487e-001	-2.833572e-001	-2.837378e-001	2.837856e-001	2.836680e-001	-1.498836e-001
3.406038594560055e-004	2.842209e-001	-2.828754e-001	-2.832870e-001	2.832375e-001	2.831921e-001	-1.255288e-001
3.406425892894676e-004	2.868081e-001	-2.823872e-001	-2.828211e-001	2.826794e-001	2.827109e-001	-9.989920e-002
3.406813191229297e-004	2.865267e-001	-2.818926e-001	-2.823403e-001	2.821121e-001	2.822245e-001	-7.318806e-002
3.407200489563917e-004	2.834218e-001	-2.813920e-001	-2.818445e-001	2.815366e-001	2.817331e-001	-4.560963e-002
3.407587787898538e-004	2.775647e-001	-2.808856e-001	-2.813341e-001	2.809539e-001	2.812368e-001	-1.740218e-002
3.407975086233158e-004	2.690505e-001	-2.803736e-001	-2.808093e-001	2.803650e-001	2.807356e-001	1.117412e-002
3.408362384567779e-004	2.579955e-001	-2.798563e-001	-2.802703e-001	2.797707e-001	2.802298e-001	3.984174e-002
3.408749682902399e-004	2.445335e-001	-2.793338e-001	-2.797177e-001	2.791721e-001	2.797193e-001	6.830887e-002
3.409136981237020e-004	2.288125e-001	-2.788063e-001	-2.791521e-001	2.785701e-001	2.792044e-001	9.626999e-002
3.409524279571641e-004	2.109908e-001	-2.782741e-001	-2.785738e-001	2.779656e-001	2.786849e-001	1.234058e-001
3.409911577906261e-004	1.912323e-001	-2.777373e-001	-2.779836e-001	2.773594e-001	2.781612e-001	1.493868e-001
3.410298876240882e-004	1.697036e-001	-2.771960e-001	-2.773823e-001	2.767525e-001	2.776331e-001	1.738836e-001
3.410686174575502e-004	1.465721e-001	-2.766504e-001	-2.767705e-001	2.761457e-001	2.771007e-001	1.965836e-001
3.411073472910123e-004	1.220081e-001	-2.761007e-001	-2.761491e-001	2.755396e-001	2.765642e-001	2.172071e-001
3.411460771244744e-004	9.619148e-002	-2.755469e-001	-2.755190e-001	2.749349e-001	2.760235e-001	2.355163e-001
3.411848069579364e-004	6.931950e-002	-2.749892e-001	-2.748809e-001	2.743324e-001	2.754785e-001	2.513181e-001
3.412235367913985e-004	4.161219e-002	-2.744277e-001	-2.742358e-001	2.737325e-001	2.749294e-001	2.644620e-001
3.412622666248605e-004	1.331327e-002	-2.738624e-001	-2.735848e-001	2.731357e-001	2.743761e-001	2.748377e-001
3.413009964583226e-004	-1.531303e-002	-2.732935e-001	-2.729286e-001	2.725423e-001	2.738184e-001	2.823728e-001
3.413397262917847e-004	-4.398603e-002	-2.727211e-001	-2.722683e-001	2.719528e-001	2.732565e-001	2.870293e-001
3.413784561252467e-004	-7.241111e-002	-2.721452e-001	-2.716047e-001	2.713673e-001	2.726901e-001	2.888018e-001
3.414171859587088e-004	-1.002799e-001	-2.715659e-001	-2.709388e-001	2.707860e-001	2.721192e-001	2.877154e-001
3.414559157921708e-004	-1.272707e-001	-2.709832e-001	-2.702714e-001	2.702090e-001	2.715438e-001	2.838230e-001
3.414946456256329e-004	-1.530524e-001	-2.703973e-001	-2.696034e-001	2.696362e-001	2.709637e-001	2.772031e-001
3.415333754590950e-004	-1.772976e-001	-2.698081e-001	-2.689357e-001	2.690674e-001	2.703790e-001	2.679576e-001
3.415721052925570e-004	-1.997000e-001	-2.692158e-001	-2.682691e-001	2.685026e-001	2.697894e-001	2.562085e-001
3.416108351260191e-004	-2.199880e-001	-2.686202e-001	-2.676041e-001	2.679414e-001	2.691950e-001	2.420945e-001
3.416495649594811e-004	-2.379315e-001	-2.680214e-001	-2.669415e-001	2.673835e-001	2.685956e-001	2.257674e-001
3.416882947929432e-004	-2.533440e-001	-2.674193e-001	-2.662820e-001	2.668283e-001	2.679914e-001	2.073883e-001
3.417270246264053e-004	-2.660814e-001	-2.668140e-001	-2.656259e-001	2.662755e-001	2.673821e-001	1.871227e-001
3.417657544598673e-004	-2.760392e-001	-2.662054e-001	-2.649738e-001	2.657245e-001	2.667678e-001	1.651379e-001
3.418044842933294e-004	-2.831497e-001	-2.655933e-001	-2.643261e-001	2.651745e-001	2.661485e-001	1.416017e-001
3.418432141267914e-004	-2.873802e-001	-2.649777e-001	-2.636831e-001	2.646250e-001	2.655242e-001	1.166864e-001
3.418819439602535e-004	-2.887300e-001	-2.643584e-001	-2.630448e-001	2.640752e-001	2.648949e-001	9.057517e-002
3.419206737937155e-004	-2.872285e-001	-2.637355e-001	-2.624116e-001	2.635244e-001	2.642606e-001	6.347006e-002
3.419594036271776e-004	-2.829326e-001	-2.631087e-001	-2.617834e-001	2.629716e-001	2.636213e-001	3.559657e-002
3.419981334606397e-004	-2.759248e-001	-2.624780e-001	-2.611602e-001	2.624163e-001	2.629771e-001	7.203348e-003
3.420368632941017e-004	-2.663099e-001	-2.618433e-001	-2.605418e-001	2.618575e-001	2.623281e-001	-2.144150e-002
3.420755931275638e-004	-2.542126e-001	-2.612044e-001	-2.599281e-001	2.612943e-001	2.616742e-001	-5.005428e-002
3.421143229610258e-004	-2.397736e-001	-2.605613e-001	-2.593186e-001	2.607261e-001	2.610154e-001	-7.833777e-002
3.421530527944879e-004	-2.231465e-001	-2.599139e-001	-2.587132e-001	2.601519e-001	2.603520e-001	-1.059812e-001
3.421917826279500e-004	-2.044932e-001	-2.592621e-001	-2.581112e-001	2.595709e-001	2.596838e-001	-1.326611e-001
3.422305124614120e-004	-1.839803e-001	-2.586060e-001	-2.575122e-001	2.589825e-001	2.590111e-001	-1.580473e-001
3.422692422948741e-004	-1.617754e-001	-2.579453e-001	-2.569155e-001	2.583859e-001	2.583338e-001	-1.818171e-001
3.423079721283361e-004	-1.380474e-001	-2.572802e-001	-2.563206e-001	2.577804e-001	2.576520e-001	-2.036722e-001
3.423467019617982e-004	-1.129701e-001	-2.566106e-001	-2.557267e-001	2.571654e-001	2.569660e-001	-2.233513e-001
3.423854317952603e-004	-8.672851e-002	-2.559365e-001	-2.551330e-001	2.565404e-001	2.562757e-001	-2.406349e-001
3.424241616287223e-004	-5.952590e-002	-2.552579e-001	-2.545389e-001	2.559048e-001	2.555813e-001	-2.553474e-001
3.424628914621844e-004	-3.158872e-002	-2.545749e-001	-2.539434e-001	2.552581e-001	2.548830e-001	-2.673551e-001
3.425016212956464e-004	-3.166821e-003	-2.538874e-001	-2.533458e-001	2.546002e-001	2.541810e-001	-2.765630e-001
3.425403511291085e-004	2.547040e-002	-2.531956e-001	-2.527451e-001	2.539305e-001	2.534753e-001	-2.829125e-001
3.425790809625706e-004	5.403825e-002	-2.524993e-001	-2.521406e-001	2.532490e-001	2.527663e-001	-2.863792e-001
3.426178107960326e-004	8.223848e-002	-2.517988e-001	-2.515315e-001	2.525556e-001	2.520540e-001	-2.869702e-001
3.426565406294947e-004	1.097594e-001	-2.510939e-001	-2.509167e-001	2.518502e-001	2.513387e-001	-2.847221e-001
3.426952704629567e-004	1.362768e-001	-2.503849e-001	-2.502957e-001	2.511328e-001	2.506206e-001	-2.796988e-001
3.427340002964188e-004	1.614605e-001	-2.496717e-001	-2.496676e-001	2.504036e-001	2.498997e-001	-2.719885e-001
3.427727301298809e-004	1.849889e-001	-2.489544e-001	-2.490316e-001	2.496628e-001	2.491764e-001	-2.617012e-001
3.428114599633429e-004	2.065659e-001	-2.482331e-001	-2.483871e-001	2.489108e-001	2.484508e-001	-2.489662e-001
3.428501897968050e-004	2.259337e-001	-2.475080e-001	-2.477334e-001	2.481479e-001	2.477229e-001	-2.339277e-001
3.428889196302670e-004	2.428783e-001	-2.467791e-001	-2.470700e-001	2.473747e-001	2.469930e-001	-2.167414e-001
3.429276494637291e-004	2.572297e-001	-2.460466e-001	-2.463962e-001	2.465915e-001	2.462612e-001	-1.975703e-001
3.429663792971911e-004	2.688597e-001	-2.453106e-001	-2.457118e-001	2.457992e-001	2.455275e-001	-1.765810e-001
3.430051091306532e-004	2.776785e-001	-2.445713e-001	-2.450163e-001	2.449983e-001	2.447920e-001	-1.539407e-001
3.430438389641153e-004	2.836325e-001	-2.438288e-001	-2.443094e-001	2.441896e-001	2.440549e-001	-1.298188e-001
3.430825687975773e-004	2.867016e-001	-2.430834e-001	-2.435910e-001	2.433738e-001	2.433161e-001	-1.043917e-001
3.431212986310394e-004	2.868973e-001	-2.423352e-001	-2.428608e-001	2.425519e-001	2.425756e-001	-7.784971e-002
3.431600284645014e-004	2.842600e-001	-2.415843e-001	-2.421189e-001	2.417246e-001	2.418336e-001	-5.040310e-002
3.431987582979635e-004	2.788570e-001	-2.408310e-001	-2.413653e-001	2.408929e-001	2.410901e-001	-2.228615e-002
3.432374881314256e-004	2.707796e-001	-2.400755e-001	-2.406001e-001	2.400577e-001	2.403449e-001	6.244454e-003
3.432762179648876e-004	2.601406e-001	-2.393178e-001	-2.398236e-001	2.392198e-001	2.395982e-001	3.491389e-002
3.433149477983497e-004	2.470714e-001	-2.385582e-001	-2.390361e-001	2.383802e-001	2.388499e-001	6.343273e-002
3.433536776318117e-004	2.317178e-001	-2.377967e-001	-2.382380e-001	2.375399e-001	2.381001e-001	9.149788e-002
3.433924074652738e-004	2.142366e-001	-2.370335e-001	-2.374297e-001	2.366995e-001	2.373486e-001	1.187924e-001
3.434311372987359e-004	1.947915e-001	-2.362686e-001	-2.366119e-001	2.358602e-001	2.365955e-001	1.449880e-001
3.434698671321979e-004	1.735485e-001	-2.355022e-001	-2.357851e-001	2.350225e-001	2.358408e-001	1.697544e-001
3.435085969656600e-004	1.506749e-001	-2.347343e-001	-2.349500e-001	2.341875e-001	2.350843e-001	1.927750e-001
3.435473267991220e-004	1.263403e-001	-2.339649e-001	-2.341073e-001	2.333556e-001	2.343260e-001	2.137637e-001
3.435860566325841e-004	1.007225e-001	-2.331941e-001	-2.332579e-001	2.325278e-001	2.335660e-001	2.324753e-001
3.436247864660462e-004	7.401504e-002	-2.324219e-001	-2.324025e-001	2.317045e-001	2.328039e-001	2.487091e-001
3.436635162995082e-004	4.643397e-002	-2.316482e-001	-2.315421e-001	2.308863e-001	2.320398e-001	2.623075e-001
3.437022461329703e-004	1.821906e-002	-2.308732e-001	-2.306776e-001	2.300736e-001	2.312736e-001	2.731538e-001
3.437409759664323e-004	-1.036865e-002	-2.300967e-001	-2.298097e-001	2.292669e-001	2.305050e-001	2.811691e-001
3.437797057998944e-004	-3.905110e-002	-2.293188e-001	-2.289395e-001	2.284664e-001	2.297341e-001	2.863101e-001
3.438184356333565e-004	-6.753599e-002	-2.285394e-001	-2.280678e-001	2.276724e-001	2.289606e-001	2.885658e-001
3.438571654668185e-004	-9.551745e-002	-2.277585e-001	-2.271957e-001	2.268850e-001	2.281844e-001	2.879563e-001
3.438958953002806e-004	-1.226759e-001	-2.269760e-001	-2.263238e-001	2.261041e-001	2.274053e-001	2.845300e-001
3.439346251337426e-004	-1.486813e-001	-2.261919e-001	-2.254531e-001	2.253299e-001	2.266234e-001	2.783614e-001
3.439733549672047e-004	-1.732047e-001	-2.254062e-001	-2.245844e-001	2.245620e-001	2.258383e-001	2.695485e-001
3.440120848006668e-004	-1.959350e-001	-2.246187e-001	-2.237184e-001	2.238003e-001	2.250500e-001	2.582101e-001
3.440508146341288e-004	-2.165941e-001	-2.238295e-001	-2.228560e-001	2.230444e-001	2.242585e-001	2.444823e-001
3.440895444675909e-004	-2.349447e-001	-2.230383e-001	-2.219976e-001	2.222939e-001	2.234635e-001	2.285151e-001
3.441282743010529e-004	-2.507928e-001	-2.222452e-001	-2.211441e-001	2.215483e-001	2.226651e-001	2.104679e-001
3.441670041345150e-004	-2.639873e-001	-2.214499e-001	-2.202957e-001	2.208071e-001	2.218633e-001	1.905060e-001
3.442057339679770e-004	-2.744173e-001	-2.206524e-001	-2.194531e-001	2.200695e-001	2.210578e-001	1.687965e-001
3.442444638014391e-004	-2.820091e-001	-2.198526e-001	-2.186165e-001	2.193350e-001	2.202488e-001	1.455072e-001
3.442831936349012e-004	-2.867242e-001	-2.190502e-001	-2.177863e-001	2.186026e-001	2.194363e-001	1.208088e-001
3.443219234683632e-004	-2.885566e-001	-2.182451e-001	-2.169626e-001	2.178716e-001	2.186202e-001	9.488212e-002
3.443606533018253e-004	-2.875307e-001	-2.174372e-001	-2.161455e-001	2.171412e-001	2.178005e-001	6.792586e-002
3.443993831352873e-004	-2.836992e-001	-2.166264e-001	-2.153350e-001	2.164104e-001	2.169773e-001	4.016155e-002
3.444381129687494e-004	-2.771400e-001	-2.158125e-001	-2.145311e-001	2.156783e-001	2.161505e-001	1.183421e-002
3.444768428022115e-004	-2.679546e-001	-2.149954e-001	-2.137336e-001	2.149440e-001	2.153203e-001	-1.679090e-002
3.445155726356735e-004	-2.562644e-001	-2.141749e-001	-2.129421e-001	2.142066e-001	2.144867e-001	-4.543241e-002
3.445543024691356e-004	-2.422077e-001	-2.133511e-001	-2.121563e-001	2.134652e-001	2.136496e-001	-7.379520e-002
3.445930323025976e-004	-2.259362e-001	-2.125237e-001	-2.113759e-001	2.127187e-001	2.128091e-001	-1.015707e-001
3.446317621360597e-004	-2.076108e-001	-2.116928e-001	-2.106001e-001	2.119664e-001	2.119652e-001	-1.284371e-001
3.446704919695218e-004	-1.873972e-001	-2.108583e-001	-2.098286e-001	2.112073e-001	2.111181e-001	-1.540646e-001
3.447092218029838e-004	-1.654630e-001	-2.100201e-001	-2.090605e-001	2.104407e-001	2.102676e-001	-1.781278e-001
3.447479516364459e-004	-1.419768e-001	-2.091782e-001	-2.082951e-001	2.096657e-001	2.094139e-001	-2.003234e-001
3.447866814699079e-004	-1.171112e-001	-2.083327e-001	-2.075317e-001	2.088817e-001	2.085570e-001	-2.203833e-001
3.448254113033700e-004	-9.104867e-002	-2.074834e-001	-2.067693e-001	2.080880e-001	2.076970e-001	-2.380810e-001
3.448641411368321e-004	-6.398924e-002	-2.066305e-001	-2.060072e-001	2.072840e-001	2.068339e-001	-2.532337e-001
3.449028709702941e-004	-3.615535e-002	-2.057740e-001	-2.052444e-001	2.064691e-001	2.059678e-001	-2.657008e-001
3.449416008037562e-004	-7.793280e-003	-2.049138e-001	-2.044800e-001	2.056430e-001	2.050987e-001	-2.753814e-001
3.449803306372182e-004	2.083044e-002	-2.040500e-001	-2.037130e-001	2.048052e-001	2.042269e-001	-2.822107e-001
3.450190604706803e-004	4.943338e-002	-2.031826e-001	-2.029424e-001	2.039555e-001	2.033523e-001	-2.861590e-001
3.450577903041424e-004	7.771946e-002	-2.023117e-001	-2.021675e-001	2.030938e-001	2.024750e-001	-2.872282e-001
3.450965201376044e-004	1.053791e-001	-2.014372e-001	-2.013870e-001	2.022198e-001	2.015952e-001	-2.854504e-001
3.451352499710665e-004	1.320897e-001	-2.005593e-001	-2.006004e-001	2.013337e-001	2.007128e-001	-2.808849e-001
3.451739798045285e-004	1.575212e-001	-1.996778e-001	-1.998065e-001	2.004355e-001	1.998279e-001	-2.736160e-001
3.452127096379906e-004	1.813493e-001	-1.987928e-001	-1.990046e-001	1.995254e-001	1.989406e-001	-2.637506e-001
3.452514394714526e-004	2.032727e-001	-1.979045e-001	-1.981940e-001	1.986037e-001	1.980509e-001	-2.514149e-001
3.452901693049147e-004	2.230264e-001	-1.970127e-001	-1.973739e-001	1.976707e-001	1.971589e-001	-2.367508e-001
3.453288991383768e-004	2.403892e-001	-1.961175e-001	-1.965436e-001	1.967268e-001	1.962646e-001	-2.199127e-001
3.453676289718388e-004	2.551840e-001	-1.952190e-001	-1.957025e-001	1.957726e-001	1.953679e-001	-2.010625e-001
3.454063588053009e-004	2.672758e-001	-1.943173e-001	-1.948502e-001	1.948087e-001	1.944688e-001	-1.803665e-001
3.454450886387629e-004	2.765687e-001	-1.934124e-001	-1.939861e-001	1.938357e-001	1.935672e-001	-1.579920e-001
3.454838184722250e-004	2.830032e-001	-1.925043e-001	-1.931100e-001	1.928543e-001	1.926632e-001	-1.341076e-001
3.455225483056871e-004	2.865538e-001	-1.915932e-001	-1.922216e-001	1.918652e-001	1.917567e-001	-1.088883e-001
3.455612781391491e-004	2.872271e-001	-1.906790e-001	-1.913206e-001	1.908693e-001	1.908475e-001	-8.252136e-002
3.456000079726112e-004	2.850586e-001	-1.897619e-001	-1.904071e-001	1.898674e-001	1.899356e-001	-5.521338e-002
3.456387378060732e-004	2.801115e-001	-1.888418e-001	-1.894809e-001	1.888604e-001	1.890209e-001	-2.719437e-002
3.456774676395353e-004	2.724732e-001	-1.879189e-001	-1.885422e-001	1.878491e-001	1.881034e-001	1.282533e-003
3.457161974729974e-004	2.622534e-001	-1.869931e-001	-1.875913e-001	1.868344e-001	1.871828e-001	2.994534e-002
3.457549273064594e-004	2.495804e-001	-1.860644e-001	-1.866282e-001	1.858173e-001	1.862593e-001	5.850703e-002
3.457936571399215e-004	2.345980e-001	-1.851329e-001	-1.856535e-001	1.847985e-001	1.853326e-001	8.666694e-002
3.458323869733835e-004	2.174616e-001	-1.841985e-001	-1.846676e-001	1.837789e-001	1.844026e-001	1.141106e-001
3.458711168068456e-004	1.983339e-001	-1.832612e-001	-1.836708e-001	1.827593e-001	1.834694e-001	1.405112e-001
3.459098466403077e-004	1.773810e-001	-1.823210e-001	-1.826639e-001	1.817406e-001	1.825328e-001	1.655381e-001
3.459485764737697e-004	1.547700e-001	-1.813777e-001	-1.816476e-001	1.807234e-001	1.815927e-001	1.888713e-001
3.459873063072318e-004	1.306697e-001	-1.804313e-001	-1.806224e-001	1.797085e-001	1.806491e-001	2.102184e-001
3.460260361406938e-004	1.052560e-001	-1.794818e-001	-1.795891e-001	1.786963e-001	1.797018e-001	2.293268e-001
3.460647659741559e-004	7.871929e-002	-1.785289e-001	-1.785486e-001	1.776876e-001	1.787507e-001	2.459882e-001
3.461034958076180e-004	5.127139e-002	-1.775727e-001	-1.775016e-001	1.766829e-001	1.777957e-001	2.600382e-001
3.461422256410800e-004	2.314817e-002	-1.766130e-001	-1.764491e-001	1.756824e-001	1.768368e-001	2.713534e-001
3.461809554745421e-004	-5.392748e-003	-1.756498e-001	-1.753918e-001	1.746865e-001	1.758737e-001	2.798485e-001
3.462196853080041e-004	-3.407599e-002	-1.746828e-001	-1.743307e-001	1.736955e-001	1.749064e-001	2.854741e-001
3.462584151414662e-004	-6.261166e-002	-1.737121e-001	-1.732665e-001	1.727095e-001	1.739347e-001	2.882141e-001
3.462971449749282e-004	-9.069631e-002	-1.727374e-001	-1.722002e-001	1.717286e-001	1.729585e-001	2.880835e-001
3.463358748083903e-004	-1.180127e-001	-1.717588e-001	-1.711326e-001	1.707527e-001	1.719777e-001	2.851260e-001
3.463746046418524e-004	-1.442322e-001	-1.707761e-001	-1.700645e-001	1.697817e-001	1.709921e-001	2.794119e-001
3.464133344753144e-004	-1.690247e-001	-1.697893e-001	-1.689966e-001	1.688154e-001	1.700017e-001	2.710353e-001
3.464520643087765e-004	-1.920749e-001	-1.687982e-001	-1.679297e-001	1.678535e-001	1.690063e-001	2.601119e-001
3.464907941422385e-004	-2.130985e-001	-1.678027e-001	-1.668643e-001	1.668956e-001	1.680059e-001	2.467750e-001
3.465295239757006e-004	-2.318509e-001	-1.668027e-001	-1.658012e-001	1.659411e-001	1.670003e-001	2.311723e-001
3.465682538091627e-004	-2.481306e-001	-1.657981e-001	-1.647408e-001	1.649896e-001	1.659895e-001	2.134622e-001
3.466069836426247e-004	-2.617794e-001	-1.647888e-001	-1.636836e-001	1.640403e-001	1.649735e-001	1.938089e-001
3.466457134760868e-004	-2.726799e-001	-1.637746e-001	-1.626300e-001	1.630926e-001	1.639521e-001	1.723795e-001
3.466844433095488e-004	-2.807523e-001	-1.627555e-001	-1.615803e-001	1.621456e-001	1.629254e-001	1.493415e-001
3.467231731430109e-004	-2.859520e-001	-1.617313e-001	-1.605346e-001	1.611985e-001	1.618934e-001	1.248646e-001
3.467619029764730e-004	-2.882680e-001	-1.607018e-001	-1.594931e-001	1.602505e-001	1.608559e-001	9.912769e-002
3.468006328099350e-004	-2.877195e-001	-1.596669e-001	-1.584559e-001	1.593006e-001	1.598130e-001	7.232594e-002
3.468393626433971e-004	-2.843547e-001	-1.586264e-001	-1.574228e-001	1.583478e-001	1.587647e-001	4.467703e-002
3.468780924768591e-004	-2.782473e-001	-1.575804e-001	-1.563938e-001	1.573911e-001	1.577109e-001	1.642230e-002
3.469168223103212e-004	-2.694950e-001	-1.565285e-001	-1.553685e-001	1.564296e-001	1.566516e-001	-1.217594e-002
3.469555521437833e-004	-2.582161e-001	-1.554708e-001	-1.543466e-001	1.554621e-001	1.555868e-001	-4.083869e-002
3.469942819772453e-004	-2.445461e-001	-1.544072e-001	-1.533277e-001	1.544878e-001	1.545164e-001	-6.927295e-002
3.470330118107074e-004	-2.286349e-001	-1.533374e-001	-1.523113e-001	1.535057e-001	1.534404e-001	-9.717226e-002
3.470717416441694e-004	-2.106419e-001	-1.522615e-001	-1.512967e-001	1.525147e-001	1.523587e-001	-1.242168e-001
3.471104714776315e-004	-1.907323e-001	-1.511794e-001	-1.502834e-001	1.515138e-001	1.512713e-001	-1.500770e-001
3.471492013110936e-004	-1.690734e-001	-1.500911e-001	-1.492704e-001	1.505024e-001	1.501780e-001	-1.744258e-001
3.471879311445556e-004	-1.458336e-001	-1.489964e-001	-1.482572e-001	1.494793e-001	1.490789e-001	-1.969547e-001
3.472266609780177e-004	-1.211842e-001	-1.478955e-001	-1.472427e-001	1.484439e-001	1.479738e-001	-2.173894e-001
3.472653908114797e-004	-9.530583e-002	-1.467881e-001	-1.462261e-001	1.473954e-001	1.468627e-001	-2.354964e-001
3.473041206449418e-004	-6.839514e-002	-1.456743e-001	-1.452064e-001	1.463331e-001	1.457455e-001	-2.510858e-001
3.473428504784038e-004	-4.067068e-002	-1.445541e-001	-1.441826e-001	1.452564e-001	1.446222e-001	-2.640100e-001
3.473815803118659e-004	-1.237500e-002	-1.434275e-001	-1.431537e-001	1.441648e-001	1.434927e-001	-2.741614e-001
3.474203101453280e-004	1.622829e-002	-1.422943e-001	-1.421186e-001	1.430579e-001	1.423569e-001	-2.814697e-001
3.474590399787900e-004	4.485907e-002	-1.411545e-001	-1.410765e-001	1.419352e-001	1.412148e-001	-2.858994e-001
3.474977698122521e-004	7.322336e-002	-1.400082e-001	-1.400262e-001	1.407966e-001	1.400662e-001	-2.874476e-001
3.475364996457141e-004	1.010137e-001	-1.388551e-001	-1.389667e-001	1.396418e-001	1.389112e-001	-2.861414e-001
3.475752294791762e-004	1.279093e-001	-1.376953e-001	-1.378970e-001	1.384708e-001	1.377497e-001	-2.820358e-001
3.476139593126383e-004	1.535804e-001	-1.365286e-001	-1.368163e-001	1.372834e-001	1.365815e-001	-2.752112e-001
3.476526891461003e-004	1.777005e-001	-1.353550e-001	-1.357235e-001	1.360800e-001	1.354065e-001	-2.657710e-001
3.476914189795624e-004	1.999634e-001	-1.341745e-001	-1.346178e-001	1.348605e-001	1.342247e-001	-2.538384e-001
3.477301488130244e-004	2.200973e-001	-1.329868e-001	-1.334984e-001	1.336253e-001	1.330359e-001	-2.395531e-001
3.477688786464865e-004	2.378737e-001	-1.317919e-001	-1.323645e-001	1.323747e-001	1.318400e-001	-2.230676e-001
3.478076084799486e-004	2.531082e-001	-1.305898e-001	-1.312155e-001	1.311092e-001	1.306368e-001	-2.045429e-001
3.478463383134106e-004	2.656590e-001	-1.293803e-001	-1.300508e-001	1.298292e-001	1.294262e-001	-1.841448e-001
3.478850681468727e-004	2.754241e-001	-1.281634e-001	-1.288698e-001	1.285353e-001	1.282080e-001	-1.620407e-001
3.479237979803347e-004	2.823382e-001	-1.269389e-001	-1.276720e-001	1.272282e-001	1.269820e-001	-1.383990e-001
3.479625278137968e-004	2.863706e-001	-1.257068e-001	-1.264572e-001	1.259084e-001	1.257481e-001	-1.133933e-001
3.480012576472589e-004	2.875223e-001	-1.244671e-001	-1.252250e-001	1.245768e-001	1.245059e-001	-8.720814e-002
3.480399874807209e-004	2.858245e-001	-1.232194e-001	-1.239753e-001	1.232341e-001	1.232554e-001	-6.004620e-002
3.480787173141830e-004	2.813357e-001	-1.219639e-001	-1.227079e-001	1.218811e-001	1.219964e-001	-3.213336e-002
3.481174471476450e-004	2.741398e-001	-1.207003e-001	-1.214228e-001	1.205185e-001	1.207286e-001	-3.718989e-003
3.481561769811071e-004	2.643427e-001	-1.194286e-001	-1.201202e-001	1.191473e-001	1.194518e-001	2.492788e-002
3.481949068145692e-004	2.520700e-001	-1.181485e-001	-1.188003e-001	1.177681e-001	1.181660e-001	5.352270e-002
3.482336366480312e-004	2.374634e-001	-1.168600e-001	-1.174632e-001	1.163819e-001	1.168709e-001	8.176722e-002
3.482723664814933e-004	2.206766e-001	-1.155629e-001	-1.161093e-001	1.149893e-001	1.155664e-001	1.093494e-001
3.483110963149553e-004	2.018714e-001	-1.142570e-001	-1.147392e-001	1.135912e-001	1.142524e-001	1.359446e-001
3.483498261484174e-004	1.812137e-001	-1.129421e-001	-1.133532e-001	1.121882e-001	1.129286e-001	1.612219e-001
3.483885559818794e-004	1.588705e-001	-1.116181e-001	-1.119519e-001	1.107811e-001	1.115950e-001	1.848583e-001
3.484272858153415e-004	1.350102e-001	-1.102847e-001	-1.105361e-001	1.093705e-001	1.102515e-001	2.065559e-001
3.484660156488036e-004	1.098070e-001	-1.089417e-001	-1.091062e-001	1.079569e-001	1.088979e-001	2.260548e-001
3.485047454822656e-004	8.344810e-002	-1.075889e-001	-1.076632e-001	1.065408e-001	1.075341e-001	2.431390e-001
3.485434753157277e-004	5.614135e-002	-1.062261e-001	-1.062076e-001	1.051227e-001	1.061599e-001	2.576366e-001
3.485822051491897e-004	2.811848e-002	-1.048532e-001	-1.047404e-001	1.037029e-001	1.047753e-001	2.694176e-001
3.486209349826518e-004	-3.663956e-004	-1.034698e-001	-1.032623e-001	1.022817e-001	1.033800e-001	2.783906e-001
3.486596648161139e-004	-2.904072e-002	-1.020759e-001	-1.017741e-001	1.008593e-001	1.019741e-001	2.845003e-001
3.486983946495759e-004	-5.761705e-002	-1.006712e-001	-1.002767e-001	9.943575e-002	1.005573e-001	2.877249e-001
3.487371244830380e-004	-8.579437e-002	-9.925559e-002	-9.877078e-002	9.801105e-002	9.912962e-002	2.880742e-001
3.487758543165000e-004	-1.132580e-001	-9.782892e-002	-9.725720e-002	9.658514e-002	9.769085e-002	2.855874e-001
3.488145841499621e-004	-1.396811e-001	-9.639102e-002	-9.573668e-002	9.515781e-002	9.624092e-002	2.803304e-001
3.488533139834242e-004	-1.647328e-001	-9.494178e-002	-9.420995e-002	9.372880e-002	9.477974e-002	2.723933e-001
3.488920438168862e-004	-1.880940e-001	-9.348106e-002	-9.267766e-002	9.229772e-002	9.330722e-002	2.618884e-001
3.489307736503483e-004	-2.094743e-001	-9.200873e-002	-9.114044e-002	9.086411e-002	9.182329e-002	2.489460e-001
3.489695034838103e-004	-2.286221e-001	-9.052470e-002	-8.959884e-002	8.942744e-002	9.032790e-002	2.337120e-001
3.490082333172724e-004	-2.453285e-001	-8.902883e-002	-8.805335e-002	8.798707e-002	8.882100e-002	2.163429e-001
3.490469631507345e-004	-2.594281e-001	-8.752102e-002	-8.650438e-002	8.654227e-002	8.730254e-002	1.970023e-001
3.490856929841965e-004	-2.707966e-001	-8.600114e-002	-8.495229e-002	8.509229e-002	8.577250e-002	1.758568e-001
3.491244228176586e-004	-2.793480e-001	-8.446911e-002	-8.339731e-002	8.363627e-002	8.423086e-002	1.530737e-001
3.491631526511206e-004	-2.850321e-001	-8.292481e-002	-8.183962e-002	8.217332e-002	8.267759e-002	1.288221e-001
3.492018824845827e-004	-2.878319e-001	-8.136813e-002	-8.027929e-002	8.070247e-002	8.111268e-002	1.032787e-001
3.492406123180448e-004	-2.877621e-001	-7.979899e-002	-7.871631e-002	7.922275e-002	7.953611e-002	7.663570e-002
3.492793421515068e-004	-2.848657e-001	-7.821730e-002	-7.715058e-002	7.773314e-002	7.794785e-002	4.910690e-002
3.493180719849689e-004	-2.792127e-001	-7.662298e-002	-7.558189e-002	7.623258e-002	7.634789e-002	2.093001e-002
3.493568018184309e-004	-2.708966e-001	-7.501596e-002	-7.400995e-002	7.472003e-002	7.473617e-002	-7.635733e-003
3.493955316518930e-004	-2.600324e-001	-7.339618e-002	-7.243438e-002	7.319443e-002	7.311263e-002	-3.631375e-002
3.494342614853551e-004	-2.467530e-001	-7.176360e-002	-7.085470e-002	7.165473e-002	7.147720e-002	-6.481313e-002
3.494729913188171e-004	-2.312060e-001	-7.011819e-002	-6.927036e-002	7.009991e-002	6.982980e-002	-9.282952e-002
3.495117211522792e-004	-2.135494e-001	-6.845991e-002	-6.768071e-002	6.852894e-002	6.817033e-002	-1.200449e-001
3.495504509857412e-004	-1.939476e-001	-6.678876e-002	-6.608504e-002	6.694089e-002	6.649867e-002	-1.461307e-001
3.495891808192033e-004	-1.725676e-001	-6.510471e-002	-6.448258e-002	6.533480e-002	6.481472e-002	-1.707579e-001
3.496279106526653e-004	-1.495775e-001	-6.340779e-002	-6.287248e-002	6.370981e-002	6.311831e-002	-1.936139e-001
3.496666404861274e-004	-1.251478e-001	-6.169797e-002	-6.125383e-002	6.206512e-002	6.140932e-002	-2.144178e-001
3.497053703195895e-004	-9.945714e-002	-5.997527e-002	-5.962570e-002	6.039997e-002	5.968761e-002	-2.329293e-001
3.497441001530515e-004	-7.269909e-002	-5.823970e-002	-5.798712e-002	5.871369e-002	5.795304e-002	-2.489514e-001
3.497828299865136e-004	-4.508844e-002	-5.649123e-002	-5.633707e-002	5.700570e-002	5.620544e-002	-2.623298e-001
3.498215598199756e-004	-1.686402e-002	-5.472985e-002	-5.467453e-002	5.527547e-002	5.444467e-002	-2.729501e-001
3.498602896534377e-004	1.171361e-002	-5.295552e-002	-5.299848e-002	5.352259e-002	5.267058e-002	-2.807364e-001
3.498990194868998e-004	4.036666e-002	-5.116820e-002	-5.130787e-002	5.174673e-002	5.088302e-002	-2.856475e-001
3.499377493203618e-004	6.880322e-002	-4.936783e-002	-4.960171e-002	4.994765e-002	4.908184e-002	-2.876754e-001
3.499764791538239e-004	9.671787e-002	-4.755433e-002	-4.787898e-002	4.812521e-002	4.726688e-002	-2.868425e-001
3.500152089872859e-004	1.237916e-001	-4.572761e-002	-4.613873e-002	4.627937e-002	4.543797e-002	-2.831992e-001
3.500539388207480e-004	1.496954e-001	-4.388756e-002	-4.438003e-002	4.441017e-002	4.359496e-002	-2.768220e-001
3.500926686542101e-004	1.741009e-001	-4.203406e-002	-4.260200e-002	4.251777e-002	4.173769e-002	-2.678107e-001
3.501313984876721e-004	1.966971e-001	-4.016698e-002	-4.080380e-002	4.060239e-002	3.986598e-002	-2.562854e-001
3.501701283211342e-004	2.172059e-001	-3.828621e-002	-3.898470e-002	3.866436e-002	3.797966e-002	-2.423836e-001
3.502088581545962e-004	2.353915e-001	-3.639158e-002	-3.714398e-002	3.670410e-002	3.607856e-002	-2.262559e-001
3.502475879880583e-004	2.510623e-001	-3.448298e-002	-3.528103e-002	3.472209e-002	3.416249e-002	-2.080623e-001
3.502863178215204e-004	2.640699e-001	-3.256026e-002	-3.339531e-002	3.271890e-002	3.223129e-002	-1.879684e-001
3.503250476549824e-004	2.743059e-001	-3.062328e-002	-3.148638e-002	3.069515e-002	3.028478e-002	-1.661414e-001
3.503637774884445e-004	2.816992e-001	-2.867191e-002	-2.955385e-002	2.865155e-002	2.832278e-002	-1.427497e-001
3.504025073219065e-004	2.862133e-001	-2.670601e-002	-2.759747e-002	2.658882e-002	2.634514e-002	-1.179650e-001
3.504412371553686e-004	2.878443e-001	-2.472544e-002	-2.561706e-002	2.450776e-002	2.435172e-002	-9.196956e-002
3.504799669888307e-004	2.866186e-001	-2.273007e-002	-2.361252e-002	2.240920e-002	2.234236e-002	-6.496269e-002
3.505186968222927e-004	2.825905e-001	-2.071977e-002	-2.158387e-002	2.029396e-002	2.031696e-002	-3.716594e-002
3.505574266557548e-004	2.758398e-001	-1.869440e-002	-1.953121e-002	1.816292e-002	1.827542e-002	-8.824715e-003
3.505961564892168e-004	2.664691e-001	-1.665382e-002	-1.745474e-002	1.601696e-002	1.621768e-002	1.979509e-002
3.506348863226789e-004	2.546010e-001	-1.459791e-002	-1.535475e-002	1.385693e-002	1.414367e-002	4.841150e-002
3.506736161561409e-004	2.403748e-001	-1.252653e-002	-1.323161e-002	1.168369e-002	1.205339e-002	7.672878e-002
3.507123459896030e-004	2.239426e-001	-1.043954e-002	-1.108578e-002	9.498083e-003	9.946838e-003	1.044375e-001
3.507510758230651e-004	2.054653e-001	-8.336826e-003	-8.917796e-003	7.300923e-003	7.824032e-003	1.312151e-001
3.507898056565271e-004	1.851085e-001	-6.218251e-003	-6.728263e-003	5.092980e-003	5.685022e-003	1.567312e-001
3.508285354899892e-004	1.630392e-001	-4.083699e-003	-4.517850e-003	2.874988e-003	3.529872e-003	1.806607e-001
3.508672653234512e-004	1.394256e-001	-1.933059e-003	-2.287290e-003	6.476276e-004	1.358663e-003	2.027001e-001
3.509059951569133e-004	1.144402e-001	2.337649e-004	-3.736146e-005	-1.588474e-003	-8.285141e-004	2.225824e-001
3.509447249903754e-004	8.826751e-002	2.416856e-003	2.231114e-003	-3.832754e-003	-3.031560e-003	2.400841e-001
3.509834548238374e-004	6.111129e-002	4.616277e-003	4.517280e-003	-6.084714e-003	-5.250366e-003	2.550257e-001
3.510221846572995e-004	3.319902e-002	6.832070e-003	6.820257e-003	-8.343928e-003	-7.484822e-003	2.672703e-001
3.510609144907615e-004	4.781110e-003	9.064252e-003	9.139148e-003	-1.061004e-002	-9.734811e-003	2.767200e-001
3.510996443242236e-004	-2.387290e-002	1.131281e-002	1.147305e-002	-1.288278e-002	-1.200022e-002	2.833135e-001
3.511383741576857e-004	-5.247808e-002	1.357772e-002	1.382105e-002	-1.516196e-002	-1.428091e-002	2.870232e-001
3.511771039911477e-004	-8.073593e-002	1.585891e-002	1.618227e-002	-1.744745e-002	-1.657677e-002	2.878541e-001
3.512158338246098e-004	-1.083344e-001	1.815629e-002	1.855582e-002	-1.973922e-002	-1.888767e-002	2.858402e-001
3.512545636580718e-004	-1.349486e-001	2.046977e-002	2.094086e-002	-2.203731e-002	-2.121346e-002	2.810429e-001
3.512932934915339e-004	-1.602478e-001	2.279919e-002	2.333656e-002	-2.434186e-002	-2.355402e-002	2.735487e-001
3.513320233249960e-004	-1.839097e-001	2.514441e-002	2.574214e-002	-2.665306e-002	-2.590920e-002	2.634659e-001
3.513707531584580e-004	-2.056384e-001	2.750526e-002	2.815688e-002	-2.897118e-002	-2.827884e-002	2.509223e-001
3.514094829919201e-004	-2.251748e-001	2.988157e-002	3.058008e-002	-3.129657e-002	-3.066280e-002	2.360610e-001
3.514482128253821e-004	-2.423029e-001	3.227314e-002	3.301113e-002	-3.362963e-002	-3.306090e-002	2.190370e-001
3.514869426588442e-004	-2.568496e-001	3.467977e-002	3.544945e-002	-3.597084e-002	-3.547299e-002	2.000128e-001
3.515256724923063e-004	-2.686840e-001	3.710127e-002	3.789455e-002	-3.832070e-002	-3.789889e-002	1.791547e-001
3.515644023257683e-004	-2.777135e-001	3.953743e-002	4.034598e-002	-4.067979e-002	-4.033843e-002	1.566297e-001
3.516031321592304e-004	-2.838818e-001	4.198802e-002	4.280338e-002	-4.304870e-002	-4.279143e-002	1.326061e-001
3.516418619926924e-004	-2.871667e-001	4.445284e-002	4.526646e-002	-4.542808e-002	-4.525770e-002	1.072591e-001
3.516805918261545e-004	-2.875773e-001	4.693166e-002	4.773501e-002	-4.781857e-002	-4.773707e-002	8.077788e-002
3.517193216596165e-004	-2.851522e-001	4.942423e-002	5.020886e-002	-5.022084e-002	-5.022936e-002	5.337255e-002
3.517580514930786e-004	-2.799566e-001	5.193033e-002	5.268794e-002	-5.263557e-002	-5.273441e-002	2.527718e-002
3.517967813265407e-004	-2.720805e-001	5.444969e-002	5.517223e-002	-5.506340e-002	-5.525205e-002	-3.252070e-003
3.518355111600027e-004	-2.616351e-001	5.698206e-002	5.766181e-002	-5.750502e-002	-5.778210e-002	-3.194102e-002
3.518742409934648e-004	-2.487505e-001	5.952716e-002	6.015679e-002	-5.996103e-002	-6.032441e-002	-6.050080e-002
3.519129708269268e-004	-2.335720e-001	6.208470e-002	6.265735e-002	-6.243203e-002	-6.287882e-002	-8.862900e-002
3.519517006603889e-004	-2.162560e-001	6.465439e-002	6.516372e-002	-6.491858e-002	-6.544516e-002	-1.160095e-001
3.519904304938510e-004	-1.969660e-001	6.723592e-002	6.767619e-002	-6.742118e-002	-6.802326e-002	-1.423145e-001
3.520291603273130e-004	-1.758686e-001	6.982893e-002	7.019508e-002	-6.994028e-002	-7.061294e-002	-1.672137e-001
3.520678901607751e-004	-1.531314e-001	7.243310e-002	7.272077e-002	-7.247625e-002	-7.321401e-002	-1.903904e-001
3.521066199942371e-004	-1.289243e-001	7.504807e-002	7.525361e-002	-7.502942e-002	-7.582622e-002	-2.115580e-001
3.521453498276992e-004	-1.034241e-001	7.767346e-002	7.779405e-002	-7.759999e-002	-7.844935e-002	-2.304689e-001
3.521840796611613e-004	-7.682153e-002	8.030890e-002	8.034249e-002	-8.018812e-002	-8.108310e-002	-2.469189e-001
3.522228094946233e-004	-4.932788e-002	8.295399e-002	8.289933e-002	-8.279385e-002	-8.372718e-002	-2.607472e-001
3.522615393280854e-004	-2.117833e-002	8.560834e-002	8.546502e-002	-8.541712e-002	-8.638123e-002	-2.718335e-001
3.523002691615474e-004	7.369624e-003	8.827153e-002	8.803993e-002	-8.805780e-002	-8.904488e-002	-2.800956e-001
3.523389989950095e-004	3.604056e-002	9.094313e-002	9.062445e-002	-9.071561e-002	-9.171768e-002	-2.854868e-001
3.523777288284716e-004	6.454456e-002	9.362271e-002	9.321890e-002	-9.339018e-002	-9.439917e-002	-2.879939e-001
3.524164586619336e-004	9.257816e-002	9.630983e-002	9.582357e-002	-9.608104e-002	-9.708885e-002	-2.876343e-001
3.524551884953957e-004	1.198241e-001	9.900402e-002	9.843872e-002	-9.878758e-002	-9.978617e-002	-2.844541e-001
3.524939183288577e-004	1.459540e-001	1.017048e-001	1.010645e-001	-1.015091e-001	-1.024905e-001	-2.785259e-001
3.525326481623198e-004	1.706380e-001	1.044116e-001	1.037011e-001	-1.042448e-001	-1.052013e-001	-2.699457e-001
3.525713779957819e-004	1.935609e-001	1.071239e-001	1.063484e-001	-1.069936e-001	-1.079179e-001	-2.588307e-001
3.526101078292439e-004	2.144386e-001	1.098412e-001	1.090065e-001	-1.097546e-001	-1.106395e-001	-2.453157e-001
3.526488376627060e-004	2.330278e-001	1.125628e-001	1.116752e-001	-1.125266e-001	-1.133654e-001	-2.295497e-001
3.526875674961680e-004	2.491301e-001	1.152881e-001	1.143543e-001	-1.153083e-001	-1.160949e-001	-2.116916e-001
3.527262973296301e-004	2.625901e-001	1.180163e-001	1.170435e-001	-1.180983e-001	-1.188271e-001	-1.919065e-001
3.527650271630921e-004	2.732934e-001	1.207468e-001	1.197422e-001	-1.208953e-001	-1.215612e-001	-1.703616e-001
3.528037569965542e-004	2.811629e-001	1.234787e-001	1.224501e-001	-1.236975e-001	-1.242963e-001	-1.472252e-001
3.528424868300163e-004	2.861565e-001	1.262113e-001	1.251664e-001	-1.265035e-001	-1.270315e-001	-1.226680e-001
3.528812166634783e-004	2.882655e-001	1.289436e-001	1.278904e-001	-1.293115e-001	-1.297658e-001	-9.686999e-002
3.529199464969404e-004	2.875113e-001	1.316748e-001	1.306213e-001	-1.321199e-001	-1.324982e-001	-7.002696e-002
3.529586763304024e-004	2.839440e-001	1.344039e-001	1.333580e-001	-1.349267e-001	-1.352279e-001	-4.235608e-002
3.529974061638645e-004	2.776393e-001	1.371301e-001	1.360995e-001	-1.377301e-001	-1.379536e-001	-1.409852e-002
3.530361359973266e-004	2.686962e-001	1.398522e-001	1.388447e-001	-1.405285e-001	-1.406744e-001	1.448321e-002
3.530748658307886e-004	2.572346e-001	1.425693e-001	1.415922e-001	-1.433198e-001	-1.433892e-001	4.310988e-002
3.531135956642507e-004	2.433912e-001	1.452805e-001	1.443407e-001	-1.461023e-001	-1.460969e-001	7.148831e-002
3.531523254977127e-004	2.273165e-001	1.479845e-001	1.470887e-001	-1.488742e-001	-1.487964e-001	9.931179e-002
3.531910553311748e-004	2.091705e-001	1.506804e-001	1.498347e-001	-1.516336e-001	-1.514866e-001	1.262603e-001
3.532297851646369e-004	1.891183e-001	1.533671e-001	1.525771e-001	-1.543787e-001	-1.541663e-001	1.520046e-001
3.532685149980989e-004	1.673271e-001	1.560436e-001	1.553142e-001	-1.571079e-001	-1.568344e-001	1.762177e-001
3.533072448315610e-004	1.439648e-001	1.587087e-001	1.580444e-001	-1.598194e-001	-1.594899e-001	1.985914e-001
3.533459746650230e-004	1.192029e-001	1.613615e-001	1.607658e-001	-1.625116e-001	-1.621315e-001	2.188519e-001
3.533847044984851e-004	9.322308e-002	1.640009e-001	1.634767e-001	-1.651830e-001	-1.647582e-001	2.367676e-001
3.534234343319472e-004	6.622508e-002	1.666257e-001	1.661753e-001	-1.678321e-001	-1.673689e-001	2.521515e-001
3.534621641654092e-004	3.843201e-002	1.692350e-001	1.688598e-001	-1.704575e-001	-1.699627e-001	2.648595e-001
3.535008939988713e-004	1.009030e-002	1.718276e-001	1.715285e-001	-1.730579e-001	-1.725385e-001	2.747870e-001
3.535396238323333e-004	-1.853371e-002	1.744027e-001	1.741794e-001	-1.756321e-001	-1.750955e-001	2.818668e-001
3.535783536657954e-004	-4.715778e-002	1.769590e-001	1.768109e-001	-1.781791e-001	-1.776327e-001	2.860657e-001
3.536170834992575e-004	-7.548600e-002	1.794958e-001	1.794212e-001	-1.806980e-001	-1.801493e-001	2.873829e-001
3.536558133327195e-004	-1.032090e-001	1.820118e-001	1.820088e-001	-1.831878e-001	-1.826444e-001	2.858476e-001
3.536945431661816e-004	-1.300045e-001	1.845063e-001	1.845719e-001	-1.856478e-001	-1.851173e-001	2.815168e-001
3.537332729996436e-004	-1.555420e-001	1.869783e-001	1.871091e-001	-1.880774e-001	-1.875674e-001	2.744727e-001
3.537720028331057e-004	-1.794972e-001	1.894268e-001	1.896189e-001	-1.904760e-001	-1.899938e-001	2.648200e-001
3.538107326665677e-004	-2.015684e-001	1.918512e-001	1.920999e-001	-1.928433e-001	-1.923960e-001	2.526833e-001
3.538494625000298e-004	-2.214899e-001	1.942505e-001	1.945508e-001	-1.951790e-001	-1.947734e-001	2.382032e-001
3.538881923334919e-004	-2.390377e-001	1.966241e-001	1.969704e-001	-1.974829e-001	-1.971254e-001	2.215329e-001
3.539269221669539e-004	-2.540317e-001	1.989712e-001	1.993576e-001	-1.997549e-001	-1.994516e-001	2.028337e-001
3.539656520004160e-004	-2.663334e-001	2.012913e-001	2.017115e-001	-2.019950e-001	-2.017514e-001	1.822714e-001
3.540043818338780e-004	-2.758439e-001	2.035838e-001	2.040311e-001	-2.042033e-001	-2.040244e-001	1.600125e-001
3.540431116673401e-004	-2.825007e-001	2.058482e-001	2.063157e-001	-2.063799e-001	-2.062702e-001	1.362249e-001
3.540818415008022e-004	-2.862759e-001	2.080839e-001	2.085646e-001	-2.085252e-001	-2.084885e-001	1.110824e-001
3.541205713342642e-004	-2.871733e-001	2.102908e-001	2.107773e-001	-2.106394e-001	-2.106789e-001	8.477131e-002
3.541593011677263e-004	-2.852266e-001	2.124683e-001	2.129533e-001	-2.127230e-001	-2.128411e-001	5.749833e-002
3.541980310011883e-004	-2.804966e-001	2.146162e-001	2.150924e-001	-2.147762e-001	-2.149749e-001	2.949392e-002
3.542367608346504e-004	-2.730691e-001	2.167342e-001	2.171943e-001	-2.167998e-001	-2.170801e-001	1.011152e-003
3.542754906681125e-004	-2.630519e-001	2.188222e-001	2.192588e-001	-2.187940e-001	-2.191564e-001	-2.767822e-002
3.543142205015745e-004	-2.505721e-001	2.208800e-001	2.212861e-001	-2.207596e-001	-2.212038e-001	-5.628735e-002
3.543529503350366e-004	-2.357723e-001	2.229075e-001	2.232761e-001	-2.226970e-001	-2.232221e-001	-8.451574e-002
3.543916801684986e-004	-2.188073e-001	2.249045e-001	2.252292e-001	-2.246067e-001	-2.252111e-001	-1.120491e-001
3.544304100019607e-004	-1.998395e-001	2.268710e-001	2.271456e-001	-2.264894e-001	-2.271709e-001	-1.385606e-001
3.544691398354228e-004	-1.790349e-001	2.288070e-001	2.290257e-001	-2.283457e-001	-2.291014e-001	-1.637190e-001
3.545078696688848e-004	-1.565609e-001	2.307125e-001	2.308699e-001	-2.301760e-001	-2.310024e-001	-1.872041e-001
3.545465995023469e-004	-1.325868e-001	2.325874e-001	2.326789e-001	-2.319809e-001	-2.328739e-001	-2.087233e-001
3.545853293358089e-004	-1.072877e-001	2.344318e-001	2.344531e-001	-2.337608e-001	-2.347160e-001	-2.280225e-001
3.546240591692710e-004	-8.085183e-002	2.362459e-001	2.361933e-001	-2.355164e-001	-2.365284e-001	-2.448904e-001
3.546627890027331e-004	-5.348698e-002	2.380295e-001	2.379002e-001	-2.372480e-001	-2.383113e-001	-2.591592e-001
3.547015188361951e-004	-2.542469e-002	2.397829e-001	2.395744e-001	-2.389559e-001	-2.400644e-001	-2.707025e-001
3.547402486696572e-004	3.080644e-003	2.415062e-001	2.412169e-001	-2.406406e-001	-2.417877e-001	-2.794322e-001
3.547789785031192e-004	3.175601e-002	2.431994e-001	2.428284e-001	-2.423024e-001	-2.434813e-001	-2.852963e-001
3.548177083365813e-004	6.031350e-002	2.448628e-001	2.444098e-001	-2.439413e-001	-2.451448e-001	-2.882759e-001
3.548564381700434e-004	8.845158e-002	2.464965e-001	2.459619e-001	-2.455578e-001	-2.467784e-001	-2.883837e-001
3.548951680035054e-004	1.158548e-001	2.481006e-001	2.474855e-001	-2.471517e-001	-2.483819e-001	-2.856614e-001
3.549338978369675e-004	1.421957e-001	2.496754e-001	2.489815e-001	-2.487233e-001	-2.499553e-001	-2.801774e-001
3.549726276704295e-004	1.671434e-001	2.512209e-001	2.504508e-001	-2.502725e-001	-2.514984e-001	-2.720240e-001
3.550113575038916e-004	1.903789e-001	2.527373e-001	2.518940e-001	-2.517992e-001	-2.530112e-001	-2.613155e-001
3.550500873373536e-004	2.116121e-001	2.542247e-001	2.533121e-001	-2.533032e-001	-2.544937e-001	-2.481839e-001
3.550888171708157e-004	2.305928e-001	2.556833e-001	2.547057e-001	-2.547845e-001	-2.559458e-001	-2.327763e-001
3.551275470042778e-004	2.471153e-001	2.571132e-001	2.560755e-001	-2.562427e-001	-2.573675e-001	-2.152504e-001
3.551662768377398e-004	2.610177e-001	2.585146e-001	2.574223e-001	-2.576774e-001	-2.587588e-001	-1.957706e-001
3.552050066712019e-004	2.721789e-001	2.598873e-001	2.587465e-001	-2.590884e-001	-2.601197e-001	-1.745044e-001
3.552437365046639e-004	2.805161e-001	2.612316e-001	2.600488e-001	-2.604753e-001	-2.614504e-001	-1.516196e-001
3.552824663381260e-004	2.859819e-001	2.625474e-001	2.613297e-001	-2.618375e-001	-2.627507e-001	-1.272863e-001
3.553211961715881e-004	2.885620e-001	2.638348e-001	2.625895e-001	-2.631745e-001	-2.640209e-001	-1.016825e-001
3.553599260050501e-004	2.882733e-001	2.650939e-001	2.638287e-001	-2.644858e-001	-2.652609e-001	-7.500049e-002
3.553986558385122e-004	2.851613e-001	2.663246e-001	2.650474e-001	-2.657709e-001	-2.664710e-001	-4.745328e-002
3.554373856719742e-004	2.792976e-001	2.675270e-001	2.662459e-001	-2.670292e-001	-2.676513e-001	-1.927782e-002
3.554761155054363e-004	2.707780e-001	2.687010e-001	2.674244e-001	-2.682600e-001	-2.688019e-001	9.266896e-003
3.555148453388984e-004	2.597189e-001	2.698468e-001	2.685828e-001	-2.694629e-001	-2.699229e-001	3.790444e-002
3.555535751723604e-004	2.462547e-001	2.709644e-001	2.697212e-001	-2.706372e-001	-2.710147e-001	6.634412e-002
3.555923050058225e-004	2.305339e-001	2.720537e-001	2.708395e-001	-2.717822e-001	-2.720774e-001	9.428185e-002
3.556310348392845e-004	2.127154e-001	2.731150e-001	2.719374e-001	-2.728976e-001	-2.731112e-001	1.214001e-001
3.556697646727466e-004	1.929639e-001	2.741482e-001	2.730148e-001	-2.739826e-001	-2.741163e-001	1.473708e-001
3.557084945062087e-004	1.714465e-001	2.751535e-001	2.740715e-001	-2.750369e-001	-2.750931e-001	1.718659e-001
3.557472243396707e-004	1.483310e-001	2.761310e-001	2.751069e-001	-2.760599e-001	-2.760419e-001	1.945728e-001
3.557859541731328e-004	1.237880e-001	2.770809e-001	2.761207e-001	-2.770513e-001	-2.769629e-001	2.152110e-001
3.558246840065948e-004	9.799654e-002	2.780032e-001	2.771125e-001	-2.780106e-001	-2.778566e-001	2.335414e-001
3.558634138400569e-004	7.115284e-002	2.788982e-001	2.780818e-001	-2.789376e-001	-2.787233e-001	2.493695e-001
3.559021436735190e-004	4.347562e-002	2.797661e-001	2.790281e-001	-2.798321e-001	-2.795635e-001	2.625436e-001
3.559408735069810e-004	1.520729e-002	2.806072e-001	2.799507e-001	-2.806938e-001	-2.803774e-001	2.729525e-001
3.559796033404431e-004	-1.338904e-002	2.814215e-001	2.808492e-001	-2.815226e-001	-2.811657e-001	2.805225e-001
3.560183331739051e-004	-4.203375e-002	2.822095e-001	2.817228e-001	-2.823186e-001	-2.819288e-001	2.852151e-001
3.560570630073672e-004	-7.043336e-002	2.829713e-001	2.825712e-001	-2.830818e-001	-2.826672e-001	2.870241e-001
3.560957928408292e-004	-9.828105e-002	2.837072e-001	2.833937e-001	-2.838123e-001	-2.833812e-001	2.859736e-001
3.561345226742913e-004	-1.252567e-001	2.844176e-001	2.841896e-001	-2.845105e-001	-2.840716e-001	2.821162e-001
3.561732525077534e-004	-1.510309e-001	2.851027e-001	2.849585e-001	-2.851765e-001	-2.847386e-001	2.755297e-001
3.562119823412154e-004	-1.752772e-001	2.857629e-001	2.856999e-001	-2.858109e-001	-2.853829e-001	2.663153e-001
3.562507121746775e-004	-1.976889e-001	2.863985e-001	2.864134e-001	-2.864142e-001	-2.860049e-001	2.545945e-001
3.562894420081395e-004	-2.179936e-001	2.870100e-001	2.870984e-001	-2.869868e-001	-2.866051e-001	2.405053e-001
3.563281718416016e-004	-2.359601e-001	2.875977e-001	2.877546e-001	-2.875296e-001	-2.871839e-001	2.241989e-001
3.563669016750637e-004	-2.514004e-001	2.881620e-001	2.883818e-001	-2.880431e-001	-2.877418e-001	2.058355e-001
3.564056315085257e-004	-2.641694e-001	2.887034e-001	2.889796e-001	-2.885283e-001	-2.882792e-001	1.855802e-001
3.564443613419878e-004	-2.741613e-001	2.892224e-001	2.895479e-001	-2.889860e-001	-2.887965e-001	1.635996e-001
3.564830911754498e-004	-2.813078e-001	2.897194e-001	2.900867e-001	-2.894172e-001	-2.892939e-001	1.400610e-001
3.565218210089119e-004	-2.855751e-001	2.901950e-001	2.905958e-001	-2.898229e-001	-2.897720e-001	1.151369e-001
3.565605508423740e-004	-2.869619e-001	2.906495e-001	2.910754e-001	-2.902042e-001	-2.902310e-001	8.901104e-002
3.565992806758360e-004	-2.854969e-001	2.910835e-001	2.915257e-001	-2.905620e-001	-2.906713e-001	6.188649e-002
3.566380105092981e-004	-2.812364e-001	2.914974e-001	2.919468e-001	-2.908976e-001	-2.910932e-001	3.398990e-002
3.566767403427601e-004	-2.742622e-001	2.918919e-001	2.923391e-001	-2.912122e-001	-2.914968e-001	5.570936e-003
3.567154701762222e-004	-2.646785e-001	2.922673e-001	2.927031e-001	-2.915068e-001	-2.918825e-001	-2.310134e-002
3.567542000096843e-004	-2.526093e-001	2.926240e-001	2.930392e-001	-2.917827e-001	-2.922506e-001	-5.174233e-002
3.567929298431463e-004	-2.381950e-001	2.929626e-001	2.933480e-001	-2.920409e-001	-2.926013e-001	-8.005366e-002
3.568316596766084e-004	-2.215884e-001	2.932834e-001	2.936303e-001	-2.922828e-001	-2.929348e-001	-1.077232e-001
3.568703895100704e-004	-2.029508e-001	2.935869e-001	2.938868e-001	-2.925093e-001	-2.932513e-001	-1.344256e-001
3.569091193435325e-004	-1.824479e-001	2.938733e-001	2.941183e-001	-2.927215e-001	-2.935510e-001	-1.598296e-001
3.569478491769946e-004	-1.602468e-001	2.941431e-001	2.943258e-001	-2.929206e-001	-2.938341e-001	-1.836115e-001
3.569865790104566e-004	-1.365162e-001	2.943966e-001	2.945101e-001	-2.931076e-001	-2.941008e-001	-2.054735e-001
3.570253088439187e-004	-1.114300e-001	2.946340e-001	2.946724e-001	-2.932833e-001	-2.943511e-001	-2.251545e-001
3.570640386773807e-004	-8.517383e-002	2.948558e-001	2.948136e-001	-2.934487e-001	-2.945853e-001	-2.424360e-001
3.571027685108428e-004	-5.795185e-002	2.950620e-001	2.949349e-001	-2.936047e-001	-2.948033e-001	-2.571434e-001
3.571414983443048e-004	-2.999169e-002	2.952530e-001	2.950374e-001	-2.937518e-001	-2.950054e-001	-2.691435e-001
3.571802281777669e-004	-1.544316e-003	2.954290e-001	2.951221e-001	-2.938908e-001	-2.951915e-001	-2.783422e-001
3.572189580112290e-004	2.711996e-002	2.955902e-001	2.951905e-001	-2.940223e-001	-2.953618e-001	-2.846814e-001
3.572576878446910e-004	5.571549e-002	2.957368e-001	2.952434e-001	-2.941468e-001	-2.955162e-001	-2.881372e-001
3.572964176781531e-004	8.394291e-002	2.958690e-001	2.952822e-001	-2.942646e-001	-2.956549e-001	-2.887170e-001
3.573351475116151e-004	1.114890e-001	2.959870e-001	2.953079e-001	-2.943761e-001	-2.957779e-001	-2.864580e-001
3.573738773450772e-004	1.380280e-001	2.960910e-001	2.953216e-001	-2.944813e-001	-2.958852e-001	-2.814243e-001
3.574126071785393e-004	1.632283e-001	2.961811e-001	2.953244e-001	-2.945806e-001	-2.959769e-001	-2.737044e-001
3.574513370120013e-004	1.867676e-001	2.962574e-001	2.953173e-001	-2.946738e-001	-2.960530e-001	-2.634091e-001
3.574900668454634e-004	2.083500e-001	2.963201e-001	2.953013e-001	-2.947609e-001	-2.961137e-001	-2.506677e-001
3.575287966789254e-004	2.277184e-001	2.963693e-001	2.952772e-001	-2.948417e-001	-2.961590e-001	-2.356251e-001
3.575675265123875e-004	2.446596e-001	2.964051e-001	2.952459e-001	-2.949160e-001	-2.961891e-001	-2.184376e-001
3.576062563458496e-004	2.590047e-001	2.964275e-001	2.952083e-001	-2.949834e-001	-2.962041e-001	-1.992688e-001
3.576449861793116e-004	2.706261e-001	2.964367e-001	2.951649e-001	-2.950434e-001	-2.962040e-001	-1.782858e-001
3.576837160127737e-004	2.794348e-001	2.964326e-001	2.951163e-001	-2.950957e-001	-2.961892e-001	-1.556565e-001
3.577224458462357e-004	2.853775e-001	2.964154e-001	2.950631e-001	-2.951397e-001	-2.961597e-001	-1.315502e-001
3.577611756796978e-004	2.884347e-001	2.963849e-001	2.950057e-001	-2.951748e-001	-2.961157e-001	-1.061432e-001
3.577999055131599e-004	2.886184e-001	2.963414e-001	2.949445e-001	-2.952003e-001	-2.960575e-001	-7.962479e-002
3.578386353466219e-004	2.859693e-001	2.962848e-001	2.948796e-001	-2.952157e-001	-2.959853e-001	-5.220408e-002
3.578773651800840e-004	2.805551e-001	2.962151e-001	2.948111e-001	-2.952200e-001	-2.958992e-001	-2.411395e-002
3.579160950135460e-004	2.724674e-001	2.961324e-001	2.947392e-001	-2.952128e-001	-2.957995e-001	4.390078e-003
3.579548248470081e-004	2.618195e-001	2.960368e-001	2.946638e-001	-2.951931e-001	-2.956865e-001	3.303425e-002
3.579935546804702e-004	2.487432e-001	2.959282e-001	2.945847e-001	-2.951604e-001	-2.955602e-001	6.153020e-002
3.580322845139322e-004	2.333848e-001	2.958069e-001	2.945017e-001	-2.951138e-001	-2.954211e-001	8.957615e-002
3.580710143473943e-004	2.159018e-001	2.956729e-001	2.944144e-001	-2.950528e-001	-2.952693e-001	1.168568e-001
3.581097441808563e-004	1.964582e-001	2.955262e-001	2.943226e-001	-2.949765e-001	-2.951050e-001	1.430455e-001
3.581484740143184e-004	1.752210e-001	2.953671e-001	2.942257e-001	-2.948845e-001	-2.949284e-001	1.678130e-001
3.581872038477804e-004	1.523577e-001	2.951956e-001	2.941231e-001	-2.947761e-001	-2.947399e-001	1.908432e-001
3.582259336812425e-004	1.280382e-001	2.950119e-001	2.940145e-001	-2.946507e-001	-2.945397e-001	2.118490e-001
3.582646635147046e-004	1.024395e-001	2.948162e-001	2.938989e-001	-2.945080e-001	-2.943279e-001	2.305841e-001
3.583033933481666e-004	7.575437e-002	2.946086e-001	2.937759e-001	-2.943476e-001	-2.941050e-001	2.468463e-001
3.583421231816287e-004	4.819754e-002	2.943894e-001	2.936446e-001	-2.941689e-001	-2.938712e-001	2.604774e-001
3.583808530150907e-004	2.000758e-002	2.941586e-001	2.935044e-001	-2.939720e-001	-2.936267e-001	2.713594e-001
3.584195828485528e-004	-8.555609e-003	2.939165e-001	2.933545e-001	-2.937564e-001	-2.933719e-001	2.794123e-001
3.584583126820149e-004	-3.721496e-002	2.936633e-001	2.931942e-001	-2.935222e-001	-2.931069e-001	2.845919e-001
3.584970425154769e-004	-6.567927e-002	2.933992e-001	2.930227e-001	-2.932694e-001	-2.928323e-001	2.868866e-001
3.585357723489390e-004	-9.364397e-002	2.931243e-001	2.928393e-001	-2.929980e-001	-2.925481e-001	2.863158e-001
3.585745021824010e-004	-1.207911e-001	2.928388e-001	2.926433e-001	-2.927082e-001	-2.922548e-001	2.829273e-001
3.586132320158631e-004	-1.467921e-001	2.925429e-001	2.924340e-001	-2.924002e-001	-2.919526e-001	2.767951e-001
3.586519618493252e-004	-1.713190e-001	2.922369e-001	2.922108e-001	-2.920744e-001	-2.916417e-001	2.680164e-001
3.586906916827872e-004	-1.940606e-001	2.919209e-001	2.919730e-001	-2.917312e-001	-2.913225e-001	2.567096e-001
3.587294215162493e-004	-2.147382e-001	2.915951e-001	2.917202e-001	-2.913711e-001	-2.909952e-001	2.430102e-001
3.587681513497113e-004	-2.331132e-001	2.912597e-001	2.914519e-001	-2.909948e-001	-2.906600e-001	2.270675e-001
3.588068811831734e-004	-2.489904e-001	2.909151e-001	2.911677e-001	-2.906029e-001	-2.903171e-001	2.090405e-001
3.588456110166355e-004	-2.622178e-001	2.905613e-001	2.908672e-001	-2.901960e-001	-2.899667e-001	1.890939e-001
3.588843408500975e-004	-2.726834e-001	2.901987e-001	2.905502e-001	-2.897750e-001	-2.896090e-001	1.673941e-001
3.589230706835596e-004	-2.803123e-001	2.898276e-001	2.902165e-001	-2.893408e-001	-2.892443e-001	1.441082e-001
3.589618005170216e-004	-2.850652e-001	2.894481e-001	2.898660e-001	-2.888942e-001	-2.888725e-001	1.194069e-001
3.590005303504837e-004	-2.869356e-001	2.890606e-001	2.894987e-001	-2.884362e-001	-2.884940e-001	9.347189e-002
3.590392601839458e-004	-2.859473e-001	2.886653e-001	2.891146e-001	-2.879677e-001	-2.881088e-001	6.650254e-002
3.590779900174078e-004	-2.821522e-001	2.882624e-001	2.887139e-001	-2.874897e-001	-2.877170e-001	3.872148e-002
3.591167198508699e-004	-2.756280e-001	2.878523e-001	2.882969e-001	-2.870032e-001	-2.873189e-001	1.037475e-002
3.591554496843319e-004	-2.664754e-001	2.874351e-001	2.878639e-001	-2.865092e-001	-2.869144e-001	-1.827157e-002
3.591941795177940e-004	-2.548154e-001	2.870111e-001	2.874153e-001	-2.860087e-001	-2.865037e-001	-4.693529e-002
3.592329093512560e-004	-2.407857e-001	2.865805e-001	2.869516e-001	-2.855028e-001	-2.860869e-001	-7.532034e-002
3.592716391847181e-004	-2.245374e-001	2.861436e-001	2.864733e-001	-2.849923e-001	-2.856642e-001	-1.031169e-001
3.593103690181802e-004	-2.062306e-001	2.857005e-001	2.859811e-001	-2.844782e-001	-2.852356e-001	-1.300018e-001
3.593490988516422e-004	-1.860307e-001	2.852515e-001	2.854757e-001	-2.839615e-001	-2.848012e-001	-1.556437e-001
3.593878286851043e-004	-1.641046e-001	2.847966e-001	2.849579e-001	-2.834429e-001	-2.843611e-001	-1.797167e-001
3.594265585185663e-004	-1.406207e-001	2.843361e-001	2.844285e-001	-2.829233e-001	-2.839153e-001	-2.019174e-001
3.594652883520284e-004	-1.157515e-001	2.838700e-001	2.838883e-001	-2.824035e-001	-2.834640e-001	-2.219781e-001
3.595040181854905e-004	-8.968016e-002	2.833986e-001	2.833382e-001	-2.818841e-001	-2.830071e-001	-2.396732e-001
3.595427480189525e-004	-6.260737e-002	2.829220e-001	2.827792e-001	-2.813658e-001	-2.825447e-001	-2.548205e-001
3.595814778524146e-004	-3.475665e-002	2.824402e-001	2.822123e-001	-2.808490e-001	-2.820767e-001	-2.672802e-001
3.596202076858766e-004	-6.375235e-003	2.819533e-001	2.816383e-001	-2.803343e-001	-2.816033e-001	-2.769518e-001
3.596589375193387e-004	2.226949e-002	2.814616e-001	2.810583e-001	-2.798221e-001	-2.811242e-001	-2.837713e-001
3.596976673528008e-004	5.089430e-002	2.809650e-001	2.804732e-001	-2.793127e-001	-2.806396e-001	-2.877090e-001
3.597363971862628e-004	7.920212e-002	2.804637e-001	2.798840e-001	-2.788062e-001	-2.801494e-001	-2.887676e-001
3.597751270197249e-004	1.068821e-001	2.799578e-001	2.792916e-001	-2.783028e-001	-2.796535e-001	-2.869793e-001
3.598138568531869e-004	1.336104e-001	2.794473e-001	2.786969e-001	-2.778026e-001	-2.791519e-001	-2.824036e-001
3.598525866866490e-004	1.590555e-001	2.789324e-001	2.781008e-001	-2.773056e-001	-2.786445e-001	-2.751254e-001
3.598913165201111e-004	1.828924e-001	2.784130e-001	2.775041e-001	-2.768115e-001	-2.781313e-001	-2.652518e-001
3.599300463535731e-004	2.048198e-001	2.778893e-001	2.769076e-001	-2.763202e-001	-2.776123e-001	-2.529092e-001
3.599687761870352e-004	2.245735e-001	2.773612e-001	2.763120e-001	-2.758313e-001	-2.770873e-001	-2.382402e-001
3.600075060204972e-004	2.419328e-001	2.768288e-001	2.757179e-001	-2.753446e-001	-2.765565e-001	-2.213994e-001
3.600462358539593e-004	2.567214e-001	2.762921e-001	2.751261e-001	-2.748595e-001	-2.760198e-001	-2.025495e-001
3.600849656874214e-004	2.688051e-001	2.757511e-001	2.745369e-001	-2.743756e-001	-2.754771e-001	-1.818571e-001
3.601236955208834e-004	2.780885e-001	2.752057e-001	2.739508e-001	-2.738922e-001	-2.749285e-001	-1.594900e-001
3.601624253543455e-004	2.845124e-001	2.746558e-001	2.733682e-001	-2.734087e-001	-2.743740e-001	-1.356171e-001
3.602011551878075e-004	2.880520e-001	2.741015e-001	2.727894e-001	-2.729245e-001	-2.738136e-001	-1.104130e-001
3.602398850212696e-004	2.887140e-001	2.735426e-001	2.722145e-001	-2.724388e-001	-2.732474e-001	-8.406436e-002
3.602786148547316e-004	2.865344e-001	2.729791e-001	2.716438e-001	-2.719510e-001	-2.726755e-001	-5.677669e-002
3.603173446881937e-004	2.815765e-001	2.724109e-001	2.710771e-001	-2.714601e-001	-2.720977e-001	-2.877883e-002
3.603560745216558e-004	2.739283e-001	2.718378e-001	2.705144e-001	-2.709654e-001	-2.715143e-001	-3.228220e-004
3.603948043551178e-004	2.636995e-001	2.712600e-001	2.699557e-001	-2.704661e-001	-2.709252e-001	2.832027e-002
3.604335341885799e-004	2.510190e-001	2.706771e-001	2.694005e-001	-2.699614e-001	-2.703305e-001	5.686435e-002
3.604722640220419e-004	2.360309e-001	2.700893e-001	2.688488e-001	-2.694505e-001	-2.697304e-001	8.500982e-002
3.605109938555040e-004	2.188912e-001	2.694964e-001	2.682999e-001	-2.689326e-001	-2.691247e-001	1.124436e-001
3.605497236889661e-004	1.997629e-001	2.688984e-001	2.677536e-001	-2.684071e-001	-2.685137e-001	1.388403e-001
3.605884535224281e-004	1.788128e-001	2.682953e-001	2.672092e-001	-2.678730e-001	-2.678973e-001	1.638703e-001
3.606271833558902e-004	1.562083e-001	2.676871e-001	2.666662e-001	-2.673299e-001	-2.672758e-001	1.872139e-001
3.606659131893522e-004	1.321184e-001	2.670737e-001	2.661240e-001	-2.667770e-001	-2.666491e-001	2.085783e-001
3.607046430228143e-004	1.067187e-001	2.664552e-001	2.655817e-001	-2.662138e-001	-2.660174e-001	2.277098e-001
3.607433728562764e-004	8.019858e-002	2.658315e-001	2.650387e-001	-2.656397e-001	-2.653808e-001	2.443990e-001
3.607821026897384e-004	5.276901e-002	2.652028e-001	2.644943e-001	-2.650543e-001	-2.647395e-001	2.584805e-001
3.608208325232005e-004	2.466467e-002	2.645689e-001	2.639476e-001	-2.644572e-001	-2.640936e-001	2.698298e-001
3.608595623566625e-004	-3.857765e-003	2.639300e-001	2.633978e-001	-2.638482e-001	-2.634434e-001	2.783608e-001
3.608982921901246e-004	-3.252378e-002	2.632861e-001	2.628440e-001	-2.632268e-001	-2.627889e-001	2.840233e-001
3.609370220235867e-004	-6.104436e-002	2.626373e-001	2.622856e-001	-2.625931e-001	-2.621304e-001	2.868007e-001
3.609757518570487e-004	-8.911712e-002	2.619835e-001	2.617216e-001	-2.619470e-001	-2.614681e-001	2.867073e-001
3.610144816905108e-004	-1.164262e-001	2.613249e-001	2.611513e-001	-2.612883e-001	-2.608021e-001	2.837863e-001
3.610532115239728e-004	-1.426442e-001	2.606614e-001	2.605739e-001	-2.606174e-001	-2.601328e-001	2.781075e-001
3.610919413574349e-004	-1.674418e-001	2.599933e-001	2.599886e-001	-2.599342e-001	-2.594602e-001	2.697645e-001
3.611306711908970e-004	-1.905039e-001	2.593205e-001	2.593948e-001	-2.592392e-001	-2.587845e-001	2.588723e-001
3.611694010243590e-004	-2.115456e-001	2.586432e-001	2.587919e-001	-2.585327e-001	-2.581060e-001	2.455640e-001
3.612081308578211e-004	-2.303213e-001	2.579615e-001	2.581791e-001	-2.578150e-001	-2.574248e-001	2.299868e-001
3.612468606912831e-004	-2.466286e-001	2.572754e-001	2.575560e-001	-2.570867e-001	-2.567410e-001	2.122983e-001
3.612855905247452e-004	-2.603081e-001	2.565852e-001	2.569221e-001	-2.563484e-001	-2.560548e-001	1.926624e-001
3.613243203582073e-004	-2.712417e-001	2.558911e-001	2.562770e-001	-2.556007e-001	-2.553663e-001	1.712456e-001
3.613630501916693e-004	-2.793486e-001	2.551931e-001	2.556204e-001	-2.548442e-001	-2.546756e-001	1.482151e-001
3.614017800251314e-004	-2.845839e-001	2.544916e-001	2.549521e-001	-2.540799e-001	-2.539828e-001	1.237407e-001
3.614405098585934e-004	-2.869355e-001	2.537866e-001	2.542718e-001	-2.533084e-001	-2.532879e-001	9.800132e-002
3.614792396920555e-004	-2.864225e-001	2.530783e-001	2.535795e-001	-2.525306e-001	-2.525911e-001	7.119305e-002
3.615179695255175e-004	-2.830922e-001	2.523670e-001	2.528751e-001	-2.517475e-001	-2.518924e-001	4.353430e-002
3.615566993589796e-004	-2.770181e-001	2.516529e-001	2.521589e-001	-2.509597e-001	-2.511917e-001	1.526721e-002
3.615954291924417e-004	-2.682973e-001	2.509361e-001	2.514309e-001	-2.501684e-001	-2.504893e-001	-1.334523e-002
3.616341590259037e-004	-2.570477e-001	2.502168e-001	2.506914e-001	-2.493743e-001	-2.497850e-001	-4.202337e-002
3.616728888593658e-004	-2.434045e-001	2.494951e-001	2.499408e-001	-2.485785e-001	-2.490789e-001	-7.047348e-002
3.617116186928278e-004	-2.275168e-001	2.487713e-001	2.491795e-001	-2.477817e-001	-2.483710e-001	-9.838817e-002
3.617503485262899e-004	-2.095436e-001	2.480455e-001	2.484079e-001	-2.469849e-001	-2.476613e-001	-1.254464e-001
3.617890783597520e-004	-1.896498e-001	2.473177e-001	2.476268e-001	-2.461890e-001	-2.469499e-001	-1.513177e-001
3.618278081932140e-004	-1.680021e-001	2.465881e-001	2.468366e-001	-2.453946e-001	-2.462367e-001	-1.756741e-001
3.618665380266761e-004	-1.447686e-001	2.458568e-001	2.460381e-001	-2.446027e-001	-2.455216e-001	-1.982073e-001
3.619052678601381e-004	-1.201208e-001	2.451238e-001	2.452321e-001	-2.438140e-001	-2.448046e-001	-2.186429e-001
3.619439976936002e-004	-9.423956e-002	2.443892e-001	2.444193e-001	-2.430290e-001	-2.440856e-001	-2.367482e-001
3.619827275270623e-004	-6.732209e-002	2.436530e-001	2.436006e-001	-2.422484e-001	-2.433647e-001	-2.523337e-001
3.620214573605243e-004	-3.958776e-002	2.429152e-001	2.427770e-001	-2.414728e-001	-2.426416e-001	-2.652526e-001
3.620601871939864e-004	-1.127990e-002	2.421759e-001	2.419491e-001	-2.407025e-001	-2.419162e-001	-2.753975e-001
3.620989170274484e-004	1.733721e-002	2.414351e-001	2.411181e-001	-2.399380e-001	-2.411885e-001	-2.826985e-001
3.621376468609105e-004	4.598284e-002	2.406928e-001	2.402847e-001	-2.391795e-001	-2.404583e-001	-2.871205e-001
3.621763766943726e-004	7.436228e-002	2.399489e-001	2.394499e-001	-2.384272e-001	-2.397255e-001	-2.886608e-001
3.622151065278346e-004	1.021671e-001	2.392036e-001	2.386147e-001	-2.376814e-001	-2.389899e-001	-2.873468e-001
3.622538363612967e-004	1.290755e-001	2.384566e-001	2.377798e-001	-2.369419e-001	-2.382515e-001	-2.832336e-001
3.622925661947587e-004	1.547567e-001	2.377081e-001	2.369461e-001	-2.362087e-001	-2.375100e-001	-2.764019e-001
3.623312960282208e-004	1.788835e-001	2.369579e-001	2.361144e-001	-2.354817e-001	-2.367653e-001	-2.669553e-001
3.623700258616829e-004	2.011495e-001	2.362060e-001	2.352855e-001	-2.347607e-001	-2.360173e-001	-2.550173e-001
3.624087556951449e-004	2.212835e-001	2.354524e-001	2.344601e-001	-2.340452e-001	-2.352660e-001	-2.407277e-001
3.624474855286070e-004	2.390574e-001	2.346970e-001	2.336388e-001	-2.333349e-001	-2.345113e-001	-2.242396e-001
3.624862153620690e-004	2.542874e-001	2.339396e-001	2.328223e-001	-2.326293e-001	-2.337530e-001	-2.057143e-001
3.625249451955311e-004	2.668322e-001	2.331801e-001	2.320110e-001	-2.319278e-001	-2.329911e-001	-1.853179e-001
3.625636750289931e-004	2.765902e-001	2.324185e-001	2.312054e-001	-2.312298e-001	-2.322256e-001	-1.632182e-001
3.626024048624552e-004	2.834965e-001	2.316546e-001	2.304058e-001	-2.305345e-001	-2.314564e-001	-1.395840e-001
3.626411346959173e-004	2.875205e-001	2.308882e-001	2.296125e-001	-2.298413e-001	-2.306836e-001	-1.145884e-001
3.626798645293793e-004	2.886637e-001	2.301193e-001	2.288257e-001	-2.291493e-001	-2.299072e-001	-8.841547e-002
3.627185943628414e-004	2.869574e-001	2.293476e-001	2.280455e-001	-2.284577e-001	-2.291270e-001	-6.126729e-002
3.627573241963034e-004	2.824603e-001	2.285730e-001	2.272719e-001	-2.277655e-001	-2.283433e-001	-3.336868e-002
3.627960540297655e-004	2.752564e-001	2.277954e-001	2.265047e-001	-2.270720e-001	-2.275560e-001	-4.968132e-003
3.628347838632276e-004	2.654521e-001	2.270146e-001	2.257439e-001	-2.263761e-001	-2.267651e-001	2.366605e-002
3.628735136966896e-004	2.531731e-001	2.262306e-001	2.249891e-001	-2.256770e-001	-2.259707e-001	5.225004e-002
3.629122435301517e-004	2.385612e-001	2.254433e-001	2.242399e-001	-2.249738e-001	-2.251728e-001	8.048639e-002
3.629509733636137e-004	2.217706e-001	2.246525e-001	2.234960e-001	-2.242656e-001	-2.243715e-001	1.080641e-001
3.629897031970758e-004	2.029636e-001	2.238581e-001	2.227567e-001	-2.235515e-001	-2.235668e-001	1.346595e-001
3.630284330305379e-004	1.823063e-001	2.230603e-001	2.220216e-001	-2.228306e-001	-2.227587e-001	1.599427e-001
3.630671628639999e-004	1.599661e-001	2.222588e-001	2.212899e-001	-2.221023e-001	-2.219473e-001	1.835909e-001
3.631058926974620e-004	1.361115e-001	2.214537e-001	2.205609e-001	-2.213656e-001	-2.211327e-001	2.053060e-001
3.631446225309240e-004	1.109165e-001	2.206449e-001	2.198338e-001	-2.206200e-001	-2.203149e-001	2.248271e-001
3.631833523643861e-004	8.456761e-002	2.198325e-001	2.191078e-001	-2.198648e-001	-2.194941e-001	2.419374e-001
3.632220821978482e-004	5.727198e-002	2.190166e-001	2.183820e-001	-2.190994e-001	-2.186703e-001	2.564642e-001
3.632608120313102e-004	2.926046e-002	2.181970e-001	2.176556e-001	-2.183234e-001	-2.178436e-001	2.682767e-001
3.632995418647723e-004	7.864141e-004	2.173738e-001	2.169275e-001	-2.175362e-001	-2.170142e-001	2.772828e-001
3.633382716982343e-004	-2.787826e-002	2.165471e-001	2.161969e-001	-2.167377e-001	-2.161821e-001	2.834264e-001
3.633770015316964e-004	-5.644676e-002	2.157170e-001	2.154629e-001	-2.159276e-001	-2.153474e-001	2.866854e-001
3.634157313651585e-004	-8.461885e-002	2.148833e-001	2.147244e-001	-2.151056e-001	-2.145103e-001	2.870692e-001
3.634544611986205e-004	-1.120808e-001	2.140462e-001	2.139807e-001	-2.142718e-001	-2.136709e-001	2.846163e-001
3.634931910320826e-004	-1.385067e-001	2.132057e-001	2.132308e-001	-2.134262e-001	-2.128293e-001	2.793922e-001
3.635319208655446e-004	-1.635663e-001	2.123618e-001	2.124739e-001	-2.125688e-001	-2.119855e-001	2.714868e-001
3.635706506990067e-004	-1.869408e-001	2.115146e-001	2.117092e-001	-2.117000e-001	-2.111397e-001	2.610119e-001
3.636093805324687e-004	-2.083393e-001	2.106642e-001	2.109359e-001	-2.108199e-001	-2.102920e-001	2.480976e-001
3.636481103659308e-004	-2.275093e-001	2.098106e-001	2.101533e-001	-2.099291e-001	-2.094422e-001	2.328891e-001
3.636868401993929e-004	-2.442414e-001	2.089538e-001	2.093608e-001	-2.090278e-001	-2.085906e-001	2.155428e-001
3.637255700328549e-004	-2.583693e-001	2.080940e-001	2.085579e-001	-2.081168e-001	-2.077371e-001	1.962217e-001
3.637642998663170e-004	-2.697680e-001	2.072312e-001	2.077440e-001	-2.071965e-001	-2.068818e-001	1.750924e-001
3.638030296997790e-004	-2.783509e-001	2.063656e-001	2.069187e-001	-2.062677e-001	-2.060245e-001	1.523216e-001
3.638417595332411e-004	-2.840671e-001	2.054971e-001	2.060817e-001	-2.053310e-001	-2.051653e-001	1.280785e-001
3.638804893667032e-004	-2.868994e-001	2.046260e-001	2.052327e-001	-2.043874e-001	-2.043042e-001	1.025400e-001
3.639192192001652e-004	-2.868618e-001	2.037523e-001	2.043717e-001	-2.034376e-001	-2.034410e-001	7.589874e-002
3.639579490336273e-004	-2.839972e-001	2.028760e-001	2.034986e-001	-2.024824e-001	-2.025758e-001	4.836896e-002
3.639966788670893e-004	-2.783749e-001	2.019974e-001	2.026133e-001	-2.015227e-001	-2.017084e-001	2.018896e-002
3.640354087005514e-004	-2.700884e-001	2.011163e-001	2.017161e-001	-2.005594e-001	-2.008388e-001	-8.381606e-003
3.640741385340135e-004	-2.592521e-001	2.002330e-001	2.008071e-001	-1.995935e-001	-1.999669e-001	-3.706572e-002
3.641128683674755e-004	-2.459987e-001	1.993473e-001	1.998866e-001	-1.986258e-001	-1.990927e-001	-6.557204e-002
3.641515982009376e-004	-2.304753e-001	1.984594e-001	1.989551e-001	-1.976571e-001	-1.982161e-001	-9.359561e-002
3.641903280343996e-004	-2.128398e-001	1.975693e-001	1.980130e-001	-1.966884e-001	-1.973370e-001	-1.208177e-001
3.642290578678617e-004	-1.932562e-001	1.966770e-001	1.970608e-001	-1.957205e-001	-1.964553e-001	-1.469091e-001
3.642677877013238e-004	-1.718912e-001	1.957823e-001	1.960992e-001	-1.947542e-001	-1.955709e-001	-1.715401e-001
3.643065175347858e-004	-1.489127e-001	1.948853e-001	1.951288e-001	-1.937901e-001	-1.946838e-001	-1.943980e-001
3.643452473682479e-004	-1.244911e-001	1.939860e-001	1.941503e-001	-1.928291e-001	-1.937940e-001	-2.152023e-001
3.643839772017099e-004	-9.880544e-002	1.930842e-001	1.931646e-001	-1.918717e-001	-1.929012e-001	-2.337127e-001
3.644227070351720e-004	-7.204949e-002	1.921800e-001	1.921724e-001	-1.909185e-001	-1.920054e-001	-2.497325e-001
3.644614368686341e-004	-4.443857e-002	1.912731e-001	1.911747e-001	-1.899699e-001	-1.911064e-001	-2.631077e-001
3.645001667020961e-004	-1.621197e-002	1.903636e-001	1.901722e-001	-1.890264e-001	-1.902042e-001	-2.737244e-001
3.645388965355582e-004	1.236931e-002	1.894512e-001	1.891658e-001	-1.880884e-001	-1.892987e-001	-2.815065e-001
3.645776263690202e-004	4.102711e-002	1.885361e-001	1.881565e-001	-1.871559e-001	-1.883896e-001	-2.864133e-001
3.646163562024823e-004	6.946912e-002	1.876180e-001	1.871451e-001	-1.862293e-001	-1.874769e-001	-2.884367e-001
3.646550860359443e-004	9.738939e-002	1.866970e-001	1.861325e-001	-1.853085e-001	-1.865605e-001	-2.875991e-001
3.646938158694064e-004	1.244683e-001	1.857728e-001	1.851195e-001	-1.843935e-001	-1.856402e-001	-2.839513e-001
3.647325457028685e-004	1.503761e-001	1.848454e-001	1.841070e-001	-1.834841e-001	-1.847158e-001	-2.775697e-001
3.647712755363305e-004	1.747840e-001	1.839148e-001	1.830956e-001	-1.825803e-001	-1.837874e-001	-2.685541e-001
3.648100053697926e-004	1.973809e-001	1.829808e-001	1.820861e-001	-1.816815e-001	-1.828548e-001	-2.570250e-001
3.648487352032546e-004	2.178890e-001	1.820434e-001	1.810792e-001	-1.807875e-001	-1.819179e-001	-2.431197e-001
3.648874650367167e-004	2.360725e-001	1.811024e-001	1.800755e-001	-1.798977e-001	-1.809766e-001	-2.269891e-001
3.649261948701788e-004	2.517403e-001	1.801577e-001	1.790755e-001	-1.790116e-001	-1.800309e-001	-2.087935e-001
3.649649247036408e-004	2.647441e-001	1.792092e-001	1.780796e-001	-1.781285e-001	-1.790807e-001	-1.886986e-001
3.650036545371029e-004	2.749757e-001	1.782568e-001	1.770883e-001	-1.772477e-001	-1.781260e-001	-1.668719e-001
3.650423843705649e-004	2.823643e-001	1.773004e-001	1.761019e-001	-1.763684e-001	-1.771668e-001	-1.434817e-001
3.650811142040270e-004	2.868733e-001	1.763398e-001	1.751204e-001	-1.754898e-001	-1.762031e-001	-1.186997e-001
3.651198440374891e-004	2.884991e-001	1.753749e-001	1.741442e-001	-1.746110e-001	-1.752347e-001	-9.270793e-002
3.651585738709511e-004	2.872681e-001	1.744055e-001	1.731731e-001	-1.737311e-001	-1.742619e-001	-6.570509e-002
3.651973037044132e-004	2.832346e-001	1.734316e-001	1.722071e-001	-1.728491e-001	-1.732844e-001	-3.791216e-002
3.652360335378752e-004	2.764785e-001	1.724530e-001	1.712461e-001	-1.719641e-001	-1.723024e-001	-9.573989e-003
3.652747633713373e-004	2.671025e-001	1.714696e-001	1.702897e-001	-1.710751e-001	-1.713158e-001	1.904401e-002
3.653134932047994e-004	2.552294e-001	1.704813e-001	1.693377e-001	-1.701810e-001	-1.703246e-001	4.766029e-002
3.653522230382614e-004	2.409984e-001	1.694880e-001	1.683896e-001	-1.692809e-001	-1.693288e-001	7.597956e-002
3.653909528717235e-004	2.245619e-001	1.684896e-001	1.674450e-001	-1.683739e-001	-1.683283e-001	1.036929e-001
3.654296827051855e-004	2.060809e-001	1.674861e-001	1.665031e-001	-1.674589e-001	-1.673232e-001	1.304785e-001
3.654684125386476e-004	1.857211e-001	1.664773e-001	1.655633e-001	-1.665351e-001	-1.663133e-001	1.560064e-001
3.655071423721097e-004	1.636498e-001	1.654633e-001	1.646249e-001	-1.656016e-001	-1.652987e-001	1.799514e-001
3.655458722055717e-004	1.400352e-001	1.644441e-001	1.636871e-001	-1.646576e-001	-1.642793e-001	2.020101e-001
3.655846020390338e-004	1.150496e-001	1.634195e-001	1.627490e-001	-1.637023e-001	-1.632550e-001	2.219150e-001
3.656233318724958e-004	8.887726e-002	1.623896e-001	1.618097e-001	-1.627350e-001	-1.622259e-001	2.394418e-001
3.656620617059579e-004	6.172144e-002	1.613543e-001	1.608682e-001	-1.617551e-001	-1.611919e-001	2.544105e-001
3.657007915394199e-004	3.380913e-002	1.603137e-001	1.599237e-001	-1.607620e-001	-1.601529e-001	2.666836e-001
3.657395213728820e-004	5.390305e-003	1.592676e-001	1.589750e-001	-1.597553e-001	-1.591090e-001	2.761630e-001
3.657782512063441e-004	-2.326584e-002	1.582162e-001	1.580212e-001	-1.587344e-001	-1.580601e-001	2.827868e-001
3.658169810398061e-004	-5.187473e-002	1.571593e-001	1.570613e-001	-1.576993e-001	-1.570062e-001	2.865274e-001
3.658557108732682e-004	-8.013824e-002	1.560968e-001	1.560943e-001	-1.566495e-001	-1.559472e-001	2.873891e-001
3.658944407067302e-004	-1.077447e-001	1.550288e-001	1.551192e-001	-1.555849e-001	-1.548831e-001	2.854058e-001
3.659331705401923e-004	-1.343698e-001	1.539552e-001	1.541350e-001	-1.545056e-001	-1.538139e-001	2.806387e-001
3.659719003736544e-004	-1.596829e-001	1.528759e-001	1.531409e-001	-1.534115e-001	-1.527396e-001	2.731738e-001
3.660106302071164e-004	-1.833620e-001	1.517909e-001	1.521358e-001	-1.523028e-001	-1.516600e-001	2.631195e-001
3.660493600405785e-004	-2.051105e-001	1.507001e-001	1.511191e-001	-1.511798e-001	-1.505750e-001	2.506031e-001
3.660880898740405e-004	-2.246695e-001	1.496035e-001	1.500899e-001	-1.500426e-001	-1.494847e-001	2.357676e-001
3.661268197075026e-004	-2.418219e-001	1.485009e-001	1.490475e-001	-1.488918e-001	-1.483888e-001	2.187679e-001
3.661655495409647e-004	-2.563946e-001	1.473923e-001	1.479913e-001	-1.477277e-001	-1.472873e-001	1.997664e-001
3.662042793744267e-004	-2.682561e-001	1.462777e-001	1.469206e-001	-1.465510e-001	-1.461800e-001	1.789291e-001
3.662430092078888e-004	-2.773134e-001	1.451571e-001	1.458351e-001	-1.453621e-001	-1.450669e-001	1.564229e-001
3.662817390413508e-004	-2.835100e-001	1.440302e-001	1.447342e-001	-1.441618e-001	-1.439477e-001	1.324164e-001
3.663204688748129e-004	-2.868233e-001	1.428972e-001	1.436177e-001	-1.429507e-001	-1.428223e-001	1.070847e-001
3.663591987082750e-004	-2.872623e-001	1.417580e-001	1.424853e-001	-1.417296e-001	-1.416905e-001	8.061703e-002
3.663979285417370e-004	-2.848652e-001	1.406124e-001	1.413369e-001	-1.404994e-001	-1.405521e-001	5.322367e-002
3.664366583751991e-004	-2.796972e-001	1.394604e-001	1.401725e-001	-1.392606e-001	-1.394071e-001	2.513884e-002
3.664753882086611e-004	-2.718479e-001	1.383020e-001	1.389920e-001	-1.380143e-001	-1.382552e-001	-3.381222e-003
3.665141180421232e-004	-2.614285e-001	1.371369e-001	1.377956e-001	-1.367613e-001	-1.370964e-001	-3.206226e-002
3.665528478755853e-004	-2.485690e-001	1.359652e-001	1.365836e-001	-1.355022e-001	-1.359303e-001	-6.061533e-002
3.665915777090473e-004	-2.334144e-001	1.347867e-001	1.353561e-001	-1.342380e-001	-1.347570e-001	-8.873793e-002
3.666303075425094e-004	-2.161212e-001	1.336013e-001	1.341137e-001	-1.329695e-001	-1.335762e-001	-1.161138e-001
3.666690373759714e-004	-1.968525e-001	1.324088e-001	1.328566e-001	-1.316974e-001	-1.323878e-001	-1.424150e-001
3.667077672094335e-004	-1.757752e-001	1.312090e-001	1.315856e-001	-1.304224e-001	-1.311918e-001	-1.673112e-001
3.667464970428956e-004	-1.530567e-001	1.300019e-001	1.303011e-001	-1.291452e-001	-1.299880e-001	-1.904856e-001
3.667852268763576e-004	-1.288670e-001	1.287871e-001	1.290039e-001	-1.278664e-001	-1.287762e-001	-2.116513e-001
3.668239567098197e-004	-1.033829e-001	1.275646e-001	1.276945e-001	-1.265866e-001	-1.275563e-001	-2.305610e-001
3.668626865432817e-004	-7.679524e-002	1.263342e-001	1.263738e-001	-1.253062e-001	-1.263283e-001	-2.470102e-001
3.669014163767438e-004	-4.931532e-002	1.250956e-001	1.250424e-001	-1.240258e-001	-1.250919e-001	-2.608382e-001
3.669401462102058e-004	-2.117834e-002	1.238486e-001	1.237013e-001	-1.227456e-001	-1.238470e-001	-2.719244e-001
3.669788760436679e-004	7.358159e-003	1.225932e-001	1.223512e-001	-1.214658e-001	-1.225935e-001	-2.801867e-001
3.670176058771300e-004	3.601876e-002	1.213291e-001	1.209930e-001	-1.201867e-001	-1.213312e-001	-2.855782e-001
3.670563357105920e-004	6.451355e-002	1.200561e-001	1.196273e-001	-1.189084e-001	-1.200601e-001	-2.880855e-001
3.670950655440541e-004	9.253904e-002	1.187741e-001	1.182551e-001	-1.176308e-001	-1.187799e-001	-2.877261e-001
3.671337953775161e-004	1.197780e-001	1.174829e-001	1.168771e-001	-1.163538e-001	-1.174905e-001	-2.845459e-001
3.671725252109782e-004	1.459020e-001	1.161825e-001	1.154940e-001	-1.150772e-001	-1.161919e-001	-2.786172e-001
3.672112550444403e-004	1.705813e-001	1.148726e-001	1.141066e-001	-1.138008e-001	-1.148839e-001	-2.700362e-001
3.672499848779023e-004	1.935006e-001	1.135531e-001	1.127155e-001	-1.125242e-001	-1.135664e-001	-2.589199e-001
3.672887147113644e-004	2.143756e-001	1.122239e-001	1.113213e-001	-1.112468e-001	-1.122393e-001	-2.454030e-001
3.673274445448264e-004	2.329630e-001	1.108849e-001	1.099246e-001	-1.099682e-001	-1.109025e-001	-2.296344e-001
3.673661743782885e-004	2.490641e-001	1.095360e-001	1.085258e-001	-1.086877e-001	-1.095559e-001	-2.117729e-001
3.674049042117506e-004	2.625236e-001	1.081769e-001	1.071254e-001	-1.074045e-001	-1.081996e-001	-1.919835e-001
3.674436340452126e-004	2.732267e-001	1.068076e-001	1.057236e-001	-1.061179e-001	-1.068334e-001	-1.704336e-001
3.674823638786747e-004	2.810963e-001	1.054279e-001	1.043206e-001	-1.048271e-001	-1.054573e-001	-1.472911e-001
3.675210937121367e-004	2.860902e-001	1.040378e-001	1.029168e-001	-1.035311e-001	-1.040713e-001	-1.227268e-001
3.675598235455988e-004	2.881994e-001	1.026370e-001	1.015120e-001	-1.022289e-001	-1.026753e-001	-9.692053e-002
3.675985533790609e-004	2.874453e-001	1.012255e-001	1.001063e-001	-1.009196e-001	-1.012693e-001	-7.006796e-002
3.676372832125229e-004	2.838777e-001	9.980308e-002	9.869950e-002	-9.960219e-002	-9.985323e-002	-4.238616e-002
3.676760130459850e-004	2.775722e-001	9.836972e-002	9.729145e-002	-9.827553e-002	-9.842710e-002	-1.411622e-002
3.677147428794470e-004	2.686278e-001	9.692529e-002	9.588183e-002	-9.693859e-002	-9.699082e-002	1.447940e-002
3.677534727129091e-004	2.571642e-001	9.546971e-002	9.447020e-002	-9.559030e-002	-9.554432e-002	4.312145e-002
3.677922025463712e-004	2.433179e-001	9.400289e-002	9.305608e-002	-9.422961e-002	-9.408753e-002	7.151674e-002
3.678309323798332e-004	2.272394e-001	9.252477e-002	9.163889e-002	-9.285546e-002	-9.262034e-002	9.935852e-002
3.678696622132953e-004	2.090885e-001	9.103529e-002	9.021798e-002	-9.146685e-002	-9.114268e-002	1.263266e-001
3.679083920467573e-004	1.890303e-001	8.953442e-002	8.879259e-002	-9.006280e-002	-8.965440e-002	1.520916e-001
3.679471218802194e-004	1.672317e-001	8.802213e-002	8.736195e-002	-8.864234e-002	-8.815540e-002	1.763262e-001
3.679858517136814e-004	1.438606e-001	8.649836e-002	8.592516e-002	-8.720461e-002	-8.664553e-002	1.987223e-001
3.680245815471435e-004	1.190884e-001	8.496311e-002	8.448131e-002	-8.574876e-002	-8.512467e-002	2.190055e-001
3.680633113806056e-004	9.309665e-002	8.341636e-002	8.302945e-002	-8.427405e-002	-8.359268e-002	2.369444e-001
3.681020412140676e-004	6.608520e-002	8.185807e-002	8.156856e-002	-8.277977e-002	-8.204940e-002	2.523518e-001
3.681407710475297e-004	3.827714e-002	8.028822e-002	8.009762e-002	-8.126530e-002	-8.049471e-002	2.650834e-001
3.681795008809917e-004	9.918998e-003	7.870675e-002	7.861556e-002	-7.973012e-002	-7.892845e-002	2.750347e-001
3.682182307144538e-004	-1.872282e-002	7.711363e-002	7.712135e-002	-7.817380e-002	-7.735048e-002	2.821382e-001
3.682569605479159e-004	-4.736596e-002	7.550878e-002	7.561391e-002	-7.659596e-002	-7.576066e-002	2.863608e-001
3.682956903813779e-004	-7.571437e-002	7.389214e-002	7.409220e-002	-7.499636e-002	-7.415882e-002	2.877016e-001
3.683344202148400e-004	-1.034585e-001	7.226361e-002	7.255521e-002	-7.337483e-002	-7.254481e-002	2.861898e-001
3.683731500483020e-004	-1.302755e-001	7.062308e-002	7.100192e-002	-7.173130e-002	-7.091848e-002	2.818822e-001
3.684118798817641e-004	-1.558349e-001	6.897044e-002	6.943139e-002	-7.006580e-002	-6.927964e-002	2.748610e-001
3.684506097152262e-004	-1.798118e-001	6.730558e-002	6.784271e-002	-6.837846e-002	-6.762813e-002	2.652311e-001
3.684893395486882e-004	-2.019045e-001	6.562834e-002	6.623502e-002	-6.666948e-002	-6.596375e-002	2.531169e-001
3.685280693821503e-004	-2.218471e-001	6.393861e-002	6.460752e-002	-6.493917e-002	-6.428633e-002	2.386593e-001
3.685667992156123e-004	-2.394158e-001	6.223623e-002	6.295949e-002	-6.318793e-002	-6.259566e-002	2.220114e-001
3.686055290490744e-004	-2.544302e-001	6.052107e-002	6.129028e-002	-6.141620e-002	-6.089154e-002	2.033348e-001
3.686442588825365e-004	-2.667522e-001	5.879299e-002	5.959933e-002	-5.962455e-002	-5.917376e-002	1.827953e-001
3.686829887159985e-004	-2.762826e-001	5.705183e-002	5.788614e-002	-5.781358e-002	-5.744211e-002	1.605597e-001
3.687217185494606e-004	-2.829592e-001	5.529746e-002	5.615033e-002	-5.598396e-002	-5.569638e-002	1.367962e-001
3.687604483829226e-004	-2.867538e-001	5.352973e-002	5.439159e-002	-5.413642e-002	-5.393637e-002	1.116783e-001
3.687991782163847e-004	-2.876706e-001	5.174849e-002	5.260972e-002	-5.227171e-002	-5.216187e-002	8.539218e-002
3.688379080498468e-004	-2.857429e-001	4.995359e-002	5.080460e-002	-5.039064e-002	-5.037272e-002	5.814411e-002
3.688766378833088e-004	-2.810317e-001	4.814488e-002	4.897622e-002	-4.849403e-002	-4.856872e-002	3.016413e-002
3.689153677167709e-004	-2.736230e-001	4.632219e-002	4.712465e-002	-4.658274e-002	-4.674973e-002	1.704864e-003
3.689540975502329e-004	-2.636245e-001	4.448536e-002	4.525008e-002	-4.465759e-002	-4.491562e-002	-2.696231e-002
3.689928273836950e-004	-2.511634e-001	4.263424e-002	4.335276e-002	-4.271943e-002	-4.306626e-002	-5.555095e-002
3.690315572171570e-004	-2.363825e-001	4.076864e-002	4.143305e-002	-4.076910e-002	-4.120157e-002	-8.376103e-002
3.690702870506191e-004	-2.194367e-001	3.888839e-002	3.949138e-002	-3.880741e-002	-3.932148e-002	-1.112788e-001
3.691090168840812e-004	-2.004887e-001	3.699331e-002	3.752827e-002	-3.683513e-002	-3.742594e-002	-1.377783e-001
3.691477467175432e-004	-1.797048e-001	3.508323e-002	3.554430e-002	-3.485302e-002	-3.551490e-002	-1.629286e-001
3.691864765510053e-004	-1.572526e-001	3.315798e-002	3.354012e-002	-3.286174e-002	-3.358836e-002	-1.864097e-001
3.692252063844673e-004	-1.333015e-001	3.121738e-002	3.151644e-002	-3.086196e-002	-3.164632e-002	-2.079287e-001
3.692639362179294e-004	-1.080265e-001	2.926127e-002	2.947402e-002	-2.885424e-002	-2.968877e-002	-2.272311e-001
3.693026660513915e-004	-8.161558e-002	2.728950e-002	2.741366e-002	-2.683910e-002	-2.771574e-002	-2.441049e-001
3.693413958848535e-004	-5.427606e-002	2.530194e-002	2.533618e-002	-2.481698e-002	-2.572723e-002	-2.583819e-001
3.693801257183156e-004	-2.623889e-002	2.329846e-002	2.324243e-002	-2.278825e-002	-2.372329e-002	-2.699351e-001
3.694188555517776e-004	2.242024e-003	2.127898e-002	2.113328e-002	-2.075318e-002	-2.170394e-002	-2.786760e-001
3.694575853852397e-004	3.089415e-002	1.924342e-002	1.900960e-002	-1.871199e-002	-1.966921e-002	-2.845518e-001
3.694963152187018e-004	5.943006e-002	1.719174e-002	1.687225e-002	-1.666477e-002	-1.761916e-002	-2.875436e-001
3.695350450521638e-004	8.754879e-002	1.512390e-002	1.472208e-002	-1.461156e-002	-1.555381e-002	-2.876636e-001
3.695737748856259e-004	1.149357e-001	1.303990e-002	1.255992e-002	-1.255231e-002	-1.347323e-002	-2.849532e-001
3.696125047190879e-004	1.412644e-001	1.093976e-002	1.038657e-002	-1.048685e-002	-1.137746e-002	-2.794803e-001
3.696512345525500e-004	1.662042e-001	8.823530e-003	8.202767e-003	-8.414960e-003	-9.266582e-003	-2.713371e-001
3.696899643860121e-004	1.894361e-001	6.691250e-003	6.009239e-003	-6.336320e-003	-7.140649e-003	-2.606372e-001
3.697286942194741e-004	2.106698e-001	4.542994e-003	3.806639e-003	-4.250536e-003	-4.999739e-003	-2.475125e-001
3.697674240529362e-004	2.296546e-001	2.378840e-003	1.595564e-003	-2.157132e-003	-2.843931e-003	-2.321097e-001
3.698061538863982e-004	2.461842e-001	1.988708e-004	-6.234508e-004	-5.556595e-005	-6.733094e-004	-2.145862e-001
3.698448837198603e-004	2.600959e-001	-1.996820e-003	-2.849941e-003	2.054771e-003	1.512038e-003	-1.951060e-001
3.698836135533224e-004	2.712682e-001	-4.208138e-003	-5.083514e-003	4.174548e-003	3.712022e-003	-1.738362e-001
3.699223433867844e-004	2.796177e-001	-6.434984e-003	-7.323856e-003	6.304483e-003	5.926550e-003	-1.509444e-001
3.699610732202465e-004	2.850963e-001	-8.677253e-003	-9.570732e-003	8.445339e-003	8.155537e-003	-1.266005e-001
3.699998030537085e-004	2.876896e-001	-1.093484e-002	-1.182398e-002	1.059792e-002	1.039890e-002	-1.009826e-001
3.700385328871706e-004	2.874139e-001	-1.320764e-002	-1.408354e-002	1.276304e-002	1.265656e-002	-7.428324e-002
3.700772627206326e-004	2.843144e-001	-1.549553e-002	-1.634942e-002	1.494155e-002	1.492846e-002	-4.671589e-002
3.701159925540947e-004	2.784624e-001	-1.779840e-002	-1.862169e-002	1.713430e-002	1.721454e-002	-1.851800e-002
3.701547223875568e-004	2.699531e-001	-2.011612e-002	-2.090054e-002	1.934214e-002	1.951477e-002	1.005102e-002
3.701934522210188e-004	2.589027e-001	-2.244856e-002	-2.318621e-002	2.156592e-002	2.182912e-002	3.871429e-002
3.702321820544809e-004	2.454453e-001	-2.479559e-002	-2.547902e-002	2.380645e-002	2.415759e-002	6.718065e-002
3.702709118879429e-004	2.297289e-001	-2.715707e-002	-2.777935e-002	2.606454e-002	2.650017e-002	9.514533e-002
3.703096417214050e-004	2.119120e-001	-2.953285e-002	-3.008766e-002	2.834094e-002	2.885688e-002	1.222899e-001
3.703483715548671e-004	1.921590e-001	-3.192278e-002	-3.240446e-002	3.063637e-002	3.122774e-002	1.482856e-001
3.703871013883291e-004	1.706364e-001	-3.432669e-002	-3.473031e-002	3.295150e-002	3.361278e-002	1.728035e-001
3.704258312217912e-004	1.475119e-001	-3.674445e-002	-3.706581e-002	3.528693e-002	3.601202e-002	1.955308e-001
3.704645610552532e-004	1.229558e-001	-3.917587e-002	-3.941160e-002	3.764319e-002	3.842547e-002	2.161870e-001
3.705032908887153e-004	9.714749e-002	-4.162080e-002	-4.176836e-002	4.002077e-002	4.085315e-002	2.345335e-001
3.705420207221774e-004	7.028358e-002	-4.407909e-002	-4.413677e-002	4.242004e-002	4.329506e-002	2.503760e-001
3.705807505556394e-004	4.258334e-002	-4.655058e-002	-4.651754e-002	4.484132e-002	4.575117e-002	2.635634e-001
3.706194803891015e-004	1.428977e-002	-4.903512e-002	-4.891136e-002	4.728482e-002	4.822145e-002	2.739845e-001
3.706582102225635e-004	-1.433351e-002	-5.153257e-002	-5.131893e-002	4.975066e-002	5.070584e-002	2.815662e-001
3.706969400560256e-004	-4.300633e-002	-5.404278e-002	-5.374092e-002	5.223889e-002	5.320425e-002	2.862699e-001
3.707356698894877e-004	-7.143462e-002	-5.656563e-002	-5.617800e-002	5.474943e-002	5.571660e-002	2.880897e-001
3.707743997229497e-004	-9.931076e-002	-5.910099e-002	-5.863076e-002	5.728212e-002	5.824275e-002	2.870501e-001
3.708131295564118e-004	-1.263136e-001	-6.164870e-002	-6.109979e-002	5.983669e-002	6.078254e-002	2.832035e-001
3.708518593898738e-004	-1.521128e-001	-6.420863e-002	-6.358560e-002	6.241278e-002	6.333582e-002	2.766281e-001
3.708905892233359e-004	-1.763810e-001	-6.678062e-002	-6.608867e-002	6.500989e-002	6.590238e-002	2.674254e-001
3.709293190567980e-004	-1.988117e-001	-6.936450e-002	-6.860937e-002	6.762748e-002	6.848200e-002	2.557169e-001
3.709680488902600e-004	-2.191325e-001	-7.196008e-002	-7.114804e-002	7.026487e-002	7.107443e-002	2.416410e-001
3.710067787237221e-004	-2.371125e-001	-7.456714e-002	-7.370490e-002	7.292128e-002	7.367937e-002	2.253494e-001
3.710455085571841e-004	-2.525645e-001	-7.718543e-002	-7.628011e-002	7.559587e-002	7.629655e-002	2.070025e-001
3.710842383906462e-004	-2.653435e-001	-7.981467e-002	-7.887372e-002	7.828768e-002	7.892561e-002	1.867660e-001
3.711229682241082e-004	-2.753444e-001	-8.245455e-002	-8.148570e-002	8.099567e-002	8.156620e-002	1.648067e-001
3.711616980575703e-004	-2.824989e-001	-8.510471e-002	-8.411589e-002	8.371874e-002	8.421791e-002	1.412925e-001
3.712004278910324e-004	-2.867738e-001	-8.776477e-002	-8.676405e-002	8.645569e-002	8.688029e-002	1.163957e-001
3.712391577244944e-004	-2.881678e-001	-9.043429e-002	-8.942980e-002	8.920527e-002	8.955287e-002	9.029949e-002
3.712778875579565e-004	-2.867100e-001	-9.311281e-002	-9.211268e-002	9.196617e-002	9.223513e-002	6.320618e-002
3.713166173914185e-004	-2.824569e-001	-9.579983e-002	-9.481209e-002	9.473702e-002	9.492652e-002	3.534144e-002
3.713553472248806e-004	-2.754905e-001	-9.849479e-002	-9.752733e-002	9.751640e-002	9.762640e-002	6.954066e-003
3.713940770583427e-004	-2.659153e-001	-1.011971e-001	-1.002576e-001	1.003029e-001	1.003341e-001	-2.168767e-002
3.714328068918047e-004	-2.538556e-001	-1.039062e-001	-1.030019e-001	1.030949e-001	1.030490e-001	-5.029994e-002
3.714715367252668e-004	-2.394522e-001	-1.066213e-001	-1.057593e-001	1.058911e-001	1.057702e-001	-7.858528e-002
3.715102665587288e-004	-2.228580e-001	-1.093419e-001	-1.085286e-001	1.086899e-001	1.084971e-001	-1.062327e-001
3.715489963921909e-004	-2.042351e-001	-1.120671e-001	-1.113085e-001	1.114897e-001	1.112286e-001	-1.329183e-001
3.715877262256530e-004	-1.837495e-001	-1.147962e-001	-1.140977e-001	1.142890e-001	1.139641e-001	-1.583117e-001
3.716264560591150e-004	-1.615690e-001	-1.175283e-001	-1.168948e-001	1.170864e-001	1.167025e-001	-1.820898e-001
3.716651858925771e-004	-1.378624e-001	-1.202628e-001	-1.196981e-001	1.198803e-001	1.194429e-001	-2.039542e-001
3.717039157260391e-004	-1.128035e-001	-1.229986e-001	-1.225062e-001	1.226693e-001	1.221844e-001	-2.236433e-001
3.717426455595012e-004	-8.657740e-002	-1.257348e-001	-1.253174e-001	1.254520e-001	1.249261e-001	-2.409377e-001
3.717813753929633e-004	-5.938741e-002	-1.284706e-001	-1.281299e-001	1.282269e-001	1.276668e-001	-2.556615e-001
3.718201052264253e-004	-3.146013e-002	-1.312049e-001	-1.309419e-001	1.309928e-001	1.304055e-001	-2.676809e-001
3.718588350598874e-004	-3.045510e-003	-1.339367e-001	-1.337517e-001	1.337483e-001	1.331414e-001	-2.769009e-001
3.718975648933494e-004	2.558698e-002	-1.366650e-001	-1.365574e-001	1.364922e-001	1.358734e-001	-2.832626e-001
3.719362947268115e-004	5.415254e-002	-1.393887e-001	-1.393572e-001	1.392233e-001	1.386004e-001	-2.867413e-001
3.719750245602736e-004	8.235282e-002	-1.421066e-001	-1.421493e-001	1.419407e-001	1.413214e-001	-2.873442e-001
3.720137543937356e-004	1.098759e-001	-1.448178e-001	-1.449319e-001	1.446431e-001	1.440355e-001	-2.851076e-001
3.720524842271977e-004	1.363974e-001	-1.475212e-001	-1.477032e-001	1.473298e-001	1.467416e-001	-2.800953e-001
3.720912140606597e-004	1.615870e-001	-1.502155e-001	-1.504614e-001	1.499999e-001	1.494386e-001	-2.723952e-001
3.721299438941218e-004	1.851228e-001	-1.528997e-001	-1.532049e-001	1.526525e-001	1.521257e-001	-2.621175e-001
3.721686737275839e-004	2.067084e-001	-1.555726e-001	-1.559318e-001	1.552870e-001	1.548017e-001	-2.493912e-001
3.722074035610459e-004	2.260859e-001	-1.582332e-001	-1.586408e-001	1.579028e-001	1.574658e-001	-2.343605e-001
3.722461333945080e-004	2.430411e-001	-1.608803e-001	-1.613301e-001	1.604994e-001	1.601169e-001	-2.171811e-001
3.722848632279700e-004	2.574038e-001	-1.635129e-001	-1.639983e-001	1.630762e-001	1.627540e-001	-1.980161e-001
3.723235930614321e-004	2.690457e-001	-1.661299e-001	-1.666441e-001	1.656329e-001	1.653764e-001	-1.770321e-001
3.723623228948941e-004	2.778768e-001	-1.687303e-001	-1.692662e-001	1.681693e-001	1.679829e-001	-1.543962e-001
3.724010527283562e-004	2.838431e-001	-1.713133e-001	-1.718634e-001	1.706850e-001	1.705728e-001	-1.302779e-001
3.724397825618183e-004	2.869246e-001	-1.738778e-001	-1.744346e-001	1.731800e-001	1.731452e-001	-1.048533e-001
3.724785123952803e-004	2.871324e-001	-1.764229e-001	-1.769788e-001	1.756539e-001	1.756992e-001	-7.831254e-002
3.725172422287424e-004	2.845069e-001	-1.789479e-001	-1.794952e-001	1.781069e-001	1.782341e-001	-5.086538e-002
3.725559720622044e-004	2.791149e-001	-1.814519e-001	-1.819831e-001	1.805388e-001	1.807490e-001	-2.274572e-002
3.725947018956665e-004	2.710479e-001	-1.839342e-001	-1.844418e-001	1.829497e-001	1.832433e-001	5.790069e-003
3.726334317291286e-004	2.604185e-001	-1.863940e-001	-1.868708e-001	1.853396e-001	1.857163e-001	3.446744e-002
3.726721615625906e-004	2.473578e-001	-1.888307e-001	-1.892696e-001	1.877086e-001	1.881672e-001	6.299718e-002
3.727108913960527e-004	2.320117e-001	-1.912436e-001	-1.916380e-001	1.900567e-001	1.905956e-001	9.107643e-002
3.727496212295147e-004	2.145370e-001	-1.936322e-001	-1.939757e-001	1.923840e-001	1.930007e-001	1.183885e-001
3.727883510629768e-004	1.950972e-001	-1.959957e-001	-1.962826e-001	1.946906e-001	1.953821e-001	1.446053e-001
3.728270808964389e-004	1.738585e-001	-1.983338e-001	-1.985588e-001	1.969766e-001	1.977393e-001	1.693964e-001
3.728658107299009e-004	1.509881e-001	-2.006460e-001	-2.008042e-001	1.992420e-001	2.000717e-001	1.924451e-001
3.729045405633630e-004	1.266556e-001	-2.029317e-001	-2.030190e-001	2.014869e-001	2.023789e-001	2.134648e-001
3.729432703968250e-004	1.010384e-001	-2.051906e-001	-2.052035e-001	2.037113e-001	2.046604e-001	2.322098e-001
3.729820002302871e-004	7.433001e-002	-2.074224e-001	-2.073579e-001	2.059152e-001	2.069157e-001	2.484788e-001
3.730207300637492e-004	4.674609e-002	-2.096265e-001	-2.094825e-001	2.080986e-001	2.091445e-001	2.621138e-001
3.730594598972112e-004	1.852617e-002	-2.118029e-001	-2.115778e-001	2.102615e-001	2.113462e-001	2.729975e-001
3.730981897306733e-004	-1.006895e-002	-2.139511e-001	-2.136442e-001	2.124037e-001	2.135205e-001	2.810508e-001
3.731369195641353e-004	-3.876133e-002	-2.160711e-001	-2.156821e-001	2.145250e-001	2.156670e-001	2.862299e-001
3.731756493975974e-004	-6.725882e-002	-2.181625e-001	-2.176921e-001	2.166254e-001	2.177852e-001	2.885235e-001
3.732143792310595e-004	-9.525567e-002	-2.202252e-001	-2.196746e-001	2.187045e-001	2.198748e-001	2.879515e-001
3.732531090645215e-004	-1.224324e-001	-2.222591e-001	-2.216302e-001	2.207621e-001	2.219355e-001	2.845618e-001
3.732918388979836e-004	-1.484590e-001	-2.242640e-001	-2.235593e-001	2.227978e-001	2.239667e-001	2.784289e-001
3.733305687314456e-004	-1.730063e-001	-2.262399e-001	-2.254624e-001	2.248113e-001	2.259682e-001	2.696504e-001
3.733692985649077e-004	-1.957630e-001	-2.281865e-001	-2.273401e-001	2.268021e-001	2.279397e-001	2.583450e-001
3.734080283983697e-004	-2.164507e-001	-2.301039e-001	-2.291928e-001	2.287697e-001	2.298809e-001	2.446487e-001
3.734467582318318e-004	-2.348315e-001	-2.319920e-001	-2.310210e-001	2.307137e-001	2.317914e-001	2.287114e-001
3.734854880652939e-004	-2.507111e-001	-2.338506e-001	-2.328251e-001	2.326334e-001	2.336711e-001	2.106924e-001
3.735242178987559e-004	-2.639379e-001	-2.356796e-001	-2.346054e-001	2.345283e-001	2.355197e-001	1.907570e-001
3.735629477322180e-004	-2.744008e-001	-2.374789e-001	-2.363622e-001	2.363978e-001	2.373370e-001	1.690725e-001
3.736016775656800e-004	-2.820258e-001	-2.392485e-001	-2.380959e-001	2.382411e-001	2.391228e-001	1.458065e-001
3.736404073991421e-004	-2.867740e-001	-2.409882e-001	-2.398067e-001	2.400575e-001	2.408770e-001	1.211298e-001
3.736791372326042e-004	-2.886392e-001	-2.426979e-001	-2.414947e-001	2.418464e-001	2.425994e-001	9.522325e-002
3.737178670660662e-004	-2.876457e-001	-2.443775e-001	-2.431601e-001	2.436071e-001	2.442900e-001	6.828513e-002
3.737565968995283e-004	-2.838457e-001	-2.460268e-001	-2.448029e-001	2.453387e-001	2.459486e-001	4.053676e-002
3.737953267329903e-004	-2.773171e-001	-2.476459e-001	-2.464232e-001	2.470406e-001	2.475752e-001	1.222290e-002
3.738340565664524e-004	-2.681612e-001	-2.492345e-001	-2.480207e-001	2.487120e-001	2.491698e-001	-1.639142e-002
3.738727863999145e-004	-2.564993e-001	-2.507927e-001	-2.495955e-001	2.503523e-001	2.507322e-001	-4.502503e-002
3.739115162333765e-004	-2.424696e-001	-2.523202e-001	-2.511473e-001	2.519606e-001	2.522627e-001	-7.338303e-002
3.739502460668386e-004	-2.262238e-001	-2.538171e-001	-2.526760e-001	2.535363e-001	2.537612e-001	-1.011571e-001
3.739889759003006e-004	-2.079227e-001	-2.552834e-001	-2.541810e-001	2.550789e-001	2.552277e-001	-1.280257e-001
3.740277057337627e-004	-1.877322e-001	-2.567190e-001	-2.556622e-001	2.565876e-001	2.566624e-001	-1.536591e-001
3.740664355672248e-004	-1.658199e-001	-2.581239e-001	-2.571191e-001	2.580619e-001	2.580654e-001	-1.777320e-001
3.741051654006868e-004	-1.423545e-001	-2.594981e-001	-2.585512e-001	2.595013e-001	2.594368e-001	-1.999408e-001
3.741438952341489e-004	-1.175084e-001	-2.608418e-001	-2.599582e-001	2.609054e-001	2.607769e-001	-2.200170e-001
3.741826250676109e-004	-9.146421e-002	-2.621549e-001	-2.613393e-001	2.622737e-001	2.620858e-001	-2.377335e-001
3.742213549010730e-004	-6.442150e-002	-2.634376e-001	-2.626941e-001	2.636059e-001	2.633639e-001	-2.529071e-001
3.742600847345351e-004	-3.660247e-002	-2.646899e-001	-2.640221e-001	2.649017e-001	2.646114e-001	-2.653967e-001
3.742988145679971e-004	-8.253044e-003	-2.659120e-001	-2.653224e-001	2.661610e-001	2.658287e-001	-2.751008e-001
3.743375444014592e-004	2.036050e-002	-2.671041e-001	-2.665948e-001	2.673836e-001	2.670162e-001	-2.819545e-001
3.743762742349212e-004	4.895596e-002	-2.682662e-001	-2.678384e-001	2.685695e-001	2.681743e-001	-2.859273e-001
3.744150040683833e-004	7.723752e-002	-2.693986e-001	-2.690528e-001	2.697188e-001	2.693033e-001	-2.870210e-001
3.744537339018453e-004	1.048959e-001	-2.705015e-001	-2.702373e-001	2.708315e-001	2.704037e-001	-2.852672e-001
3.744924637353074e-004	1.316088e-001	-2.715750e-001	-2.713913e-001	2.719080e-001	2.714761e-001	-2.807250e-001
3.745311935687695e-004	1.570465e-001	-2.726196e-001	-2.725144e-001	2.729485e-001	2.725207e-001	-2.734784e-001
3.745699234022315e-004	1.808846e-001	-2.736353e-001	-2.736061e-001	2.739535e-001	2.735381e-001	-2.636341e-001
3.746086532356936e-004	2.028214e-001	-2.746226e-001	-2.746659e-001	2.749234e-001	2.745288e-001	-2.513177e-001
3.746473830691556e-004	2.225917e-001	-2.755818e-001	-2.756934e-001	2.758587e-001	2.754931e-001	-2.366713e-001
3.746861129026177e-004	2.399736e-001	-2.765131e-001	-2.766882e-001	2.767603e-001	2.764317e-001	-2.198488e-001
3.747248427360798e-004	2.547894e-001	-2.774171e-001	-2.776502e-001	2.776287e-001	2.773449e-001	-2.010121e-001
3.747635725695418e-004	2.669038e-001	-2.782941e-001	-2.785790e-001	2.784648e-001	2.782331e-001	-1.803273e-001
3.748023024030039e-004	2.762203e-001	-2.791445e-001	-2.794745e-001	2.792695e-001	2.790968e-001	-1.579615e-001
3.748410322364659e-004	2.826789e-001	-2.799689e-001	-2.803367e-001	2.800437e-001	2.799363e-001	-1.340834e-001
3.748797620699280e-004	2.862540e-001	-2.807676e-001	-2.811656e-001	2.807884e-001	2.807520e-001	-1.088678e-001
3.749184919033901e-004	2.869515e-001	-2.815413e-001	-2.819613e-001	2.815046e-001	2.815444e-001	-8.250195e-002
3.749572217368521e-004	2.848068e-001	-2.822903e-001	-2.827239e-001	2.821934e-001	2.823137e-001	-5.519231e-002
3.749959515703142e-004	2.798825e-001	-2.830152e-001	-2.834537e-001	2.828559e-001	2.830603e-001	-2.716891e-002
3.750346814037762e-004	2.722661e-001	-2.837164e-001	-2.841511e-001	2.834933e-001	2.837845e-001	1.315144e-003
3.750734112372383e-004	2.620667e-001	-2.843946e-001	-2.848166e-001	2.841067e-001	2.844867e-001	2.998784e-002
3.751121410707004e-004	2.494124e-001	-2.850501e-001	-2.854505e-001	2.846973e-001	2.851671e-001	5.856212e-002
3.751508709041624e-004	2.344469e-001	-2.856834e-001	-2.860537e-001	2.852662e-001	2.858260e-001	8.673722e-002
3.751896007376245e-004	2.173254e-001	-2.862950e-001	-2.866267e-001	2.858146e-001	2.864637e-001	1.141984e-001
3.752283305710865e-004	1.982103e-001	-2.868853e-001	-2.871704e-001	2.863436e-001	2.870804e-001	1.406189e-001
3.752670604045486e-004	1.772676e-001	-2.874548e-001	-2.876855e-001	2.868542e-001	2.876764e-001	1.656675e-001
3.753057902380107e-004	1.546642e-001	-2.880038e-001	-2.881730e-001	2.873476e-001	2.882519e-001	1.890239e-001
3.753445200714727e-004	1.305689e-001	-2.885327e-001	-2.886338e-001	2.878248e-001	2.888070e-001	2.103956e-001
3.753832499049348e-004	1.051575e-001	-2.890418e-001	-2.890690e-001	2.882867e-001	2.893420e-001	2.295296e-001
3.754219797383968e-004	7.862042e-002	-2.895316e-001	-2.894797e-001	2.887343e-001	2.898570e-001	2.462174e-001
3.754607095718589e-004	5.116949e-002	-2.900022e-001	-2.898669e-001	2.891682e-001	2.903521e-001	2.602945e-001
3.754994394053209e-004	2.304059e-002	-2.904541e-001	-2.902318e-001	2.895895e-001	2.908275e-001	2.716372e-001
3.755381692387830e-004	-5.508608e-003	-2.908874e-001	-2.905756e-001	2.899986e-001	2.912832e-001	2.801600e-001
3.755768990722451e-004	-3.420267e-002	-2.913025e-001	-2.908993e-001	2.903962e-001	2.917192e-001	2.858132e-001
3.756156289057071e-004	-6.275160e-002	-2.916996e-001	-2.912042e-001	2.907829e-001	2.921358e-001	2.885807e-001
3.756543587391692e-004	-9.085176e-002	-2.920790e-001	-2.914915e-001	2.911590e-001	2.925329e-001	2.884773e-001
3.756930885726312e-004	-1.181857e-001	-2.924409e-001	-2.917623e-001	2.915250e-001	2.929106e-001	2.855464e-001
3.757318184060933e-004	-1.444245e-001	-2.927854e-001	-2.920176e-001	2.918809e-001	2.932690e-001	2.798583e-001
3.757705482395554e-004	-1.692375e-001	-2.931128e-001	-2.922586e-001	2.922271e-001	2.936081e-001	2.715071e-001
3.758092780730174e-004	-1.923095e-001	-2.934233e-001	-2.924863e-001	2.925634e-001	2.939280e-001	2.606081e-001
3.758480079064795e-004	-2.133556e-001	-2.937169e-001	-2.927018e-001	2.928900e-001	2.942289e-001	2.472947e-001
3.758867377399415e-004	-2.321312e-001	-2.939939e-001	-2.929059e-001	2.932065e-001	2.945108e-001	2.317149e-001
3.759254675734036e-004	-2.484346e-001	-2.942543e-001	-2.930995e-001	2.935130e-001	2.947738e-001	2.140267e-001
3.759641974068657e-004	-2.621075e-001	-2.944982e-001	-2.932834e-001	2.938090e-001	2.950182e-001	1.943949e-001
3.760029272403277e-004	-2.730323e-001	-2.947258e-001	-2.934583e-001	2.940942e-001	2.952440e-001	1.729864e-001
3.760416570737898e-004	-2.811290e-001	-2.949370e-001	-2.936248e-001	2.943681e-001	2.954515e-001	1.499690e-001
3.760803869072518e-004	-2.863531e-001	-2.951320e-001	-2.937836e-001	2.946303e-001	2.956409e-001	1.255124e-001
3.761191167407139e-004	-2.886930e-001	-2.953107e-001	-2.939350e-001	2.948801e-001	2.958123e-001	9.979518e-002
3.761578465741760e-004	-2.881683e-001	-2.954733e-001	-2.940795e-001	2.951171e-001	2.959660e-001	7.301216e-002
3.761965764076380e-004	-2.848267e-001	-2.956198e-001	-2.942172e-001	2.953405e-001	2.961023e-001	4.538046e-002
3.762353062411001e-004	-2.787420e-001	-2.957502e-001	-2.943483e-001	2.955497e-001	2.962213e-001	1.714095e-002
3.762740360745621e-004	-2.700117e-001	-2.958645e-001	-2.944731e-001	2.957440e-001	2.963234e-001	-1.144454e-002
3.763127659080242e-004	-2.587541e-001	-2.959629e-001	-2.945913e-001	2.959227e-001	2.964089e-001	-4.009738e-002
3.763514957414863e-004	-2.451048e-001	-2.960455e-001	-2.947029e-001	2.960852e-001	2.964779e-001	-6.852497e-002
3.763902255749483e-004	-2.292137e-001	-2.961122e-001	-2.948078e-001	2.962307e-001	2.965308e-001	-9.642138e-002
3.764289554084104e-004	-2.112402e-001	-2.961634e-001	-2.949056e-001	2.963586e-001	2.965678e-001	-1.234673e-001
3.764676852418724e-004	-1.913498e-001	-2.961990e-001	-2.949960e-001	2.964683e-001	2.965893e-001	-1.493337e-001
3.765064150753345e-004	-1.697099e-001	-2.962192e-001	-2.950785e-001	2.965592e-001	2.965955e-001	-1.736935e-001
3.765451449087965e-004	-1.464890e-001	-2.962242e-001	-2.951526e-001	2.966307e-001	2.965867e-001	-1.962383e-001
3.765838747422586e-004	-1.218584e-001	-2.962142e-001	-2.952179e-001	2.966823e-001	2.965632e-001	-2.166929e-001
3.766226045757207e-004	-9.599858e-002	-2.961894e-001	-2.952736e-001	2.967137e-001	2.965254e-001	-2.348234e-001
3.766613344091827e-004	-6.910566e-002	-2.961500e-001	-2.953192e-001	2.967243e-001	2.964736e-001	-2.504390e-001
3.767000642426448e-004	-4.139773e-002	-2.960961e-001	-2.953539e-001	2.967140e-001	2.964081e-001	-2.633917e-001
3.767387940761068e-004	-1.311677e-002	-2.960281e-001	-2.953770e-001	2.966825e-001	2.963293e-001	-2.735730e-001
3.767775239095689e-004	1.547406e-002	-2.959462e-001	-2.953879e-001	2.966296e-001	2.962375e-001	-2.809120e-001
3.768162537430310e-004	4.409504e-002	-2.958505e-001	-2.953858e-001	2.965554e-001	2.961331e-001	-2.853730e-001
3.768549835764930e-004	7.245262e-002	-2.957413e-001	-2.953700e-001	2.964599e-001	2.960165e-001	-2.869525e-001
3.768937134099551e-004	1.002398e-001	-2.956188e-001	-2.953397e-001	2.963431e-001	2.958879e-001	-2.856771e-001
3.769324432434171e-004	1.271365e-001	-2.954834e-001	-2.952944e-001	2.962053e-001	2.957477e-001	-2.816014e-001
3.769711730768792e-004	1.528134e-001	-2.953352e-001	-2.952333e-001	2.960468e-001	2.955962e-001	-2.748056e-001
3.770099029103413e-004	1.769442e-001	-2.951744e-001	-2.951559e-001	2.958680e-001	2.954338e-001	-2.653925e-001
3.770486327438033e-004	1.992223e-001	-2.950014e-001	-2.950616e-001	2.956693e-001	2.952608e-001	-2.534850e-001
3.770873625772654e-004	2.193756e-001	-2.948164e-001	-2.949498e-001	2.954515e-001	2.950775e-001	-2.392226e-001
3.771260924107274e-004	2.371746e-001	-2.946197e-001	-2.948202e-001	2.952149e-001	2.948840e-001	-2.227574e-001
3.771648222441895e-004	2.524344e-001	-2.944115e-001	-2.946724e-001	2.949604e-001	2.946808e-001	-2.042503e-001
3.772035520776516e-004	2.650126e-001	-2.941922e-001	-2.945060e-001	2.946889e-001	2.944679e-001	-1.838668e-001
3.772422819111136e-004	2.748064e-001	-2.939621e-001	-2.943209e-001	2.944010e-001	2.942456e-001	-1.617739e-001
3.772810117445757e-004	2.817500e-001	-2.937213e-001	-2.941169e-001	2.940977e-001	2.940142e-001	-1.381403e-001
3.773197415780377e-004	2.858122e-001	-2.934704e-001	-2.938939e-001	2.937800e-001	2.937737e-001	-1.131391e-001
3.773584714114998e-004	2.869937e-001	-2.932095e-001	-2.936520e-001	2.934489e-001	2.935244e-001	-8.695508e-002
3.773972012449619e-004	2.853252e-001	-2.929389e-001	-2.933913e-001	2.931053e-001	2.932663e-001	-5.979104e-002
3.774359310784239e-004	2.808648e-001	-2.926591e-001	-2.931119e-001	2.927503e-001	2.929997e-001	-3.187297e-002
3.774746609118860e-004	2.736959e-001	-2.923701e-001	-2.928143e-001	2.923850e-001	2.927248e-001	-3.450376e-003
3.775133907453480e-004	2.639242e-001	-2.920725e-001	-2.924987e-001	2.920104e-001	2.924415e-001	2.520757e-002
3.775521205788101e-004	2.516751e-001	-2.917663e-001	-2.921657e-001	2.916276e-001	2.921501e-001	5.381613e-002
3.775908504122722e-004	2.370896e-001	-2.914518e-001	-2.918157e-001	2.912376e-001	2.918507e-001	8.207684e-002
3.776295802457342e-004	2.203214e-001	-2.911294e-001	-2.914494e-001	2.908413e-001	2.915434e-001	1.096773e-001
3.776683100791963e-004	2.015321e-001	-2.907991e-001	-2.910675e-001	2.904399e-001	2.912282e-001	1.362924e-001
3.777070399126583e-004	1.808871e-001	-2.904612e-001	-2.906707e-001	2.900342e-001	2.909055e-001	1.615907e-001
3.777457697461204e-004	1.585534e-001	-2.901159e-001	-2.902599e-001	2.896251e-001	2.905751e-001	1.852490e-001
3.777844995795824e-004	1.346993e-001	-2.897634e-001	-2.898360e-001	2.892134e-001	2.902372e-001	2.069690e-001
3.778232294130445e-004	1.094987e-001	-2.894038e-001	-2.893997e-001	2.888000e-001	2.898919e-001	2.264908e-001
3.778619592465066e-004	8.313920e-002	-2.890373e-001	-2.889522e-001	2.883855e-001	2.895392e-001	2.435981e-001
3.779006890799686e-004	5.582866e-002	-2.886639e-001	-2.884943e-001	2.879706e-001	2.891792e-001	2.581191e-001
3.779394189134307e-004	2.779900e-002	-2.882839e-001	-2.880271e-001	2.875558e-001	2.888119e-001	2.699238e-001
3.779781487468927e-004	-6.954599e-004	-2.878973e-001	-2.875516e-001	2.871417e-001	2.884373e-001	2.789205e-001
3.780168785803548e-004	-2.938201e-002	-2.875043e-001	-2.870688e-001	2.867285e-001	2.880554e-001	2.850538e-001
3.780556084138169e-004	-5.797297e-002	-2.871050e-001	-2.865796e-001	2.863167e-001	2.876663e-001	2.883020e-001
3.780943382472789e-004	-8.616704e-002	-2.866995e-001	-2.860851e-001	2.859064e-001	2.872698e-001	2.886747e-001
3.781330680807410e-004	-1.136491e-001	-2.862879e-001	-2.855862e-001	2.854977e-001	2.868661e-001	2.862108e-001
3.781717979142030e-004	-1.400920e-001	-2.858703e-001	-2.850840e-001	2.850908e-001	2.864550e-001	2.809763e-001
3.782105277476651e-004	-1.651640e-001	-2.854467e-001	-2.845792e-001	2.846855e-001	2.860366e-001	2.730614e-001
3.782492575811272e-004	-1.885460e-001	-2.850173e-001	-2.840726e-001	2.842817e-001	2.856108e-001	2.625780e-001
3.782879874145892e-004	-2.099473e-001	-2.845822e-001	-2.835652e-001	2.838792e-001	2.851776e-001	2.496569e-001
3.783267172480513e-004	-2.291163e-001	-2.841412e-001	-2.830576e-001	2.834777e-001	2.847372e-001	2.344436e-001
3.783654470815133e-004	-2.458439e-001	-2.836946e-001	-2.825505e-001	2.830769e-001	2.842894e-001	2.170950e-001
3.784041769149754e-004	-2.599648e-001	-2.832423e-001	-2.820445e-001	2.826761e-001	2.838343e-001	1.977748e-001
3.784429067484375e-004	-2.713547e-001	-2.827843e-001	-2.815401e-001	2.822751e-001	2.833720e-001	1.766499e-001
3.784816365818995e-004	-2.799275e-001	-2.823206e-001	-2.810377e-001	2.818730e-001	2.829024e-001	1.538878e-001
3.785203664153616e-004	-2.856327e-001	-2.818512e-001	-2.805378e-001	2.814694e-001	2.824256e-001	1.296576e-001
3.785590962488236e-004	-2.884537e-001	-2.813759e-001	-2.800406e-001	2.810636e-001	2.819418e-001	1.041358e-001
3.785978260822857e-004	-2.884047e-001	-2.808949e-001	-2.795462e-001	2.806548e-001	2.814509e-001	7.751408e-002
3.786365559157478e-004	-2.855289e-001	-2.804080e-001	-2.790548e-001	2.802422e-001	2.809531e-001	5.000556e-002
3.786752857492098e-004	-2.798961e-001	-2.799152e-001	-2.785664e-001	2.798252e-001	2.804484e-001	2.184732e-002
3.787140155826719e-004	-2.715998e-001	-2.794164e-001	-2.780809e-001	2.794029e-001	2.799369e-001	-6.701995e-003
3.787527454161339e-004	-2.607552e-001	-2.789116e-001	-2.775982e-001	2.789746e-001	2.794186e-001	-3.536630e-002
3.787914752495960e-004	-2.474950e-001	-2.784007e-001	-2.771179e-001	2.785395e-001	2.788936e-001	-6.385522e-002
3.788302050830580e-004	-2.319670e-001	-2.778838e-001	-2.766398e-001	2.780967e-001	2.783622e-001	-9.186502e-002
3.788689349165201e-004	-2.143294e-001	-2.773608e-001	-2.761635e-001	2.776457e-001	2.778242e-001	-1.190785e-001
3.789076647499822e-004	-1.947469e-001	-2.768317e-001	-2.756885e-001	2.771856e-001	2.772799e-001	-1.451676e-001
3.789463945834442e-004	-1.733866e-001	-2.762965e-001	-2.752143e-001	2.767157e-001	2.767292e-001	-1.698038e-001
3.789851244169063e-004	-1.504167e-001	-2.757552e-001	-2.747402e-001	2.762354e-001	2.761724e-001	-1.926743e-001
3.790238542503683e-004	-1.260080e-001	-2.752078e-001	-2.742657e-001	2.757442e-001	2.756095e-001	-2.134977e-001
3.790625840838304e-004	-1.003387e-001	-2.746544e-001	-2.737900e-001	2.752415e-001	2.750407e-001	-2.320329e-001
3.791013139172925e-004	-7.360186e-002	-2.740949e-001	-2.733124e-001	2.747268e-001	2.744661e-001	-2.480821e-001
3.791400437507545e-004	-4.601172e-002	-2.735296e-001	-2.728321e-001	2.741998e-001	2.738858e-001	-2.614900e-001
3.791787735842166e-004	-1.780635e-002	-2.729583e-001	-2.723483e-001	2.736600e-001	2.733002e-001	-2.721419e-001
3.792175034176786e-004	1.075424e-002	-2.723812e-001	-2.718604e-001	2.731072e-001	2.727093e-001	-2.799608e-001
3.792562332511407e-004	3.939281e-002	-2.717983e-001	-2.713674e-001	2.725413e-001	2.721133e-001	-2.849053e-001
3.792949630846028e-004	6.781801e-002	-2.712097e-001	-2.708685e-001	2.719622e-001	2.715124e-001	-2.869665e-001
3.793336929180648e-004	9.572507e-002	-2.706153e-001	-2.703630e-001	2.713698e-001	2.709070e-001	-2.861665e-001
3.793724227515269e-004	1.227958e-001	-2.700154e-001	-2.698501e-001	2.707641e-001	2.702970e-001	-2.825552e-001
3.794111525849889e-004	1.487018e-001	-2.694100e-001	-2.693291e-001	2.701454e-001	2.696829e-001	-2.762086e-001
3.794498824184510e-004	1.731152e-001	-2.687991e-001	-2.687993e-001	2.695139e-001	2.690647e-001	-2.672261e-001
3.794886122519131e-004	1.957248e-001	-2.681829e-001	-2.682600e-001	2.688699e-001	2.684427e-001	-2.557276e-001
3.795273420853751e-004	2.162520e-001	-2.675615e-001	-2.677106e-001	2.682138e-001	2.678170e-001	-2.418499e-001
3.795660719188372e-004	2.344600e-001	-2.669350e-001	-2.671506e-001	2.675461e-001	2.671879e-001	-2.257434e-001
3.796048017522992e-004	2.501565e-001	-2.663035e-001	-2.665794e-001	2.668673e-001	2.665555e-001	-2.075678e-001
3.796435315857613e-004	2.631922e-001	-2.656672e-001	-2.659966e-001	2.661780e-001	2.659200e-001	-1.874882e-001
3.796822614192234e-004	2.734581e-001	-2.650263e-001	-2.654020e-001	2.654788e-001	2.652814e-001	-1.656717e-001
3.797209912526854e-004	2.808824e-001	-2.643810e-001	-2.647952e-001	2.647707e-001	2.646399e-001	-1.422864e-001
3.797597210861475e-004	2.854280e-001	-2.637314e-001	-2.641759e-001	2.640542e-001	2.639957e-001	-1.175040e-001
3.797984509196095e-004	2.870906e-001	-2.630778e-001	-2.635442e-001	2.633303e-001	2.633488e-001	-9.150682e-002
3.798371807530716e-004	2.858959e-001	-2.624203e-001	-2.628999e-001	2.625998e-001	2.626992e-001	-6.449436e-002
3.798759105865336e-004	2.818979e-001	-2.617592e-001	-2.622432e-001	2.618636e-001	2.620471e-001	-3.668848e-002
3.799146404199957e-004	2.751759e-001	-2.610947e-001	-2.615741e-001	2.611225e-001	2.613926e-001	-8.334860e-003
3.799533702534578e-004	2.658321e-001	-2.604269e-001	-2.608928e-001	2.603776e-001	2.607356e-001	2.030032e-002
3.799921000869198e-004	2.539887e-001	-2.597561e-001	-2.601998e-001	2.596297e-001	2.600763e-001	4.893481e-002
3.800308299203819e-004	2.397847e-001	-2.590824e-001	-2.594953e-001	2.588797e-001	2.594147e-001	7.727248e-002
3.800695597538439e-004	2.233716e-001	-2.584060e-001	-2.587797e-001	2.581285e-001	2.587508e-001	1.050034e-001
3.801082895873060e-004	2.049102e-001	-2.577271e-001	-2.580538e-001	2.573771e-001	2.580846e-001	1.318043e-001
3.801470194207681e-004	1.845655e-001	-2.570457e-001	-2.573180e-001	2.566261e-001	2.574162e-001	1.573443e-001
3.801857492542301e-004	1.625044e-001	-2.563621e-001	-2.565730e-001	2.558766e-001	2.567457e-001	1.812976e-001
3.802244790876922e-004	1.388948e-001	-2.556762e-001	-2.558196e-001	2.551291e-001	2.560728e-001	2.033605e-001
3.802632089211542e-004	1.139093e-001	-2.549882e-001	-2.550585e-001	2.543845e-001	2.553977e-001	2.232661e-001
3.803019387546163e-004	8.773246e-002	-2.542982e-001	-2.542905e-001	2.536433e-001	2.547203e-001	2.407907e-001
3.803406685880784e-004	6.056836e-002	-2.536063e-001	-2.535165e-001	2.529062e-001	2.540406e-001	2.557550e-001
3.803793984215404e-004	3.264481e-002	-2.529124e-001	-2.527373e-001	2.521737e-001	2.533584e-001	2.680222e-001
3.804181282550025e-004	4.212552e-003	-2.522167e-001	-2.519540e-001	2.514462e-001	2.526736e-001	2.774944e-001
3.804568580884645e-004	-2.445856e-002	-2.515191e-001	-2.511673e-001	2.507240e-001	2.519862e-001	2.841101e-001
3.804955879219266e-004	-5.308327e-002	-2.508197e-001	-2.503782e-001	2.500075e-001	2.512960e-001	2.878421e-001
3.805343177553887e-004	-8.136263e-002	-2.501186e-001	-2.495876e-001	2.492968e-001	2.506029e-001	2.886949e-001
3.805730475888507e-004	-1.089840e-001	-2.494156e-001	-2.487964e-001	2.485921e-001	2.499068e-001	2.867027e-001
3.806117774223128e-004	-1.356218e-001	-2.487109e-001	-2.480055e-001	2.478933e-001	2.492075e-001	2.819270e-001
3.806505072557748e-004	-1.609444e-001	-2.480044e-001	-2.472157e-001	2.472004e-001	2.485050e-001	2.744541e-001
3.806892370892369e-004	-1.846294e-001	-2.472961e-001	-2.464277e-001	2.465132e-001	2.477990e-001	2.643924e-001
3.807279669226990e-004	-2.063804e-001	-2.465860e-001	-2.456424e-001	2.458315e-001	2.470896e-001	2.518698e-001
3.807666967561610e-004	-2.259385e-001	-2.458739e-001	-2.448604e-001	2.451550e-001	2.463766e-001	2.370297e-001
3.808054265896231e-004	-2.430878e-001	-2.451598e-001	-2.440825e-001	2.444832e-001	2.456598e-001	2.200271e-001
3.808441564230851e-004	-2.576553e-001	-2.444438e-001	-2.433090e-001	2.438156e-001	2.449393e-001	2.010249e-001
3.808828862565472e-004	-2.695101e-001	-2.437255e-001	-2.425406e-001	2.431516e-001	2.442151e-001	1.801897e-001
3.809216160900092e-004	-2.785599e-001	-2.430049e-001	-2.417777e-001	2.424908e-001	2.434869e-001	1.576887e-001
3.809603459234713e-004	-2.847482e-001	-2.422820e-001	-2.410206e-001	2.418322e-001	2.427549e-001	1.336906e-001
3.809990757569334e-004	-2.880529e-001	-2.415565e-001	-2.402696e-001	2.411753e-001	2.420190e-001	1.083702e-001
3.810378055903954e-004	-2.884832e-001	-2.408282e-001	-2.395249e-001	2.405192e-001	2.412793e-001	8.191600e-002
3.810765354238575e-004	-2.860775e-001	-2.400972e-001	-2.387864e-001	2.398631e-001	2.405356e-001	5.453741e-002
3.811152652573195e-004	-2.809012e-001	-2.393632e-001	-2.380544e-001	2.392061e-001	2.397881e-001	2.646764e-002
3.811539950907816e-004	-2.730443e-001	-2.386261e-001	-2.373285e-001	2.385473e-001	2.390368e-001	-2.037900e-003
3.811927249242437e-004	-2.626182e-001	-2.378857e-001	-2.366087e-001	2.378860e-001	2.382817e-001	-3.070571e-002
3.812314547577057e-004	-2.497531e-001	-2.371420e-001	-2.358946e-001	2.372211e-001	2.375229e-001	-5.924762e-002
3.812701845911678e-004	-2.345943e-001	-2.363949e-001	-2.351860e-001	2.365519e-001	2.367603e-001	-8.736205e-002
3.813089144246298e-004	-2.172986e-001	-2.356442e-001	-2.344823e-001	2.358773e-001	2.359941e-001	-1.147338e-001
3.813476442580919e-004	-1.980298e-001	-2.348899e-001	-2.337830e-001	2.351967e-001	2.352243e-001	-1.410362e-001
3.813863740915540e-004	-1.769549e-001	-2.341319e-001	-2.330876e-001	2.345092e-001	2.344509e-001	-1.659396e-001
3.814251039250160e-004	-1.542417e-001	-2.333703e-001	-2.323954e-001	2.338139e-001	2.336741e-001	-1.891272e-001
3.814638337584781e-004	-1.300603e-001	-2.326049e-001	-2.317056e-001	2.331103e-001	2.328939e-001	-2.103118e-001
3.815025635919401e-004	-1.045872e-001	-2.318358e-001	-2.310176e-001	2.323976e-001	2.321103e-001	-2.292450e-001
3.815412934254022e-004	-7.801247e-002	-2.310630e-001	-2.303304e-001	2.316753e-001	2.313235e-001	-2.457216e-001
3.815800232588643e-004	-5.054665e-002	-2.302864e-001	-2.296432e-001	2.309428e-001	2.305337e-001	-2.595798e-001
3.816187530923263e-004	-2.242399e-002	-2.295063e-001	-2.289552e-001	2.301996e-001	2.297409e-001	-2.706984e-001
3.816574829257884e-004	6.098823e-003	-2.287224e-001	-2.282654e-001	2.294453e-001	2.289453e-001	-2.789944e-001
3.816962127592504e-004	3.474708e-002	-2.279349e-001	-2.275730e-001	2.286798e-001	2.281470e-001	-2.844205e-001
3.817349425927125e-004	6.323160e-002	-2.271438e-001	-2.268770e-001	2.279027e-001	2.273462e-001	-2.869627e-001
3.817736724261746e-004	9.124979e-002	-2.263492e-001	-2.261766e-001	2.271138e-001	2.265429e-001	-2.866378e-001
3.818124022596366e-004	1.184855e-001	-2.255511e-001	-2.254707e-001	2.263133e-001	2.257374e-001	-2.834914e-001
3.818511320930987e-004	1.446114e-001	-2.247495e-001	-2.247587e-001	2.255011e-001	2.249297e-001	-2.775955e-001
3.818898619265607e-004	1.692983e-001	-2.239446e-001	-2.240397e-001	2.246775e-001	2.241201e-001	-2.690457e-001
3.819285917600228e-004	1.922310e-001	-2.231363e-001	-2.233128e-001	2.238425e-001	2.233085e-001	-2.579585e-001
3.819673215934848e-004	2.131248e-001	-2.223248e-001	-2.225774e-001	2.229966e-001	2.224951e-001	-2.444685e-001
3.820060514269469e-004	2.317355e-001	-2.215101e-001	-2.218328e-001	2.221401e-001	2.216800e-001	-2.287240e-001
3.820447812604090e-004	2.478635e-001	-2.206923e-001	-2.210785e-001	2.212736e-001	2.208632e-001	-2.108835e-001
3.820835110938710e-004	2.613525e-001	-2.198715e-001	-2.203138e-001	2.203976e-001	2.200448e-001	-1.911116e-001
3.821222409273331e-004	2.720872e-001	-2.190479e-001	-2.195382e-001	2.195127e-001	2.192248e-001	-1.695752e-001
3.821609707607951e-004	2.799895e-001	-2.182215e-001	-2.187515e-001	2.186196e-001	2.184032e-001	-1.464420e-001
3.821997005942572e-004	2.850170e-001	-2.173925e-001	-2.179534e-001	2.177191e-001	2.175800e-001	-1.218830e-001
3.822384304277193e-004	2.871600e-001	-2.165610e-001	-2.171436e-001	2.168120e-001	2.167552e-001	-9.607810e-002
3.822771602611813e-004	2.864396e-001	-2.157271e-001	-2.163219e-001	2.158991e-001	2.159287e-001	-6.922349e-002
3.823158900946434e-004	2.829050e-001	-2.148910e-001	-2.154885e-001	2.149812e-001	2.151006e-001	-4.153684e-002
3.823546199281054e-004	2.766314e-001	-2.140527e-001	-2.146433e-001	2.140593e-001	2.142707e-001	-1.325988e-002
3.823933497615675e-004	2.677176e-001	-2.132123e-001	-2.137864e-001	2.131343e-001	2.134390e-001	1.534439e-002
3.824320795950296e-004	2.562827e-001	-2.123700e-001	-2.129183e-001	2.122071e-001	2.126055e-001	4.399626e-002
3.824708094284916e-004	2.424631e-001	-2.115257e-001	-2.120391e-001	2.112786e-001	2.117700e-001	7.240196e-002
3.825095392619537e-004	2.264086e-001	-2.106797e-001	-2.111492e-001	2.103496e-001	2.109327e-001	1.002540e-001
3.825482690954157e-004	2.082787e-001	-2.098317e-001	-2.102493e-001	2.094210e-001	2.100933e-001	1.272314e-001
3.825869989288778e-004	1.882383e-001	-2.089820e-001	-2.093398e-001	2.084938e-001	2.092518e-001	1.530039e-001
3.826257287623399e-004	1.664539e-001	-2.081306e-001	-2.084214e-001	2.075686e-001	2.084082e-001	1.772437e-001
3.826644585958019e-004	1.430931e-001	-2.072773e-001	-2.074947e-001	2.066462e-001	2.075624e-001	1.996424e-001
3.827031884292640e-004	1.183275e-001	-2.064221e-001	-2.065606e-001	2.057273e-001	2.067142e-001	2.199261e-001
3.827419182627260e-004	9.233882e-002	-2.055651e-001	-2.056198e-001	2.048126e-001	2.058637e-001	2.378636e-001
3.827806480961881e-004	6.532749e-002	-2.047062e-001	-2.046732e-001	2.039025e-001	2.050106e-001	2.532682e-001
3.828193779296502e-004	3.751713e-002	-2.038453e-001	-2.037216e-001	2.029976e-001	2.041548e-001	2.659959e-001
3.828581077631122e-004	9.154761e-003	-2.029823e-001	-2.027659e-001	2.020983e-001	2.032964e-001	2.759425e-001
3.828968375965743e-004	-1.949275e-002	-2.021172e-001	-2.018070e-001	2.012049e-001	2.024350e-001	2.830408e-001
3.829355674300363e-004	-4.814265e-002	-2.012500e-001	-2.008458e-001	2.003176e-001	2.015707e-001	2.872577e-001
3.829742972634984e-004	-7.649834e-002	-2.003805e-001	-1.998832e-001	1.994366e-001	2.007032e-001	2.885926e-001
3.830130270969605e-004	-1.042496e-001	-1.995087e-001	-1.989201e-001	1.985619e-001	1.998325e-001	2.870749e-001
3.830517569304225e-004	-1.310730e-001	-1.986345e-001	-1.979573e-001	1.976935e-001	1.989583e-001	2.827614e-001
3.830904867638846e-004	-1.566371e-001	-1.977578e-001	-1.969957e-001	1.968313e-001	1.980807e-001	2.757345e-001
3.831292165973466e-004	-1.806168e-001	-1.968786e-001	-1.960359e-001	1.959750e-001	1.971994e-001	2.660992e-001
3.831679464308087e-004	-2.027104e-001	-1.959968e-001	-1.950788e-001	1.951243e-001	1.963144e-001	2.539801e-001
3.832066762642707e-004	-2.226522e-001	-1.951122e-001	-1.941250e-001	1.942787e-001	1.954256e-001	2.395182e-001
3.832454060977328e-004	-2.402186e-001	-1.942248e-001	-1.931751e-001	1.934380e-001	1.945330e-001	2.228670e-001
3.832841359311949e-004	-2.552297e-001	-1.933344e-001	-1.922296e-001	1.926013e-001	1.936365e-001	2.041882e-001
3.833228657646569e-004	-2.675476e-001	-1.924410e-001	-1.912890e-001	1.917681e-001	1.927360e-001	1.836479e-001
3.833615955981190e-004	-2.770734e-001	-1.915444e-001	-1.903537e-001	1.909377e-001	1.918315e-001	1.614133e-001
3.834003254315810e-004	-2.837448e-001	-1.906445e-001	-1.894239e-001	1.901093e-001	1.909229e-001	1.376524e-001
3.834390552650431e-004	-2.875342e-001	-1.897411e-001	-1.885000e-001	1.892820e-001	1.900104e-001	1.125387e-001
3.834777850985052e-004	-2.884456e-001	-1.888341e-001	-1.875819e-001	1.884550e-001	1.890939e-001	8.625802e-002
3.835165149319672e-004	-2.865126e-001	-1.879234e-001	-1.866697e-001	1.876274e-001	1.881734e-001	5.901583e-002
3.835552447654293e-004	-2.817962e-001	-1.870089e-001	-1.857634e-001	1.867982e-001	1.872488e-001	3.104152e-002
3.835939745988913e-004	-2.743823e-001	-1.860903e-001	-1.848627e-001	1.859665e-001	1.863203e-001	2.587155e-003
3.836327044323534e-004	-2.643789e-001	-1.851677e-001	-1.839675e-001	1.851313e-001	1.853878e-001	-2.607642e-002
3.836714342658155e-004	-2.519133e-001	-1.842409e-001	-1.830773e-001	1.842916e-001	1.844513e-001	-5.466324e-002
3.837101640992775e-004	-2.371286e-001	-1.833099e-001	-1.821917e-001	1.834465e-001	1.835108e-001	-8.287384e-002
3.837488939327396e-004	-2.201798e-001	-1.823745e-001	-1.813103e-001	1.825950e-001	1.825662e-001	-1.103952e-001
3.837876237662016e-004	-2.012298e-001	-1.814347e-001	-1.804324e-001	1.817361e-001	1.816177e-001	-1.369020e-001
3.838263535996637e-004	-1.804450e-001	-1.804905e-001	-1.795573e-001	1.808691e-001	1.806651e-001	-1.620638e-001
3.838650834331258e-004	-1.579934e-001	-1.795417e-001	-1.786843e-001	1.799931e-001	1.797085e-001	-1.855607e-001
3.839038132665878e-004	-1.340441e-001	-1.785885e-001	-1.778127e-001	1.791072e-001	1.787479e-001	-2.070995e-001
3.839425431000499e-004	-1.087723e-001	-1.776308e-001	-1.769414e-001	1.782108e-001	1.777832e-001	-2.264249e-001
3.839812729335119e-004	-8.236536e-002	-1.766685e-001	-1.760698e-001	1.773032e-001	1.768144e-001	-2.433245e-001
3.840200027669740e-004	-5.503007e-002	-1.757017e-001	-1.751967e-001	1.763837e-001	1.758415e-001	-2.576295e-001
3.840587326004361e-004	-2.699678e-002	-1.747304e-001	-1.743214e-001	1.754519e-001	1.748646e-001	-2.692121e-001
3.840974624338981e-004	1.481144e-003	-1.737545e-001	-1.734427e-001	1.745073e-001	1.738836e-001	-2.779835e-001
3.841361922673602e-004	3.013162e-002	-1.727740e-001	-1.725597e-001	1.735495e-001	1.728986e-001	-2.838904e-001
3.841749221008222e-004	5.866765e-002	-1.717890e-001	-1.716714e-001	1.725783e-001	1.719095e-001	-2.869135e-001
3.842136519342843e-004	8.678877e-002	-1.707994e-001	-1.707769e-001	1.715935e-001	1.709164e-001	-2.870647e-001
3.842523817677463e-004	1.141810e-001	-1.698052e-001	-1.698751e-001	1.705950e-001	1.699192e-001	-2.843850e-001
3.842911116012084e-004	1.405183e-001	-1.688063e-001	-1.689653e-001	1.695828e-001	1.689180e-001	-2.789421e-001
3.843298414346705e-004	1.654707e-001	-1.678028e-001	-1.680463e-001	1.685570e-001	1.679126e-001	-2.708279e-001
3.843685712681325e-004	1.887191e-001	-1.667945e-001	-1.671175e-001	1.675177e-001	1.669032e-001	-2.601558e-001
3.844073011015946e-004	2.099728e-001	-1.657815e-001	-1.661780e-001	1.664652e-001	1.658895e-001	-2.470574e-001
3.844460309350566e-004	2.289806e-001	-1.647637e-001	-1.652271e-001	1.653999e-001	1.648717e-001	-2.316791e-001
3.844847607685187e-004	2.455355e-001	-1.637411e-001	-1.642641e-001	1.643222e-001	1.638496e-001	-2.141782e-001
3.845234906019808e-004	2.594744e-001	-1.627137e-001	-1.632883e-001	1.632326e-001	1.628230e-001	-1.947185e-001
3.845622204354428e-004	2.706753e-001	-1.616814e-001	-1.622994e-001	1.621317e-001	1.617920e-001	-1.734669e-001
3.846009502689049e-004	2.790543e-001	-1.606443e-001	-1.612967e-001	1.610200e-001	1.607564e-001	-1.505909e-001
3.846396801023669e-004	2.845630e-001	-1.596024e-001	-1.602800e-001	1.598983e-001	1.597161e-001	-1.262604e-001
3.846784099358290e-004	2.871866e-001	-1.585555e-001	-1.592490e-001	1.587673e-001	1.586709e-001	-1.006537e-001
3.847171397692911e-004	2.869412e-001	-1.575037e-001	-1.582035e-001	1.576277e-001	1.576207e-001	-7.396349e-002
3.847558696027531e-004	2.838716e-001	-1.564469e-001	-1.571433e-001	1.564804e-001	1.565654e-001	-4.640345e-002
3.847945994362152e-004	2.780489e-001	-1.553852e-001	-1.560685e-001	1.553263e-001	1.555048e-001	-1.821123e-002
3.848333292696772e-004	2.695680e-001	-1.543184e-001	-1.549792e-001	1.541660e-001	1.544388e-001	1.035354e-002
3.848720591031393e-004	2.585450e-001	-1.532465e-001	-1.538755e-001	1.530005e-001	1.533672e-001	3.901376e-002
3.849107889366014e-004	2.451137e-001	-1.521695e-001	-1.527578e-001	1.518307e-001	1.522900e-001	6.747807e-002
3.849495187700634e-004	2.294220e-001	-1.510873e-001	-1.516262e-001	1.506572e-001	1.512070e-001	9.544147e-002
3.849882486035255e-004	2.116282e-001	-1.499996e-001	-1.504813e-001	1.494810e-001	1.501181e-001	1.225853e-001
3.850269784369875e-004	1.918965e-001	-1.489066e-001	-1.493235e-001	1.483028e-001	1.490232e-001	1.485803e-001
3.850657082704496e-004	1.703934e-001	-1.478079e-001	-1.481534e-001	1.471232e-001	1.479221e-001	1.730974e-001
3.851044381039117e-004	1.472864e-001	-1.467035e-001	-1.469716e-001	1.459430e-001	1.468148e-001	1.958238e-001
3.851431679373737e-004	1.227460e-001	-1.455933e-001	-1.457789e-001	1.447629e-001	1.457011e-001	2.164789e-001
3.851818977708358e-004	9.695160e-002	-1.444771e-001	-1.445758e-001	1.435833e-001	1.445810e-001	2.348240e-001
3.852206276042978e-004	7.009993e-002	-1.433546e-001	-1.433632e-001	1.424047e-001	1.434542e-001	2.506652e-001
3.852593574377599e-004	4.241044e-002	-1.422259e-001	-1.421419e-001	1.412277e-001	1.423207e-001	2.638512e-001
3.852980872712219e-004	1.412625e-002	-1.410906e-001	-1.409127e-001	1.400524e-001	1.411803e-001	2.742709e-001
3.853368171046840e-004	-1.448890e-002	-1.399487e-001	-1.396764e-001	1.388792e-001	1.400329e-001	2.818510e-001
3.853755469381461e-004	-4.315478e-002	-1.388000e-001	-1.384338e-001	1.377082e-001	1.388784e-001	2.865531e-001
3.854142767716081e-004	-7.157719e-002	-1.376444e-001	-1.371858e-001	1.365395e-001	1.377166e-001	2.883711e-001
3.854530066050702e-004	-9.944838e-002	-1.364817e-001	-1.359331e-001	1.353731e-001	1.365473e-001	2.873295e-001
3.854917364385322e-004	-1.264471e-001	-1.353118e-001	-1.346765e-001	1.342088e-001	1.353706e-001	2.834807e-001
3.855304662719943e-004	-1.522427e-001	-1.341346e-001	-1.334168e-001	1.330466e-001	1.341861e-001	2.769029e-001
3.855691961054564e-004	-1.765080e-001	-1.329499e-001	-1.321547e-001	1.318860e-001	1.329939e-001	2.676974e-001
3.856079259389184e-004	-1.989361e-001	-1.317576e-001	-1.308909e-001	1.307267e-001	1.317938e-001	2.559857e-001
3.856466557723805e-004	-2.192549e-001	-1.305575e-001	-1.296259e-001	1.295683e-001	1.305857e-001	2.419064e-001
3.856853856058425e-004	-2.372332e-001	-1.293497e-001	-1.283603e-001	1.284101e-001	1.293695e-001	2.256109e-001
3.857241154393046e-004	-2.526838e-001	-1.281338e-001	-1.270946e-001	1.272515e-001	1.281452e-001	2.072598e-001
3.857628452727667e-004	-2.654618e-001	-1.269098e-001	-1.258291e-001	1.260918e-001	1.269126e-001	1.870187e-001
3.858015751062287e-004	-2.754619e-001	-1.256776e-001	-1.245641e-001	1.249302e-001	1.256718e-001	1.650546e-001
3.858403049396908e-004	-2.826157e-001	-1.244369e-001	-1.232999e-001	1.237659e-001	1.244227e-001	1.415351e-001
3.858790347731528e-004	-2.868899e-001	-1.231877e-001	-1.220367e-001	1.225979e-001	1.231652e-001	1.166325e-001
3.859177646066149e-004	-2.882833e-001	-1.219297e-001	-1.207744e-001	1.214254e-001	1.218993e-001	9.052995e-002
3.859564944400770e-004	-2.868246e-001	-1.206629e-001	-1.195130e-001	1.202472e-001	1.206249e-001	6.342937e-002
3.859952242735390e-004	-2.825704e-001	-1.193872e-001	-1.182524e-001	1.190624e-001	1.193421e-001	3.555626e-002
3.860339541070011e-004	-2.756026e-001	-1.181023e-001	-1.169924e-001	1.178699e-001	1.180507e-001	7.159242e-003
3.860726839404631e-004	-2.660256e-001	-1.168081e-001	-1.157326e-001	1.166687e-001	1.167507e-001	-2.149357e-002
3.861114137739252e-004	-2.539636e-001	-1.155047e-001	-1.144726e-001	1.154578e-001	1.154421e-001	-5.011843e-002
3.861501436073873e-004	-2.395573e-001	-1.141918e-001	-1.132120e-001	1.142360e-001	1.141247e-001	-7.841799e-002
3.861888734408493e-004	-2.229596e-001	-1.128694e-001	-1.119501e-001	1.130023e-001	1.127984e-001	-1.060813e-001
3.862276032743114e-004	-2.043325e-001	-1.115374e-001	-1.106862e-001	1.117557e-001	1.114632e-001	-1.327845e-001
3.862663331077734e-004	-1.838420e-001	-1.101957e-001	-1.094197e-001	1.104953e-001	1.101189e-001	-1.581972e-001
3.863050629412355e-004	-1.616558e-001	-1.088444e-001	-1.081496e-001	1.092202e-001	1.087655e-001	-1.819962e-001
3.863437927746975e-004	-1.379426e-001	-1.074833e-001	-1.068752e-001	1.079293e-001	1.074028e-001	-2.038829e-001
3.863825226081596e-004	-1.128761e-001	-1.061124e-001	-1.055955e-001	1.066220e-001	1.060306e-001	-2.235953e-001
3.864212524416217e-004	-8.664130e-002	-1.047316e-001	-1.043096e-001	1.052974e-001	1.046489e-001	-2.409139e-001
3.864599822750837e-004	-5.944142e-002	-1.033411e-001	-1.030163e-001	1.039549e-001	1.032575e-001	-2.556626e-001
3.864987121085458e-004	-3.150294e-002	-1.019406e-001	-1.017147e-001	1.025939e-001	1.018563e-001	-2.677072e-001
3.865374419420078e-004	-3.075716e-003	-1.005301e-001	-1.004038e-001	1.012138e-001	1.004452e-001	-2.769527e-001
3.865761717754699e-004	2.557081e-002	-9.910960e-002	-9.908240e-002	9.981421e-002	9.902403e-002	-2.833401e-001
3.866149016089320e-004	5.415185e-002	-9.767902e-002	-9.774948e-002	9.839474e-002	9.759264e-002	-2.868446e-001
3.866536314423940e-004	8.236902e-002	-9.623826e-002	-9.640400e-002	9.695517e-002	9.615092e-002	-2.874730e-001
3.866923612758561e-004	1.099104e-001	-9.478722e-002	-9.504493e-002	9.549531e-002	9.469871e-002	-2.852618e-001
3.867310911093181e-004	1.364513e-001	-9.332579e-002	-9.367123e-002	9.401511e-002	9.323587e-002	-2.802745e-001
3.867698209427802e-004	1.616614e-001	-9.185387e-002	-9.228197e-002	9.251457e-002	9.176223e-002	-2.725990e-001
3.868085507762423e-004	1.852185e-001	-9.037133e-002	-9.087620e-002	9.099383e-002	9.027763e-002	-2.623456e-001
3.868472806097043e-004	2.068261e-001	-8.887805e-002	-8.945306e-002	8.945309e-002	8.878189e-002	-2.496430e-001
3.868860104431664e-004	2.262260e-001	-8.737388e-002	-8.801173e-002	8.789263e-002	8.727482e-002	-2.346357e-001
3.869247402766284e-004	2.432041e-001	-8.585870e-002	-8.655149e-002	8.631285e-002	8.575621e-002	-2.174793e-001
3.869634701100905e-004	2.575899e-001	-8.433237e-002	-8.507166e-002	8.471420e-002	8.422588e-002	-1.983371e-001
3.870021999435526e-004	2.692551e-001	-8.279476e-002	-8.357166e-002	8.309721e-002	8.268359e-002	-1.773756e-001
3.870409297770146e-004	2.781095e-001	-8.124571e-002	-8.205099e-002	8.146250e-002	8.112913e-002	-1.547624e-001
3.870796596104767e-004	2.840992e-001	-7.968511e-002	-8.050922e-002	7.981069e-002	7.956227e-002	-1.306666e-001
3.871183894439387e-004	2.872040e-001	-7.811280e-002	-7.894605e-002	7.814252e-002	7.798279e-002	-1.052648e-001
3.871571192774008e-004	2.874350e-001	-7.652863e-002	-7.736125e-002	7.645873e-002	7.639048e-002	-7.874649e-002
3.871958491108629e-004	2.848324e-001	-7.493246e-002	-7.575468e-002	7.476010e-002	7.478513e-002	-5.132147e-002
3.872345789443249e-004	2.794633e-001	-7.332412e-002	-7.412630e-002	7.304745e-002	7.316653e-002	-2.322322e-002
3.872733087777870e-004	2.714188e-001	-7.170346e-002	-7.247619e-002	7.132159e-002	7.153451e-002	5.292173e-003
3.873120386112490e-004	2.608118e-001	-7.007028e-002	-7.080449e-002	6.958336e-002	6.988890e-002	3.395042e-002
3.873507684447111e-004	2.477732e-001	-6.842443e-002	-6.911144e-002	6.783359e-002	6.822954e-002	6.246261e-002
3.873894982781731e-004	2.324492e-001	-6.676570e-002	-6.739739e-002	6.607307e-002	6.655630e-002	9.052623e-002
3.874282281116352e-004	2.149967e-001	-6.509389e-002	-6.566274e-002	6.430262e-002	6.486907e-002	1.178250e-001
3.874669579450973e-004	1.955792e-001	-6.340882e-002	-6.390799e-002	6.252297e-002	6.316774e-002	1.440314e-001
3.875056877785593e-004	1.743631e-001	-6.171027e-002	-6.213370e-002	6.073485e-002	6.145224e-002	1.688153e-001
3.875444176120214e-004	1.515160e-001	-5.999803e-002	-6.034052e-002	5.893892e-002	5.972249e-002	1.918601e-001
3.875831474454834e-004	1.272072e-001	-5.827189e-002	-5.852911e-002	5.713581e-002	5.797844e-002	2.128787e-001
3.876218772789455e-004	1.016144e-001	-5.653165e-002	-5.670023e-002	5.532605e-002	5.622003e-002	2.316251e-001
3.876606071124076e-004	7.493047e-002	-5.477712e-002	-5.485464e-002	5.351013e-002	5.444722e-002	2.478975e-001
3.876993369458696e-004	4.737084e-002	-5.300810e-002	-5.299316e-002	5.168847e-002	5.265997e-002	2.615377e-001
3.877380667793317e-004	1.917464e-002	-5.122444e-002	-5.111661e-002	4.986138e-002	5.085825e-002	2.724281e-001
3.877767966127937e-004	-9.397754e-003	-4.942597e-002	-4.922584e-002	4.802912e-002	4.904203e-002	2.804890e-001
3.878155264462558e-004	-3.806879e-002	-4.761257e-002	-4.732170e-002	4.619185e-002	4.721128e-002	2.856760e-001
3.878542562797179e-004	-6.654671e-002	-4.578411e-002	-4.540502e-002	4.434963e-002	4.536600e-002	2.879778e-001
3.878929861131799e-004	-9.452628e-002	-4.394052e-002	-4.347662e-002	4.250244e-002	4.350616e-002	2.874137e-001
3.879317159466420e-004	-1.216886e-001	-4.208171e-002	-4.153730e-002	4.065018e-002	4.163177e-002	2.840317e-001
3.879704457801040e-004	-1.477044e-001	-4.020763e-002	-3.958783e-002	3.879264e-002	3.974283e-002	2.779056e-001
3.880091756135661e-004	-1.722447e-001	-3.831824e-002	-3.762893e-002	3.692953e-002	3.783936e-002	2.691331e-001
3.880479054470282e-004	-1.949983e-001	-3.641353e-002	-3.566126e-002	3.506047e-002	3.592137e-002	2.578325e-001
3.880866352804902e-004	-2.156864e-001	-3.449347e-002	-3.368545e-002	3.318500e-002	3.398888e-002	2.441394e-001
3.881253651139523e-004	-2.340706e-001	-3.255806e-002	-3.170204e-002	3.130259e-002	3.204194e-002	2.282034e-001
3.881640949474143e-004	-2.499561e-001	-3.060731e-002	-2.971153e-002	2.941260e-002	3.008058e-002	2.101838e-001
3.882028247808764e-004	-2.631908e-001	-2.864123e-002	-2.771431e-002	2.751437e-002	2.810487e-002	1.902453e-001
3.882415546143385e-004	-2.736630e-001	-2.665983e-002	-2.571072e-002	2.560715e-002	2.611484e-002	1.685550e-001
3.882802844478005e-004	-2.812983e-001	-2.466313e-002	-2.370101e-002	2.369013e-002	2.411054e-002	1.452803e-001
3.883190142812626e-004	-2.860574e-001	-2.265115e-002	-2.168535e-002	2.176248e-002	2.209204e-002	1.205920e-001
3.883577441147246e-004	-2.879336e-001	-2.062392e-002	-1.966380e-002	1.982331e-002	2.005936e-002	9.467077e-002
3.883964739481867e-004	-2.869510e-001	-1.858147e-002	-1.763636e-002	1.787170e-002	1.801255e-002	6.771542e-002
3.884352037816488e-004	-2.831614e-001	-1.652385e-002	-1.560292e-002	1.590672e-002	1.595164e-002	3.994754e-002
3.884739336151108e-004	-2.766425e-001	-1.445111e-002	-1.356330e-002	1.392744e-002	1.387661e-002	1.161225e-002
3.885126634485729e-004	-2.674951e-001	-1.236328e-002	-1.151723e-002	1.193290e-002	1.178748e-002	-1.702509e-002
3.885513932820349e-004	-2.558402e-001	-1.026043e-002	-9.464346e-003	9.922180e-003	9.684221e-003	-4.568296e-002
3.885901231154970e-004	-2.418159e-001	-8.142628e-003	-7.404219e-003	7.894354e-003	7.566784e-003	-7.406601e-002
3.886288529489590e-004	-2.255732e-001	-6.009938e-003	-5.336338e-003	5.848533e-003	5.435114e-003	-1.018653e-001
3.886675827824211e-004	-2.072727e-001	-3.862438e-003	-3.260122e-003	3.783860e-003	3.289141e-003	-1.287587e-001
3.887063126158832e-004	-1.870800e-001	-1.700205e-003	-1.174928e-003	1.699524e-003	1.128778e-003	-1.544157e-001
3.887450424493452e-004	-1.651624e-001	4.766787e-004	9.199438e-004	-4.052380e-004	-1.046069e-003	-1.785105e-001
3.887837722828073e-004	-1.416882e-001	2.668133e-003	3.025244e-003	-2.531128e-003	-3.235498e-003	-2.007393e-001
3.888225021162693e-004	-1.168299e-001	4.874081e-003	5.141762e-003	-4.678787e-003	-5.439611e-003	-2.208337e-001
3.888612319497314e-004	-9.077022e-002	7.094452e-003	7.270322e-003	-6.848780e-003	-7.658508e-003	-2.385669e-001
3.888999617831935e-004	-6.370904e-002	9.329181e-003	9.411773e-003	-9.041603e-003	-9.892285e-003	-2.537560e-001
3.889386916166555e-004	-3.586900e-002	1.157822e-002	1.156698e-002	-1.125766e-002	-1.214103e-002	-2.662602e-001
3.889774214501176e-004	-7.496548e-003	1.384152e-002	1.373680e-002	-1.349729e-002	-1.440483e-002	-2.759781e-001
3.890161512835796e-004	2.114164e-002	1.611907e-002	1.592211e-002	-1.576071e-002	-1.668376e-002	-2.828450e-001
3.890548811170417e-004	4.976292e-002	1.841086e-002	1.812376e-002	-1.804808e-002	-1.897787e-002	-2.868307e-001
3.890936109505038e-004	7.807094e-002	2.071689e-002	2.034258e-002	-2.035946e-002	-2.128722e-002	-2.879371e-001
3.891323407839658e-004	1.057557e-001	2.303717e-002	2.257937e-002	-2.269479e-002	-2.361185e-002	-2.861958e-001
3.891710706174279e-004	1.324941e-001	2.537173e-002	2.483489e-002	-2.505394e-002	-2.595180e-002	-2.816662e-001
3.892098004508899e-004	1.579554e-001	2.772061e-002	2.710987e-002	-2.743668e-002	-2.830707e-002	-2.744324e-001
3.892485302843520e-004	1.818149e-001	3.008384e-002	2.940495e-002	-2.984270e-002	-3.067769e-002	-2.646011e-001
3.892872601178141e-004	2.037707e-001	3.246146e-002	3.172075e-002	-3.227158e-002	-3.306365e-002	-2.522985e-001
3.893259899512761e-004	2.235577e-001	3.485349e-002	3.405780e-002	-3.472280e-002	-3.546494e-002	-2.376667e-001
3.893647197847382e-004	2.409545e-001	3.725996e-002	3.641655e-002	-3.719580e-002	-3.788151e-002	-2.208600e-001
3.894034496182002e-004	2.557838e-001	3.968087e-002	3.879737e-002	-3.968991e-002	-4.031333e-002	-2.020406e-001
3.894421794516623e-004	2.679105e-001	4.211621e-002	4.120059e-002	-4.220437e-002	-4.276033e-002	-1.813751e-001
3.894809092851244e-004	2.772385e-001	4.456596e-002	4.362638e-002	-4.473840e-002	-4.522245e-002	-1.590309e-001
3.895196391185864e-004	2.837080e-001	4.703007e-002	4.607487e-002	-4.729111e-002	-4.769957e-002	-1.351768e-001
3.895583689520485e-004	2.872936e-001	4.950848e-002	4.854609e-002	-4.986157e-002	-5.019157e-002	-1.099876e-001
3.895970987855105e-004	2.880014e-001	5.200110e-002	5.103995e-002	-5.244880e-002	-5.269829e-002	-8.365013e-002
3.896358286189726e-004	2.858671e-001	5.450782e-002	5.355626e-002	-5.505179e-002	-5.521956e-002	-5.637005e-002
3.896745584524346e-004	2.809533e-001	5.702851e-002	5.609477e-002	-5.766948e-002	-5.775515e-002	-2.837656e-002
3.897132882858967e-004	2.733478e-001	5.956303e-002	5.865507e-002	-6.030077e-002	-6.030481e-002	7.802069e-005
3.897520181193588e-004	2.631598e-001	6.211120e-002	6.123671e-002	-6.294456e-002	-6.286825e-002	2.872239e-002
3.897907479528208e-004	2.505179e-001	6.467282e-002	6.383909e-002	-6.559974e-002	-6.544514e-002	5.727020e-002
3.898294777862829e-004	2.355658e-001	6.724767e-002	6.646156e-002	-6.826518e-002	-6.803511e-002	8.542151e-002
3.898682076197449e-004	2.184593e-001	6.983550e-002	6.910334e-002	-7.093975e-002	-7.063776e-002	1.128628e-001
3.899069374532070e-004	1.993611e-001	7.243603e-002	7.176358e-002	-7.362235e-002	-7.325266e-002	1.392682e-001
3.899456672866691e-004	1.784377e-001	7.504897e-002	7.444132e-002	-7.631186e-002	-7.587934e-002	1.643076e-001
3.899843971201311e-004	1.558564e-001	7.767398e-002	7.713556e-002	-7.900719e-002	-7.851728e-002	1.876610e-001
3.900231269535932e-004	1.317863e-001	8.031070e-002	7.984520e-002	-8.170731e-002	-8.116597e-002	2.090353e-001
3.900618567870552e-004	1.064027e-001	8.295872e-002	8.256908e-002	-8.441117e-002	-8.382487e-002	2.281770e-001
3.901005866205173e-004	7.989557e-002	8.561760e-002	8.530596e-002	-8.711778e-002	-8.649340e-002	2.448765e-001
3.901393164539794e-004	5.247582e-002	8.828687e-002	8.805455e-002	-8.982620e-002	-8.917096e-002	2.589684e-001
3.901780462874414e-004	2.437841e-002	9.096599e-002	9.081354e-002	-9.253550e-002	-9.185696e-002	2.703281e-001
3.902167761209035e-004	-4.139808e-003	9.365439e-002	9.358153e-002	-9.524483e-002	-9.455077e-002	2.788696e-001
3.902555059543655e-004	-3.280415e-002	9.635146e-002	9.635713e-002	-9.795338e-002	-9.725174e-002	2.845425e-001
3.902942357878276e-004	-6.132542e-002	9.905652e-002	9.913890e-002	-1.006604e-001	-9.995921e-002	2.873300e-001
3.903329656212897e-004	-8.940096e-002	1.017689e-001	1.019254e-001	-1.033651e-001	-1.026725e-001	2.872465e-001
3.903716954547517e-004	-1.167146e-001	1.044878e-001	1.047151e-001	-1.060669e-001	-1.053909e-001	2.843348e-001
3.904104252882138e-004	-1.429385e-001	1.072124e-001	1.075067e-001	-1.087652e-001	-1.081137e-001	2.786648e-001
3.904491551216758e-004	-1.677432e-001	1.099420e-001	1.102986e-001	-1.114594e-001	-1.108402e-001	2.703301e-001
3.904878849551379e-004	-1.908132e-001	1.126756e-001	1.130894e-001	-1.141490e-001	-1.135695e-001	2.594455e-001
3.905266147886000e-004	-2.118634e-001	1.154124e-001	1.158776e-001	-1.168337e-001	-1.163009e-001	2.461440e-001
3.905653446220620e-004	-2.306482e-001	1.181514e-001	1.186620e-001	-1.195129e-001	-1.190336e-001	2.305730e-001
3.906040744555241e-004	-2.469651e-001	1.208918e-001	1.214410e-001	-1.221864e-001	-1.217667e-001	2.128901e-001
3.906428042889861e-004	-2.606547e-001	1.236326e-001	1.242134e-001	-1.248538e-001	-1.244994e-001	1.932594e-001
3.906815341224482e-004	-2.715985e-001	1.263727e-001	1.269780e-001	-1.275149e-001	-1.272309e-001	1.718474e-001
3.907202639559102e-004	-2.797160e-001	1.291114e-001	1.297334e-001	-1.301693e-001	-1.299601e-001	1.488213e-001
3.907589937893723e-004	-2.849616e-001	1.318475e-001	1.324785e-001	-1.328171e-001	-1.326862e-001	1.243509e-001
3.907977236228344e-004	-2.873236e-001	1.345801e-001	1.352123e-001	-1.354578e-001	-1.354083e-001	9.861487e-002
3.908364534562964e-004	-2.868207e-001	1.373082e-001	1.379337e-001	-1.380914e-001	-1.381255e-001	7.180878e-002
3.908751832897585e-004	-2.835001e-001	1.400308e-001	1.406417e-001	-1.407178e-001	-1.408369e-001	4.415052e-002
3.909139131232205e-004	-2.774352e-001	1.427469e-001	1.433354e-001	-1.433368e-001	-1.435415e-001	1.588178e-002
3.909526429566826e-004	-2.687229e-001	1.454556e-001	1.460141e-001	-1.459484e-001	-1.462385e-001	-1.273486e-002
3.909913727901447e-004	-2.574811e-001	1.481557e-001	1.486769e-001	-1.485523e-001	-1.489271e-001	-4.142007e-002
3.910301026236067e-004	-2.438448e-001	1.508464e-001	1.513233e-001	-1.511485e-001	-1.516062e-001	-6.988044e-002
3.910688324570688e-004	-2.279634e-001	1.535267e-001	1.539526e-001	-1.537367e-001	-1.542751e-001	-9.780893e-002
3.911075622905308e-004	-2.099957e-001	1.561955e-001	1.565644e-001	-1.563168e-001	-1.569328e-001	-1.248849e-001
3.911462921239929e-004	-1.901066e-001	1.588519e-001	1.591581e-001	-1.588885e-001	-1.595785e-001	-1.507781e-001
3.911850219574550e-004	-1.684631e-001	1.614950e-001	1.617334e-001	-1.614515e-001	-1.622113e-001	-1.751605e-001
3.912237517909170e-004	-1.452330e-001	1.641237e-001	1.642901e-001	-1.640057e-001	-1.648303e-001	-1.977235e-001
3.912624816243791e-004	-1.205879e-001	1.667373e-001	1.668278e-001	-1.665507e-001	-1.674348e-001	-2.181923e-001
3.913012114578411e-004	-9.470829e-002	1.693347e-001	1.693464e-001	-1.690860e-001	-1.700237e-001	-2.363333e-001
3.913399412913032e-004	-6.779110e-002	1.719152e-001	1.718457e-001	-1.716112e-001	-1.725964e-001	-2.519568e-001
3.913786711247653e-004	-4.005531e-002	1.744779e-001	1.743257e-001	-1.741259e-001	-1.751519e-001	-2.649150e-001
3.914174009582273e-004	-1.174383e-002	1.770220e-001	1.767862e-001	-1.766296e-001	-1.776895e-001	-2.751003e-001
3.914561307916894e-004	1.687937e-002	1.795467e-001	1.792273e-001	-1.791216e-001	-1.802082e-001	-2.824422e-001
3.914948606251514e-004	4.553379e-002	1.820512e-001	1.816489e-001	-1.816014e-001	-1.827072e-001	-2.869052e-001
3.915335904586135e-004	7.392494e-002	1.845350e-001	1.840511e-001	-1.840682e-001	-1.851857e-001	-2.884862e-001
3.915723202920756e-004	1.017447e-001	1.869974e-001	1.864338e-001	-1.865213e-001	-1.876430e-001	-2.872124e-001
3.916110501255376e-004	1.286714e-001	1.894376e-001	1.887971e-001	-1.889600e-001	-1.900782e-001	-2.831385e-001
3.916497799589997e-004	1.543745e-001	1.918551e-001	1.911411e-001	-1.913833e-001	-1.924905e-001	-2.763449e-001
3.916885097924617e-004	1.785266e-001	1.942494e-001	1.934656e-001	-1.937904e-001	-1.948793e-001	-2.669350e-001
3.917272396259238e-004	2.008211e-001	1.966198e-001	1.957708e-001	-1.961804e-001	-1.972437e-001	-2.550320e-001
3.917659694593858e-004	2.209862e-001	1.989659e-001	1.980565e-001	-1.985523e-001	-1.995831e-001	-2.407758e-001
3.918046992928479e-004	2.387933e-001	2.012871e-001	2.003229e-001	-2.009051e-001	-2.018968e-001	-2.243190e-001
3.918434291263100e-004	2.540582e-001	2.035829e-001	2.025696e-001	-2.032378e-001	-2.041842e-001	-2.058230e-001
3.918821589597720e-004	2.666389e-001	2.058529e-001	2.047968e-001	-2.055492e-001	-2.064446e-001	-1.854540e-001
3.919208887932341e-004	2.764336e-001	2.080964e-001	2.070042e-001	-2.078383e-001	-2.086776e-001	-1.633797e-001
3.919596186266961e-004	2.833771e-001	2.103131e-001	2.091917e-001	-2.101040e-001	-2.108825e-001	-1.397688e-001
3.919983484601582e-004	2.874382e-001	2.125025e-001	2.113589e-001	-2.123451e-001	-2.130588e-001	-1.147945e-001
3.920370782936203e-004	2.886182e-001	2.146641e-001	2.135057e-001	-2.145607e-001	-2.152060e-001	-8.864094e-002
3.920758081270823e-004	2.869481e-001	2.167976e-001	2.156317e-001	-2.167494e-001	-2.173238e-001	-6.150978e-002
3.921145379605444e-004	2.824863e-001	2.189024e-001	2.177366e-001	-2.189103e-001	-2.194116e-001	-3.362580e-002
3.921532677940064e-004	2.753168e-001	2.209782e-001	2.198200e-001	-2.210423e-001	-2.214690e-001	-5.237284e-003
3.921919976274685e-004	2.655456e-001	2.230245e-001	2.218813e-001	-2.231443e-001	-2.234958e-001	2.338761e-002
3.922307274609306e-004	2.532983e-001	2.250411e-001	2.239201e-001	-2.252153e-001	-2.254916e-001	5.196518e-002
3.922694572943926e-004	2.387167e-001	2.270275e-001	2.259358e-001	-2.272543e-001	-2.274560e-001	8.019812e-002
3.923081871278547e-004	2.219547e-001	2.289835e-001	2.279280e-001	-2.292603e-001	-2.293888e-001	1.077756e-001
3.923469169613167e-004	2.031746e-001	2.309088e-001	2.298958e-001	-2.312325e-001	-2.312897e-001	1.343741e-001
3.923856467947788e-004	1.825425e-001	2.328031e-001	2.318386e-001	-2.331700e-001	-2.331586e-001	1.596636e-001
3.924243766282409e-004	1.602260e-001	2.346661e-001	2.337558e-001	-2.350720e-001	-2.349954e-001	1.833216e-001
3.924631064617029e-004	1.363936e-001	2.364977e-001	2.356467e-001	-2.369379e-001	-2.367997e-001	2.050492e-001
3.925018362951650e-004	1.112191e-001	2.382976e-001	2.375104e-001	-2.387670e-001	-2.385717e-001	2.245855e-001
3.925405661286270e-004	8.488910e-002	2.400658e-001	2.393463e-001	-2.405588e-001	-2.403113e-001	2.417132e-001
3.925792959620891e-004	5.761036e-002	2.418020e-001	2.411535e-001	-2.423127e-001	-2.420184e-001	2.562591e-001
3.926180257955512e-004	2.961352e-002	2.435062e-001	2.429313e-001	-2.440283e-001	-2.436933e-001	2.680918e-001
3.926567556290132e-004	1.151708e-003	2.451783e-001	2.446789e-001	-2.457055e-001	-2.453359e-001	2.771191e-001
3.926954854624753e-004	-2.750337e-002	2.468181e-001	2.463957e-001	-2.473438e-001	-2.469465e-001	2.832844e-001
3.927342152959373e-004	-5.606510e-002	2.484258e-001	2.480807e-001	-2.489433e-001	-2.485252e-001	2.865652e-001
3.927729451293994e-004	-8.423345e-002	2.500013e-001	2.497334e-001	-2.505038e-001	-2.500723e-001	2.869707e-001
3.928116749628614e-004	-1.116949e-001	2.515445e-001	2.513530e-001	-2.520254e-001	-2.515881e-001	2.845390e-001
3.928504047963235e-004	-1.381239e-001	2.530555e-001	2.529388e-001	-2.535082e-001	-2.530727e-001	2.793354e-001
3.928891346297856e-004	-1.631901e-001	2.545345e-001	2.544903e-001	-2.549525e-001	-2.545267e-001	2.714495e-001
3.929278644632476e-004	-1.865747e-001	2.559815e-001	2.560070e-001	-2.563587e-001	-2.559502e-001	2.609927e-001
3.929665942967097e-004	-2.079865e-001	2.573967e-001	2.574882e-001	-2.577270e-001	-2.573436e-001	2.480951e-001
3.930053241301717e-004	-2.271726e-001	2.587802e-001	2.589335e-001	-2.590581e-001	-2.587073e-001	2.329017e-001
3.930440539636338e-004	-2.439229e-001	2.601324e-001	2.603426e-001	-2.603524e-001	-2.600415e-001	2.155686e-001
3.930827837970959e-004	-2.580708e-001	2.614534e-001	2.617151e-001	-2.616108e-001	-2.613468e-001	1.962588e-001
3.931215136305579e-004	-2.694908e-001	2.627435e-001	2.630509e-001	-2.628338e-001	-2.626234e-001	1.751387e-001
3.931602434640200e-004	-2.780960e-001	2.640032e-001	2.643496e-001	-2.640224e-001	-2.638718e-001	1.523750e-001
3.931989732974820e-004	-2.838349e-001	2.652327e-001	2.656112e-001	-2.651773e-001	-2.650921e-001	1.281368e-001
3.932377031309441e-004	-2.866901e-001	2.664324e-001	2.668358e-001	-2.662996e-001	-2.662849e-001	1.026009e-001
3.932764329644062e-004	-2.866753e-001	2.676028e-001	2.680233e-001	-2.673901e-001	-2.674504e-001	7.595974e-002
3.933151627978682e-004	-2.838328e-001	2.687443e-001	2.691741e-001	-2.684499e-001	-2.685890e-001	4.842755e-002
3.933538926313303e-004	-2.782319e-001	2.698574e-001	2.702882e-001	-2.694800e-001	-2.697010e-001	2.024250e-002
3.933926224647923e-004	-2.699657e-001	2.709424e-001	2.713661e-001	-2.704816e-001	-2.707868e-001	-8.335797e-003
3.934313522982544e-004	-2.591484e-001	2.720000e-001	2.724082e-001	-2.714556e-001	-2.718465e-001	-3.703036e-002
3.934700821317165e-004	-2.459123e-001	2.730304e-001	2.734150e-001	-2.724032e-001	-2.728807e-001	-6.554982e-002
3.935088119651785e-004	-2.304046e-001	2.740342e-001	2.743871e-001	-2.733256e-001	-2.738895e-001	-9.358918e-002
3.935475417986406e-004	-2.127827e-001	2.750118e-001	2.753251e-001	-2.742236e-001	-2.748733e-001	-1.208296e-001
3.935862716321026e-004	-1.932107e-001	2.759637e-001	2.762299e-001	-2.750985e-001	-2.758322e-001	-1.469416e-001
3.936250014655647e-004	-1.718550e-001	2.768902e-001	2.771022e-001	-2.759513e-001	-2.767667e-001	-1.715953e-001
3.936637312990268e-004	-1.488835e-001	2.777919e-001	2.779430e-001	-2.767830e-001	-2.776768e-001	-1.944777e-001
3.937024611324888e-004	-1.244665e-001	2.786691e-001	2.787532e-001	-2.775945e-001	-2.785628e-001	-2.153079e-001
3.937411909659509e-004	-9.878290e-002	2.795222e-001	2.795337e-001	-2.783869e-001	-2.794250e-001	-2.338454e-001
3.937799207994129e-004	-7.202648e-002	2.803514e-001	2.802857e-001	-2.791609e-001	-2.802634e-001	-2.498932e-001
3.938186506328750e-004	-4.441250e-002	2.811573e-001	2.810102e-001	-2.799174e-001	-2.810782e-001	-2.632971e-001
3.938573804663370e-004	-1.618023e-002	2.819401e-001	2.817084e-001	-2.806570e-001	-2.818696e-001	-2.739428e-001
3.938961102997991e-004	1.240934e-002	2.827002e-001	2.823813e-001	-2.813806e-001	-2.826375e-001	-2.817542e-001
3.939348401332612e-004	4.107803e-002	2.834378e-001	2.830302e-001	-2.820886e-001	-2.833822e-001	-2.866902e-001
3.939735699667232e-004	6.953345e-002	2.841533e-001	2.836562e-001	-2.827816e-001	-2.841037e-001	-2.887425e-001
3.940122998001853e-004	9.746953e-002	2.848470e-001	2.842604e-001	-2.834600e-001	-2.848021e-001	-2.879335e-001
3.940510296336473e-004	1.245665e-001	2.855190e-001	2.848439e-001	-2.841241e-001	-2.854774e-001	-2.843136e-001
3.940897594671094e-004	1.504942e-001	2.861698e-001	2.854079e-001	-2.847743e-001	-2.861297e-001	-2.779592e-001
3.941284893005715e-004	1.749237e-001	2.867994e-001	2.859535e-001	-2.854106e-001	-2.867591e-001	-2.689700e-001
3.941672191340335e-004	1.975437e-001	2.874081e-001	2.864817e-001	-2.860331e-001	-2.873657e-001	-2.574663e-001
3.942059489674956e-004	2.180759e-001	2.879961e-001	2.869934e-001	-2.866418e-001	-2.879495e-001	-2.435854e-001
3.942446788009576e-004	2.362844e-001	2.885635e-001	2.874897e-001	-2.872367e-001	-2.885107e-001	-2.274783e-001
3.942834086344197e-004	2.519778e-001	2.891106e-001	2.879714e-001	-2.878175e-001	-2.890494e-001	-2.093053e-001
3.943221384678818e-004	2.650077e-001	2.896374e-001	2.884393e-001	-2.883840e-001	-2.895657e-001	-1.892321e-001
3.943608683013438e-004	2.752658e-001	2.901439e-001	2.888942e-001	-2.889358e-001	-2.900599e-001	-1.674266e-001
3.943995981348059e-004	2.826809e-001	2.906304e-001	2.893366e-001	-2.894726e-001	-2.905320e-001	-1.440570e-001
3.944383279682679e-004	2.872164e-001	2.910968e-001	2.897673e-001	-2.899939e-001	-2.909823e-001	-1.192951e-001
3.944770578017300e-004	2.888685e-001	2.915433e-001	2.901866e-001	-2.904991e-001	-2.914111e-001	-9.332250e-002
3.945157876351921e-004	2.876633e-001	2.919698e-001	2.905949e-001	-2.909878e-001	-2.918185e-001	-6.633769e-002
3.945545174686541e-004	2.836551e-001	2.923765e-001	2.909926e-001	-2.914593e-001	-2.922049e-001	-3.856111e-002
3.945932473021162e-004	2.769236e-001	2.927635e-001	2.913799e-001	-2.919131e-001	-2.925704e-001	-1.023713e-002
3.946319771355782e-004	2.675716e-001	2.931307e-001	2.917569e-001	-2.923484e-001	-2.929154e-001	1.836922e-002
3.946707069690403e-004	2.557216e-001	2.934783e-001	2.921236e-001	-2.927647e-001	-2.932401e-001	4.697676e-002
3.947094368025024e-004	2.415129e-001	2.938064e-001	2.924799e-001	-2.931613e-001	-2.935448e-001	7.529056e-002
3.947481666359644e-004	2.250980e-001	2.941150e-001	2.928258e-001	-2.935375e-001	-2.938299e-001	1.030022e-001
3.947868964694265e-004	2.066379e-001	2.944044e-001	2.931609e-001	-2.938928e-001	-2.940956e-001	1.297903e-001
3.948256263028885e-004	1.862986e-001	2.946746e-001	2.934849e-001	-2.942265e-001	-2.943423e-001	1.553254e-001
3.948643561363506e-004	1.642474e-001	2.949258e-001	2.937974e-001	-2.945382e-001	-2.945703e-001	1.792823e-001
3.949030859698127e-004	1.406525e-001	2.951583e-001	2.940981e-001	-2.948273e-001	-2.947799e-001	2.013574e-001
3.949418158032747e-004	1.156865e-001	2.953722e-001	2.943864e-001	-2.950933e-001	-2.949715e-001	2.212825e-001
3.949805456367368e-004	8.953296e-002	2.955678e-001	2.946616e-001	-2.953358e-001	-2.951455e-001	2.388327e-001
3.950192754701988e-004	6.239489e-002	2.957452e-001	2.949233e-001	-2.955546e-001	-2.953023e-001	2.538274e-001
3.950580053036609e-004	3.449873e-002	2.959047e-001	2.951708e-001	-2.957493e-001	-2.954423e-001	2.661284e-001
3.950967351371229e-004	6.093979e-003	2.960466e-001	2.954034e-001	-2.959198e-001	-2.955657e-001	2.756368e-001
3.951354649705850e-004	-2.255058e-002	2.961712e-001	2.956204e-001	-2.960660e-001	-2.956732e-001	2.822905e-001
3.951741948040471e-004	-5.115073e-002	2.962787e-001	2.958212e-001	-2.961878e-001	-2.957650e-001	2.860613e-001
3.952129246375091e-004	-7.940878e-002	2.963694e-001	2.960050e-001	-2.962853e-001	-2.958417e-001	2.869532e-001
3.952516544709712e-004	-1.070136e-001	2.964435e-001	2.961713e-001	-2.963587e-001	-2.959035e-001	2.849994e-001
3.952903843044332e-004	-1.336413e-001	2.965014e-001	2.963193e-001	-2.964082e-001	-2.959509e-001	2.802609e-001
3.953291141378953e-004	-1.589618e-001	2.965434e-001	2.964485e-001	-2.964343e-001	-2.959843e-001	2.728234e-001
3.953678439713574e-004	-1.826530e-001	2.965698e-001	2.965582e-001	-2.964371e-001	-2.960041e-001	2.627947e-001
3.954065738048194e-004	-2.044180e-001	2.965808e-001	2.966480e-001	-2.964174e-001	-2.960106e-001	2.503021e-001
3.954453036382815e-004	-2.239972e-001	2.965768e-001	2.967174e-001	-2.963758e-001	-2.960041e-001	2.354882e-001
3.954840334717435e-004	-2.411730e-001	2.965582e-001	2.967660e-001	-2.963127e-001	-2.959849e-001	2.185076e-001
3.955227633052056e-004	-2.557715e-001	2.965253e-001	2.967934e-001	-2.962292e-001	-2.959535e-001	1.995224e-001
3.955614931386677e-004	-2.676606e-001	2.964784e-001	2.967994e-001	-2.961260e-001	-2.959099e-001	1.786986e-001
3.956002229721297e-004	-2.767468e-001	2.964179e-001	2.967837e-001	-2.960039e-001	-2.958546e-001	1.562027e-001
3.956389528055918e-004	-2.829730e-001	2.963442e-001	2.967464e-001	-2.958639e-001	-2.957876e-001	1.322033e-001
3.956776826390538e-004	-2.863162e-001	2.962576e-001	2.966873e-001	-2.957071e-001	-2.957093e-001	1.068755e-001
3.957164124725159e-004	-2.867848e-001	2.961585e-001	2.966065e-001	-2.955344e-001	-2.956198e-001	8.040846e-002
3.957551423059780e-004	-2.844169e-001	2.960472e-001	2.965043e-001	-2.953469e-001	-2.955193e-001	5.301267e-002
3.957938721394400e-004	-2.792770e-001	2.959242e-001	2.963808e-001	-2.951457e-001	-2.954080e-001	2.492239e-002
3.958326019729021e-004	-2.714544e-001	2.957897e-001	2.962364e-001	-2.949318e-001	-2.952860e-001	-3.606020e-003
3.958713318063641e-004	-2.610601e-001	2.956441e-001	2.960715e-001	-2.947065e-001	-2.951535e-001	-3.229819e-002
3.959100616398262e-004	-2.482238e-001	2.954876e-001	2.958866e-001	-2.944708e-001	-2.950107e-001	-6.086501e-002
3.959487914732883e-004	-2.330900e-001	2.953207e-001	2.956824e-001	-2.942257e-001	-2.948577e-001	-8.900373e-002
3.959875213067503e-004	-2.158150e-001	2.951434e-001	2.954594e-001	-2.939723e-001	-2.946946e-001	-1.163978e-001
3.960262511402124e-004	-1.965619e-001	2.949561e-001	2.952186e-001	-2.937117e-001	-2.945215e-001	-1.427188e-001
3.960649809736744e-004	-1.754970e-001	2.947591e-001	2.949606e-001	-2.934448e-001	-2.943387e-001	-1.676359e-001
3.961037108071365e-004	-1.527878e-001	2.945525e-001	2.946862e-001	-2.931725e-001	-2.941461e-001	-1.908322e-001
3.961424406405985e-004	-1.286041e-001	2.943365e-001	2.943966e-001	-2.928958e-001	-2.939439e-001	-2.120206e-001
3.961811704740606e-004	-1.031227e-001	2.941114e-001	2.940926e-001	-2.926154e-001	-2.937322e-001	-2.309534e-001
3.962199003075227e-004	-7.653455e-002	2.938772e-001	2.937752e-001	-2.923321e-001	-2.935110e-001	-2.474262e-001
3.962586301409847e-004	-4.905099e-002	2.936342e-001	2.934454e-001	-2.920465e-001	-2.932803e-001	-2.612779e-001
3.962973599744468e-004	-2.090743e-002	2.933824e-001	2.931044e-001	-2.917592e-001	-2.930403e-001	-2.723883e-001
3.963360898079088e-004	7.638462e-003	2.931221e-001	2.927532e-001	-2.914707e-001	-2.927909e-001	-2.806747e-001
3.963748196413709e-004	3.631110e-002	2.928533e-001	2.923927e-001	-2.911815e-001	-2.925323e-001	-2.860903e-001
3.964135494748330e-004	6.482039e-002	2.925762e-001	2.920242e-001	-2.908918e-001	-2.922643e-001	-2.886216e-001
3.964522793082950e-004	9.286255e-002	2.922910e-001	2.916485e-001	-2.906019e-001	-2.919869e-001	-2.882859e-001
3.964910091417571e-004	1.201200e-001	2.919976e-001	2.912668e-001	-2.903120e-001	-2.917003e-001	-2.851289e-001
3.965297389752191e-004	1.462637e-001	2.916963e-001	2.908800e-001	-2.900220e-001	-2.914044e-001	-2.792231e-001
3.965684688086812e-004	1.709636e-001	2.913872e-001	2.904889e-001	-2.897319e-001	-2.910993e-001	-2.706644e-001
3.966071986421433e-004	1.939041e-001	2.910703e-001	2.900946e-001	-2.894417e-001	-2.907849e-001	-2.595698e-001
3.966459284756053e-004	2.148007e-001	2.907456e-001	2.896977e-001	-2.891510e-001	-2.904613e-001	-2.460741e-001
3.966846583090674e-004	2.334100e-001	2.904134e-001	2.892991e-001	-2.888596e-001	-2.901285e-001	-2.303261e-001
3.967233881425294e-004	2.495332e-001	2.900736e-001	2.888995e-001	-2.885671e-001	-2.897866e-001	-2.124850e-001
3.967621179759915e-004	2.630150e-001	2.897263e-001	2.884994e-001	-2.882731e-001	-2.894356e-001	-1.927159e-001
3.968008478094536e-004	2.737405e-001	2.893714e-001	2.880995e-001	-2.879769e-001	-2.890757e-001	-1.711863e-001
3.968395776429156e-004	2.816325e-001	2.890090e-001	2.877000e-001	-2.876781e-001	-2.887069e-001	-1.480643e-001
3.968783074763777e-004	2.866488e-001	2.886391e-001	2.873015e-001	-2.873760e-001	-2.883293e-001	-1.235207e-001
3.969170373098397e-004	2.887801e-001	2.882617e-001	2.869042e-001	-2.870699e-001	-2.879431e-001	-9.773518e-002
3.969557671433018e-004	2.880479e-001	2.878768e-001	2.865083e-001	-2.867592e-001	-2.875482e-001	-7.090274e-002
3.969944969767639e-004	2.845019e-001	2.874842e-001	2.861138e-001	-2.864430e-001	-2.871449e-001	-4.323991e-002
3.970332268102259e-004	2.782176e-001	2.870842e-001	2.857208e-001	-2.861207e-001	-2.867333e-001	-1.498715e-002
3.970719566436880e-004	2.692939e-001	2.866765e-001	2.853292e-001	-2.857914e-001	-2.863134e-001	1.359362e-002
3.971106864771500e-004	2.578506e-001	2.862613e-001	2.849389e-001	-2.854543e-001	-2.858854e-001	4.222366e-002
3.971494163106121e-004	2.440242e-001	2.858385e-001	2.845495e-001	-2.851088e-001	-2.854494e-001	7.061026e-002
3.971881461440741e-004	2.279654e-001	2.854080e-001	2.841608e-001	-2.847541e-001	-2.850056e-001	9.844728e-002
3.972268759775362e-004	2.098339e-001	2.849701e-001	2.837723e-001	-2.843893e-001	-2.845540e-001	1.254153e-001
3.972656058109983e-004	1.897953e-001	2.845246e-001	2.833836e-001	-2.840140e-001	-2.840948e-001	1.511854e-001
3.973043356444603e-004	1.680167e-001	2.840716e-001	2.829942e-001	-2.836273e-001	-2.836280e-001	1.754308e-001
3.973430654779224e-004	1.446660e-001	2.836112e-001	2.826033e-001	-2.832288e-001	-2.831539e-001	1.978428e-001
3.973817953113844e-004	1.199145e-001	2.831434e-001	2.822104e-001	-2.828178e-001	-2.826726e-001	2.181467e-001
3.974205251448465e-004	9.394370e-002	2.826683e-001	2.818149e-001	-2.823938e-001	-2.821842e-001	2.361103e-001
3.974592549783086e-004	6.695270e-002	2.821859e-001	2.814159e-001	-2.819564e-001	-2.816890e-001	2.515457e-001
3.974979848117706e-004	3.916397e-002	2.816964e-001	2.810127e-001	-2.815053e-001	-2.811870e-001	2.643076e-001
3.975367146452327e-004	1.082336e-002	2.811998e-001	2.806045e-001	-2.810403e-001	-2.806785e-001	2.742906e-001
3.975754444786947e-004	-1.780325e-002	2.806963e-001	2.801906e-001	-2.805609e-001	-2.801637e-001	2.814266e-001
3.976141743121568e-004	-4.643396e-002	2.801858e-001	2.797702e-001	-2.800672e-001	-2.796429e-001	2.856822e-001
3.976529041456189e-004	-7.477326e-002	2.796685e-001	2.793425e-001	-2.795591e-001	-2.791162e-001	2.870560e-001
3.976916339790809e-004	-1.025122e-001	2.791444e-001	2.789067e-001	-2.790366e-001	-2.785838e-001	2.855765e-001
3.977303638125430e-004	-1.293289e-001	2.786137e-001	2.784622e-001	-2.784999e-001	-2.780460e-001	2.813004e-001
3.977690936460050e-004	-1.548932e-001	2.780765e-001	2.780082e-001	-2.779492e-001	-2.775030e-001	2.743092e-001
3.978078234794671e-004	-1.788806e-001	2.775328e-001	2.775440e-001	-2.773847e-001	-2.769549e-001	2.647075e-001
3.978465533129292e-004	-2.009889e-001	2.769828e-001	2.770690e-001	-2.768068e-001	-2.764022e-001	2.526193e-001
3.978852831463912e-004	-2.209517e-001	2.764266e-001	2.765827e-001	-2.762160e-001	-2.758448e-001	2.381852e-001
3.979240129798533e-004	-2.385444e-001	2.758644e-001	2.760846e-001	-2.756128e-001	-2.752830e-001	2.215579e-001
3.979627428133153e-004	-2.535857e-001	2.752962e-001	2.755741e-001	-2.749978e-001	-2.747170e-001	2.028986e-001
3.980014726467774e-004	-2.659368e-001	2.747224e-001	2.750511e-001	-2.743716e-001	-2.741469e-001	1.823730e-001
3.980402024802395e-004	-2.754979e-001	2.741430e-001	2.745151e-001	-2.737350e-001	-2.735728e-001	1.601476e-001
3.980789323137015e-004	-2.822061e-001	2.735584e-001	2.739659e-001	-2.730887e-001	-2.729950e-001	1.363903e-001
3.981176621471636e-004	-2.860327e-001	2.729686e-001	2.734033e-001	-2.724335e-001	-2.724135e-001	1.112747e-001
3.981563919806256e-004	-2.869813e-001	2.723739e-001	2.728274e-001	-2.717704e-001	-2.718284e-001	8.498710e-002
3.981951218140877e-004	-2.850849e-001	2.717745e-001	2.722381e-001	-2.711002e-001	-2.712399e-001	5.773396e-002
3.982338516475497e-004	-2.804040e-001	2.711707e-001	2.716355e-001	-2.704237e-001	-2.706479e-001	2.974554e-002
3.982725814810118e-004	-2.730240e-001	2.705626e-001	2.710199e-001	-2.697420e-001	-2.700528e-001	1.274740e-003
3.983113113144739e-004	-2.630523e-001	2.699504e-001	2.703914e-001	-2.690558e-001	-2.694544e-001	-2.740686e-002
3.983500411479359e-004	-2.506158e-001	2.693344e-001	2.697505e-001	-2.683663e-001	-2.688528e-001	-5.601253e-002
3.983887709813980e-004	-2.358570e-001	2.687148e-001	2.690976e-001	-2.676743e-001	-2.682482e-001	-8.424190e-002
3.984275008148600e-004	-2.189303e-001	2.680916e-001	2.684331e-001	-2.669807e-001	-2.676406e-001	-1.117807e-001
3.984662306483221e-004	-1.999980e-001	2.674651e-001	2.677577e-001	-2.662863e-001	-2.670301e-001	-1.383024e-001
3.985049604817842e-004	-1.792262e-001	2.668355e-001	2.670720e-001	-2.655921e-001	-2.664166e-001	-1.634755e-001
3.985436903152462e-004	-1.567823e-001	2.662029e-001	2.663766e-001	-2.648987e-001	-2.658002e-001	-1.869795e-001
3.985824201487083e-004	-1.328354e-001	2.655673e-001	2.656724e-001	-2.642070e-001	-2.651810e-001	-2.085215e-001
3.986211499821703e-004	-1.075607e-001	2.649289e-001	2.649602e-001	-2.635177e-001	-2.645589e-001	-2.278467e-001
3.986598798156324e-004	-8.114626e-002	2.642878e-001	2.642408e-001	-2.628313e-001	-2.639338e-001	-2.447433e-001
3.986986096490945e-004	-5.379953e-002	2.636441e-001	2.635150e-001	-2.621485e-001	-2.633058e-001	-2.590431e-001
3.987373394825565e-004	-2.575186e-002	2.629978e-001	2.627838e-001	-2.614698e-001	-2.626748e-001	-2.706190e-001
3.987760693160186e-004	2.742585e-003	2.623491e-001	2.620480e-001	-2.607955e-001	-2.620407e-001	-2.793825e-001
3.988147991494806e-004	3.141099e-002	2.616979e-001	2.613087e-001	-2.601260e-001	-2.614035e-001	-2.852810e-001
3.988535289829427e-004	5.996561e-002	2.610444e-001	2.605666e-001	-2.594616e-001	-2.607629e-001	-2.882952e-001
3.988922588164048e-004	8.810505e-002	2.603885e-001	2.598227e-001	-2.588025e-001	-2.601190e-001	-2.884374e-001
3.989309886498668e-004	1.155141e-001	2.597303e-001	2.590780e-001	-2.581487e-001	-2.594715e-001	-2.857490e-001
3.989697184833289e-004	1.418653e-001	2.590699e-001	2.583332e-001	-2.575003e-001	-2.588205e-001	-2.802977e-001
3.990084483167909e-004	1.668278e-001	2.584072e-001	2.575892e-001	-2.568571e-001	-2.581657e-001	-2.721758e-001
3.990471781502530e-004	1.900825e-001	2.577423e-001	2.568467e-001	-2.562190e-001	-2.575071e-001	-2.614971e-001
3.990859079837151e-004	2.113385e-001	2.570750e-001	2.561066e-001	-2.555858e-001	-2.568446e-001	-2.483935e-001
3.991246378171771e-004	2.303454e-001	2.564055e-001	2.553695e-001	-2.549570e-001	-2.561780e-001	-2.330118e-001
3.991633676506392e-004	2.468966e-001	2.557337e-001	2.546360e-001	-2.543323e-001	-2.555074e-001	-2.155095e-001
3.992020974841012e-004	2.608298e-001	2.550594e-001	2.539067e-001	-2.537112e-001	-2.548326e-001	-1.960510e-001
3.992408273175633e-004	2.720235e-001	2.543825e-001	2.531821e-001	-2.530931e-001	-2.541537e-001	-1.748036e-001
3.992795571510253e-004	2.803941e-001	2.537031e-001	2.524626e-001	-2.524774e-001	-2.534705e-001	-1.519352e-001
3.993182869844874e-004	2.858938e-001	2.530209e-001	2.517484e-001	-2.518634e-001	-2.527831e-001	-1.276158e-001
3.993570168179495e-004	2.885079e-001	2.523359e-001	2.510399e-001	-2.512504e-001	-2.520914e-001	-1.020232e-001
3.993957466514115e-004	2.882529e-001	2.516479e-001	2.503372e-001	-2.506375e-001	-2.513955e-001	-7.534929e-002
3.994344764848736e-004	2.851739e-001	2.509567e-001	2.496405e-001	-2.500241e-001	-2.506954e-001	-4.780684e-002
3.994732063183356e-004	2.793421e-001	2.502623e-001	2.489495e-001	-2.494092e-001	-2.499910e-001	-1.963250e-002
3.995119361517977e-004	2.708530e-001	2.495646e-001	2.482644e-001	-2.487921e-001	-2.492825e-001	8.915050e-003
3.995506659852598e-004	2.598226e-001	2.488633e-001	2.475848e-001	-2.481717e-001	-2.485699e-001	3.755957e-002
3.995893958187218e-004	2.463852e-001	2.481585e-001	2.469105e-001	-2.475474e-001	-2.478531e-001	6.601052e-002
3.996281256521839e-004	2.306890e-001	2.474499e-001	2.462411e-001	-2.469182e-001	-2.471323e-001	9.396397e-002
3.996668554856459e-004	2.128928e-001	2.467376e-001	2.455761e-001	-2.462833e-001	-2.464075e-001	1.211024e-001
3.997055853191080e-004	1.931612e-001	2.460214e-001	2.449152e-001	-2.456419e-001	-2.456788e-001	1.470980e-001
3.997443151525701e-004	1.716613e-001	2.453013e-001	2.442576e-001	-2.449932e-001	-2.449462e-001	1.716223e-001
3.997830449860321e-004	1.485606e-001	2.445773e-001	2.436028e-001	-2.443365e-001	-2.442097e-001	1.943624e-001
3.998217748194942e-004	1.240297e-001	2.438493e-001	2.429499e-001	-2.436711e-001	-2.434696e-001	2.150372e-001
3.998605046529562e-004	9.824754e-002	2.431173e-001	2.422983e-001	-2.429964e-001	-2.427258e-001	2.334071e-001
3.998992344864183e-004	7.141009e-002	2.423814e-001	2.416472e-001	-2.423118e-001	-2.419786e-001	2.492769e-001
3.999379643198804e-004	4.373577e-002	2.416416e-001	2.409957e-001	-2.416168e-001	-2.412280e-001	2.624944e-001
3.999766941533424e-004	1.546675e-002	2.408978e-001	2.403430e-001	-2.409110e-001	-2.404743e-001	2.729479e-001
4.000154239868045e-004	-1.313403e-002	2.401501e-001	2.396881e-001	-2.401941e-001	-2.397175e-001	2.805632e-001
4.000541538202665e-004	-4.178707e-002	2.393985e-001	2.390303e-001	-2.394657e-001	-2.389577e-001	2.853013e-001
4.000928836537286e-004	-7.019901e-002	2.386431e-001	2.383685e-001	-2.387257e-001	-2.381953e-001	2.871556e-001
4.001316134871907e-004	-9.806307e-002	2.378840e-001	2.377020e-001	-2.379741e-001	-2.374303e-001	2.861499e-001
4.001703433206527e-004	-1.250592e-001	2.371211e-001	2.370299e-001	-2.372107e-001	-2.366628e-001	2.823363e-001
4.002090731541148e-004	-1.508578e-001	2.363545e-001	2.363514e-001	-2.364357e-001	-2.358932e-001	2.757924e-001
4.002478029875768e-004	-1.751322e-001	2.355843e-001	2.356657e-001	-2.356493e-001	-2.351214e-001	2.666191e-001
4.002865328210389e-004	-1.975753e-001	2.348106e-001	2.349720e-001	-2.348517e-001	-2.343477e-001	2.549375e-001
4.003252626545010e-004	-2.179144e-001	2.340335e-001	2.342696e-001	-2.340433e-001	-2.335721e-001	2.408857e-001
4.003639924879630e-004	-2.359174e-001	2.332530e-001	2.335579e-001	-2.332245e-001	-2.327948e-001	2.246147e-001
4.004027223214251e-004	-2.513962e-001	2.324693e-001	2.328364e-001	-2.323958e-001	-2.320158e-001	2.062846e-001
4.004414521548871e-004	-2.642049e-001	2.316825e-001	2.321044e-001	-2.315577e-001	-2.312352e-001	1.860607e-001
4.004801819883492e-004	-2.742375e-001	2.308928e-001	2.313617e-001	-2.307110e-001	-2.304531e-001	1.641094e-001
4.005189118218112e-004	-2.814250e-001	2.301002e-001	2.306078e-001	-2.298564e-001	-2.296696e-001	1.405983e-001
4.005576416552733e-004	-2.857335e-001	2.293050e-001	2.298425e-001	-2.289945e-001	-2.288845e-001	1.156996e-001
4.005963714887354e-004	-2.871613e-001	2.285072e-001	2.290657e-001	-2.281263e-001	-2.280980e-001	8.959687e-002
4.006351013221974e-004	-2.857365e-001	2.277071e-001	2.282771e-001	-2.272525e-001	-2.273100e-001	6.249271e-002
4.006738311556595e-004	-2.815154e-001	2.269048e-001	2.274768e-001	-2.263741e-001	-2.265205e-001	3.461324e-002
4.007125609891215e-004	-2.745793e-001	2.261004e-001	2.266650e-001	-2.254919e-001	-2.257295e-001	6.207725e-003
4.007512908225836e-004	-2.650324e-001	2.252940e-001	2.258417e-001	-2.246069e-001	-2.249370e-001	-2.245518e-002
4.007900206560457e-004	-2.529985e-001	2.244858e-001	2.250073e-001	-2.237199e-001	-2.241429e-001	-5.109119e-002
4.008287504895077e-004	-2.386176e-001	2.236758e-001	2.241621e-001	-2.228319e-001	-2.233472e-001	-7.940232e-002
4.008674803229698e-004	-2.220426e-001	2.228641e-001	2.233066e-001	-2.219437e-001	-2.225498e-001	-1.070768e-001
4.009062101564318e-004	-2.034347e-001	2.220509e-001	2.224412e-001	-2.210563e-001	-2.217508e-001	-1.337898e-001
4.009449399898939e-004	-1.829599e-001	2.212361e-001	2.215666e-001	-2.201704e-001	-2.209500e-001	-1.592101e-001
4.009836698233560e-004	-1.607852e-001	2.204197e-001	2.206833e-001	-2.192869e-001	-2.201473e-001	-1.830140e-001
4.010223996568180e-004	-1.370794e-001	2.196018e-001	2.197923e-001	-2.184065e-001	-2.193428e-001	-2.049031e-001
4.010611294902801e-004	-1.120163e-001	2.187824e-001	2.188941e-001	-2.175299e-001	-2.185363e-001	-2.246156e-001
4.010998593237421e-004	-8.578108e-002	2.179615e-001	2.179896e-001	-2.166576e-001	-2.177277e-001	-2.419324e-001
4.011385891572042e-004	-5.857765e-002	2.171389e-001	2.170796e-001	-2.157904e-001	-2.169170e-001	-2.566779e-001
4.011773189906663e-004	-3.063307e-002	2.163148e-001	2.161652e-001	-2.149286e-001	-2.161039e-001	-2.687183e-001
4.012160488241283e-004	-2.197838e-003	2.154890e-001	2.152470e-001	-2.140726e-001	-2.152885e-001	-2.779588e-001
4.012547786575904e-004	2.645811e-002	2.146615e-001	2.143261e-001	-2.132229e-001	-2.144704e-001	-2.843408e-001
4.012935084910524e-004	5.504947e-002	2.138322e-001	2.134033e-001	-2.123795e-001	-2.136497e-001	-2.878395e-001
4.013322383245145e-004	8.327724e-002	2.130011e-001	2.124796e-001	-2.115427e-001	-2.128262e-001	-2.884621e-001
4.013709681579766e-004	1.108287e-001	2.121682e-001	2.115558e-001	-2.107125e-001	-2.119997e-001	-2.862452e-001
4.014096979914386e-004	1.373783e-001	2.113333e-001	2.106328e-001	-2.098889e-001	-2.111701e-001	-2.812523e-001
4.014484278249007e-004	1.625949e-001	2.104964e-001	2.097113e-001	-2.090716e-001	-2.103373e-001	-2.735716e-001
4.014871576583627e-004	1.861559e-001	2.096575e-001	2.087923e-001	-2.082606e-001	-2.095012e-001	-2.633135e-001
4.015258874918248e-004	2.077649e-001	2.088163e-001	2.078764e-001	-2.074554e-001	-2.086617e-001	-2.506070e-001
4.015646173252868e-004	2.271641e-001	2.079730e-001	2.069642e-001	-2.066557e-001	-2.078186e-001	-2.355967e-001
4.016033471587489e-004	2.441397e-001	2.071272e-001	2.060564e-001	-2.058610e-001	-2.069720e-001	-2.184385e-001
4.016420769922110e-004	2.585217e-001	2.062790e-001	2.051535e-001	-2.050706e-001	-2.061218e-001	-1.992959e-001
4.016808068256730e-004	2.701821e-001	2.054282e-001	2.042560e-001	-2.042841e-001	-2.052679e-001	-1.783360e-001
4.017195366591351e-004	2.790309e-001	2.045747e-001	2.033642e-001	-2.035005e-001	-2.044103e-001	-1.557263e-001
4.017582664925971e-004	2.850146e-001	2.037183e-001	2.024785e-001	-2.027193e-001	-2.035490e-001	-1.316362e-001
4.017969963260592e-004	2.881131e-001	2.028590e-001	2.015990e-001	-2.019394e-001	-2.026841e-001	-1.062419e-001
4.018357261595213e-004	2.883375e-001	2.019965e-001	2.007258e-001	-2.011602e-001	-2.018154e-001	-7.973240e-002
4.018744559929833e-004	2.857285e-001	2.011308e-001	1.998591e-001	-2.003806e-001	-2.009431e-001	-5.231682e-002
4.019131858264454e-004	2.803529e-001	2.002616e-001	1.989985e-001	-1.995998e-001	-2.000671e-001	-2.422784e-002
4.019519156599074e-004	2.723023e-001	1.993890e-001	1.981442e-001	-1.988168e-001	-1.991874e-001	4.279135e-003
4.019906454933695e-004	2.616895e-001	1.985127e-001	1.972956e-001	-1.980306e-001	-1.983042e-001	3.293042e-002
4.020293753268316e-004	2.486459e-001	1.976328e-001	1.964526e-001	-1.972404e-001	-1.974173e-001	6.143767e-002
4.020681051602936e-004	2.333176e-001	1.967490e-001	1.956147e-001	-1.964450e-001	-1.965269e-001	8.949908e-002
4.021068349937557e-004	2.158618e-001	1.958613e-001	1.947813e-001	-1.956437e-001	-1.956328e-001	1.167992e-001
4.021455648272177e-004	1.964423e-001	1.949698e-001	1.939519e-001	-1.948355e-001	-1.947352e-001	1.430113e-001
4.021842946606798e-004	1.752260e-001	1.940742e-001	1.931257e-001	-1.940195e-001	-1.938341e-001	1.678059e-001
4.022230244941419e-004	1.523804e-001	1.931747e-001	1.923021e-001	-1.931950e-001	-1.929294e-001	1.908663e-001
4.022617543276039e-004	1.280750e-001	1.922712e-001	1.914802e-001	-1.923612e-001	-1.920212e-001	2.119050e-001
4.023004841610660e-004	1.024870e-001	1.913637e-001	1.906593e-001	-1.915174e-001	-1.911095e-001	2.306753e-001
4.023392139945280e-004	7.580887e-002	1.904521e-001	1.898383e-001	-1.906629e-001	-1.901943e-001	2.469746e-001
4.023779438279901e-004	4.825535e-002	1.895366e-001	1.890165e-001	-1.897972e-001	-1.892757e-001	2.606441e-001
4.024166736614522e-004	2.006489e-002	1.886170e-001	1.881927e-001	-1.889198e-001	-1.883537e-001	2.715655e-001
4.024554034949142e-004	-8.502686e-003	1.876934e-001	1.873662e-001	-1.880303e-001	-1.874283e-001	2.796585e-001
4.024941333283763e-004	-3.717034e-002	1.867659e-001	1.865359e-001	-1.871284e-001	-1.864996e-001	2.848783e-001
4.025328631618383e-004	-6.564682e-002	1.858344e-001	1.857008e-001	-1.862137e-001	-1.855676e-001	2.872131e-001
4.025715929953004e-004	-9.362751e-002	1.848988e-001	1.848599e-001	-1.852863e-001	-1.846324e-001	2.866820e-001
4.026103228287624e-004	-1.207943e-001	1.839593e-001	1.840125e-001	-1.843459e-001	-1.836939e-001	2.833324e-001
4.026490526622245e-004	-1.468184e-001	1.830158e-001	1.831575e-001	-1.833927e-001	-1.827523e-001	2.772379e-001
4.026877824956866e-004	-1.713714e-001	1.820682e-001	1.822940e-001	-1.824269e-001	-1.818075e-001	2.684958e-001
4.027265123291486e-004	-1.941419e-001	1.811167e-001	1.814214e-001	-1.814485e-001	-1.808594e-001	2.572241e-001
4.027652421626107e-004	-2.148506e-001	1.801611e-001	1.805387e-001	-1.804579e-001	-1.799082e-001	2.435583e-001
4.028039719960727e-004	-2.332586e-001	1.792015e-001	1.796453e-001	-1.794555e-001	-1.789538e-001	2.276475e-001
4.028427018295348e-004	-2.491704e-001	1.782379e-001	1.787405e-001	-1.784418e-001	-1.779961e-001	2.096508e-001
4.028814316629969e-004	-2.624332e-001	1.772702e-001	1.778238e-001	-1.774172e-001	-1.770350e-001	1.897327e-001
4.029201614964589e-004	-2.729348e-001	1.762986e-001	1.768947e-001	-1.763825e-001	-1.760706e-001	1.680599e-001
4.029588913299210e-004	-2.806005e-001	1.753230e-001	1.759528e-001	-1.753382e-001	-1.751027e-001	1.448000e-001
4.029976211633830e-004	-2.853904e-001	1.743434e-001	1.749977e-001	-1.742851e-001	-1.741312e-001	1.201235e-001
4.030363509968451e-004	-2.872976e-001	1.733599e-001	1.740293e-001	-1.732239e-001	-1.731560e-001	9.421141e-002
4.030750808303072e-004	-2.863456e-001	1.723725e-001	1.730473e-001	-1.721555e-001	-1.721771e-001	6.726285e-002
4.031138106637692e-004	-2.825862e-001	1.713811e-001	1.720517e-001	-1.710806e-001	-1.711942e-001	3.949971e-002
4.031525404972313e-004	-2.760965e-001	1.703858e-001	1.710425e-001	-1.700001e-001	-1.702073e-001	1.116744e-002
4.031912703306933e-004	-2.669773e-001	1.693865e-001	1.700199e-001	-1.689149e-001	-1.692163e-001	-1.746836e-002
4.032300001641554e-004	-2.553492e-001	1.683833e-001	1.689841e-001	-1.678259e-001	-1.682211e-001	-4.612590e-002
4.032687299976175e-004	-2.413501e-001	1.673760e-001	1.679354e-001	-1.667338e-001	-1.672215e-001	-7.450956e-002
4.033074598310795e-004	-2.251309e-001	1.663646e-001	1.668741e-001	-1.656395e-001	-1.662174e-001	-1.023100e-001
4.033461896645416e-004	-2.068519e-001	1.653491e-001	1.658007e-001	-1.645439e-001	-1.652089e-001	-1.292047e-001
4.033849194980036e-004	-1.866784e-001	1.643294e-001	1.647157e-001	-1.634476e-001	-1.641957e-001	-1.548626e-001
4.034236493314657e-004	-1.647776e-001	1.633053e-001	1.636198e-001	-1.623515e-001	-1.631777e-001	-1.789578e-001
4.034623791649278e-004	-1.413179e-001	1.622768e-001	1.625135e-001	-1.612562e-001	-1.621549e-001	-2.011865e-001
4.035011089983898e-004	-1.164716e-001	1.612438e-001	1.613977e-001	-1.601623e-001	-1.611272e-001	-2.212802e-001
4.035398388318519e-004	-9.042170e-002	1.602060e-001	1.602730e-001	-1.590704e-001	-1.600944e-001	-2.390123e-001
4.035785686653139e-004	-6.336832e-002	1.591635e-001	1.591402e-001	-1.579811e-001	-1.590565e-001	-2.542000e-001
4.036172984987760e-004	-3.553437e-002	1.581159e-001	1.580001e-001	-1.568946e-001	-1.580132e-001	-2.667026e-001
4.036560283322380e-004	-7.166525e-003	1.570633e-001	1.568536e-001	-1.558114e-001	-1.569645e-001	-2.764187e-001
4.036947581657001e-004	2.146832e-002	1.560055e-001	1.557015e-001	-1.547316e-001	-1.559103e-001	-2.832838e-001
4.037334879991622e-004	5.008735e-002	1.549423e-001	1.545447e-001	-1.536556e-001	-1.548504e-001	-2.872675e-001
4.037722178326242e-004	7.839395e-002	1.538737e-001	1.533840e-001	-1.525832e-001	-1.537846e-001	-2.883719e-001
4.038109476660863e-004	1.060778e-001	1.527994e-001	1.522201e-001	-1.515146e-001	-1.527129e-001	-2.866285e-001
4.038496774995483e-004	1.328156e-001	1.517195e-001	1.510540e-001	-1.504496e-001	-1.516352e-001	-2.820966e-001
4.038884073330104e-004	1.582762e-001	1.506337e-001	1.498862e-001	-1.493880e-001	-1.505512e-001	-2.748605e-001
4.039271371664725e-004	1.821347e-001	1.495419e-001	1.487176e-001	-1.483296e-001	-1.494609e-001	-2.650267e-001
4.039658669999345e-004	2.040891e-001	1.484442e-001	1.475488e-001	-1.472738e-001	-1.483642e-001	-2.527216e-001
4.040045968333966e-004	2.238746e-001	1.473402e-001	1.463804e-001	-1.462203e-001	-1.472611e-001	-2.380871e-001
4.040433266668586e-004	2.412696e-001	1.462300e-001	1.452129e-001	-1.451685e-001	-1.461513e-001	-2.212776e-001
4.040820565003207e-004	2.560969e-001	1.451133e-001	1.440469e-001	-1.441177e-001	-1.450348e-001	-2.024556e-001
4.041207863337828e-004	2.682216e-001	1.439901e-001	1.428826e-001	-1.430672e-001	-1.439117e-001	-1.817875e-001
4.041595161672448e-004	2.775474e-001	1.428601e-001	1.417204e-001	-1.420164e-001	-1.427818e-001	-1.594410e-001
4.041982460007069e-004	2.840147e-001	1.417233e-001	1.405606e-001	-1.409642e-001	-1.416451e-001	-1.355847e-001
4.042369758341689e-004	2.875979e-001	1.405796e-001	1.394032e-001	-1.399098e-001	-1.405016e-001	-1.103933e-001
4.042757056676310e-004	2.883032e-001	1.394287e-001	1.382482e-001	-1.388523e-001	-1.393512e-001	-8.405330e-002
4.043144355010931e-004	2.861661e-001	1.382705e-001	1.370958e-001	-1.377907e-001	-1.381940e-001	-5.677017e-002
4.043531653345551e-004	2.812495e-001	1.371050e-001	1.359457e-001	-1.367240e-001	-1.370297e-001	-2.877269e-002
4.043918951680172e-004	2.736407e-001	1.359319e-001	1.347976e-001	-1.356511e-001	-1.358585e-001	-3.128556e-004
4.044306250014792e-004	2.634493e-001	1.347511e-001	1.336513e-001	-1.345711e-001	-1.346803e-001	2.833827e-002
4.044693548349413e-004	2.508036e-001	1.335626e-001	1.325063e-001	-1.334829e-001	-1.334949e-001	5.689453e-002
4.045080846684034e-004	2.358474e-001	1.323663e-001	1.313621e-001	-1.323854e-001	-1.323024e-001	8.505626e-002
4.045468145018654e-004	2.187365e-001	1.311620e-001	1.302181e-001	-1.312777e-001	-1.311027e-001	1.125101e-001
4.045855443353275e-004	1.996338e-001	1.299497e-001	1.290737e-001	-1.301587e-001	-1.298956e-001	1.389306e-001
4.046242741687895e-004	1.787055e-001	1.287293e-001	1.279282e-001	-1.290275e-001	-1.286812e-001	1.639875e-001
4.046630040022516e-004	1.561192e-001	1.275008e-001	1.267806e-001	-1.278833e-001	-1.274592e-001	1.873608e-001
4.047017338357136e-004	1.320436e-001	1.262641e-001	1.256301e-001	-1.267252e-001	-1.262296e-001	2.087573e-001
4.047404636691757e-004	1.066543e-001	1.250191e-001	1.244759e-001	-1.255523e-001	-1.249923e-001	2.279229e-001
4.047791935026378e-004	8.014068e-002	1.237659e-001	1.233169e-001	-1.243639e-001	-1.237471e-001	2.446479e-001
4.048179233360998e-004	5.271360e-002	1.225044e-001	1.221522e-001	-1.231594e-001	-1.224940e-001	2.587663e-001
4.048566531695619e-004	2.460776e-002	1.212345e-001	1.209806e-001	-1.219382e-001	-1.212328e-001	2.701534e-001
4.048953830030239e-004	-3.920162e-003	1.199562e-001	1.198012e-001	-1.206997e-001	-1.199635e-001	2.787228e-001
4.049341128364860e-004	-3.259563e-002	1.186694e-001	1.186129e-001	-1.194436e-001	-1.186859e-001	2.844239e-001
4.049728426699481e-004	-6.112953e-002	1.173740e-001	1.174147e-001	-1.181695e-001	-1.174000e-001	2.872398e-001
4.050115725034101e-004	-8.921934e-002	1.160700e-001	1.162054e-001	-1.168772e-001	-1.161056e-001	2.871845e-001
4.050503023368722e-004	-1.165489e-001	1.147573e-001	1.149841e-001	-1.155666e-001	-1.148026e-001	2.843009e-001
4.050890321703342e-004	-1.427906e-001	1.134357e-001	1.137498e-001	-1.142375e-001	-1.134908e-001	2.786586e-001
4.051277620037963e-004	-1.676146e-001	1.121051e-001	1.125016e-001	-1.128900e-001	-1.121702e-001	2.703510e-001
4.051664918372584e-004	-1.907056e-001	1.107656e-001	1.112384e-001	-1.115243e-001	-1.108406e-001	2.594930e-001
4.052052216707204e-004	-2.117780e-001	1.094168e-001	1.099595e-001	-1.101405e-001	-1.095018e-001	2.462174e-001
4.052439515041825e-004	-2.305861e-001	1.080587e-001	1.086641e-001	-1.087390e-001	-1.081537e-001	2.306716e-001
4.052826813376445e-004	-2.469271e-001	1.066913e-001	1.073513e-001	-1.073202e-001	-1.067960e-001	2.130131e-001
4.053214111711066e-004	-2.606413e-001	1.053143e-001	1.060206e-001	-1.058845e-001	-1.054286e-001	1.934060e-001
4.053601410045687e-004	-2.716103e-001	1.039276e-001	1.046715e-001	-1.044324e-001	-1.040513e-001	1.720171e-001
4.053988708380307e-004	-2.797530e-001	1.025311e-001	1.033033e-001	-1.029645e-001	-1.026639e-001	1.490135e-001
4.054376006714928e-004	-2.850241e-001	1.011248e-001	1.019157e-001	-1.014816e-001	-1.012661e-001	1.245649e-001
4.054763305049548e-004	-2.874115e-001	9.970843e-002	1.005083e-001	-9.998418e-002	-9.985776e-002	9.885021e-002
4.055150603384169e-004	-2.869338e-001	9.828189e-002	9.908101e-002	-9.847315e-002	-9.843862e-002	7.206473e-002
4.055537901718790e-004	-2.836381e-001	9.684505e-002	9.763362e-002	-9.694923e-002	-9.700849e-002	4.442624e-002
4.055925200053410e-004	-2.775978e-001	9.539776e-002	9.616610e-002	-9.541321e-002	-9.556717e-002	1.617622e-002
4.056312498388031e-004	-2.689098e-001	9.393987e-002	9.467851e-002	-9.386592e-002	-9.411444e-002	-1.242290e-002
4.056699796722651e-004	-2.576918e-001	9.247121e-002	9.317101e-002	-9.230815e-002	-9.265014e-002	-4.109196e-002
4.057087095057272e-004	-2.440790e-001	9.099161e-002	9.164383e-002	-9.074073e-002	-9.117410e-002	-6.953774e-002
4.057474393391893e-004	-2.282205e-001	8.950087e-002	9.009729e-002	-8.916445e-002	-8.968615e-002	-9.745345e-002
4.057861691726513e-004	-2.102755e-001	8.799881e-002	8.853181e-002	-8.758008e-002	-8.818616e-002	-1.245188e-001
4.058248990061134e-004	-1.904088e-001	8.648521e-002	8.694788e-002	-8.598836e-002	-8.667399e-002	-1.504037e-001
4.058636288395754e-004	-1.687874e-001	8.495988e-002	8.534604e-002	-8.438998e-002	-8.514953e-002	-1.747803e-001
4.059023586730375e-004	-1.455796e-001	8.342257e-002	8.372692e-002	-8.278560e-002	-8.361267e-002	-1.973399e-001
4.059410885064995e-004	-1.209567e-001	8.187309e-002	8.209120e-002	-8.117580e-002	-8.206329e-002	-2.178076e-001
4.059798183399616e-004	-9.509930e-002	8.031119e-002	8.043958e-002	-7.956113e-002	-8.050130e-002	-2.359494e-001
4.060185481734237e-004	-6.820407e-002	7.873669e-002	7.877286e-002	-7.794203e-002	-7.892661e-002	-2.515753e-001
4.060572780068857e-004	-4.048971e-002	7.714936e-002	7.709181e-002	-7.631888e-002	-7.733912e-002	-2.645372e-001
4.060960078403478e-004	-1.219885e-002	7.554901e-002	7.539724e-002	-7.469200e-002	-7.573874e-002	-2.747270e-001
4.061347376738098e-004	1.640478e-002	7.393546e-002	7.368998e-002	-7.306160e-002	-7.412539e-002	-2.820742e-001
4.061734675072719e-004	4.504095e-002	7.230856e-002	7.197087e-002	-7.142781e-002	-7.249899e-002	-2.865428e-001
4.062121973407340e-004	7.341547e-002	7.066813e-002	7.024072e-002	-6.979068e-002	-7.085948e-002	-2.881295e-001
4.062509271741960e-004	1.012206e-001	6.901406e-002	6.850033e-002	-6.815014e-002	-6.920676e-002	-2.868612e-001
4.062896570076581e-004	1.281351e-001	6.734623e-002	6.675047e-002	-6.650606e-002	-6.754080e-002	-2.827924e-001
4.063283868411201e-004	1.538288e-001	6.566453e-002	6.499189e-002	-6.485818e-002	-6.586154e-002	-2.760035e-001
4.063671166745822e-004	1.779746e-001	6.396888e-002	6.322529e-002	-6.320620e-002	-6.416894e-002	-2.665972e-001
4.064058465080443e-004	2.002658e-001	6.225921e-002	6.145132e-002	-6.154967e-002	-6.246298e-002	-2.546968e-001
4.064445763415063e-004	2.204303e-001	6.053545e-002	5.967056e-002	-5.988809e-002	-6.074363e-002	-2.404419e-001
4.064833061749684e-004	2.382391e-001	5.879753e-002	5.788354e-002	-5.822089e-002	-5.901089e-002	-2.239850e-001
4.065220360084304e-004	2.535074e-001	5.704541e-002	5.609071e-002	-5.654740e-002	-5.726476e-002	-2.054871e-001
4.065607658418925e-004	2.660932e-001	5.527904e-002	5.429245e-002	-5.486687e-002	-5.550525e-002	-1.851141e-001
4.065994956753546e-004	2.758939e-001	5.349837e-002	5.248906e-002	-5.317850e-002	-5.373236e-002	-1.630336e-001
4.066382255088166e-004	2.828439e-001	5.170337e-002	5.068073e-002	-5.148145e-002	-5.194613e-002	-1.394142e-001
4.066769553422787e-004	2.869121e-001	4.989399e-002	4.886761e-002	-4.977480e-002	-5.014656e-002	-1.144289e-001
4.067156851757407e-004	2.880992e-001	4.807022e-002	4.704973e-002	-4.805760e-002	-4.833368e-002	-8.826192e-002
4.067544150092028e-004	2.864360e-001	4.623203e-002	4.522701e-002	-4.632889e-002	-4.650749e-002	-6.111513e-002
4.067931448426649e-004	2.819807e-001	4.437941e-002	4.339933e-002	-4.458766e-002	-4.466799e-002	-3.321351e-002
4.068318746761269e-004	2.748168e-001	4.251234e-002	4.156643e-002	-4.283291e-002	-4.281516e-002	-4.805580e-003
4.068706045095890e-004	2.650501e-001	4.063085e-002	3.972799e-002	-4.106362e-002	-4.094896e-002	2.384027e-002
4.069093343430510e-004	2.528061e-001	3.873493e-002	3.788359e-002	-3.927878e-002	-3.906937e-002	5.244009e-002
4.069480641765131e-004	2.382261e-001	3.682461e-002	3.603274e-002	-3.747742e-002	-3.717630e-002	8.069623e-002
4.069867940099751e-004	2.214640e-001	3.489992e-002	3.417486e-002	-3.565857e-002	-3.526968e-002	1.082974e-001
4.070255238434372e-004	2.026817e-001	3.296088e-002	3.230930e-002	-3.382130e-002	-3.334942e-002	1.349195e-001
4.070642536768993e-004	1.820451e-001	3.100755e-002	3.043536e-002	-3.196473e-002	-3.141539e-002	1.602320e-001
4.071029835103613e-004	1.597213e-001	2.903996e-002	2.855225e-002	-3.008803e-002	-2.946748e-002	1.839118e-001
4.071417133438234e-004	1.358788e-001	2.705816e-002	2.665915e-002	-2.819043e-002	-2.750557e-002	2.056603e-001
4.071804431772854e-004	1.106913e-001	2.506219e-002	2.475519e-002	-2.627123e-002	-2.552951e-002	2.252163e-001
4.072191730107475e-004	8.434557e-002	2.305208e-002	2.283946e-002	-2.432978e-002	-2.353917e-002	2.423627e-001
4.072579028442096e-004	5.704872e-002	2.102786e-002	2.091105e-002	-2.236553e-002	-2.153441e-002	2.569266e-001
4.072966326776716e-004	2.903171e-002	1.898954e-002	1.896899e-002	-2.037801e-002	-1.951510e-002	2.687768e-001
4.073353625111337e-004	5.480157e-004	1.693713e-002	1.701234e-002	-1.836683e-002	-1.748109e-002	2.778210e-001
4.073740923445957e-004	-2.813035e-002	1.487059e-002	1.504015e-002	-1.633168e-002	-1.543227e-002	2.840029e-001
4.074128221780578e-004	-5.671639e-002	1.278991e-002	1.305147e-002	-1.427237e-002	-1.336849e-002	2.873000e-001
4.074515520115199e-004	-8.490961e-002	1.069503e-002	1.104538e-002	-1.218878e-002	-1.128963e-002	2.877215e-001
4.074902818449819e-004	-1.123959e-001	8.585882e-003	9.021003e-003	-1.008089e-002	-9.195564e-003	2.853058e-001
4.075290116784440e-004	-1.388488e-001	6.462391e-003	6.977479e-003	-7.948774e-003	-7.086173e-003	2.801182e-001
4.075677415119060e-004	-1.639377e-001	4.324465e-003	4.914003e-003	-5.792603e-003	-4.961336e-003	2.722483e-001
4.076064713453681e-004	-1.873430e-001	2.172004e-003	2.829825e-003	-3.612636e-003	-2.820936e-003	2.618078e-001
4.076452011788302e-004	-2.087737e-001	4.906783e-006	7.242517e-004	-1.409220e-003	-6.648593e-004	2.489269e-001
4.076839310122922e-004	-2.279771e-001	-2.176931e-003	-1.403340e-003	8.172108e-004	1.507004e-003	2.337507e-001
4.077226608457543e-004	-2.447434e-001	-4.373610e-003	-3.553502e-003	3.066145e-003	3.694758e-003	2.164357e-001
4.077613906792163e-004	-2.589061e-001	-6.585228e-003	-5.726707e-003	5.336995e-003	5.898502e-003	1.971453e-001
4.078001205126784e-004	-2.703401e-001	-8.811875e-003	-7.923345e-003	7.629106e-003	8.118326e-003	1.760460e-001
4.078388503461405e-004	-2.789585e-001	-1.105363e-002	-1.014372e-002	9.941757e-003	1.035431e-002	1.533051e-001
4.078775801796025e-004	-2.847103e-001	-1.331058e-002	-1.238805e-002	1.227418e-002	1.260652e-002	1.290915e-001
4.079163100130646e-004	-2.875780e-001	-1.558278e-002	-1.465645e-002	1.462554e-002	1.487501e-002	1.035821e-001
4.079550398465266e-004	-2.875754e-001	-1.787029e-002	-1.694896e-002	1.699499e-002	1.715980e-002	7.696858e-002
4.079937696799887e-004	-2.847453e-001	-2.017316e-002	-1.926551e-002	1.938164e-002	1.946090e-002	4.946461e-002
4.080324995134507e-004	-2.791567e-001	-2.249142e-002	-2.160593e-002	2.178457e-002	2.177830e-002	2.130759e-002
4.080712293469128e-004	-2.709031e-001	-2.482510e-002	-2.396999e-002	2.420285e-002	2.411194e-002	-7.243487e-003
4.081099591803749e-004	-2.600989e-001	-2.717422e-002	-2.635733e-002	2.663555e-002	2.646176e-002	-3.591224e-002
4.081486890138369e-004	-2.468767e-001	-2.953878e-002	-2.876752e-002	2.908173e-002	2.882763e-002	-6.440795e-002
4.081874188472990e-004	-2.313837e-001	-3.191879e-002	-3.120004e-002	3.154047e-002	3.120944e-002	-9.242642e-002
4.082261486807610e-004	-2.137779e-001	-3.431421e-002	-3.365429e-002	3.401086e-002	3.360702e-002	-1.196498e-001
4.082648785142231e-004	-1.942235e-001	-3.672503e-002	-3.612959e-002	3.649203e-002	3.602019e-002	-1.457496e-001
4.083036083476852e-004	-1.728877e-001	-3.915119e-002	-3.862520e-002	3.898312e-002	3.844873e-002	-1.703965e-001
4.083423381811472e-004	-1.499383e-001	-4.159264e-002	-4.114030e-002	4.148332e-002	4.089241e-002	-1.932776e-001
4.083810680146093e-004	-1.255461e-001	-4.404927e-002	-4.367400e-002	4.399186e-002	4.335100e-002	-2.141114e-001
4.084197978480713e-004	-9.988932e-002	-4.652100e-002	-4.622540e-002	4.650802e-002	4.582423e-002	-2.326569e-001
4.084585276815334e-004	-7.316145e-002	-4.900768e-002	-4.879350e-002	4.903113e-002	4.831183e-002	-2.487161e-001
4.084972575149955e-004	-4.557691e-002	-5.150914e-002	-5.137730e-002	5.156059e-002	5.081352e-002	-2.621340e-001
4.085359873484575e-004	-1.737412e-002	-5.402519e-002	-5.397576e-002	5.409583e-002	5.332901e-002	-2.727958e-001
4.085747171819196e-004	1.118664e-002	-5.655559e-002	-5.658782e-002	5.663638e-002	5.585802e-002	-2.806245e-001
4.086134470153816e-004	3.982786e-002	-5.910007e-002	-5.921239e-002	5.918180e-002	5.840024e-002	-2.855785e-001
4.086521768488437e-004	6.825789e-002	-6.165834e-002	-6.184838e-002	6.173174e-002	6.095534e-002	-2.876492e-001
4.086909066823058e-004	9.617159e-002	-6.423005e-002	-6.449470e-002	6.428590e-002	6.352302e-002	-2.868582e-001
4.087296365157678e-004	1.232502e-001	-6.681482e-002	-6.715027e-002	6.684405e-002	6.610293e-002	-2.832556e-001
4.087683663492299e-004	1.491650e-001	-6.941225e-002	-6.981402e-002	6.940605e-002	6.869473e-002	-2.769173e-001
4.088070961826919e-004	1.735874e-001	-7.202191e-002	-7.248488e-002	7.197176e-002	7.129804e-002	-2.679427e-001
4.088458260161540e-004	1.962061e-001	-7.464334e-002	-7.516184e-002	7.454117e-002	7.391251e-002	-2.564515e-001
4.088845558496161e-004	2.167424e-001	-7.727604e-002	-7.784390e-002	7.711428e-002	7.653772e-002	-2.425807e-001
4.089232856830781e-004	2.349595e-001	-7.991952e-002	-8.053008e-002	7.969116e-002	7.917327e-002	-2.264808e-001
4.089620155165402e-004	2.506652e-001	-8.257325e-002	-8.321945e-002	8.227191e-002	8.181872e-002	-2.083115e-001
4.090007453500022e-004	2.637100e-001	-8.523668e-002	-8.591114e-002	8.485669e-002	8.447362e-002	-1.882382e-001
4.090394751834643e-004	2.739851e-001	-8.790927e-002	-8.860431e-002	8.744569e-002	8.713751e-002	-1.664281e-001
4.090782050169263e-004	2.814184e-001	-9.059043e-002	-9.129816e-002	9.003912e-002	8.980988e-002	-1.430493e-001
4.091169348503884e-004	2.859729e-001	-9.327957e-002	-9.399197e-002	9.263721e-002	9.249023e-002	-1.182734e-001
4.091556646838505e-004	2.876440e-001	-9.597607e-002	-9.668502e-002	9.524019e-002	9.517801e-002	-9.228241e-002
4.091943945173125e-004	2.864576e-001	-9.867932e-002	-9.937671e-002	9.784833e-002	9.787270e-002	-6.527523e-002
4.092331243507746e-004	2.824674e-001	-1.013886e-001	-1.020665e-001	1.004618e-001	1.005737e-001	-3.747307e-002
4.092718541842366e-004	2.757526e-001	-1.041034e-001	-1.047537e-001	1.030810e-001	1.032805e-001	-9.121030e-003
4.093105840176987e-004	2.664155e-001	-1.068229e-001	-1.074381e-001	1.057059e-001	1.059925e-001	1.951522e-002
4.093493138511608e-004	2.545783e-001	-1.095463e-001	-1.101190e-001	1.083369e-001	1.087090e-001	4.815385e-002
4.093880436846228e-004	2.403797e-001	-1.122730e-001	-1.127963e-001	1.109739e-001	1.114295e-001	7.649918e-002
4.094267735180849e-004	2.239717e-001	-1.150022e-001	-1.154694e-001	1.136171e-001	1.141533e-001	1.042418e-001
4.094655033515469e-004	2.055148e-001	-1.177331e-001	-1.181383e-001	1.162666e-001	1.168797e-001	1.310590e-001
4.095042331850090e-004	1.851743e-001	-1.204649e-001	-1.208026e-001	1.189222e-001	1.196081e-001	1.566202e-001
4.095429630184711e-004	1.631172e-001	-1.231967e-001	-1.234621e-001	1.215840e-001	1.223378e-001	1.805996e-001
4.095816928519331e-004	1.395114e-001	-1.259277e-001	-1.261166e-001	1.242516e-001	1.250680e-001	2.026934e-001
4.096204226853952e-004	1.145294e-001	-1.286570e-001	-1.287660e-001	1.269249e-001	1.277980e-001	2.226336e-001
4.096591525188572e-004	8.835525e-002	-1.313837e-001	-1.314102e-001	1.296035e-001	1.305269e-001	2.401961e-001
4.096978823523193e-004	6.119264e-002	-1.341069e-001	-1.340489e-001	1.322870e-001	1.332539e-001	2.552009e-001
4.097366121857814e-004	3.326885e-002	-1.368258e-001	-1.366822e-001	1.349749e-001	1.359782e-001	2.675102e-001
4.097753420192434e-004	4.834160e-003	-1.395395e-001	-1.393099e-001	1.376664e-001	1.386988e-001	2.770258e-001
4.098140718527055e-004	-2.384194e-002	-1.422469e-001	-1.419318e-001	1.403610e-001	1.414149e-001	2.836855e-001
4.098528016861675e-004	-5.247451e-002	-1.449474e-001	-1.445479e-001	1.430578e-001	1.441253e-001	2.874618e-001
4.098915315196296e-004	-8.076495e-002	-1.476400e-001	-1.471580e-001	1.457559e-001	1.468293e-001	2.883586e-001
4.099302613530917e-004	-1.084010e-001	-1.503239e-001	-1.497620e-001	1.484544e-001	1.495257e-001	2.864099e-001
4.099689911865537e-004	-1.350574e-001	-1.529982e-001	-1.523597e-001	1.511520e-001	1.522136e-001	2.816767e-001
4.100077210200158e-004	-1.604028e-001	-1.556619e-001	-1.549508e-001	1.538478e-001	1.548919e-001	2.742450e-001
4.100464508534778e-004	-1.841145e-001	-1.583143e-001	-1.575350e-001	1.565403e-001	1.575595e-001	2.642230e-001
4.100851806869399e-004	-2.058959e-001	-1.609543e-001	-1.601120e-001	1.592284e-001	1.602155e-001	2.517383e-001
4.101239105204019e-004	-2.254875e-001	-1.635813e-001	-1.626814e-001	1.619105e-001	1.628588e-001	2.369339e-001
4.101626403538640e-004	-2.426725e-001	-1.661941e-001	-1.652428e-001	1.645852e-001	1.654883e-001	2.199649e-001
4.102013701873261e-004	-2.572776e-001	-1.687921e-001	-1.677958e-001	1.672511e-001	1.681031e-001	2.009940e-001
4.102401000207881e-004	-2.691714e-001	-1.713743e-001	-1.703397e-001	1.699065e-001	1.707020e-001	1.801877e-001
4.102788298542502e-004	-2.782608e-001	-1.739397e-001	-1.728741e-001	1.725499e-001	1.732842e-001	1.577131e-001
4.103175596877122e-004	-2.844893e-001	-1.764876e-001	-1.753982e-001	1.751796e-001	1.758486e-001	1.337389e-001
4.103562895211743e-004	-2.878340e-001	-1.790170e-001	-1.779113e-001	1.777939e-001	1.783943e-001	1.084399e-001
4.103950193546364e-004	-2.883040e-001	-1.815272e-001	-1.804128e-001	1.803913e-001	1.809203e-001	8.200468e-002
4.104337491880984e-004	-2.859373e-001	-1.840171e-001	-1.829017e-001	1.829701e-001	1.834256e-001	5.464246e-002
4.104724790215605e-004	-2.807991e-001	-1.864860e-001	-1.853772e-001	1.855287e-001	1.859094e-001	2.658641e-002
4.105112088550225e-004	-2.729790e-001	-1.889331e-001	-1.878384e-001	1.880653e-001	1.883709e-001	-1.908165e-003
4.105499386884846e-004	-2.625882e-001	-1.913576e-001	-1.902843e-001	1.905786e-001	1.908090e-001	-3.056782e-002
4.105886685219467e-004	-2.497568e-001	-1.937587e-001	-1.927139e-001	1.930668e-001	1.932230e-001	-5.910444e-002
4.106273983554087e-004	-2.346299e-001	-1.961356e-001	-1.951262e-001	1.955286e-001	1.956121e-001	-8.721647e-002
4.106661281888708e-004	-2.173642e-001	-1.984877e-001	-1.975200e-001	1.979625e-001	1.979756e-001	-1.145888e-001
4.107048580223328e-004	-1.981234e-001	-2.008142e-001	-1.998943e-001	2.003671e-001	2.003126e-001	-1.408948e-001
4.107435878557949e-004	-1.770744e-001	-2.031145e-001	-2.022478e-001	2.027412e-001	2.026225e-001	-1.658045e-001
4.107823176892570e-004	-1.543853e-001	-2.053879e-001	-2.045795e-001	2.050835e-001	2.049047e-001	-1.890013e-001
4.108210475227190e-004	-1.302259e-001	-2.076339e-001	-2.068881e-001	2.073929e-001	2.071585e-001	-2.101975e-001
4.108597773561811e-004	-1.047728e-001	-2.098519e-001	-2.091725e-001	2.096685e-001	2.093834e-001	-2.291443e-001
4.108985071896431e-004	-7.821609e-002	-2.120414e-001	-2.114315e-001	2.119091e-001	2.115790e-001	-2.456363e-001
4.109372370231052e-004	-5.076600e-002	-2.142019e-001	-2.136639e-001	2.141141e-001	2.137448e-001	-2.595114e-001
4.109759668565673e-004	-2.265667e-002	-2.163329e-001	-2.158686e-001	2.162825e-001	2.158804e-001	-2.706479e-001
4.110146966900293e-004	5.855363e-003	-2.184339e-001	-2.180444e-001	2.184140e-001	2.179855e-001	-2.789625e-001
4.110534265234914e-004	3.449550e-002	-2.205045e-001	-2.201902e-001	2.205078e-001	2.200599e-001	-2.844076e-001
4.110921563569534e-004	6.297469e-002	-2.225445e-001	-2.223050e-001	2.225635e-001	2.221033e-001	-2.869688e-001
4.111308861904155e-004	9.099045e-002	-2.245533e-001	-2.243878e-001	2.245809e-001	2.241156e-001	-2.866628e-001
4.111696160238776e-004	1.182268e-001	-2.265308e-001	-2.264375e-001	2.265598e-001	2.260967e-001	-2.835349e-001
4.112083458573396e-004	1.443564e-001	-2.284766e-001	-2.284532e-001	2.285000e-001	2.280465e-001	-2.776568e-001
4.112470756908017e-004	1.690502e-001	-2.303905e-001	-2.304341e-001	2.304015e-001	2.299651e-001	-2.691238e-001
4.112858055242637e-004	1.919928e-001	-2.322723e-001	-2.323795e-001	2.322644e-001	2.318523e-001	-2.580523e-001
4.113245353577258e-004	2.128991e-001	-2.341219e-001	-2.342885e-001	2.340890e-001	2.337083e-001	-2.445768e-001
4.113632651911878e-004	2.315246e-001	-2.359391e-001	-2.361605e-001	2.358754e-001	2.355331e-001	-2.288452e-001
4.114019950246499e-004	2.476691e-001	-2.377240e-001	-2.379950e-001	2.376242e-001	2.373268e-001	-2.110160e-001
4.114407248581120e-004	2.611762e-001	-2.394765e-001	-2.397915e-001	2.393358e-001	2.390895e-001	-1.912538e-001
4.114794546915740e-004	2.719299e-001	-2.411966e-001	-2.415496e-001	2.410107e-001	2.408214e-001	-1.697254e-001
4.115181845250361e-004	2.798521e-001	-2.428845e-001	-2.432690e-001	2.426496e-001	2.425226e-001	-1.465984e-001
4.115569143584981e-004	2.848998e-001	-2.445403e-001	-2.449494e-001	2.442531e-001	2.441932e-001	-1.220436e-001
4.115956441919602e-004	2.870630e-001	-2.461642e-001	-2.465908e-001	2.458221e-001	2.458335e-001	-9.624095e-002
4.116343740254223e-004	2.863624e-001	-2.477563e-001	-2.481931e-001	2.473572e-001	2.474436e-001	-6.938636e-002
4.116731038588843e-004	2.828472e-001	-2.493170e-001	-2.497563e-001	2.488593e-001	2.490237e-001	-4.169736e-002
4.117118336923464e-004	2.765923e-001	-2.508465e-001	-2.512808e-001	2.503294e-001	2.505741e-001	-1.341549e-002
4.117505635258084e-004	2.676960e-001	-2.523450e-001	-2.527665e-001	2.517684e-001	2.520950e-001	1.519638e-002
4.117892933592705e-004	2.562773e-001	-2.538130e-001	-2.542140e-001	2.531771e-001	2.535865e-001	4.385860e-002
4.118280231927326e-004	2.424724e-001	-2.552507e-001	-2.556238e-001	2.545565e-001	2.550489e-001	7.227746e-002
4.118667530261946e-004	2.264311e-001	-2.566585e-001	-2.569961e-001	2.559076e-001	2.564825e-001	1.001455e-001
4.119054828596567e-004	2.083127e-001	-2.580366e-001	-2.583317e-001	2.572313e-001	2.578874e-001	1.271416e-001
4.119442126931187e-004	1.882817e-001	-2.593855e-001	-2.596313e-001	2.585285e-001	2.592639e-001	1.529355e-001
4.119829425265808e-004	1.665048e-001	-2.607055e-001	-2.608955e-001	2.598002e-001	2.606122e-001	1.771991e-001
4.120216723600429e-004	1.431496e-001	-2.619970e-001	-2.621253e-001	2.610472e-001	2.619325e-001	1.996238e-001
4.120604021935049e-004	1.183873e-001	-2.632602e-001	-2.633214e-001	2.622703e-001	2.632250e-001	2.199352e-001
4.120991320269670e-004	9.239977e-002	-2.644955e-001	-2.644848e-001	2.634705e-001	2.644898e-001	2.379018e-001
4.121378618604290e-004	6.538720e-002	-2.657033e-001	-2.656165e-001	2.646484e-001	2.657271e-001	2.533367e-001
4.121765916938911e-004	3.757314e-002	-2.668839e-001	-2.667175e-001	2.658048e-001	2.669370e-001	2.660954e-001
4.122153215273532e-004	9.204539e-003	-2.680375e-001	-2.677889e-001	2.669402e-001	2.681196e-001	2.760735e-001
4.122540513608152e-004	-1.945179e-002	-2.691646e-001	-2.688316e-001	2.680553e-001	2.692750e-001	2.832035e-001
4.122927811942773e-004	-4.811307e-002	-2.702654e-001	-2.698467e-001	2.691507e-001	2.704032e-001	2.874522e-001
4.123315110277393e-004	-7.648271e-002	-2.713402e-001	-2.708355e-001	2.702267e-001	2.715044e-001	2.888186e-001
4.123702408612014e-004	-1.042504e-001	-2.723894e-001	-2.717988e-001	2.712836e-001	2.725785e-001	2.873318e-001
4.124089706946634e-004	-1.310925e-001	-2.734131e-001	-2.727379e-001	2.723219e-001	2.736257e-001	2.830487e-001
4.124477005281255e-004	-1.566775e-001	-2.744117e-001	-2.736536e-001	2.733417e-001	2.746460e-001	2.760513e-001
4.124864303615876e-004	-1.806800e-001	-2.753854e-001	-2.745472e-001	2.743432e-001	2.756394e-001	2.664445e-001
4.125251601950496e-004	-2.027979e-001	-2.763345e-001	-2.754195e-001	2.753263e-001	2.766059e-001	2.543528e-001
4.125638900285117e-004	-2.227652e-001	-2.772591e-001	-2.762715e-001	2.762911e-001	2.775458e-001	2.399173e-001
4.126026198619737e-004	-2.403583e-001	-2.781594e-001	-2.771041e-001	2.772375e-001	2.784590e-001	2.232913e-001
4.126413496954358e-004	-2.553967e-001	-2.790355e-001	-2.779181e-001	2.781653e-001	2.793456e-001	2.046366e-001
4.126800795288979e-004	-2.677425e-001	-2.798876e-001	-2.787143e-001	2.790742e-001	2.802059e-001	1.841196e-001
4.127188093623599e-004	-2.772964e-001	-2.807159e-001	-2.794935e-001	2.799639e-001	2.810398e-001	1.619073e-001
4.127575391958220e-004	-2.839961e-001	-2.815203e-001	-2.802561e-001	2.808340e-001	2.818477e-001	1.381680e-001
4.127962690292840e-004	-2.878136e-001	-2.823010e-001	-2.810029e-001	2.816842e-001	2.826295e-001	1.130750e-001
4.128349988627461e-004	-2.887528e-001	-2.830581e-001	-2.817343e-001	2.825139e-001	2.833857e-001	8.681388e-002
4.128737286962082e-004	-2.868471e-001	-2.837915e-001	-2.824507e-001	2.833227e-001	2.841164e-001	5.958972e-002
4.129124585296702e-004	-2.821573e-001	-2.845015e-001	-2.831523e-001	2.841099e-001	2.848217e-001	3.163146e-002
4.129511883631323e-004	-2.747694e-001	-2.851880e-001	-2.838394e-001	2.848751e-001	2.855020e-001	3.190778e-003
4.129899181965943e-004	-2.647912e-001	-2.858511e-001	-2.845122e-001	2.856175e-001	2.861575e-001	-2.546182e-002
4.130286480300564e-004	-2.523499e-001	-2.864909e-001	-2.851706e-001	2.863367e-001	2.867886e-001	-5.404071e-002
4.130673778635185e-004	-2.375885e-001	-2.871075e-001	-2.858147e-001	2.870320e-001	2.873953e-001	-8.224678e-002
4.131061076969805e-004	-2.206620e-001	-2.877010e-001	-2.864443e-001	2.877028e-001	2.879782e-001	-1.097674e-001
4.131448375304426e-004	-2.017335e-001	-2.882715e-001	-2.870591e-001	2.883486e-001	2.885375e-001	-1.362778e-001
4.131835673639046e-004	-1.809696e-001	-2.888192e-001	-2.876590e-001	2.889689e-001	2.890735e-001	-1.614477e-001
4.132222971973667e-004	-1.585383e-001	-2.893442e-001	-2.882436e-001	2.895630e-001	2.895866e-001	-1.849572e-001
4.132610270308288e-004	-1.346089e-001	-2.898467e-001	-2.888124e-001	2.901306e-001	2.900772e-001	-2.065126e-001
4.132997568642908e-004	-1.093563e-001	-2.903270e-001	-2.893650e-001	2.906713e-001	2.905456e-001	-2.258583e-001
4.133384866977529e-004	-8.296763e-002	-2.907853e-001	-2.899008e-001	2.911847e-001	2.909923e-001	-2.427811e-001
4.133772165312149e-004	-5.564937e-002	-2.912217e-001	-2.904194e-001	2.916705e-001	2.914176e-001	-2.571114e-001
4.134159463646770e-004	-2.763135e-002	-2.916366e-001	-2.909201e-001	2.921284e-001	2.918221e-001	-2.687212e-001
4.134546761981390e-004	8.335180e-004	-2.920302e-001	-2.914023e-001	2.925585e-001	2.922061e-001	-2.775208e-001
4.134934060316011e-004	2.947350e-002	-2.924028e-001	-2.918653e-001	2.929605e-001	2.925702e-001	-2.834568e-001
4.135321358650632e-004	5.800195e-002	-2.927547e-001	-2.923086e-001	2.933344e-001	2.929148e-001	-2.865091e-001
4.135708656985252e-004	8.611882e-002	-2.930862e-001	-2.927315e-001	2.936805e-001	2.932404e-001	-2.866893e-001
4.136095955319873e-004	1.135105e-001	-2.933976e-001	-2.931333e-001	2.939988e-001	2.935474e-001	-2.840381e-001
4.136483253654493e-004	1.398517e-001	-2.936892e-001	-2.935135e-001	2.942898e-001	2.938363e-001	-2.786226e-001
4.136870551989114e-004	1.648124e-001	-2.939613e-001	-2.938715e-001	2.945536e-001	2.941076e-001	-2.705346e-001
4.137257850323735e-004	1.880736e-001	-2.942144e-001	-2.942068e-001	2.947909e-001	2.943616e-001	-2.598870e-001
4.137645148658355e-004	2.093442e-001	-2.944486e-001	-2.945188e-001	2.950021e-001	2.945989e-001	-2.468113e-001
4.138032446992976e-004	2.283724e-001	-2.946645e-001	-2.948073e-001	2.951879e-001	2.948198e-001	-2.314535e-001
4.138419745327596e-004	2.449506e-001	-2.948624e-001	-2.950717e-001	2.953490e-001	2.950246e-001	-2.139707e-001
4.138807043662217e-004	2.589150e-001	-2.950427e-001	-2.953118e-001	2.954862e-001	2.952138e-001	-1.945264e-001
4.139194341996838e-004	2.701429e-001	-2.952058e-001	-2.955273e-001	2.956004e-001	2.953876e-001	-1.732874e-001
4.139581640331458e-004	2.785500e-001	-2.953522e-001	-2.957182e-001	2.956924e-001	2.955464e-001	-1.504210e-001
4.139968938666079e-004	2.840874e-001	-2.954822e-001	-2.958843e-001	2.957633e-001	2.956904e-001	-1.260971e-001
4.140356237000699e-004	2.867398e-001	-2.955962e-001	-2.960256e-001	2.958141e-001	2.958199e-001	-1.004939e-001
4.140743535335320e-004	2.865229e-001	-2.956948e-001	-2.961423e-001	2.958459e-001	2.959353e-001	-7.380413e-002
4.141130833669941e-004	2.834812e-001	-2.957783e-001	-2.962346e-001	2.958597e-001	2.960365e-001	-4.624150e-002
4.141518132004561e-004	2.776853e-001	-2.958472e-001	-2.963027e-001	2.958567e-001	2.961240e-001	-1.804374e-002
4.141905430339182e-004	2.692299e-001	-2.959017e-001	-2.963471e-001	2.958381e-001	2.961980e-001	1.052942e-002
4.142292728673802e-004	2.582307e-001	-2.959424e-001	-2.963681e-001	2.958050e-001	2.962584e-001	3.920081e-002
4.142680027008423e-004	2.448212e-001	-2.959695e-001	-2.963663e-001	2.957585e-001	2.963057e-001	6.767892e-002
4.143067325343044e-004	2.291490e-001	-2.959834e-001	-2.963425e-001	2.956998e-001	2.963400e-001	9.565853e-002
4.143454623677664e-004	2.113723e-001	-2.959844e-001	-2.962972e-001	2.956299e-001	2.963613e-001	1.228206e-001
4.143841922012285e-004	1.916550e-001	-2.959729e-001	-2.962312e-001	2.955500e-001	2.963699e-001	1.488357e-001
4.144229220346905e-004	1.701633e-001	-2.959491e-001	-2.961455e-001	2.954609e-001	2.963659e-001	1.733741e-001
4.144616518681526e-004	1.470648e-001	-2.959132e-001	-2.960410e-001	2.953638e-001	2.963494e-001	1.961229e-001
4.145003817016146e-004	1.225296e-001	-2.958655e-001	-2.959185e-001	2.952596e-001	2.963206e-001	2.168012e-001
4.145391115350767e-004	9.673730e-002	-2.958062e-001	-2.957791e-001	2.951490e-001	2.962795e-001	2.351702e-001
4.145778413685388e-004	6.988468e-002	-2.957355e-001	-2.956240e-001	2.950329e-001	2.962262e-001	2.510359e-001
4.146165712020008e-004	4.219129e-002	-2.956536e-001	-2.954540e-001	2.949120e-001	2.961608e-001	2.642466e-001
4.146553010354629e-004	1.390035e-002	-2.955607e-001	-2.952704e-001	2.947869e-001	2.960834e-001	2.746913e-001
4.146940308689249e-004	-1.472428e-002	-2.954569e-001	-2.950743e-001	2.946582e-001	2.959939e-001	2.822965e-001
4.147327607023870e-004	-4.340223e-002	-2.953424e-001	-2.948667e-001	2.945262e-001	2.958924e-001	2.870238e-001
4.147714905358491e-004	-7.183913e-002	-2.952173e-001	-2.946487e-001	2.943914e-001	2.957790e-001	2.888667e-001
4.148102203693111e-004	-9.972693e-002	-2.950818e-001	-2.944215e-001	2.942539e-001	2.956538e-001	2.878497e-001
4.148489502027732e-004	-1.267440e-001	-2.949361e-001	-2.941860e-001	2.941141e-001	2.955166e-001	2.840251e-001
4.148876800362352e-004	-1.525593e-001	-2.947801e-001	-2.939433e-001	2.939719e-001	2.953675e-001	2.774709e-001
4.149264098696973e-004	-1.768453e-001	-2.946142e-001	-2.936944e-001	2.938273e-001	2.952067e-001	2.682885e-001
4.149651397031594e-004	-1.992948e-001	-2.944382e-001	-2.934401e-001	2.936803e-001	2.950342e-001	2.565992e-001
4.150038695366214e-004	-2.196354e-001	-2.942525e-001	-2.931813e-001	2.935305e-001	2.948500e-001	2.425417e-001
4.150425993700835e-004	-2.376360e-001	-2.940570e-001	-2.929189e-001	2.933777e-001	2.946541e-001	2.262674e-001
4.150813292035455e-004	-2.531093e-001	-2.938517e-001	-2.926534e-001	2.932216e-001	2.944468e-001	2.079372e-001
4.151200590370076e-004	-2.659101e-001	-2.936367e-001	-2.923856e-001	2.930617e-001	2.942281e-001	1.877168e-001
4.151587888704697e-004	-2.759331e-001	-2.934121e-001	-2.921161e-001	2.928975e-001	2.939981e-001	1.657732e-001
4.151975187039317e-004	-2.831099e-001	-2.931779e-001	-2.918453e-001	2.927284e-001	2.937570e-001	1.422745e-001
4.152362485373938e-004	-2.874070e-001	-2.929341e-001	-2.915735e-001	2.925538e-001	2.935049e-001	1.173926e-001
4.152749783708558e-004	-2.888231e-001	-2.926806e-001	-2.913011e-001	2.923731e-001	2.932419e-001	9.131043e-002
4.153137082043179e-004	-2.873867e-001	-2.924176e-001	-2.910284e-001	2.921855e-001	2.929682e-001	6.422935e-002
4.153524380377800e-004	-2.831545e-001	-2.921450e-001	-2.907552e-001	2.919903e-001	2.926840e-001	3.637425e-002
4.153911678712420e-004	-2.762082e-001	-2.918628e-001	-2.904818e-001	2.917868e-001	2.923895e-001	7.993199e-003
4.154298977047041e-004	-2.666522e-001	-2.915710e-001	-2.902081e-001	2.915742e-001	2.920848e-001	-2.064618e-002
4.154686275381661e-004	-2.546107e-001	-2.912697e-001	-2.899338e-001	2.913517e-001	2.917700e-001	-4.926060e-002
4.155073573716282e-004	-2.402244e-001	-2.909590e-001	-2.896587e-001	2.911186e-001	2.914453e-001	-7.755322e-002
4.155460872050902e-004	-2.236464e-001	-2.906387e-001	-2.893825e-001	2.908742e-001	2.911109e-001	-1.052137e-001
4.155848170385523e-004	-2.050387e-001	-2.903091e-001	-2.891048e-001	2.906178e-001	2.907670e-001	-1.319189e-001
4.156235468720144e-004	-1.845677e-001	-2.899702e-001	-2.888252e-001	2.903487e-001	2.904137e-001	-1.573388e-001
4.156622767054764e-004	-1.624011e-001	-2.896220e-001	-2.885430e-001	2.900662e-001	2.900512e-001	-1.811503e-001
4.157010065389385e-004	-1.387079e-001	-2.892647e-001	-2.882576e-001	2.897699e-001	2.896797e-001	-2.030545e-001
4.157397363724005e-004	-1.136615e-001	-2.888983e-001	-2.879685e-001	2.894592e-001	2.892994e-001	-2.227887e-001
4.157784662058626e-004	-8.744664e-002	-2.885230e-001	-2.876749e-001	2.891337e-001	2.889105e-001	-2.401327e-001
4.158171960393247e-004	-6.026604e-002	-2.881389e-001	-2.873761e-001	2.887929e-001	2.885131e-001	-2.549096e-001
4.158559258727867e-004	-3.234551e-002	-2.877461e-001	-2.870714e-001	2.884365e-001	2.881075e-001	-2.669846e-001
4.158946557062488e-004	-3.934333e-003	-2.873447e-001	-2.867600e-001	2.880644e-001	2.876940e-001	-2.762618e-001
4.159333855397108e-004	2.469856e-002	-2.869349e-001	-2.864411e-001	2.876763e-001	2.872728e-001	-2.826818e-001
4.159721153731729e-004	5.326884e-002	-2.865167e-001	-2.861140e-001	2.872722e-001	2.868440e-001	-2.862191e-001
4.160108452066350e-004	8.147867e-002	-2.860903e-001	-2.857779e-001	2.868520e-001	2.864080e-001	-2.868804e-001
4.160495750400970e-004	1.090167e-001	-2.856559e-001	-2.854321e-001	2.864160e-001	2.859650e-001	-2.847013e-001
4.160883048735591e-004	1.355591e-001	-2.852135e-001	-2.850758e-001	2.859642e-001	2.855152e-001	-2.797451e-001
4.161270347070211e-004	1.607759e-001	-2.847632e-001	-2.847084e-001	2.854969e-001	2.850589e-001	-2.720993e-001
4.161657645404832e-004	1.843451e-001	-2.843053e-001	-2.843294e-001	2.850145e-001	2.845964e-001	-2.618736e-001
4.162044943739453e-004	2.059697e-001	-2.838399e-001	-2.839379e-001	2.845174e-001	2.841277e-001	-2.491966e-001
4.162432242074073e-004	2.253909e-001	-2.833671e-001	-2.835336e-001	2.840061e-001	2.836531e-001	-2.342124e-001
4.162819540408694e-004	2.423937e-001	-2.828871e-001	-2.831160e-001	2.834812e-001	2.831729e-001	-2.170762e-001
4.163206838743314e-004	2.568070e-001	-2.824000e-001	-2.826847e-001	2.829434e-001	2.826871e-001	-1.979509e-001
4.163594137077935e-004	2.685016e-001	-2.819062e-001	-2.822393e-001	2.823933e-001	2.821960e-001	-1.770031e-001
4.163981435412556e-004	2.773868e-001	-2.814057e-001	-2.817797e-001	2.818317e-001	2.816998e-001	-1.543998e-001
4.164368733747176e-004	2.834080e-001	-2.808989e-001	-2.813056e-001	2.812595e-001	2.811985e-001	-1.303103e-001
4.164756032081797e-004	2.865446e-001	-2.803859e-001	-2.808169e-001	2.806775e-001	2.806923e-001	-1.049109e-001
4.165143330416417e-004	2.868071e-001	-2.798670e-001	-2.803136e-001	2.800866e-001	2.801814e-001	-7.839137e-002
4.165530628751038e-004	2.842354e-001	-2.793423e-001	-2.797959e-001	2.794877e-001	2.796657e-001	-5.096166e-002
4.165917927085659e-004	2.788961e-001	-2.788122e-001	-2.792639e-001	2.788818e-001	2.791455e-001	-2.285547e-002
4.166305225420279e-004	2.708798e-001	-2.782767e-001	-2.787177e-001	2.782699e-001	2.786209e-001	5.670909e-003
4.166692523754900e-004	2.602991e-001	-2.777363e-001	-2.781577e-001	2.776528e-001	2.780918e-001	3.434300e-002
4.167079822089520e-004	2.472847e-001	-2.771910e-001	-2.775845e-001	2.770315e-001	2.775586e-001	6.287162e-002
4.167467120424141e-004	2.319822e-001	-2.766411e-001	-2.769983e-001	2.764070e-001	2.770211e-001	9.095392e-002
4.167854418758761e-004	2.145482e-001	-2.760867e-001	-2.763998e-001	2.757802e-001	2.764795e-001	1.182732e-001
4.168241717093382e-004	1.951461e-001	-2.755281e-001	-2.757896e-001	2.751519e-001	2.759340e-001	1.445012e-001
4.168629015428003e-004	1.739419e-001	-2.749653e-001	-2.751684e-001	2.745230e-001	2.753844e-001	1.693074e-001
4.169016313762623e-004	1.511028e-001	-2.743986e-001	-2.745370e-001	2.738944e-001	2.748310e-001	1.923748e-001
4.169403612097244e-004	1.267984e-001	-2.738280e-001	-2.738960e-001	2.732666e-001	2.742736e-001	2.134163e-001
4.169790910431864e-004	1.012060e-001	-2.732537e-001	-2.732464e-001	2.726405e-001	2.737125e-001	2.321857e-001
4.170178208766485e-004	7.451908e-002	-2.726758e-001	-2.725891e-001	2.720167e-001	2.731474e-001	2.484813e-001
4.170565507101106e-004	4.695301e-002	-2.720943e-001	-2.719249e-001	2.713957e-001	2.725785e-001	2.621447e-001
4.170952805435726e-004	1.874716e-002	-2.715095e-001	-2.712547e-001	2.707779e-001	2.720056e-001	2.730581e-001
4.171340103770347e-004	-9.837797e-003	-2.709213e-001	-2.705795e-001	2.701640e-001	2.714289e-001	2.811419e-001
4.171727402104967e-004	-3.852406e-002	-2.703299e-001	-2.699001e-001	2.695540e-001	2.708480e-001	2.863519e-001
4.172114700439588e-004	-6.701958e-002	-2.697353e-001	-2.692176e-001	2.689483e-001	2.702631e-001	2.886765e-001
4.172501998774209e-004	-9.501870e-002	-2.691376e-001	-2.685329e-001	2.683470e-001	2.696741e-001	2.881351e-001
4.172889297108829e-004	-1.222020e-001	-2.685368e-001	-2.678468e-001	2.677503e-001	2.690807e-001	2.847755e-001
4.173276595443450e-004	-1.482395e-001	-2.679330e-001	-2.671602e-001	2.671580e-001	2.684830e-001	2.786715e-001
4.173663893778070e-004	-1.728019e-001	-2.673263e-001	-2.664739e-001	2.665702e-001	2.678809e-001	2.699206e-001
4.174051192112691e-004	-1.955775e-001	-2.667166e-001	-2.657887e-001	2.659865e-001	2.672743e-001	2.586414e-001
4.174438490447312e-004	-2.162875e-001	-2.661040e-001	-2.651054e-001	2.654068e-001	2.666631e-001	2.449695e-001
4.174825788781932e-004	-2.346936e-001	-2.654884e-001	-2.644246e-001	2.648306e-001	2.660472e-001	2.290546e-001
4.175213087116553e-004	-2.506007e-001	-2.648698e-001	-2.637468e-001	2.642577e-001	2.654267e-001	2.110561e-001
4.175600385451173e-004	-2.638570e-001	-2.642482e-001	-2.630728e-001	2.636874e-001	2.648014e-001	1.911391e-001
4.175987683785794e-004	-2.743507e-001	-2.636234e-001	-2.624028e-001	2.631192e-001	2.641713e-001	1.694710e-001
4.176374982120415e-004	-2.820075e-001	-2.629955e-001	-2.617374e-001	2.625525e-001	2.635365e-001	1.462193e-001
4.176762280455035e-004	-2.867880e-001	-2.623643e-001	-2.610768e-001	2.619866e-001	2.628968e-001	1.215547e-001
4.177149578789656e-004	-2.886854e-001	-2.617297e-001	-2.604213e-001	2.614208e-001	2.622523e-001	9.565777e-002
4.177536877124276e-004	-2.877238e-001	-2.610915e-001	-2.597709e-001	2.608543e-001	2.616030e-001	6.872643e-002
4.177924175458897e-004	-2.839550e-001	-2.604498e-001	-2.591259e-001	2.602864e-001	2.609490e-001	4.098159e-002
4.178311473793517e-004	-2.774567e-001	-2.598043e-001	-2.584860e-001	2.597162e-001	2.602903e-001	1.266764e-002
4.178698772128138e-004	-2.683296e-001	-2.591550e-001	-2.578512e-001	2.591428e-001	2.596268e-001	-1.595068e-002
4.179086070462759e-004	-2.566948e-001	-2.585017e-001	-2.572214e-001	2.585656e-001	2.589587e-001	-4.459243e-002
4.179473368797379e-004	-2.426905e-001	-2.578444e-001	-2.565962e-001	2.579836e-001	2.582860e-001	-7.296291e-002
4.179860667132000e-004	-2.264680e-001	-2.571829e-001	-2.559752e-001	2.573960e-001	2.576087e-001	-1.007540e-001
4.180247965466620e-004	-2.081881e-001	-2.565172e-001	-2.553580e-001	2.568020e-001	2.569268e-001	-1.276443e-001
4.180635263801241e-004	-1.880166e-001	-2.558473e-001	-2.547441e-001	2.562009e-001	2.562405e-001	-1.533042e-001
4.181022562135862e-004	-1.661210e-001	-2.551731e-001	-2.541329e-001	2.555919e-001	2.555498e-001	-1.774082e-001
4.181409860470482e-004	-1.426700e-001	-2.544945e-001	-2.535237e-001	2.549743e-001	2.548549e-001	-1.996521e-001
4.181797158805103e-004	-1.178358e-001	-2.538117e-001	-2.529159e-001	2.543475e-001	2.541557e-001	-2.197668e-001
4.182184457139723e-004	-9.180090e-002	-2.531244e-001	-2.523087e-001	2.537109e-001	2.534525e-001	-2.375247e-001
4.182571755474344e-004	-6.476451e-002	-2.524328e-001	-2.517012e-001	2.530639e-001	2.527453e-001	-2.527420e-001
4.182959053808965e-004	-3.694849e-002	-2.517369e-001	-2.510929e-001	2.524062e-001	2.520343e-001	-2.652768e-001
4.183346352143585e-004	-8.598480e-003	-2.510367e-001	-2.504826e-001	2.517373e-001	2.513196e-001	-2.750273e-001
4.183733650478206e-004	2.001948e-002	-2.503322e-001	-2.498697e-001	2.510570e-001	2.506015e-001	-2.819278e-001
4.184120948812826e-004	4.862336e-002	-2.496235e-001	-2.492532e-001	2.503649e-001	2.498801e-001	-2.859477e-001
4.184508247147447e-004	7.691750e-002	-2.489106e-001	-2.486323e-001	2.496610e-001	2.491556e-001	-2.870881e-001
4.184895545482068e-004	1.045927e-001	-2.481935e-001	-2.480062e-001	2.489453e-001	2.484282e-001	-2.853803e-001
4.185282843816688e-004	1.313269e-001	-2.474724e-001	-2.473741e-001	2.482176e-001	2.476979e-001	-2.808830e-001
4.185670142151309e-004	1.567901e-001	-2.467472e-001	-2.467350e-001	2.474782e-001	2.469652e-001	-2.736800e-001
4.186057440485929e-004	1.806579e-001	-2.460181e-001	-2.460884e-001	2.467273e-001	2.462300e-001	-2.638774e-001
4.186444738820550e-004	2.026280e-001	-2.452852e-001	-2.454335e-001	2.459651e-001	2.454926e-001	-2.516010e-001
4.186832037155171e-004	2.224347e-001	-2.445484e-001	-2.447696e-001	2.451921e-001	2.447531e-001	-2.369924e-001
4.187219335489791e-004	2.398554e-001	-2.438080e-001	-2.440961e-001	2.444087e-001	2.440116e-001	-2.202055e-001
4.187606633824412e-004	2.547121e-001	-2.430641e-001	-2.434125e-001	2.436153e-001	2.432683e-001	-2.014023e-001
4.187993932159032e-004	2.668687e-001	-2.423169e-001	-2.427183e-001	2.428127e-001	2.425231e-001	-1.807488e-001
4.188381230493653e-004	2.762284e-001	-2.415664e-001	-2.420132e-001	2.420014e-001	2.417763e-001	-1.584121e-001
4.188768528828273e-004	2.827308e-001	-2.408129e-001	-2.412968e-001	2.411823e-001	2.410279e-001	-1.345610e-001
4.189155827162894e-004	2.863495e-001	-2.400564e-001	-2.405689e-001	2.403560e-001	2.402779e-001	-1.093701e-001
4.189543125497515e-004	2.870905e-001	-2.392973e-001	-2.398293e-001	2.395234e-001	2.395264e-001	-8.302645e-002
4.189930423832135e-004	2.849885e-001	-2.385356e-001	-2.390780e-001	2.386854e-001	2.387733e-001	-5.573609e-002
4.190317722166756e-004	2.801060e-001	-2.377716e-001	-2.383151e-001	2.378428e-001	2.380187e-001	-2.772861e-002
4.190705020501376e-004	2.725300e-001	-2.370053e-001	-2.375406e-001	2.369966e-001	2.372626e-001	7.432790e-004
4.191092318835997e-004	2.623695e-001	-2.362369e-001	-2.367547e-001	2.361476e-001	2.365050e-001	2.940790e-002
4.191479617170618e-004	2.497524e-001	-2.354667e-001	-2.359578e-001	2.352967e-001	2.357459e-001	5.797850e-002
4.191866915505238e-004	2.348223e-001	-2.346946e-001	-2.351502e-001	2.344449e-001	2.349852e-001	8.615460e-002
4.192254213839859e-004	2.177341e-001	-2.339208e-001	-2.343324e-001	2.335931e-001	2.342229e-001	1.136219e-001
4.192641512174479e-004	1.986504e-001	-2.331455e-001	-2.335050e-001	2.327421e-001	2.334591e-001	1.400539e-001
4.193028810509100e-004	1.777372e-001	-2.323686e-001	-2.326684e-001	2.318928e-001	2.326935e-001	1.651194e-001
4.193416108843721e-004	1.551615e-001	-2.315902e-001	-2.318235e-001	2.310459e-001	2.319263e-001	1.884981e-001
4.193803407178341e-004	1.310921e-001	-2.308104e-001	-2.309709e-001	2.302022e-001	2.311574e-001	2.098968e-001
4.194190705512962e-004	1.057045e-001	-2.300291e-001	-2.301114e-001	2.293624e-001	2.303866e-001	2.290620e-001
4.194578003847582e-004	7.918891e-002	-2.292465e-001	-2.292458e-001	2.285270e-001	2.296138e-001	2.457842e-001
4.194965302182203e-004	5.175666e-002	-2.284624e-001	-2.283751e-001	2.276967e-001	2.288390e-001	2.598983e-001
4.195352600516824e-004	2.364319e-002	-2.276769e-001	-2.275000e-001	2.268719e-001	2.280621e-001	2.712799e-001
4.195739898851444e-004	-4.894255e-003	-2.268899e-001	-2.266215e-001	2.260530e-001	2.272829e-001	2.798428e-001
4.196127197186065e-004	-3.358057e-002	-2.261015e-001	-2.257405e-001	2.252403e-001	2.265013e-001	2.855369e-001
4.196514495520685e-004	-6.212608e-002	-2.253115e-001	-2.248579e-001	2.244342e-001	2.257171e-001	2.883455e-001
4.196901793855306e-004	-9.022753e-002	-2.245200e-001	-2.239747e-001	2.236346e-001	2.249303e-001	2.882827e-001
4.197289092189927e-004	-1.175678e-001	-2.237269e-001	-2.230916e-001	2.228416e-001	2.241406e-001	2.853917e-001
4.197676390524547e-004	-1.438184e-001	-2.229322e-001	-2.222095e-001	2.220553e-001	2.233479e-001	2.797421e-001
4.198063688859168e-004	-1.686489e-001	-2.221358e-001	-2.213293e-001	2.212753e-001	2.225522e-001	2.714278e-001
4.198450987193788e-004	-1.917434e-001	-2.213375e-001	-2.204518e-001	2.205017e-001	2.217533e-001	2.605637e-001
4.198838285528409e-004	-2.128169e-001	-2.205375e-001	-2.195776e-001	2.197339e-001	2.209511e-001	2.472830e-001
4.199225583863029e-004	-2.316237e-001	-2.197355e-001	-2.187075e-001	2.189716e-001	2.201455e-001	2.317332e-001
4.199612882197650e-004	-2.479617e-001	-2.189315e-001	-2.178420e-001	2.182144e-001	2.193365e-001	2.140722e-001
4.200000180532271e-004	-2.616717e-001	-2.181253e-001	-2.169816e-001	2.174616e-001	2.185239e-001	1.944646e-001
4.200387478866891e-004	-2.726354e-001	-2.173168e-001	-2.161269e-001	2.167125e-001	2.177078e-001	1.730773e-001
4.200774777201512e-004	-2.807722e-001	-2.165059e-001	-2.152782e-001	2.159666e-001	2.168881e-001	1.500778e-001
4.201162075536132e-004	-2.860370e-001	-2.156925e-001	-2.144357e-001	2.152231e-001	2.160648e-001	1.256358e-001
4.201549373870753e-004	-2.884178e-001	-2.148763e-001	-2.135997e-001	2.144810e-001	2.152379e-001	9.992982e-002
4.201936672205374e-004	-2.879335e-001	-2.140573e-001	-2.127703e-001	2.137396e-001	2.144075e-001	7.315444e-002
4.202323970539994e-004	-2.846315e-001	-2.132354e-001	-2.119476e-001	2.129980e-001	2.135735e-001	4.552662e-002
4.202711268874615e-004	-2.785850e-001	-2.124103e-001	-2.111313e-001	2.122552e-001	2.127360e-001	1.728706e-002
4.203098567209235e-004	-2.698914e-001	-2.115820e-001	-2.103214e-001	2.115103e-001	2.118950e-001	-1.130253e-002
4.203485865543856e-004	-2.586683e-001	-2.107503e-001	-2.095176e-001	2.107624e-001	2.110505e-001	-3.996357e-002
4.203873163878477e-004	-2.450513e-001	-2.099152e-001	-2.087195e-001	2.100106e-001	2.102026e-001	-6.840350e-002
4.204260462213097e-004	-2.291897e-001	-2.090766e-001	-2.079268e-001	2.092539e-001	2.093512e-001	-9.631637e-002
4.204647760547718e-004	-2.112430e-001	-2.082344e-001	-2.071388e-001	2.084913e-001	2.084965e-001	-1.233828e-001
4.205035058882338e-004	-1.913763e-001	-2.073885e-001	-2.063550e-001	2.077222e-001	2.076384e-001	-1.492735e-001
4.205422357216959e-004	-1.697570e-001	-2.065389e-001	-2.055748e-001	2.069455e-001	2.067770e-001	-1.736612e-001
4.205809655551580e-004	-1.465534e-001	-2.056856e-001	-2.047973e-001	2.061605e-001	2.059123e-001	-1.962370e-001
4.206196953886200e-004	-1.219368e-001	-2.048286e-001	-2.040218e-001	2.053665e-001	2.050443e-001	-2.167254e-001
4.206584252220821e-004	-9.608741e-002	-2.039678e-001	-2.032475e-001	2.045628e-001	2.041732e-001	-2.348917e-001
4.206971550555441e-004	-6.920140e-002	-2.031034e-001	-2.024735e-001	2.037487e-001	2.032989e-001	-2.505450e-001
4.207358848890062e-004	-4.149665e-002	-2.022352e-001	-2.016989e-001	2.029238e-001	2.024215e-001	-2.635366e-001
4.207746147224683e-004	-1.321502e-002	-2.013634e-001	-2.009226e-001	2.020876e-001	2.015412e-001	-2.737577e-001
4.208133445559303e-004	1.538042e-002	-2.004879e-001	-2.001439e-001	2.012397e-001	2.006579e-001	-2.811370e-001
4.208520743893924e-004	4.400999e-002	-1.996088e-001	-1.993617e-001	2.003798e-001	1.997718e-001	-2.856385e-001
4.208908042228544e-004	7.238013e-002	-1.987260e-001	-1.985751e-001	1.995078e-001	1.988829e-001	-2.872581e-001
4.209295340563165e-004	1.001838e-001	-1.978396e-001	-1.977832e-001	1.986234e-001	1.979913e-001	-2.860223e-001
4.209682638897785e-004	1.271008e-001	-1.969497e-001	-1.969849e-001	1.977267e-001	1.970970e-001	-2.819854e-001
4.210069937232406e-004	1.528016e-001	-1.960561e-001	-1.961796e-001	1.968177e-001	1.962001e-001	-2.752271e-001
4.210457235567027e-004	1.769595e-001	-1.951590e-001	-1.953662e-001	1.958967e-001	1.953007e-001	-2.658503e-001
4.210844533901647e-004	1.992675e-001	-1.942584e-001	-1.945441e-001	1.949638e-001	1.943988e-001	-2.539776e-001
4.211231832236268e-004	2.194532e-001	-1.933543e-001	-1.937125e-001	1.940194e-001	1.934943e-001	-2.397483e-001
4.211619130570888e-004	2.372866e-001	-1.924467e-001	-1.928706e-001	1.930640e-001	1.925874e-001	-2.233145e-001
4.212006428905509e-004	2.525823e-001	-1.915356e-001	-1.920180e-001	1.920979e-001	1.916779e-001	-2.048372e-001
4.212393727240130e-004	2.651975e-001	-1.906212e-001	-1.911540e-001	1.911218e-001	1.907658e-001	-1.844819e-001
4.212781025574750e-004	2.750291e-001	-1.897033e-001	-1.902782e-001	1.901364e-001	1.898512e-001	-1.624159e-001
4.213168323909371e-004	2.820111e-001	-1.887822e-001	-1.893903e-001	1.891422e-001	1.889338e-001	-1.388076e-001
4.213555622243991e-004	2.861117e-001	-1.878579e-001	-1.884899e-001	1.881401e-001	1.880137e-001	-1.138303e-001
4.213942920578612e-004	2.873313e-001	-1.869303e-001	-1.875769e-001	1.871309e-001	1.870908e-001	-8.766830e-002
4.214330218913233e-004	2.857002e-001	-1.859996e-001	-1.866510e-001	1.861153e-001	1.861650e-001	-6.052388e-002
4.214717517247853e-004	2.812765e-001	-1.850658e-001	-1.857124e-001	1.850943e-001	1.852362e-001	-3.262246e-002
4.215104815582474e-004	2.741432e-001	-1.841289e-001	-1.847611e-001	1.840686e-001	1.843042e-001	-4.213020e-003
4.215492113917094e-004	2.644060e-001	-1.831889e-001	-1.837973e-001	1.830392e-001	1.833691e-001	2.443573e-002
4.215879412251715e-004	2.521898e-001	-1.822459e-001	-1.828211e-001	1.820070e-001	1.824307e-001	5.303947e-002
4.216266710586336e-004	2.376358e-001	-1.812997e-001	-1.818330e-001	1.809727e-001	1.814889e-001	8.130014e-002
4.216654008920956e-004	2.208975e-001	-1.803505e-001	-1.808334e-001	1.799374e-001	1.805436e-001	1.089059e-001
4.217041307255577e-004	2.021367e-001	-1.793981e-001	-1.798227e-001	1.789017e-001	1.795948e-001	1.355321e-001
4.217428605590197e-004	1.815188e-001	-1.784426e-001	-1.788015e-001	1.778665e-001	1.786424e-001	1.608476e-001
4.217815903924818e-004	1.592110e-001	-1.774837e-001	-1.777704e-001	1.768324e-001	1.776862e-001	1.845292e-001
4.218203202259439e-004	1.353814e-001	-1.765215e-001	-1.767302e-001	1.758003e-001	1.767262e-001	2.062780e-001
4.218590500594059e-004	1.102042e-001	-1.755559e-001	-1.756816e-001	1.747707e-001	1.757623e-001	2.258331e-001
4.218977798928680e-004	8.386607e-002	-1.745868e-001	-1.746253e-001	1.737442e-001	1.747943e-001	2.429778e-001
4.219365097263300e-004	5.657462e-002	-1.736140e-001	-1.735622e-001	1.727212e-001	1.738223e-001	2.575391e-001
4.219752395597921e-004	2.856112e-002	-1.726374e-001	-1.724930e-001	1.717023e-001	1.728459e-001	2.693862e-001
4.220139693932542e-004	7.935882e-005	-1.716570e-001	-1.714188e-001	1.706876e-001	1.718652e-001	2.784270e-001
4.220526992267162e-004	-2.859839e-002	-1.706726e-001	-1.703402e-001	1.696776e-001	1.708800e-001	2.846051e-001
4.220914290601783e-004	-5.718486e-002	-1.696841e-001	-1.692582e-001	1.686723e-001	1.698901e-001	2.878983e-001
4.221301588936403e-004	-8.537921e-002	-1.686915e-001	-1.681737e-001	1.676718e-001	1.688955e-001	2.883157e-001
4.221688887271024e-004	-1.128669e-001	-1.676946e-001	-1.670874e-001	1.666760e-001	1.678961e-001	2.858957e-001
4.222076185605644e-004	-1.393211e-001	-1.666933e-001	-1.660001e-001	1.656850e-001	1.668916e-001	2.807038e-001
4.222463483940265e-004	-1.644106e-001	-1.656875e-001	-1.649127e-001	1.646983e-001	1.658820e-001	2.728296e-001
4.222850782274886e-004	-1.878159e-001	-1.646772e-001	-1.638258e-001	1.637159e-001	1.648672e-001	2.623847e-001
4.223238080609506e-004	-2.092458e-001	-1.636622e-001	-1.627400e-001	1.627372e-001	1.638470e-001	2.494996e-001
4.223625378944127e-004	-2.284478e-001	-1.626423e-001	-1.616561e-001	1.617617e-001	1.628215e-001	2.343194e-001
4.224012677278747e-004	-2.452122e-001	-1.616176e-001	-1.605745e-001	1.607890e-001	1.617905e-001	2.170008e-001
4.224399975613368e-004	-2.593728e-001	-1.605878e-001	-1.594957e-001	1.598184e-001	1.607540e-001	1.977072e-001
4.224787273947989e-004	-2.708043e-001	-1.595529e-001	-1.584201e-001	1.588491e-001	1.597118e-001	1.766054e-001
4.225174572282609e-004	-2.794202e-001	-1.585127e-001	-1.573480e-001	1.578804e-001	1.586641e-001	1.538626e-001
4.225561870617230e-004	-2.851693e-001	-1.574671e-001	-1.562796e-001	1.569115e-001	1.576107e-001	1.296480e-001
4.225949168951850e-004	-2.880343e-001	-1.564158e-001	-1.552151e-001	1.559414e-001	1.565516e-001	1.041379e-001
4.226336467286471e-004	-2.880289e-001	-1.553589e-001	-1.541545e-001	1.549692e-001	1.554868e-001	7.752392e-002
4.226723765621092e-004	-2.851958e-001	-1.542961e-001	-1.530977e-001	1.539941e-001	1.544163e-001	5.001911e-002
4.227111063955712e-004	-2.796043e-001	-1.532274e-001	-1.520446e-001	1.530148e-001	1.533400e-001	2.186049e-002
4.227498362290333e-004	-2.713475e-001	-1.521525e-001	-1.509950e-001	1.520306e-001	1.522579e-001	-6.693340e-003
4.227885660624953e-004	-2.605401e-001	-1.510715e-001	-1.499485e-001	1.510402e-001	1.511700e-001	-3.536630e-002
4.228272958959574e-004	-2.473147e-001	-1.499841e-001	-1.489047e-001	1.500428e-001	1.500762e-001	-6.386799e-002
4.228660257294195e-004	-2.318185e-001	-1.488904e-001	-1.478631e-001	1.490374e-001	1.489764e-001	-9.189453e-002
4.229047555628815e-004	-2.142096e-001	-1.477901e-001	-1.468232e-001	1.480228e-001	1.478707e-001	-1.191285e-001
4.229434853963436e-004	-1.946523e-001	-1.466833e-001	-1.457842e-001	1.469983e-001	1.467589e-001	-1.452417e-001
4.229822152298056e-004	-1.733138e-001	-1.455699e-001	-1.447454e-001	1.459628e-001	1.456409e-001	-1.699051e-001
4.230209450632677e-004	-1.503620e-001	-1.444498e-001	-1.437060e-001	1.449155e-001	1.445168e-001	-1.928055e-001
4.230596748967298e-004	-1.259675e-001	-1.433230e-001	-1.426652e-001	1.438556e-001	1.433863e-001	-2.136612e-001
4.230984047301918e-004	-1.003086e-001	-1.421895e-001	-1.416221e-001	1.427824e-001	1.422494e-001	-2.322306e-001
4.231371345636539e-004	-7.357821e-002	-1.410493e-001	-1.405756e-001	1.416950e-001	1.411061e-001	-2.483154e-001
4.231758643971159e-004	-4.599056e-002	-1.399022e-001	-1.395248e-001	1.405929e-001	1.399563e-001	-2.617602e-001
4.232145942305780e-004	-1.778368e-002	-1.387483e-001	-1.384687e-001	1.394756e-001	1.387999e-001	-2.724498e-001
4.232533240640400e-004	1.078245e-002	-1.375874e-001	-1.374062e-001	1.383426e-001	1.376368e-001	-2.803068e-001
4.232920538975021e-004	3.943057e-002	-1.364197e-001	-1.363364e-001	1.371935e-001	1.364669e-001	-2.852895e-001
4.233307837309642e-004	6.786924e-002	-1.352449e-001	-1.352581e-001	1.360279e-001	1.352902e-001	-2.873889e-001
4.233695135644262e-004	9.579358e-002	-1.340631e-001	-1.341705e-001	1.348458e-001	1.341066e-001	-2.866264e-001
4.234082433978883e-004	1.228851e-001	-1.328741e-001	-1.330724e-001	1.336470e-001	1.329160e-001	-2.830520e-001
4.234469732313503e-004	1.488152e-001	-1.316779e-001	-1.319629e-001	1.324314e-001	1.317182e-001	-2.767413e-001
4.234857030648124e-004	1.732555e-001	-1.304744e-001	-1.308411e-001	1.311992e-001	1.305133e-001	-2.677935e-001
4.235244328982745e-004	1.958945e-001	-1.292635e-001	-1.297061e-001	1.299504e-001	1.293011e-001	-2.563284e-001
4.235631627317365e-004	2.164532e-001	-1.280451e-001	-1.285570e-001	1.286854e-001	1.280814e-001	-2.424827e-001
4.236018925651986e-004	2.346944e-001	-1.268190e-001	-1.273932e-001	1.274045e-001	1.268541e-001	-2.264067e-001
4.236406223986606e-004	2.504254e-001	-1.255853e-001	-1.262138e-001	1.261080e-001	1.256190e-001	-2.082603e-001
4.236793522321227e-004	2.634966e-001	-1.243438e-001	-1.250183e-001	1.247965e-001	1.243760e-001	-1.882087e-001
4.237180820655848e-004	2.737988e-001	-1.230943e-001	-1.238061e-001	1.234705e-001	1.231249e-001	-1.664191e-001
4.237568118990468e-004	2.812597e-001	-1.218369e-001	-1.225767e-001	1.221307e-001	1.218654e-001	-1.430597e-001
4.237955417325089e-004	2.858420e-001	-1.205714e-001	-1.213298e-001	1.207775e-001	1.205975e-001	-1.183020e-001
4.238342715659709e-004	2.875410e-001	-1.192976e-001	-1.200650e-001	1.194119e-001	1.193209e-001	-9.232824e-002
4.238730013994330e-004	2.863824e-001	-1.180156e-001	-1.187821e-001	1.180346e-001	1.180354e-001	-6.533714e-002
4.239117312328951e-004	2.824196e-001	-1.167252e-001	-1.174811e-001	1.166462e-001	1.167408e-001	-3.754998e-002
4.239504610663571e-004	2.757320e-001	-1.154262e-001	-1.161619e-001	1.152477e-001	1.154369e-001	-9.211801e-003
4.239891908998192e-004	2.664214e-001	-1.141185e-001	-1.148246e-001	1.138397e-001	1.141235e-001	1.941176e-002
4.240279207332812e-004	2.546100e-001	-1.128021e-001	-1.134693e-001	1.124232e-001	1.128005e-001	4.803891e-002
4.240666505667433e-004	2.404366e-001	-1.114766e-001	-1.120963e-001	1.109990e-001	1.114676e-001	7.637404e-002
4.241053804002054e-004	2.240530e-001	-1.101421e-001	-1.107060e-001	1.095678e-001	1.101248e-001	1.041078e-001
4.241441102336674e-004	2.056198e-001	-1.087982e-001	-1.092987e-001	1.081303e-001	1.087719e-001	1.309176e-001
4.241828400671295e-004	1.853023e-001	-1.074448e-001	-1.078750e-001	1.066874e-001	1.074087e-001	1.564729e-001
4.242215699005915e-004	1.632675e-001	-1.060817e-001	-1.064353e-001	1.052397e-001	1.060351e-001	1.804479e-001
4.242602997340536e-004	1.396834e-001	-1.047087e-001	-1.049804e-001	1.037878e-001	1.046510e-001	2.025387e-001
4.242990295675156e-004	1.147224e-001	-1.033256e-001	-1.035108e-001	1.023323e-001	1.032563e-001	2.224773e-001
4.243377594009777e-004	8.856876e-002	-1.019321e-001	-1.020273e-001	1.008737e-001	1.018508e-001	2.400392e-001
4.243764892344398e-004	6.142585e-002	-1.005281e-001	-1.005307e-001	9.941244e-002	1.004344e-001	2.550443e-001
4.244152190679018e-004	3.352086e-002	-9.911329e-002	-9.902178e-002	9.794895e-002	9.900698e-002	2.673546e-001
4.244539489013639e-004	5.103909e-003	-9.768756e-002	-9.750126e-002	9.648345e-002	9.756847e-002	2.768717e-001
4.244926787348259e-004	-2.355566e-002	-9.625068e-002	-9.597000e-002	9.501616e-002	9.611872e-002	2.835332e-001
4.245314085682880e-004	-5.217306e-002	-9.480247e-002	-9.442881e-002	9.354718e-002	9.465761e-002	2.873113e-001
4.245701384017501e-004	-8.044988e-002	-9.334277e-002	-9.287849e-002	9.207654e-002	9.318504e-002	2.882100e-001
4.246088682352121e-004	-1.080741e-001	-9.187143e-002	-9.131983e-002	9.060416e-002	9.170091e-002	2.862628e-001
4.246475980686742e-004	-1.347207e-001	-9.038829e-002	-8.975359e-002	8.912986e-002	9.020513e-002	2.815307e-001
4.246863279021362e-004	-1.600586e-001	-8.889324e-002	-8.818050e-002	8.765339e-002	8.869759e-002	2.740996e-001
4.247250577355983e-004	-1.837652e-001	-8.738615e-002	-8.660122e-002	8.617439e-002	8.717824e-002	2.640775e-001
4.247637875690604e-004	-2.055436e-001	-8.586690e-002	-8.501640e-002	8.469242e-002	8.564699e-002	2.515917e-001
4.248025174025224e-004	-2.251342e-001	-8.433538e-002	-8.342659e-002	8.320694e-002	8.410382e-002	2.367852e-001
4.248412472359845e-004	-2.423199e-001	-8.279148e-002	-8.183230e-002	8.171734e-002	8.254865e-002	2.198129e-001
4.248799770694465e-004	-2.569272e-001	-8.123512e-002	-8.023397e-002	8.022293e-002	8.098147e-002	2.008373e-001
4.249187069029086e-004	-2.688240e-001	-7.966617e-002	-7.863194e-002	7.872294e-002	7.940225e-002	1.800248e-001
4.249574367363707e-004	-2.779173e-001	-7.808454e-002	-7.702649e-002	7.721654e-002	7.781097e-002	1.575424e-001
4.249961665698327e-004	-2.841502e-001	-7.649014e-002	-7.541779e-002	7.570285e-002	7.620763e-002	1.335586e-001
4.250348964032948e-004	-2.874996e-001	-7.488289e-002	-7.380594e-002	7.418092e-002	7.459220e-002	1.082482e-001
4.250736262367568e-004	-2.879742e-001	-7.326268e-002	-7.219097e-002	7.264978e-002	7.296469e-002	8.179975e-002
4.251123560702189e-004	-2.856119e-001	-7.162947e-002	-7.057276e-002	7.110843e-002	7.132506e-002	5.442255e-002
4.251510859036810e-004	-2.804776e-001	-6.998317e-002	-6.895113e-002	6.955582e-002	6.967331e-002	2.634986e-002
4.251898157371430e-004	-2.726608e-001	-6.832373e-002	-6.732582e-002	6.799091e-002	6.800938e-002	-2.162870e-003
4.252285455706051e-004	-2.622724e-001	-6.665110e-002	-6.569646e-002	6.641265e-002	6.633322e-002	-3.084208e-002
4.252672754040671e-004	-2.494423e-001	-6.496525e-002	-6.406258e-002	6.482001e-002	6.464478e-002	-5.939947e-002
4.253060052375292e-004	-2.343154e-001	-6.326615e-002	-6.242366e-002	6.321196e-002	6.294396e-002	-8.753327e-002
4.253447350709912e-004	-2.170482e-001	-6.155379e-002	-6.077906e-002	6.158749e-002	6.123067e-002	-1.149280e-001
4.253834649044533e-004	-1.978041e-001	-5.982816e-002	-5.912810e-002	5.994564e-002	5.950482e-002	-1.412566e-001
4.254221947379154e-004	-1.767498e-001	-5.808927e-002	-5.747001e-002	5.828550e-002	5.776627e-002	-1.661887e-001
4.254609245713774e-004	-1.540533e-001	-5.633712e-002	-5.580395e-002	5.660618e-002	5.601490e-002	-1.894075e-001
4.254996544048395e-004	-1.298841e-001	-5.457173e-002	-5.412906e-002	5.490689e-002	5.425057e-002	-2.106251e-001
4.255383842383015e-004	-1.044189e-001	-5.279310e-002	-5.244441e-002	5.318687e-002	5.247313e-002	-2.295928e-001
4.255771140717636e-004	-7.784785e-002	-5.100124e-002	-5.074903e-002	5.144545e-002	5.068244e-002	-2.461053e-001
4.256158439052257e-004	-5.038137e-002	-4.919616e-002	-4.904192e-002	4.968203e-002	4.887836e-002	-2.600002e-001
4.256545737386877e-004	-2.225381e-002	-4.737784e-002	-4.732209e-002	4.789611e-002	4.706074e-002	-2.711563e-001
4.256933035721498e-004	6.278067e-003	-4.554626e-002	-4.558850e-002	4.608725e-002	4.522942e-002	-2.794902e-001
4.257320334056118e-004	3.493944e-002	-4.370137e-002	-4.384016e-002	4.425514e-002	4.338427e-002	-2.849542e-001
4.257707632390739e-004	6.344098e-002	-4.184313e-002	-4.207604e-002	4.239951e-002	4.152513e-002	-2.875341e-001
4.258094930725360e-004	9.147984e-002	-3.997146e-002	-4.029517e-002	4.052024e-002	3.965184e-002	-2.872466e-001
4.258482229059980e-004	1.187395e-001	-3.808627e-002	-3.849659e-002	3.861726e-002	3.776427e-002	-2.841369e-001
4.258869527394601e-004	1.448922e-001	-3.618747e-002	-3.667938e-002	3.669063e-002	3.586226e-002	-2.782769e-001
4.259256825729221e-004	1.696082e-001	-3.427494e-002	-3.484266e-002	3.474048e-002	3.394564e-002	-2.697619e-001
4.259644124063842e-004	1.925720e-001	-3.234855e-002	-3.298563e-002	3.276705e-002	3.201426e-002	-2.587086e-001
4.260031422398463e-004	2.134983e-001	-3.040818e-002	-3.110752e-002	3.077066e-002	3.006795e-002	-2.452512e-001
4.260418720733083e-004	2.321428e-001	-2.845370e-002	-2.920765e-002	2.875170e-002	2.810656e-002	-2.295382e-001
4.260806019067704e-004	2.483055e-001	-2.648496e-002	-2.728540e-002	2.671068e-002	2.612992e-002	-2.117283e-001
4.261193317402324e-004	2.618301e-001	-2.450184e-002	-2.534024e-002	2.464815e-002	2.413787e-002	-1.919860e-001
4.261580615736945e-004	2.726008e-001	-2.250420e-002	-2.337172e-002	2.256474e-002	2.213025e-002	-1.704788e-001
4.261967914071566e-004	2.805395e-001	-2.049190e-002	-2.137947e-002	2.046114e-002	2.010690e-002	-1.473743e-001
4.262355212406186e-004	2.856033e-001	-1.846483e-002	-1.936323e-002	1.833809e-002	1.806768e-002	-1.228434e-001
4.262742510740807e-004	2.877825e-001	-1.642284e-002	-1.732282e-002	1.619638e-002	1.601246e-002	-9.706591e-002
4.263129809075427e-004	2.870978e-001	-1.436582e-002	-1.525814e-002	1.403684e-002	1.394111e-002	-7.023724e-002
4.263517107410048e-004	2.835983e-001	-1.229364e-002	-1.316921e-002	1.186031e-002	1.185354e-002	-4.257436e-002
4.263904405744668e-004	2.773590e-001	-1.020617e-002	-1.105614e-002	9.667670e-003	9.749685e-003	-1.431821e-002
4.264291704079289e-004	2.684786e-001	-8.103310e-003	-8.919115e-003	7.459799e-003	7.629477e-003	1.426888e-002
4.264679002413910e-004	2.570761e-001	-5.984925e-003	-6.758429e-003	5.237575e-003	5.492893e-003	4.290777e-002
4.265066300748530e-004	2.432878e-001	-3.850904e-003	-4.574453e-003	3.001870e-003	3.339930e-003	7.130530e-002
4.265453599083151e-004	2.272638e-001	-1.701133e-003	-2.367645e-003	7.535380e-004	1.170612e-003	9.915473e-002
4.265840897417771e-004	2.091636e-001	4.644958e-004	-1.385402e-004	-1.506591e-003	-1.015014e-003	1.261358e-001
4.266228195752392e-004	1.891522e-001	2.646086e-003	2.112254e-003	-3.777722e-003	-3.216879e-003	1.519191e-001
4.266615494087013e-004	1.673966e-001	4.843733e-003	4.384063e-003	-6.059100e-003	-5.434895e-003	1.761769e-001
4.267002792421633e-004	1.440645e-001	7.057522e-003	6.676153e-003	-8.350015e-003	-7.668957e-003	1.986005e-001
4.267390090756254e-004	1.193272e-001	9.287524e-003	8.987740e-003	-1.064981e-002	-9.918949e-003	2.189151e-001
4.267777389090874e-004	9.336630e-002	1.153379e-002	1.131799e-002	-1.295790e-002	-1.218474e-002	2.368886e-001
4.268164687425495e-004	6.638129e-002	1.379637e-002	1.366605e-002	-1.527374e-002	-1.446621e-002	2.523331e-001
4.268551985760116e-004	3.859508e-002	1.607526e-002	1.603101e-002	-1.759687e-002	-1.676320e-002	2.651036e-001
4.268939284094736e-004	1.025392e-002	1.837045e-002	1.841197e-002	-1.992691e-002	-1.907559e-002	2.750951e-001
4.269326582429357e-004	-1.837595e-002	2.068190e-002	2.080800e-002	-2.226353e-002	-2.140321e-002	2.822396e-001
4.269713880763977e-004	-4.701237e-002	2.300954e-002	2.321818e-002	-2.460649e-002	-2.374592e-002	2.865032e-001
4.270101179098598e-004	-7.535940e-002	2.535328e-002	2.564160e-002	-2.695563e-002	-2.610356e-002	2.878846e-001
4.270488477433219e-004	-1.031076e-001	2.771300e-002	2.807734e-002	-2.931086e-002	-2.847598e-002	2.864125e-001
4.270875775767839e-004	-1.299343e-001	3.008854e-002	3.052452e-002	-3.167219e-002	-3.086300e-002	2.821433e-001
4.271263074102460e-004	-1.555090e-001	3.247973e-002	3.298229e-002	-3.403967e-002	-3.326447e-002	2.751587e-001
4.271650372437080e-004	-1.795065e-001	3.488638e-002	3.544983e-002	-3.641345e-002	-3.568020e-002	2.655632e-001
4.272037670771701e-004	-2.016245e-001	3.730828e-002	3.792636e-002	-3.879375e-002	-3.811000e-002	2.534809e-001
4.272424969106322e-004	-2.215967e-001	3.974522e-002	4.041115e-002	-4.118085e-002	-4.055370e-002	2.390525e-001
4.272812267440942e-004	-2.391983e-001	4.219694e-002	4.290352e-002	-4.357509e-002	-4.301109e-002	2.224309e-001
4.273199565775563e-004	-2.542485e-001	4.466321e-002	4.540285e-002	-4.597688e-002	-4.548196e-002	2.037775e-001
4.273586864110183e-004	-2.666082e-001	4.714377e-002	4.790857e-002	-4.838667e-002	-4.796610e-002	1.832581e-001
4.273974162444804e-004	-2.761778e-001	4.963837e-002	5.042019e-002	-5.080496e-002	-5.046330e-002	1.610394e-001
4.274361460779424e-004	-2.828943e-001	5.214674e-002	5.293727e-002	-5.323228e-002	-5.297332e-002	1.372896e-001
4.274748759114045e-004	-2.867291e-001	5.466860e-002	5.545943e-002	-5.566920e-002	-5.549593e-002	1.121818e-001
4.275136057448666e-004	-2.876855e-001	5.720368e-002	5.798639e-002	-5.811629e-002	-5.803090e-002	8.590200e-002
4.275523355783286e-004	-2.857967e-001	5.975168e-002	6.051790e-002	-6.057416e-002	-6.057800e-002	5.865584e-002
4.275910654117907e-004	-2.811230e-001	6.231230e-002	6.305380e-002	-6.304340e-002	-6.313699e-002	3.067289e-002
4.276297952452527e-004	-2.737498e-001	6.488523e-002	6.559400e-002	-6.552461e-002	-6.570764e-002	2.205391e-003
4.276685250787148e-004	-2.637847e-001	6.747013e-002	6.813845e-002	-6.801835e-002	-6.828970e-002	-2.647559e-002
4.277072549121769e-004	-2.513542e-001	7.006666e-002	7.068718e-002	-7.052518e-002	-7.088295e-002	-5.508384e-002
4.277459847456389e-004	-2.366011e-001	7.267448e-002	7.324027e-002	-7.304561e-002	-7.348715e-002	-8.331954e-002
4.277847145791010e-004	-2.196800e-001	7.529318e-002	7.579784e-002	-7.558012e-002	-7.610202e-002	-1.108691e-001
4.278234444125630e-004	-2.007532e-001	7.792239e-002	7.836008e-002	-7.812913e-002	-7.872732e-002	-1.374066e-001
4.278621742460251e-004	-1.799871e-001	8.056169e-002	8.092719e-002	-8.069299e-002	-8.136278e-002	-1.626009e-001
4.279009040794872e-004	-1.575491e-001	8.321065e-002	8.349944e-002	-8.327200e-002	-8.400808e-002	-1.861315e-001
4.279396339129492e-004	-1.336084e-001	8.586881e-002	8.607709e-002	-8.586638e-002	-8.666290e-002	-2.077050e-001
4.279783637464113e-004	-1.083399e-001	8.853571e-002	8.866042e-002	-8.847626e-002	-8.932690e-002	-2.270658e-001
4.280170935798733e-004	-8.193119e-002	9.121087e-002	9.124975e-002	-9.110168e-002	-9.199968e-002	-2.440013e-001
4.280558234133354e-004	-5.458926e-002	9.389378e-002	9.384537e-002	-9.374260e-002	-9.468082e-002	-2.583425e-001
4.280945532467975e-004	-2.654471e-002	9.658395e-002	9.644758e-002	-9.639886e-002	-9.736985e-002	-2.699617e-001
4.281332830802595e-004	1.948830e-003	9.928083e-002	9.905665e-002	-9.907021e-002	-1.000663e-001	-2.787696e-001
4.281720129137216e-004	3.061902e-002	1.019839e-001	1.016728e-001	-1.017563e-001	-1.027695e-001	-2.847132e-001
4.282107427471836e-004	5.917855e-002	1.046926e-001	1.042963e-001	-1.044566e-001	-1.054790e-001	-2.877726e-001
4.282494725806457e-004	8.732651e-002	1.074063e-001	1.069273e-001	-1.071706e-001	-1.081940e-001	-2.879598e-001
4.282882024141078e-004	1.147483e-001	1.101245e-001	1.095659e-001	-1.098975e-001	-1.109140e-001	-2.853154e-001
4.283269322475698e-004	1.411171e-001	1.128465e-001	1.122122e-001	-1.126365e-001	-1.136382e-001	-2.799073e-001
4.283656620810319e-004	1.661023e-001	1.155717e-001	1.148662e-001	-1.153867e-001	-1.163658e-001	-2.718270e-001
4.284043919144939e-004	1.893841e-001	1.182995e-001	1.175277e-001	-1.181470e-001	-1.190961e-001	-2.611880e-001
4.284431217479560e-004	2.106716e-001	1.210290e-001	1.201967e-001	-1.209163e-001	-1.218282e-001	-2.481220e-001
4.284818515814181e-004	2.297134e-001	1.237597e-001	1.228728e-001	-1.236933e-001	-1.245612e-001	-2.327756e-001
4.285205814148801e-004	2.463026e-001	1.264907e-001	1.255559e-001	-1.264766e-001	-1.272942e-001	-2.153061e-001
4.285593112483422e-004	2.602759e-001	1.292212e-001	1.282453e-001	-1.292647e-001	-1.300264e-001	-1.958776e-001
4.285980410818042e-004	2.715111e-001	1.319504e-001	1.309407e-001	-1.320562e-001	-1.327567e-001	-1.746575e-001
4.286367709152663e-004	2.799243e-001	1.346773e-001	1.336413e-001	-1.348493e-001	-1.354842e-001	-1.518134e-001
4.286755007487283e-004	2.854671e-001	1.374011e-001	1.363466e-001	-1.376424e-001	-1.382079e-001	-1.275155e-001
4.287142305821904e-004	2.881244e-001	1.401209e-001	1.390556e-001	-1.404337e-001	-1.409267e-001	-1.019414e-001
4.287529604156525e-004	2.879122e-001	1.428355e-001	1.417674e-001	-1.432214e-001	-1.436397e-001	-7.528324e-002
4.287916902491145e-004	2.848753e-001	1.455441e-001	1.444810e-001	-1.460039e-001	-1.463458e-001	-4.775374e-002
4.288304200825766e-004	2.790846e-001	1.482457e-001	1.471954e-001	-1.487791e-001	-1.490439e-001	-1.958960e-002
4.288691499160386e-004	2.706351e-001	1.509391e-001	1.499092e-001	-1.515453e-001	-1.517331e-001	8.950458e-003
4.289078797495007e-004	2.596428e-001	1.536233e-001	1.526213e-001	-1.543005e-001	-1.544120e-001	3.759015e-002
4.289466095829628e-004	2.462416e-001	1.562974e-001	1.553302e-001	-1.570430e-001	-1.570797e-001	6.603891e-002
4.289853394164248e-004	2.305796e-001	1.589601e-001	1.580346e-001	-1.597708e-001	-1.597349e-001	9.399268e-002
4.290240692498869e-004	2.128153e-001	1.616106e-001	1.607329e-001	-1.624823e-001	-1.623767e-001	1.211339e-001
4.290627990833489e-004	1.931132e-001	1.642477e-001	1.634234e-001	-1.651755e-001	-1.650038e-001	1.471345e-001
4.291015289168110e-004	1.716404e-001	1.668704e-001	1.661048e-001	-1.678489e-001	-1.676152e-001	1.716658e-001
4.291402587502731e-004	1.485644e-001	1.694777e-001	1.687752e-001	-1.705008e-001	-1.702098e-001	1.944148e-001
4.291789885837351e-004	1.240558e-001	1.720685e-001	1.714330e-001	-1.731295e-001	-1.727866e-001	2.151001e-001
4.292177184171972e-004	9.829345e-002	1.746419e-001	1.740765e-001	-1.757338e-001	-1.753446e-001	2.334819e-001
4.292564482506592e-004	7.147333e-002	1.771968e-001	1.767040e-001	-1.783120e-001	-1.778827e-001	2.493647e-001
4.292951780841213e-004	4.381382e-002	1.797323e-001	1.793138e-001	-1.808631e-001	-1.804001e-001	2.625962e-001
4.293339079175834e-004	1.555703e-002	1.822475e-001	1.819042e-001	-1.833857e-001	-1.828960e-001	2.730641e-001
4.293726377510454e-004	-1.303417e-002	1.847414e-001	1.844736e-001	-1.858789e-001	-1.853694e-001	2.806944e-001
4.294113675845075e-004	-4.168032e-002	1.872130e-001	1.870203e-001	-1.883415e-001	-1.878197e-001	2.854475e-001
4.294500974179695e-004	-7.008808e-002	1.896616e-001	1.895428e-001	-1.907728e-001	-1.902460e-001	2.873167e-001
4.294888272514316e-004	-9.795072e-002	1.920863e-001	1.920394e-001	-1.931721e-001	-1.926478e-001	2.863257e-001
4.295275570848937e-004	-1.249481e-001	1.944862e-001	1.945088e-001	-1.955386e-001	-1.950244e-001	2.825262e-001
4.295662869183557e-004	-1.507508e-001	1.968606e-001	1.969495e-001	-1.978720e-001	-1.973752e-001	2.759957e-001
4.296050167518178e-004	-1.750319e-001	1.992087e-001	1.993602e-001	-2.001717e-001	-1.996998e-001	2.668349e-001
4.296437465852798e-004	-1.974841e-001	2.015298e-001	2.017397e-001	-2.024376e-001	-2.019975e-001	2.551648e-001
4.296824764187419e-004	-2.178343e-001	2.038234e-001	2.040868e-001	-2.046694e-001	-2.042681e-001	2.411233e-001
4.297212062522039e-004	-2.358503e-001	2.060887e-001	2.064004e-001	-2.068670e-001	-2.065111e-001	2.248614e-001
4.297599360856660e-004	-2.513435e-001	2.083254e-001	2.086796e-001	-2.090306e-001	-2.087261e-001	2.065392e-001
4.297986659191281e-004	-2.641678e-001	2.105328e-001	2.109235e-001	-2.111601e-001	-2.109128e-001	1.863218e-001
4.298373957525901e-004	-2.742169e-001	2.127106e-001	2.131314e-001	-2.132559e-001	-2.130710e-001	1.643757e-001
4.298761255860522e-004	-2.814215e-001	2.148585e-001	2.153026e-001	-2.153183e-001	-2.152003e-001	1.408684e-001
4.299148554195142e-004	-2.857472e-001	2.169762e-001	2.174365e-001	-2.173475e-001	-2.173006e-001	1.159720e-001
4.299535852529763e-004	-2.871922e-001	2.190633e-001	2.195327e-001	-2.193440e-001	-2.193717e-001	8.986986e-002
4.299923150864384e-004	-2.857845e-001	2.211197e-001	2.215909e-001	-2.213084e-001	-2.214134e-001	6.276434e-002
4.300310449199004e-004	-2.815799e-001	2.231453e-001	2.236110e-001	-2.232411e-001	-2.234256e-001	3.488132e-002
4.300697747533625e-004	-2.746596e-001	2.251399e-001	2.255926e-001	-2.251428e-001	-2.254083e-001	6.469809e-003
4.301085045868245e-004	-2.651275e-001	2.271035e-001	2.275360e-001	-2.270141e-001	-2.273612e-001	-2.220168e-002
4.301472344202866e-004	-2.531072e-001	2.290361e-001	2.294411e-001	-2.288556e-001	-2.292845e-001	-5.084899e-002
4.301859642537487e-004	-2.387388e-001	2.309376e-001	2.313081e-001	-2.306680e-001	-2.311781e-001	-7.917421e-002
4.302246940872107e-004	-2.221748e-001	2.328081e-001	2.331375e-001	-2.324519e-001	-2.330420e-001	-1.068657e-001
4.302634239206728e-004	-2.035765e-001	2.346476e-001	2.349294e-001	-2.342081e-001	-2.348762e-001	-1.335986e-001
4.303021537541348e-004	-1.831096e-001	2.364563e-001	2.366844e-001	-2.359373e-001	-2.366808e-001	-1.590416e-001
4.303408835875969e-004	-1.609413e-001	2.382342e-001	2.384031e-001	-2.376399e-001	-2.384557e-001	-1.828709e-001
4.303796134210590e-004	-1.372401e-001	2.399814e-001	2.400860e-001	-2.393168e-001	-2.402010e-001	-2.047876e-001
4.304183432545210e-004	-1.121798e-001	2.416980e-001	2.417339e-001	-2.409685e-001	-2.419168e-001	-2.245296e-001
4.304570730879831e-004	-8.594541e-002	2.433843e-001	2.433474e-001	-2.425956e-001	-2.436030e-001	-2.418774e-001
4.304958029214451e-004	-5.874067e-002	2.450404e-001	2.449274e-001	-2.441986e-001	-2.452597e-001	-2.566550e-001
4.305345327549072e-004	-3.079247e-002	2.466664e-001	2.464746e-001	-2.457780e-001	-2.468868e-001	-2.687282e-001
4.305732625883693e-004	-2.351145e-003	2.482626e-001	2.479900e-001	-2.473343e-001	-2.484844e-001	-2.780020e-001
4.306119924218313e-004	2.631348e-002	2.498291e-001	2.494745e-001	-2.488678e-001	-2.500525e-001	-2.844173e-001
4.306507222552934e-004	5.491615e-002	2.513661e-001	2.509289e-001	-2.503788e-001	-2.515909e-001	-2.879492e-001
4.306894520887554e-004	8.315790e-002	2.528739e-001	2.523542e-001	-2.518677e-001	-2.530998e-001	-2.886047e-001
4.307281819222175e-004	1.107260e-001	2.543526e-001	2.537512e-001	-2.533346e-001	-2.545790e-001	-2.864199e-001
4.307669117556795e-004	1.372949e-001	2.558025e-001	2.551210e-001	-2.547797e-001	-2.560285e-001	-2.814584e-001
4.308056415891416e-004	1.625332e-001	2.572238e-001	2.564643e-001	-2.562030e-001	-2.574483e-001	-2.738081e-001
4.308443714226037e-004	1.861182e-001	2.586166e-001	2.577821e-001	-2.576045e-001	-2.588384e-001	-2.635792e-001
4.308831012560657e-004	2.077532e-001	2.599812e-001	2.590752e-001	-2.589842e-001	-2.601987e-001	-2.509007e-001
4.309218310895278e-004	2.271798e-001	2.613177e-001	2.603444e-001	-2.603420e-001	-2.615293e-001	-2.359171e-001
4.309605609229898e-004	2.441840e-001	2.626262e-001	2.615906e-001	-2.616775e-001	-2.628302e-001	-2.187843e-001
4.309992907564519e-004	2.585956e-001	2.639068e-001	2.628143e-001	-2.629907e-001	-2.641013e-001	-1.996658e-001
4.310380205899140e-004	2.702862e-001	2.651598e-001	2.640163e-001	-2.642810e-001	-2.653429e-001	-1.787288e-001
4.310767504233760e-004	2.791657e-001	2.663851e-001	2.651972e-001	-2.655482e-001	-2.665549e-001	-1.561409e-001
4.311154802568381e-004	2.851801e-001	2.675828e-001	2.663575e-001	-2.667919e-001	-2.677374e-001	-1.320717e-001
4.311542100903001e-004	2.883090e-001	2.687530e-001	2.674977e-001	-2.680116e-001	-2.688906e-001	-1.066969e-001
4.311929399237622e-004	2.885638e-001	2.698957e-001	2.686182e-001	-2.692068e-001	-2.700145e-001	-8.020568e-002
4.312316697572243e-004	2.859844e-001	2.710110e-001	2.697193e-001	-2.703769e-001	-2.711093e-001	-5.280662e-002
4.312703995906863e-004	2.806378e-001	2.720989e-001	2.708012e-001	-2.715213e-001	-2.721753e-001	-2.473209e-002
4.313091294241484e-004	2.726154e-001	2.731594e-001	2.718643e-001	-2.726396e-001	-2.732125e-001	3.762867e-003
4.313478592576104e-004	2.620298e-001	2.741927e-001	2.729084e-001	-2.737312e-001	-2.742212e-001	3.240482e-002
4.313865890910725e-004	2.490122e-001	2.751987e-001	2.739337e-001	-2.747954e-001	-2.752016e-001	6.090570e-002
4.314253189245346e-004	2.337089e-001	2.761775e-001	2.749401e-001	-2.758316e-001	-2.761539e-001	8.896402e-002
4.314640487579966e-004	2.162772e-001	2.771292e-001	2.759274e-001	-2.768394e-001	-2.770784e-001	1.162647e-001
4.315027785914587e-004	1.968807e-001	2.780539e-001	2.768955e-001	-2.778181e-001	-2.779754e-001	1.424813e-001
4.315415084249207e-004	1.756866e-001	2.789518e-001	2.778440e-001	-2.787673e-001	-2.788451e-001	1.672845e-001
4.315802382583828e-004	1.528623e-001	2.798229e-001	2.787727e-001	-2.796865e-001	-2.796879e-001	1.903576e-001
4.316189680918449e-004	1.285776e-001	2.806674e-001	2.796811e-001	-2.805753e-001	-2.805041e-001	2.114126e-001
4.316576979253069e-004	1.030093e-001	2.814855e-001	2.805688e-001	-2.814332e-001	-2.812941e-001	2.302023e-001
4.316964277587690e-004	7.634971e-002	2.822774e-001	2.814353e-001	-2.822600e-001	-2.820583e-001	2.465234e-001
4.317351575922310e-004	4.881310e-002	2.830433e-001	2.822800e-001	-2.830555e-001	-2.827970e-001	2.602166e-001
4.317738874256931e-004	2.063751e-002	2.837834e-001	2.831025e-001	-2.838193e-001	-2.835109e-001	2.711632e-001
4.318126172591551e-004	-7.917579e-003	2.844980e-001	2.839021e-001	-2.845514e-001	-2.842002e-001	2.792822e-001
4.318513470926172e-004	-3.657544e-002	2.851874e-001	2.846783e-001	-2.852519e-001	-2.848655e-001	2.845286e-001
4.318900769260793e-004	-6.504516e-002	2.858518e-001	2.854305e-001	-2.859206e-001	-2.855073e-001	2.868899e-001
4.319288067595413e-004	-9.302248e-002	2.864915e-001	2.861580e-001	-2.865579e-001	-2.861260e-001	2.863851e-001
4.319675365930034e-004	-1.201897e-001	2.871068e-001	2.868604e-001	-2.871638e-001	-2.867222e-001	2.830610e-001
4.320062664264654e-004	-1.462185e-001	2.876980e-001	2.875370e-001	-2.877387e-001	-2.872963e-001	2.769911e-001
4.320449962599275e-004	-1.707806e-001	2.882656e-001	2.881873e-001	-2.882829e-001	-2.878488e-001	2.682723e-001
4.320837260933896e-004	-1.935643e-001	2.888097e-001	2.888109e-001	-2.887971e-001	-2.883803e-001	2.570223e-001
4.321224559268516e-004	-2.142900e-001	2.893309e-001	2.894073e-001	-2.892817e-001	-2.888911e-001	2.433763e-001
4.321611857603137e-004	-2.327182e-001	2.898295e-001	2.899762e-001	-2.897373e-001	-2.893817e-001	2.274832e-001
4.321999155937757e-004	-2.486526e-001	2.903059e-001	2.905171e-001	-2.901648e-001	-2.898526e-001	2.095019e-001
4.322386454272378e-004	-2.619401e-001	2.907606e-001	2.910299e-001	-2.905650e-001	-2.903041e-001	1.895967e-001
4.322773752606999e-004	-2.724679e-001	2.911941e-001	2.915143e-001	-2.909386e-001	-2.907366e-001	1.679343e-001
4.323161050941619e-004	-2.801607e-001	2.916067e-001	2.919703e-001	-2.912867e-001	-2.911505e-001	1.446819e-001
4.323548349276240e-004	-2.849781e-001	2.919990e-001	2.923978e-001	-2.916102e-001	-2.915462e-001	1.200102e-001
4.323935647610860e-004	-2.869129e-001	2.923715e-001	2.927969e-001	-2.919103e-001	-2.919239e-001	9.410000e-002
4.324322945945481e-004	-2.859882e-001	2.927245e-001	2.931676e-001	-2.921879e-001	-2.922840e-001	6.715047e-002
4.324710244280102e-004	-2.822553e-001	2.930587e-001	2.935103e-001	-2.924442e-001	-2.926266e-001	3.938355e-002
4.325097542614722e-004	-2.757912e-001	2.933744e-001	2.938251e-001	-2.926804e-001	-2.929522e-001	1.104471e-002
4.325484840949343e-004	-2.666962e-001	2.936722e-001	2.941127e-001	-2.928976e-001	-2.932610e-001	-1.760038e-002
4.325872139283963e-004	-2.550907e-001	2.939525e-001	2.943735e-001	-2.930970e-001	-2.935531e-001	-4.626985e-002
4.326259437618584e-004	-2.411121e-001	2.942156e-001	2.946079e-001	-2.932797e-001	-2.938288e-001	-7.466793e-002
4.326646735953205e-004	-2.249113e-001	2.944621e-001	2.948167e-001	-2.934470e-001	-2.940884e-001	-1.024851e-001
4.327034034287825e-004	-2.066483e-001	2.946922e-001	2.950007e-001	-2.935998e-001	-2.943320e-001	-1.293985e-001
4.327421332622446e-004	-1.864882e-001	2.949063e-001	2.951607e-001	-2.937394e-001	-2.945598e-001	-1.550768e-001
4.327808630957066e-004	-1.645980e-001	2.951048e-001	2.952974e-001	-2.938667e-001	-2.947720e-001	-1.791937e-001
4.328195929291687e-004	-1.411460e-001	2.952880e-001	2.954120e-001	-2.939828e-001	-2.949687e-001	-2.014451e-001
4.328583227626307e-004	-1.163044e-001	2.954562e-001	2.955054e-001	-2.940887e-001	-2.951501e-001	-2.215623e-001
4.328970525960928e-004	-9.025629e-002	2.956095e-001	2.955787e-001	-2.941851e-001	-2.953162e-001	-2.393186e-001
4.329357824295549e-004	-6.320173e-002	2.957484e-001	2.956328e-001	-2.942730e-001	-2.954673e-001	-2.545310e-001
4.329745122630169e-004	-3.536374e-002	2.958730e-001	2.956691e-001	-2.943531e-001	-2.956032e-001	-2.670586e-001
4.330132420964790e-004	-6.989066e-003	2.959835e-001	2.956885e-001	-2.944260e-001	-2.957242e-001	-2.767999e-001
4.330519719299410e-004	2.165531e-002	2.960801e-001	2.956923e-001	-2.944923e-001	-2.958302e-001	-2.836902e-001
4.330907017634031e-004	5.028644e-002	2.961631e-001	2.956816e-001	-2.945525e-001	-2.959214e-001	-2.876990e-001
4.331294315968652e-004	7.860757e-002	2.962326e-001	2.956575e-001	-2.946070e-001	-2.959978e-001	-2.888282e-001
4.331681614303272e-004	1.063081e-001	2.962887e-001	2.956211e-001	-2.946561e-001	-2.960594e-001	-2.871092e-001
4.332068912637893e-004	1.330644e-001	2.963317e-001	2.955736e-001	-2.947000e-001	-2.961063e-001	-2.826012e-001
4.332456210972513e-004	1.585449e-001	2.963617e-001	2.955159e-001	-2.947387e-001	-2.961385e-001	-2.753884e-001
4.332843509307134e-004	1.824244e-001	2.963788e-001	2.954492e-001	-2.947724e-001	-2.961560e-001	-2.655773e-001
4.333230807641755e-004	2.044007e-001	2.963832e-001	2.953743e-001	-2.948009e-001	-2.961590e-001	-2.532940e-001
4.333618105976375e-004	2.242086e-001	2.963749e-001	2.952922e-001	-2.948240e-001	-2.961476e-001	-2.386807e-001
4.334005404310996e-004	2.416265e-001	2.963540e-001	2.952037e-001	-2.948416e-001	-2.961218e-001	-2.218919e-001
4.334392702645616e-004	2.564773e-001	2.963207e-001	2.951096e-001	-2.948532e-001	-2.960818e-001	-2.030900e-001
4.334780000980237e-004	2.686256e-001	2.962749e-001	2.950105e-001	-2.948584e-001	-2.960276e-001	-1.824418e-001
4.335167299314858e-004	2.779753e-001	2.962168e-001	2.949071e-001	-2.948568e-001	-2.959596e-001	-1.601149e-001
4.335554597649478e-004	2.844665e-001	2.961463e-001	2.947997e-001	-2.948478e-001	-2.958777e-001	-1.362783e-001
4.335941895984099e-004	2.880735e-001	2.960635e-001	2.946890e-001	-2.948308e-001	-2.957823e-001	-1.111064e-001
4.336329194318719e-004	2.888023e-001	2.959684e-001	2.945752e-001	-2.948051e-001	-2.956734e-001	-8.478540e-002
4.336716492653340e-004	2.866884e-001	2.958611e-001	2.944585e-001	-2.947702e-001	-2.955513e-001	-5.752025e-002
4.337103790987961e-004	2.817945e-001	2.957416e-001	2.943391e-001	-2.947252e-001	-2.954163e-001	-2.953917e-002
4.337491089322581e-004	2.742080e-001	2.956098e-001	2.942170e-001	-2.946694e-001	-2.952684e-001	-1.093630e-003
4.337878387657202e-004	2.640383e-001	2.954660e-001	2.940921e-001	-2.946022e-001	-2.951080e-001	2.754576e-002
4.338265685991822e-004	2.514136e-001	2.953100e-001	2.939644e-001	-2.945228e-001	-2.949351e-001	5.609326e-002
4.338652984326443e-004	2.364781e-001	2.951421e-001	2.938336e-001	-2.944304e-001	-2.947502e-001	8.424968e-002
4.339040282661064e-004	2.193873e-001	2.949622e-001	2.936993e-001	-2.943244e-001	-2.945532e-001	1.117023e-001
4.339427580995684e-004	2.003044e-001	2.947705e-001	2.935612e-001	-2.942040e-001	-2.943445e-001	1.381261e-001
4.339814879330305e-004	1.793959e-001	2.945670e-001	2.934188e-001	-2.940687e-001	-2.941244e-001	1.631915e-001
4.340202177664925e-004	1.568294e-001	2.943520e-001	2.932717e-001	-2.939178e-001	-2.938930e-001	1.865783e-001
4.340589475999546e-004	1.327739e-001	2.941256e-001	2.931191e-001	-2.937508e-001	-2.936505e-001	2.079929e-001
4.340976774334166e-004	1.074046e-001	2.938878e-001	2.929605e-001	-2.935672e-001	-2.933972e-001	2.271805e-001
4.341364072668787e-004	8.091048e-002	2.936388e-001	2.927952e-001	-2.933665e-001	-2.931334e-001	2.439306e-001
4.341751371003408e-004	5.350190e-002	2.933789e-001	2.926225e-001	-2.931485e-001	-2.928593e-001	2.580764e-001
4.342138669338028e-004	2.541294e-002	2.931082e-001	2.924417e-001	-2.929129e-001	-2.925751e-001	2.694927e-001
4.342525967672649e-004	-3.100209e-003	2.928268e-001	2.922519e-001	-2.926594e-001	-2.922812e-001	2.780927e-001
4.342913266007269e-004	-3.176347e-002	2.925349e-001	2.920525e-001	-2.923879e-001	-2.919778e-001	2.838253e-001
4.343300564341890e-004	-6.028819e-002	2.922327e-001	2.918426e-001	-2.920985e-001	-2.916652e-001	2.866727e-001
4.343687862676511e-004	-8.837239e-002	2.919204e-001	2.916217e-001	-2.917911e-001	-2.913437e-001	2.866487e-001
4.344075161011131e-004	-1.157005e-001	2.915981e-001	2.913889e-001	-2.914659e-001	-2.910136e-001	2.837957e-001
4.344462459345752e-004	-1.419456e-001	2.912661e-001	2.911435e-001	-2.911232e-001	-2.906750e-001	2.781829e-001
4.344849757680372e-004	-1.667782e-001	2.909244e-001	2.908850e-001	-2.907633e-001	-2.903284e-001	2.699032e-001
4.345237056014993e-004	-1.898828e-001	2.905734e-001	2.906127e-001	-2.903864e-001	-2.899739e-001	2.590714e-001
4.345624354349614e-004	-2.109735e-001	2.902130e-001	2.903260e-001	-2.899933e-001	-2.896118e-001	2.458197e-001
4.346011652684234e-004	-2.298038e-001	2.898437e-001	2.900245e-001	-2.895843e-001	-2.892424e-001	2.302953e-001
4.346398951018855e-004	-2.461701e-001	2.894656e-001	2.897078e-001	-2.891602e-001	-2.888657e-001	2.126555e-001
4.346786249353475e-004	-2.599121e-001	2.890789e-001	2.893755e-001	-2.887217e-001	-2.884820e-001	1.930641e-001
4.347173547688096e-004	-2.709106e-001	2.886838e-001	2.890272e-001	-2.882694e-001	-2.880916e-001	1.716875e-001
4.347560846022717e-004	-2.790841e-001	2.882806e-001	2.886629e-001	-2.878043e-001	-2.876945e-001	1.486927e-001
4.347948144357337e-004	-2.843865e-001	2.878696e-001	2.882823e-001	-2.873272e-001	-2.872910e-001	1.242494e-001
4.348335442691958e-004	-2.868054e-001	2.874509e-001	2.878855e-001	-2.868390e-001	-2.868811e-001	9.853643e-002
4.348722741026578e-004	-2.863588e-001	2.870249e-001	2.874724e-001	-2.863407e-001	-2.864649e-001	7.174928e-002
4.349110039361199e-004	-2.830936e-001	2.865918e-001	2.870433e-001	-2.858332e-001	-2.860427e-001	4.410589e-002
4.349497337695820e-004	-2.770825e-001	2.861519e-001	2.865984e-001	-2.853176e-001	-2.856146e-001	1.584793e-002
4.349884636030440e-004	-2.684222e-001	2.857053e-001	2.861378e-001	-2.847947e-001	-2.851806e-001	-1.276203e-002
4.350271934365061e-004	-2.572299e-001	2.852523e-001	2.856621e-001	-2.842657e-001	-2.847409e-001	-4.144462e-002
4.350659232699681e-004	-2.436406e-001	2.847932e-001	2.851717e-001	-2.837315e-001	-2.842956e-001	-6.990638e-002
4.351046531034302e-004	-2.278030e-001	2.843281e-001	2.846671e-001	-2.831929e-001	-2.838446e-001	-9.784015e-002
4.351433829368922e-004	-2.098760e-001	2.838573e-001	2.841490e-001	-2.826511e-001	-2.833883e-001	-1.249251e-001
4.351821127703543e-004	-1.900241e-001	2.833809e-001	2.836180e-001	-2.821068e-001	-2.829267e-001	-1.508308e-001
4.352208426038164e-004	-1.684143e-001	2.828991e-001	2.830748e-001	-2.815610e-001	-2.824598e-001	-1.752289e-001
4.352595724372784e-004	-1.452143e-001	2.824120e-001	2.825203e-001	-2.810145e-001	-2.819877e-001	-1.978104e-001
4.352983022707405e-004	-1.205956e-001	2.819198e-001	2.819553e-001	-2.804679e-001	-2.815104e-001	-2.183002e-001
4.353370321042025e-004	-9.473869e-002	2.814226e-001	2.813807e-001	-2.799220e-001	-2.810281e-001	-2.364643e-001
4.353757619376646e-004	-6.784054e-002	2.809206e-001	2.807975e-001	-2.793775e-001	-2.805406e-001	-2.521126e-001
4.354144917711267e-004	-4.011999e-002	2.804139e-001	2.802064e-001	-2.788348e-001	-2.800480e-001	-2.650971e-001
4.354532216045887e-004	-1.181990e-002	2.799025e-001	2.796085e-001	-2.782945e-001	-2.795504e-001	-2.753095e-001
4.354919514380508e-004	1.679581e-002	2.793866e-001	2.790048e-001	-2.777570e-001	-2.790476e-001	-2.826792e-001
4.355306812715128e-004	4.544668e-002	2.788662e-001	2.783961e-001	-2.772225e-001	-2.785397e-001	-2.871702e-001
4.355694111049749e-004	7.383823e-002	2.783415e-001	2.777835e-001	-2.766913e-001	-2.780265e-001	-2.887793e-001
4.356081409384370e-004	1.016623e-001	2.778125e-001	2.771679e-001	-2.761635e-001	-2.775081e-001	-2.875330e-001
4.356468707718990e-004	1.285972e-001	2.772793e-001	2.765502e-001	-2.756393e-001	-2.769843e-001	-2.834860e-001
4.356856006053611e-004	1.543121e-001	2.767421e-001	2.759312e-001	-2.751185e-001	-2.764552e-001	-2.767183e-001
4.357243304388231e-004	1.784796e-001	2.762008e-001	2.753118e-001	-2.746012e-001	-2.759206e-001	-2.673331e-001
4.357630602722852e-004	2.007924e-001	2.756555e-001	2.746928e-001	-2.740869e-001	-2.753806e-001	-2.554533e-001
4.358017901057473e-004	2.209787e-001	2.751062e-001	2.740748e-001	-2.735755e-001	-2.748349e-001	-2.412188e-001
4.358405199392093e-004	2.388092e-001	2.745529e-001	2.734586e-001	-2.730667e-001	-2.742838e-001	-2.247820e-001
4.358792497726714e-004	2.540993e-001	2.739957e-001	2.728448e-001	-2.725599e-001	-2.737270e-001	-2.063043e-001
4.359179796061334e-004	2.667069e-001	2.734345e-001	2.722338e-001	-2.720547e-001	-2.731646e-001	-1.859519e-001
4.359567094395955e-004	2.765293e-001	2.728692e-001	2.716262e-001	-2.715505e-001	-2.725966e-001	-1.638924e-001
4.359954392730576e-004	2.835011e-001	2.722998e-001	2.710223e-001	-2.710467e-001	-2.720231e-001	-1.402947e-001
4.360341691065196e-004	2.875909e-001	2.717263e-001	2.704225e-001	-2.705426e-001	-2.714439e-001	-1.153317e-001
4.360728989399817e-004	2.887995e-001	2.711485e-001	2.698268e-001	-2.700374e-001	-2.708592e-001	-8.918721e-002
4.361116287734437e-004	2.871575e-001	2.705664e-001	2.692355e-001	-2.695306e-001	-2.702689e-001	-6.206251e-002
4.361503586069058e-004	2.827232e-001	2.699799e-001	2.686486e-001	-2.690212e-001	-2.696732e-001	-3.418186e-002
4.361890884403678e-004	2.755799e-001	2.693889e-001	2.680660e-001	-2.685084e-001	-2.690720e-001	-5.793089e-003
4.362278182738299e-004	2.658337e-001	2.687933e-001	2.674877e-001	-2.679915e-001	-2.684654e-001	2.283598e-002
4.362665481072920e-004	2.536100e-001	2.681930e-001	2.669133e-001	-2.674696e-001	-2.678535e-001	5.142195e-002
4.363052779407540e-004	2.390501e-001	2.675880e-001	2.663426e-001	-2.669421e-001	-2.672362e-001	7.966778e-002
4.363440077742161e-004	2.223081e-001	2.669782e-001	2.657752e-001	-2.664079e-001	-2.666138e-001	1.072629e-001
4.363827376076781e-004	2.035461e-001	2.663635e-001	2.652107e-001	-2.658665e-001	-2.659861e-001	1.338841e-001
4.364214674411402e-004	1.829304e-001	2.657440e-001	2.646486e-001	-2.653170e-001	-2.653534e-001	1.592015e-001
4.364601972746023e-004	1.606282e-001	2.651195e-001	2.640882e-001	-2.647587e-001	-2.647157e-001	1.828921e-001
4.364989271080643e-004	1.368081e-001	2.644901e-001	2.635288e-001	-2.641911e-001	-2.640730e-001	2.046569e-001
4.365376569415264e-004	1.116439e-001	2.638558e-001	2.629700e-001	-2.636135e-001	-2.634256e-001	2.242341e-001
4.365763867749884e-004	8.532173e-002	2.632166e-001	2.624108e-001	-2.630254e-001	-2.627734e-001	2.414056e-001
4.366151166084505e-004	5.804800e-002	2.625724e-001	2.618505e-001	-2.624263e-001	-2.621167e-001	2.559975e-001
4.366538464419126e-004	3.005294e-002	2.619234e-001	2.612883e-001	-2.618157e-001	-2.614557e-001	2.678781e-001
4.366925762753746e-004	1.589371e-003	2.612695e-001	2.607235e-001	-2.611934e-001	-2.607904e-001	2.769541e-001
4.367313061088367e-004	-2.707129e-002	2.606108e-001	2.601551e-001	-2.605591e-001	-2.601211e-001	2.831689e-001
4.367700359422987e-004	-5.564263e-002	2.599473e-001	2.595824e-001	-2.599127e-001	-2.594479e-001	2.864991e-001
4.368087657757608e-004	-8.382481e-002	2.592791e-001	2.590045e-001	-2.592539e-001	-2.587711e-001	2.869536e-001
4.368474956092229e-004	-1.113045e-001	2.586062e-001	2.584206e-001	-2.585829e-001	-2.580908e-001	2.845701e-001
4.368862254426849e-004	-1.377563e-001	2.579287e-001	2.578301e-001	-2.578997e-001	-2.574073e-001	2.794135e-001
4.369249552761470e-004	-1.628499e-001	2.572466e-001	2.572319e-001	-2.572044e-001	-2.567207e-001	2.715730e-001
4.369636851096090e-004	-1.862660e-001	2.565601e-001	2.566255e-001	-2.564973e-001	-2.560312e-001	2.611599e-001
4.370024149430711e-004	-2.077130e-001	2.558692e-001	2.560103e-001	-2.557787e-001	-2.553390e-001	2.483038e-001
4.370411447765332e-004	-2.269375e-001	2.551740e-001	2.553855e-001	-2.550490e-001	-2.546442e-001	2.331497e-001
4.370798746099952e-004	-2.437287e-001	2.544747e-001	2.547507e-001	-2.543088e-001	-2.539470e-001	2.158534e-001
4.371186044434573e-004	-2.579194e-001	2.537714e-001	2.541053e-001	-2.535585e-001	-2.532476e-001	1.965782e-001
4.371573342769193e-004	-2.693836e-001	2.530643e-001	2.534489e-001	-2.527989e-001	-2.525460e-001	1.754901e-001
4.371960641103814e-004	-2.780337e-001	2.523535e-001	2.527812e-001	-2.520305e-001	-2.518423e-001	1.527561e-001
4.372347939438434e-004	-2.838180e-001	2.516392e-001	2.521018e-001	-2.512541e-001	-2.511367e-001	1.285452e-001
4.372735237773055e-004	-2.867185e-001	2.509216e-001	2.514107e-001	-2.504705e-001	-2.504292e-001	1.030340e-001
4.373122536107676e-004	-2.867485e-001	2.502009e-001	2.507077e-001	-2.496807e-001	-2.497198e-001	7.641471e-002
4.373509834442296e-004	-2.839500e-001	2.494773e-001	2.499927e-001	-2.488853e-001	-2.490087e-001	4.890118e-002
4.373897132776917e-004	-2.783920e-001	2.487509e-001	2.492659e-001	-2.480853e-001	-2.482957e-001	2.073120e-002
4.374284431111537e-004	-2.701671e-001	2.480220e-001	2.485274e-001	-2.472816e-001	-2.475810e-001	-7.835933e-003
4.374671729446158e-004	-2.593894e-001	2.472907e-001	2.477775e-001	-2.464751e-001	-2.468646e-001	-3.652351e-002
4.375059027780779e-004	-2.461912e-001	2.465571e-001	2.470164e-001	-2.456668e-001	-2.461466e-001	-6.504043e-002
4.375446326115399e-004	-2.307192e-001	2.458216e-001	2.462446e-001	-2.448575e-001	-2.454268e-001	-9.308196e-002
4.375833624450020e-004	-2.131309e-001	2.450840e-001	2.454625e-001	-2.440481e-001	-2.447053e-001	-1.203296e-001
4.376220922784640e-004	-1.935903e-001	2.443447e-001	2.446708e-001	-2.432395e-001	-2.439821e-001	-1.464540e-001
4.376608221119261e-004	-1.722641e-001	2.436036e-001	2.438700e-001	-2.424325e-001	-2.432572e-001	-1.711253e-001
4.376995519453882e-004	-1.493199e-001	2.428608e-001	2.430608e-001	-2.416278e-001	-2.425306e-001	-1.940303e-001
4.377382817788502e-004	-1.249283e-001	2.421164e-001	2.422440e-001	-2.408263e-001	-2.418020e-001	-2.148874e-001
4.377770116123123e-004	-9.926765e-002	2.413705e-001	2.414204e-001	-2.400285e-001	-2.410717e-001	-2.334555e-001
4.378157414457743e-004	-7.253171e-002	2.406231e-001	2.405909e-001	-2.392351e-001	-2.403393e-001	-2.495369e-001
4.378544712792364e-004	-4.493525e-002	2.398742e-001	2.397561e-001	-2.384467e-001	-2.396049e-001	-2.629766e-001
4.378932011126985e-004	-1.671713e-002	2.391238e-001	2.389171e-001	-2.376636e-001	-2.388683e-001	-2.736599e-001
4.379319309461605e-004	1.186200e-002	2.383720e-001	2.380748e-001	-2.368863e-001	-2.381294e-001	-2.815100e-001
4.379706607796226e-004	4.052426e-002	2.376186e-001	2.372301e-001	-2.361151e-001	-2.373880e-001	-2.864852e-001
4.380093906130846e-004	6.897754e-002	2.368638e-001	2.363839e-001	-2.353503e-001	-2.366441e-001	-2.885768e-001
4.380481204465467e-004	9.691611e-002	2.361074e-001	2.355371e-001	-2.345918e-001	-2.358975e-001	-2.878067e-001
4.380868502800088e-004	1.240205e-001	2.353496e-001	2.346905e-001	-2.338399e-001	-2.351480e-001	-2.842247e-001
4.381255801134708e-004	1.499609e-001	2.345901e-001	2.338451e-001	-2.330943e-001	-2.343956e-001	-2.779070e-001
4.381643099469329e-004	1.744083e-001	2.338291e-001	2.330015e-001	-2.323551e-001	-2.336400e-001	-2.689528e-001
4.382030397803949e-004	1.970510e-001	2.330663e-001	2.321607e-001	-2.316219e-001	-2.328813e-001	-2.574821e-001
4.382417696138570e-004	2.176103e-001	2.323018e-001	2.313234e-001	-2.308944e-001	-2.321192e-001	-2.436320e-001
4.382804994473190e-004	2.358495e-001	2.315356e-001	2.304901e-001	-2.301723e-001	-2.313537e-001	-2.275531e-001
4.383192292807811e-004	2.515765e-001	2.307673e-001	2.296614e-001	-2.294550e-001	-2.305847e-001	-2.094056e-001
4.383579591142432e-004	2.646422e-001	2.299971e-001	2.288380e-001	-2.287420e-001	-2.298121e-001	-1.893552e-001
4.383966889477052e-004	2.749376e-001	2.292246e-001	2.280203e-001	-2.280326e-001	-2.290360e-001	-1.675694e-001
4.384354187811673e-004	2.823911e-001	2.284499e-001	2.272086e-001	-2.273262e-001	-2.282562e-001	-1.442165e-001
4.384741486146293e-004	2.869654e-001	2.276727e-001	2.264031e-001	-2.266220e-001	-2.274728e-001	-1.194681e-001
4.385128784480914e-004	2.886562e-001	2.268930e-001	2.256042e-001	-2.259191e-001	-2.266859e-001	-9.350585e-002
4.385516082815535e-004	2.874893e-001	2.261105e-001	2.248119e-001	-2.252168e-001	-2.258953e-001	-6.652784e-002
4.385903381150155e-004	2.835185e-001	2.253252e-001	2.240262e-001	-2.245142e-001	-2.251011e-001	-3.875438e-002
4.386290679484776e-004	2.768230e-001	2.245369e-001	2.232471e-001	-2.238104e-001	-2.243033e-001	-1.042963e-002
4.386677977819396e-004	2.675053e-001	2.237454e-001	2.224743e-001	-2.231044e-001	-2.235021e-001	1.818151e-002
4.387065276154017e-004	2.556875e-001	2.229507e-001	2.217076e-001	-2.223953e-001	-2.226973e-001	4.679795e-002
4.387452574488638e-004	2.415088e-001	2.221526e-001	2.209466e-001	-2.216823e-001	-2.218891e-001	7.512482e-002
4.387839872823258e-004	2.251212e-001	2.213511e-001	2.201910e-001	-2.209644e-001	-2.210775e-001	1.028537e-001
4.388227171157879e-004	2.066858e-001	2.205461e-001	2.194402e-001	-2.202407e-001	-2.202625e-001	1.296632e-001
4.388614469492499e-004	1.863682e-001	2.197376e-001	2.186936e-001	-2.195104e-001	-2.194441e-001	1.552235e-001
4.389001767827120e-004	1.643357e-001	2.189254e-001	2.179505e-001	-2.187727e-001	-2.186225e-001	1.792094e-001
4.389389066161741e-004	1.407564e-001	2.181097e-001	2.172102e-001	-2.180268e-001	-2.177977e-001	2.013166e-001
4.389776364496361e-004	1.158028e-001	2.172903e-001	2.164720e-001	-2.172720e-001	-2.169697e-001	2.212766e-001
4.390163662830982e-004	8.965839e-002	2.164672e-001	2.157350e-001	-2.165077e-001	-2.161386e-001	2.388638e-001
4.390550961165602e-004	6.252592e-002	2.156406e-001	2.149983e-001	-2.157332e-001	-2.153046e-001	2.538973e-001
4.390938259500223e-004	3.463170e-002	2.148103e-001	2.142611e-001	-2.149481e-001	-2.144676e-001	2.662383e-001
4.391325557834844e-004	6.225096e-003	2.139765e-001	2.135224e-001	-2.141520e-001	-2.136279e-001	2.757876e-001
4.391712856169464e-004	-2.242520e-002	2.131392e-001	2.127813e-001	-2.133444e-001	-2.127854e-001	2.824826e-001
4.392100154504085e-004	-5.103502e-002	2.122983e-001	2.120369e-001	-2.125252e-001	-2.119404e-001	2.862948e-001
4.392487452838705e-004	-7.930666e-002	2.114539e-001	2.112881e-001	-2.116941e-001	-2.110929e-001	2.872277e-001
4.392874751173326e-004	-1.069290e-001	2.106061e-001	2.105342e-001	-2.108510e-001	-2.102430e-001	2.853143e-001
4.393262049507947e-004	-1.335780e-001	2.097549e-001	2.097742e-001	-2.099961e-001	-2.093907e-001	2.806153e-001
4.393649347842567e-004	-1.589233e-001	2.089003e-001	2.090072e-001	-2.091293e-001	-2.085363e-001	2.732160e-001
4.394036646177188e-004	-1.826424e-001	2.080423e-001	2.082325e-001	-2.082509e-001	-2.076798e-001	2.632241e-001
4.394423944511808e-004	-2.044382e-001	2.071810e-001	2.074492e-001	-2.073611e-001	-2.068212e-001	2.507667e-001
4.394811242846429e-004	-2.240505e-001	2.063165e-001	2.066567e-001	-2.064604e-001	-2.059605e-001	2.359863e-001
4.395198541181049e-004	-2.412614e-001	2.054488e-001	2.058543e-001	-2.055491e-001	-2.050979e-001	2.190374e-001
4.395585839515670e-004	-2.558964e-001	2.045780e-001	2.050414e-001	-2.046278e-001	-2.042332e-001	2.000823e-001
4.395973137850291e-004	-2.678230e-001	2.037042e-001	2.042175e-001	-2.036971e-001	-2.033666e-001	1.792868e-001
4.396360436184911e-004	-2.769474e-001	2.028274e-001	2.033823e-001	-2.027576e-001	-2.024979e-001	1.568179e-001
4.396747734519532e-004	-2.832122e-001	2.019477e-001	2.025352e-001	-2.018100e-001	-2.016272e-001	1.328439e-001
4.397135032854152e-004	-2.865939e-001	2.010652e-001	2.016762e-001	-2.008552e-001	-2.007544e-001	1.075397e-001
4.397522331188773e-004	-2.871007e-001	2.001800e-001	2.008050e-001	-1.998940e-001	-1.998794e-001	8.109420e-002
4.397909629523394e-004	-2.847701e-001	1.992921e-001	1.999215e-001	-1.989271e-001	-1.990022e-001	5.371729e-002
4.398296927858014e-004	-2.796667e-001	1.984017e-001	1.990258e-001	-1.979555e-001	-1.981227e-001	2.564270e-002
4.398684226192635e-004	-2.718796e-001	1.975088e-001	1.981179e-001	-1.969800e-001	-1.972408e-001	-2.873679e-003
4.399071524527255e-004	-2.615194e-001	1.966134e-001	1.971981e-001	-1.960015e-001	-1.963565e-001	-3.155789e-002
4.399458822861876e-004	-2.487156e-001	1.957156e-001	1.962667e-001	-1.950210e-001	-1.954697e-001	-6.012122e-002
4.399846121196497e-004	-2.336130e-001	1.948154e-001	1.953240e-001	-1.940393e-001	-1.945803e-001	-8.826137e-002
4.400233419531117e-004	-2.163675e-001	1.939128e-001	1.943704e-001	-1.930572e-001	-1.936882e-001	-1.156622e-001
4.400620717865738e-004	-1.971423e-001	1.930078e-001	1.934065e-001	-1.920756e-001	-1.927934e-001	-1.419959e-001
4.401008016200358e-004	-1.761040e-001	1.921003e-001	1.924330e-001	-1.910954e-001	-1.918958e-001	-1.669317e-001
4.401395314534979e-004	-1.534200e-001	1.911903e-001	1.914503e-001	-1.901171e-001	-1.909952e-001	-1.901525e-001
4.401782612869600e-004	-1.292602e-001	1.902778e-001	1.904594e-001	-1.891416e-001	-1.900916e-001	-2.113705e-001
4.402169911204220e-004	-1.038012e-001	1.893626e-001	1.894608e-001	-1.881695e-001	-1.891850e-001	-2.303372e-001
4.402557209538841e-004	-7.723351e-002	1.884447e-001	1.884555e-001	-1.872013e-001	-1.882752e-001	-2.468475e-001
4.402944507873461e-004	-4.976796e-002	1.875241e-001	1.874443e-001	-1.862375e-001	-1.873620e-001	-2.607396e-001
4.403331806208082e-004	-2.163939e-002	1.866005e-001	1.864280e-001	-1.852785e-001	-1.864455e-001	-2.718922e-001
4.403719104542703e-004	6.895021e-003	1.856740e-001	1.854075e-001	-1.843247e-001	-1.855254e-001	-2.802221e-001
4.404106402877323e-004	3.556011e-002	1.847444e-001	1.843837e-001	-1.833764e-001	-1.846016e-001	-2.856820e-001
4.404493701211944e-004	6.406617e-002	1.838117e-001	1.833575e-001	-1.824336e-001	-1.836740e-001	-2.882577e-001
4.404880999546564e-004	9.210987e-002	1.828757e-001	1.823297e-001	-1.814965e-001	-1.827425e-001	-2.879658e-001
4.405268297881185e-004	1.193741e-001	1.819364e-001	1.813012e-001	-1.805650e-001	-1.818070e-001	-2.848518e-001
4.405655596215805e-004	1.455305e-001	1.809937e-001	1.802727e-001	-1.796390e-001	-1.808672e-001	-2.789875e-001
4.406042894550426e-004	1.702489e-001	1.800475e-001	1.792451e-001	-1.787183e-001	-1.799232e-001	-2.704684e-001
4.406430192885047e-004	1.932135e-001	1.790977e-001	1.782191e-001	-1.778026e-001	-1.789748e-001	-2.594113e-001
4.406817491219667e-004	2.141392e-001	1.781442e-001	1.771953e-001	-1.768915e-001	-1.780220e-001	-2.459504e-001
4.407204789554288e-004	2.327818e-001	1.771868e-001	1.761743e-001	-1.759845e-001	-1.770646e-001	-2.302345e-001
4.407592087888908e-004	2.489418e-001	1.762256e-001	1.751568e-001	-1.750811e-001	-1.761026e-001	-2.124223e-001
4.407979386223529e-004	2.624630e-001	1.752604e-001	1.741430e-001	-1.741805e-001	-1.751359e-001	-1.926787e-001
4.408366684558150e-004	2.732297e-001	1.742910e-001	1.731336e-001	-1.732822e-001	-1.741645e-001	-1.711711e-001
4.408753982892770e-004	2.811640e-001	1.733173e-001	1.721286e-001	-1.723853e-001	-1.731884e-001	-1.480676e-001
4.409141281227391e-004	2.862232e-001	1.723392e-001	1.711285e-001	-1.714890e-001	-1.722076e-001	-1.235387e-001
4.409528579562011e-004	2.883975e-001	1.713566e-001	1.701332e-001	-1.705925e-001	-1.712220e-001	-9.776407e-002
4.409915877896632e-004	2.877078e-001	1.703692e-001	1.691428e-001	-1.696947e-001	-1.702316e-001	-7.093868e-002
4.410303176231253e-004	2.842032e-001	1.693771e-001	1.681573e-001	-1.687948e-001	-1.692365e-001	-4.327891e-002
4.410690474565873e-004	2.779589e-001	1.683800e-001	1.671765e-001	-1.678917e-001	-1.682365e-001	-1.502516e-002
4.411077772900494e-004	2.690734e-001	1.673779e-001	1.662002e-001	-1.669845e-001	-1.672318e-001	1.356072e-002
4.411465071235114e-004	2.576659e-001	1.663707e-001	1.652280e-001	-1.660723e-001	-1.662222e-001	4.219997e-002
4.411852369569735e-004	2.438730e-001	1.653581e-001	1.642596e-001	-1.651539e-001	-1.652078e-001	7.059988e-002
4.412239667904356e-004	2.278445e-001	1.643403e-001	1.632943e-001	-1.642284e-001	-1.641885e-001	9.845417e-002
4.412626966238976e-004	2.097404e-001	1.633170e-001	1.623317e-001	-1.632949e-001	-1.631643e-001	1.254432e-001
4.413014264573597e-004	1.897258e-001	1.622883e-001	1.613710e-001	-1.623524e-001	-1.621351e-001	1.512379e-001
4.413401562908217e-004	1.679677e-001	1.612540e-001	1.604116e-001	-1.614001e-001	-1.611009e-001	1.755109e-001
4.413788861242838e-004	1.446339e-001	1.602142e-001	1.594525e-001	-1.604372e-001	-1.600616e-001	1.979534e-001
4.414176159577459e-004	1.198957e-001	1.591688e-001	1.584930e-001	-1.594627e-001	-1.590172e-001	2.182900e-001
4.414563457912079e-004	9.393433e-002	1.581178e-001	1.575322e-001	-1.584761e-001	-1.579677e-001	2.362882e-001
4.414950756246700e-004	6.694895e-002	1.570612e-001	1.565690e-001	-1.574766e-001	-1.569129e-001	2.517597e-001
4.415338054581320e-004	3.916196e-002	1.559989e-001	1.556026e-001	-1.564637e-001	-1.558530e-001	2.645588e-001
4.415725352915941e-004	1.081915e-002	1.549308e-001	1.546320e-001	-1.554369e-001	-1.547877e-001	2.745798e-001
4.416112651250561e-004	-1.781361e-002	1.538571e-001	1.536561e-001	-1.543958e-001	-1.537172e-001	2.817542e-001
4.416499949585182e-004	-4.645441e-002	1.527776e-001	1.526739e-001	-1.533400e-001	-1.526413e-001	2.860482e-001
4.416887247919803e-004	-7.480767e-002	1.516923e-001	1.516844e-001	-1.522692e-001	-1.515599e-001	2.874601e-001
4.417274546254423e-004	-1.025643e-001	1.506011e-001	1.506866e-001	-1.511834e-001	-1.504732e-001	2.860183e-001
4.417661844589044e-004	-1.294021e-001	1.495039e-001	1.496795e-001	-1.500823e-001	-1.493810e-001	2.817790e-001
4.418049142923664e-004	-1.549908e-001	1.484008e-001	1.486623e-001	-1.489662e-001	-1.482832e-001	2.748235e-001
4.418436441258285e-004	-1.790052e-001	1.472916e-001	1.476339e-001	-1.478350e-001	-1.471797e-001	2.652563e-001
4.418823739592906e-004	-2.011430e-001	1.461763e-001	1.465937e-001	-1.466890e-001	-1.460706e-001	2.532013e-001
4.419211037927526e-004	-2.211373e-001	1.450548e-001	1.455407e-001	-1.455285e-001	-1.449557e-001	2.387988e-001
4.419598336262147e-004	-2.387631e-001	1.439270e-001	1.444741e-001	-1.443537e-001	-1.438348e-001	2.222017e-001
4.419985634596767e-004	-2.538389e-001	1.427928e-001	1.433935e-001	-1.431653e-001	-1.427079e-001	2.035713e-001
4.420372932931388e-004	-2.662253e-001	1.416523e-001	1.422982e-001	-1.419636e-001	-1.415748e-001	1.830732e-001
4.420760231266009e-004	-2.758225e-001	1.405052e-001	1.411875e-001	-1.407493e-001	-1.404354e-001	1.608742e-001
4.421147529600629e-004	-2.825669e-001	1.393517e-001	1.400613e-001	-1.395229e-001	-1.392895e-001	1.371423e-001
4.421534827935250e-004	-2.864299e-001	1.381915e-001	1.389189e-001	-1.382853e-001	-1.381370e-001	1.120508e-001
4.421922126269870e-004	-2.874145e-001	1.370247e-001	1.377603e-001	-1.370371e-001	-1.369776e-001	8.578561e-002
4.422309424604491e-004	-2.855535e-001	1.358511e-001	1.365853e-001	-1.357791e-001	-1.358113e-001	5.855263e-002
4.422696722939112e-004	-2.809073e-001	1.346706e-001	1.353937e-001	-1.345120e-001	-1.346378e-001	3.058148e-002
4.423084021273732e-004	-2.735609e-001	1.334833e-001	1.341856e-001	-1.332368e-001	-1.334570e-001	2.124461e-003
4.423471319608353e-004	-2.636218e-001	1.322889e-001	1.329612e-001	-1.319541e-001	-1.322687e-001	-2.654732e-002
4.423858617942973e-004	-2.512166e-001	1.310874e-001	1.317205e-001	-1.306649e-001	-1.310727e-001	-5.514760e-002
4.424245916277594e-004	-2.364876e-001	1.298787e-001	1.304638e-001	-1.293700e-001	-1.298690e-001	-8.337648e-002
4.424633214612215e-004	-2.195895e-001	1.286625e-001	1.291916e-001	-1.280700e-001	-1.286573e-001	-1.109203e-001
4.425020512946835e-004	-2.006847e-001	1.274387e-001	1.279043e-001	-1.267659e-001	-1.274375e-001	-1.374531e-001
4.425407811281456e-004	-1.799392e-001	1.262073e-001	1.266023e-001	-1.254583e-001	-1.262096e-001	-1.626436e-001
4.425795109616076e-004	-1.575207e-001	1.249679e-001	1.252863e-001	-1.241478e-001	-1.249733e-001	-1.861714e-001
4.426182407950697e-004	-1.335983e-001	1.237205e-001	1.239569e-001	-1.228352e-001	-1.237286e-001	-2.077427e-001
4.426569706285317e-004	-1.083470e-001	1.224647e-001	1.226148e-001	-1.215209e-001	-1.224752e-001	-2.271021e-001
4.426957004619938e-004	-8.195437e-002	1.212005e-001	1.212606e-001	-1.202055e-001	-1.212131e-001	-2.440369e-001
4.427344302954559e-004	-5.462746e-002	1.199277e-001	1.198952e-001	-1.188894e-001	-1.199422e-001	-2.583778e-001
4.427731601289179e-004	-2.659684e-002	1.186459e-001	1.185194e-001	-1.175730e-001	-1.186622e-001	-2.699971e-001
4.428118899623800e-004	1.883871e-003	1.173551e-001	1.171339e-001	-1.162565e-001	-1.173731e-001	-2.788056e-001
4.428506197958420e-004	3.054236e-002	1.160551e-001	1.157395e-001	-1.149401e-001	-1.160747e-001	-2.847497e-001
4.428893496293041e-004	5.909133e-002	1.147457e-001	1.143371e-001	-1.136240e-001	-1.147669e-001	-2.878098e-001
4.429280794627662e-004	8.722993e-002	1.134267e-001	1.129275e-001	-1.123080e-001	-1.134496e-001	-2.879974e-001
4.429668092962282e-004	1.146436e-001	1.120980e-001	1.115115e-001	-1.109922e-001	-1.121226e-001	-2.853534e-001
4.430055391296903e-004	1.410057e-001	1.107594e-001	1.100897e-001	-1.096764e-001	-1.107858e-001	-2.799453e-001
4.430442689631523e-004	1.659853e-001	1.094109e-001	1.086630e-001	-1.083602e-001	-1.094391e-001	-2.718646e-001
4.430829987966144e-004	1.892631e-001	1.080521e-001	1.072319e-001	-1.070434e-001	-1.080825e-001	-2.612246e-001
4.431217286300765e-004	2.105476e-001	1.066832e-001	1.057971e-001	-1.057254e-001	-1.067157e-001	-2.481569e-001
4.431604584635385e-004	2.295877e-001	1.053038e-001	1.043592e-001	-1.044057e-001	-1.053387e-001	-2.328080e-001
4.431991882970006e-004	2.461759e-001	1.039139e-001	1.029185e-001	-1.030837e-001	-1.039515e-001	-2.153352e-001
4.432379181304626e-004	2.601490e-001	1.025134e-001	1.014756e-001	-1.017587e-001	-1.025540e-001	-1.959026e-001
4.432766479639247e-004	2.713846e-001	1.011021e-001	1.000308e-001	-1.004298e-001	-1.011462e-001	-1.746772e-001
4.433153777973868e-004	2.797985e-001	9.967984e-002	9.858434e-002	-9.909631e-002	-9.972799e-002	-1.518268e-001
4.433541076308488e-004	2.853422e-001	9.824659e-002	9.713635e-002	-9.775727e-002	-9.829935e-002	-1.275212e-001
4.433928374643109e-004	2.880003e-001	9.680218e-002	9.568691e-002	-9.641173e-002	-9.686027e-002	-1.019382e-001
4.434315672977729e-004	2.877890e-001	9.534652e-002	9.423603e-002	-9.505868e-002	-9.541070e-002	-7.526981e-002
4.434702971312350e-004	2.847525e-001	9.387948e-002	9.278359e-002	-9.369711e-002	-9.395063e-002	-4.772860e-002
4.435090269646971e-004	2.789618e-001	9.240097e-002	9.132939e-002	-9.232597e-002	-9.248000e-002	-1.955125e-002
4.435477567981591e-004	2.705117e-001	9.091087e-002	8.987311e-002	-9.094419e-002	-9.099875e-002	9.003517e-003
4.435864866316212e-004	2.595181e-001	8.940914e-002	8.841439e-002	-8.955072e-002	-8.950683e-002	3.765941e-002
4.436252164650832e-004	2.461147e-001	8.789568e-002	8.695273e-002	-8.814448e-002	-8.800416e-002	6.612579e-002
4.436639462985453e-004	2.304495e-001	8.637045e-002	8.548757e-002	-8.672444e-002	-8.649065e-002	9.409851e-002
4.437026761320073e-004	2.126808e-001	8.483338e-002	8.401828e-002	-8.528957e-002	-8.496621e-002	1.212598e-001
4.437414059654694e-004	1.929730e-001	8.328446e-002	8.254412e-002	-8.383888e-002	-8.343071e-002	1.472815e-001
4.437801357989315e-004	1.714930e-001	8.172364e-002	8.106429e-002	-8.237144e-002	-8.188403e-002	1.718345e-001
4.438188656323935e-004	1.484083e-001	8.015090e-002	7.957797e-002	-8.088634e-002	-8.032604e-002	1.946057e-001
4.438575954658556e-004	1.238892e-001	7.856624e-002	7.808422e-002	-7.938275e-002	-7.875662e-002	2.153134e-001
4.438963252993176e-004	9.811470e-002	7.696962e-002	7.658209e-002	-7.785992e-002	-7.717560e-002	2.337178e-001
4.439350551327797e-004	7.128071e-002	7.536104e-002	7.507059e-002	-7.631712e-002	-7.558285e-002	2.496235e-001
4.439737849662418e-004	4.360572e-002	7.374047e-002	7.354870e-002	-7.475375e-002	-7.397824e-002	2.628778e-001
4.440125147997038e-004	1.533192e-002	7.210787e-002	7.201538e-002	-7.316925e-002	-7.236160e-002	2.733686e-001
4.440512446331659e-004	-1.327770e-002	7.046320e-002	7.046957e-002	-7.156318e-002	-7.073279e-002	2.810217e-001
4.440899744666279e-004	-4.194354e-002	6.880639e-002	6.891023e-002	-6.993520e-002	-6.909166e-002	2.857976e-001
4.441287043000900e-004	-7.037209e-002	6.713739e-002	6.733631e-002	-6.828502e-002	-6.743806e-002	2.876894e-001
4.441674341335521e-004	-9.825633e-002	6.545611e-002	6.574680e-002	-6.661247e-002	-6.577183e-002	2.867209e-001
4.442061639670141e-004	-1.252758e-001	6.376243e-002	6.414069e-002	-6.491749e-002	-6.409281e-002	2.829436e-001
4.442448938004762e-004	-1.511007e-001	6.205625e-002	6.251705e-002	-6.320009e-002	-6.240083e-002	2.764351e-001
4.442836236339382e-004	-1.754036e-001	6.033746e-002	6.087494e-002	-6.146038e-002	-6.069571e-002	2.672962e-001
4.443223534674003e-004	-1.978772e-001	5.860591e-002	5.921353e-002	-5.969857e-002	-5.897727e-002	2.556479e-001
4.443610833008624e-004	-2.182483e-001	5.686148e-002	5.753202e-002	-5.791496e-002	-5.724533e-002	2.416280e-001
4.443998131343244e-004	-2.362847e-001	5.510402e-002	5.582969e-002	-5.610994e-002	-5.549970e-002	2.253878e-001
4.444385429677865e-004	-2.517978e-001	5.333339e-002	5.410588e-002	-5.428396e-002	-5.374017e-002	2.070875e-001
4.444772728012485e-004	-2.646417e-001	5.154945e-002	5.236002e-002	-5.243758e-002	-5.196654e-002	1.868924e-001
4.445160026347106e-004	-2.747099e-001	4.975206e-002	5.059164e-002	-5.057139e-002	-5.017862e-002	1.649692e-001
4.445547324681727e-004	-2.819334e-001	4.794107e-002	4.880032e-002	-4.868606e-002	-4.837620e-002	1.414857e-001
4.445934623016347e-004	-2.862778e-001	4.611634e-002	4.698578e-002	-4.678231e-002	-4.655907e-002	1.166139e-001
4.446321921350968e-004	-2.877411e-001	4.427773e-002	4.514778e-002	-4.486093e-002	-4.472706e-002	9.053691e-002
4.446709219685588e-004	-2.863515e-001	4.242507e-002	4.328623e-002	-4.292269e-002	-4.287999e-002	6.345670e-002
4.447096518020209e-004	-2.821649e-001	4.055824e-002	4.140110e-002	-4.096843e-002	-4.101770e-002	3.559865e-002
4.447483816354830e-004	-2.752624e-001	3.867706e-002	3.949247e-002	-3.899900e-002	-3.914003e-002	7.211316e-003
4.447871114689450e-004	-2.657482e-001	3.678140e-002	3.756051e-002	-3.701524e-002	-3.724688e-002	-2.143721e-002
4.448258413024071e-004	-2.537459e-001	3.487108e-002	3.560547e-002	-3.501803e-002	-3.533813e-002	-5.006319e-002
4.448645711358691e-004	-2.393956e-001	3.294595e-002	3.362771e-002	-3.300817e-002	-3.341372e-002	-7.836920e-002
4.449033009693312e-004	-2.228502e-001	3.100584e-002	3.162766e-002	-3.098651e-002	-3.147358e-002	-1.060442e-001
4.449420308027932e-004	-2.042711e-001	2.905059e-002	2.960583e-002	-2.895383e-002	-2.951767e-002	-1.327641e-001
4.449807606362553e-004	-1.838243e-001	2.708003e-002	2.756280e-002	-2.691088e-002	-2.754599e-002	-1.581982e-001
4.450194904697174e-004	-1.616774e-001	2.509401e-002	2.549922e-002	-2.485837e-002	-2.555853e-002	-1.820229e-001
4.450582203031794e-004	-1.379990e-001	2.309237e-002	2.341581e-002	-2.279696e-002	-2.355531e-002	-2.039389e-001
4.450969501366415e-004	-1.129627e-001	2.107495e-002	2.131331e-002	-2.072725e-002	-2.153635e-002	-2.236840e-001
4.451356799701035e-004	-8.675344e-002	1.904164e-002	1.919252e-002	-1.864976e-002	-1.950168e-002	-2.410378e-001
4.451744098035656e-004	-5.957441e-002	1.699231e-002	1.705429e-002	-1.656497e-002	-1.745135e-002	-2.558239e-001
4.452131396370277e-004	-3.165190e-002	1.492685e-002	1.489946e-002	-1.447325e-002	-1.538541e-002	-2.679075e-001
4.452518694704897e-004	-3.235671e-003	1.284520e-002	1.272890e-002	-1.237491e-002	-1.330390e-002	-2.771929e-001
4.452905993039518e-004	2.540493e-002	1.074731e-002	1.054350e-002	-1.027019e-002	-1.120688e-002	-2.836207e-001
4.453293291374138e-004	5.398516e-002	8.633127e-003	8.344120e-003	-8.159220e-003	-9.094410e-003	-2.871656e-001
4.453680589708759e-004	8.220664e-002	6.502662e-003	6.131633e-003	-6.042061e-003	-6.966554e-003	-2.878340e-001
4.454067888043380e-004	1.097574e-001	4.355932e-003	3.906874e-003	-3.918682e-003	-4.823382e-003	-2.856620e-001
4.454455186378000e-004	1.363127e-001	2.192976e-003	1.670658e-003	-1.788968e-003	-2.664965e-003	-2.807124e-001
4.454842484712621e-004	1.615419e-001	1.385794e-005	-5.762419e-004	3.472805e-004	-4.913851e-004	-2.730730e-001
4.455229783047241e-004	1.851225e-001	-2.181345e-003	-2.833093e-003	2.490345e-003	1.697275e-003	-2.628537e-001
4.455617081381862e-004	2.067576e-001	-4.392538e-003	-5.099213e-003	4.640587e-003	3.900925e-003	-2.501829e-001
4.456004379716483e-004	2.261882e-001	-6.619619e-003	-7.373977e-003	6.798441e-003	6.119470e-003	-2.352049e-001
4.456391678051103e-004	2.431996e-001	-8.862476e-003	-9.656823e-003	8.964415e-003	8.352810e-003	-2.180753e-001
4.456778976385724e-004	2.576210e-001	-1.112099e-002	-1.194725e-002	1.113908e-002	1.060084e-002	-1.989573e-001
4.457166274720344e-004	2.693231e-001	-1.339504e-002	-1.424484e-002	1.332306e-002	1.286345e-002	-1.780174e-001
4.457553573054965e-004	2.782155e-001	-1.568450e-002	-1.654924e-002	1.551704e-002	1.514055e-002	-1.554231e-001
4.457940871389586e-004	2.842435e-001	-1.798924e-002	-1.886017e-002	1.772175e-002	1.743201e-002	-1.313436e-001
4.458328169724206e-004	2.873865e-001	-2.030912e-002	-2.117743e-002	1.993794e-002	1.973774e-002	-1.059550e-001
4.458715468058827e-004	2.876552e-001	-2.264401e-002	-2.350091e-002	2.216640e-002	2.205765e-002	-7.944655e-002
4.459102766393447e-004	2.850893e-001	-2.499377e-002	-2.583057e-002	2.440793e-002	2.439164e-002	-5.202725e-002
4.459490064728068e-004	2.797554e-001	-2.735825e-002	-2.816644e-002	2.666334e-002	2.673965e-002	-2.393002e-002
4.459877363062688e-004	2.717443e-001	-2.973729e-002	-3.050866e-002	2.893346e-002	2.910161e-002	4.589595e-003
4.460264661397309e-004	2.611685e-001	-3.213075e-002	-3.285740e-002	3.121908e-002	3.147746e-002	3.325772e-002
4.460651959731930e-004	2.481588e-001	-3.453845e-002	-3.521293e-002	3.352099e-002	3.386717e-002	6.178579e-002
4.461039258066550e-004	2.328609e-001	-3.696023e-002	-3.757558e-002	3.583994e-002	3.627071e-002	8.987164e-002
4.461426556401171e-004	2.154317e-001	-3.939590e-002	-3.994575e-002	3.817666e-002	3.868806e-002	1.171994e-001
4.461813854735791e-004	1.960347e-001	-4.184528e-002	-4.232388e-002	4.053183e-002	4.111920e-002	1.434416e-001
4.462201153070412e-004	1.748363e-001	-4.430817e-002	-4.471048e-002	4.290607e-002	4.356411e-002	1.682682e-001
4.462588451405033e-004	1.520037e-001	-4.678439e-002	-4.710607e-002	4.529995e-002	4.602279e-002	1.913620e-001
4.462975749739653e-004	1.277065e-001	-4.927371e-002	-4.951124e-002	4.771397e-002	4.849519e-002	2.124353e-001
4.463363048074274e-004	1.021218e-001	-5.177595e-002	-5.192660e-002	5.014856e-002	5.098129e-002	2.312410e-001
4.463750346408894e-004	7.544219e-002	-5.429089e-002	-5.435276e-002	5.260407e-002	5.348103e-002	2.475763e-001
4.464137644743515e-004	4.788253e-002	-5.681832e-002	-5.679036e-002	5.508075e-002	5.599433e-002	2.612824e-001
4.464524943078136e-004	1.968152e-002	-5.935805e-002	-5.924002e-002	5.757879e-002	5.852109e-002	2.722406e-001
4.464912241412756e-004	-8.900833e-003	-6.190986e-002	-6.170238e-002	6.009827e-002	6.106119e-002	2.803707e-001
4.465299539747377e-004	-3.758725e-002	-6.447355e-002	-6.417803e-002	6.263916e-002	6.361448e-002	2.856274e-001
4.465686838081997e-004	-6.608620e-002	-6.704893e-002	-6.666756e-002	6.520136e-002	6.618078e-002	2.879989e-001
4.466074136416618e-004	-9.409261e-002	-6.963577e-002	-6.917151e-002	6.778463e-002	6.875990e-002	2.875040e-001
4.466461434751239e-004	-1.212878e-001	-7.223386e-002	-7.169037e-002	7.038866e-002	7.135159e-002	2.841900e-001
4.466848733085859e-004	-1.473423e-001	-7.484298e-002	-7.422458e-002	7.301301e-002	7.395558e-002	2.781304e-001
4.467236031420480e-004	-1.719272e-001	-7.746288e-002	-7.677452e-002	7.565714e-002	7.657161e-002	2.694224e-001
4.467623329755100e-004	-1.947304e-001	-8.009330e-002	-7.934051e-002	7.832042e-002	7.919932e-002	2.581839e-001
4.468010628089721e-004	-2.154725e-001	-8.273395e-002	-8.192278e-002	8.100209e-002	8.183838e-002	2.445504e-001
4.468397926424342e-004	-2.339144e-001	-8.538451e-002	-8.452149e-002	8.370131e-002	8.448839e-002	2.286713e-001
4.468785224758962e-004	-2.498605e-001	-8.804463e-002	-8.713669e-002	8.641712e-002	8.714893e-002	2.107057e-001
4.469172523093583e-004	-2.631578e-001	-9.071391e-002	-8.976835e-002	8.914849e-002	8.981956e-002	1.908184e-001
4.469559821428203e-004	-2.736942e-001	-9.339193e-002	-9.241633e-002	9.189429e-002	9.249979e-002	1.691768e-001
4.469947119762824e-004	-2.813946e-001	-9.607820e-002	-9.508039e-002	9.465329e-002	9.518908e-002	1.459481e-001
4.470334418097444e-004	-2.862191e-001	-9.877224e-002	-9.776017e-002	9.742421e-002	9.788688e-002	1.213032e-001
4.470721716432065e-004	-2.881605e-001	-1.014735e-001	-1.004552e-001	1.002057e-001	1.005926e-001	9.542251e-002
4.471109014766686e-004	-2.872424e-001	-1.041813e-001	-1.031649e-001	1.029962e-001	1.033055e-001	6.850432e-002
4.471496313101306e-004	-2.835163e-001	-1.068950e-001	-1.058886e-001	1.057944e-001	1.060250e-001	4.076961e-002
4.471883611435927e-004	-2.770593e-001	-1.096141e-001	-1.086255e-001	1.085987e-001	1.087503e-001	1.246292e-002
4.472270909770547e-004	-2.679720e-001	-1.123377e-001	-1.113746e-001	1.114075e-001	1.114806e-001	-1.615090e-002
4.472658208105168e-004	-2.563752e-001	-1.150651e-001	-1.141349e-001	1.142191e-001	1.142151e-001	-4.479077e-002
4.473045506439789e-004	-2.424067e-001	-1.177955e-001	-1.169053e-001	1.170321e-001	1.169529e-001	-7.316183e-002
4.473432804774409e-004	-2.262176e-001	-1.205281e-001	-1.196845e-001	1.198446e-001	1.196931e-001	-1.009557e-001
4.473820103109030e-004	-2.079686e-001	-1.232620e-001	-1.224710e-001	1.226551e-001	1.224347e-001	-1.278508e-001
4.474207401443650e-004	-1.878251e-001	-1.259964e-001	-1.252636e-001	1.254619e-001	1.251767e-001	-1.535172e-001
4.474594699778271e-004	-1.659548e-001	-1.287302e-001	-1.280605e-001	1.282634e-001	1.279180e-001	-1.776289e-001
4.474981998112892e-004	-1.425262e-001	-1.314626e-001	-1.308603e-001	1.310579e-001	1.306578e-001	-1.998818e-001
4.475369296447512e-004	-1.177116e-001	-1.341926e-001	-1.336612e-001	1.338440e-001	1.333948e-001	-2.200064e-001
4.475756594782133e-004	-9.169333e-002	-1.369192e-001	-1.364615e-001	1.366200e-001	1.361281e-001	-2.377752e-001
4.476143893116753e-004	-6.467087e-002	-1.396412e-001	-1.392593e-001	1.393845e-001	1.388565e-001	-2.530039e-001
4.476531191451374e-004	-3.686609e-002	-1.423578e-001	-1.420529e-001	1.421360e-001	1.415790e-001	-2.655508e-001
4.476918489785995e-004	-8.524710e-003	-1.450679e-001	-1.448404e-001	1.448733e-001	1.442945e-001	-2.753137e-001
4.477305788120615e-004	2.008719e-002	-1.477704e-001	-1.476200e-001	1.475950e-001	1.470019e-001	-2.822268e-001
4.477693086455236e-004	4.868753e-002	-1.504641e-001	-1.503899e-001	1.502998e-001	1.497001e-001	-2.862593e-001
4.478080384789856e-004	7.698053e-002	-1.531480e-001	-1.531481e-001	1.529867e-001	1.523883e-001	-2.874122e-001
4.478467683124477e-004	1.046569e-001	-1.558210e-001	-1.558929e-001	1.556546e-001	1.550652e-001	-2.857165e-001
4.478854981459098e-004	1.313944e-001	-1.584818e-001	-1.586224e-001	1.583026e-001	1.577300e-001	-2.812308e-001
4.479242279793718e-004	1.568629e-001	-1.611295e-001	-1.613348e-001	1.609298e-001	1.603815e-001	-2.740387e-001
4.479629578128339e-004	1.807377e-001	-1.637628e-001	-1.640286e-001	1.635354e-001	1.630189e-001	-2.642463e-001
4.480016876462959e-004	2.027163e-001	-1.663808e-001	-1.667019e-001	1.661187e-001	1.656411e-001	-2.519791e-001
4.480404174797580e-004	2.225328e-001	-1.689822e-001	-1.693533e-001	1.686793e-001	1.682473e-001	-2.373789e-001
4.480791473132200e-004	2.399646e-001	-1.715662e-001	-1.719813e-001	1.712165e-001	1.708366e-001	-2.205994e-001
4.481178771466821e-004	2.548331e-001	-1.741316e-001	-1.745844e-001	1.737300e-001	1.734080e-001	-2.018026e-001
4.481566069801442e-004	2.670023e-001	-1.766776e-001	-1.771614e-001	1.762194e-001	1.759608e-001	-1.811546e-001
4.481953368136062e-004	2.763751e-001	-1.792033e-001	-1.797111e-001	1.786846e-001	1.784941e-001	-1.588225e-001
4.482340666470683e-004	2.828906e-001	-1.817078e-001	-1.822323e-001	1.811253e-001	1.810071e-001	-1.349750e-001
4.482727964805303e-004	2.865228e-001	-1.841903e-001	-1.847242e-001	1.835415e-001	1.834991e-001	-1.097865e-001
4.483115263139924e-004	2.872768e-001	-1.866500e-001	-1.871857e-001	1.859332e-001	1.859693e-001	-8.344396e-002
4.483502561474545e-004	2.851876e-001	-1.890862e-001	-1.896162e-001	1.883004e-001	1.884171e-001	-5.615295e-002
4.483889859809165e-004	2.803173e-001	-1.914982e-001	-1.920151e-001	1.906431e-001	1.908419e-001	-2.814272e-002
4.484277158143786e-004	2.727528e-001	-1.938855e-001	-1.943817e-001	1.929616e-001	1.932430e-001	3.343627e-004
4.484664456478406e-004	2.626028e-001	-1.962475e-001	-1.967157e-001	1.952559e-001	1.956199e-001	2.900685e-002
4.485051754813027e-004	2.499954e-001	-1.985836e-001	-1.990168e-001	1.975262e-001	1.979722e-001	5.758819e-002
4.485439053147648e-004	2.350737e-001	-2.008933e-001	-2.012848e-001	1.997728e-001	2.002992e-001	8.577811e-002
4.485826351482268e-004	2.179929e-001	-2.031762e-001	-2.035196e-001	2.019959e-001	2.026006e-001	1.132625e-001
4.486213649816889e-004	1.989154e-001	-2.054318e-001	-2.057212e-001	2.041957e-001	2.048760e-001	1.397150e-001
4.486600948151509e-004	1.780071e-001	-2.076599e-001	-2.078896e-001	2.063723e-001	2.071250e-001	1.648045e-001
4.486988246486130e-004	1.554352e-001	-2.098601e-001	-2.100252e-001	2.085261e-001	2.093472e-001	1.882103e-001
4.487375544820751e-004	1.313682e-001	-2.120320e-001	-2.121282e-001	2.106573e-001	2.115423e-001	2.096390e-001
4.487762843155371e-004	1.059818e-001	-2.141754e-001	-2.141988e-001	2.127659e-001	2.137099e-001	2.288363e-001
4.488150141489992e-004	7.946555e-002	-2.162901e-001	-2.162376e-001	2.148522e-001	2.158497e-001	2.455927e-001
4.488537439824612e-004	5.203078e-002	-2.183759e-001	-2.182449e-001	2.169163e-001	2.179615e-001	2.597421e-001
4.488924738159233e-004	2.391261e-002	-2.204325e-001	-2.202213e-001	2.189583e-001	2.200449e-001	2.711600e-001
4.489312036493854e-004	-4.631893e-003	-2.224599e-001	-2.221674e-001	2.209782e-001	2.220996e-001	2.797597e-001
4.489699334828474e-004	-3.332778e-002	-2.244580e-001	-2.240836e-001	2.229760e-001	2.241253e-001	2.854908e-001
4.490086633163095e-004	-6.188549e-002	-2.264267e-001	-2.259707e-001	2.249517e-001	2.261217e-001	2.883362e-001
4.490473931497715e-004	-9.000184e-002	-2.283659e-001	-2.278292e-001	2.269052e-001	2.280886e-001	2.883098e-001
4.490861229832336e-004	-1.173599e-001	-2.302757e-001	-2.296598e-001	2.288363e-001	2.300256e-001	2.854545e-001
4.491248528166956e-004	-1.436310e-001	-2.321559e-001	-2.314631e-001	2.307449e-001	2.319326e-001	2.798398e-001
4.491635826501577e-004	-1.684846e-001	-2.340065e-001	-2.332397e-001	2.326307e-001	2.338092e-001	2.715590e-001
4.492023124836198e-004	-1.916047e-001	-2.358276e-001	-2.349902e-001	2.344934e-001	2.356552e-001	2.607273e-001
4.492410423170818e-004	-2.127058e-001	-2.376192e-001	-2.367152e-001	2.363326e-001	2.374705e-001	2.474774e-001
4.492797721505439e-004	-2.315420e-001	-2.393812e-001	-2.384153e-001	2.381480e-001	2.392548e-001	2.319568e-001
4.493185019840059e-004	-2.479105e-001	-2.411137e-001	-2.400909e-001	2.399391e-001	2.410079e-001	2.143236e-001
4.493572318174680e-004	-2.616520e-001	-2.428165e-001	-2.417426e-001	2.417054e-001	2.427298e-001	1.947421e-001
4.493959616509301e-004	-2.726477e-001	-2.444897e-001	-2.433708e-001	2.434464e-001	2.444202e-001	1.733795e-001
4.494346914843921e-004	-2.808169e-001	-2.461333e-001	-2.449758e-001	2.451614e-001	2.460791e-001	1.504032e-001
4.494734213178542e-004	-2.861141e-001	-2.477471e-001	-2.465580e-001	2.468500e-001	2.477064e-001	1.259830e-001
4.495121511513162e-004	-2.885270e-001	-2.493312e-001	-2.481177e-001	2.485115e-001	2.493020e-001	1.002972e-001
4.495508809847783e-004	-2.880744e-001	-2.508854e-001	-2.496551e-001	2.501452e-001	2.508659e-001	7.354023e-002
4.495896108182404e-004	-2.848033e-001	-2.524098e-001	-2.511702e-001	2.517504e-001	2.523981e-001	4.592875e-002
4.496283406517024e-004	-2.787869e-001	-2.539043e-001	-2.526633e-001	2.533266e-001	2.538986e-001	1.770318e-002
4.496670704851645e-004	-2.701223e-001	-2.553687e-001	-2.541343e-001	2.548730e-001	2.553675e-001	-1.087504e-002
4.497058003186265e-004	-2.589272e-001	-2.568032e-001	-2.555832e-001	2.563889e-001	2.568046e-001	-3.952754e-002
4.497445301520886e-004	-2.453368e-001	-2.582076e-001	-2.570097e-001	2.578737e-001	2.582103e-001	-6.796201e-002
4.497832599855507e-004	-2.295006e-001	-2.595819e-001	-2.584139e-001	2.593268e-001	2.595846e-001	-9.587271e-002
4.498219898190127e-004	-2.115780e-001	-2.609262e-001	-2.597954e-001	2.607475e-001	2.609275e-001	-1.229405e-001
4.498607196524748e-004	-1.917343e-001	-2.622404e-001	-2.611539e-001	2.621352e-001	2.622392e-001	-1.488366e-001
4.498994494859368e-004	-1.701368e-001	-2.635247e-001	-2.624891e-001	2.634895e-001	2.635200e-001	-1.732335e-001
4.499381793193989e-004	-1.469540e-001	-2.647790e-001	-2.638004e-001	2.648099e-001	2.647699e-001	-1.958221e-001
4.499769091528610e-004	-1.223572e-001	-2.660035e-001	-2.650877e-001	2.660958e-001	2.659894e-001	-2.163264e-001
4.500156389863230e-004	-9.652643e-002	-2.671982e-001	-2.663502e-001	2.673469e-001	2.671785e-001	-2.345115e-001
4.500543688197851e-004	-6.965758e-002	-2.683634e-001	-2.675876e-001	2.685629e-001	2.683378e-001	-2.501858e-001
4.500930986532471e-004	-4.196820e-002	-2.694990e-001	-2.687991e-001	2.697436e-001	2.694674e-001	-2.632000e-001
4.501318284867092e-004	-1.369984e-002	-2.706053e-001	-2.699844e-001	2.708886e-001	2.705677e-001	-2.734450e-001
4.501705583201713e-004	1.488475e-002	-2.716825e-001	-2.711427e-001	2.719980e-001	2.716393e-001	-2.808490e-001
4.502092881536333e-004	4.350612e-002	-2.727307e-001	-2.722736e-001	2.730717e-001	2.726825e-001	-2.853754e-001
4.502480179870954e-004	7.187100e-002	-2.737502e-001	-2.733763e-001	2.741097e-001	2.736977e-001	-2.870200e-001
4.502867478205574e-004	9.967270e-002	-2.747412e-001	-2.744505e-001	2.751122e-001	2.746854e-001	-2.858089e-001
4.503254776540195e-004	1.265912e-001	-2.757039e-001	-2.754954e-001	2.760794e-001	2.756460e-001	-2.817959e-001
4.503642074874815e-004	1.522975e-001	-2.766386e-001	-2.765106e-001	2.770117e-001	2.765802e-001	-2.750606e-001
4.504029373209436e-004	1.764648e-001	-2.775457e-001	-2.774956e-001	2.779093e-001	2.774883e-001	-2.657054e-001
4.504416671544057e-004	1.987859e-001	-2.784253e-001	-2.784498e-001	2.787729e-001	2.783708e-001	-2.538528e-001
4.504803969878677e-004	2.189880e-001	-2.792780e-001	-2.793730e-001	2.796029e-001	2.792282e-001	-2.396418e-001
4.505191268213298e-004	2.368405e-001	-2.801041e-001	-2.802648e-001	2.804001e-001	2.800609e-001	-2.232244e-001
4.505578566547918e-004	2.521574e-001	-2.809039e-001	-2.811249e-001	2.811651e-001	2.808695e-001	-2.047613e-001
4.505965864882539e-004	2.647955e-001	-2.816778e-001	-2.819529e-001	2.818987e-001	2.816543e-001	-1.844178e-001
4.506353163217160e-004	2.746511e-001	-2.824265e-001	-2.827489e-001	2.826020e-001	2.824158e-001	-1.623611e-001
4.506740461551780e-004	2.816578e-001	-2.831502e-001	-2.835127e-001	2.832757e-001	2.831543e-001	-1.387596e-001
4.507127759886401e-004	2.857834e-001	-2.838495e-001	-2.842442e-001	2.839208e-001	2.838702e-001	-1.137865e-001
4.507515058221021e-004	2.870279e-001	-2.845249e-001	-2.849437e-001	2.845385e-001	2.845640e-001	-8.762593e-002
4.507902356555642e-004	2.854213e-001	-2.851768e-001	-2.856112e-001	2.851298e-001	2.852358e-001	-6.048025e-002
4.508289654890263e-004	2.810213e-001	-2.858059e-001	-2.862470e-001	2.856957e-001	2.858862e-001	-3.257484e-002
4.508676953224883e-004	2.739107e-001	-2.864125e-001	-2.868515e-001	2.862376e-001	2.865154e-001	-4.158635e-003
4.509064251559504e-004	2.641947e-001	-2.869972e-001	-2.874250e-001	2.867564e-001	2.871236e-001	2.449961e-002
4.509451549894124e-004	2.519981e-001	-2.875604e-001	-2.879682e-001	2.872535e-001	2.877112e-001	5.311552e-002
4.509838848228745e-004	2.374619e-001	-2.881027e-001	-2.884815e-001	2.877299e-001	2.882785e-001	8.139095e-002
4.510226146563366e-004	2.207394e-001	-2.886243e-001	-2.889657e-001	2.881867e-001	2.888258e-001	1.090139e-001
4.510613444897986e-004	2.019920e-001	-2.891260e-001	-2.894216e-001	2.886252e-001	2.893531e-001	1.356594e-001
4.511000743232607e-004	1.813851e-001	-2.896079e-001	-2.898499e-001	2.890465e-001	2.898608e-001	1.609961e-001
4.511388041567227e-004	1.590857e-001	-2.900704e-001	-2.902516e-001	2.894516e-001	2.903492e-001	1.847004e-001
4.511775339901848e-004	1.352619e-001	-2.905141e-001	-2.906276e-001	2.898414e-001	2.908183e-001	2.064731e-001
4.512162638236469e-004	1.100876e-001	-2.909391e-001	-2.909790e-001	2.902171e-001	2.912683e-001	2.260533e-001
4.512549936571089e-004	8.374979e-002	-2.913459e-001	-2.913068e-001	2.905795e-001	2.916995e-001	2.432237e-001
4.512937234905710e-004	5.645587e-002	-2.917346e-001	-2.916121e-001	2.909295e-001	2.921119e-001	2.578114e-001
4.513324533240330e-004	2.843723e-002	-2.921057e-001	-2.918960e-001	2.912678e-001	2.925055e-001	2.696854e-001
4.513711831574951e-004	-5.231784e-005	-2.924593e-001	-2.921598e-001	2.915950e-001	2.928806e-001	2.787531e-001
4.514099129909571e-004	-2.874041e-002	-2.927958e-001	-2.924045e-001	2.919119e-001	2.932371e-001	2.849583e-001
4.514486428244192e-004	-5.733968e-002	-2.931153e-001	-2.926314e-001	2.922190e-001	2.935753e-001	2.882784e-001
4.514873726578813e-004	-8.554912e-002	-2.934181e-001	-2.928416e-001	2.925166e-001	2.938949e-001	2.887224e-001
4.515261024913433e-004	-1.130539e-001	-2.937045e-001	-2.930361e-001	2.928051e-001	2.941963e-001	2.863285e-001
4.515648323248054e-004	-1.395270e-001	-2.939745e-001	-2.932163e-001	2.930847e-001	2.944794e-001	2.811621e-001
4.516035621582674e-004	-1.646368e-001	-2.942284e-001	-2.933830e-001	2.933557e-001	2.947443e-001	2.733127e-001
4.516422919917295e-004	-1.880634e-001	-2.944664e-001	-2.935375e-001	2.936180e-001	2.949911e-001	2.628919e-001
4.516810218251916e-004	-2.095155e-001	-2.946885e-001	-2.936805e-001	2.938716e-001	2.952199e-001	2.500300e-001
4.517197516586536e-004	-2.287404e-001	-2.948950e-001	-2.938132e-001	2.941164e-001	2.954307e-001	2.348723e-001
4.517584814921157e-004	-2.455282e-001	-2.950859e-001	-2.939364e-001	2.943521e-001	2.956237e-001	2.175754e-001
4.517972113255777e-004	-2.597124e-001	-2.952614e-001	-2.940508e-001	2.945786e-001	2.957991e-001	1.983030e-001
4.518359411590398e-004	-2.711680e-001	-2.954214e-001	-2.941572e-001	2.947952e-001	2.959570e-001	1.772219e-001
4.518746709925019e-004	-2.798079e-001	-2.955660e-001	-2.942562e-001	2.950018e-001	2.960975e-001	1.544995e-001
4.519134008259639e-004	-2.855810e-001	-2.956954e-001	-2.943483e-001	2.951977e-001	2.962210e-001	1.303051e-001
4.519521306594260e-004	-2.884697e-001	-2.958095e-001	-2.944341e-001	2.953824e-001	2.963275e-001	1.048147e-001
4.519908604928880e-004	-2.884878e-001	-2.959085e-001	-2.945138e-001	2.955552e-001	2.964173e-001	7.821960e-002
4.520295903263501e-004	-2.856778e-001	-2.959922e-001	-2.945878e-001	2.957156e-001	2.964906e-001	5.073234e-002
4.520683201598122e-004	-2.801088e-001	-2.960608e-001	-2.946562e-001	2.958628e-001	2.965477e-001	2.258939e-002
4.521070499932742e-004	-2.718740e-001	-2.961144e-001	-2.947191e-001	2.959962e-001	2.965889e-001	-5.951122e-003
4.521457798267363e-004	-2.610879e-001	-2.961529e-001	-2.947765e-001	2.961150e-001	2.966143e-001	-3.461351e-002
4.521845096601983e-004	-2.478831e-001	-2.961765e-001	-2.948282e-001	2.962186e-001	2.966243e-001	-6.310777e-002
4.522232394936604e-004	-2.324069e-001	-2.961853e-001	-2.948741e-001	2.963063e-001	2.966191e-001	-9.113052e-002
4.522619693271225e-004	-2.148175e-001	-2.961793e-001	-2.949139e-001	2.963774e-001	2.965989e-001	-1.183649e-001
4.523006991605845e-004	-1.952794e-001	-2.961587e-001	-2.949473e-001	2.964312e-001	2.965641e-001	-1.444832e-001
4.523394289940466e-004	-1.739599e-001	-2.961236e-001	-2.949737e-001	2.964672e-001	2.965149e-001	-1.691567e-001
4.523781588275086e-004	-1.510271e-001	-2.960742e-001	-2.949927e-001	2.964848e-001	2.964516e-001	-1.920720e-001
4.524168886609707e-004	-1.266516e-001	-2.960107e-001	-2.950038e-001	2.964835e-001	2.963745e-001	-2.129469e-001
4.524556184944327e-004	-1.010114e-001	-2.959332e-001	-2.950063e-001	2.964627e-001	2.962839e-001	-2.315391e-001
4.524943483278948e-004	-7.429917e-002	-2.958420e-001	-2.949995e-001	2.964222e-001	2.961801e-001	-2.476498e-001
4.525330781613569e-004	-4.672853e-002	-2.957372e-001	-2.949829e-001	2.963616e-001	2.960635e-001	-2.611227e-001
4.525718079948189e-004	-1.853698e-002	-2.956191e-001	-2.949556e-001	2.962807e-001	2.959343e-001	-2.718419e-001
4.526105378282810e-004	1.001601e-002	-2.954878e-001	-2.949169e-001	2.961793e-001	2.957929e-001	-2.797297e-001
4.526492676617430e-004	3.865356e-002	-2.953436e-001	-2.948661e-001	2.960573e-001	2.956396e-001	-2.847437e-001
4.526879974952051e-004	6.708468e-002	-2.951868e-001	-2.948026e-001	2.959148e-001	2.954748e-001	-2.868744e-001
4.527267273286672e-004	9.500499e-002	-2.950174e-001	-2.947255e-001	2.957519e-001	2.952988e-001	-2.861429e-001
4.527654571621292e-004	1.220966e-001	-2.948358e-001	-2.946341e-001	2.955687e-001	2.951118e-001	-2.825986e-001
4.528041869955913e-004	1.480315e-001	-2.946422e-001	-2.945279e-001	2.953655e-001	2.949143e-001	-2.763169e-001
4.528429168290533e-004	1.724815e-001	-2.944368e-001	-2.944062e-001	2.951427e-001	2.947066e-001	-2.673965e-001
4.528816466625154e-004	1.951349e-001	-2.942198e-001	-2.942684e-001	2.949008e-001	2.944888e-001	-2.559569e-001
4.529203764959775e-004	2.157122e-001	-2.939915e-001	-2.941140e-001	2.946403e-001	2.942614e-001	-2.421345e-001
4.529591063294395e-004	2.339756e-001	-2.937522e-001	-2.939426e-001	2.943617e-001	2.940245e-001	-2.260793e-001
4.529978361629016e-004	2.497317e-001	-2.935021e-001	-2.937537e-001	2.940659e-001	2.937784e-001	-2.079510e-001
4.530365659963636e-004	2.628301e-001	-2.932415e-001	-2.935470e-001	2.937535e-001	2.935234e-001	-1.879144e-001
4.530752958298257e-004	2.731609e-001	-2.929707e-001	-2.933223e-001	2.934254e-001	2.932596e-001	-1.661367e-001
4.531140256632878e-004	2.806515e-001	-2.926899e-001	-2.930794e-001	2.930825e-001	2.929872e-001	-1.427856e-001
4.531527554967498e-004	2.852639e-001	-2.923995e-001	-2.928183e-001	2.927257e-001	2.927063e-001	-1.180330e-001
4.531914853302119e-004	2.869930e-001	-2.920997e-001	-2.925389e-001	2.923559e-001	2.924173e-001	-9.206075e-002
4.532302151636739e-004	2.858640e-001	-2.917909e-001	-2.922413e-001	2.919742e-001	2.921201e-001	-6.506792e-002
4.532689449971360e-004	2.819300e-001	-2.914733e-001	-2.919258e-001	2.915816e-001	2.918150e-001	-3.727586e-002
4.533076748305981e-004	2.752699e-001	-2.911471e-001	-2.915925e-001	2.911791e-001	2.915020e-001	-8.929761e-003
4.533464046640601e-004	2.659853e-001	-2.908128e-001	-2.912419e-001	2.907677e-001	2.911814e-001	1.970458e-002
4.533851344975222e-004	2.541980e-001	-2.904704e-001	-2.908743e-001	2.903485e-001	2.908531e-001	4.834522e-002
4.534238643309842e-004	2.400464e-001	-2.901204e-001	-2.904904e-001	2.899225e-001	2.905174e-001	7.669628e-002
4.534625941644463e-004	2.236821e-001	-2.897628e-001	-2.900906e-001	2.894908e-001	2.901745e-001	1.044481e-001
4.535013239979083e-004	2.052654e-001	-2.893979e-001	-2.896757e-001	2.890542e-001	2.898242e-001	1.312776e-001
4.535400538313704e-004	1.849614e-001	-2.890259e-001	-2.892464e-001	2.886138e-001	2.894669e-001	1.568538e-001
4.535787836648325e-004	1.629367e-001	-2.886471e-001	-2.888035e-001	2.881704e-001	2.891025e-001	1.808505e-001
4.536175134982945e-004	1.393594e-001	-2.882614e-001	-2.883478e-001	2.877248e-001	2.887312e-001	2.029635e-001
4.536562433317566e-004	1.144017e-001	-2.878692e-001	-2.878803e-001	2.872778e-001	2.883530e-001	2.229247e-001
4.536949731652186e-004	8.824785e-002	-2.874705e-001	-2.874018e-001	2.868302e-001	2.879680e-001	2.405095e-001
4.537337029986807e-004	6.110159e-002	-2.870656e-001	-2.869133e-001	2.863825e-001	2.875763e-001	2.555377e-001
4.537724328321428e-004	3.319021e-002	-2.866544e-001	-2.864158e-001	2.859353e-001	2.871777e-001	2.678713e-001
4.538111626656048e-004	4.764016e-003	-2.862372e-001	-2.859104e-001	2.854891e-001	2.867724e-001	2.774117e-001
4.538498924990669e-004	-2.390748e-002	-2.858140e-001	-2.853979e-001	2.850444e-001	2.863604e-001	2.840966e-001
4.538886223325289e-004	-5.253927e-002	-2.853850e-001	-2.848794e-001	2.846014e-001	2.859417e-001	2.878979e-001
4.539273521659910e-004	-8.083266e-002	-2.849502e-001	-2.843558e-001	2.841604e-001	2.855161e-001	2.888196e-001
4.539660819994531e-004	-1.084752e-001	-2.845098e-001	-2.838282e-001	2.837214e-001	2.850838e-001	2.868952e-001
4.540048118329151e-004	-1.351415e-001	-2.840638e-001	-2.832974e-001	2.832846e-001	2.846446e-001	2.821855e-001
4.540435416663772e-004	-1.604998e-001	-2.836125e-001	-2.827644e-001	2.828499e-001	2.841986e-001	2.747762e-001
4.540822714998392e-004	-1.842272e-001	-2.831557e-001	-2.822299e-001	2.824172e-001	2.837458e-001	2.647755e-001
4.541210013333013e-004	-2.060266e-001	-2.826936e-001	-2.816948e-001	2.819863e-001	2.832860e-001	2.523107e-001
4.541597311667634e-004	-2.256383e-001	-2.822261e-001	-2.811598e-001	2.815569e-001	2.828194e-001	2.375249e-001
4.541984610002254e-004	-2.428453e-001	-2.817535e-001	-2.806256e-001	2.811285e-001	2.823460e-001	2.205729e-001
4.542371908336875e-004	-2.574738e-001	-2.812756e-001	-2.800928e-001	2.807009e-001	2.818657e-001	2.016177e-001
4.542759206671495e-004	-2.693920e-001	-2.807924e-001	-2.795618e-001	2.802734e-001	2.813785e-001	1.808257e-001
4.543146505006116e-004	-2.785066e-001	-2.803040e-001	-2.790333e-001	2.798455e-001	2.808845e-001	1.583642e-001
4.543533803340737e-004	-2.847606e-001	-2.798102e-001	-2.785075e-001	2.794166e-001	2.803837e-001	1.344018e-001
4.543921101675357e-004	-2.881311e-001	-2.793111e-001	-2.779846e-001	2.789859e-001	2.798762e-001	1.091131e-001
4.544308400009978e-004	-2.886266e-001	-2.788066e-001	-2.774650e-001	2.785528e-001	2.793621e-001	8.268617e-002
4.544695698344598e-004	-2.862849e-001	-2.782967e-001	-2.769487e-001	2.781166e-001	2.788414e-001	5.532972e-002
4.545082996679219e-004	-2.811709e-001	-2.777812e-001	-2.764358e-001	2.776764e-001	2.783141e-001	2.727630e-002
4.545470295013839e-004	-2.733740e-001	-2.772602e-001	-2.759261e-001	2.772315e-001	2.777804e-001	-1.219236e-003
4.545857593348460e-004	-2.630053e-001	-2.767335e-001	-2.754196e-001	2.767811e-001	2.772403e-001	-2.988385e-002
4.546244891683081e-004	-2.501945e-001	-2.762012e-001	-2.749160e-001	2.763245e-001	2.766938e-001	-5.842977e-002
4.546632190017701e-004	-2.350868e-001	-2.756631e-001	-2.744150e-001	2.758607e-001	2.761411e-001	-8.655583e-002
4.547019488352322e-004	-2.178386e-001	-2.751193e-001	-2.739162e-001	2.753891e-001	2.755823e-001	-1.139473e-001
4.547406786686942e-004	-1.986138e-001	-2.745697e-001	-2.734191e-001	2.749090e-001	2.750173e-001	-1.402778e-001
4.547794085021563e-004	-1.775794e-001	-2.740144e-001	-2.729232e-001	2.744197e-001	2.744464e-001	-1.652176e-001
4.548181383356184e-004	-1.549032e-001	-2.734532e-001	-2.724280e-001	2.739204e-001	2.738695e-001	-1.884496e-001
4.548568681690804e-004	-1.307552e-001	-2.728863e-001	-2.719328e-001	2.734106e-001	2.732868e-001	-2.096856e-001
4.548955980025425e-004	-1.053116e-001	-2.723136e-001	-2.714368e-001	2.728897e-001	2.726985e-001	-2.286761e-001
4.549343278360045e-004	-7.876229e-002	-2.717353e-001	-2.709394e-001	2.723573e-001	2.721047e-001	-2.452148e-001
4.549730576694666e-004	-5.131694e-002	-2.711512e-001	-2.704398e-001	2.718129e-001	2.715055e-001	-2.591388e-001
4.550117875029287e-004	-2.320921e-002	-2.705615e-001	-2.699373e-001	2.712561e-001	2.709011e-001	-2.703259e-001
4.550505173363907e-004	5.304744e-003	-2.699662e-001	-2.694309e-001	2.706867e-001	2.702917e-001	-2.786921e-001
4.550892471698528e-004	3.395066e-002	-2.693654e-001	-2.689200e-001	2.701045e-001	2.696775e-001	-2.841892e-001
4.551279770033148e-004	6.243974e-002	-2.687591e-001	-2.684037e-001	2.695093e-001	2.690587e-001	-2.868024e-001
4.551667068367769e-004	9.046981e-002	-2.681474e-001	-2.678812e-001	2.689011e-001	2.684354e-001	-2.865477e-001
4.552054366702390e-004	1.177251e-001	-2.675303e-001	-2.673517e-001	2.682799e-001	2.678080e-001	-2.834702e-001
4.552441665037010e-004	1.438787e-001	-2.669080e-001	-2.668146e-001	2.676459e-001	2.671765e-001	-2.776409e-001
4.552828963371631e-004	1.686013e-001	-2.662804e-001	-2.662690e-001	2.669993e-001	2.665412e-001	-2.691550e-001
4.553216261706251e-004	1.915773e-001	-2.656477e-001	-2.657143e-001	2.663403e-001	2.659023e-001	-2.581286e-001
4.553603560040872e-004	2.125210e-001	-2.650100e-001	-2.651499e-001	2.656693e-001	2.652601e-001	-2.446957e-001
4.553990858375493e-004	2.311871e-001	-2.643674e-001	-2.645752e-001	2.649869e-001	2.646146e-001	-2.290043e-001
4.554378156710113e-004	2.473750e-001	-2.637200e-001	-2.639896e-001	2.642934e-001	2.639660e-001	-2.112127e-001
4.554765455044734e-004	2.609274e-001	-2.630681e-001	-2.633929e-001	2.635896e-001	2.633144e-001	-1.914853e-001
4.555152753379354e-004	2.717278e-001	-2.624117e-001	-2.627845e-001	2.628759e-001	2.626601e-001	-1.699889e-001
4.555540051713975e-004	2.796974e-001	-2.617511e-001	-2.621641e-001	2.621533e-001	2.620031e-001	-1.468913e-001
4.555927350048596e-004	2.847929e-001	-2.610863e-001	-2.615317e-001	2.614224e-001	2.613434e-001	-1.223631e-001
4.556314648383216e-004	2.870038e-001	-2.604178e-001	-2.608868e-001	2.606841e-001	2.606814e-001	-9.658411e-002
4.556701946717837e-004	2.863503e-001	-2.597456e-001	-2.602297e-001	2.599391e-001	2.600169e-001	-6.975009e-002
4.557089245052457e-004	2.828813e-001	-2.590699e-001	-2.595602e-001	2.591885e-001	2.593500e-001	-4.207821e-002
4.557476543387078e-004	2.766711e-001	-2.583909e-001	-2.588785e-001	2.584330e-001	2.586809e-001	-1.380975e-002
4.557863841721698e-004	2.678181e-001	-2.577089e-001	-2.581848e-001	2.576736e-001	2.580096e-001	1.479268e-002
4.558251140056319e-004	2.564408e-001	-2.570239e-001	-2.574793e-001	2.569112e-001	2.573361e-001	4.344964e-002
4.558638438390940e-004	2.426752e-001	-2.563363e-001	-2.567625e-001	2.561467e-001	2.566604e-001	7.186761e-002
4.559025736725560e-004	2.266710e-001	-2.556462e-001	-2.560347e-001	2.553811e-001	2.559826e-001	9.973933e-002
4.559413035060181e-004	2.085873e-001	-2.549536e-001	-2.552965e-001	2.546151e-001	2.553028e-001	1.267440e-001
4.559800333394801e-004	1.885887e-001	-2.542588e-001	-2.545485e-001	2.538497e-001	2.546209e-001	1.525512e-001
4.560187631729422e-004	1.668419e-001	-2.535618e-001	-2.537913e-001	2.530856e-001	2.539368e-001	1.768330e-001
4.560574930064043e-004	1.435145e-001	-2.528628e-001	-2.530256e-001	2.523237e-001	2.532507e-001	1.992802e-001
4.560962228398663e-004	1.187776e-001	-2.521618e-001	-2.522522e-001	2.515646e-001	2.525625e-001	2.196181e-001
4.561349526733284e-004	9.281286e-002	-2.514589e-001	-2.514718e-001	2.508090e-001	2.518721e-001	2.376144e-001
4.561736825067904e-004	6.582025e-002	-2.507542e-001	-2.506855e-001	2.500575e-001	2.511795e-001	2.530814e-001
4.562124123402525e-004	3.802296e-002	-2.500477e-001	-2.498939e-001	2.493107e-001	2.504846e-001	2.658743e-001
4.562511421737146e-004	9.667564e-003	-2.493395e-001	-2.490980e-001	2.485689e-001	2.497872e-001	2.758881e-001
4.562898720071766e-004	-1.897939e-002	-2.486295e-001	-2.482988e-001	2.478326e-001	2.490872e-001	2.830545e-001
4.563286018406387e-004	-4.763537e-002	-2.479178e-001	-2.474971e-001	2.471020e-001	2.483847e-001	2.873400e-001
4.563673316741007e-004	-7.600404e-002	-2.472045e-001	-2.466938e-001	2.463774e-001	2.476793e-001	2.887431e-001
4.564060615075628e-004	-1.037754e-001	-2.464895e-001	-2.458899e-001	2.456589e-001	2.469711e-001	2.872925e-001
4.564447913410249e-004	-1.306259e-001	-2.457728e-001	-2.450862e-001	2.449464e-001	2.462598e-001	2.830445e-001
4.564835211744869e-004	-1.562244e-001	-2.450544e-001	-2.442835e-001	2.442401e-001	2.455453e-001	2.760810e-001
4.565222510079490e-004	-1.802453e-001	-2.443342e-001	-2.434826e-001	2.435396e-001	2.448275e-001	2.665064e-001
4.565609808414110e-004	-2.023859e-001	-2.436123e-001	-2.426844e-001	2.428448e-001	2.441064e-001	2.544450e-001
4.565997106748731e-004	-2.223800e-001	-2.428886e-001	-2.418895e-001	2.421553e-001	2.433817e-001	2.400375e-001
4.566384405083352e-004	-2.400030e-001	-2.421630e-001	-2.410986e-001	2.414707e-001	2.426534e-001	2.234371e-001
4.566771703417972e-004	-2.550740e-001	-2.414354e-001	-2.403122e-001	2.407906e-001	2.419215e-001	2.048055e-001
4.567159001752593e-004	-2.674542e-001	-2.407057e-001	-2.395310e-001	2.401144e-001	2.411858e-001	1.843088e-001
4.567546300087213e-004	-2.770440e-001	-2.399737e-001	-2.387552e-001	2.394415e-001	2.404464e-001	1.621141e-001
4.567933598421834e-004	-2.837805e-001	-2.392394e-001	-2.379853e-001	2.387711e-001	2.397032e-001	1.383896e-001
4.568320896756454e-004	-2.876350e-001	-2.385027e-001	-2.372215e-001	2.381026e-001	2.389562e-001	1.133085e-001
4.568708195091075e-004	-2.886111e-001	-2.377633e-001	-2.364640e-001	2.374352e-001	2.382053e-001	8.705611e-002
4.569095493425696e-004	-2.867417e-001	-2.370211e-001	-2.357130e-001	2.367679e-001	2.374507e-001	5.983728e-002
4.569482791760316e-004	-2.820874e-001	-2.362761e-001	-2.349684e-001	2.361001e-001	2.366924e-001	3.188072e-002
4.569870090094937e-004	-2.747335e-001	-2.355280e-001	-2.342301e-001	2.354307e-001	2.359302e-001	3.437874e-003
4.570257388429557e-004	-2.647876e-001	-2.347767e-001	-2.334980e-001	2.347589e-001	2.351644e-001	-2.522090e-002
4.570644686764178e-004	-2.523765e-001	-2.340221e-001	-2.327718e-001	2.340838e-001	2.343949e-001	-5.381005e-002
4.571031985098799e-004	-2.376431e-001	-2.332641e-001	-2.320511e-001	2.334045e-001	2.336218e-001	-8.203057e-002
4.571419283433419e-004	-2.207423e-001	-2.325026e-001	-2.313356e-001	2.327202e-001	2.328450e-001	-1.095699e-001
4.571806581768040e-004	-2.018367e-001	-2.317376e-001	-2.306247e-001	2.320299e-001	2.320647e-001	-1.361030e-001
4.572193880102660e-004	-1.810930e-001	-2.309690e-001	-2.299178e-001	2.313329e-001	2.312810e-001	-1.612998e-001
4.572581178437281e-004	-1.586790e-001	-2.301967e-001	-2.292142e-001	2.306284e-001	2.304938e-001	-1.848398e-001
4.572968476771902e-004	-1.347640e-001	-2.294207e-001	-2.285133e-001	2.299156e-001	2.297032e-001	-2.064289e-001
4.573355775106522e-004	-1.095227e-001	-2.286411e-001	-2.278143e-001	2.291938e-001	2.289095e-001	-2.258109e-001
4.573743073441143e-004	-8.314225e-002	-2.278577e-001	-2.271163e-001	2.284625e-001	2.281125e-001	-2.427722e-001
4.574130371775763e-004	-5.582877e-002	-2.270708e-001	-2.264185e-001	2.277211e-001	2.273126e-001	-2.571427e-001
4.574517670110384e-004	-2.781193e-002	-2.262801e-001	-2.257201e-001	2.269691e-001	2.265096e-001	-2.687937e-001
4.574904968445005e-004	6.555197e-004	-2.254859e-001	-2.250201e-001	2.262061e-001	2.257039e-001	-2.776354e-001
4.575292266779625e-004	2.930195e-002	-2.246880e-001	-2.243176e-001	2.254318e-001	2.248955e-001	-2.836137e-001
4.575679565114246e-004	5.784079e-002	-2.238867e-001	-2.236116e-001	2.246460e-001	2.240846e-001	-2.867083e-001
4.576066863448866e-004	8.597199e-002	-2.230818e-001	-2.229014e-001	2.238484e-001	2.232713e-001	-2.869303e-001
4.576454161783487e-004	1.133820e-001	-2.222734e-001	-2.221860e-001	2.230392e-001	2.224556e-001	-2.843201e-001
4.576841460118108e-004	1.397453e-001	-2.214616e-001	-2.214644e-001	2.222182e-001	2.216378e-001	-2.789446e-001
4.577228758452728e-004	1.647317e-001	-2.206465e-001	-2.207360e-001	2.213856e-001	2.208180e-001	-2.708951e-001
4.577616056787349e-004	1.880220e-001	-2.198280e-001	-2.199999e-001	2.205417e-001	2.199963e-001	-2.602845e-001
4.578003355121969e-004	2.093245e-001	-2.190063e-001	-2.192553e-001	2.196867e-001	2.191727e-001	-2.472441e-001
4.578390653456590e-004	2.283870e-001	-2.181814e-001	-2.185016e-001	2.188210e-001	2.183473e-001	-2.319198e-001
4.578777951791210e-004	2.450014e-001	-2.173534e-001	-2.177382e-001	2.179452e-001	2.175202e-001	-2.144686e-001
4.579165250125831e-004	2.590033e-001	-2.165225e-001	-2.169645e-001	2.170597e-001	2.166914e-001	-1.950541e-001
4.579552548460452e-004	2.702699e-001	-2.156886e-001	-2.161800e-001	2.161651e-001	2.158610e-001	-1.738432e-001
4.579939846795072e-004	2.787163e-001	-2.148520e-001	-2.153843e-001	2.152622e-001	2.150289e-001	-1.510032e-001
4.580327145129693e-004	2.842932e-001	-2.140127e-001	-2.145772e-001	2.143517e-001	2.141951e-001	-1.267041e-001
4.580714443464313e-004	2.869850e-001	-2.131709e-001	-2.137583e-001	2.134344e-001	2.133597e-001	-1.011237e-001
4.581101741798934e-004	2.868070e-001	-2.123266e-001	-2.129276e-001	2.125110e-001	2.125225e-001	-7.445437e-002
4.581489040133555e-004	2.838035e-001	-2.114801e-001	-2.120850e-001	2.115826e-001	2.116835e-001	-4.690944e-002
4.581876338468175e-004	2.780448e-001	-2.106312e-001	-2.112305e-001	2.106499e-001	2.108427e-001	-1.872613e-002
4.582263636802796e-004	2.696254e-001	-2.097803e-001	-2.103644e-001	2.097138e-001	2.100000e-001	9.836308e-003
4.582650935137416e-004	2.586608e-001	-2.089273e-001	-2.094867e-001	2.087753e-001	2.091553e-001	3.850111e-002
4.583038233472037e-004	2.452842e-001	-2.080723e-001	-2.085979e-001	2.078352e-001	2.083087e-001	6.697711e-002
4.583425531806658e-004	2.296435e-001	-2.072153e-001	-2.076983e-001	2.068945e-001	2.074599e-001	9.495953e-002
4.583812830141278e-004	2.118965e-001	-2.063565e-001	-2.067883e-001	2.059540e-001	2.066091e-001	1.221298e-001
4.584200128475899e-004	1.922073e-001	-2.054957e-001	-2.058687e-001	2.050146e-001	2.057560e-001	1.481588e-001
4.584587426810519e-004	1.707424e-001	-2.046330e-001	-2.049399e-001	2.040770e-001	2.049007e-001	1.727170e-001
4.584974725145140e-004	1.476691e-001	-2.037684e-001	-2.040026e-001	2.031420e-001	2.040430e-001	1.954910e-001
4.585362023479761e-004	1.231577e-001	-2.029018e-001	-2.030577e-001	2.022103e-001	2.031829e-001	2.161995e-001
4.585749321814381e-004	9.738752e-002	-2.020333e-001	-2.021058e-001	2.012825e-001	2.023203e-001	2.346027e-001
4.586136620149002e-004	7.055482e-002	-2.011627e-001	-2.011479e-001	2.003593e-001	2.014550e-001	2.505057e-001
4.586523918483622e-004	4.287864e-002	-2.002899e-001	-2.001847e-001	1.994410e-001	2.005870e-001	2.637564e-001
4.586911216818243e-004	1.460169e-002	-1.994150e-001	-1.992171e-001	1.985281e-001	1.997161e-001	2.742427e-001
4.587298515152864e-004	-1.401262e-002	-1.985378e-001	-1.982461e-001	1.976210e-001	1.988423e-001	2.818907e-001
4.587685813487484e-004	-4.268429e-002	-1.976582e-001	-1.972725e-001	1.967199e-001	1.979653e-001	2.866612e-001
4.588073111822105e-004	-7.111932e-002	-1.967763e-001	-1.962973e-001	1.958249e-001	1.970850e-001	2.885473e-001
4.588460410156725e-004	-9.901012e-002	-1.958919e-001	-1.953212e-001	1.949362e-001	1.962014e-001	2.875730e-001
4.588847708491346e-004	-1.260355e-001	-1.950049e-001	-1.943451e-001	1.940536e-001	1.953143e-001	2.837899e-001
4.589235006825966e-004	-1.518649e-001	-1.941153e-001	-1.933700e-001	1.931770e-001	1.944236e-001	2.772758e-001
4.589622305160587e-004	-1.761707e-001	-1.932230e-001	-1.923964e-001	1.923063e-001	1.935291e-001	2.681314e-001
4.590009603495208e-004	-1.986453e-001	-1.923278e-001	-1.914253e-001	1.914411e-001	1.926309e-001	2.564781e-001
4.590396901829828e-004	-2.190157e-001	-1.914298e-001	-1.904572e-001	1.905811e-001	1.917287e-001	2.424538e-001
4.590784200164449e-004	-2.370501e-001	-1.905288e-001	-1.894927e-001	1.897257e-001	1.908225e-001	2.262100e-001
4.591171498499069e-004	-2.525601e-001	-1.896246e-001	-1.885324e-001	1.888744e-001	1.899123e-001	2.079071e-001
4.591558796833690e-004	-2.654001e-001	-1.887173e-001	-1.875768e-001	1.880265e-001	1.889981e-001	1.877107e-001
4.591946095168311e-004	-2.754639e-001	-1.878065e-001	-1.866262e-001	1.871814e-001	1.880797e-001	1.657878e-001
4.592333393502931e-004	-2.826826e-001	-1.868923e-001	-1.856810e-001	1.863383e-001	1.871572e-001	1.423061e-001
4.592720691837552e-004	-2.870220e-001	-1.859745e-001	-1.847414e-001	1.854963e-001	1.862305e-001	1.174377e-001
4.593107990172172e-004	-2.884802e-001	-1.850529e-001	-1.838074e-001	1.846545e-001	1.852997e-001	9.136526e-002
4.593495288506793e-004	-2.870854e-001	-1.841274e-001	-1.828792e-001	1.838121e-001	1.843647e-001	6.429011e-002
4.593882586841414e-004	-2.828937e-001	-1.831979e-001	-1.819567e-001	1.829682e-001	1.834256e-001	3.643702e-002
4.594269885176034e-004	-2.759863e-001	-1.822643e-001	-1.810397e-001	1.821217e-001	1.824824e-001	8.053950e-003
4.594657183510655e-004	-2.664673e-001	-1.813265e-001	-1.801279e-001	1.812716e-001	1.815350e-001	-2.059152e-002
4.595044481845275e-004	-2.544606e-001	-1.803842e-001	-1.792211e-001	1.804171e-001	1.805834e-001	-4.921611e-002
4.595431780179896e-004	-2.401064e-001	-1.794376e-001	-1.783188e-001	1.795571e-001	1.796278e-001	-7.752293e-002
4.595819078514517e-004	-2.235577e-001	-1.784864e-001	-1.774206e-001	1.786906e-001	1.786679e-001	-1.052015e-001
4.596206376849137e-004	-2.049762e-001	-1.775307e-001	-1.765257e-001	1.778168e-001	1.777038e-001	-1.319286e-001
4.596593675183758e-004	-1.845281e-001	-1.765703e-001	-1.756336e-001	1.769348e-001	1.767356e-001	-1.573738e-001
4.596980973518378e-004	-1.623810e-001	-1.756053e-001	-1.747435e-001	1.760436e-001	1.757631e-001	-1.812137e-001
4.597368271852999e-004	-1.387037e-001	-1.746355e-001	-1.738546e-001	1.751425e-001	1.747864e-001	-2.031490e-001
4.597755570187620e-004	-1.136697e-001	-1.736611e-001	-1.729661e-001	1.742308e-001	1.738054e-001	-2.229165e-001
4.598142868522240e-004	-8.746359e-002	-1.726819e-001	-1.720771e-001	1.733077e-001	1.728201e-001	-2.402956e-001
4.598530166856861e-004	-6.028792e-002	-1.716980e-001	-1.711867e-001	1.723726e-001	1.718305e-001	-2.551090e-001
4.598917465191481e-004	-3.236847e-002	-1.707093e-001	-1.702938e-001	1.714251e-001	1.708366e-001	-2.672215e-001
4.599304763526102e-004	-3.954488e-003	-1.697159e-001	-1.693975e-001	1.704645e-001	1.698384e-001	-2.765369e-001
4.599692061860722e-004	2.468514e-002	-1.687178e-001	-1.684969e-001	1.694906e-001	1.688359e-001	-2.829953e-001
4.600079360195343e-004	5.326607e-002	-1.677148e-001	-1.675909e-001	1.685030e-001	1.678291e-001	-2.865712e-001
4.600466658529964e-004	8.149038e-002	-1.667070e-001	-1.666786e-001	1.675016e-001	1.668180e-001	-2.872705e-001
4.600853956864584e-004	1.090466e-001	-1.656944e-001	-1.657589e-001	1.664862e-001	1.658025e-001	-2.851289e-001
4.601241255199205e-004	1.356107e-001	-1.646768e-001	-1.648310e-001	1.654567e-001	1.647826e-001	-2.802092e-001
4.601628553533825e-004	1.608523e-001	-1.636544e-001	-1.638939e-001	1.644134e-001	1.637584e-001	-2.725987e-001
4.602015851868446e-004	1.844490e-001	-1.626270e-001	-1.629467e-001	1.633562e-001	1.627298e-001	-2.624072e-001
4.602403150203067e-004	2.061035e-001	-1.615946e-001	-1.619888e-001	1.622855e-001	1.616966e-001	-2.497628e-001
4.602790448537687e-004	2.255567e-001	-1.605571e-001	-1.610192e-001	1.612016e-001	1.606590e-001	-2.348097e-001
4.603177746872308e-004	2.425930e-001	-1.595146e-001	-1.600373e-001	1.601048e-001	1.596166e-001	-2.177031e-001
4.603565045206928e-004	2.570411e-001	-1.584670e-001	-1.590426e-001	1.589957e-001	1.585696e-001	-1.986061e-001
4.603952343541549e-004	2.687714e-001	-1.574142e-001	-1.580343e-001	1.578748e-001	1.575177e-001	-1.776851e-001
4.604339641876170e-004	2.776928e-001	-1.563562e-001	-1.570121e-001	1.567427e-001	1.564609e-001	-1.551075e-001
4.604726940210790e-004	2.837505e-001	-1.552931e-001	-1.559756e-001	1.556001e-001	1.553990e-001	-1.310425e-001
4.605114238545411e-004	2.869235e-001	-1.542247e-001	-1.549244e-001	1.544476e-001	1.543318e-001	-1.056662e-001
4.605501536880031e-004	2.872221e-001	-1.531511e-001	-1.538584e-001	1.532862e-001	1.532593e-001	-7.916798e-002
4.605888835214652e-004	2.846858e-001	-1.520722e-001	-1.527775e-001	1.521165e-001	1.521813e-001	-5.175719e-002
4.606276133549273e-004	2.793810e-001	-1.509879e-001	-1.516815e-001	1.509394e-001	1.510976e-001	-2.366691e-002
4.606663431883893e-004	2.713983e-001	-1.498982e-001	-1.505706e-001	1.497556e-001	1.500081e-001	4.847141e-003
4.607050730218514e-004	2.608499e-001	-1.488031e-001	-1.494450e-001	1.485661e-001	1.489127e-001	3.351093e-002
4.607438028553134e-004	2.478664e-001	-1.477024e-001	-1.483047e-001	1.473716e-001	1.478111e-001	6.203571e-002
4.607825326887755e-004	2.325934e-001	-1.465961e-001	-1.471503e-001	1.461731e-001	1.467034e-001	9.011915e-002
4.608212625222376e-004	2.151877e-001	-1.454841e-001	-1.459820e-001	1.449711e-001	1.455894e-001	1.174451e-001
4.608599923556996e-004	1.958125e-001	-1.443662e-001	-1.448003e-001	1.437666e-001	1.444688e-001	1.436858e-001
4.608987221891617e-004	1.746342e-001	-1.432423e-001	-1.436058e-001	1.425603e-001	1.433417e-001	1.685111e-001
4.609374520226237e-004	1.518201e-001	-1.421123e-001	-1.423991e-001	1.413528e-001	1.422079e-001	1.916035e-001
4.609761818560858e-004	1.275396e-001	-1.409759e-001	-1.411808e-001	1.401448e-001	1.410673e-001	2.126755e-001
4.610149116895478e-004	1.019698e-001	-1.398332e-001	-1.399517e-001	1.389368e-001	1.399198e-001	2.314798e-001
4.610536415230099e-004	7.530370e-002	-1.386838e-001	-1.387125e-001	1.377294e-001	1.387652e-001	2.478138e-001
4.610923713564720e-004	4.775608e-002	-1.375276e-001	-1.374640e-001	1.365229e-001	1.376034e-001	2.615185e-001
4.611311011899340e-004	1.956576e-002	-1.363645e-001	-1.362070e-001	1.353177e-001	1.364343e-001	2.724755e-001
4.611698310233961e-004	-9.007139e-003	-1.351942e-001	-1.349423e-001	1.341141e-001	1.352578e-001	2.806042e-001
4.612085608568581e-004	-3.768529e-002	-1.340167e-001	-1.336707e-001	1.329122e-001	1.340736e-001	2.858596e-001
4.612472906903202e-004	-6.617709e-002	-1.328318e-001	-1.323930e-001	1.317122e-001	1.328818e-001	2.882296e-001
4.612860205237823e-004	-9.417741e-002	-1.316393e-001	-1.311101e-001	1.305141e-001	1.316820e-001	2.877330e-001
4.613247503572443e-004	-1.213674e-001	-1.304392e-001	-1.298228e-001	1.293176e-001	1.304743e-001	2.844172e-001
4.613634801907064e-004	-1.474176e-001	-1.292312e-001	-1.285317e-001	1.281228e-001	1.292584e-001	2.783554e-001
4.614022100241684e-004	-1.719988e-001	-1.280152e-001	-1.272376e-001	1.269292e-001	1.280343e-001	2.696448e-001
4.614409398576305e-004	-1.947992e-001	-1.267912e-001	-1.259412e-001	1.257365e-001	1.268018e-001	2.584033e-001
4.614796696910926e-004	-2.155390e-001	-1.255589e-001	-1.246430e-001	1.245442e-001	1.255609e-001	2.447665e-001
4.615183995245546e-004	-2.339792e-001	-1.243182e-001	-1.233436e-001	1.233518e-001	1.243115e-001	2.288835e-001
4.615571293580167e-004	-2.499239e-001	-1.230690e-001	-1.220435e-001	1.221587e-001	1.230535e-001	2.109136e-001
4.615958591914787e-004	-2.632205e-001	-1.218112e-001	-1.207431e-001	1.209641e-001	1.217867e-001	1.910217e-001
4.616345890249408e-004	-2.737563e-001	-1.205446e-001	-1.194427e-001	1.197672e-001	1.205113e-001	1.693747e-001
4.616733188584029e-004	-2.814564e-001	-1.192691e-001	-1.181425e-001	1.185673e-001	1.192270e-001	1.461403e-001
4.617120486918649e-004	-2.862806e-001	-1.179844e-001	-1.168427e-001	1.173634e-001	1.179340e-001	1.214890e-001
4.617507785253270e-004	-2.882218e-001	-1.166906e-001	-1.155433e-001	1.161546e-001	1.166321e-001	9.560120e-002
4.617895083587890e-004	-2.873033e-001	-1.153874e-001	-1.142444e-001	1.149398e-001	1.153212e-001	6.867492e-002
4.618282381922511e-004	-2.835765e-001	-1.140747e-001	-1.129458e-001	1.137180e-001	1.140015e-001	4.093098e-002
4.618669680257132e-004	-2.771186e-001	-1.127524e-001	-1.116473e-001	1.124883e-001	1.126727e-001	1.261378e-002
4.619056978591752e-004	-2.680299e-001	-1.114203e-001	-1.103485e-001	1.112495e-001	1.113349e-001	-1.601197e-002
4.619444276926373e-004	-2.564312e-001	-1.100785e-001	-1.090492e-001	1.100005e-001	1.099879e-001	-4.466524e-002
4.619831575260993e-004	-2.424601e-001	-1.087267e-001	-1.077487e-001	1.087404e-001	1.086317e-001	-7.305124e-002
4.620218873595614e-004	-2.262677e-001	-1.073649e-001	-1.064465e-001	1.074681e-001	1.072662e-001	-1.008616e-001
4.620606171930235e-004	-2.080146e-001	-1.059930e-001	-1.051420e-001	1.061825e-001	1.058914e-001	-1.277748e-001
4.620993470264855e-004	-1.878662e-001	-1.046110e-001	-1.038345e-001	1.048827e-001	1.045070e-001	-1.534607e-001
4.621380768599476e-004	-1.659900e-001	-1.032187e-001	-1.025230e-001	1.035677e-001	1.031129e-001	-1.775934e-001
4.621768066934096e-004	-1.425544e-001	-1.018163e-001	-1.012068e-001	1.022367e-001	1.017091e-001	-1.998683e-001
4.622155365268717e-004	-1.177317e-001	-1.004036e-001	-9.988488e-002	1.008888e-001	1.002955e-001	-2.200160e-001
4.622542663603337e-004	-9.170412e-002	-9.898056e-002	-9.855636e-002	9.952326e-002	9.887174e-002	-2.378085e-001
4.622929961937958e-004	-6.467104e-002	-9.754720e-002	-9.722019e-002	9.813935e-002	9.743788e-002	-2.530615e-001
4.623317260272579e-004	-3.685427e-002	-9.610347e-002	-9.587534e-002	9.673645e-002	9.599373e-002	-2.656330e-001
4.623704558607199e-004	-8.499471e-003	-9.464930e-002	-9.452075e-002	9.531403e-002	9.453916e-002	-2.754208e-001
4.624091856941820e-004	2.012727e-002	-9.318464e-002	-9.315535e-002	9.387165e-002	9.307402e-002	-2.823589e-001
4.624479155276440e-004	4.874387e-002	-9.170943e-002	-9.177808e-002	9.240891e-002	9.159820e-002	-2.864163e-001
4.624866453611061e-004	7.705450e-002	-9.022359e-002	-9.038788e-002	9.092557e-002	9.011152e-002	-2.875940e-001
4.625253751945682e-004	1.047498e-001	-8.872701e-002	-8.898372e-002	8.942144e-002	8.861386e-002	-2.859230e-001
4.625641050280302e-004	1.315072e-001	-8.721961e-002	-8.756459e-002	8.789644e-002	8.710505e-002	-2.814617e-001
4.626028348614923e-004	1.569965e-001	-8.570126e-002	-8.612949e-002	8.635058e-002	8.558494e-002	-2.742935e-001
4.626415646949543e-004	1.808926e-001	-8.417182e-002	-8.467753e-002	8.478397e-002	8.405335e-002	-2.645248e-001
4.626802945284164e-004	2.028931e-001	-8.263120e-002	-8.320781e-002	8.319680e-002	8.251008e-002	-2.522809e-001
4.627190243618785e-004	2.227318e-001	-8.107924e-002	-8.171952e-002	8.158936e-002	8.095498e-002	-2.377037e-001
4.627577541953405e-004	2.401859e-001	-7.951581e-002	-8.021192e-002	7.996203e-002	7.938783e-002	-2.209468e-001
4.627964840288026e-004	2.550769e-001	-7.794077e-002	-7.868432e-002	7.831525e-002	7.780842e-002	-2.021725e-001
4.628352138622646e-004	2.672687e-001	-7.635397e-002	-7.713614e-002	7.664955e-002	7.621653e-002	-1.815470e-001
4.628739436957267e-004	2.766639e-001	-7.475530e-002	-7.556687e-002	7.496552e-002	7.461196e-002	-1.592376e-001
4.629126735291888e-004	2.832021e-001	-7.314458e-002	-7.397609e-002	7.326382e-002	7.299448e-002	-1.354130e-001
4.629514033626508e-004	2.868566e-001	-7.152170e-002	-7.236347e-002	7.154517e-002	7.136387e-002	-1.102476e-001
4.629901331961129e-004	2.876329e-001	-6.988648e-002	-7.072877e-002	6.981029e-002	6.971991e-002	-8.392819e-002
4.630288630295749e-004	2.855659e-001	-6.823878e-002	-6.907185e-002	6.805998e-002	6.806241e-002	-5.666010e-002
4.630675928630370e-004	2.807175e-001	-6.657845e-002	-6.739268e-002	6.629505e-002	6.639117e-002	-2.867219e-002
4.631063226964991e-004	2.731747e-001	-6.490531e-002	-6.569130e-002	6.451634e-002	6.470600e-002	-2.165266e-004
4.631450525299611e-004	2.630464e-001	-6.321919e-002	-6.396785e-002	6.272466e-002	6.300674e-002	2.843578e-002
4.631837823634232e-004	2.504604e-001	-6.151992e-002	-6.222259e-002	6.092087e-002	6.129326e-002	5.699846e-002
4.632225121968852e-004	2.355601e-001	-5.980732e-002	-6.045584e-002	5.910577e-002	5.956542e-002	8.517165e-002
4.632612420303473e-004	2.185008e-001	-5.808118e-002	-5.866800e-002	5.728016e-002	5.782313e-002	1.126417e-001
4.632999718638093e-004	1.994451e-001	-5.634131e-002	-5.685956e-002	5.544482e-002	5.606629e-002	1.390828e-001
4.633387016972714e-004	1.785592e-001	-5.458751e-002	-5.503109e-002	5.360046e-002	5.429483e-002	1.641643e-001
4.633774315307335e-004	1.560102e-001	-5.281957e-002	-5.318322e-002	5.174777e-002	5.250869e-002	1.875656e-001
4.634161613641955e-004	1.319671e-001	-5.103730e-002	-5.131663e-002	4.988739e-002	5.070784e-002	2.089930e-001
4.634548911976576e-004	1.066051e-001	-4.924050e-002	-4.943205e-002	4.801987e-002	4.889223e-002	2.281919e-001
4.634936210311196e-004	8.011373e-002	-4.742899e-002	-4.753028e-002	4.614571e-002	4.706184e-002	2.449521e-001
4.635323508645817e-004	5.270384e-002	-4.560258e-002	-4.561211e-002	4.426534e-002	4.521664e-002	2.591073e-001
4.635710806980438e-004	2.461005e-002	-4.376112e-002	-4.367838e-002	4.237912e-002	4.335663e-002	2.705323e-001
4.636098105315058e-004	-3.910978e-003	-4.190446e-002	-4.172994e-002	4.048729e-002	4.148178e-002	2.791403e-001
4.636485403649679e-004	-3.258470e-002	-4.003249e-002	-3.976763e-002	3.859005e-002	3.959210e-002	2.848802e-001
4.636872701984299e-004	-6.112196e-002	-3.814511e-002	-3.779231e-002	3.668749e-002	3.768758e-002	2.877345e-001
4.637260000318920e-004	-8.922012e-002	-3.624222e-002	-3.580480e-002	3.477962e-002	3.576822e-002	2.877171e-001
4.637647298653541e-004	-1.165629e-001	-3.432379e-002	-3.380592e-002	3.286633e-002	3.383405e-002	2.848704e-001
4.638034596988161e-004	-1.428222e-001	-3.238976e-002	-3.179643e-002	3.094745e-002	3.188507e-002	2.792636e-001
4.638421895322782e-004	-1.676682e-001	-3.044012e-002	-2.977707e-002	2.902273e-002	2.992132e-002	2.709899e-001
4.638809193657402e-004	-1.907847e-001	-2.847485e-002	-2.774854e-002	2.709181e-002	2.794283e-002	2.601639e-001
4.639196491992023e-004	-2.118860e-001	-2.649398e-002	-2.571145e-002	2.515425e-002	2.594964e-002	2.469182e-001
4.639583790326644e-004	-2.307256e-001	-2.449750e-002	-2.366638e-002	2.320955e-002	2.394180e-002	2.314001e-001
4.639971088661264e-004	-2.471004e-001	-2.248545e-002	-2.161384e-002	2.125711e-002	2.191935e-002	2.137671e-001
4.640358386995885e-004	-2.608502e-001	-2.045785e-002	-1.955425e-002	1.929627e-002	1.988237e-002	1.941833e-001
4.640745685330505e-004	-2.718558e-001	-1.841475e-002	-1.748797e-002	1.732632e-002	1.783091e-002	1.728157e-001
4.641132983665126e-004	-2.800360e-001	-1.635616e-002	-1.541527e-002	1.534649e-002	1.576503e-002	1.498313e-001
4.641520281999747e-004	-2.853448e-001	-1.428215e-002	-1.333634e-002	1.335596e-002	1.368479e-002	1.253998e-001
4.641907580334367e-004	-2.877698e-001	-1.219275e-002	-1.125128e-002	1.135388e-002	1.159025e-002	9.969967e-002
4.642294878668988e-004	-2.873290e-001	-1.008802e-002	-9.160114e-003	9.339346e-003	9.481456e-003	7.292555e-002
4.642682177003608e-004	-2.840693e-001	-7.968015e-003	-7.062767e-003	7.311463e-003	7.358438e-003	4.529449e-002
4.643069475338229e-004	-2.780636e-001	-5.832795e-003	-4.959085e-003	5.269313e-003	5.221219e-003	1.704729e-002
4.643456773672849e-004	-2.694085e-001	-3.682428e-003	-2.848828e-003	3.211975e-003	3.069802e-003	-1.155422e-002
4.643844072007470e-004	-2.582214e-001	-1.516988e-003	-7.316731e-004	1.138537e-003	9.041760e-004	-4.023133e-002
4.644231370342091e-004	-2.446373e-001	6.634463e-004	1.392779e-003	-9.518958e-004	-1.275687e-003	-6.869127e-002
4.644618668676711e-004	-2.288052e-001	2.858789e-003	3.525004e-003	-3.060193e-003	-3.469832e-003	-9.662771e-002
4.645005967011332e-004	-2.108841e-001	5.068952e-003	5.665544e-003	-5.187190e-003	-5.678317e-003	-1.237208e-001
4.645393265345952e-004	-1.910390e-001	7.293841e-003	7.815008e-003	-7.333681e-003	-7.901212e-003	-1.496409e-001
4.645780563680573e-004	-1.694369e-001	9.533361e-003	9.974058e-003	-9.500409e-003	-1.013860e-002	-1.740599e-001
4.646167862015194e-004	-1.462459e-001	1.178742e-002	1.214341e-002	-1.168806e-002	-1.239055e-002	-1.966687e-001
4.646555160349814e-004	-1.216373e-001	1.405591e-002	1.432381e-002	-1.389726e-002	-1.465716e-002	-2.171912e-001
4.646942458684435e-004	-9.579126e-002	1.633876e-002	1.651604e-002	-1.612855e-002	-1.693852e-002	-2.353928e-001
4.647329757019055e-004	-6.890395e-002	1.863588e-002	1.872093e-002	-1.838242e-002	-1.923468e-002	-2.510822e-001
4.647717055353676e-004	-4.119343e-002	2.094720e-002	2.093930e-002	-2.065926e-002	-2.154572e-002	-2.641104e-001
4.648104353688297e-004	-1.290174e-002	2.327266e-002	2.317197e-002	-2.295939e-002	-2.387169e-002	-2.743686e-001
4.648491652022917e-004	1.570788e-002	2.561221e-002	2.541978e-002	-2.528301e-002	-2.621265e-002	-2.817851e-001
4.648878950357538e-004	4.435556e-002	2.796582e-002	2.768354e-002	-2.763028e-002	-2.856862e-002	-2.863237e-001
4.649266248692158e-004	7.274747e-002	3.033346e-002	2.996406e-002	-3.000122e-002	-3.093963e-002	-2.879801e-001
4.649653547026779e-004	1.005762e-001	3.271512e-002	3.226209e-002	-3.239577e-002	-3.332567e-002	-2.867807e-001
4.650040845361400e-004	1.275209e-001	3.511081e-002	3.457836e-002	-3.481380e-002	-3.572674e-002	-2.827796e-001
4.650428143696020e-004	1.532515e-001	3.752051e-002	3.691357e-002	-3.725503e-002	-3.814283e-002	-2.760562e-001
4.650815442030641e-004	1.774408e-001	3.994422e-002	3.926833e-002	-3.971914e-002	-4.057387e-002	-2.667134e-001
4.651202740365261e-004	1.997812e-001	4.238195e-002	4.164321e-002	-4.220570e-002	-4.301984e-002	-2.548738e-001
4.651590038699882e-004	2.200002e-001	4.483368e-002	4.403870e-002	-4.471416e-002	-4.548065e-002	-2.406767e-001
4.651977337034503e-004	2.378675e-001	4.729939e-002	4.645524e-002	-4.724392e-002	-4.795622e-002	-2.242744e-001
4.652364635369123e-004	2.531977e-001	4.977903e-002	4.889316e-002	-4.979428e-002	-5.044644e-002	-2.058279e-001
4.652751933703744e-004	2.658477e-001	5.227254e-002	5.135273e-002	-5.236448e-002	-5.295120e-002	-1.855031e-001
4.653139232038364e-004	2.757144e-001	5.477985e-002	5.383411e-002	-5.495364e-002	-5.547034e-002	-1.634675e-001
4.653526530372985e-004	2.827314e-001	5.730085e-002	5.633737e-002	-5.756086e-002	-5.800370e-002	-1.398897e-001
4.653913828707605e-004	2.868669e-001	5.983540e-002	5.886249e-002	-6.018517e-002	-6.055108e-002	-1.149428e-001
4.654301127042226e-004	2.881211e-001	6.238336e-002	6.140935e-002	-6.282552e-002	-6.311224e-002	-8.881068e-002
4.654688425376847e-004	2.865241e-001	6.494454e-002	6.397771e-002	-6.548083e-002	-6.568694e-002	-6.169490e-002
4.655075723711467e-004	2.821339e-001	6.751872e-002	6.656726e-002	-6.814997e-002	-6.827486e-002	-3.381995e-002
4.655463022046088e-004	2.750335e-001	7.010568e-002	6.917755e-002	-7.083179e-002	-7.087567e-002	-5.433954e-003
4.655850320380708e-004	2.653282e-001	7.270516e-002	7.180804e-002	-7.352509e-002	-7.348900e-002	2.319508e-002
4.656237618715329e-004	2.531433e-001	7.531685e-002	7.445809e-002	-7.622869e-002	-7.611442e-002	5.178349e-002
4.656624917049950e-004	2.386200e-001	7.794045e-002	7.712698e-002	-7.894135e-002	-7.875147e-002	8.003399e-002
4.657012215384570e-004	2.219118e-001	8.057559e-002	7.981385e-002	-8.166184e-002	-8.139965e-002	1.076356e-001
4.657399513719191e-004	2.031806e-001	8.322190e-002	8.251775e-002	-8.438895e-002	-8.405843e-002	1.342647e-001
4.657786812053811e-004	1.825923e-001	8.587898e-002	8.523767e-002	-8.712146e-002	-8.672722e-002	1.595909e-001
4.658174110388432e-004	1.603144e-001	8.854635e-002	8.797251e-002	-8.985817e-002	-8.940543e-002	1.832909e-001
4.658561408723053e-004	1.365153e-001	9.122355e-002	9.072104e-002	-9.259789e-002	-9.209241e-002	2.050654e-001
4.658948707057673e-004	1.113685e-001	9.391005e-002	9.348202e-002	-9.533948e-002	-9.478751e-002	2.246526e-001
4.659336005392294e-004	8.506060e-002	9.660529e-002	9.625409e-002	-9.808180e-002	-9.749003e-002	2.418344e-001
4.659723303726914e-004	5.779808e-002	9.930865e-002	9.903586e-002	-1.008238e-001	-1.001993e-001	2.564368e-001
4.660110602061535e-004	2.981137e-002	1.020195e-001	1.018259e-001	-1.035643e-001	-1.029145e-001	2.683280e-001
4.660497900396156e-004	1.353421e-003	1.047371e-001	1.046227e-001	-1.063025e-001	-1.056349e-001	2.774148e-001
4.660885198730776e-004	-2.730419e-002	1.074607e-001	1.074246e-001	-1.090373e-001	-1.083599e-001	2.836401e-001
4.661272497065397e-004	-5.587490e-002	1.101896e-001	1.102303e-001	-1.117678e-001	-1.110885e-001	2.869809e-001
4.661659795400017e-004	-8.405868e-002	1.129229e-001	1.130380e-001	-1.144931e-001	-1.138200e-001	2.874455e-001
4.662047093734638e-004	-1.115419e-001	1.156596e-001	1.158462e-001	-1.172126e-001	-1.165536e-001	2.850717e-001
4.662434392069259e-004	-1.379989e-001	1.183990e-001	1.186532e-001	-1.199253e-001	-1.192884e-001	2.799242e-001
4.662821690403879e-004	-1.630990e-001	1.211400e-001	1.214575e-001	-1.226307e-001	-1.220236e-001	2.720923e-001
4.663208988738500e-004	-1.865226e-001	1.238817e-001	1.242576e-001	-1.253281e-001	-1.247583e-001	2.616870e-001
4.663596287073120e-004	-2.079780e-001	1.266230e-001	1.270518e-001	-1.280170e-001	-1.274915e-001	2.488380e-001
4.663983585407741e-004	-2.272117e-001	1.293630e-001	1.298386e-001	-1.306967e-001	-1.302225e-001	2.336902e-001
4.664370883742361e-004	-2.440127e-001	1.321006e-001	1.326166e-001	-1.333670e-001	-1.329502e-001	2.163997e-001
4.664758182076982e-004	-2.582138e-001	1.348347e-001	1.353844e-001	-1.360273e-001	-1.356737e-001	1.971295e-001
4.665145480411603e-004	-2.696887e-001	1.375643e-001	1.381405e-001	-1.386772e-001	-1.383921e-001	1.760459e-001
4.665532778746223e-004	-2.783498e-001	1.402885e-001	1.408836e-001	-1.413166e-001	-1.411045e-001	1.533160e-001
4.665920077080844e-004	-2.841452e-001	1.430060e-001	1.436125e-001	-1.439452e-001	-1.438099e-001	1.291086e-001
4.666307375415464e-004	-2.870567e-001	1.457160e-001	1.463260e-001	-1.465627e-001	-1.465073e-001	1.036002e-001
4.666694673750085e-004	-2.870974e-001	1.484173e-001	1.490231e-001	-1.491689e-001	-1.491959e-001	7.698257e-002
4.667081972084706e-004	-2.843094e-001	1.511089e-001	1.517027e-001	-1.517638e-001	-1.518748e-001	4.946905e-002
4.667469270419326e-004	-2.787611e-001	1.537899e-001	1.543638e-001	-1.543470e-001	-1.545429e-001	2.129699e-002
4.667856568753947e-004	-2.705455e-001	1.564592e-001	1.570058e-001	-1.569185e-001	-1.571994e-001	-7.274693e-003
4.668243867088567e-004	-2.597763e-001	1.591159e-001	1.596277e-001	-1.594782e-001	-1.598434e-001	-3.596960e-002
4.668631165423188e-004	-2.465857e-001	1.617589e-001	1.622289e-001	-1.620258e-001	-1.624739e-001	-6.449690e-002
4.669018463757809e-004	-2.311205e-001	1.643874e-001	1.648089e-001	-1.645612e-001	-1.650903e-001	-9.255217e-002
4.669405762092429e-004	-2.135381e-001	1.670004e-001	1.673672e-001	-1.670844e-001	-1.676915e-001	-1.198172e-001
4.669793060427050e-004	-1.940026e-001	1.695969e-001	1.699034e-001	-1.695950e-001	-1.702769e-001	-1.459630e-001
4.670180358761670e-004	-1.726807e-001	1.721762e-001	1.724171e-001	-1.720930e-001	-1.728455e-001	-1.706597e-001
4.670567657096291e-004	-1.497400e-001	1.747374e-001	1.749081e-001	-1.745780e-001	-1.753967e-001	-1.935937e-001
4.670954955430912e-004	-1.253510e-001	1.772796e-001	1.773763e-001	-1.770499e-001	-1.779296e-001	-2.144829e-001
4.671342253765532e-004	-9.969194e-002	1.798020e-001	1.798214e-001	-1.795084e-001	-1.804435e-001	-2.330858e-001
4.671729552100153e-004	-7.295617e-002	1.823039e-001	1.822436e-001	-1.819532e-001	-1.829376e-001	-2.492040e-001
4.672116850434773e-004	-4.535813e-002	1.847846e-001	1.846427e-001	-1.843838e-001	-1.854111e-001	-2.626820e-001
4.672504148769394e-004	-1.713630e-002	1.872434e-001	1.870188e-001	-1.868000e-001	-1.878634e-001	-2.734046e-001
4.672891447104015e-004	1.144895e-002	1.896796e-001	1.893720e-001	-1.892012e-001	-1.902938e-001	-2.812944e-001
4.673278745438635e-004	4.011996e-002	1.920927e-001	1.917024e-001	-1.915869e-001	-1.927014e-001	-2.863096e-001
4.673666043773256e-004	6.858484e-002	1.944820e-001	1.940101e-001	-1.939567e-001	-1.950856e-001	-2.884409e-001
4.674053342107876e-004	9.653805e-002	1.968471e-001	1.962953e-001	-1.963099e-001	-1.974458e-001	-2.877099e-001
4.674440640442497e-004	1.236603e-001	1.991875e-001	1.985582e-001	-1.986460e-001	-1.997812e-001	-2.841663e-001
4.674827938777118e-004	1.496220e-001	2.015027e-001	2.007989e-001	-2.009642e-001	-2.020912e-001	-2.778858e-001
4.675215237111738e-004	1.740940e-001	2.037922e-001	2.030175e-001	-2.032637e-001	-2.043753e-001	-2.689675e-001
4.675602535446359e-004	1.967643e-001	2.060556e-001	2.052142e-001	-2.055440e-001	-2.066327e-001	-2.575312e-001
4.675989833780979e-004	2.173537e-001	2.082926e-001	2.073893e-001	-2.078040e-001	-2.088629e-001	-2.437137e-001
4.676377132115600e-004	2.356251e-001	2.105028e-001	2.095426e-001	-2.100431e-001	-2.110654e-001	-2.276657e-001
4.676764430450220e-004	2.513859e-001	2.126857e-001	2.116743e-001	-2.122602e-001	-2.132397e-001	-2.095471e-001
4.677151728784841e-004	2.644866e-001	2.148410e-001	2.137846e-001	-2.144546e-001	-2.153852e-001	-1.895237e-001
4.677539027119462e-004	2.748177e-001	2.169684e-001	2.158733e-001	-2.166252e-001	-2.175016e-001	-1.677631e-001
4.677926325454082e-004	2.823072e-001	2.190675e-001	2.179405e-001	-2.187711e-001	-2.195884e-001	-1.444335e-001
4.678313623788703e-004	2.869177e-001	2.211380e-001	2.199860e-001	-2.208913e-001	-2.216451e-001	-1.197066e-001
4.678700922123323e-004	2.886444e-001	2.231794e-001	2.220098e-001	-2.229850e-001	-2.236716e-001	-9.376379e-002
4.679088220457944e-004	2.875128e-001	2.251916e-001	2.240117e-001	-2.250510e-001	-2.256673e-001	-6.680316e-002
4.679475518792565e-004	2.835765e-001	2.271741e-001	2.259915e-001	-2.270884e-001	-2.276320e-001	-3.904478e-002
4.679862817127185e-004	2.769146e-001	2.291267e-001	2.279488e-001	-2.290963e-001	-2.295655e-001	-1.073261e-002
4.680250115461806e-004	2.676292e-001	2.310491e-001	2.298834e-001	-2.310737e-001	-2.314674e-001	1.786865e-002
4.680637413796426e-004	2.558425e-001	2.329410e-001	2.317950e-001	-2.330198e-001	-2.333376e-001	4.647805e-002
4.681024712131047e-004	2.416934e-001	2.348022e-001	2.336830e-001	-2.349335e-001	-2.351758e-001	7.480087e-002
4.681412010465668e-004	2.253339e-001	2.366325e-001	2.355471e-001	-2.368141e-001	-2.369820e-001	1.025289e-001
4.681799308800288e-004	2.069249e-001	2.384315e-001	2.373866e-001	-2.386608e-001	-2.387558e-001	1.293408e-001
4.682186607134909e-004	1.866323e-001	2.401993e-001	2.392012e-001	-2.404729e-001	-2.404974e-001	1.549071e-001
4.682573905469529e-004	1.646234e-001	2.419355e-001	2.409901e-001	-2.422495e-001	-2.422065e-001	1.789023e-001
4.682961203804150e-004	1.410663e-001	2.436402e-001	2.427527e-001	-2.439901e-001	-2.438832e-001	2.010220e-001
4.683348502138771e-004	1.161333e-001	2.453130e-001	2.444885e-001	-2.456941e-001	-2.455275e-001	2.209972e-001
4.683735800473391e-004	9.000802e-002	2.469541e-001	2.461967e-001	-2.473610e-001	-2.471395e-001	2.386019e-001
4.684123098808012e-004	6.289282e-002	2.485634e-001	2.478767e-001	-2.489904e-001	-2.487192e-001	2.536547e-001
4.684510397142632e-004	3.501376e-002	2.501407e-001	2.495277e-001	-2.505819e-001	-2.502669e-001	2.660164e-001
4.684897695477253e-004	6.619946e-003	2.516862e-001	2.511491e-001	-2.521353e-001	-2.517827e-001	2.755873e-001
4.685284993811874e-004	-2.202014e-002	2.531997e-001	2.527402e-001	-2.536503e-001	-2.532668e-001	2.823046e-001
4.685672292146494e-004	-5.062255e-002	2.546813e-001	2.543002e-001	-2.551269e-001	-2.547195e-001	2.861394e-001
4.686059590481115e-004	-7.888978e-002	2.561312e-001	2.558286e-001	-2.565650e-001	-2.561412e-001	2.870946e-001
4.686446888815735e-004	-1.065109e-001	2.575493e-001	2.573247e-001	-2.579648e-001	-2.575321e-001	2.852031e-001
4.686834187150356e-004	-1.331623e-001	2.589358e-001	2.587878e-001	-2.593264e-001	-2.588926e-001	2.805253e-001
4.687221485484976e-004	-1.585137e-001	2.602908e-001	2.602174e-001	-2.606500e-001	-2.602231e-001	2.731462e-001
4.687608783819597e-004	-1.822426e-001	2.616145e-001	2.616129e-001	-2.619360e-001	-2.615239e-001	2.631733e-001
4.687996082154218e-004	-2.040515e-001	2.629071e-001	2.629739e-001	-2.631849e-001	-2.627955e-001	2.507333e-001
4.688383380488838e-004	-2.236797e-001	2.641688e-001	2.643000e-001	-2.643972e-001	-2.640382e-001	2.359687e-001
4.688770678823459e-004	-2.409089e-001	2.653999e-001	2.655907e-001	-2.655734e-001	-2.652524e-001	2.190337e-001
4.689157977158079e-004	-2.555642e-001	2.666007e-001	2.668458e-001	-2.667143e-001	-2.664386e-001	2.000905e-001
4.689545275492700e-004	-2.675125e-001	2.677716e-001	2.680649e-001	-2.678206e-001	-2.675970e-001	1.793049e-001
4.689932573827321e-004	-2.766596e-001	2.689129e-001	2.692481e-001	-2.688931e-001	-2.687282e-001	1.568436e-001
4.690319872161941e-004	-2.829477e-001	2.700250e-001	2.703951e-001	-2.699328e-001	-2.698325e-001	1.328749e-001
4.690707170496562e-004	-2.863529e-001	2.711084e-001	2.715060e-001	-2.709405e-001	-2.709102e-001	1.075736e-001
4.691094468831182e-004	-2.868831e-001	2.721635e-001	2.725808e-001	-2.719173e-001	-2.719617e-001	8.112862e-002
4.691481767165803e-004	-2.845754e-001	2.731907e-001	2.736198e-001	-2.728642e-001	-2.729875e-001	5.374962e-002
4.691869065500424e-004	-2.794941e-001	2.741906e-001	2.746231e-001	-2.737823e-001	-2.739877e-001	2.567029e-002
4.692256363835044e-004	-2.717281e-001	2.751636e-001	2.755911e-001	-2.746726e-001	-2.749627e-001	-2.853509e-003
4.692643662169665e-004	-2.613876e-001	2.761101e-001	2.765243e-001	-2.755363e-001	-2.759129e-001	-3.154784e-002
4.693030960504285e-004	-2.486020e-001	2.770308e-001	2.774231e-001	-2.763745e-001	-2.768386e-001	-6.012397e-002
4.693418258838906e-004	-2.335158e-001	2.779259e-001	2.782882e-001	-2.771883e-001	-2.777401e-001	-8.827952e-002
4.693805557173527e-004	-2.162847e-001	2.787961e-001	2.791202e-001	-2.779788e-001	-2.786176e-001	-1.156983e-001
4.694192855508147e-004	-1.970718e-001	2.796417e-001	2.799199e-001	-2.787471e-001	-2.794715e-001	-1.420521e-001
4.694580153842768e-004	-1.760435e-001	2.804632e-001	2.806881e-001	-2.794944e-001	-2.803019e-001	-1.670101e-001
4.694967452177388e-004	-1.533671e-001	2.812610e-001	2.814257e-001	-2.802215e-001	-2.811092e-001	-1.902547e-001
4.695354750512009e-004	-1.292125e-001	2.820354e-001	2.821336e-001	-2.809296e-001	-2.818935e-001	-2.114979e-001
4.695742048846630e-004	-1.037561e-001	2.827870e-001	2.828129e-001	-2.816195e-001	-2.826550e-001	-2.304911e-001
4.696129347181250e-004	-7.718832e-002	2.835159e-001	2.834646e-001	-2.822922e-001	-2.833939e-001	-2.470287e-001
4.696516645515871e-004	-4.972013e-002	2.842227e-001	2.840898e-001	-2.829485e-001	-2.841103e-001	-2.609487e-001
4.696903943850491e-004	-2.158629e-002	2.849075e-001	2.846897e-001	-2.835892e-001	-2.848043e-001	-2.721297e-001
4.697291242185112e-004	6.956020e-003	2.855708e-001	2.852653e-001	-2.842149e-001	-2.854762e-001	-2.804882e-001
4.697678540519732e-004	3.563161e-002	2.862128e-001	2.858179e-001	-2.848262e-001	-2.861258e-001	-2.859766e-001
4.698065838854353e-004	6.415069e-002	2.868339e-001	2.863486e-001	-2.854237e-001	-2.867534e-001	-2.885805e-001
4.698453137188974e-004	9.220982e-002	2.874342e-001	2.868585e-001	-2.860078e-001	-2.873589e-001	-2.883165e-001
4.698840435523594e-004	1.194917e-001	2.880141e-001	2.873488e-001	-2.865788e-001	-2.879426e-001	-2.852299e-001
4.699227733858215e-004	1.456676e-001	2.885738e-001	2.878206e-001	-2.871371e-001	-2.885043e-001	-2.793922e-001
4.699615032192835e-004	1.704071e-001	2.891135e-001	2.882751e-001	-2.876828e-001	-2.890443e-001	-2.708990e-001
4.700002330527456e-004	1.933942e-001	2.896335e-001	2.887132e-001	-2.882160e-001	-2.895625e-001	-2.598668e-001
4.700389628862077e-004	2.143435e-001	2.901337e-001	2.891359e-001	-2.887366e-001	-2.900591e-001	-2.464300e-001
4.700776927196697e-004	2.330106e-001	2.906146e-001	2.895443e-001	-2.892446e-001	-2.905341e-001	-2.307371e-001
4.701164225531318e-004	2.491957e-001	2.910762e-001	2.899392e-001	-2.897398e-001	-2.909878e-001	-2.129471e-001
4.701551523865938e-004	2.627424e-001	2.915186e-001	2.903214e-001	-2.902219e-001	-2.914203e-001	-1.932250e-001
4.701938822200559e-004	2.735350e-001	2.919418e-001	2.906916e-001	-2.906907e-001	-2.918317e-001	-1.717384e-001
4.702326120535180e-004	2.814953e-001	2.923461e-001	2.910506e-001	-2.911456e-001	-2.922222e-001	-1.486552e-001
4.702713418869800e-004	2.865804e-001	2.927314e-001	2.913989e-001	-2.915863e-001	-2.925920e-001	-1.241463e-001
4.703100717204421e-004	2.887805e-001	2.930978e-001	2.917369e-001	-2.920122e-001	-2.929413e-001	-9.839085e-002
4.703488015539041e-004	2.881162e-001	2.934454e-001	2.920652e-001	-2.924227e-001	-2.932704e-001	-7.158363e-002
4.703875313873662e-004	2.846365e-001	2.937743e-001	2.923839e-001	-2.928173e-001	-2.935796e-001	-4.394051e-002
4.704262612208283e-004	2.784164e-001	2.940844e-001	2.926934e-001	-2.931953e-001	-2.938690e-001	-1.570137e-002
4.704649910542903e-004	2.695545e-001	2.943759e-001	2.929936e-001	-2.935561e-001	-2.941389e-001	1.287235e-002
4.705037208877524e-004	2.581699e-001	2.946488e-001	2.932848e-001	-2.938991e-001	-2.943897e-001	4.150226e-002
4.705424507212144e-004	2.443990e-001	2.949033e-001	2.935667e-001	-2.942235e-001	-2.946216e-001	6.989601e-002
4.705811805546765e-004	2.283919e-001	2.951394e-001	2.938392e-001	-2.945287e-001	-2.948350e-001	9.774781e-002
4.706199103881386e-004	2.103085e-001	2.953572e-001	2.941022e-001	-2.948141e-001	-2.950300e-001	1.247385e-001
4.706586402216006e-004	1.903141e-001	2.955570e-001	2.943552e-001	-2.950791e-001	-2.952071e-001	1.505395e-001
4.706973700550627e-004	1.685759e-001	2.957388e-001	2.945979e-001	-2.953230e-001	-2.953665e-001	1.748236e-001
4.707360998885247e-004	1.452619e-001	2.959029e-001	2.948298e-001	-2.955455e-001	-2.955086e-001	1.972817e-001
4.707748297219868e-004	1.205432e-001	2.960494e-001	2.950504e-001	-2.957460e-001	-2.956338e-001	2.176380e-001
4.708135595554488e-004	9.460074e-002	2.961787e-001	2.952591e-001	-2.959240e-001	-2.957423e-001	2.356592e-001
4.708522893889109e-004	6.763339e-002	2.962908e-001	2.954554e-001	-2.960793e-001	-2.958346e-001	2.511563e-001
4.708910192223730e-004	3.986295e-002	2.963860e-001	2.956385e-001	-2.962116e-001	-2.959110e-001	2.639831e-001
4.709297490558350e-004	1.153471e-002	2.964646e-001	2.958078e-001	-2.963206e-001	-2.959719e-001	2.740331e-001
4.709684788892971e-004	-1.708586e-002	2.965269e-001	2.959626e-001	-2.964063e-001	-2.960178e-001	2.812375e-001
4.710072087227591e-004	-4.571725e-002	2.965730e-001	2.961022e-001	-2.964685e-001	-2.960489e-001	2.855619e-001
4.710459385562212e-004	-7.406428e-002	2.966033e-001	2.962259e-001	-2.965074e-001	-2.960657e-001	2.870041e-001
4.710846683896833e-004	-1.018184e-001	2.966180e-001	2.963331e-001	-2.965230e-001	-2.960686e-001	2.855921e-001
4.711233982231453e-004	-1.286579e-001	2.966174e-001	2.964230e-001	-2.965157e-001	-2.960580e-001	2.813817e-001
4.711621280566074e-004	-1.542530e-001	2.966019e-001	2.964951e-001	-2.964857e-001	-2.960342e-001	2.744540e-001
4.712008578900694e-004	-1.782787e-001	2.965716e-001	2.965488e-001	-2.964334e-001	-2.959976e-001	2.649129e-001
4.712395877235315e-004	-2.004322e-001	2.965268e-001	2.965835e-001	-2.963593e-001	-2.959484e-001	2.528821e-001
4.712783175569936e-004	-2.204462e-001	2.964680e-001	2.965987e-001	-2.962641e-001	-2.958872e-001	2.385017e-001
4.713170473904556e-004	-2.380949e-001	2.963953e-001	2.965940e-001	-2.961483e-001	-2.958141e-001	2.219242e-001
4.713557772239177e-004	-2.531962e-001	2.963092e-001	2.965691e-001	-2.960127e-001	-2.957295e-001	2.033106e-001
4.713945070573797e-004	-2.656102e-001	2.962099e-001	2.965236e-001	-2.958581e-001	-2.956336e-001	1.828265e-001
4.714332368908418e-004	-2.752361e-001	2.960978e-001	2.964574e-001	-2.956855e-001	-2.955265e-001	1.606383e-001
4.714719667243039e-004	-2.820103e-001	2.959733e-001	2.963704e-001	-2.954956e-001	-2.954087e-001	1.369140e-001
4.715106965577659e-004	-2.859032e-001	2.958367e-001	2.962624e-001	-2.952895e-001	-2.952802e-001	1.118267e-001
4.715494263912280e-004	-2.869177e-001	2.956883e-001	2.961336e-001	-2.950682e-001	-2.951413e-001	8.556265e-002
4.715881562246900e-004	-2.850862e-001	2.955285e-001	2.959841e-001	-2.948328e-001	-2.949921e-001	5.832759e-002
4.716268860581521e-004	-2.804683e-001	2.953576e-001	2.958140e-001	-2.945843e-001	-2.948328e-001	3.035131e-002
4.716656158916142e-004	-2.731492e-001	2.951760e-001	2.956238e-001	-2.943237e-001	-2.946635e-001	1.886243e-003
4.717043457250762e-004	-2.632356e-001	2.949839e-001	2.954139e-001	-2.940523e-001	-2.944845e-001	-2.679638e-002
4.717430755585383e-004	-2.508540e-001	2.947816e-001	2.951846e-001	-2.937711e-001	-2.942958e-001	-5.541012e-002
4.717818053920003e-004	-2.361464e-001	2.945696e-001	2.949367e-001	-2.934811e-001	-2.940975e-001	-8.365489e-002
4.718205352254624e-004	-2.192671e-001	2.943478e-001	2.946707e-001	-2.931833e-001	-2.938899e-001	-1.112167e-001
4.718592650589244e-004	-2.003783e-001	2.941168e-001	2.943874e-001	-2.928788e-001	-2.936731e-001	-1.377690e-001
4.718979948923865e-004	-1.796459e-001	2.938766e-001	2.940875e-001	-2.925687e-001	-2.934471e-001	-1.629804e-001
4.719367247258486e-004	-1.572372e-001	2.936274e-001	2.937720e-001	-2.922537e-001	-2.932120e-001	-1.865298e-001
4.719754545593106e-004	-1.333213e-001	2.933695e-001	2.934416e-001	-2.919347e-001	-2.929680e-001	-2.081235e-001
4.720141843927727e-004	-1.080732e-001	2.931031e-001	2.930974e-001	-2.916126e-001	-2.927152e-001	-2.275058e-001
4.720529142262347e-004	-8.168051e-002	2.928282e-001	2.927404e-001	-2.912881e-001	-2.924535e-001	-2.444638e-001
4.720916440596968e-004	-5.435032e-002	2.925451e-001	2.923715e-001	-2.909619e-001	-2.921830e-001	-2.588282e-001
4.721303738931589e-004	-2.631346e-002	2.922539e-001	2.919919e-001	-2.906346e-001	-2.919039e-001	-2.704713e-001
4.721691037266209e-004	2.176346e-003	2.919547e-001	2.916024e-001	-2.903065e-001	-2.916161e-001	-2.793035e-001
4.722078335600830e-004	3.084660e-002	2.916476e-001	2.912043e-001	-2.899783e-001	-2.913195e-001	-2.852715e-001
4.722465633935450e-004	5.940983e-002	2.913329e-001	2.907984e-001	-2.896501e-001	-2.910144e-001	-2.883552e-001
4.722852932270071e-004	8.756490e-002	2.910105e-001	2.903860e-001	-2.893223e-001	-2.907006e-001	-2.885663e-001
4.723240230604692e-004	1.149968e-001	2.906806e-001	2.899678e-001	-2.889950e-001	-2.903780e-001	-2.859453e-001
4.723627528939312e-004	1.413786e-001	2.903434e-001	2.895449e-001	-2.886682e-001	-2.900469e-001	-2.805597e-001
4.724014827273933e-004	1.663788e-001	2.899989e-001	2.891183e-001	-2.883419e-001	-2.897071e-001	-2.725011e-001
4.724402125608553e-004	1.896776e-001	2.896472e-001	2.886888e-001	-2.880160e-001	-2.893587e-001	-2.618826e-001
4.724789423943174e-004	2.109836e-001	2.892883e-001	2.882572e-001	-2.876903e-001	-2.890017e-001	-2.488360e-001
4.725176722277795e-004	2.300454e-001	2.889224e-001	2.878242e-001	-2.873644e-001	-2.886361e-001	-2.335077e-001
4.725564020612415e-004	2.466555e-001	2.885495e-001	2.873906e-001	-2.870380e-001	-2.882619e-001	-2.160551e-001
4.725951318947036e-004	2.606506e-001	2.881697e-001	2.869570e-001	-2.867106e-001	-2.878793e-001	-1.966425e-001
4.726338617281656e-004	2.719084e-001	2.877829e-001	2.865239e-001	-2.863818e-001	-2.874882e-001	-1.754373e-001
4.726725915616277e-004	2.803445e-001	2.873891e-001	2.860918e-001	-2.860510e-001	-2.870888e-001	-1.526073e-001
4.727113213950898e-004	2.859103e-001	2.869883e-001	2.856610e-001	-2.857175e-001	-2.866811e-001	-1.283225e-001
4.727500512285518e-004	2.885906e-001	2.865806e-001	2.852318e-001	-2.853807e-001	-2.862652e-001	-1.027603e-001
4.727887810620139e-004	2.884009e-001	2.861659e-001	2.848045e-001	-2.850398e-001	-2.858412e-001	-7.611225e-002
4.728275108954759e-004	2.853858e-001	2.857442e-001	2.843790e-001	-2.846941e-001	-2.854093e-001	-4.859043e-002
4.728662407289380e-004	2.796162e-001	2.853154e-001	2.839555e-001	-2.843429e-001	-2.849695e-001	-2.043083e-002
4.729049705624001e-004	2.711868e-001	2.848795e-001	2.835340e-001	-2.839853e-001	-2.845219e-001	8.108403e-003
4.729437003958621e-004	2.602134e-001	2.844365e-001	2.831141e-001	-2.836207e-001	-2.840666e-001	3.675146e-002
4.729824302293242e-004	2.468298e-001	2.839865e-001	2.826957e-001	-2.832481e-001	-2.836038e-001	6.520823e-002
4.730211600627862e-004	2.311841e-001	2.835293e-001	2.822785e-001	-2.828670e-001	-2.831336e-001	9.317514e-002
4.730598898962483e-004	2.134349e-001	2.830651e-001	2.818620e-001	-2.824765e-001	-2.826560e-001	1.203352e-001
4.730986197297103e-004	1.937467e-001	2.825937e-001	2.814458e-001	-2.820760e-001	-2.821711e-001	1.463607e-001
4.731373495631724e-004	1.722865e-001	2.821153e-001	2.810294e-001	-2.816647e-001	-2.816791e-001	1.709232e-001
4.731760793966345e-004	1.492222e-001	2.816299e-001	2.806122e-001	-2.812421e-001	-2.811801e-001	1.937092e-001
4.732148092300965e-004	1.247240e-001	2.811376e-001	2.801935e-001	-2.808076e-001	-2.806743e-001	2.144367e-001
4.732535390635586e-004	9.897058e-002	2.806383e-001	2.797727e-001	-2.803606e-001	-2.801618e-001	2.328649e-001
4.732922688970206e-004	7.215738e-002	2.801321e-001	2.793489e-001	-2.799008e-001	-2.796427e-001	2.487975e-001
4.733309987304827e-004	4.450219e-002	2.796192e-001	2.789215e-001	-2.794277e-001	-2.791172e-001	2.620813e-001
4.733697285639448e-004	1.624657e-002	2.790996e-001	2.784898e-001	-2.789411e-001	-2.785856e-001	2.726034e-001
4.734084583974068e-004	-1.234703e-002	2.785733e-001	2.780528e-001	-2.784407e-001	-2.780480e-001	2.802888e-001
4.734471882308689e-004	-4.099954e-002	2.780405e-001	2.776099e-001	-2.779263e-001	-2.775046e-001	2.850977e-001
4.734859180643309e-004	-6.941796e-002	2.775011e-001	2.771602e-001	-2.773979e-001	-2.769556e-001	2.870225e-001
4.735246478977930e-004	-9.729595e-002	2.769554e-001	2.767030e-001	-2.768554e-001	-2.764013e-001	2.860864e-001
4.735633777312551e-004	-1.243138e-001	2.764033e-001	2.762375e-001	-2.762991e-001	-2.758419e-001	2.823407e-001
4.736021075647171e-004	-1.501423e-001	2.758450e-001	2.757631e-001	-2.757290e-001	-2.752775e-001	2.758625e-001
4.736408373981792e-004	-1.744544e-001	2.752805e-001	2.752789e-001	-2.751455e-001	-2.747084e-001	2.667521e-001
4.736795672316412e-004	-1.969425e-001	2.747101e-001	2.747845e-001	-2.745488e-001	-2.741349e-001	2.551301e-001
4.737182970651033e-004	-2.173328e-001	2.741337e-001	2.742792e-001	-2.739394e-001	-2.735570e-001	2.411342e-001
4.737570268985654e-004	-2.353924e-001	2.735515e-001	2.737625e-001	-2.733179e-001	-2.729750e-001	2.249150e-001
4.737957567320274e-004	-2.509319e-001	2.729638e-001	2.732340e-001	-2.726846e-001	-2.723891e-001	2.066326e-001
4.738344865654895e-004	-2.638044e-001	2.723706e-001	2.726932e-001	-2.720404e-001	-2.717994e-001	1.864519e-001
4.738732163989515e-004	-2.739031e-001	2.717721e-001	2.721397e-001	-2.713859e-001	-2.712060e-001	1.645394e-001
4.739119462324136e-004	-2.811580e-001	2.711685e-001	2.715735e-001	-2.707218e-001	-2.706091e-001	1.410626e-001
4.739506760658757e-004	-2.855343e-001	2.705601e-001	2.709942e-001	-2.700490e-001	-2.700088e-001	1.161935e-001
4.739894058993377e-004	-2.870295e-001	2.699471e-001	2.704018e-001	-2.693682e-001	-2.694052e-001	9.011546e-002
4.740281357327998e-004	-2.856713e-001	2.693295e-001	2.697964e-001	-2.686805e-001	-2.687985e-001	6.303046e-002
4.740668655662618e-004	-2.815151e-001	2.687078e-001	2.691779e-001	-2.679865e-001	-2.681886e-001	3.516421e-002
4.741055953997239e-004	-2.746416e-001	2.680820e-001	2.685465e-001	-2.672874e-001	-2.675757e-001	6.765530e-003
4.741443252331859e-004	-2.651546e-001	2.674524e-001	2.679025e-001	-2.665839e-001	-2.669598e-001	-2.189727e-002
4.741830550666480e-004	-2.531772e-001	2.668191e-001	2.672462e-001	-2.658771e-001	-2.663411e-001	-5.054019e-002
4.742217849001101e-004	-2.388493e-001	2.661825e-001	2.665780e-001	-2.651678e-001	-2.657196e-001	-7.886545e-002
4.742605147335721e-004	-2.223234e-001	2.655426e-001	2.658985e-001	-2.644569e-001	-2.650953e-001	-1.065615e-001
4.742992445670342e-004	-2.037605e-001	2.648996e-001	2.652080e-001	-2.637454e-001	-2.644683e-001	-1.333037e-001
4.743379744004962e-004	-1.833264e-001	2.642536e-001	2.645074e-001	-2.630340e-001	-2.638386e-001	-1.587606e-001
4.743767042339583e-004	-1.611882e-001	2.636049e-001	2.637972e-001	-2.623236e-001	-2.632062e-001	-1.826083e-001
4.744154340674204e-004	-1.375146e-001	2.629534e-001	2.630782e-001	-2.616149e-001	-2.625712e-001	-2.045473e-001
4.744541639008824e-004	-1.124789e-001	2.622994e-001	2.623512e-001	-2.609086e-001	-2.619336e-001	-2.243152e-001
4.744928937343445e-004	-8.626641e-002	2.616428e-001	2.616169e-001	-2.602054e-001	-2.612932e-001	-2.416918e-001
4.745316235678065e-004	-5.908038e-002	2.609838e-001	2.608764e-001	-2.595059e-001	-2.606500e-001	-2.565005e-001
4.745703534012686e-004	-3.114749e-002	2.603225e-001	2.601304e-001	-2.588106e-001	-2.600041e-001	-2.686066e-001
4.746090832347307e-004	-2.717803e-003	2.596589e-001	2.593799e-001	-2.581198e-001	-2.593553e-001	-2.779145e-001
4.746478130681927e-004	2.593905e-002	2.589931e-001	2.586257e-001	-2.574340e-001	-2.587035e-001	-2.843648e-001
4.746865429016548e-004	5.453802e-002	2.583250e-001	2.578689e-001	-2.567535e-001	-2.580486e-001	-2.879319e-001
4.747252727351168e-004	8.278032e-002	2.576548e-001	2.571102e-001	-2.560784e-001	-2.573905e-001	-2.886224e-001
4.747640025685789e-004	1.103534e-001	2.569826e-001	2.563507e-001	-2.554088e-001	-2.567290e-001	-2.864721e-001
4.748027324020410e-004	1.369319e-001	2.563082e-001	2.555911e-001	-2.547447e-001	-2.560642e-001	-2.815442e-001
4.748414622355030e-004	1.621844e-001	2.556317e-001	2.548323e-001	-2.540862e-001	-2.553958e-001	-2.739262e-001
4.748801920689651e-004	1.857880e-001	2.549531e-001	2.540751e-001	-2.534330e-001	-2.547237e-001	-2.637279e-001
4.749189219024271e-004	2.074455e-001	2.542724e-001	2.533203e-001	-2.527848e-001	-2.540478e-001	-2.510782e-001
4.749576517358892e-004	2.268981e-001	2.535895e-001	2.525685e-001	-2.521414e-001	-2.533681e-001	-2.361212e-001
4.749963815693513e-004	2.439312e-001	2.529044e-001	2.518203e-001	-2.515023e-001	-2.526844e-001	-2.190128e-001
4.750351114028133e-004	2.583739e-001	2.522171e-001	2.510764e-001	-2.508672e-001	-2.519968e-001	-1.999163e-001
4.750738412362754e-004	2.700971e-001	2.515273e-001	2.503373e-001	-2.502353e-001	-2.513050e-001	-1.789988e-001
4.751125710697374e-004	2.790105e-001	2.508351e-001	2.496033e-001	-2.496060e-001	-2.506092e-001	-1.564279e-001
4.751513009031995e-004	2.850593e-001	2.501402e-001	2.488748e-001	-2.489788e-001	-2.499093e-001	-1.323731e-001
4.751900307366615e-004	2.882229e-001	2.494427e-001	2.481521e-001	-2.483529e-001	-2.492052e-001	-1.070099e-001
4.752287605701236e-004	2.885121e-001	2.487422e-001	2.474353e-001	-2.477275e-001	-2.484971e-001	-8.052733e-002
4.752674904035857e-004	2.859664e-001	2.480388e-001	2.467246e-001	-2.471017e-001	-2.477848e-001	-5.313358e-002
4.753062202370477e-004	2.806525e-001	2.473322e-001	2.460199e-001	-2.464748e-001	-2.470684e-001	-2.506072e-002
4.753449500705098e-004	2.726613e-001	2.466224e-001	2.453211e-001	-2.458459e-001	-2.463480e-001	3.436460e-003
4.753836799039718e-004	2.621053e-001	2.459092e-001	2.446281e-001	-2.452142e-001	-2.456236e-001	3.208473e-002
4.754224097374339e-004	2.491154e-001	2.451925e-001	2.439405e-001	-2.445787e-001	-2.448952e-001	6.059616e-002
4.754611395708960e-004	2.338376e-001	2.444722e-001	2.432581e-001	-2.439386e-001	-2.441628e-001	8.866939e-002
4.754998694043580e-004	2.164289e-001	2.437482e-001	2.425804e-001	-2.432930e-001	-2.434265e-001	1.159895e-001
4.755385992378201e-004	1.970532e-001	2.430205e-001	2.419069e-001	-2.426412e-001	-2.426865e-001	1.422299e-001
4.755773290712821e-004	1.758771e-001	2.422889e-001	2.412370e-001	-2.419823e-001	-2.419426e-001	1.670613e-001
4.756160589047442e-004	1.530683e-001	2.415535e-001	2.405700e-001	-2.413157e-001	-2.411950e-001	1.901665e-001
4.756547887382063e-004	1.287962e-001	2.408143e-001	2.399053e-001	-2.406405e-001	-2.404438e-001	2.112571e-001
4.756935185716683e-004	1.032378e-001	2.400711e-001	2.392421e-001	-2.399561e-001	-2.396891e-001	2.300852e-001
4.757322484051304e-004	7.658507e-002	2.393241e-001	2.385796e-001	-2.392621e-001	-2.389311e-001	2.464471e-001
4.757709782385924e-004	4.905193e-002	2.385732e-001	2.379170e-001	-2.385577e-001	-2.381697e-001	2.601827e-001
4.758097080720545e-004	2.087626e-002	2.378184e-001	2.372533e-001	-2.378427e-001	-2.374052e-001	2.711730e-001
4.758484379055166e-004	-7.682651e-003	2.370599e-001	2.365878e-001	-2.371166e-001	-2.366378e-001	2.793365e-001
4.758871677389786e-004	-3.634820e-002	2.362975e-001	2.359195e-001	-2.363792e-001	-2.358675e-001	2.846276e-001
4.759258975724407e-004	-6.482955e-002	2.355314e-001	2.352476e-001	-2.356302e-001	-2.350945e-001	2.870336e-001
4.759646274059027e-004	-9.282251e-002	2.347616e-001	2.345711e-001	-2.348695e-001	-2.343190e-001	2.865729e-001
4.760033572393648e-004	-1.200094e-001	2.339882e-001	2.338891e-001	-2.340972e-001	-2.335412e-001	2.832921e-001
4.760420870728269e-004	-1.460618e-001	2.332111e-001	2.332010e-001	-2.333132e-001	-2.327611e-001	2.772643e-001
4.760808169062889e-004	-1.706511e-001	2.324305e-001	2.325058e-001	-2.325178e-001	-2.319790e-001	2.685861e-001
4.761195467397510e-004	-1.934655e-001	2.316464e-001	2.318027e-001	-2.317111e-001	-2.311949e-001	2.573751e-001
4.761582765732130e-004	-2.142246e-001	2.308590e-001	2.310912e-001	-2.308936e-001	-2.304090e-001	2.437662e-001
4.761970064066751e-004	-2.326886e-001	2.300682e-001	2.303704e-001	-2.300656e-001	-2.296214e-001	2.279083e-001
4.762357362401371e-004	-2.486607e-001	2.292743e-001	2.296399e-001	-2.292276e-001	-2.288321e-001	2.099602e-001
4.762744660735992e-004	-2.619873e-001	2.284774e-001	2.288992e-001	-2.283801e-001	-2.280413e-001	1.900862e-001
4.763131959070613e-004	-2.725550e-001	2.276775e-001	2.281476e-001	-2.275239e-001	-2.272489e-001	1.684531e-001
4.763519257405233e-004	-2.802883e-001	2.268748e-001	2.273850e-001	-2.266596e-001	-2.264550e-001	1.452282e-001
4.763906555739854e-004	-2.851464e-001	2.260695e-001	2.266109e-001	-2.257879e-001	-2.256597e-001	1.205820e-001
4.764293854074474e-004	-2.871216e-001	2.252616e-001	2.258253e-001	-2.249097e-001	-2.248628e-001	9.469520e-002
4.764681152409095e-004	-2.862368e-001	2.244514e-001	2.250280e-001	-2.240258e-001	-2.240644e-001	6.776644e-002
4.765068450743716e-004	-2.825429e-001	2.236389e-001	2.242190e-001	-2.231371e-001	-2.232646e-001	4.001718e-002
4.765455749078336e-004	-2.761167e-001	2.228244e-001	2.233983e-001	-2.222445e-001	-2.224632e-001	1.169243e-002
4.765843047412957e-004	-2.670581e-001	2.220078e-001	2.225661e-001	-2.213488e-001	-2.216602e-001	-1.694255e-002
4.766230345747577e-004	-2.554875e-001	2.211894e-001	2.217228e-001	-2.204511e-001	-2.208555e-001	-4.560623e-002
4.766617644082198e-004	-2.415422e-001	2.203692e-001	2.208685e-001	-2.195521e-001	-2.200492e-001	-7.400320e-002
4.767004942416819e-004	-2.253730e-001	2.195473e-001	2.200037e-001	-2.186528e-001	-2.192412e-001	-1.018244e-001
4.767392240751439e-004	-2.071397e-001	2.187238e-001	2.191290e-001	-2.177540e-001	-2.184315e-001	-1.287472e-001
4.767779539086060e-004	-1.870076e-001	2.178986e-001	2.182449e-001	-2.168567e-001	-2.176199e-001	-1.544408e-001
4.768166837420680e-004	-1.651439e-001	2.170719e-001	2.173520e-001	-2.159616e-001	-2.168065e-001	-1.785787e-001
4.768554135755301e-004	-1.417168e-001	2.162435e-001	2.164511e-001	-2.150694e-001	-2.159911e-001	-2.008563e-001
4.768941434089922e-004	-1.168985e-001	2.154136e-001	2.155429e-001	-2.141808e-001	-2.151736e-001	-2.210044e-001
4.769328732424542e-004	-9.087163e-002	2.145820e-001	2.146282e-001	-2.132965e-001	-2.143540e-001	-2.387955e-001
4.769716030759163e-004	-6.383605e-002	2.137488e-001	2.137079e-001	-2.124171e-001	-2.135322e-001	-2.540457e-001
4.770103329093783e-004	-3.601420e-002	2.129139e-001	2.127828e-001	-2.115431e-001	-2.127080e-001	-2.666133e-001
4.770490627428404e-004	-7.652330e-003	2.120772e-001	2.118538e-001	-2.106747e-001	-2.118813e-001	-2.763964e-001
4.770877925763025e-004	2.098297e-002	2.112388e-001	2.109218e-001	-2.098125e-001	-2.110520e-001	-2.833293e-001
4.771265224097645e-004	4.960910e-002	2.103985e-001	2.099878e-001	-2.089566e-001	-2.102200e-001	-2.873813e-001
4.771652522432266e-004	7.792968e-002	2.095562e-001	2.090525e-001	-2.081072e-001	-2.093851e-001	-2.885534e-001
4.772039820766886e-004	1.056346e-001	2.087120e-001	2.081171e-001	-2.072643e-001	-2.085471e-001	-2.868768e-001
4.772427119101507e-004	1.324004e-001	2.078657e-001	2.071821e-001	-2.064279e-001	-2.077061e-001	-2.824100e-001
4.772814417436127e-004	1.578962e-001	2.070174e-001	2.062486e-001	-2.055979e-001	-2.068618e-001	-2.752368e-001
4.773201715770748e-004	1.817965e-001	2.061668e-001	2.053172e-001	-2.047741e-001	-2.060141e-001	-2.654633e-001
4.773589014105369e-004	2.037986e-001	2.053140e-001	2.043887e-001	-2.039562e-001	-2.051629e-001	-2.532155e-001
4.773976312439989e-004	2.236367e-001	2.044588e-001	2.034639e-001	-2.031437e-001	-2.043082e-001	-2.386350e-001
4.774363610774610e-004	2.410885e-001	2.036011e-001	2.025432e-001	-2.023362e-001	-2.034498e-001	-2.218761e-001
4.774750909109230e-004	2.559760e-001	2.027408e-001	2.016272e-001	-2.015331e-001	-2.025878e-001	-2.031010e-001
4.775138207443851e-004	2.681631e-001	2.018779e-001	2.007165e-001	-2.007338e-001	-2.017220e-001	-1.824764e-001
4.775525505778472e-004	2.775530e-001	2.010121e-001	1.998113e-001	-1.999376e-001	-2.008525e-001	-1.601698e-001
4.775912804113092e-004	2.840852e-001	2.001434e-001	1.989120e-001	-1.991437e-001	-1.999792e-001	-1.363500e-001
4.776300102447713e-004	2.877335e-001	1.992716e-001	1.980188e-001	-1.983513e-001	-1.991021e-001	-1.111913e-001
4.776687400782333e-004	2.885034e-001	1.983965e-001	1.971319e-001	-1.975595e-001	-1.982213e-001	-8.487986e-002
4.777074699116954e-004	2.864299e-001	1.975181e-001	1.962512e-001	-1.967674e-001	-1.973368e-001	-5.762044e-002
4.777461997451575e-004	2.815751e-001	1.966362e-001	1.953767e-001	-1.959741e-001	-1.964485e-001	-2.964113e-002
4.777849295786195e-004	2.740262e-001	1.957507e-001	1.945082e-001	-1.951787e-001	-1.955565e-001	-1.193294e-003
4.778236594120816e-004	2.638920e-001	1.948615e-001	1.936455e-001	-1.943801e-001	-1.946608e-001	2.745253e-002
4.778623892455436e-004	2.513007e-001	1.939684e-001	1.927883e-001	-1.935775e-001	-1.937614e-001	5.601063e-002
4.779011190790057e-004	2.363958e-001	1.930715e-001	1.919361e-001	-1.927699e-001	-1.928583e-001	8.418179e-002
4.779398489124678e-004	2.193329e-001	1.921706e-001	1.910884e-001	-1.919562e-001	-1.919515e-001	1.116531e-001
4.779785787459298e-004	2.002748e-001	1.912656e-001	1.902446e-001	-1.911357e-001	-1.910411e-001	1.380997e-001
4.780173085793919e-004	1.793878e-001	1.903566e-001	1.894040e-001	-1.903075e-001	-1.901270e-001	1.631913e-001
4.780560384128539e-004	1.568396e-001	1.894434e-001	1.885660e-001	-1.894707e-001	-1.892093e-001	1.866075e-001
4.780947682463160e-004	1.327988e-001	1.885262e-001	1.877298e-001	-1.886246e-001	-1.882879e-001	2.080544e-001
4.781334980797781e-004	1.074407e-001	1.876047e-001	1.868944e-001	-1.877684e-001	-1.873628e-001	2.272766e-001
4.781722279132401e-004	8.095431e-002	1.866792e-001	1.860590e-001	-1.869015e-001	-1.864342e-001	2.440631e-001
4.782109577467022e-004	5.354967e-002	1.857495e-001	1.852227e-001	-1.860232e-001	-1.855019e-001	2.582467e-001
4.782496875801642e-004	2.546085e-002	1.848157e-001	1.843846e-001	-1.851332e-001	-1.845661e-001	2.697020e-001
4.782884174136263e-004	-3.056043e-003	1.838777e-001	1.835435e-001	-1.842310e-001	-1.836268e-001	2.783415e-001
4.783271472470884e-004	-3.172694e-002	1.829356e-001	1.826987e-001	-1.833161e-001	-1.826839e-001	2.841139e-001
4.783658770805504e-004	-6.026319e-002	1.819894e-001	1.818492e-001	-1.823884e-001	-1.817376e-001	2.870011e-001
4.784046069140125e-004	-8.836271e-002	1.810390e-001	1.809938e-001	-1.814477e-001	-1.807878e-001	2.870165e-001
4.784433367474745e-004	-1.157098e-001	1.800844e-001	1.801318e-001	-1.804940e-001	-1.798346e-001	2.842021e-001
4.784820665809366e-004	-1.419774e-001	1.791257e-001	1.792622e-001	-1.795272e-001	-1.788779e-001	2.786269e-001
4.785207964143986e-004	-1.668355e-001	1.781628e-001	1.783841e-001	-1.785474e-001	-1.779179e-001	2.703837e-001
4.785595262478607e-004	-1.899684e-001	1.771957e-001	1.774967e-001	-1.775548e-001	-1.769544e-001	2.595869e-001
4.785982560813228e-004	-2.110897e-001	1.762244e-001	1.765992e-001	-1.765498e-001	-1.759875e-001	2.463688e-001
4.786369859147848e-004	-2.299525e-001	1.752489e-001	1.756908e-001	-1.755326e-001	-1.750171e-001	2.308763e-001
4.786757157482469e-004	-2.463529e-001	1.742691e-001	1.747710e-001	-1.745038e-001	-1.740432e-001	2.132668e-001
4.787144455817089e-004	-2.601302e-001	1.732851e-001	1.738391e-001	-1.734638e-001	-1.730657e-001	1.937042e-001
4.787531754151710e-004	-2.711647e-001	1.722969e-001	1.728947e-001	-1.724132e-001	-1.720845e-001	1.723550e-001
4.787919052486331e-004	-2.793747e-001	1.713045e-001	1.719372e-001	-1.713528e-001	-1.710996e-001	1.493864e-001
4.788306350820951e-004	-2.847139e-001	1.703078e-001	1.709663e-001	-1.702830e-001	-1.701108e-001	1.249680e-001
4.788693649155572e-004	-2.871693e-001	1.693070e-001	1.699819e-001	-1.692049e-001	-1.691180e-001	9.927823e-002
4.789080947490192e-004	-2.867589e-001	1.683019e-001	1.689836e-001	-1.681190e-001	-1.681212e-001	7.251219e-002
4.789468245824813e-004	-2.835290e-001	1.672927e-001	1.679715e-001	-1.670262e-001	-1.671202e-001	4.488719e-002
4.789855544159434e-004	-2.775524e-001	1.662792e-001	1.669455e-001	-1.659275e-001	-1.661148e-001	1.664429e-002
4.790242842494054e-004	-2.689253e-001	1.652614e-001	1.659057e-001	-1.648235e-001	-1.651050e-001	-1.195441e-002
4.790630140828675e-004	-2.577651e-001	1.642394e-001	1.648524e-001	-1.637152e-001	-1.640906e-001	-4.062998e-002
4.791017439163295e-004	-2.442063e-001	1.632130e-001	1.637858e-001	-1.626034e-001	-1.630716e-001	-6.908940e-002
4.791404737497916e-004	-2.283979e-001	1.621822e-001	1.627062e-001	-1.614890e-001	-1.620478e-001	-9.702602e-002
4.791792035832537e-004	-2.104987e-001	1.611470e-001	1.616142e-001	-1.603728e-001	-1.610191e-001	-1.241196e-001
4.792179334167157e-004	-1.906733e-001	1.601072e-001	1.605101e-001	-1.592554e-001	-1.599855e-001	-1.500401e-001
4.792566632501778e-004	-1.690888e-001	1.590627e-001	1.593946e-001	-1.581378e-001	-1.589468e-001	-1.744592e-001
4.792953930836398e-004	-1.459131e-001	1.580134e-001	1.582684e-001	-1.570205e-001	-1.579028e-001	-1.970676e-001
4.793341229171019e-004	-1.213175e-001	1.569593e-001	1.571320e-001	-1.559042e-001	-1.568536e-001	-2.175895e-001
4.793728527505640e-004	-9.548237e-002	1.559000e-001	1.559864e-001	-1.547895e-001	-1.557990e-001	-2.357900e-001
4.794115825840260e-004	-6.860404e-002	1.548356e-001	1.548321e-001	-1.536768e-001	-1.547388e-001	-2.514781e-001
4.794503124174881e-004	-4.090083e-002	1.537659e-001	1.536700e-001	-1.525666e-001	-1.536730e-001	-2.645050e-001
4.794890422509501e-004	-1.261498e-002	1.526907e-001	1.525010e-001	-1.514593e-001	-1.526015e-001	-2.747616e-001
4.795277720844122e-004	1.599007e-002	1.516098e-001	1.513259e-001	-1.503550e-001	-1.515240e-001	-2.821767e-001
4.795665019178742e-004	4.463428e-002	1.505233e-001	1.501455e-001	-1.492540e-001	-1.504404e-001	-2.867137e-001
4.796052317513363e-004	7.302363e-002	1.494308e-001	1.489606e-001	-1.481564e-001	-1.493507e-001	-2.883685e-001
4.796439615847984e-004	1.008505e-001	1.483323e-001	1.477721e-001	-1.470622e-001	-1.482547e-001	-2.871673e-001
4.796826914182604e-004	1.277937e-001	1.472277e-001	1.465808e-001	-1.459712e-001	-1.471522e-001	-2.831642e-001
4.797214212517225e-004	1.535229e-001	1.461169e-001	1.453873e-001	-1.448833e-001	-1.460432e-001	-2.764389e-001
4.797601510851845e-004	1.777107e-001	1.449997e-001	1.441925e-001	-1.437982e-001	-1.449275e-001	-2.670939e-001
4.797988809186466e-004	2.000495e-001	1.438760e-001	1.429969e-001	-1.427154e-001	-1.438051e-001	-2.552519e-001
4.798376107521087e-004	2.202667e-001	1.427457e-001	1.418012e-001	-1.416347e-001	-1.426757e-001	-2.410522e-001
4.798763405855707e-004	2.381322e-001	1.416087e-001	1.406059e-001	-1.405553e-001	-1.415394e-001	-2.246472e-001
4.799150704190328e-004	2.534604e-001	1.404648e-001	1.394115e-001	-1.394767e-001	-1.403961e-001	-2.061980e-001
4.799538002524948e-004	2.661085e-001	1.393139e-001	1.382184e-001	-1.383981e-001	-1.392456e-001	-1.858704e-001
4.799925300859569e-004	2.759732e-001	1.381559e-001	1.370270e-001	-1.373189e-001	-1.380881e-001	-1.638320e-001
4.800312599194190e-004	2.829881e-001	1.369905e-001	1.358373e-001	-1.362381e-001	-1.369233e-001	-1.402514e-001
4.800699897528810e-004	2.871214e-001	1.358178e-001	1.346497e-001	-1.351548e-001	-1.357513e-001	-1.153017e-001
4.801087195863431e-004	2.883734e-001	1.346375e-001	1.334642e-001	-1.340682e-001	-1.345721e-001	-8.916630e-002
4.801474494198051e-004	2.867740e-001	1.334495e-001	1.322806e-001	-1.329772e-001	-1.333855e-001	-6.204665e-002
4.801861792532672e-004	2.823811e-001	1.322536e-001	1.310990e-001	-1.318808e-001	-1.321916e-001	-3.416688e-002
4.802249090867293e-004	2.752776e-001	1.310498e-001	1.299190e-001	-1.307780e-001	-1.309904e-001	-5.774811e-003
4.802636389201913e-004	2.655690e-001	1.298378e-001	1.287403e-001	-1.296678e-001	-1.297817e-001	2.286177e-002
4.803023687536534e-004	2.533805e-001	1.286177e-001	1.275626e-001	-1.285491e-001	-1.285655e-001	5.145939e-002
4.803410985871154e-004	2.388531e-001	1.273893e-001	1.263854e-001	-1.274208e-001	-1.273418e-001	7.972094e-002
4.803798284205775e-004	2.221404e-001	1.261524e-001	1.252080e-001	-1.262821e-001	-1.261104e-001	1.073357e-001
4.804185582540396e-004	2.034044e-001	1.249071e-001	1.240298e-001	-1.251318e-001	-1.248712e-001	1.339801e-001
4.804572880875016e-004	1.828110e-001	1.236533e-001	1.228501e-001	-1.239689e-001	-1.236242e-001	1.593239e-001
4.804960179209637e-004	1.605275e-001	1.223909e-001	1.216680e-001	-1.227927e-001	-1.223692e-001	1.830439e-001
4.805347477544257e-004	1.367223e-001	1.211198e-001	1.204828e-001	-1.216021e-001	-1.211062e-001	2.048403e-001
4.805734775878878e-004	1.115690e-001	1.198401e-001	1.192934e-001	-1.203964e-001	-1.198350e-001	2.244512e-001
4.806122074213498e-004	8.525373e-002	1.185516e-001	1.180989e-001	-1.191749e-001	-1.185555e-001	2.416580e-001
4.806509372548119e-004	5.798298e-002	1.172544e-001	1.168984e-001	-1.179368e-001	-1.172676e-001	2.562866e-001
4.806896670882740e-004	2.998691e-002	1.159483e-001	1.156907e-001	-1.166815e-001	-1.159712e-001	2.682047e-001
4.807283969217360e-004	1.518337e-003	1.146334e-001	1.144748e-001	-1.154086e-001	-1.146662e-001	2.773189e-001
4.807671267551981e-004	-2.715129e-002	1.133095e-001	1.132497e-001	-1.141176e-001	-1.133524e-001	2.835720e-001
4.808058565886601e-004	-5.573547e-002	1.119766e-001	1.120143e-001	-1.128081e-001	-1.120298e-001	2.869406e-001
4.808445864221222e-004	-8.393423e-002	1.106346e-001	1.107676e-001	-1.114799e-001	-1.106982e-001	2.874330e-001
4.808833162555843e-004	-1.114341e-001	1.092835e-001	1.095085e-001	-1.101328e-001	-1.093575e-001	2.850869e-001
4.809220460890463e-004	-1.379091e-001	1.079230e-001	1.082360e-001	-1.087667e-001	-1.080076e-001	2.799668e-001
4.809607759225084e-004	-1.630287e-001	1.065531e-001	1.069491e-001	-1.073817e-001	-1.066483e-001	2.721618e-001
4.809995057559704e-004	-1.864733e-001	1.051737e-001	1.056470e-001	-1.059779e-001	-1.052794e-001	2.617828e-001
4.810382355894325e-004	-2.079507e-001	1.037847e-001	1.043287e-001	-1.045554e-001	-1.039009e-001	2.489596e-001
4.810769654228946e-004	-2.272073e-001	1.023859e-001	1.029935e-001	-1.031147e-001	-1.025125e-001	2.338370e-001
4.811156952563566e-004	-2.440319e-001	1.009772e-001	1.016406e-001	-1.016559e-001	-1.011140e-001	2.165709e-001
4.811544250898187e-004	-2.582570e-001	9.955852e-002	1.002693e-001	-1.001796e-001	-9.970523e-002	1.973246e-001
4.811931549232807e-004	-2.697563e-001	9.812967e-002	9.887902e-002	-9.868638e-002	-9.828602e-002	1.762645e-001
4.812318847567428e-004	-2.784420e-001	9.669057e-002	9.746929e-002	-9.717672e-002	-9.685612e-002	1.535576e-001
4.812706145902049e-004	-2.842621e-001	9.524105e-002	9.603967e-002	-9.565129e-002	-9.541534e-002	1.293727e-001
4.813093444236669e-004	-2.871982e-001	9.378100e-002	9.458982e-002	-9.411079e-002	-9.396343e-002	1.038865e-001
4.813480742571290e-004	-2.872634e-001	9.231028e-002	9.311952e-002	-9.255598e-002	-9.250017e-002	7.729052e-002
4.813868040905910e-004	-2.844996e-001	9.082875e-002	9.162860e-002	-9.098762e-002	-9.102537e-002	4.979791e-002
4.814255339240531e-004	-2.789754e-001	8.933625e-002	9.011702e-002	-8.940649e-002	-8.953880e-002	2.164581e-002
4.814642637575152e-004	-2.707833e-001	8.783262e-002	8.858484e-002	-8.781343e-002	-8.804028e-002	-6.907074e-003
4.815029935909772e-004	-2.600373e-001	8.631771e-002	8.703219e-002	-8.620924e-002	-8.652961e-002	-3.558454e-002
4.815417234244393e-004	-2.468696e-001	8.479133e-002	8.545930e-002	-8.459474e-002	-8.500665e-002	-6.409597e-002
4.815804532579013e-004	-2.314270e-001	8.325329e-002	8.386648e-002	-8.297074e-002	-8.347122e-002	-9.213722e-002
4.816191830913634e-004	-2.138670e-001	8.170340e-002	8.225413e-002	-8.133800e-002	-8.192319e-002	-1.193905e-001
4.816579129248254e-004	-1.943537e-001	8.014145e-002	8.062275e-002	-7.969730e-002	-8.036244e-002	-1.455270e-001
4.816966427582875e-004	-1.730540e-001	7.856723e-002	7.897286e-002	-7.804930e-002	-7.878885e-002	-1.702171e-001
4.817353725917496e-004	-1.501356e-001	7.698052e-002	7.730509e-002	-7.639471e-002	-7.720231e-002	-1.931473e-001
4.817741024252116e-004	-1.257691e-001	7.538110e-002	7.562011e-002	-7.473410e-002	-7.560274e-002	-2.140352e-001
4.818128322586737e-004	-1.001328e-001	7.376876e-002	7.391865e-002	-7.306802e-002	-7.399004e-002	-2.326390e-001
4.818515620921357e-004	-7.341962e-002	7.214329e-002	7.220146e-002	-7.139696e-002	-7.236413e-002	-2.487599e-001
4.818902919255978e-004	-4.584384e-002	7.050447e-002	7.046933e-002	-6.972131e-002	-7.072492e-002	-2.622420e-001
4.819290217590599e-004	-1.764360e-002	6.885213e-002	6.872310e-002	-6.804138e-002	-6.907235e-002	-2.729699e-001
4.819677515925219e-004	1.092106e-002	6.718609e-002	6.696358e-002	-6.635743e-002	-6.740634e-002	-2.808658e-001
4.820064814259840e-004	3.957276e-002	6.550617e-002	6.519161e-002	-6.466958e-002	-6.572682e-002	-2.858874e-001
4.820452112594460e-004	6.801993e-002	6.381225e-002	6.340802e-002	-6.297791e-002	-6.403374e-002	-2.880254e-001
4.820839410929081e-004	9.595740e-002	6.210419e-002	6.161360e-002	-6.128237e-002	-6.232704e-002	-2.873010e-001
4.821226709263702e-004	1.230664e-001	6.038190e-002	5.980916e-002	-5.958285e-002	-6.060668e-002	-2.837636e-001
4.821614007598322e-004	1.490178e-001	5.864528e-002	5.799544e-002	-5.787911e-002	-5.887261e-002	-2.774887e-001
4.822001305932943e-004	1.734828e-001	5.689426e-002	5.617315e-002	-5.617086e-002	-5.712482e-002	-2.685752e-001
4.822388604267563e-004	1.961494e-001	5.512878e-002	5.434295e-002	-5.445769e-002	-5.536328e-002	-2.571425e-001
4.822775902602184e-004	2.167380e-001	5.334877e-002	5.250545e-002	-5.273912e-002	-5.358799e-002	-2.433274e-001
4.823163200936805e-004	2.350112e-001	5.155421e-002	5.066119e-002	-5.101458e-002	-5.179895e-002	-2.272802e-001
4.823550499271425e-004	2.507758e-001	4.974505e-002	4.881063e-002	-4.928342e-002	-4.999617e-002	-2.091606e-001
4.823937797606046e-004	2.638819e-001	4.792125e-002	4.695418e-002	-4.754493e-002	-4.817968e-002	-1.891340e-001
4.824325095940666e-004	2.742197e-001	4.608280e-002	4.509214e-002	-4.579833e-002	-4.634949e-002	-1.673678e-001
4.824712394275287e-004	2.817166e-001	4.422967e-002	4.322475e-002	-4.404277e-002	-4.450563e-002	-1.440302e-001
4.825099692609908e-004	2.863349e-001	4.236184e-002	4.135215e-002	-4.227738e-002	-4.264813e-002	-1.192927e-001
4.825486990944528e-004	2.880696e-001	4.047931e-002	3.947440e-002	-4.050123e-002	-4.077701e-002	-9.333667e-002
4.825874289279149e-004	2.869459e-001	3.858206e-002	3.759146e-002	-3.871335e-002	-3.889230e-002	-6.636044e-002
4.826261587613769e-004	2.830170e-001	3.667010e-002	3.570322e-002	-3.691277e-002	-3.699398e-002	-3.858430e-002
4.826648885948390e-004	2.763618e-001	3.474344e-002	3.380944e-002	-3.509849e-002	-3.508206e-002	-1.025251e-002
4.827036184283010e-004	2.670820e-001	3.280208e-002	3.190983e-002	-3.326951e-002	-3.315653e-002	1.836998e-002
4.827423482617631e-004	2.552996e-001	3.084607e-002	3.000401e-002	-3.142486e-002	-3.121732e-002	4.700194e-002
4.827810780952252e-004	2.411532e-001	2.887543e-002	2.809149e-002	-2.956354e-002	-2.926439e-002	7.534831e-002
4.828198079286872e-004	2.247946e-001	2.689020e-002	2.617173e-002	-2.768462e-002	-2.729766e-002	1.031004e-001
4.828585377621493e-004	2.063843e-001	2.489042e-002	2.424412e-002	-2.578718e-002	-2.531705e-002	1.299362e-001
4.828972675956113e-004	1.860879e-001	2.287615e-002	2.230795e-002	-2.387035e-002	-2.332245e-002	1.555257e-001
4.829359974290734e-004	1.640723e-001	2.084744e-002	2.036249e-002	-2.193331e-002	-2.131374e-002	1.795430e-001
4.829747272625355e-004	1.405056e-001	1.880435e-002	1.840693e-002	-1.997528e-002	-1.929080e-002	2.016834e-001
4.830134570959975e-004	1.155600e-001	1.674691e-002	1.644043e-002	-1.799558e-002	-1.725350e-002	2.216780e-001
4.830521869294596e-004	8.941907e-002	1.467519e-002	1.446212e-002	-1.599358e-002	-1.520171e-002	2.393012e-001
4.830909167629216e-004	6.228571e-002	1.258922e-002	1.247108e-002	-1.396873e-002	-1.313530e-002	2.543714e-001
4.831296465963837e-004	3.438631e-002	1.048901e-002	1.046639e-002	-1.192054e-002	-1.105414e-002	2.667498e-001
4.831683764298458e-004	5.970334e-003	8.374587e-003	8.447127e-003	-9.848650e-003	-8.958099e-003	2.763370e-001
4.832071062633078e-004	-2.269338e-002	6.245934e-003	6.412359e-003	-7.752750e-003	-6.847062e-003	2.830701e-001
4.832458360967699e-004	-5.132051e-002	4.103033e-003	4.361166e-003	-5.632640e-003	-4.720905e-003	2.869203e-001
4.832845659302319e-004	-7.961308e-002	1.945844e-003	2.292651e-003	-3.488207e-003	-2.579516e-003	2.878909e-001
4.833232957636940e-004	-1.072595e-001	-2.256853e-004	2.059425e-004	-1.319434e-003	-4.227844e-004	2.860146e-001
4.833620255971561e-004	-1.339354e-001	-2.411622e-003	-1.899792e-003	8.736031e-004	1.749395e-003	2.813519e-001
4.834007554306181e-004	-1.593098e-001	-4.612044e-003	-4.025341e-003	3.090735e-003	3.937122e-003	2.739881e-001
4.834394852640802e-004	-1.830597e-001	-6.827035e-003	-6.171441e-003	5.331700e-003	6.140494e-003	2.640307e-001
4.834782150975422e-004	-2.048876e-001	-9.056685e-003	-8.338766e-003	7.596150e-003	8.359601e-003	2.516067e-001
4.835169449310043e-004	-2.245330e-001	-1.130108e-002	-1.052793e-002	9.883649e-003	1.059453e-002	2.368587e-001
4.835556747644664e-004	-2.417778e-001	-1.356030e-002	-1.273946e-002	1.219368e-002	1.284535e-002	2.199413e-001
4.835944045979284e-004	-2.564474e-001	-1.583444e-002	-1.497383e-002	1.452566e-002	1.511215e-002	2.010168e-001
4.836331344313905e-004	-2.684091e-001	-1.812355e-002	-1.723141e-002	1.687891e-002	1.739497e-002	1.802516e-001
4.836718642648525e-004	-2.775689e-001	-2.042770e-002	-1.951249e-002	1.925272e-002	1.969386e-002	1.578127e-001
4.837105940983146e-004	-2.838690e-001	-2.274693e-002	-2.181728e-002	2.164629e-002	2.200887e-002	1.338684e-001
4.837493239317767e-004	-2.872859e-001	-2.508130e-002	-2.414588e-002	2.405880e-002	2.434000e-002	1.085936e-001
4.837880537652387e-004	-2.878276e-001	-2.743081e-002	-2.649832e-002	2.648936e-002	2.668725e-002	8.217653e-002
4.838267835987008e-004	-2.855314e-001	-2.979548e-002	-2.887451e-002	2.893708e-002	2.905059e-002	5.482623e-002
4.838655134321628e-004	-2.804617e-001	-3.217532e-002	-3.127429e-002	3.140100e-002	3.142996e-002	2.677562e-002
4.839042432656249e-004	-2.727075e-001	-3.457031e-002	-3.369738e-002	3.388017e-002	3.382527e-002	-1.720137e-003
4.839429730990869e-004	-2.623793e-001	-3.698042e-002	-3.614342e-002	3.637363e-002	3.623640e-002	-3.038771e-002
4.839817029325490e-004	-2.496068e-001	-3.940562e-002	-3.861196e-002	3.888042e-002	3.866321e-002	-5.893903e-002
4.840204327660111e-004	-2.345345e-001	-4.184585e-002	-4.110247e-002	4.139955e-002	4.110552e-002	-8.707251e-002
4.840591625994731e-004	-2.173188e-001	-4.430104e-002	-4.361431e-002	4.393010e-002	4.356311e-002	-1.144729e-001
4.840978924329352e-004	-1.981230e-001	-4.677110e-002	-4.614677e-002	4.647112e-002	4.603576e-002	-1.408132e-001
4.841366222663972e-004	-1.771139e-001	-4.925594e-002	-4.869908e-002	4.902172e-002	4.852320e-002	-1.657632e-001
4.841753520998593e-004	-1.544593e-001	-5.175542e-002	-5.127039e-002	5.158102e-002	5.102514e-002	-1.890056e-001
4.842140819333214e-004	-1.303289e-001	-5.426939e-002	-5.385978e-002	5.414818e-002	5.354128e-002	-2.102517e-001
4.842528117667834e-004	-1.048993e-001	-5.679769e-002	-5.646627e-002	5.672243e-002	5.607131e-002	-2.292524e-001
4.842915416002455e-004	-7.836022e-002	-5.934010e-002	-5.908885e-002	5.930301e-002	5.861490e-002	-2.458013e-001
4.843302714337075e-004	-5.092186e-002	-6.189638e-002	-6.172644e-002	6.188924e-002	6.117169e-002	-2.597354e-001
4.843690012671696e-004	-2.281810e-002	-6.446627e-002	-6.437794e-002	6.448048e-002	6.374133e-002	-2.709327e-001
4.844077311006317e-004	5.694639e-003	-6.704944e-002	-6.704221e-002	6.707614e-002	6.632347e-002	-2.793090e-001
4.844464609340937e-004	3.434186e-002	-6.964557e-002	-6.971811e-002	6.967571e-002	6.891771e-002	-2.848160e-001
4.844851907675558e-004	6.283452e-002	-7.225424e-002	-7.240444e-002	7.227874e-002	7.152368e-002	-2.874389e-001
4.845239206010178e-004	9.087007e-002	-7.487503e-002	-7.510005e-002	7.488482e-002	7.414097e-002	-2.871938e-001
4.845626504344799e-004	1.181324e-001	-7.750750e-002	-7.780375e-002	7.749362e-002	7.676916e-002	-2.841254e-001
4.846013802679420e-004	1.442939e-001	-8.015111e-002	-8.051437e-002	8.010486e-002	7.940781e-002	-2.783048e-001
4.846401101014040e-004	1.690250e-001	-8.280535e-002	-8.323075e-002	8.271831e-002	8.205649e-002	-2.698271e-001
4.846788399348661e-004	1.920098e-001	-8.546966e-002	-8.595174e-002	8.533384e-002	8.471471e-002	-2.588084e-001
4.847175697683281e-004	2.129625e-001	-8.814342e-002	-8.867621e-002	8.795131e-002	8.738200e-002	-2.453827e-001
4.847562996017902e-004	2.316377e-001	-9.082605e-002	-9.140310e-002	9.057067e-002	9.005782e-002	-2.296980e-001
4.847950294352523e-004	2.478348e-001	-9.351690e-002	-9.413134e-002	9.319191e-002	9.274166e-002	-2.119128e-001
4.848337592687143e-004	2.613965e-001	-9.621531e-002	-9.685991e-002	9.581504e-002	9.543295e-002	-1.921916e-001
4.848724891021764e-004	2.722063e-001	-9.892060e-002	-9.958784e-002	9.844013e-002	9.813111e-002	-1.707013e-001
4.849112189356384e-004	2.801853e-001	-1.016321e-001	-1.023142e-001	1.010672e-001	1.008355e-001	-1.476098e-001
4.849499487691005e-004	2.852899e-001	-1.043490e-001	-1.050381e-001	1.036965e-001	1.035456e-001	-1.230877e-001
4.849886786025625e-004	2.875097e-001	-1.070708e-001	-1.077587e-001	1.063279e-001	1.062606e-001	-9.731437e-002
4.850274084360246e-004	2.868649e-001	-1.097965e-001	-1.104752e-001	1.089618e-001	1.089800e-001	-7.048511e-002
4.850661382694867e-004	2.834040e-001	-1.125254e-001	-1.131870e-001	1.115981e-001	1.117030e-001	-4.281651e-002
4.851048681029487e-004	2.772015e-001	-1.152568e-001	-1.158933e-001	1.142369e-001	1.144290e-001	-1.454924e-002
4.851435979364108e-004	2.683555e-001	-1.179897e-001	-1.185936e-001	1.168784e-001	1.171572e-001	1.405458e-002
4.851823277698728e-004	2.569846e-001	-1.207235e-001	-1.212873e-001	1.195225e-001	1.198869e-001	4.271591e-002
4.852210576033349e-004	2.432248e-001	-1.234572e-001	-1.239738e-001	1.221694e-001	1.226174e-001	7.114163e-002
4.852597874367970e-004	2.272257e-001	-1.261900e-001	-1.266528e-001	1.248189e-001	1.253479e-001	9.902496e-002
4.852985172702590e-004	2.091465e-001	-1.289209e-001	-1.293238e-001	1.274710e-001	1.280776e-001	1.260455e-001
4.853372471037211e-004	1.891521e-001	-1.316491e-001	-1.319865e-001	1.301256e-001	1.308058e-001	1.518735e-001
4.853759769371831e-004	1.674091e-001	-1.343736e-001	-1.346405e-001	1.327824e-001	1.335316e-001	1.761808e-001
4.854147067706452e-004	1.440850e-001	-1.370936e-001	-1.372856e-001	1.354413e-001	1.362543e-001	1.986580e-001
4.854534366041073e-004	1.193511e-001	-1.398080e-001	-1.399216e-001	1.381017e-001	1.389729e-001	2.190298e-001
4.854921664375693e-004	9.338860e-002	-1.425159e-001	-1.425483e-001	1.407635e-001	1.416866e-001	2.370631e-001
4.855308962710314e-004	6.639701e-002	-1.452165e-001	-1.451655e-001	1.434260e-001	1.443945e-001	2.525697e-001
4.855696261044934e-004	3.859902e-002	-1.479089e-001	-1.477731e-001	1.460887e-001	1.470956e-001	2.654040e-001
4.856083559379555e-004	1.024081e-002	-1.505920e-001	-1.503709e-001	1.487509e-001	1.497890e-001	2.754603e-001
4.856470857714176e-004	-1.841144e-002	-1.532651e-001	-1.529588e-001	1.514120e-001	1.524738e-001	2.826701e-001
4.856858156048796e-004	-4.707550e-002	-1.559271e-001	-1.555367e-001	1.540710e-001	1.551489e-001	2.869992e-001
4.857245454383417e-004	-7.545531e-002	-1.585773e-001	-1.581043e-001	1.567272e-001	1.578133e-001	2.884458e-001
4.857632752718037e-004	-1.032412e-001	-1.612147e-001	-1.606615e-001	1.593794e-001	1.604661e-001	2.870381e-001
4.858020051052658e-004	-1.301100e-001	-1.638385e-001	-1.632081e-001	1.620268e-001	1.631063e-001	2.828323e-001
4.858407349387279e-004	-1.557308e-001	-1.664478e-001	-1.657440e-001	1.646681e-001	1.657327e-001	2.759097e-001
4.858794647721899e-004	-1.797776e-001	-1.690418e-001	-1.682688e-001	1.673021e-001	1.683445e-001	2.663744e-001
4.859181946056520e-004	-2.019478e-001	-1.716197e-001	-1.707824e-001	1.699277e-001	1.709405e-001	2.543507e-001
4.859569244391140e-004	-2.219744e-001	-1.741807e-001	-1.732844e-001	1.725434e-001	1.735200e-001	2.399790e-001
4.859956542725761e-004	-2.396322e-001	-1.767239e-001	-1.757744e-001	1.751480e-001	1.760817e-001	2.234122e-001
4.860343841060381e-004	-2.547398e-001	-1.792486e-001	-1.782522e-001	1.777399e-001	1.786249e-001	2.048120e-001
4.860731139395002e-004	-2.671579e-001	-1.817539e-001	-1.807172e-001	1.803177e-001	1.811485e-001	1.843444e-001
4.861118437729623e-004	-2.767863e-001	-1.842391e-001	-1.831690e-001	1.828801e-001	1.836516e-001	1.621766e-001
4.861505736064243e-004	-2.835619e-001	-1.867035e-001	-1.856070e-001	1.854254e-001	1.861335e-001	1.384766e-001
4.861893034398864e-004	-2.874556e-001	-1.891461e-001	-1.880308e-001	1.879522e-001	1.885932e-001	1.134177e-001
4.862280332733484e-004	-2.884704e-001	-1.915663e-001	-1.904397e-001	1.904589e-001	1.910298e-001	8.718500e-002
4.862667631068105e-004	-2.866392e-001	-1.939634e-001	-1.928329e-001	1.929441e-001	1.934426e-001	5.998345e-002
4.863054929402726e-004	-2.820221e-001	-1.963366e-001	-1.952099e-001	1.954062e-001	1.958309e-001	3.204156e-002
4.863442227737346e-004	-2.747042e-001	-1.986852e-001	-1.975698e-001	1.978438e-001	1.981937e-001	3.610689e-003
4.863829526071967e-004	-2.647929e-001	-2.010086e-001	-1.999118e-001	2.002555e-001	2.005305e-001	-2.503892e-002
4.864216824406587e-004	-2.524150e-001	-2.033061e-001	-2.022351e-001	2.026399e-001	2.028405e-001	-5.362181e-002
4.864604122741208e-004	-2.377130e-001	-2.055770e-001	-2.045387e-001	2.049956e-001	2.051231e-001	-8.183904e-002
4.864991421075829e-004	-2.208417e-001	-2.078208e-001	-2.068218e-001	2.073213e-001	2.073776e-001	-1.093781e-001
4.865378719410449e-004	-2.019638e-001	-2.100370e-001	-2.090834e-001	2.096159e-001	2.096035e-001	-1.359141e-001
4.865766017745070e-004	-1.812460e-001	-2.122250e-001	-2.113225e-001	2.118782e-001	2.118001e-001	-1.611169e-001
4.866153316079690e-004	-1.588560e-001	-2.143842e-001	-2.135381e-001	2.141070e-001	2.139671e-001	-1.846658e-001
4.866540614414311e-004	-1.349631e-001	-2.165143e-001	-2.157292e-001	2.163015e-001	2.161039e-001	-2.062664e-001
4.866927912748932e-004	-1.097421e-001	-2.186148e-001	-2.178947e-001	2.184606e-001	2.182101e-001	-2.256624e-001
4.867315211083552e-004	-8.337993e-002	-2.206852e-001	-2.200337e-001	2.205836e-001	2.202855e-001	-2.426395e-001
4.867702509418173e-004	-5.608264e-002	-2.227253e-001	-2.221450e-001	2.226697e-001	2.223297e-001	-2.570274e-001
4.868089807752793e-004	-2.807968e-002	-2.247346e-001	-2.242276e-001	2.247184e-001	2.243425e-001	-2.686970e-001
4.868477106087414e-004	3.763738e-004	-2.267129e-001	-2.262806e-001	2.267290e-001	2.263237e-001	-2.775581e-001
4.868864404422035e-004	2.901404e-002	-2.286598e-001	-2.283030e-001	2.287011e-001	2.282732e-001	-2.835564e-001
4.869251702756655e-004	5.754688e-002	-2.305751e-001	-2.302938e-001	2.306345e-001	2.301910e-001	-2.866711e-001
4.869639001091276e-004	8.567500e-002	-2.324585e-001	-2.322522e-001	2.325288e-001	2.320769e-001	-2.869131e-001
4.870026299425896e-004	1.130850e-001	-2.343100e-001	-2.341771e-001	2.343840e-001	2.339310e-001	-2.843225e-001
4.870413597760517e-004	1.394515e-001	-2.361292e-001	-2.360679e-001	2.362000e-001	2.357533e-001	-2.789659e-001
4.870800896095137e-004	1.644444e-001	-2.379161e-001	-2.379237e-001	2.379768e-001	2.375441e-001	-2.709345e-001
4.871188194429758e-004	1.877444e-001	-2.396705e-001	-2.397438e-001	2.397148e-001	2.393032e-001	-2.603408e-001
4.871575492764379e-004	2.090594e-001	-2.413925e-001	-2.415276e-001	2.414141e-001	2.410310e-001	-2.473159e-001
4.871962791098999e-004	2.281368e-001	-2.430820e-001	-2.432746e-001	2.430751e-001	2.427276e-001	-2.320056e-001
4.872350089433620e-004	2.447680e-001	-2.447391e-001	-2.449841e-001	2.446983e-001	2.443931e-001	-2.145668e-001
4.872737387768240e-004	2.587885e-001	-2.463638e-001	-2.466558e-001	2.462841e-001	2.460278e-001	-1.951630e-001
4.873124686102861e-004	2.700747e-001	-2.479564e-001	-2.482894e-001	2.478332e-001	2.476319e-001	-1.739609e-001
4.873511984437482e-004	2.785414e-001	-2.495170e-001	-2.498845e-001	2.493463e-001	2.492056e-001	-1.511279e-001
4.873899282772102e-004	2.841392e-001	-2.510457e-001	-2.514411e-001	2.508241e-001	2.507492e-001	-1.268338e-001
4.874286581106723e-004	2.868519e-001	-2.525429e-001	-2.529590e-001	2.522675e-001	2.522629e-001	-1.012562e-001
4.874673879441343e-004	2.866947e-001	-2.540088e-001	-2.544382e-001	2.536772e-001	2.537469e-001	-7.458746e-002
4.875061177775964e-004	2.837113e-001	-2.554438e-001	-2.558788e-001	2.550542e-001	2.552015e-001	-4.704069e-002
4.875448476110585e-004	2.779720e-001	-2.568482e-001	-2.572810e-001	2.563995e-001	2.566270e-001	-1.885297e-002
4.875835774445205e-004	2.695710e-001	-2.582223e-001	-2.586452e-001	2.577139e-001	2.580236e-001	9.716565e-003
4.876223072779826e-004	2.586235e-001	-2.595666e-001	-2.599716e-001	2.589985e-001	2.593916e-001	3.839121e-002
4.876610371114446e-004	2.452626e-001	-2.608813e-001	-2.612607e-001	2.602543e-001	2.607313e-001	6.687986e-002
4.876997669449067e-004	2.296358e-001	-2.621669e-001	-2.625130e-001	2.614823e-001	2.620429e-001	9.487770e-002
4.877384967783688e-004	2.119010e-001	-2.634238e-001	-2.637293e-001	2.626834e-001	2.633267e-001	1.220661e-001
4.877772266118308e-004	1.922220e-001	-2.646523e-001	-2.649101e-001	2.638587e-001	2.645829e-001	1.481159e-001
4.878159564452929e-004	1.707653e-001	-2.658528e-001	-2.660562e-001	2.650092e-001	2.658118e-001	1.726973e-001
4.878546862787549e-004	1.476980e-001	-2.670258e-001	-2.671686e-001	2.661357e-001	2.670135e-001	1.954966e-001
4.878934161122170e-004	1.231905e-001	-2.681715e-001	-2.682480e-001	2.672391e-001	2.681884e-001	2.162320e-001
4.879321459456791e-004	9.742179e-002	-2.692903e-001	-2.692954e-001	2.683204e-001	2.693366e-001	2.346637e-001
4.879708757791411e-004	7.058822e-002	-2.703826e-001	-2.703119e-001	2.693803e-001	2.704582e-001	2.505963e-001
4.880096056126032e-004	4.290868e-002	-2.714488e-001	-2.712984e-001	2.704196e-001	2.715533e-001	2.638773e-001
4.880483354460652e-004	1.462584e-002	-2.724891e-001	-2.722561e-001	2.714389e-001	2.726221e-001	2.743945e-001
4.880870652795273e-004	-1.399693e-002	-2.735040e-001	-2.731860e-001	2.724390e-001	2.736647e-001	2.820737e-001
4.881257951129893e-004	-4.267964e-002	-2.744936e-001	-2.740892e-001	2.734203e-001	2.746812e-001	2.868753e-001
4.881645249464514e-004	-7.112825e-002	-2.754584e-001	-2.749668e-001	2.743833e-001	2.756717e-001	2.887924e-001
4.882032547799135e-004	-9.903508e-002	-2.763986e-001	-2.758200e-001	2.753285e-001	2.766361e-001	2.878486e-001
4.882419846133755e-004	-1.260788e-001	-2.773145e-001	-2.766498e-001	2.762562e-001	2.775746e-001	2.840955e-001
4.882807144468376e-004	-1.519286e-001	-2.782064e-001	-2.774573e-001	2.771666e-001	2.784872e-001	2.776105e-001
4.883194442802997e-004	-1.762566e-001	-2.790745e-001	-2.782436e-001	2.780598e-001	2.793740e-001	2.684945e-001
4.883581741137618e-004	-1.987549e-001	-2.799190e-001	-2.790097e-001	2.789360e-001	2.802351e-001	2.568684e-001
4.883969039472238e-004	-2.191503e-001	-2.807402e-001	-2.797565e-001	2.797952e-001	2.810705e-001	2.428703e-001
4.884356337806859e-004	-2.372106e-001	-2.815382e-001	-2.804849e-001	2.806371e-001	2.818804e-001	2.266515e-001
4.884743636141479e-004	-2.527473e-001	-2.823131e-001	-2.811959e-001	2.814618e-001	2.826648e-001	2.083727e-001
4.885130934476100e-004	-2.656145e-001	-2.830652e-001	-2.818903e-001	2.822689e-001	2.834238e-001	1.881995e-001
4.885518232810721e-004	-2.757058e-001	-2.837945e-001	-2.825686e-001	2.830582e-001	2.841578e-001	1.662989e-001
4.885905531145341e-004	-2.829521e-001	-2.845011e-001	-2.832317e-001	2.838293e-001	2.848667e-001	1.428390e-001
4.886292829479962e-004	-2.873189e-001	-2.851851e-001	-2.838801e-001	2.845818e-001	2.855508e-001	1.179914e-001
4.886680127814582e-004	-2.888044e-001	-2.858466e-001	-2.845142e-001	2.853150e-001	2.862103e-001	9.193888e-002
4.887067426149203e-004	-2.874364e-001	-2.864856e-001	-2.851346e-001	2.860287e-001	2.868454e-001	6.488222e-002
4.887454724483824e-004	-2.832708e-001	-2.871022e-001	-2.857415e-001	2.867222e-001	2.874563e-001	3.704574e-002
4.887842022818444e-004	-2.763889e-001	-2.876964e-001	-2.863351e-001	2.873949e-001	2.880434e-001	8.676985e-003
4.888229321153065e-004	-2.668946e-001	-2.882684e-001	-2.869156e-001	2.880462e-001	2.886069e-001	-1.995681e-002
4.888616619487685e-004	-2.549116e-001	-2.888182e-001	-2.874830e-001	2.886755e-001	2.891470e-001	-4.857272e-002
4.889003917822306e-004	-2.405803e-001	-2.893459e-001	-2.880373e-001	2.892823e-001	2.896641e-001	-7.687420e-002
4.889391216156926e-004	-2.240537e-001	-2.898516e-001	-2.885784e-001	2.898659e-001	2.901585e-001	-1.045513e-001
4.889778514491547e-004	-2.054935e-001	-2.903355e-001	-2.891060e-001	2.904257e-001	2.906304e-001	-1.312810e-001
4.890165812826168e-004	-1.850660e-001	-2.907976e-001	-2.896200e-001	2.909611e-001	2.910802e-001	-1.567336e-001
4.890553111160788e-004	-1.629391e-001	-2.912382e-001	-2.901198e-001	2.914718e-001	2.915084e-001	-1.805854e-001
4.890940409495409e-004	-1.392815e-001	-2.916575e-001	-2.906052e-001	2.919571e-001	2.919151e-001	-2.025368e-001
4.891327707830029e-004	-1.142668e-001	-2.920556e-001	-2.910757e-001	2.924166e-001	2.923009e-001	-2.223243e-001
4.891715006164650e-004	-8.807906e-002	-2.924328e-001	-2.915306e-001	2.928500e-001	2.926660e-001	-2.397264e-001
4.892102304499271e-004	-6.092069e-002	-2.927893e-001	-2.919695e-001	2.932569e-001	2.930110e-001	-2.545652e-001
4.892489602833891e-004	-3.301691e-002	-2.931254e-001	-2.923918e-001	2.936371e-001	2.933363e-001	-2.667051e-001
4.892876901168512e-004	-4.616481e-003	-2.934413e-001	-2.927967e-001	2.939905e-001	2.936423e-001	-2.760491e-001
4.893264199503132e-004	2.401207e-002	-2.937374e-001	-2.931837e-001	2.943169e-001	2.939294e-001	-2.825370e-001
4.893651497837753e-004	5.258476e-002	-2.940138e-001	-2.935522e-001	2.946164e-001	2.941981e-001	-2.861426e-001
4.894038796172374e-004	8.080406e-002	-2.942709e-001	-2.939014e-001	2.948890e-001	2.944489e-001	-2.868715e-001
4.894426094506994e-004	1.083590e-001	-2.945090e-001	-2.942308e-001	2.951349e-001	2.946822e-001	-2.847590e-001
4.894813392841615e-004	1.349260e-001	-2.947284e-001	-2.945396e-001	2.953544e-001	2.948985e-001	-2.798675e-001
4.895200691176235e-004	1.601751e-001	-2.949294e-001	-2.948274e-001	2.955478e-001	2.950981e-001	-2.722840e-001
4.895587989510856e-004	1.837838e-001	-2.951123e-001	-2.950936e-001	2.957156e-001	2.952816e-001	-2.621178e-001
4.895975287845477e-004	2.054547e-001	-2.952776e-001	-2.953376e-001	2.958583e-001	2.954493e-001	-2.494970e-001
4.896362586180097e-004	2.249278e-001	-2.954255e-001	-2.955591e-001	2.959765e-001	2.956015e-001	-2.345651e-001
4.896749884514718e-004	2.419871e-001	-2.955565e-001	-2.957577e-001	2.960708e-001	2.957388e-001	-2.174775e-001
4.897137182849338e-004	2.564605e-001	-2.956708e-001	-2.959329e-001	2.961422e-001	2.958613e-001	-1.983967e-001
4.897524481183959e-004	2.682177e-001	-2.957690e-001	-2.960846e-001	2.961915e-001	2.959694e-001	-1.774892e-001
4.897911779518580e-004	2.771673e-001	-2.958513e-001	-2.962126e-001	2.962194e-001	2.960635e-001	-1.549220e-001
4.898299077853200e-004	2.832538e-001	-2.959183e-001	-2.963168e-001	2.962271e-001	2.961437e-001	-1.308644e-001
4.898686376187821e-004	2.864559e-001	-2.959703e-001	-2.963972e-001	2.962155e-001	2.962103e-001	-1.054922e-001
4.899073674522441e-004	2.867833e-001	-2.960077e-001	-2.964539e-001	2.961857e-001	2.962636e-001	-7.899512e-002
4.899460972857062e-004	2.842753e-001	-2.960309e-001	-2.964870e-001	2.961387e-001	2.963037e-001	-5.158232e-002
4.899848271191682e-004	2.789977e-001	-2.960404e-001	-2.964969e-001	2.960758e-001	2.963310e-001	-2.348704e-002
4.900235569526303e-004	2.710410e-001	-2.960364e-001	-2.964839e-001	2.959980e-001	2.963455e-001	5.034917e-003
4.900622867860924e-004	2.605169e-001	-2.960194e-001	-2.964484e-001	2.959065e-001	2.963474e-001	3.370941e-002
4.901010166195544e-004	2.475557e-001	-2.959896e-001	-2.963910e-001	2.958023e-001	2.963370e-001	6.224757e-002
4.901397464530165e-004	2.323029e-001	-2.959476e-001	-2.963122e-001	2.956867e-001	2.963144e-001	9.034684e-002
4.901784762864785e-004	2.149149e-001	-2.958934e-001	-2.962129e-001	2.955606e-001	2.962796e-001	1.176907e-001
4.902172061199406e-004	1.955547e-001	-2.958274e-001	-2.960936e-001	2.954252e-001	2.962330e-001	1.439512e-001
4.902559359534027e-004	1.743884e-001	-2.957500e-001	-2.959553e-001	2.952815e-001	2.961746e-001	1.687976e-001
4.902946657868647e-004	1.515832e-001	-2.956613e-001	-2.957988e-001	2.951305e-001	2.961045e-001	1.919123e-001
4.903333956203268e-004	1.273085e-001	-2.955615e-001	-2.956252e-001	2.949730e-001	2.960229e-001	2.130072e-001
4.903721254537888e-004	1.017413e-001	-2.954509e-001	-2.954354e-001	2.948099e-001	2.959298e-001	2.318352e-001
4.904108552872509e-004	7.507468e-002	-2.953297e-001	-2.952304e-001	2.946420e-001	2.958253e-001	2.481933e-001
4.904495851207130e-004	4.752353e-002	-2.951980e-001	-2.950114e-001	2.944700e-001	2.957095e-001	2.619223e-001
4.904883149541750e-004	1.932681e-002	-2.950559e-001	-2.947793e-001	2.942944e-001	2.955824e-001	2.729039e-001
4.905270447876371e-004	-9.255243e-003	-2.949038e-001	-2.945352e-001	2.941160e-001	2.954441e-001	2.810575e-001
4.905657746210991e-004	-3.794516e-002	-2.947416e-001	-2.942804e-001	2.939350e-001	2.952946e-001	2.863379e-001
4.906045044545612e-004	-6.645115e-002	-2.945696e-001	-2.940158e-001	2.937519e-001	2.951340e-001	2.887328e-001
4.906432342880233e-004	-9.446783e-002	-2.943878e-001	-2.937425e-001	2.935669e-001	2.949623e-001	2.882609e-001
4.906819641214853e-004	-1.216760e-001	-2.941965e-001	-2.934615e-001	2.933802e-001	2.947794e-001	2.849692e-001
4.907206939549474e-004	-1.477457e-001	-2.939957e-001	-2.931739e-001	2.931919e-001	2.945855e-001	2.789311e-001
4.907594237884094e-004	-1.723474e-001	-2.937856e-001	-2.928806e-001	2.930018e-001	2.943805e-001	2.702437e-001
4.907981536218715e-004	-1.951689e-001	-2.935662e-001	-2.925826e-001	2.928101e-001	2.941646e-001	2.590248e-001
4.908368834553336e-004	-2.159304e-001	-2.933376e-001	-2.922806e-001	2.926163e-001	2.939377e-001	2.454099e-001
4.908756132887956e-004	-2.343926e-001	-2.931000e-001	-2.919754e-001	2.924203e-001	2.937000e-001	2.295484e-001
4.909143431222577e-004	-2.503597e-001	-2.928533e-001	-2.916679e-001	2.922217e-001	2.934515e-001	2.115995e-001
4.909530729557197e-004	-2.636788e-001	-2.925976e-001	-2.913586e-001	2.920200e-001	2.931923e-001	1.917284e-001
4.909918027891818e-004	-2.742373e-001	-2.923329e-001	-2.910480e-001	2.918147e-001	2.929225e-001	1.701022e-001
4.910305326226438e-004	-2.819601e-001	-2.920593e-001	-2.907367e-001	2.916054e-001	2.926423e-001	1.468888e-001
4.910692624561059e-004	-2.868069e-001	-2.917767e-001	-2.904251e-001	2.913912e-001	2.923517e-001	1.222584e-001
4.911079922895680e-004	-2.887706e-001	-2.914852e-001	-2.901133e-001	2.911717e-001	2.920510e-001	9.639138e-002
4.911467221230300e-004	-2.878743e-001	-2.911848e-001	-2.898018e-001	2.909460e-001	2.917402e-001	6.948514e-002
4.911854519564921e-004	-2.841693e-001	-2.908755e-001	-2.894905e-001	2.907135e-001	2.914195e-001	4.175990e-002
4.912241817899541e-004	-2.777326e-001	-2.905572e-001	-2.891794e-001	2.904734e-001	2.910890e-001	1.345944e-002
4.912629116234162e-004	-2.686648e-001	-2.902300e-001	-2.888687e-001	2.902249e-001	2.907490e-001	-1.515201e-002
4.913016414568783e-004	-2.570864e-001	-2.898939e-001	-2.885579e-001	2.899673e-001	2.903994e-001	-4.379391e-002
4.913403712903403e-004	-2.431353e-001	-2.895489e-001	-2.882470e-001	2.896998e-001	2.900406e-001	-7.217195e-002
4.913791011238024e-004	-2.269625e-001	-2.891951e-001	-2.879356e-001	2.894218e-001	2.896727e-001	-9.997840e-002
4.914178309572644e-004	-2.087287e-001	-2.888324e-001	-2.876233e-001	2.891324e-001	2.892957e-001	-1.268924e-001
4.914565607907265e-004	-1.885996e-001	-2.884610e-001	-2.873097e-001	2.888310e-001	2.889099e-001	-1.525843e-001
4.914952906241886e-004	-1.667430e-001	-2.880810e-001	-2.869941e-001	2.885170e-001	2.885154e-001	-1.767284e-001
4.915340204576506e-004	-1.433274e-001	-2.876923e-001	-2.866761e-001	2.881898e-001	2.881124e-001	-1.990199e-001
4.915727502911127e-004	-1.185248e-001	-2.872951e-001	-2.863549e-001	2.878488e-001	2.877010e-001	-2.191887e-001
4.916114801245747e-004	-9.251747e-002	-2.868895e-001	-2.860299e-001	2.874936e-001	2.872815e-001	-2.370061e-001
4.916502099580368e-004	-6.550402e-002	-2.864756e-001	-2.857003e-001	2.871238e-001	2.868540e-001	-2.522869e-001
4.916889397914989e-004	-3.770572e-002	-2.860534e-001	-2.853655e-001	2.867390e-001	2.864187e-001	-2.648887e-001
4.917276696249609e-004	-9.367610e-003	-2.856232e-001	-2.850246e-001	2.863390e-001	2.859759e-001	-2.747082e-001
4.917663994584230e-004	1.924475e-002	-2.851850e-001	-2.846768e-001	2.859236e-001	2.855258e-001	-2.816790e-001
4.918051292918850e-004	4.784974e-002	-2.847389e-001	-2.843215e-001	2.854927e-001	2.850686e-001	-2.857696e-001
4.918438591253471e-004	7.615205e-002	-2.842851e-001	-2.839578e-001	2.850463e-001	2.846046e-001	-2.869805e-001
4.918825889588092e-004	1.038429e-001	-2.838236e-001	-2.835850e-001	2.845844e-001	2.841339e-001	-2.853420e-001
4.919213187922712e-004	1.306006e-001	-2.833546e-001	-2.832024e-001	2.841072e-001	2.836569e-001	-2.809122e-001
4.919600486257333e-004	1.560954e-001	-2.828781e-001	-2.828093e-001	2.836150e-001	2.831737e-001	-2.737743e-001
4.919987784591953e-004	1.800024e-001	-2.823943e-001	-2.824050e-001	2.831081e-001	2.826846e-001	-2.640339e-001
4.920375082926574e-004	2.020189e-001	-2.819035e-001	-2.819889e-001	2.825868e-001	2.821898e-001	-2.518164e-001
4.920762381261195e-004	2.218780e-001	-2.814056e-001	-2.815606e-001	2.820516e-001	2.816894e-001	-2.372629e-001
4.921149679595815e-004	2.393562e-001	-2.809008e-001	-2.811195e-001	2.815032e-001	2.811838e-001	-2.205270e-001
4.921536977930436e-004	2.542741e-001	-2.803895e-001	-2.806651e-001	2.809421e-001	2.806730e-001	-2.017704e-001
4.921924276265056e-004	2.664947e-001	-2.798716e-001	-2.801972e-001	2.803690e-001	2.801573e-001	-1.811589e-001
4.922311574599677e-004	2.759203e-001	-2.793474e-001	-2.797155e-001	2.797847e-001	2.796367e-001	-1.588598e-001
4.922698872934297e-004	2.824897e-001	-2.788172e-001	-2.792197e-001	2.791900e-001	2.791115e-001	-1.350419e-001
4.923086171268918e-004	2.861761e-001	-2.782812e-001	-2.787098e-001	2.785856e-001	2.785817e-001	-1.098797e-001
4.923473469603539e-004	2.869840e-001	-2.777394e-001	-2.781858e-001	2.779726e-001	2.780475e-001	-8.355965e-002
4.923860767938159e-004	2.849480e-001	-2.771923e-001	-2.776476e-001	2.773517e-001	2.775090e-001	-5.628739e-002
4.924248066272780e-004	2.801296e-001	-2.766400e-001	-2.770953e-001	2.767240e-001	2.769663e-001	-2.829199e-002
4.924635364607400e-004	2.726154e-001	-2.760828e-001	-2.765293e-001	2.760904e-001	2.764195e-001	1.742870e-004
4.925022662942021e-004	2.625138e-001	-2.755208e-001	-2.759498e-001	2.754518e-001	2.758687e-001	2.884010e-002
4.925409961276642e-004	2.499523e-001	-2.749543e-001	-2.753572e-001	2.748091e-001	2.753139e-001	5.741895e-002
4.925797259611262e-004	2.350741e-001	-2.743834e-001	-2.747520e-001	2.741634e-001	2.747553e-001	8.561062e-002
4.926184557945883e-004	2.180339e-001	-2.738084e-001	-2.741347e-001	2.735154e-001	2.741929e-001	1.131010e-001
4.926571856280503e-004	1.989941e-001	-2.732293e-001	-2.735058e-001	2.728661e-001	2.736269e-001	1.395637e-001
4.926959154615124e-004	1.781205e-001	-2.726465e-001	-2.728661e-001	2.722163e-001	2.730572e-001	1.646676e-001
4.927346452949745e-004	1.555802e-001	-2.720600e-001	-2.722162e-001	2.715669e-001	2.724839e-001	1.880915e-001
4.927733751284365e-004	1.315418e-001	-2.714699e-001	-2.715570e-001	2.709185e-001	2.719071e-001	2.095417e-001
4.928121049618986e-004	1.061808e-001	-2.708764e-001	-2.708893e-001	2.702720e-001	2.713267e-001	2.287635e-001
4.928508347953606e-004	7.968666e-002	-2.702795e-001	-2.702138e-001	2.696278e-001	2.707428e-001	2.455467e-001
4.928895646288227e-004	5.227054e-002	-2.696795e-001	-2.695316e-001	2.689867e-001	2.701553e-001	2.597249e-001
4.929282944622848e-004	2.416732e-002	-2.690762e-001	-2.688435e-001	2.683490e-001	2.695642e-001	2.711730e-001
4.929670242957468e-004	-4.366089e-003	-2.684700e-001	-2.681505e-001	2.677152e-001	2.689694e-001	2.798040e-001
4.930057541292089e-004	-3.305490e-002	-2.678607e-001	-2.674534e-001	2.670857e-001	2.683709e-001	2.855669e-001
4.930444839626709e-004	-6.160968e-002	-2.672485e-001	-2.667532e-001	2.664607e-001	2.677686e-001	2.884442e-001
4.930832137961330e-004	-8.972737e-002	-2.666335e-001	-2.660508e-001	2.658403e-001	2.671623e-001	2.884495e-001
4.931219436295951e-004	-1.170911e-001	-2.660157e-001	-2.653470e-001	2.652247e-001	2.665521e-001	2.856253e-001
4.931606734630571e-004	-1.433724e-001	-2.653951e-001	-2.646429e-001	2.646139e-001	2.659378e-001	2.800407e-001
4.931994032965192e-004	-1.682404e-001	-2.647718e-001	-2.639391e-001	2.640078e-001	2.653193e-001	2.717889e-001
4.932381331299812e-004	-1.913791e-001	-2.641458e-001	-2.632365e-001	2.634061e-001	2.646965e-001	2.609844e-001
4.932768629634433e-004	-2.125024e-001	-2.635171e-001	-2.625358e-001	2.628087e-001	2.640694e-001	2.477601e-001
4.933155927969053e-004	-2.313638e-001	-2.628856e-001	-2.618377e-001	2.622153e-001	2.634378e-001	2.322633e-001
4.933543226303674e-004	-2.477601e-001	-2.622514e-001	-2.611428e-001	2.616253e-001	2.628018e-001	2.146516e-001
4.933930524638295e-004	-2.615314e-001	-2.616144e-001	-2.604517e-001	2.610384e-001	2.621612e-001	1.950897e-001
4.934317822972915e-004	-2.725584e-001	-2.609744e-001	-2.597649e-001	2.604539e-001	2.615160e-001	1.737444e-001
4.934705121307536e-004	-2.807599e-001	-2.603315e-001	-2.590827e-001	2.598712e-001	2.608663e-001	1.507833e-001
4.935092419642156e-004	-2.860900e-001	-2.596855e-001	-2.584055e-001	2.592898e-001	2.602119e-001	1.263759e-001
4.935479717976777e-004	-2.885360e-001	-2.590362e-001	-2.577335e-001	2.587088e-001	2.595529e-001	1.007005e-001
4.935867016311398e-004	-2.881161e-001	-2.583837e-001	-2.570670e-001	2.581275e-001	2.588893e-001	7.395109e-002
4.936254314646018e-004	-2.848771e-001	-2.577277e-001	-2.564059e-001	2.575451e-001	2.582211e-001	4.634394e-002
4.936641612980639e-004	-2.788918e-001	-2.570682e-001	-2.557502e-001	2.569607e-001	2.575484e-001	1.811909e-002
4.937028911315259e-004	-2.702569e-001	-2.564050e-001	-2.550998e-001	2.563737e-001	2.568710e-001	-1.046228e-002
4.937416209649880e-004	-2.590899e-001	-2.557380e-001	-2.544547e-001	2.557831e-001	2.561892e-001	-3.912204e-002
4.937803507984501e-004	-2.455258e-001	-2.550672e-001	-2.538143e-001	2.551880e-001	2.555030e-001	-6.756805e-002
4.938190806319121e-004	-2.297139e-001	-2.543924e-001	-2.531785e-001	2.545877e-001	2.548123e-001	-9.549478e-002
4.938578104653742e-004	-2.118134e-001	-2.537135e-001	-2.525468e-001	2.539814e-001	2.541173e-001	-1.225833e-001
4.938965402988362e-004	-1.919894e-001	-2.530305e-001	-2.519187e-001	2.533682e-001	2.534179e-001	-1.485047e-001
4.939352701322983e-004	-1.704094e-001	-2.523433e-001	-2.512935e-001	2.527474e-001	2.527143e-001	-1.729314e-001
4.939739999657604e-004	-1.472416e-001	-2.516519e-001	-2.506707e-001	2.521183e-001	2.520066e-001	-1.955539e-001
4.940127297992224e-004	-1.226573e-001	-2.509564e-001	-2.500496e-001	2.514803e-001	2.512948e-001	-2.160958e-001
4.940514596326845e-004	-9.683633e-002	-2.502566e-001	-2.494293e-001	2.508326e-001	2.505790e-001	-2.343212e-001
4.940901894661465e-004	-6.997434e-002	-2.495526e-001	-2.488092e-001	2.501749e-001	2.498595e-001	-2.500381e-001
4.941289192996086e-004	-4.228856e-002	-2.488444e-001	-2.481884e-001	2.495066e-001	2.491362e-001	-2.630967e-001
4.941676491330707e-004	-1.402023e-002	-2.481320e-001	-2.475660e-001	2.488272e-001	2.484095e-001	-2.733873e-001
4.942063789665327e-004	1.456813e-002	-2.474155e-001	-2.469413e-001	2.481366e-001	2.476794e-001	-2.808375e-001
4.942451087999948e-004	4.319725e-002	-2.466948e-001	-2.463133e-001	2.474343e-001	2.469461e-001	-2.854104e-001
4.942838386334568e-004	7.157398e-002	-2.459701e-001	-2.456812e-001	2.467204e-001	2.462098e-001	-2.871012e-001
4.943225684669189e-004	9.939174e-002	-2.452414e-001	-2.450441e-001	2.459946e-001	2.454707e-001	-2.859357e-001
4.943612983003809e-004	1.263306e-001	-2.445086e-001	-2.444012e-001	2.452570e-001	2.447289e-001	-2.819673e-001
4.944000281338430e-004	1.520615e-001	-2.437720e-001	-2.437517e-001	2.445077e-001	2.439847e-001	-2.752753e-001
4.944387579673051e-004	1.762575e-001	-2.430315e-001	-2.430948e-001	2.437469e-001	2.432381e-001	-2.659618e-001
4.944774878007671e-004	1.986110e-001	-2.422873e-001	-2.424298e-001	2.429749e-001	2.424894e-001	-2.541490e-001
4.945162176342292e-004	2.188484e-001	-2.415394e-001	-2.417560e-001	2.421919e-001	2.417386e-001	-2.399759e-001
4.945549474676912e-004	2.367389e-001	-2.407880e-001	-2.410728e-001	2.413985e-001	2.409860e-001	-2.235943e-001
4.945936773011533e-004	2.520958e-001	-2.400331e-001	-2.403797e-001	2.405952e-001	2.402316e-001	-2.051648e-001
4.946324071346154e-004	2.647753e-001	-2.392750e-001	-2.396761e-001	2.397825e-001	2.394755e-001	-1.848528e-001
4.946711369680774e-004	2.746734e-001	-2.385137e-001	-2.389616e-001	2.389610e-001	2.387177e-001	-1.628255e-001
4.947098668015395e-004	2.817231e-001	-2.377494e-001	-2.382360e-001	2.381316e-001	2.379584e-001	-1.392514e-001
4.947485966350015e-004	2.858918e-001	-2.369823e-001	-2.374989e-001	2.372950e-001	2.371975e-001	-1.143034e-001
4.947873264684636e-004	2.871792e-001	-2.362126e-001	-2.367503e-001	2.364519e-001	2.364352e-001	-8.816567e-002
4.948260563019257e-004	2.856149e-001	-2.354403e-001	-2.359899e-001	2.356033e-001	2.356713e-001	-6.104000e-002
4.948647861353877e-004	2.812563e-001	-2.346658e-001	-2.352179e-001	2.347500e-001	2.349060e-001	-3.315134e-002
4.949035159688498e-004	2.741858e-001	-2.338890e-001	-2.344343e-001	2.338929e-001	2.341392e-001	-4.748216e-003
4.949422458023118e-004	2.645085e-001	-2.331102e-001	-2.336394e-001	2.330329e-001	2.333709e-001	2.390097e-002
4.949809756357739e-004	2.523490e-001	-2.323296e-001	-2.328333e-001	2.321710e-001	2.326011e-001	5.251217e-002
4.950197054692360e-004	2.378481e-001	-2.315471e-001	-2.320165e-001	2.313080e-001	2.318297e-001	8.078755e-002
4.950584353026980e-004	2.211589e-001	-2.307630e-001	-2.311894e-001	2.304449e-001	2.310567e-001	1.084155e-001
4.950971651361601e-004	2.024429e-001	-2.299773e-001	-2.303526e-001	2.295824e-001	2.302822e-001	1.350714e-001
4.951358949696221e-004	1.818655e-001	-2.291900e-001	-2.295065e-001	2.287215e-001	2.295060e-001	1.604241e-001
4.951746248030842e-004	1.595938e-001	-2.284013e-001	-2.286520e-001	2.278630e-001	2.287281e-001	1.841498e-001
4.952133546365463e-004	1.357960e-001	-2.276112e-001	-2.277896e-001	2.270075e-001	2.279484e-001	2.059489e-001
4.952520844700083e-004	1.106458e-001	-2.268195e-001	-2.269202e-001	2.261558e-001	2.271668e-001	2.255597e-001
4.952908143034704e-004	8.432976e-002	-2.260265e-001	-2.260446e-001	2.253086e-001	2.263834e-001	2.427643e-001
4.953295441369324e-004	5.705500e-002	-2.252320e-001	-2.251637e-001	2.244663e-001	2.255978e-001	2.573890e-001
4.953682739703945e-004	2.905236e-002	-2.244361e-001	-2.242783e-001	2.236294e-001	2.248101e-001	2.693020e-001
4.954070038038565e-004	5.752420e-004	-2.236387e-001	-2.233892e-001	2.227985e-001	2.240201e-001	2.784101e-001
4.954457336373186e-004	-2.810436e-002	-2.228398e-001	-2.224976e-001	2.219737e-001	2.232277e-001	2.846566e-001
4.954844634707807e-004	-5.669940e-002	-2.220393e-001	-2.216041e-001	2.211554e-001	2.224328e-001	2.880182e-001
4.955231933042427e-004	-8.490925e-002	-2.212372e-001	-2.207098e-001	2.203437e-001	2.216351e-001	2.885034e-001
4.955619231377048e-004	-1.124195e-001	-2.204335e-001	-2.198156e-001	2.195387e-001	2.208346e-001	2.861501e-001
4.956006529711668e-004	-1.389035e-001	-2.196281e-001	-2.189222e-001	2.187402e-001	2.200311e-001	2.810230e-001
4.956393828046289e-004	-1.640297e-001	-2.188209e-001	-2.180305e-001	2.179483e-001	2.192246e-001	2.732114e-001
4.956781126380910e-004	-1.874781e-001	-2.180119e-001	-2.171414e-001	2.171626e-001	2.184148e-001	2.628265e-001
4.957168424715530e-004	-2.089569e-001	-2.172010e-001	-2.162554e-001	2.163829e-001	2.176018e-001	2.499981e-001
4.957555723050151e-004	-2.282127e-001	-2.163881e-001	-2.153734e-001	2.156087e-001	2.167853e-001	2.348713e-001
4.957943021384771e-004	-2.450347e-001	-2.155731e-001	-2.144958e-001	2.148396e-001	2.159654e-001	2.176026e-001
4.958330319719392e-004	-2.592559e-001	-2.147559e-001	-2.136234e-001	2.140751e-001	2.151420e-001	1.983553e-001
4.958717618054013e-004	-2.707503e-001	-2.139364e-001	-2.127564e-001	2.133144e-001	2.143150e-001	1.772963e-001
4.959104916388633e-004	-2.794304e-001	-2.131144e-001	-2.118953e-001	2.125569e-001	2.134844e-001	1.545928e-001
4.959492214723254e-004	-2.852445e-001	-2.122897e-001	-2.110405e-001	2.118019e-001	2.126502e-001	1.304138e-001
4.959879513057874e-004	-2.881744e-001	-2.114624e-001	-2.101921e-001	2.110485e-001	2.118124e-001	1.049355e-001
4.960266811392495e-004	-2.882333e-001	-2.106321e-001	-2.093501e-001	2.102958e-001	2.109710e-001	7.834893e-002
4.960654109727116e-004	-2.854634e-001	-2.097988e-001	-2.085148e-001	2.095430e-001	2.101261e-001	5.086640e-002
4.961041408061736e-004	-2.799332e-001	-2.089624e-001	-2.076859e-001	2.087892e-001	2.092776e-001	2.272427e-002
4.961428706396357e-004	-2.717355e-001	-2.081227e-001	-2.068634e-001	2.080334e-001	2.084255e-001	-5.819464e-003
4.961816004730977e-004	-2.609846e-001	-2.072796e-001	-2.060470e-001	2.072746e-001	2.075700e-001	-3.448918e-002
4.962203303065598e-004	-2.478127e-001	-2.064330e-001	-2.052363e-001	2.065120e-001	2.067110e-001	-6.299491e-002
4.962590601400219e-004	-2.323668e-001	-2.055828e-001	-2.044310e-001	2.057445e-001	2.058485e-001	-9.103326e-002
4.962977899734839e-004	-2.148049e-001	-2.047289e-001	-2.036304e-001	2.049714e-001	2.049826e-001	-1.182873e-001
4.963365198069460e-004	-1.952911e-001	-2.038714e-001	-2.028341e-001	2.041916e-001	2.041133e-001	-1.444291e-001
4.963752496404080e-004	-1.739929e-001	-2.030101e-001	-2.020413e-001	2.034044e-001	2.032406e-001	-1.691297e-001
4.964139794738701e-004	-1.510780e-001	-2.021450e-001	-2.012514e-001	2.026089e-001	2.023646e-001	-1.920753e-001
4.964527093073321e-004	-1.267171e-001	-2.012762e-001	-2.004635e-001	2.018044e-001	2.014853e-001	-2.129832e-001
4.964914391407942e-004	-1.010880e-001	-2.004035e-001	-1.996768e-001	2.009902e-001	2.006027e-001	-2.316108e-001
4.965301689742563e-004	-7.438333e-002	-1.995271e-001	-1.988905e-001	2.001656e-001	1.997169e-001	-2.477586e-001
4.965688988077183e-004	-4.681650e-002	-1.986469e-001	-1.981036e-001	1.993302e-001	1.988279e-001	-2.612700e-001
4.966076286411804e-004	-1.862491e-002	-1.977630e-001	-1.973152e-001	1.984834e-001	1.979358e-001	-2.720287e-001
4.966463584746424e-004	9.932041e-003	-1.968754e-001	-1.965243e-001	1.976249e-001	1.970407e-001	-2.799565e-001
4.966850883081045e-004	3.857753e-002	-1.959840e-001	-1.957299e-001	1.967542e-001	1.961426e-001	-2.850107e-001
4.967238181415666e-004	6.702055e-002	-1.950889e-001	-1.949313e-001	1.958713e-001	1.952416e-001	-2.871814e-001
4.967625479750286e-004	9.495668e-002	-1.941901e-001	-1.941272e-001	1.949760e-001	1.943377e-001	-2.864895e-001
4.968012778084907e-004	1.220680e-001	-1.932876e-001	-1.933170e-001	1.940681e-001	1.934311e-001	-2.829840e-001
4.968400076419527e-004	1.480260e-001	-1.923815e-001	-1.924996e-001	1.931479e-001	1.925216e-001	-2.767400e-001
4.968787374754148e-004	1.725025e-001	-1.914717e-001	-1.916742e-001	1.922154e-001	1.916095e-001	-2.678561e-001
4.969174673088769e-004	1.951853e-001	-1.905582e-001	-1.908401e-001	1.912708e-001	1.906946e-001	-2.564514e-001
4.969561971423389e-004	2.157945e-001	-1.896411e-001	-1.899964e-001	1.903146e-001	1.897771e-001	-2.426623e-001
4.969949269758010e-004	2.340917e-001	-1.887204e-001	-1.891424e-001	1.893469e-001	1.888569e-001	-2.266389e-001
4.970336568092630e-004	2.498832e-001	-1.877962e-001	-1.882776e-001	1.883685e-001	1.879339e-001	-2.085407e-001
4.970723866427251e-004	2.630183e-001	-1.868683e-001	-1.874014e-001	1.873797e-001	1.870082e-001	-1.885326e-001
4.971111164761872e-004	2.733866e-001	-1.859370e-001	-1.865133e-001	1.863812e-001	1.860797e-001	-1.667820e-001
4.971498463096492e-004	2.809151e-001	-1.850022e-001	-1.856129e-001	1.853737e-001	1.851482e-001	-1.434567e-001
4.971885761431113e-004	2.855656e-001	-1.840640e-001	-1.846998e-001	1.843580e-001	1.842139e-001	-1.187283e-001
4.972273059765733e-004	2.873326e-001	-1.831223e-001	-1.837740e-001	1.833348e-001	1.832764e-001	-9.277859e-002
4.972660358100354e-004	2.862410e-001	-1.821773e-001	-1.828353e-001	1.823048e-001	1.823359e-001	-6.580602e-002
4.973047656434975e-004	2.823437e-001	-1.812290e-001	-1.818835e-001	1.812691e-001	1.813920e-001	-3.803138e-002
4.973434954769595e-004	2.757192e-001	-1.802774e-001	-1.809188e-001	1.802284e-001	1.804449e-001	-9.699310e-003
4.973822253104216e-004	2.664690e-001	-1.793225e-001	-1.799413e-001	1.791835e-001	1.794943e-001	1.892489e-002
4.974209551438836e-004	2.547147e-001	-1.783643e-001	-1.789513e-001	1.781355e-001	1.785401e-001	4.755967e-002
4.974596849773457e-004	2.405947e-001	-1.774027e-001	-1.779490e-001	1.770850e-001	1.775824e-001	7.590960e-002
4.974984148108078e-004	2.242604e-001	-1.764379e-001	-1.769348e-001	1.760331e-001	1.766209e-001	1.036655e-001
4.975371446442698e-004	2.058723e-001	-1.754696e-001	-1.759093e-001	1.749804e-001	1.756556e-001	1.305049e-001
4.975758744777319e-004	1.855955e-001	-1.744979e-001	-1.748729e-001	1.739279e-001	1.746863e-001	1.560971e-001
4.976146043111939e-004	1.635968e-001	-1.735226e-001	-1.738263e-001	1.728761e-001	1.737131e-001	1.801159e-001
4.976533341446560e-004	1.400442e-001	-1.725438e-001	-1.727702e-001	1.718259e-001	1.727358e-001	2.022567e-001
4.976920639781180e-004	1.151100e-001	-1.715612e-001	-1.717053e-001	1.707778e-001	1.717543e-001	2.222506e-001
4.977307938115801e-004	8.897798e-002	-1.705748e-001	-1.706322e-001	1.697325e-001	1.707685e-001	2.398721e-001
4.977695236450422e-004	6.185130e-002	-1.695845e-001	-1.695520e-001	1.686903e-001	1.697783e-001	2.549402e-001
4.978082534785042e-004	3.395669e-002	-1.685901e-001	-1.684653e-001	1.676519e-001	1.687836e-001	2.673161e-001
4.978469833119663e-004	5.543911e-003	-1.675916e-001	-1.673730e-001	1.666174e-001	1.677843e-001	2.769005e-001
4.978857131454283e-004	-2.311797e-002	-1.665888e-001	-1.662760e-001	1.655871e-001	1.667801e-001	2.836303e-001
4.979244429788904e-004	-5.174439e-002	-1.655816e-001	-1.651752e-001	1.645613e-001	1.657711e-001	2.874769e-001
4.979631728123525e-004	-8.003707e-002	-1.645699e-001	-1.640713e-001	1.635400e-001	1.647570e-001	2.884436e-001
4.980019026458145e-004	-1.076841e-001	-1.635536e-001	-1.629652e-001	1.625232e-001	1.637377e-001	2.865634e-001
4.980406324792766e-004	-1.343606e-001	-1.625326e-001	-1.618577e-001	1.615108e-001	1.627132e-001	2.818967e-001
4.980793623127386e-004	-1.597352e-001	-1.615068e-001	-1.607496e-001	1.605026e-001	1.616833e-001	2.745288e-001
4.981180921462007e-004	-1.834848e-001	-1.604761e-001	-1.596415e-001	1.594982e-001	1.606479e-001	2.645673e-001
4.981568219796628e-004	-2.053119e-001	-1.594403e-001	-1.585342e-001	1.584975e-001	1.596069e-001	2.521392e-001
4.981955518131248e-004	-2.249560e-001	-1.583995e-001	-1.574283e-001	1.574997e-001	1.585601e-001	2.373872e-001
4.982342816465869e-004	-2.421991e-001	-1.573534e-001	-1.563243e-001	1.565045e-001	1.575077e-001	2.204660e-001
4.982730114800489e-004	-2.568668e-001	-1.563019e-001	-1.552227e-001	1.555111e-001	1.564493e-001	2.015382e-001
4.983117413135110e-004	-2.688264e-001	-1.552449e-001	-1.541238e-001	1.545189e-001	1.553851e-001	1.807700e-001
4.983504711469731e-004	-2.779840e-001	-1.541823e-001	-1.530281e-001	1.535270e-001	1.543150e-001	1.583287e-001
4.983892009804351e-004	-2.842818e-001	-1.531139e-001	-1.519357e-001	1.525348e-001	1.532389e-001	1.343827e-001
4.984279308138972e-004	-2.876963e-001	-1.520395e-001	-1.508468e-001	1.515412e-001	1.521568e-001	1.091065e-001
4.984666606473592e-004	-2.882355e-001	-1.509592e-001	-1.497614e-001	1.505453e-001	1.510686e-001	8.268808e-002
4.985053904808213e-004	-2.859368e-001	-1.498726e-001	-1.486795e-001	1.495462e-001	1.499745e-001	5.533610e-002
4.985441203142834e-004	-2.808644e-001	-1.487797e-001	-1.476010e-001	1.485430e-001	1.488742e-001	2.728307e-002
4.985828501477454e-004	-2.731074e-001	-1.476804e-001	-1.465256e-001	1.475344e-001	1.477678e-001	-1.216234e-003
4.986215799812075e-004	-2.627764e-001	-1.465745e-001	-1.454531e-001	1.465197e-001	1.466552e-001	-2.988877e-002
4.986603098146695e-004	-2.500008e-001	-1.454619e-001	-1.443829e-001	1.454976e-001	1.455364e-001	-5.844673e-002
4.986990396481316e-004	-2.349255e-001	-1.443426e-001	-1.433147e-001	1.444673e-001	1.444113e-001	-8.658884e-002
4.987377694815936e-004	-2.177066e-001	-1.432164e-001	-1.422479e-001	1.434276e-001	1.432799e-001	-1.140002e-001
4.987764993150557e-004	-1.985077e-001	-1.420833e-001	-1.411817e-001	1.423778e-001	1.421420e-001	-1.403542e-001
4.988152291485178e-004	-1.774956e-001	-1.409432e-001	-1.401154e-001	1.413167e-001	1.409976e-001	-1.653206e-001
4.988539589819798e-004	-1.548380e-001	-1.397960e-001	-1.390484e-001	1.402436e-001	1.398467e-001	-1.885821e-001
4.988926888154419e-004	-1.307049e-001	-1.386418e-001	-1.379796e-001	1.391576e-001	1.386890e-001	-2.098499e-001
4.989314186489039e-004	-1.052723e-001	-1.374805e-001	-1.369082e-001	1.380579e-001	1.375246e-001	-2.288742e-001
4.989701484823660e-004	-7.872996e-002	-1.363120e-001	-1.358333e-001	1.369437e-001	1.363534e-001	-2.454484e-001
4.990088783158281e-004	-5.128766e-002	-1.351363e-001	-1.347538e-001	1.358146e-001	1.351752e-001	-2.594090e-001
4.990476081492901e-004	-2.317897e-002	-1.339534e-001	-1.336688e-001	1.346698e-001	1.339900e-001	-2.706337e-001
4.990863379827522e-004	5.339966e-003	-1.327633e-001	-1.325771e-001	1.335089e-001	1.327978e-001	-2.790380e-001
4.991250678162142e-004	3.399488e-002	-1.315657e-001	-1.314778e-001	1.323316e-001	1.315983e-001	-2.845733e-001
4.991637976496763e-004	6.249691e-002	-1.303608e-001	-1.303698e-001	1.311373e-001	1.303916e-001	-2.872246e-001
4.992025274831384e-004	9.054373e-002	-1.291485e-001	-1.292521e-001	1.299261e-001	1.291775e-001	-2.870077e-001
4.992412573166004e-004	1.178194e-001	-1.279285e-001	-1.281237e-001	1.286976e-001	1.279559e-001	-2.839672e-001
4.992799871500625e-004	1.439966e-001	-1.267010e-001	-1.269836e-001	1.274519e-001	1.267268e-001	-2.781740e-001
4.993187169835245e-004	1.687457e-001	-1.254657e-001	-1.258309e-001	1.261891e-001	1.254900e-001	-2.697231e-001
4.993574468169866e-004	1.917507e-001	-1.242225e-001	-1.246646e-001	1.249092e-001	1.242454e-001	-2.587305e-001
4.993961766504487e-004	2.127255e-001	-1.229714e-001	-1.234839e-001	1.236124e-001	1.229928e-001	-2.453299e-001
4.994349064839107e-004	2.314245e-001	-1.217123e-001	-1.222881e-001	1.222992e-001	1.217321e-001	-2.296695e-001
4.994736363173728e-004	2.476467e-001	-1.204450e-001	-1.210763e-001	1.209698e-001	1.204632e-001	-2.119074e-001
4.995123661508348e-004	2.612343e-001	-1.191694e-001	-1.198479e-001	1.196248e-001	1.191859e-001	-1.922083e-001
4.995510959842969e-004	2.720708e-001	-1.178855e-001	-1.186025e-001	1.182647e-001	1.178999e-001	-1.707392e-001
4.995898258177590e-004	2.800769e-001	-1.165931e-001	-1.173394e-001	1.168900e-001	1.166050e-001	-1.476679e-001
4.996285556512210e-004	2.852090e-001	-1.152921e-001	-1.160583e-001	1.155015e-001	1.153012e-001	-1.231649e-001
4.996672854846831e-004	2.874563e-001	-1.139824e-001	-1.147588e-001	1.140998e-001	1.139881e-001	-9.740981e-002
4.997060153181451e-004	2.868389e-001	-1.126640e-001	-1.134408e-001	1.126857e-001	1.126656e-001	-7.059785e-002
4.997447451516072e-004	2.834051e-001	-1.113366e-001	-1.121041e-001	1.112599e-001	1.113334e-001	-4.294554e-002
4.997834749850692e-004	2.772295e-001	-1.100002e-001	-1.107486e-001	1.098233e-001	1.099914e-001	-1.469349e-002
4.998222048185313e-004	2.684098e-001	-1.086546e-001	-1.093745e-001	1.083766e-001	1.086394e-001	1.389626e-002
4.998609346519934e-004	2.570647e-001	-1.072996e-001	-1.079819e-001	1.069207e-001	1.072771e-001	4.254474e-002
4.998996644854554e-004	2.433300e-001	-1.059352e-001	-1.065709e-001	1.054563e-001	1.059045e-001	7.095893e-002
4.999383943189175e-004	2.273553e-001	-1.045611e-001	-1.051420e-001	1.039843e-001	1.045213e-001	9.883217e-002
4.999771241523795e-004	2.093001e-001	-1.031771e-001	-1.036956e-001	1.025054e-001	1.031275e-001	1.258442e-001
5.000158539858416e-004	1.893289e-001	-1.017831e-001	-1.022320e-001	1.010204e-001	1.017228e-001	1.516653e-001
5.000545838193037e-004	1.676086e-001	-1.003789e-001	-1.007519e-001	9.952992e-002	1.003071e-001	1.759676e-001
5.000933136527657e-004	1.443069e-001	-9.896414e-002	-9.925582e-002	9.803464e-002	9.888035e-002	1.984415e-001
5.001320434862278e-004	1.195948e-001	-9.753874e-002	-9.774449e-002	9.653514e-002	9.744240e-002	2.188114e-001
5.001707733196898e-004	9.365374e-002	-9.610245e-002	-9.621860e-002	9.503193e-002	9.599312e-002	2.368443e-001
5.002095031531519e-004	6.668293e-002	-9.465506e-002	-9.467891e-002	9.352549e-002	9.453242e-002	2.523514e-001
5.002482329866140e-004	3.890494e-002	-9.319633e-002	-9.312619e-002	9.201619e-002	9.306017e-002	2.651871e-001
5.002869628200760e-004	1.056573e-002	-9.172609e-002	-9.156124e-002	9.050432e-002	9.157624e-002	2.752455e-001
5.003256926535381e-004	-1.806870e-002	-9.024414e-002	-8.998489e-002	8.899009e-002	9.008056e-002	2.824577e-001
5.003644224870001e-004	-4.671630e-002	-8.875030e-002	-8.839796e-002	8.747365e-002	8.857299e-002	2.867894e-001
5.004031523204622e-004	-7.508123e-002	-8.724440e-002	-8.680124e-002	8.595501e-002	8.705346e-002	2.882386e-001
5.004418821539243e-004	-1.028541e-001	-8.572629e-002	-8.519553e-002	8.443412e-002	8.552185e-002	2.868332e-001
5.004806119873863e-004	-1.297121e-001	-8.419583e-002	-8.358160e-002	8.291084e-002	8.397809e-002	2.826293e-001
5.005193418208484e-004	-1.553245e-001	-8.265290e-002	-8.196017e-002	8.138490e-002	8.242209e-002	2.757081e-001
5.005580716543104e-004	-1.793656e-001	-8.109738e-002	-8.033196e-002	7.985598e-002	8.085380e-002	2.661735e-001
5.005968014877725e-004	-2.015325e-001	-7.952916e-002	-7.869758e-002	7.832365e-002	7.927315e-002	2.541495e-001
5.006355313212346e-004	-2.215580e-001	-7.794814e-002	-7.705762e-002	7.678739e-002	7.768010e-002	2.397764e-001
5.006742611546966e-004	-2.392167e-001	-7.635422e-002	-7.541261e-002	7.524660e-002	7.607462e-002	2.232069e-001
5.007129909881587e-004	-2.543268e-001	-7.474732e-002	-7.376298e-002	7.370061e-002	7.445666e-002	2.046026e-001
5.007517208216207e-004	-2.667486e-001	-7.312733e-002	-7.210910e-002	7.214867e-002	7.282624e-002	1.841293e-001
5.007904506550828e-004	-2.763817e-001	-7.149418e-002	-7.045126e-002	7.058995e-002	7.118333e-002	1.619540e-001
5.008291804885448e-004	-2.831625e-001	-6.984778e-002	-6.878966e-002	6.902360e-002	6.952794e-002	1.382445e-001
5.008679103220069e-004	-2.870618e-001	-6.818807e-002	-6.712441e-002	6.744868e-002	6.786004e-002	1.131741e-001
5.009066401554690e-004	-2.880822e-001	-6.651497e-002	-6.545556e-002	6.586423e-002	6.617966e-002	8.692800e-002
5.009453699889310e-004	-2.862564e-001	-6.482841e-002	-6.378300e-002	6.426924e-002	6.448677e-002	5.971113e-002
5.009840998223931e-004	-2.816443e-001	-6.312834e-002	-6.210658e-002	6.266271e-002	6.278136e-002	3.175220e-002
5.010228296558551e-004	-2.743308e-001	-6.141472e-002	-6.042606e-002	6.104359e-002	6.106338e-002	3.302694e-003
5.010615594893172e-004	-2.644230e-001	-5.968752e-002	-5.874108e-002	5.941084e-002	5.933281e-002	-2.536697e-002
5.011002893227793e-004	-2.520474e-001	-5.794670e-002	-5.705120e-002	5.776343e-002	5.758958e-002	-5.397114e-002
5.011390191562413e-004	-2.373464e-001	-5.619226e-002	-5.535591e-002	5.610035e-002	5.583362e-002	-8.221061e-002
5.011777489897034e-004	-2.204745e-001	-5.442419e-002	-5.365460e-002	5.442060e-002	5.406483e-002	-1.097725e-001
5.012164788231654e-004	-2.015941e-001	-5.264249e-002	-5.194661e-002	5.272322e-002	5.228312e-002	-1.363315e-001
5.012552086566275e-004	-1.808717e-001	-5.084718e-002	-5.023117e-002	5.100729e-002	5.048837e-002	-1.615569e-001
5.012939384900896e-004	-1.584748e-001	-4.903828e-002	-4.850749e-002	4.927196e-002	4.868044e-002	-1.851277e-001
5.013326683235516e-004	-1.345726e-001	-4.721580e-002	-4.677471e-002	4.751640e-002	4.685922e-002	-2.067497e-001
5.013713981570137e-004	-1.093398e-001	-4.537977e-002	-4.503191e-002	4.573987e-002	4.502454e-002	-2.261661e-001
5.014101279904757e-004	-8.296339e-002	-4.353020e-002	-4.327814e-002	4.394171e-002	4.317628e-002	-2.431631e-001
5.014488578239378e-004	-5.564963e-002	-4.166709e-002	-4.151244e-002	4.212132e-002	4.131429e-002	-2.575702e-001
5.014875876573999e-004	-2.762826e-002	-3.979045e-002	-3.973380e-002	4.027819e-002	3.943842e-002	-2.692586e-001
5.015263174908619e-004	8.479032e-004	-3.790026e-002	-3.794123e-002	3.841189e-002	3.754852e-002	-2.781382e-001
5.015650473243240e-004	2.950712e-002	-3.599649e-002	-3.613373e-002	3.652210e-002	3.564445e-002	-2.841544e-001
5.016037771577860e-004	5.806268e-002	-3.407909e-002	-3.431030e-002	3.460855e-002	3.372608e-002	-2.872868e-001
5.016425069912481e-004	8.621429e-002	-3.214799e-002	-3.246997e-002	3.267112e-002	3.179324e-002	-2.875464e-001
5.016812368247102e-004	1.136480e-001	-3.020312e-002	-3.061179e-002	3.070974e-002	2.984580e-002	-2.849730e-001
5.017199666581722e-004	1.400379e-001	-2.824437e-002	-2.873486e-002	2.872446e-002	2.788361e-002	-2.796337e-001
5.017586964916343e-004	1.650534e-001	-2.627165e-002	-2.683831e-002	2.671542e-002	2.590652e-002	-2.716194e-001
5.017974263250963e-004	1.883745e-001	-2.428482e-002	-2.492133e-002	2.468284e-002	2.391438e-002	-2.610429e-001
5.018361561585584e-004	2.097094e-001	-2.228378e-002	-2.298318e-002	2.262704e-002	2.190705e-002	-2.480355e-001
5.018748859920204e-004	2.288055e-001	-2.026839e-002	-2.102318e-002	2.054843e-002	1.988436e-002	-2.327431e-001
5.019136158254825e-004	2.454545e-001	-1.823851e-002	-1.904071e-002	1.844749e-002	1.784619e-002	-2.153227e-001
5.019523456589446e-004	2.594919e-001	-1.619403e-002	-1.703524e-002	1.632478e-002	1.579237e-002	-1.959384e-001
5.019910754924066e-004	2.707944e-001	-1.413481e-002	-1.500633e-002	1.418092e-002	1.372277e-002	-1.747569e-001
5.020298053258687e-004	2.792769e-001	-1.206073e-002	-1.295363e-002	1.201662e-002	1.163724e-002	-1.519460e-001
5.020685351593307e-004	2.848901e-001	-9.971665e-003	-1.087685e-002	9.832601e-003	9.535674e-003	-1.276756e-001
5.021072649927928e-004	2.876180e-001	-7.867504e-003	-8.775822e-003	7.629669e-003	7.417944e-003	-1.021231e-001
5.021459948262549e-004	2.874757e-001	-5.748130e-003	-6.650461e-003	5.408648e-003	5.283956e-003	-7.548057e-002
5.021847246597169e-004	2.845073e-001	-3.613435e-003	-4.500778e-003	3.170398e-003	3.133635e-003	-4.796039e-002
5.022234544931790e-004	2.787830e-001	-1.463311e-003	-2.326876e-003	9.157963e-004	9.669244e-004	-1.979901e-002
5.022621843266410e-004	2.703971e-001	7.023442e-004	-1.289510e-004	-1.354267e-003	-1.216205e-003	8.744990e-003
5.023009141601031e-004	2.594649e-001	2.883629e-003	2.092709e-003	-3.638899e-003	-3.415758e-003	3.739545e-002
5.023396439935652e-004	2.461200e-001	5.080639e-003	4.337729e-003	-5.937214e-003	-5.631712e-003	6.586181e-002
5.023783738270272e-004	2.305098e-001	7.293462e-003	6.605651e-003	-8.248339e-003	-7.864019e-003	9.384000e-002
5.024171036604893e-004	2.127927e-001	9.522184e-003	8.895937e-003	-1.057143e-002	-1.011261e-002	1.210123e-001
5.024558334939513e-004	1.931328e-001	1.176688e-002	1.120798e-002	-1.290565e-002	-1.237738e-002	1.470503e-001
5.024945633274134e-004	1.716969e-001	1.402762e-002	1.354109e-002	-1.525024e-002	-1.465821e-002	1.716249e-001
5.025332931608755e-004	1.486525e-001	1.630445e-002	1.589453e-002	-1.760446e-002	-1.695498e-002	1.944224e-001
5.025720229943375e-004	1.241698e-001	1.859742e-002	1.826752e-002	-1.996761e-002	-1.926753e-002	2.151606e-001
5.026107528277996e-004	9.842781e-002	2.090655e-002	2.065919e-002	-2.233906e-002	-2.159571e-002	2.335989e-001
5.026494826612616e-004	7.162215e-002	2.323183e-002	2.306869e-002	-2.471825e-002	-2.393935e-002	2.495412e-001
5.026882124947237e-004	4.397101e-002	2.557326e-002	2.549509e-002	-2.710467e-002	-2.629828e-002	2.628343e-001
5.027269423281858e-004	1.571633e-002	2.793077e-002	2.793746e-002	-2.949788e-002	-2.867232e-002	2.733653e-001
5.027656721616478e-004	-1.287914e-002	3.030430e-002	3.039485e-002	-3.189752e-002	-3.106128e-002	2.810594e-001
5.028044019951099e-004	-4.153602e-002	3.269373e-002	3.286632e-002	-3.430329e-002	-3.346499e-002	2.858767e-001
5.028431318285719e-004	-6.996096e-002	3.509892e-002	3.535091e-002	-3.671498e-002	-3.588325e-002	2.878096e-001
5.028818616620340e-004	-9.784713e-002	3.751972e-002	3.784768e-002	-3.913245e-002	-3.831587e-002	2.868812e-001
5.029205914954961e-004	-1.248743e-001	3.995592e-002	4.035571e-002	-4.155562e-002	-4.076263e-002	2.831429e-001
5.029593213289581e-004	-1.507125e-001	4.240731e-002	4.287409e-002	-4.398450e-002	-4.322334e-002	2.766716e-001
5.029980511624202e-004	-1.750343e-001	4.487365e-002	4.540196e-002	-4.641917e-002	-4.569778e-002	2.675678e-001
5.030367809958822e-004	-1.975320e-001	4.735467e-002	4.793848e-002	-4.885978e-002	-4.818572e-002	2.559519e-001
5.030755108293443e-004	-2.179316e-001	4.985011e-002	5.048287e-002	-5.130653e-002	-5.068693e-002	2.419619e-001
5.031142406628063e-004	-2.360003e-001	5.235966e-002	5.303437e-002	-5.375969e-002	-5.320115e-002	2.257484e-001
5.031529704962684e-004	-2.515487e-001	5.488304e-002	5.559230e-002	-5.621960e-002	-5.572815e-002	2.074718e-001
5.031917003297305e-004	-2.644302e-001	5.741991e-002	5.815601e-002	-5.868663e-002	-5.826765e-002	1.872970e-001
5.032304301631925e-004	-2.745376e-001	5.996998e-002	6.072493e-002	-6.116118e-002	-6.081937e-002	1.653910e-001
5.032691599966546e-004	-2.818011e-001	6.253289e-002	6.329854e-002	-6.364372e-002	-6.338303e-002	1.419211e-001
5.033078898301166e-004	-2.861860e-001	6.510831e-002	6.587638e-002	-6.613472e-002	-6.595833e-002	1.170592e-001
5.033466196635787e-004	-2.876894e-001	6.769590e-002	6.845805e-002	-6.863468e-002	-6.854498e-002	9.098831e-002
5.033853494970408e-004	-2.863392e-001	7.029527e-002	7.104322e-002	-7.114410e-002	-7.114266e-002	6.390972e-002
5.034240793305028e-004	-2.821905e-001	7.290607e-002	7.363164e-002	-7.366351e-002	-7.375106e-002	3.604844e-002
5.034628091639649e-004	-2.753243e-001	7.552789e-002	7.622308e-002	-7.619338e-002	-7.636988e-002	7.652629e-003
5.035015389974269e-004	-2.658440e-001	7.816032e-002	7.881741e-002	-7.873420e-002	-7.899877e-002	-2.100991e-002
5.035402688308890e-004	-2.538729e-001	8.080293e-002	8.141453e-002	-8.128645e-002	-8.163742e-002	-4.965566e-002
5.035789986643511e-004	-2.395509e-001	8.345528e-002	8.401440e-002	-8.385051e-002	-8.428548e-002	-7.798734e-002
5.036177284978131e-004	-2.230306e-001	8.611690e-002	8.661704e-002	-8.642677e-002	-8.694260e-002	-1.056940e-001
5.036564583312752e-004	-2.044732e-001	8.878728e-002	8.922248e-002	-8.901556e-002	-8.960840e-002	-1.324517e-001
5.036951881647372e-004	-1.840445e-001	9.146593e-002	9.183085e-002	-9.161713e-002	-9.228251e-002	-1.579294e-001
5.037339179981993e-004	-1.619118e-001	9.415230e-002	9.444223e-002	-9.423167e-002	-9.496451e-002	-1.818030e-001
5.037726478316614e-004	-1.382437e-001	9.684584e-002	9.705681e-002	-9.685928e-002	-9.765396e-002	-2.037728e-001
5.038113776651234e-004	-1.132137e-001	9.954595e-002	9.967472e-002	-9.950000e-002	-1.003504e-001	-2.235756e-001
5.038501074985855e-004	-8.700635e-002	1.022521e-001	1.022961e-001	-1.021538e-001	-1.030533e-001	-2.409904e-001
5.038888373320475e-004	-5.982451e-002	1.049635e-001	1.049212e-001	-1.048204e-001	-1.057621e-001	-2.558399e-001
5.039275671655096e-004	-3.189420e-002	1.076797e-001	1.075502e-001	-1.074997e-001	-1.084762e-001	-2.679887e-001
5.039662969989717e-004	-3.464938e-003	1.104000e-001	1.101831e-001	-1.101912e-001	-1.111950e-001	-2.773406e-001
5.040050268324337e-004	2.519411e-002	1.131237e-001	1.128201e-001	-1.128946e-001	-1.139177e-001	-2.838355e-001
5.040437566658958e-004	5.379828e-002	1.158502e-001	1.154614e-001	-1.156091e-001	-1.166438e-001	-2.874475e-001
5.040824864993578e-004	8.204922e-002	1.185787e-001	1.181069e-001	-1.183341e-001	-1.193723e-001	-2.881826e-001
5.041212163328199e-004	1.096349e-001	1.213085e-001	1.207567e-001	-1.210688e-001	-1.221026e-001	-2.860763e-001
5.041599461662819e-004	1.362304e-001	1.240390e-001	1.234107e-001	-1.238122e-001	-1.248336e-001	-2.811912e-001
5.041986759997440e-004	1.615047e-001	1.267693e-001	1.260687e-001	-1.265634e-001	-1.275647e-001	-2.736147e-001
5.042374058332061e-004	1.851348e-001	1.294986e-001	1.287307e-001	-1.293212e-001	-1.302947e-001	-2.634563e-001
5.042761356666681e-004	2.068230e-001	1.322262e-001	1.313964e-001	-1.320842e-001	-1.330229e-001	-2.508444e-001
5.043148655001302e-004	2.263099e-001	1.349512e-001	1.340654e-001	-1.348512e-001	-1.357482e-001	-2.359230e-001
5.043535953335922e-004	2.433801e-001	1.376728e-001	1.367373e-001	-1.376208e-001	-1.384697e-001	-2.188478e-001
5.043923251670543e-004	2.578622e-001	1.403901e-001	1.394116e-001	-1.403913e-001	-1.411863e-001	-1.997819e-001
5.044310550005164e-004	2.696264e-001	1.431020e-001	1.420878e-001	-1.431613e-001	-1.438971e-001	-1.788924e-001
5.044697848339784e-004	2.785817e-001	1.458079e-001	1.447652e-001	-1.459291e-001	-1.466011e-001	-1.563467e-001
5.045085146674405e-004	2.846730e-001	1.485065e-001	1.474429e-001	-1.486930e-001	-1.492971e-001	-1.323142e-001
5.045472445009025e-004	2.878793e-001	1.511970e-001	1.501203e-001	-1.514512e-001	-1.519843e-001	-1.069708e-001
5.045859743343646e-004	2.882107e-001	1.538783e-001	1.527963e-001	-1.542019e-001	-1.546614e-001	-8.050512e-002
5.046247041678267e-004	2.857068e-001	1.565494e-001	1.554700e-001	-1.569434e-001	-1.573275e-001	-5.312558e-002
5.046634340012887e-004	2.804337e-001	1.592093e-001	1.581401e-001	-1.596736e-001	-1.599813e-001	-2.506423e-002
5.047021638347508e-004	2.724819e-001	1.618569e-001	1.608056e-001	-1.623908e-001	-1.626220e-001	3.424141e-003
5.047408936682128e-004	2.619638e-001	1.644913e-001	1.634653e-001	-1.650932e-001	-1.652483e-001	3.206631e-002
5.047796235016749e-004	2.490101e-001	1.671113e-001	1.661177e-001	-1.677790e-001	-1.678592e-001	6.057432e-002
5.048183533351370e-004	2.337664e-001	1.697160e-001	1.687616e-001	-1.704462e-001	-1.704536e-001	8.864678e-002
5.048570831685990e-004	2.163898e-001	1.723044e-001	1.713954e-001	-1.730934e-001	-1.730305e-001	1.159687e-001
5.048958130020611e-004	1.970438e-001	1.748755e-001	1.740177e-001	-1.757186e-001	-1.755888e-001	1.422134e-001
5.049345428355231e-004	1.758953e-001	1.774283e-001	1.766270e-001	-1.783204e-001	-1.781275e-001	1.670513e-001
5.049732726689852e-004	1.531117e-001	1.799618e-001	1.792218e-001	-1.808972e-001	-1.806457e-001	1.901652e-001
5.050120025024473e-004	1.288626e-001	1.824752e-001	1.818004e-001	-1.834475e-001	-1.831424e-001	2.112664e-001
5.050507323359093e-004	1.033248e-001	1.849676e-001	1.843614e-001	-1.859699e-001	-1.856167e-001	2.301067e-001
5.050894621693714e-004	7.669020e-002	1.874380e-001	1.869031e-001	-1.884632e-001	-1.880678e-001	2.464820e-001
5.051281920028334e-004	4.917282e-002	1.898856e-001	1.894239e-001	-1.909262e-001	-1.904949e-001	2.602322e-001
5.051669218362955e-004	2.101035e-002	1.923095e-001	1.919224e-001	-1.933578e-001	-1.928972e-001	2.712378e-001
5.052056516697575e-004	-7.537990e-003	1.947090e-001	1.943970e-001	-1.957570e-001	-1.952742e-001	2.794171e-001
5.052443815032196e-004	-3.619568e-002	1.970834e-001	1.968462e-001	-1.981231e-001	-1.976250e-001	2.847242e-001
5.052831113366817e-004	-6.467194e-002	1.994317e-001	1.992686e-001	-2.004553e-001	-1.999493e-001	2.871462e-001
5.053218411701437e-004	-9.266264e-002	2.017534e-001	2.016628e-001	-2.027529e-001	-2.022464e-001	2.867013e-001
5.053605710036058e-004	-1.198501e-001	2.040478e-001	2.040275e-001	-2.050154e-001	-2.045158e-001	2.834358e-001
5.053993008370678e-004	-1.459061e-001	2.063141e-001	2.063613e-001	-2.072425e-001	-2.067573e-001	2.774226e-001
5.054380306705299e-004	-1.705018e-001	2.085519e-001	2.086632e-001	-2.094339e-001	-2.089704e-001	2.687582e-001
5.054767605039920e-004	-1.933251e-001	2.107606e-001	2.109319e-001	-2.115893e-001	-2.111547e-001	2.575598e-001
5.055154903374540e-004	-2.140956e-001	2.129397e-001	2.131665e-001	-2.137089e-001	-2.133100e-001	2.439624e-001
5.055542201709161e-004	-2.325729e-001	2.150887e-001	2.153661e-001	-2.157925e-001	-2.154361e-001	2.281148e-001
5.055929500043781e-004	-2.485601e-001	2.172073e-001	2.175298e-001	-2.178403e-001	-2.175328e-001	2.101754e-001
5.056316798378402e-004	-2.619030e-001	2.192951e-001	2.196569e-001	-2.198527e-001	-2.195998e-001	1.903089e-001
5.056704096713023e-004	-2.724881e-001	2.213520e-001	2.217466e-001	-2.218298e-001	-2.216370e-001	1.686818e-001
5.057091395047643e-004	-2.802393e-001	2.233775e-001	2.237985e-001	-2.237721e-001	-2.236443e-001	1.454614e-001
5.057478693382264e-004	-2.851158e-001	2.253717e-001	2.258122e-001	-2.256801e-001	-2.256216e-001	1.208180e-001
5.057865991716884e-004	-2.871094e-001	2.273343e-001	2.277872e-001	-2.275542e-001	-2.275688e-001	9.493236e-002
5.058253290051505e-004	-2.862428e-001	2.292654e-001	2.297234e-001	-2.293952e-001	-2.294860e-001	6.800274e-002
5.058640588386126e-004	-2.825666e-001	2.311649e-001	2.316207e-001	-2.312037e-001	-2.313731e-001	4.025039e-002
5.059027886720746e-004	-2.761574e-001	2.330328e-001	2.334789e-001	-2.329803e-001	-2.332302e-001	1.192011e-002
5.059415185055367e-004	-2.671148e-001	2.348691e-001	2.352982e-001	-2.347257e-001	-2.350572e-001	-1.672297e-002
5.059802483389987e-004	-2.555592e-001	2.366741e-001	2.370788e-001	-2.364408e-001	-2.368542e-001	-4.539745e-002
5.060189781724608e-004	-2.416275e-001	2.384477e-001	2.388208e-001	-2.381263e-001	-2.386214e-001	-7.380799e-002
5.060577080059229e-004	-2.254703e-001	2.401901e-001	2.405248e-001	-2.397829e-001	-2.403587e-001	-1.016456e-001
5.060964378393849e-004	-2.072476e-001	2.419015e-001	2.421911e-001	-2.414114e-001	-2.420664e-001	-1.285877e-001
5.061351676728470e-004	-1.871245e-001	2.435821e-001	2.438203e-001	-2.430126e-001	-2.437444e-001	-1.543032e-001
5.061738975063090e-004	-1.652679e-001	2.452320e-001	2.454129e-001	-2.445872e-001	-2.453929e-001	-1.784657e-001
5.062126273397711e-004	-1.418461e-001	2.468514e-001	2.469697e-001	-2.461360e-001	-2.470121e-001	-2.007701e-001
5.062513571732331e-004	-1.170313e-001	2.484406e-001	2.484914e-001	-2.476597e-001	-2.486019e-001	-2.209469e-001
5.062900870066952e-004	-9.100584e-002	2.499998e-001	2.499788e-001	-2.491589e-001	-2.501625e-001	-2.387681e-001
5.063288168401573e-004	-6.396948e-002	2.515292e-001	2.514328e-001	-2.506342e-001	-2.516939e-001	-2.540495e-001
5.063675466736193e-004	-3.614448e-002	2.530290e-001	2.528542e-001	-2.520863e-001	-2.531962e-001	-2.666492e-001
5.064062765070814e-004	-7.776983e-003	2.544994e-001	2.542440e-001	-2.535156e-001	-2.546695e-001	-2.764648e-001
5.064450063405434e-004	2.086653e-002	2.559409e-001	2.556030e-001	-2.549226e-001	-2.561137e-001	-2.834304e-001
5.064837361740055e-004	4.950354e-002	2.573535e-001	2.569324e-001	-2.563078e-001	-2.575289e-001	-2.875149e-001
5.065224660074676e-004	7.783764e-002	2.587376e-001	2.582330e-001	-2.576714e-001	-2.589151e-001	-2.887193e-001
5.065611958409296e-004	1.055587e-001	2.600933e-001	2.595059e-001	-2.590137e-001	-2.602722e-001	-2.870743e-001
5.065999256743917e-004	1.323433e-001	2.614210e-001	2.607519e-001	-2.603349e-001	-2.616004e-001	-2.826384e-001
5.066386555078537e-004	1.578603e-001	2.627208e-001	2.619721e-001	-2.616353e-001	-2.628995e-001	-2.754952e-001
5.066773853413158e-004	1.817839e-001	2.639930e-001	2.631674e-001	-2.629147e-001	-2.641697e-001	-2.657507e-001
5.067161151747779e-004	2.038113e-001	2.652377e-001	2.643387e-001	-2.641733e-001	-2.654108e-001	-2.535306e-001
5.067548450082399e-004	2.236762e-001	2.664553e-001	2.654869e-001	-2.654109e-001	-2.666230e-001	-2.389766e-001
5.067935748417020e-004	2.411560e-001	2.676458e-001	2.666127e-001	-2.666273e-001	-2.678064e-001	-2.222429e-001
5.068323046751640e-004	2.560724e-001	2.688094e-001	2.677170e-001	-2.678225e-001	-2.689608e-001	-2.034919e-001
5.068710345086261e-004	2.682892e-001	2.699462e-001	2.688005e-001	-2.689960e-001	-2.700865e-001	-1.828903e-001
5.069097643420882e-004	2.777091e-001	2.710562e-001	2.698638e-001	-2.701475e-001	-2.711836e-001	-1.606056e-001
5.069484941755502e-004	2.842715e-001	2.721397e-001	2.709075e-001	-2.712767e-001	-2.722521e-001	-1.368067e-001
5.069872240090123e-004	2.879499e-001	2.731966e-001	2.719321e-001	-2.723831e-001	-2.732921e-001	-1.116679e-001
5.070259538424743e-004	2.887496e-001	2.742271e-001	2.729381e-001	-2.734662e-001	-2.743039e-001	-8.537511e-002
5.070646836759364e-004	2.867054e-001	2.752311e-001	2.739258e-001	-2.745256e-001	-2.752877e-001	-5.813275e-002
5.071034135093985e-004	2.818793e-001	2.762088e-001	2.748956e-001	-2.755605e-001	-2.762436e-001	-3.016851e-002
5.071421433428605e-004	2.743582e-001	2.771601e-001	2.758476e-001	-2.765706e-001	-2.771717e-001	-1.733409e-003
5.071808731763226e-004	2.642510e-001	2.780851e-001	2.767819e-001	-2.775552e-001	-2.780724e-001	2.690232e-002
5.072196030097846e-004	2.516856e-001	2.789840e-001	2.776986e-001	-2.785137e-001	-2.789459e-001	5.545326e-002
5.072583328432467e-004	2.368057e-001	2.798567e-001	2.785977e-001	-2.794456e-001	-2.797924e-001	8.362050e-002
5.072970626767087e-004	2.197666e-001	2.807034e-001	2.794790e-001	-2.803503e-001	-2.806122e-001	1.110916e-001
5.073357925101708e-004	2.007315e-001	2.815242e-001	2.803423e-001	-2.812272e-001	-2.814057e-001	1.375418e-001
5.073745223436329e-004	1.798667e-001	2.823192e-001	2.811874e-001	-2.820759e-001	-2.821730e-001	1.626414e-001
5.074132521770949e-004	1.573399e-001	2.830886e-001	2.820140e-001	-2.828958e-001	-2.829145e-001	1.860698e-001
5.074519820105570e-004	1.333200e-001	2.838325e-001	2.828217e-001	-2.836865e-001	-2.836307e-001	2.075325e-001
5.074907118440190e-004	1.079818e-001	2.845511e-001	2.836099e-001	-2.844476e-001	-2.843218e-001	2.267739e-001
5.075294416774811e-004	8.151429e-002	2.852446e-001	2.843783e-001	-2.851787e-001	-2.849883e-001	2.435823e-001
5.075681715109432e-004	5.412703e-002	2.859133e-001	2.851264e-001	-2.858797e-001	-2.856306e-001	2.577899e-001
5.076069013444052e-004	2.605365e-002	2.865573e-001	2.858534e-001	-2.865503e-001	-2.862492e-001	2.692706e-001
5.076456311778673e-004	-2.450114e-003	2.871770e-001	2.865590e-001	-2.871904e-001	-2.868444e-001	2.779367e-001
5.076843610113293e-004	-3.111054e-002	2.877726e-001	2.872424e-001	-2.877998e-001	-2.874168e-001	2.837361e-001
5.077230908447914e-004	-5.963930e-002	2.883444e-001	2.879031e-001	-2.883788e-001	-2.879669e-001	2.866506e-001
5.077618206782535e-004	-8.773469e-002	2.888926e-001	2.885405e-001	-2.889273e-001	-2.884951e-001	2.866929e-001
5.078005505117155e-004	-1.150815e-001	2.894177e-001	2.891540e-001	-2.894455e-001	-2.890019e-001	2.839049e-001
5.078392803451776e-004	-1.413530e-001	2.899199e-001	2.897429e-001	-2.899339e-001	-2.894879e-001	2.783552e-001
5.078780101786396e-004	-1.662195e-001	2.903995e-001	2.903069e-001	-2.903926e-001	-2.899534e-001	2.701361e-001
5.079167400121017e-004	-1.893651e-001	2.908570e-001	2.908453e-001	-2.908223e-001	-2.903991e-001	2.593619e-001
5.079554698455638e-004	-2.105031e-001	2.912927e-001	2.913578e-001	-2.912234e-001	-2.908252e-001	2.461645e-001
5.079941996790258e-004	-2.293859e-001	2.917069e-001	2.918438e-001	-2.915966e-001	-2.912323e-001	2.306907e-001
5.080329295124879e-004	-2.458090e-001	2.921002e-001	2.923032e-001	-2.919427e-001	-2.916208e-001	2.130976e-001
5.080716593459499e-004	-2.596112e-001	2.924729e-001	2.927355e-001	-2.922623e-001	-2.919911e-001	1.935489e-001
5.081103891794120e-004	-2.706723e-001	2.928255e-001	2.931406e-001	-2.925564e-001	-2.923434e-001	1.722109e-001
5.081491190128741e-004	-2.789098e-001	2.931584e-001	2.935184e-001	-2.928260e-001	-2.926783e-001	1.492507e-001
5.081878488463361e-004	-2.842771e-001	2.934721e-001	2.938687e-001	-2.930719e-001	-2.929960e-001	1.248378e-001
5.082265786797982e-004	-2.867607e-001	2.937670e-001	2.941917e-001	-2.932953e-001	-2.932968e-001	9.915062e-002
5.082653085132602e-004	-2.863782e-001	2.940437e-001	2.944874e-001	-2.934972e-001	-2.935810e-001	7.238428e-002
5.083040383467223e-004	-2.831757e-001	2.943026e-001	2.947560e-001	-2.936788e-001	-2.938489e-001	4.475611e-002
5.083427681801844e-004	-2.772254e-001	2.945441e-001	2.949979e-001	-2.938411e-001	-2.941007e-001	1.650723e-002
5.083814980136464e-004	-2.686234e-001	2.947687e-001	2.952135e-001	-2.939853e-001	-2.943366e-001	-1.210021e-002
5.084202278471085e-004	-2.574865e-001	2.949768e-001	2.954032e-001	-2.941127e-001	-2.945570e-001	-4.078719e-002
5.084589576805705e-004	-2.439492e-001	2.951688e-001	2.955675e-001	-2.942242e-001	-2.947620e-001	-6.926055e-002
5.084976875140326e-004	-2.281601e-001	2.953452e-001	2.957072e-001	-2.943212e-001	-2.949517e-001	-9.721345e-002
5.085364173474946e-004	-2.102778e-001	2.955062e-001	2.958229e-001	-2.944047e-001	-2.951265e-001	-1.243254e-001
5.085751471809567e-004	-1.904667e-001	2.956522e-001	2.959155e-001	-2.944758e-001	-2.952864e-001	-1.502659e-001
5.086138770144188e-004	-1.688936e-001	2.957836e-001	2.959859e-001	-2.945356e-001	-2.954317e-001	-1.747063e-001
5.086526068478808e-004	-1.457264e-001	2.959006e-001	2.960349e-001	-2.945850e-001	-2.955624e-001	-1.973371e-001
5.086913366813429e-004	-1.211363e-001	2.960036e-001	2.960635e-001	-2.946251e-001	-2.956787e-001	-2.178822e-001
5.087300665148049e-004	-9.530354e-002	2.960926e-001	2.960729e-001	-2.946566e-001	-2.957807e-001	-2.361066e-001
5.087687963482670e-004	-6.842464e-002	2.961681e-001	2.960641e-001	-2.946805e-001	-2.958686e-001	-2.518190e-001
5.088075261817291e-004	-4.071793e-002	2.962301e-001	2.960381e-001	-2.946974e-001	-2.959422e-001	-2.648706e-001
5.088462560151911e-004	-1.242575e-002	2.962790e-001	2.959961e-001	-2.947081e-001	-2.960019e-001	-2.751523e-001
5.088849858486532e-004	1.618837e-002	2.963149e-001	2.959393e-001	-2.947130e-001	-2.960475e-001	-2.825924e-001
5.089237156821152e-004	4.484428e-002	2.963380e-001	2.958687e-001	-2.947128e-001	-2.960792e-001	-2.871543e-001
5.089624455155773e-004	7.324779e-002	2.963485e-001	2.957855e-001	-2.947077e-001	-2.960970e-001	-2.888338e-001
5.090011753490394e-004	1.010910e-001	2.963465e-001	2.956909e-001	-2.946980e-001	-2.961009e-001	-2.876569e-001
5.090399051825014e-004	1.280524e-001	2.963322e-001	2.955859e-001	-2.946841e-001	-2.960909e-001	-2.836777e-001
5.090786350159635e-004	1.538014e-001	2.963056e-001	2.954715e-001	-2.946659e-001	-2.960672e-001	-2.769756e-001
5.091173648494255e-004	1.780100e-001	2.962671e-001	2.953488e-001	-2.946435e-001	-2.960297e-001	-2.676533e-001
5.091560946828876e-004	2.003705e-001	2.962166e-001	2.952186e-001	-2.946168e-001	-2.959786e-001	-2.558332e-001
5.091948245163497e-004	2.206100e-001	2.961543e-001	2.950820e-001	-2.945856e-001	-2.959139e-001	-2.416549e-001
5.092335543498117e-004	2.384983e-001	2.960803e-001	2.949398e-001	-2.945498e-001	-2.958357e-001	-2.252706e-001
5.092722841832738e-004	2.538499e-001	2.959945e-001	2.947926e-001	-2.945088e-001	-2.957442e-001	-2.068416e-001
5.093110140167358e-004	2.665215e-001	2.958972e-001	2.946412e-001	-2.944624e-001	-2.956393e-001	-1.865339e-001
5.093497438501979e-004	2.764099e-001	2.957883e-001	2.944862e-001	-2.944100e-001	-2.955214e-001	-1.645154e-001
5.093884736836600e-004	2.834487e-001	2.956679e-001	2.943281e-001	-2.943511e-001	-2.953905e-001	-1.409546e-001
5.094272035171220e-004	2.876058e-001	2.955360e-001	2.941672e-001	-2.942851e-001	-2.952468e-001	-1.160246e-001
5.094659333505841e-004	2.888812e-001	2.953925e-001	2.940040e-001	-2.942114e-001	-2.950906e-001	-8.990856e-002
5.095046631840461e-004	2.873051e-001	2.952377e-001	2.938387e-001	-2.941291e-001	-2.949218e-001	-6.280738e-002
5.095433930175082e-004	2.829350e-001	2.950714e-001	2.936714e-001	-2.940378e-001	-2.947409e-001	-3.494463e-002
5.095821228509702e-004	2.758538e-001	2.948937e-001	2.935021e-001	-2.939365e-001	-2.945479e-001	-6.567572e-003
5.096208526844323e-004	2.661670e-001	2.947047e-001	2.933308e-001	-2.938246e-001	-2.943431e-001	2.205647e-002
5.096595825178944e-004	2.539997e-001	2.945043e-001	2.931574e-001	-2.937013e-001	-2.941267e-001	5.064446e-002
5.096983123513564e-004	2.394929e-001	2.942927e-001	2.929816e-001	-2.935659e-001	-2.938988e-001	7.889976e-002
5.097370421848185e-004	2.228005e-001	2.940699e-001	2.928032e-001	-2.934177e-001	-2.936597e-001	1.065122e-001
5.097757720182805e-004	2.040845e-001	2.938360e-001	2.926216e-001	-2.932560e-001	-2.934095e-001	1.331589e-001
5.098145018517426e-004	1.835110e-001	2.935911e-001	2.924366e-001	-2.930801e-001	-2.931485e-001	1.585101e-001
5.098532316852047e-004	1.612474e-001	2.933354e-001	2.922475e-001	-2.928894e-001	-2.928769e-001	1.822426e-001
5.098919615186667e-004	1.374624e-001	2.930689e-001	2.920538e-001	-2.926834e-001	-2.925949e-001	2.040563e-001
5.099306913521288e-004	1.123293e-001	2.927917e-001	2.918548e-001	-2.924615e-001	-2.923026e-001	2.236887e-001
5.099694211855908e-004	8.603403e-002	2.925041e-001	2.916498e-001	-2.922234e-001	-2.920005e-001	2.409203e-001
5.100081510190529e-004	5.878230e-002	2.922061e-001	2.914382e-001	-2.919686e-001	-2.916886e-001	2.555763e-001
5.100468808525150e-004	3.080377e-002	2.918980e-001	2.912192e-001	-2.916969e-001	-2.913673e-001	2.675239e-001
5.100856106859770e-004	2.350698e-003	2.915798e-001	2.909921e-001	-2.914080e-001	-2.910367e-001	2.766689e-001
5.101243405194391e-004	-2.630593e-002	2.912518e-001	2.907560e-001	-2.911018e-001	-2.906972e-001	2.829535e-001
5.101630703529011e-004	-5.488008e-002	2.909141e-001	2.905103e-001	-2.907782e-001	-2.903491e-001	2.863540e-001
5.102018001863632e-004	-8.307229e-002	2.905668e-001	2.902542e-001	-2.904373e-001	-2.899926e-001	2.868780e-001
5.102405300198253e-004	-1.105697e-001	2.902101e-001	2.899870e-001	-2.900792e-001	-2.896279e-001	2.845629e-001
5.102792598532873e-004	-1.370470e-001	2.898442e-001	2.897079e-001	-2.897041e-001	-2.892554e-001	2.794727e-001
5.103179896867494e-004	-1.621742e-001	2.894692e-001	2.894163e-001	-2.893123e-001	-2.888752e-001	2.716962e-001
5.103567195202114e-004	-1.856315e-001	2.890854e-001	2.891117e-001	-2.889042e-001	-2.884876e-001	2.613440e-001
5.103954493536735e-004	-2.071265e-001	2.886928e-001	2.887934e-001	-2.884802e-001	-2.880929e-001	2.485453e-001
5.104341791871356e-004	-2.264046e-001	2.882916e-001	2.884609e-001	-2.880408e-001	-2.876913e-001	2.334448e-001
5.104729090205976e-004	-2.432542e-001	2.878822e-001	2.881138e-001	-2.875868e-001	-2.872829e-001	2.161980e-001
5.105116388540597e-004	-2.575069e-001	2.874646e-001	2.877517e-001	-2.871187e-001	-2.868681e-001	1.969680e-001
5.105503686875217e-004	-2.690358e-001	2.870391e-001	2.873743e-001	-2.866372e-001	-2.864469e-001	1.759208e-001
5.105890985209838e-004	-2.777523e-001	2.866060e-001	2.869814e-001	-2.861433e-001	-2.860195e-001	1.532234e-001
5.106278283544458e-004	-2.836040e-001	2.861654e-001	2.865729e-001	-2.856378e-001	-2.855861e-001	1.290444e-001
5.106665581879079e-004	-2.865719e-001	2.857176e-001	2.861486e-001	-2.851215e-001	-2.851468e-001	1.035605e-001
5.107052880213700e-004	-2.866687e-001	2.852629e-001	2.857086e-001	-2.845953e-001	-2.847017e-001	7.696331e-002
5.107440178548320e-004	-2.839358e-001	2.848015e-001	2.852530e-001	-2.840603e-001	-2.842510e-001	4.946619e-002
5.107827476882941e-004	-2.784413e-001	2.843336e-001	2.847819e-001	-2.835174e-001	-2.837948e-001	2.130647e-002
5.108214775217561e-004	-2.702775e-001	2.838595e-001	2.842958e-001	-2.829675e-001	-2.833331e-001	-7.256959e-003
5.108602073552182e-004	-2.595579e-001	2.833794e-001	2.837948e-001	-2.824117e-001	-2.828662e-001	-3.594771e-002
5.108989371886803e-004	-2.464144e-001	2.828935e-001	2.832796e-001	-2.818509e-001	-2.823941e-001	-6.447493e-002
5.109376670221423e-004	-2.309934e-001	2.824020e-001	2.827505e-001	-2.812861e-001	-2.819168e-001	-9.253415e-002
5.109763968556044e-004	-2.134521e-001	2.819052e-001	2.822081e-001	-2.807181e-001	-2.814346e-001	-1.198071e-001
5.110151266890664e-004	-1.939544e-001	2.814031e-001	2.816532e-001	-2.801480e-001	-2.809474e-001	-1.459644e-001
5.110538565225285e-004	-1.726668e-001	2.808960e-001	2.810864e-001	-2.795766e-001	-2.804554e-001	-1.706761e-001
5.110925863559906e-004	-1.497570e-001	2.803841e-001	2.805086e-001	-2.790046e-001	-2.799587e-001	-1.936282e-001
5.111313161894526e-004	-1.253953e-001	2.798674e-001	2.799205e-001	-2.784328e-001	-2.794572e-001	-2.145383e-001
5.111700460229147e-004	-9.976006e-002	2.793461e-001	2.793229e-001	-2.778620e-001	-2.789509e-001	-2.331643e-001
5.112087758563767e-004	-7.304446e-002	2.788203e-001	2.787169e-001	-2.772928e-001	-2.784400e-001	-2.493077e-001
5.112475056898388e-004	-4.546287e-002	2.782901e-001	2.781033e-001	-2.767256e-001	-2.779244e-001	-2.628124e-001
5.112862355233009e-004	-1.725369e-002	2.777557e-001	2.774830e-001	-2.761611e-001	-2.774041e-001	-2.735628e-001
5.113249653567629e-004	1.132281e-002	2.772171e-001	2.768570e-001	-2.755997e-001	-2.768790e-001	-2.814812e-001
5.113636951902250e-004	3.998904e-002	2.766744e-001	2.762263e-001	-2.750415e-001	-2.763492e-001	-2.865253e-001
5.114024250236870e-004	6.845313e-002	2.761277e-001	2.755918e-001	-2.744870e-001	-2.758145e-001	-2.886857e-001
5.114411548571491e-004	9.640956e-002	2.755771e-001	2.749544e-001	-2.739362e-001	-2.752749e-001	-2.879834e-001
5.114798846906112e-004	1.235390e-001	2.750227e-001	2.743150e-001	-2.733893e-001	-2.747304e-001	-2.844678e-001
5.115186145240732e-004	1.495118e-001	2.744645e-001	2.736745e-001	-2.728461e-001	-2.741808e-001	-2.782143e-001
5.115573443575353e-004	1.739986e-001	2.739025e-001	2.730337e-001	-2.723067e-001	-2.736261e-001	-2.693219e-001
5.115960741909973e-004	1.966871e-001	2.733369e-001	2.723935e-001	-2.717708e-001	-2.730663e-001	-2.579100e-001
5.116348040244594e-004	2.172977e-001	2.727677e-001	2.717544e-001	-2.712381e-001	-2.725012e-001	-2.441153e-001
5.116735338579214e-004	2.355927e-001	2.721949e-001	2.711173e-001	-2.707084e-001	-2.719309e-001	-2.280883e-001
5.117122636913835e-004	2.513793e-001	2.716183e-001	2.704827e-001	-2.701811e-001	-2.713553e-001	-2.099891e-001
5.117509935248456e-004	2.645072e-001	2.710381e-001	2.698512e-001	-2.696559e-001	-2.707744e-001	-1.899831e-001
5.117897233583076e-004	2.748669e-001	2.704541e-001	2.692233e-001	-2.691320e-001	-2.701881e-001	-1.682382e-001
5.118284531917697e-004	2.823857e-001	2.698664e-001	2.685992e-001	-2.686090e-001	-2.695965e-001	-1.449224e-001
5.118671830252317e-004	2.870258e-001	2.692748e-001	2.679794e-001	-2.680861e-001	-2.689996e-001	-1.202074e-001
5.119059128586938e-004	2.887821e-001	2.686792e-001	2.673641e-001	-2.675626e-001	-2.683974e-001	-9.427428e-002
5.119446426921559e-004	2.876799e-001	2.680796e-001	2.667533e-001	-2.670378e-001	-2.677899e-001	-6.732073e-002
5.119833725256179e-004	2.837722e-001	2.674758e-001	2.661473e-001	-2.665109e-001	-2.671771e-001	-3.956633e-002
5.120221023590800e-004	2.771379e-001	2.668679e-001	2.655458e-001	-2.659811e-001	-2.665591e-001	-1.125456e-002
5.120608321925420e-004	2.678787e-001	2.662556e-001	2.649488e-001	-2.654476e-001	-2.659360e-001	1.735020e-002
5.120995620260041e-004	2.561167e-001	2.656388e-001	2.643562e-001	-2.649096e-001	-2.653077e-001	4.596726e-002
5.121382918594662e-004	2.419905e-001	2.650176e-001	2.637675e-001	-2.643663e-001	-2.646743e-001	7.430217e-002
5.121770216929282e-004	2.256521e-001	2.643918e-001	2.631826e-001	-2.638168e-001	-2.640359e-001	1.020470e-001
5.122157515263903e-004	2.072623e-001	2.637614e-001	2.626008e-001	-2.632604e-001	-2.633926e-001	1.288806e-001
5.122544813598523e-004	1.869869e-001	2.631263e-001	2.620217e-001	-2.626963e-001	-2.627444e-001	1.544736e-001
5.122932111933144e-004	1.649931e-001	2.624865e-001	2.614447e-001	-2.621239e-001	-2.620913e-001	1.785003e-001
5.123319410267765e-004	1.414491e-001	2.618419e-001	2.608693e-001	-2.615424e-001	-2.614335e-001	2.006560e-001
5.123706708602385e-004	1.165270e-001	2.611926e-001	2.602946e-001	-2.609512e-001	-2.607711e-001	2.206709e-001
5.124094006937006e-004	9.041016e-002	2.605386e-001	2.597200e-001	-2.603498e-001	-2.601042e-001	2.383184e-001
5.124481305271626e-004	6.330058e-002	2.598798e-001	2.591447e-001	-2.597378e-001	-2.594330e-001	2.534163e-001
5.124868603606247e-004	3.542394e-002	2.592164e-001	2.585679e-001	-2.591145e-001	-2.587575e-001	2.658248e-001
5.125255901940868e-004	7.029018e-003	2.585483e-001	2.579888e-001	-2.584798e-001	-2.580780e-001	2.754439e-001
5.125643200275488e-004	-2.161597e-002	2.578755e-001	2.574065e-001	-2.578332e-001	-2.573946e-001	2.822098e-001
5.126030498610109e-004	-5.022726e-002	2.571981e-001	2.568202e-001	-2.571747e-001	-2.567075e-001	2.860933e-001
5.126417796944729e-004	-7.850756e-002	2.565161e-001	2.562291e-001	-2.565041e-001	-2.560169e-001	2.870970e-001
5.126805095279350e-004	-1.061461e-001	2.558296e-001	2.556323e-001	-2.558212e-001	-2.553231e-001	2.852533e-001
5.127192393613970e-004	-1.328194e-001	2.551387e-001	2.550292e-001	-2.551264e-001	-2.546261e-001	2.806221e-001
5.127579691948591e-004	-1.581972e-001	2.544434e-001	2.544188e-001	-2.544195e-001	-2.539262e-001	2.732882e-001
5.127966990283212e-004	-1.819566e-001	2.537437e-001	2.538005e-001	-2.537009e-001	-2.532235e-001	2.633587e-001
5.128354288617832e-004	-2.037998e-001	2.530398e-001	2.531736e-001	-2.529709e-001	-2.525183e-001	2.509601e-001
5.128741586952453e-004	-2.234654e-001	2.523319e-001	2.525374e-001	-2.522298e-001	-2.518106e-001	2.362348e-001
5.129128885287073e-004	-2.407346e-001	2.516199e-001	2.518914e-001	-2.514782e-001	-2.511007e-001	2.193368e-001
5.129516183621694e-004	-2.554319e-001	2.509040e-001	2.512350e-001	-2.507166e-001	-2.503886e-001	2.004282e-001
5.129903481956315e-004	-2.674236e-001	2.501845e-001	2.505678e-001	-2.499455e-001	-2.496745e-001	1.796749e-001
5.130290780290935e-004	-2.766150e-001	2.494614e-001	2.498895e-001	-2.491656e-001	-2.489585e-001	1.572435e-001
5.130678078625556e-004	-2.829478e-001	2.487349e-001	2.491997e-001	-2.483777e-001	-2.482406e-001	1.333025e-001
5.131065376960176e-004	-2.863978e-001	2.480053e-001	2.484982e-001	-2.475826e-001	-2.475209e-001	1.080264e-001
5.131452675294797e-004	-2.869724e-001	2.472726e-001	2.477849e-001	-2.467811e-001	-2.467995e-001	8.160390e-002
5.131839973629418e-004	-2.847084e-001	2.465371e-001	2.470598e-001	-2.459740e-001	-2.460764e-001	5.424429e-002
5.132227271964038e-004	-2.796697e-001	2.457990e-001	2.463229e-001	-2.451622e-001	-2.453516e-001	2.618086e-002
5.132614570298659e-004	-2.719448e-001	2.450585e-001	2.455744e-001	-2.443467e-001	-2.446252e-001	-2.330889e-003
5.133001868633279e-004	-2.616439e-001	2.443156e-001	2.448143e-001	-2.435282e-001	-2.438971e-001	-3.101731e-002
5.133389166967900e-004	-2.488960e-001	2.435706e-001	2.440432e-001	-2.427079e-001	-2.431675e-001	-5.958993e-002
5.133776465302521e-004	-2.338455e-001	2.428237e-001	2.432613e-001	-2.418864e-001	-2.424362e-001	-8.774667e-002
5.134163763637141e-004	-2.166481e-001	2.420748e-001	2.424691e-001	-2.410649e-001	-2.417032e-001	-1.151716e-001
5.134551061971762e-004	-1.974668e-001	2.413242e-001	2.416672e-001	-2.402440e-001	-2.409687e-001	-1.415370e-001
5.134938360306382e-004	-1.764681e-001	2.405720e-001	2.408562e-001	-2.394246e-001	-2.402324e-001	-1.665118e-001
5.135325658641003e-004	-1.538194e-001	2.398182e-001	2.400367e-001	-2.386076e-001	-2.394944e-001	-1.897784e-001
5.135712956975624e-004	-1.296903e-001	2.390628e-001	2.392095e-001	-2.377936e-001	-2.387547e-001	-2.110481e-001
5.136100255310244e-004	-1.042573e-001	2.383059e-001	2.383754e-001	-2.369834e-001	-2.380131e-001	-2.300716e-001
5.136487553644865e-004	-7.771055e-002	2.375476e-001	2.375351e-001	-2.361775e-001	-2.372696e-001	-2.466428e-001
5.136874851979485e-004	-5.026053e-002	2.367878e-001	2.366897e-001	-2.353766e-001	-2.365241e-001	-2.605988e-001
5.137262150314106e-004	-2.214158e-002	2.360266e-001	2.358398e-001	-2.345810e-001	-2.357764e-001	-2.718177e-001
5.137649448648727e-004	6.389490e-003	2.352639e-001	2.349866e-001	-2.337913e-001	-2.350265e-001	-2.802153e-001
5.138036746983347e-004	3.505780e-002	2.344998e-001	2.341308e-001	-2.330077e-001	-2.342742e-001	-2.857435e-001
5.138424045317968e-004	6.357387e-002	2.337342e-001	2.332733e-001	-2.322304e-001	-2.335193e-001	-2.883874e-001
5.138811343652588e-004	9.163456e-002	2.329671e-001	2.324151e-001	-2.314596e-001	-2.327618e-001	-2.881630e-001
5.139198641987209e-004	1.189229e-001	2.321985e-001	2.315571e-001	-2.306954e-001	-2.320015e-001	-2.851152e-001
5.139585940321829e-004	1.451106e-001	2.314283e-001	2.307001e-001	-2.299376e-001	-2.312382e-001	-2.793151e-001
5.139973238656450e-004	1.698673e-001	2.306565e-001	2.298450e-001	-2.291863e-001	-2.304719e-001	-2.708578e-001
5.140360536991071e-004	1.928766e-001	2.298830e-001	2.289924e-001	-2.284411e-001	-2.297024e-001	-2.598596e-001
5.140747835325691e-004	2.138525e-001	2.291078e-001	2.281432e-001	-2.277018e-001	-2.289296e-001	-2.464545e-001
5.141135133660312e-004	2.325501e-001	2.283307e-001	2.272980e-001	-2.269679e-001	-2.281534e-001	-2.307909e-001
5.141522431994932e-004	2.487687e-001	2.275517e-001	2.264574e-001	-2.262390e-001	-2.273738e-001	-2.130274e-001
5.141909730329553e-004	2.623514e-001	2.267707e-001	2.256220e-001	-2.255145e-001	-2.265906e-001	-1.933289e-001
5.142297028664174e-004	2.731816e-001	2.259875e-001	2.247922e-001	-2.247938e-001	-2.258039e-001	-1.718630e-001
5.142684326998794e-004	2.811807e-001	2.252020e-001	2.239684e-001	-2.240762e-001	-2.250136e-001	-1.487974e-001
5.143071625333415e-004	2.863052e-001	2.244141e-001	2.231509e-001	-2.233609e-001	-2.242197e-001	-1.243028e-001
5.143458923668035e-004	2.885446e-001	2.236235e-001	2.223399e-001	-2.226472e-001	-2.234222e-001	-9.855850e-002
5.143846222002656e-004	2.879193e-001	2.228303e-001	2.215355e-001	-2.219342e-001	-2.226211e-001	-7.175888e-002
5.144233520337277e-004	2.844777e-001	2.220342e-001	2.207377e-001	-2.212211e-001	-2.218165e-001	-4.411967e-002
5.144620818671897e-004	2.782944e-001	2.212351e-001	2.199465e-001	-2.205068e-001	-2.210083e-001	-1.588057e-002
5.145008117006518e-004	2.694677e-001	2.204328e-001	2.191617e-001	-2.197906e-001	-2.201967e-001	1.269713e-002
5.145395415341138e-004	2.581162e-001	2.196273e-001	2.183831e-001	-2.190715e-001	-2.193815e-001	4.133514e-002
5.145782713675759e-004	2.443761e-001	2.188185e-001	2.176103e-001	-2.183485e-001	-2.185629e-001	6.974114e-002
5.146170012010380e-004	2.283973e-001	2.180062e-001	2.168428e-001	-2.176207e-001	-2.177409e-001	9.760937e-002
5.146557310345000e-004	2.103395e-001	2.171904e-001	2.160803e-001	-2.168874e-001	-2.169156e-001	1.246206e-001
5.146944608679621e-004	1.903677e-001	2.163711e-001	2.153220e-001	-2.161475e-001	-2.160869e-001	1.504461e-001
5.147331907014241e-004	1.686491e-001	2.155481e-001	2.145675e-001	-2.154003e-001	-2.152549e-001	1.747584e-001
5.147719205348862e-004	1.453515e-001	2.147215e-001	2.138158e-001	-2.146449e-001	-2.144198e-001	1.972479e-001
5.148106503683483e-004	1.206459e-001	2.138913e-001	2.130663e-001	-2.138808e-001	-2.135814e-001	2.176384e-001
5.148493802018103e-004	9.471337e-002	2.130574e-001	2.123180e-001	-2.131071e-001	-2.127400e-001	2.356960e-001
5.148881100352724e-004	6.775237e-002	2.122199e-001	2.115703e-001	-2.123234e-001	-2.118955e-001	2.512315e-001
5.149268398687344e-004	3.998461e-002	2.113788e-001	2.108221e-001	-2.115290e-001	-2.110481e-001	2.640979e-001
5.149655697021965e-004	1.165527e-002	2.105341e-001	2.100725e-001	-2.107236e-001	-2.101979e-001	2.741884e-001
5.150042995356585e-004	-1.697030e-002	2.096858e-001	2.093206e-001	-2.099067e-001	-2.093449e-001	2.814339e-001
5.150430293691206e-004	-4.561062e-002	2.088341e-001	2.085654e-001	-2.090781e-001	-2.084892e-001	2.857994e-001
5.150817592025827e-004	-7.397053e-002	2.079787e-001	2.078061e-001	-2.082376e-001	-2.076310e-001	2.872825e-001
5.151204890360447e-004	-1.017414e-001	2.071199e-001	2.070416e-001	-2.073851e-001	-2.067703e-001	2.859109e-001
5.151592188695068e-004	-1.286015e-001	2.062577e-001	2.062711e-001	-2.065205e-001	-2.059073e-001	2.817399e-001
5.151979487029688e-004	-1.542208e-001	2.053920e-001	2.054937e-001	-2.056441e-001	-2.050419e-001	2.748505e-001
5.152366785364309e-004	-1.782738e-001	2.045229e-001	2.047086e-001	-2.047558e-001	-2.041743e-001	2.653463e-001
5.152754083698930e-004	-2.004575e-001	2.036505e-001	2.039151e-001	-2.038561e-001	-2.033045e-001	2.533509e-001
5.153141382033550e-004	-2.205041e-001	2.027748e-001	2.031122e-001	-2.029451e-001	-2.024325e-001	2.390042e-001
5.153528680368171e-004	-2.381874e-001	2.018958e-001	2.022995e-001	-2.020235e-001	-2.015585e-001	2.224586e-001
5.153915978702791e-004	-2.533249e-001	2.010136e-001	2.014763e-001	-2.010916e-001	-2.006823e-001	2.038754e-001
5.154303277037412e-004	-2.657760e-001	2.001283e-001	2.006421e-001	-2.001501e-001	-1.998040e-001	1.834199e-001
5.154690575372033e-004	-2.754400e-001	1.992399e-001	1.997964e-001	-1.991996e-001	-1.989235e-001	1.612589e-001
5.155077873706653e-004	-2.822525e-001	1.983485e-001	1.989389e-001	-1.982408e-001	-1.980408e-001	1.375602e-001
5.155465172041274e-004	-2.861839e-001	1.974542e-001	1.980693e-001	-1.972744e-001	-1.971559e-001	1.124971e-001
5.155852470375894e-004	-2.872365e-001	1.965571e-001	1.971874e-001	-1.963013e-001	-1.962686e-001	8.625504e-002
5.156239768710515e-004	-2.854425e-001	1.956572e-001	1.962931e-001	-1.953223e-001	-1.953790e-001	5.903953e-002
5.156627067045136e-004	-2.808613e-001	1.947546e-001	1.953865e-001	-1.943383e-001	-1.944869e-001	3.107971e-002
5.157014365379756e-004	-2.735777e-001	1.938493e-001	1.944675e-001	-1.933501e-001	-1.935922e-001	2.627519e-003
5.157401663714377e-004	-2.636983e-001	1.929414e-001	1.935364e-001	-1.923587e-001	-1.926950e-001	-2.604625e-002
5.157788962048997e-004	-2.513493e-001	1.920309e-001	1.925935e-001	-1.913648e-001	-1.917950e-001	-5.465555e-002
5.158176260383618e-004	-2.366730e-001	1.911178e-001	1.916390e-001	-1.903695e-001	-1.908922e-001	-8.290070e-002
5.158563558718239e-004	-2.198234e-001	1.902021e-001	1.906734e-001	-1.893736e-001	-1.899866e-001	-1.104682e-001
5.158950857052859e-004	-2.009628e-001	1.892838e-001	1.896973e-001	-1.883778e-001	-1.890781e-001	-1.370321e-001
5.159338155387480e-004	-1.802572e-001	1.883629e-001	1.887112e-001	-1.873830e-001	-1.881665e-001	-1.622611e-001
5.159725453722100e-004	-1.578741e-001	1.874393e-001	1.877158e-001	-1.863899e-001	-1.872519e-001	-1.858340e-001
5.160112752056721e-004	-1.339824e-001	1.865129e-001	1.867116e-001	-1.853993e-001	-1.863340e-001	-2.074565e-001
5.160500050391341e-004	-1.087570e-001	1.855837e-001	1.856997e-001	-1.844118e-001	-1.854129e-001	-2.268722e-001
5.160887348725962e-004	-8.238526e-002	1.846515e-001	1.846806e-001	-1.834279e-001	-1.844884e-001	-2.438673e-001
5.161274647060583e-004	-5.507370e-002	1.837163e-001	1.836552e-001	-1.824481e-001	-1.835603e-001	-2.582718e-001
5.161661945395203e-004	-2.705254e-002	1.827780e-001	1.826244e-001	-1.814730e-001	-1.826287e-001	-2.699571e-001
5.162049243729824e-004	1.424987e-003	1.818366e-001	1.815891e-001	-1.805028e-001	-1.816933e-001	-2.788330e-001
5.162436542064444e-004	3.008682e-002	1.808918e-001	1.805501e-001	-1.795377e-001	-1.807541e-001	-2.848454e-001
5.162823840399065e-004	5.864590e-002	1.799436e-001	1.795083e-001	-1.785780e-001	-1.798108e-001	-2.879738e-001
5.163211138733686e-004	8.680151e-002	1.789919e-001	1.784645e-001	-1.776238e-001	-1.788635e-001	-2.882291e-001
5.163598437068306e-004	1.142392e-001	1.780367e-001	1.774196e-001	-1.766750e-001	-1.779119e-001	-2.856516e-001
5.163985735402927e-004	1.406324e-001	1.770778e-001	1.763745e-001	-1.757315e-001	-1.769559e-001	-2.803081e-001
5.164373033737547e-004	1.656500e-001	1.761151e-001	1.753298e-001	-1.747930e-001	-1.759954e-001	-2.722898e-001
5.164760332072168e-004	1.889720e-001	1.751486e-001	1.742864e-001	-1.738595e-001	-1.750304e-001	-2.617095e-001
5.165147630406789e-004	2.103065e-001	1.741781e-001	1.732448e-001	-1.729303e-001	-1.740607e-001	-2.486985e-001
5.165534928741409e-004	2.294010e-001	1.732036e-001	1.722057e-001	-1.720052e-001	-1.730863e-001	-2.334030e-001
5.165922227076030e-004	2.460475e-001	1.722248e-001	1.711696e-001	-1.710834e-001	-1.721070e-001	-2.159801e-001
5.166309525410650e-004	2.600818e-001	1.712418e-001	1.701370e-001	-1.701645e-001	-1.711229e-001	-1.965939e-001
5.166696823745271e-004	2.713807e-001	1.702544e-001	1.691084e-001	-1.692476e-001	-1.701339e-001	-1.754116e-001
5.167084122079892e-004	2.798592e-001	1.692625e-001	1.680840e-001	-1.683321e-001	-1.691399e-001	-1.526008e-001
5.167471420414512e-004	2.854682e-001	1.682658e-001	1.670640e-001	-1.674170e-001	-1.681409e-001	-1.283315e-001
5.167858718749133e-004	2.881917e-001	1.672644e-001	1.660487e-001	-1.665016e-001	-1.671370e-001	-1.027810e-001
5.168246017083753e-004	2.880449e-001	1.662580e-001	1.650379e-001	-1.655849e-001	-1.661280e-001	-7.614073e-002
5.168633315418374e-004	2.850717e-001	1.652465e-001	1.640318e-001	-1.646659e-001	-1.651140e-001	-4.862273e-002
5.169020613752995e-004	2.793427e-001	1.642299e-001	1.630301e-001	-1.637437e-001	-1.640950e-001	-2.046289e-002
5.169407912087615e-004	2.709520e-001	1.632079e-001	1.620327e-001	-1.628172e-001	-1.630710e-001	8.080717e-003
5.169795210422236e-004	2.600152e-001	1.621805e-001	1.610391e-001	-1.618856e-001	-1.620419e-001	3.673228e-002
5.170182508756856e-004	2.466657e-001	1.611475e-001	1.600491e-001	-1.609477e-001	-1.610076e-001	6.520165e-002
5.170569807091477e-004	2.310512e-001	1.601090e-001	1.590620e-001	-1.600026e-001	-1.599683e-001	9.318517e-002
5.170957105426097e-004	2.133300e-001	1.590647e-001	1.580774e-001	-1.590493e-001	-1.589237e-001	1.203656e-001
5.171344403760718e-004	1.936666e-001	1.580147e-001	1.570945e-001	-1.580869e-001	-1.578739e-001	1.464152e-001
5.171731702095339e-004	1.722277e-001	1.569589e-001	1.561126e-001	-1.571145e-001	-1.568188e-001	1.710048e-001
5.172119000429959e-004	1.491811e-001	1.558972e-001	1.551310e-001	-1.561313e-001	-1.557584e-001	1.938208e-001
5.172506298764580e-004	1.246968e-001	1.548296e-001	1.541488e-001	-1.551364e-001	-1.546925e-001	2.145807e-001
5.172893597099200e-004	9.895358e-002	1.537561e-001	1.531650e-001	-1.541291e-001	-1.536212e-001	2.330432e-001
5.173280895433821e-004	7.214672e-002	1.526767e-001	1.521788e-001	-1.531087e-001	-1.525444e-001	2.490117e-001
5.173668193768442e-004	4.449396e-002	1.515913e-001	1.511891e-001	-1.520747e-001	-1.514620e-001	2.623325e-001
5.174055492103062e-004	1.623682e-002	1.504998e-001	1.501950e-001	-1.510264e-001	-1.503740e-001	2.728924e-001
5.174442790437683e-004	-1.236229e-002	1.494024e-001	1.491954e-001	-1.499635e-001	-1.492804e-001	2.806162e-001
5.174830088772303e-004	-4.102425e-002	1.482988e-001	1.481894e-001	-1.488856e-001	-1.481810e-001	2.854635e-001
5.175217387106924e-004	-6.945602e-002	1.471890e-001	1.471759e-001	-1.477924e-001	-1.470759e-001	2.874266e-001
5.175604685441545e-004	-9.735110e-002	1.460731e-001	1.461539e-001	-1.466838e-001	-1.459650e-001	2.865283e-001
5.175991983776165e-004	-1.243896e-001	1.449509e-001	1.451223e-001	-1.455596e-001	-1.448482e-001	2.828196e-001
5.176379282110786e-004	-1.502419e-001	1.438223e-001	1.440804e-001	-1.444198e-001	-1.437255e-001	2.763774e-001
5.176766580445406e-004	-1.745807e-001	1.426874e-001	1.430272e-001	-1.432646e-001	-1.425967e-001	2.673018e-001
5.177153878780027e-004	-1.970980e-001	1.415459e-001	1.419617e-001	-1.420941e-001	-1.414618e-001	2.557133e-001
5.177541177114648e-004	-2.175196e-001	1.403978e-001	1.408832e-001	-1.409085e-001	-1.403207e-001	2.417494e-001
5.177928475449268e-004	-2.356120e-001	1.392431e-001	1.397909e-001	-1.397083e-001	-1.391733e-001	2.255608e-001
5.178315773783889e-004	-2.511857e-001	1.380817e-001	1.386842e-001	-1.384939e-001	-1.380193e-001	2.073075e-001
5.178703072118509e-004	-2.640936e-001	1.369134e-001	1.375624e-001	-1.372656e-001	-1.368588e-001	1.871547e-001
5.179090370453130e-004	-2.742282e-001	1.357383e-001	1.364250e-001	-1.360241e-001	-1.356915e-001	1.652690e-001
5.179477668787751e-004	-2.815194e-001	1.345562e-001	1.352715e-001	-1.347701e-001	-1.345173e-001	1.418179e-001
5.179864967122371e-004	-2.859321e-001	1.333671e-001	1.341016e-001	-1.335042e-001	-1.333359e-001	1.169734e-001
5.180252265456992e-004	-2.874635e-001	1.321709e-001	1.329149e-001	-1.322271e-001	-1.321473e-001	9.091825e-002
5.180639563791612e-004	-2.861409e-001	1.309675e-001	1.317114e-001	-1.309396e-001	-1.309512e-001	6.385411e-002
5.181026862126233e-004	-2.820196e-001	1.297568e-001	1.304909e-001	-1.296425e-001	-1.297475e-001	3.600593e-002
5.181414160460853e-004	-2.751801e-001	1.285387e-001	1.292533e-001	-1.283365e-001	-1.285359e-001	7.621936e-003
5.181801458795474e-004	-2.657259e-001	1.273132e-001	1.279989e-001	-1.270225e-001	-1.273164e-001	-2.103006e-002
5.182188757130095e-004	-2.537801e-001	1.260800e-001	1.267277e-001	-1.257013e-001	-1.260887e-001	-4.966651e-002
5.182576055464715e-004	-2.394825e-001	1.248390e-001	1.254400e-001	-1.243737e-001	-1.248527e-001	-7.799013e-002
5.182963353799336e-004	-2.229855e-001	1.235902e-001	1.241361e-001	-1.230405e-001	-1.236083e-001	-1.056900e-001
5.183350652133956e-004	-2.044504e-001	1.223333e-001	1.228166e-001	-1.217024e-001	-1.223552e-001	-1.324420e-001
5.183737950468577e-004	-1.840429e-001	1.210682e-001	1.214818e-001	-1.203602e-001	-1.210934e-001	-1.579151e-001
5.184125248803198e-004	-1.619305e-001	1.197947e-001	1.201323e-001	-1.190145e-001	-1.198227e-001	-1.817853e-001
5.184512547137818e-004	-1.382816e-001	1.185125e-001	1.187687e-001	-1.176661e-001	-1.185429e-001	-2.037527e-001
5.184899845472439e-004	-1.132698e-001	1.172216e-001	1.173918e-001	-1.163153e-001	-1.172541e-001	-2.235539e-001
5.185287143807059e-004	-8.707973e-002	1.159216e-001	1.160023e-001	-1.149629e-001	-1.159559e-001	-2.409680e-001
5.185674442141680e-004	-5.991419e-002	1.146124e-001	1.146008e-001	-1.136092e-001	-1.146484e-001	-2.558174e-001
5.186061740476301e-004	-3.199917e-002	1.132939e-001	1.131882e-001	-1.122546e-001	-1.133313e-001	-2.679668e-001
5.186449038810921e-004	-3.584126e-003	1.119657e-001	1.117653e-001	-1.108994e-001	-1.120046e-001	-2.773195e-001
5.186836337145542e-004	2.506182e-002	1.106277e-001	1.103328e-001	-1.095437e-001	-1.106680e-001	-2.838154e-001
5.187223635480162e-004	5.365407e-002	1.092798e-001	1.088917e-001	-1.081877e-001	-1.093215e-001	-2.874286e-001
5.187610933814783e-004	8.189435e-002	1.079217e-001	1.074427e-001	-1.068314e-001	-1.079650e-001	-2.881648e-001
5.187998232149404e-004	1.094707e-001	1.065534e-001	1.059866e-001	-1.054748e-001	-1.065982e-001	-2.860594e-001
5.188385530484024e-004	1.360584e-001	1.051746e-001	1.045240e-001	-1.041176e-001	-1.052212e-001	-2.811748e-001
5.188772828818645e-004	1.613265e-001	1.037853e-001	1.030559e-001	-1.027596e-001	-1.038337e-001	-2.735984e-001
5.189160127153265e-004	1.849519e-001	1.023852e-001	1.015828e-001	-1.014005e-001	-1.024357e-001	-2.634395e-001
5.189547425487886e-004	2.066369e-001	1.009743e-001	1.001053e-001	-1.000398e-001	-1.010272e-001	-2.508263e-001
5.189934723822507e-004	2.261221e-001	9.955247e-002	9.862407e-002	-9.867693e-002	-9.960794e-002	-2.359029e-001
5.190322022157127e-004	2.431915e-001	9.811955e-002	9.713954e-002	-9.731133e-002	-9.817798e-002	-2.188247e-001
5.190709320491748e-004	2.576737e-001	9.667543e-002	9.565216e-002	-9.594230e-002	-9.673722e-002	-1.997548e-001
5.191096618826368e-004	2.694388e-001	9.521998e-002	9.416227e-002	-9.456907e-002	-9.528563e-002	-1.788600e-001
5.191483917160989e-004	2.783954e-001	9.375309e-002	9.267014e-002	-9.319080e-002	-9.382318e-002	-1.563079e-001
5.191871215495610e-004	2.844883e-001	9.227465e-002	9.117594e-002	-9.180661e-002	-9.234984e-002	-1.322675e-001
5.192258513830230e-004	2.876963e-001	9.078453e-002	8.967978e-002	-9.041552e-002	-9.086557e-002	-1.069148e-001
5.192645812164851e-004	2.880293e-001	8.928263e-002	8.818164e-002	-8.901659e-002	-8.937036e-002	-8.043829e-002
5.193033110499471e-004	2.855267e-001	8.776885e-002	8.668144e-002	-8.760876e-002	-8.786417e-002	-5.304637e-002
5.193420408834092e-004	2.802544e-001	8.624310e-002	8.517899e-002	-8.619101e-002	-8.634696e-002	-2.497110e-002
5.193807707168712e-004	2.723029e-001	8.470529e-002	8.367400e-002	-8.476228e-002	-8.481870e-002	3.532731e-003
5.194195005503333e-004	2.617843e-001	8.315535e-002	8.216611e-002	-8.332149e-002	-8.327931e-002	3.219183e-002
5.194582303837954e-004	2.488291e-001	8.159321e-002	8.065484e-002	-8.186759e-002	-8.172873e-002	6.071819e-002
5.194969602172574e-004	2.335829e-001	8.001883e-002	7.913966e-002	-8.039954e-002	-8.016688e-002	8.881024e-002
5.195356900507195e-004	2.162025e-001	7.843216e-002	7.761993e-002	-7.891631e-002	-7.859364e-002	1.161528e-001
5.195744198841815e-004	1.968514e-001	7.683317e-002	7.609493e-002	-7.741693e-002	-7.700892e-002	1.424189e-001
5.196131497176436e-004	1.756960e-001	7.522186e-002	7.456391e-002	-7.590042e-002	-7.541259e-002	1.672788e-001
5.196518795511057e-004	1.529039e-001	7.359819e-002	7.302602e-002	-7.436591e-002	-7.380451e-002	1.904148e-001
5.196906093845677e-004	1.286444e-001	7.196216e-002	7.148034e-002	-7.281256e-002	-7.218457e-002	2.115383e-001
5.197293392180298e-004	1.030942e-001	7.031377e-002	6.992596e-002	-7.123959e-002	-7.055260e-002	2.304008e-001
5.197680690514918e-004	7.644556e-002	6.865299e-002	6.836188e-002	-6.964630e-002	-6.890847e-002	2.467983e-001
5.198067988849539e-004	4.891232e-002	6.697983e-002	6.678709e-002	-6.803206e-002	-6.725203e-002	2.605707e-001
5.198455287184160e-004	2.073239e-002	6.529423e-002	6.520056e-002	-6.639633e-002	-6.558313e-002	2.715984e-001
5.198842585518780e-004	-7.834876e-003	6.359617e-002	6.360125e-002	-6.473864e-002	-6.390163e-002	2.797997e-001
5.199229883853401e-004	-3.651278e-002	6.188560e-002	6.198811e-002	-6.305864e-002	-6.220736e-002	2.851286e-001
5.199617182188021e-004	-6.501036e-002	6.016244e-002	6.036012e-002	-6.135605e-002	-6.050018e-002	2.875724e-001
5.200004480522642e-004	-9.302317e-002	5.842663e-002	5.871625e-002	-5.963070e-002	-5.877993e-002	2.871490e-001
5.200391778857263e-004	-1.202332e-001	5.667806e-002	5.705552e-002	-5.788250e-002	-5.704645e-002	2.839049e-001
5.200779077191883e-004	-1.463116e-001	5.491663e-002	5.537698e-002	-5.611147e-002	-5.529957e-002	2.779128e-001
5.201166375526504e-004	-1.709293e-001	5.314222e-002	5.367973e-002	-5.431772e-002	-5.353912e-002	2.692693e-001
5.201553673861124e-004	-1.937741e-001	5.135470e-002	5.196290e-002	-5.250144e-002	-5.176492e-002	2.580919e-001
5.201940972195745e-004	-2.145652e-001	4.955393e-002	5.022572e-002	-5.066294e-002	-4.997680e-002	2.445153e-001
5.202328270530366e-004	-2.330625e-001	4.773978e-002	4.846746e-002	-4.880259e-002	-4.817456e-002	2.286887e-001
5.202715568864986e-004	-2.490690e-001	4.591211e-002	4.668747e-002	-4.692085e-002	-4.635801e-002	2.107707e-001
5.203102867199607e-004	-2.624308e-001	4.407077e-002	4.488517e-002	-4.501826e-002	-4.452696e-002	1.909259e-001
5.203490165534227e-004	-2.730343e-001	4.221563e-002	4.306009e-002	-4.309542e-002	-4.268121e-002	1.693214e-001
5.203877463868848e-004	-2.808036e-001	4.034655e-002	4.121182e-002	-4.115300e-002	-4.082058e-002	1.461245e-001
5.204264762203468e-004	-2.856977e-001	3.846338e-002	3.934006e-002	-3.919172e-002	-3.894488e-002	1.215056e-001
5.204652060538089e-004	-2.877088e-001	3.656597e-002	3.744460e-002	-3.721234e-002	-3.705392e-002	9.564526e-002
5.205039358872710e-004	-2.868595e-001	3.465420e-002	3.552531e-002	-3.521567e-002	-3.514755e-002	6.874128e-002
5.205426657207330e-004	-2.832004e-001	3.272791e-002	3.358218e-002	-3.320254e-002	-3.322561e-002	4.101441e-002
5.205813955541951e-004	-2.768081e-001	3.078697e-002	3.161527e-002	-3.117380e-002	-3.128797e-002	1.270897e-002
5.206201253876571e-004	-2.677826e-001	2.883121e-002	2.962476e-002	-2.913031e-002	-2.933453e-002	-1.591041e-002
5.206588552211192e-004	-2.562441e-001	2.686050e-002	2.761090e-002	-2.707293e-002	-2.736520e-002	-4.456273e-002
5.206975850545813e-004	-2.423298e-001	2.487469e-002	2.557404e-002	-2.500250e-002	-2.537991e-002	-7.295318e-002
5.207363148880433e-004	-2.261905e-001	2.287361e-002	2.351460e-002	-2.291986e-002	-2.337862e-002	-1.007734e-001
5.207750447215054e-004	-2.079864e-001	2.085713e-002	2.143310e-002	-2.082580e-002	-2.136132e-002	-1.277015e-001
5.208137745549674e-004	-1.878829e-001	1.882510e-002	1.933011e-002	-1.872109e-002	-1.932801e-002	-1.534073e-001
5.208525043884295e-004	-1.660473e-001	1.677736e-002	1.720629e-002	-1.660646e-002	-1.727871e-002	-1.775644e-001
5.208912342218916e-004	-1.426480e-001	1.471379e-002	1.506235e-002	-1.448259e-002	-1.521345e-002	-1.998678e-001
5.209299640553536e-004	-1.178571e-001	1.263425e-002	1.289903e-002	-1.235008e-002	-1.313228e-002	-2.200475e-001
5.209686938888157e-004	-9.185696e-002	1.053863e-002	1.071715e-002	-1.020950e-002	-1.103524e-002	-2.378748e-001
5.210074237222777e-004	-6.484664e-002	8.426822e-003	8.517533e-003	-8.061321e-003	-8.922421e-003	-2.531650e-001
5.210461535557398e-004	-3.704788e-002	6.298757e-003	6.301052e-003	-5.905963e-003	-6.793872e-003	-2.657755e-001
5.210848833892019e-004	-8.706164e-003	4.154376e-003	4.068584e-003	-3.743759e-003	-4.649670e-003	-2.756033e-001
5.211236132226639e-004	1.991254e-002	1.993646e-003	1.821014e-003	-1.574965e-003	-2.489892e-003	-2.825822e-001
5.211623430561260e-004	4.852621e-002	-1.834405e-004	-4.407711e-004	6.002460e-004	-3.146170e-004	-2.866804e-001
5.212010728895880e-004	7.683907e-002	-2.376865e-003	-2.715895e-003	2.781785e-003	1.876069e-003	-2.878987e-001
5.212398027230501e-004	1.045417e-001	-4.586585e-003	-5.003500e-003	4.969646e-003	4.082078e-003	-2.862673e-001
5.212785325565122e-004	1.313117e-001	-6.812533e-003	-7.302754e-003	7.163909e-003	6.303316e-003	-2.818443e-001
5.213172623899742e-004	1.568186e-001	-9.054622e-003	-9.612859e-003	9.364736e-003	8.539686e-003	-2.747129e-001
5.213559922234363e-004	1.807370e-001	-1.131275e-002	-1.193306e-002	1.157237e-002	1.079108e-002	-2.649789e-001
5.213947220568983e-004	2.027639e-001	-1.358678e-002	-1.426264e-002	1.378713e-002	1.305740e-002	-2.527674e-001
5.214334518903604e-004	2.226325e-001	-1.587660e-002	-1.660096e-002	1.600941e-002	1.533853e-002	-2.382201e-001
5.214721817238224e-004	2.401195e-001	-1.818205e-002	-1.894741e-002	1.823967e-002	1.763434e-002	-2.214905e-001
5.215109115572845e-004	2.550458e-001	-2.050300e-002	-2.130145e-002	2.047845e-002	1.994471e-002	-2.027407e-001
5.215496413907466e-004	2.672746e-001	-2.283928e-002	-2.366263e-002	2.272632e-002	2.226952e-002	-1.821369e-001
5.215883712242086e-004	2.767079e-001	-2.519074e-002	-2.603054e-002	2.498393e-002	2.460864e-002	-1.598465e-001
5.216271010576707e-004	2.832846e-001	-2.755721e-002	-2.840488e-002	2.725194e-002	2.696194e-002	-1.360380e-001
5.216658308911327e-004	2.869779e-001	-2.993854e-002	-3.078538e-002	2.953107e-002	2.932930e-002	-1.108857e-001
5.217045607245948e-004	2.877924e-001	-3.233454e-002	-3.317188e-002	3.182207e-002	3.171058e-002	-8.457576e-002
5.217432905580569e-004	2.857625e-001	-3.474505e-002	-3.556430e-002	3.412570e-002	3.410569e-002	-5.731311e-002
5.217820203915189e-004	2.809500e-001	-3.716988e-002	-3.796260e-002	3.644270e-002	3.651451e-002	-2.932596e-002
5.218207502249810e-004	2.734412e-001	-3.960885e-002	-4.036685e-002	3.877387e-002	3.893694e-002	-8.658463e-004
5.218594800584430e-004	2.633448e-001	-4.206176e-002	-4.277718e-002	4.111995e-002	4.137289e-002	2.779651e-002
5.218982098919051e-004	2.507882e-001	-4.452841e-002	-4.519378e-002	4.348167e-002	4.382230e-002	5.637517e-002
5.219369397253672e-004	2.359146e-001	-4.700859e-002	-4.761692e-002	4.585976e-002	4.628507e-002	8.457058e-002
5.219756695588292e-004	2.188791e-001	-4.950207e-002	-5.004692e-002	4.825488e-002	4.876117e-002	1.120694e-001
5.220143993922913e-004	1.998443e-001	-5.200862e-002	-5.248415e-002	5.066767e-002	5.125051e-002	1.385460e-001
5.220531292257533e-004	1.789761e-001	-5.452801e-002	-5.492905e-002	5.309870e-002	5.375303e-002	1.636697e-001
5.220918590592154e-004	1.564417e-001	-5.705998e-002	-5.738208e-002	5.554849e-002	5.626865e-002	1.871194e-001
5.221305888926775e-004	1.324100e-001	-5.960428e-002	-5.984373e-002	5.801749e-002	5.879730e-002	2.086007e-001
5.221693187261395e-004	1.070558e-001	-6.216064e-002	-6.231453e-002	6.050608e-002	6.133887e-002	2.278583e-001
5.222080485596016e-004	8.056845e-002	-6.472879e-002	-6.479502e-002	6.301455e-002	6.389324e-002	2.446809e-001
5.222467783930636e-004	5.315816e-002	-6.730846e-002	-6.728576e-002	6.554311e-002	6.646026e-002	2.589013e-001
5.222855082265257e-004	2.505921e-002	-6.989938e-002	-6.978729e-002	6.809187e-002	6.903975e-002	2.703937e-001
5.223242380599878e-004	-3.472106e-003	-7.250126e-002	-7.230014e-002	7.066085e-002	7.163151e-002	2.790703e-001
5.223629678934498e-004	-3.216150e-002	-7.511382e-002	-7.482484e-002	7.324998e-002	7.423531e-002	2.848795e-001
5.224016977269119e-004	-6.072001e-002	-7.773675e-002	-7.736187e-002	7.585906e-002	7.685087e-002	2.878034e-001
5.224404275603739e-004	-8.884515e-002	-8.036978e-002	-7.991169e-002	7.848781e-002	7.947789e-002	2.878550e-001
5.224791573938360e-004	-1.162207e-001	-8.301258e-002	-8.247470e-002	8.113582e-002	8.211605e-002	2.850763e-001
5.225178872272980e-004	-1.425187e-001	-8.566482e-002	-8.505125e-002	8.380258e-002	8.476496e-002	2.795360e-001
5.225566170607601e-004	-1.674087e-001	-8.832616e-002	-8.764163e-002	8.648749e-002	8.742423e-002	2.713269e-001
5.225953468942222e-004	-1.905744e-001	-9.099624e-002	-9.024603e-002	8.918978e-002	9.009340e-002	2.605634e-001
5.226340767276842e-004	-2.117292e-001	-9.367462e-002	-9.286461e-002	9.190864e-002	9.277201e-002	2.473777e-001
5.226728065611463e-004	-2.306259e-001	-9.636091e-002	-9.549741e-002	9.464312e-002	9.545955e-002	2.319170e-001
5.227115363946083e-004	-2.470606e-001	-9.905460e-002	-9.814439e-002	9.739215e-002	9.815546e-002	2.143387e-001
5.227502662280704e-004	-2.608724e-001	-1.017552e-001	-1.008054e-001	1.001546e-001	1.008592e-001	1.948071e-001
5.227889960615325e-004	-2.719417e-001	-1.044621e-001	-1.034802e-001	1.029292e-001	1.035701e-001	1.734891e-001
5.228277258949945e-004	-2.801864e-001	-1.071748e-001	-1.061685e-001	1.057147e-001	1.062875e-001	1.505519e-001
5.228664557284566e-004	-2.855601e-001	-1.098926e-001	-1.088697e-001	1.085096e-001	1.090107e-001	1.261653e-001
5.229051855619186e-004	-2.880498e-001	-1.126148e-001	-1.115833e-001	1.113124e-001	1.117390e-001	1.005073e-001
5.229439153953807e-004	-2.876732e-001	-1.153406e-001	-1.143087e-001	1.141216e-001	1.144715e-001	7.377228e-002
5.229826452288428e-004	-2.844767e-001	-1.180694e-001	-1.170449e-001	1.169356e-001	1.172076e-001	4.617653e-002
5.230213750623048e-004	-2.785328e-001	-1.208002e-001	-1.197912e-001	1.197527e-001	1.199462e-001	1.796024e-002
5.230601048957669e-004	-2.699378e-001	-1.235323e-001	-1.225463e-001	1.225711e-001	1.226865e-001	-1.061533e-002
5.230988347292289e-004	-2.588089e-001	-1.262648e-001	-1.253094e-001	1.253893e-001	1.254275e-001	-3.927197e-002
5.231375645626910e-004	-2.452808e-001	-1.289967e-001	-1.280789e-001	1.282053e-001	1.281683e-001	-6.771739e-002
5.231762943961531e-004	-2.295026e-001	-1.317272e-001	-1.308537e-001	1.310175e-001	1.309077e-001	-9.564590e-002
5.232150242296151e-004	-2.116334e-001	-1.344552e-001	-1.336323e-001	1.338241e-001	1.336447e-001	-1.227383e-001
5.232537540630772e-004	-1.918381e-001	-1.371797e-001	-1.364130e-001	1.366234e-001	1.363783e-001	-1.486655e-001
5.232924838965392e-004	-1.702841e-001	-1.398998e-001	-1.391944e-001	1.394136e-001	1.391073e-001	-1.730996e-001
5.233312137300013e-004	-1.471396e-001	-1.426145e-001	-1.419748e-001	1.421930e-001	1.418307e-001	-1.957309e-001
5.233699435634634e-004	-1.225758e-001	-1.453227e-001	-1.447525e-001	1.449600e-001	1.445472e-001	-2.162827e-001
5.234086733969254e-004	-9.677267e-002	-1.480234e-001	-1.475256e-001	1.477131e-001	1.472557e-001	-2.345192e-001
5.234474032303875e-004	-6.992579e-002	-1.507156e-001	-1.502924e-001	1.504506e-001	1.499552e-001	-2.502479e-001
5.234861330638495e-004	-4.225248e-002	-1.533982e-001	-1.530511e-001	1.531710e-001	1.526446e-001	-2.633190e-001
5.235248628973116e-004	-1.399400e-002	-1.560700e-001	-1.557998e-001	1.558731e-001	1.553227e-001	-2.736225e-001
5.235635927307736e-004	1.458708e-002	-1.587300e-001	-1.585366e-001	1.585556e-001	1.579886e-001	-2.810860e-001
5.236023225642357e-004	4.321148e-002	-1.613771e-001	-1.612596e-001	1.612170e-001	1.606410e-001	-2.856722e-001
5.236410523976978e-004	7.158600e-002	-1.640102e-001	-1.639671e-001	1.638565e-001	1.632792e-001	-2.873762e-001
5.236797822311598e-004	9.940398e-002	-1.666281e-001	-1.666573e-001	1.664729e-001	1.659020e-001	-2.862236e-001
5.237185120646219e-004	1.263454e-001	-1.692299e-001	-1.693283e-001	1.690653e-001	1.685084e-001	-2.822676e-001
5.237572418980839e-004	1.520810e-001	-1.718144e-001	-1.719784e-001	1.716329e-001	1.710977e-001	-2.755873e-001
5.237959717315460e-004	1.762838e-001	-1.743806e-001	-1.746062e-001	1.741750e-001	1.736688e-001	-2.662847e-001
5.238347015650081e-004	1.986458e-001	-1.769275e-001	-1.772099e-001	1.766910e-001	1.762210e-001	-2.544820e-001
5.238734313984701e-004	2.188933e-001	-1.794541e-001	-1.797881e-001	1.791803e-001	1.787534e-001	-2.403179e-001
5.239121612319322e-004	2.367952e-001	-1.819596e-001	-1.823394e-001	1.816426e-001	1.812651e-001	-2.239442e-001
5.239508910653942e-004	2.521646e-001	-1.844429e-001	-1.848625e-001	1.840775e-001	1.837555e-001	-2.055216e-001
5.239896208988563e-004	2.648574e-001	-1.869034e-001	-1.873562e-001	1.864848e-001	1.862239e-001	-1.852154e-001
5.240283507323184e-004	2.747694e-001	-1.893401e-001	-1.898194e-001	1.888645e-001	1.886694e-001	-1.631930e-001
5.240670805657804e-004	2.818333e-001	-1.917525e-001	-1.922511e-001	1.912163e-001	1.910916e-001	-1.396226e-001
5.241058103992425e-004	2.860163e-001	-1.941397e-001	-1.946505e-001	1.935405e-001	1.934897e-001	-1.146772e-001
5.241445402327045e-004	2.873180e-001	-1.965013e-001	-1.970169e-001	1.958370e-001	1.958632e-001	-8.854046e-002
5.241832700661666e-004	2.857677e-001	-1.988366e-001	-1.993494e-001	1.981060e-001	1.982116e-001	-6.141411e-002
5.242219998996287e-004	2.814224e-001	-2.011452e-001	-2.016478e-001	2.003477e-001	2.005344e-001	-3.352267e-002
5.242607297330907e-004	2.743645e-001	-2.034265e-001	-2.039115e-001	2.025625e-001	2.028311e-001	-5.114369e-003
5.242994595665528e-004	2.646990e-001	-2.056801e-001	-2.061402e-001	2.047504e-001	2.051013e-001	2.354262e-002
5.243381894000148e-004	2.525502e-001	-2.079057e-001	-2.083339e-001	2.069121e-001	2.073447e-001	5.216443e-002
5.243769192334769e-004	2.380589e-001	-2.101030e-001	-2.104923e-001	2.090476e-001	2.095609e-001	8.045339e-002
5.244156490669390e-004	2.213781e-001	-2.122715e-001	-2.126155e-001	2.111574e-001	2.117497e-001	1.080980e-001
5.244543789004010e-004	2.026691e-001	-2.144112e-001	-2.147037e-001	2.132419e-001	2.139106e-001	1.347739e-001
5.244931087338631e-004	1.820975e-001	-2.165217e-001	-2.167571e-001	2.153015e-001	2.160436e-001	1.601498e-001
5.245318385673251e-004	1.598303e-001	-2.186029e-001	-2.187759e-001	2.173364e-001	2.181483e-001	1.839018e-001
5.245705684007872e-004	1.360355e-001	-2.206545e-001	-2.207605e-001	2.193471e-001	2.202246e-001	2.057300e-001
5.246092982342492e-004	1.108867e-001	-2.226765e-001	-2.227115e-001	2.213338e-001	2.222722e-001	2.253721e-001
5.246480280677113e-004	8.457054e-002	-2.246688e-001	-2.246293e-001	2.232969e-001	2.242909e-001	2.426098e-001
5.246867579011734e-004	5.729363e-002	-2.266313e-001	-2.265144e-001	2.252365e-001	2.262806e-001	2.572688e-001
5.247254877346354e-004	2.928664e-002	-2.285639e-001	-2.283676e-001	2.271530e-001	2.282410e-001	2.692170e-001
5.247642175680975e-004	8.028201e-004	-2.304667e-001	-2.301894e-001	2.290466e-001	2.301720e-001	2.783610e-001
5.248029474015595e-004	-2.788599e-002	-2.323396e-001	-2.319805e-001	2.309172e-001	2.320733e-001	2.846434e-001
5.248416772350216e-004	-5.649284e-002	-2.341826e-001	-2.337417e-001	2.327652e-001	2.339447e-001	2.880409e-001
5.248804070684837e-004	-8.471718e-002	-2.359959e-001	-2.354737e-001	2.345904e-001	2.357862e-001	2.885616e-001
5.249191369019457e-004	-1.122447e-001	-2.377794e-001	-2.371773e-001	2.363928e-001	2.375974e-001	2.862432e-001
5.249578667354078e-004	-1.387485e-001	-2.395332e-001	-2.388530e-001	2.381725e-001	2.393782e-001	2.811500e-001
5.249965965688698e-004	-1.638972e-001	-2.412574e-001	-2.405017e-001	2.399292e-001	2.411284e-001	2.733713e-001
5.250353264023319e-004	-1.873706e-001	-2.429521e-001	-2.421241e-001	2.416628e-001	2.428480e-001	2.630180e-001
5.250740562357940e-004	-2.088763e-001	-2.446173e-001	-2.437209e-001	2.433731e-001	2.445366e-001	2.502199e-001
5.251127860692560e-004	-2.281605e-001	-2.462532e-001	-2.452926e-001	2.450596e-001	2.461943e-001	2.351219e-001
5.251515159027181e-004	-2.450123e-001	-2.478596e-001	-2.468400e-001	2.467222e-001	2.478209e-001	2.178804e-001
5.251902457361801e-004	-2.592642e-001	-2.494368e-001	-2.483635e-001	2.483603e-001	2.494163e-001	1.986590e-001
5.252289755696422e-004	-2.707900e-001	-2.509846e-001	-2.498637e-001	2.499736e-001	2.509805e-001	1.776243e-001
5.252677054031043e-004	-2.795018e-001	-2.525032e-001	-2.513411e-001	2.515615e-001	2.525134e-001	1.549439e-001
5.253064352365663e-004	-2.853476e-001	-2.539924e-001	-2.527961e-001	2.531236e-001	2.540150e-001	1.307866e-001
5.253451650700284e-004	-2.883090e-001	-2.554525e-001	-2.542291e-001	2.546592e-001	2.554854e-001	1.053286e-001
5.253838949034904e-004	-2.883990e-001	-2.568831e-001	-2.556403e-001	2.561678e-001	2.569244e-001	7.876065e-002
5.254226247369525e-004	-2.856594e-001	-2.582845e-001	-2.570299e-001	2.576487e-001	2.583322e-001	5.129482e-002
5.254613545704146e-004	-2.801589e-001	-2.596566e-001	-2.583981e-001	2.591014e-001	2.597089e-001	2.316711e-002
5.255000844038766e-004	-2.719899e-001	-2.609993e-001	-2.597451e-001	2.605252e-001	2.610545e-001	-5.364723e-003
5.255388142373387e-004	-2.612665e-001	-2.623127e-001	-2.610707e-001	2.619195e-001	2.623691e-001	-3.402533e-002
5.255775440708007e-004	-2.481210e-001	-2.635967e-001	-2.623750e-001	2.632836e-001	2.636529e-001	-6.252497e-002
5.256162739042628e-004	-2.327004e-001	-2.648515e-001	-2.636578e-001	2.646170e-001	2.649059e-001	-9.056051e-002
5.256550037377249e-004	-2.151624e-001	-2.660769e-001	-2.649189e-001	2.659191e-001	2.661285e-001	-1.178153e-001
5.256937335711869e-004	-1.956715e-001	-2.672731e-001	-2.661581e-001	2.671893e-001	2.673207e-001	-1.439618e-001
5.257324634046490e-004	-1.743951e-001	-2.684402e-001	-2.673751e-001	2.684270e-001	2.684828e-001	-1.686710e-001
5.257711932381110e-004	-1.515011e-001	-2.695781e-001	-2.685694e-001	2.696319e-001	2.696150e-001	-1.916291e-001
5.258099230715731e-004	-1.271601e-001	-2.706871e-001	-2.697407e-001	2.708034e-001	2.707177e-001	-2.125529e-001
5.258486529050351e-004	-1.015499e-001	-2.717673e-001	-2.708885e-001	2.719412e-001	2.717910e-001	-2.311991e-001
5.258873827384972e-004	-7.486273e-002	-2.728188e-001	-2.720123e-001	2.730450e-001	2.728354e-001	-2.473680e-001
5.259261125719593e-004	-4.731177e-002	-2.738418e-001	-2.731116e-001	2.741144e-001	2.738513e-001	-2.609023e-001
5.259648424054213e-004	-1.913403e-002	-2.748364e-001	-2.741859e-001	2.751494e-001	2.748390e-001	-2.716852e-001
5.260035722388834e-004	9.411423e-003	-2.758029e-001	-2.752344e-001	2.761497e-001	2.757990e-001	-2.796381e-001
5.260423020723454e-004	3.804804e-002	-2.767415e-001	-2.762568e-001	2.771155e-001	2.767317e-001	-2.847179e-001
5.260810319058075e-004	6.648510e-002	-2.776525e-001	-2.772523e-001	2.780465e-001	2.776376e-001	-2.869142e-001
5.261197617392696e-004	9.441849e-002	-2.785360e-001	-2.782205e-001	2.789432e-001	2.785171e-001	-2.862475e-001
5.261584915727316e-004	1.215306e-001	-2.793924e-001	-2.791607e-001	2.798056e-001	2.793708e-001	-2.827666e-001
5.261972214061937e-004	1.474935e-001	-2.802218e-001	-2.800725e-001	2.806340e-001	2.801991e-001	-2.765462e-001
5.262359512396557e-004	1.719788e-001	-2.810248e-001	-2.809553e-001	2.814290e-001	2.810026e-001	-2.676847e-001
5.262746810731178e-004	1.946744e-001	-2.818016e-001	-2.818086e-001	2.821908e-001	2.817816e-001	-2.563009e-001
5.263134109065799e-004	2.152997e-001	-2.825525e-001	-2.826321e-001	2.829201e-001	2.825368e-001	-2.425309e-001
5.263521407400419e-004	2.336161e-001	-2.832779e-001	-2.834253e-001	2.836176e-001	2.832685e-001	-2.265245e-001
5.263908705735040e-004	2.494290e-001	-2.839783e-001	-2.841881e-001	2.842839e-001	2.839772e-001	-2.084411e-001
5.264296004069660e-004	2.625872e-001	-2.846540e-001	-2.849200e-001	2.849199e-001	2.846634e-001	-1.884455e-001
5.264683302404281e-004	2.729800e-001	-2.853056e-001	-2.856210e-001	2.855264e-001	2.853274e-001	-1.667049e-001
5.265070600738902e-004	2.805338e-001	-2.859335e-001	-2.862911e-001	2.861044e-001	2.859697e-001	-1.433869e-001
5.265457899073522e-004	2.852100e-001	-2.865382e-001	-2.869300e-001	2.866548e-001	2.865906e-001	-1.186632e-001
5.265845197408143e-004	2.870026e-001	-2.871201e-001	-2.875379e-001	2.871788e-001	2.871905e-001	-9.271542e-002
5.266232495742763e-004	2.859363e-001	-2.876799e-001	-2.881150e-001	2.876773e-001	2.877697e-001	-6.574202e-002
5.266619794077384e-004	2.820635e-001	-2.882178e-001	-2.886615e-001	2.881516e-001	2.883285e-001	-3.796376e-002
5.267007092412005e-004	2.754625e-001	-2.887346e-001	-2.891776e-001	2.886027e-001	2.888673e-001	-9.625295e-003
5.267394390746625e-004	2.662345e-001	-2.892306e-001	-2.896640e-001	2.890318e-001	2.893864e-001	1.900804e-002
5.267781689081246e-004	2.545007e-001	-2.897063e-001	-2.901209e-001	2.894401e-001	2.898859e-001	4.765464e-002
5.268168987415866e-004	2.403995e-001	-2.901621e-001	-2.905491e-001	2.898288e-001	2.903663e-001	7.601896e-002
5.268556285750487e-004	2.240818e-001	-2.905987e-001	-2.909491e-001	2.901990e-001	2.908277e-001	1.037917e-001
5.268943584085107e-004	2.057080e-001	-2.910162e-001	-2.913218e-001	2.905518e-001	2.912703e-001	1.306500e-001
5.269330882419728e-004	1.854430e-001	-2.914152e-001	-2.916680e-001	2.908884e-001	2.916944e-001	1.562630e-001
5.269718180754349e-004	1.634536e-001	-2.917960e-001	-2.919885e-001	2.912098e-001	2.921002e-001	1.803041e-001
5.270105479088969e-004	1.399075e-001	-2.921589e-001	-2.922843e-001	2.915171e-001	2.924878e-001	2.024684e-001
5.270492777423590e-004	1.149770e-001	-2.925043e-001	-2.925564e-001	2.918113e-001	2.928575e-001	2.224868e-001
5.270880075758210e-004	8.884586e-002	-2.928326e-001	-2.928059e-001	2.920932e-001	2.932093e-001	2.401336e-001
5.271267374092831e-004	6.171730e-002	-2.931439e-001	-2.930338e-001	2.923637e-001	2.935433e-001	2.552275e-001
5.271654672427452e-004	3.381807e-002	-2.934386e-001	-2.932413e-001	2.926235e-001	2.938598e-001	2.676297e-001
5.272041970762072e-004	5.398003e-003	-2.937168e-001	-2.934296e-001	2.928735e-001	2.941586e-001	2.772406e-001
5.272429269096693e-004	-2.327377e-002	-2.939790e-001	-2.935997e-001	2.931141e-001	2.944400e-001	2.839970e-001
5.272816567431313e-004	-5.191256e-002	-2.942252e-001	-2.937529e-001	2.933459e-001	2.947040e-001	2.878700e-001
5.273203865765934e-004	-8.021995e-002	-2.944558e-001	-2.938903e-001	2.935694e-001	2.949507e-001	2.888629e-001
5.273591164100555e-004	-1.078838e-001	-2.946708e-001	-2.940131e-001	2.937848e-001	2.951800e-001	2.870084e-001
5.273978462435175e-004	-1.345789e-001	-2.948705e-001	-2.941223e-001	2.939925e-001	2.953922e-001	2.823669e-001
5.274365760769796e-004	-1.599734e-001	-2.950551e-001	-2.942190e-001	2.941925e-001	2.955871e-001	2.750235e-001
5.274753059104416e-004	-1.837442e-001	-2.952247e-001	-2.943044e-001	2.943849e-001	2.957650e-001	2.650857e-001
5.275140357439037e-004	-2.055932e-001	-2.953794e-001	-2.943793e-001	2.945697e-001	2.959258e-001	2.526805e-001
5.275527655773658e-004	-2.252598e-001	-2.955194e-001	-2.944448e-001	2.947468e-001	2.960697e-001	2.379508e-001
5.275914954108278e-004	-2.425261e-001	-2.956448e-001	-2.945015e-001	2.949159e-001	2.961968e-001	2.210511e-001
5.276302252442899e-004	-2.572172e-001	-2.957557e-001	-2.945505e-001	2.950767e-001	2.963073e-001	2.021442e-001
5.276689550777519e-004	-2.692006e-001	-2.958520e-001	-2.945924e-001	2.952288e-001	2.964013e-001	1.813966e-001
5.277076849112140e-004	-2.783819e-001	-2.959340e-001	-2.946277e-001	2.953719e-001	2.964789e-001	1.589755e-001
5.277464147446761e-004	-2.847036e-001	-2.960016e-001	-2.946571e-001	2.955053e-001	2.965403e-001	1.350496e-001
5.277851445781381e-004	-2.881418e-001	-2.960549e-001	-2.946811e-001	2.956286e-001	2.965859e-001	1.097931e-001
5.278238744116002e-004	-2.887045e-001	-2.960939e-001	-2.946999e-001	2.957411e-001	2.966157e-001	8.339375e-002
5.278626042450622e-004	-2.864287e-001	-2.961186e-001	-2.947139e-001	2.958421e-001	2.966299e-001	5.605963e-002
5.279013340785243e-004	-2.813788e-001	-2.961292e-001	-2.947232e-001	2.959310e-001	2.966289e-001	2.802269e-002
5.279400639119863e-004	-2.736437e-001	-2.961256e-001	-2.947279e-001	2.960071e-001	2.966129e-001	-4.627520e-004
5.279787937454484e-004	-2.633340e-001	-2.961078e-001	-2.947280e-001	2.960696e-001	2.965820e-001	-2.912408e-002
5.280175235789105e-004	-2.505791e-001	-2.960761e-001	-2.947233e-001	2.961179e-001	2.965366e-001	-5.767391e-002
5.280562534123725e-004	-2.355238e-001	-2.960303e-001	-2.947138e-001	2.961513e-001	2.964768e-001	-8.581141e-002
5.280949832458346e-004	-2.183245e-001	-2.959708e-001	-2.946990e-001	2.961690e-001	2.964031e-001	-1.132223e-001
5.281337130792966e-004	-1.991448e-001	-2.958974e-001	-2.946787e-001	2.961704e-001	2.963155e-001	-1.395804e-001
5.281724429127587e-004	-1.781518e-001	-2.958105e-001	-2.946524e-001	2.961549e-001	2.962144e-001	-1.645560e-001
5.282111727462208e-004	-1.555133e-001	-2.957101e-001	-2.946196e-001	2.961220e-001	2.961000e-001	-1.878315e-001
5.282499025796828e-004	-1.313992e-001	-2.955964e-001	-2.945797e-001	2.960709e-001	2.959726e-001	-2.091178e-001
5.282886324131449e-004	-1.059856e-001	-2.954696e-001	-2.945321e-001	2.960014e-001	2.958325e-001	-2.281644e-001
5.283273622466069e-004	-7.946178e-002	-2.953298e-001	-2.944762e-001	2.959130e-001	2.956800e-001	-2.447640e-001
5.283660920800690e-004	-5.203697e-002	-2.951773e-001	-2.944112e-001	2.958053e-001	2.955154e-001	-2.587524e-001
5.284048219135311e-004	-2.394419e-002	-2.950121e-001	-2.943365e-001	2.956782e-001	2.953390e-001	-2.700066e-001
5.284435517469931e-004	4.560923e-003	-2.948347e-001	-2.942513e-001	2.955314e-001	2.951511e-001	-2.784416e-001
5.284822815804552e-004	3.320453e-002	-2.946451e-001	-2.941548e-001	2.953648e-001	2.949520e-001	-2.840083e-001
5.285210114139172e-004	6.169819e-002	-2.944435e-001	-2.940465e-001	2.951784e-001	2.947420e-001	-2.866911e-001
5.285597412473793e-004	8.974009e-002	-2.942303e-001	-2.939254e-001	2.949723e-001	2.945215e-001	-2.865053e-001
5.285984710808414e-004	1.170149e-001	-2.940055e-001	-2.937909e-001	2.947467e-001	2.942908e-001	-2.834953e-001
5.286372009143034e-004	1.431958e-001	-2.937693e-001	-2.936424e-001	2.945018e-001	2.940502e-001	-2.777314e-001
5.286759307477655e-004	1.679537e-001	-2.935221e-001	-2.934792e-001	2.942380e-001	2.937999e-001	-2.693083e-001
5.287146605812275e-004	1.909723e-001	-2.932640e-001	-2.933007e-001	2.939557e-001	2.935402e-001	-2.583416e-001
5.287533904146896e-004	2.119652e-001	-2.929952e-001	-2.931064e-001	2.936554e-001	2.932715e-001	-2.449648e-001
5.287921202481517e-004	2.306860e-001	-2.927160e-001	-2.928958e-001	2.933376e-001	2.929939e-001	-2.293257e-001
5.288308500816137e-004	2.469329e-001	-2.924267e-001	-2.926685e-001	2.930032e-001	2.927077e-001	-2.115823e-001
5.288695799150758e-004	2.605476e-001	-2.921274e-001	-2.924241e-001	2.926528e-001	2.924131e-001	-1.918987e-001
5.289083097485378e-004	2.714128e-001	-2.918185e-001	-2.921624e-001	2.922872e-001	2.921104e-001	-1.704420e-001
5.289470395819999e-004	2.794487e-001	-2.915002e-001	-2.918833e-001	2.919072e-001	2.917996e-001	-1.473795e-001
5.289857694154619e-004	2.846111e-001	-2.911729e-001	-2.915865e-001	2.915139e-001	2.914810e-001	-1.228820e-001
5.290244992489240e-004	2.868888e-001	-2.908367e-001	-2.912721e-001	2.911080e-001	2.911547e-001	-9.712898e-002
5.290632290823861e-004	2.863014e-001	-2.904919e-001	-2.909402e-001	2.906907e-001	2.908208e-001	-7.031564e-002
5.291019589158481e-004	2.828970e-001	-2.901389e-001	-2.905909e-001	2.902628e-001	2.904796e-001	-4.265876e-002
5.291406887493102e-004	2.767494e-001	-2.897779e-001	-2.902244e-001	2.898255e-001	2.901310e-001	-1.439907e-002
5.291794185827722e-004	2.679563e-001	-2.894092e-001	-2.898411e-001	2.893798e-001	2.897753e-001	1.420121e-002
5.292181484162343e-004	2.566359e-001	-2.890330e-001	-2.894413e-001	2.889266e-001	2.894126e-001	4.286294e-002
5.292568782496964e-004	2.429237e-001	-2.886495e-001	-2.890257e-001	2.884670e-001	2.890430e-001	7.129287e-002
5.292956080831584e-004	2.269691e-001	-2.882590e-001	-2.885948e-001	2.880020e-001	2.886666e-001	9.918401e-002
5.293343379166205e-004	2.089310e-001	-2.878617e-001	-2.881491e-001	2.875326e-001	2.882835e-001	1.262157e-001
5.293730677500825e-004	1.889740e-001	-2.874578e-001	-2.876894e-001	2.870596e-001	2.878938e-001	1.520576e-001
5.294117975835446e-004	1.672646e-001	-2.870474e-001	-2.872166e-001	2.865839e-001	2.874976e-001	1.763815e-001
5.294505274170067e-004	1.439702e-001	-2.866307e-001	-2.867313e-001	2.861065e-001	2.870950e-001	1.988775e-001
5.294892572504687e-004	1.192621e-001	-2.862080e-001	-2.862345e-001	2.856280e-001	2.866861e-001	2.192699e-001
5.295279870839308e-004	9.332140e-002	-2.857792e-001	-2.857271e-001	2.851492e-001	2.862708e-001	2.373255e-001
5.295667169173928e-004	6.634772e-002	-2.853446e-001	-2.852101e-001	2.846707e-001	2.858493e-001	2.528556e-001
5.296054467508549e-004	3.856373e-002	-2.849042e-001	-2.846843e-001	2.841931e-001	2.854216e-001	2.657143e-001
5.296441765843170e-004	1.021561e-002	-2.844582e-001	-2.841508e-001	2.837169e-001	2.849876e-001	2.757959e-001
5.296829064177790e-004	-1.843047e-002	-2.840067e-001	-2.836106e-001	2.832425e-001	2.845473e-001	2.830313e-001
5.297216362512411e-004	-4.709224e-002	-2.835498e-001	-2.830646e-001	2.827702e-001	2.841008e-001	2.873861e-001
5.297603660847031e-004	-7.547361e-002	-2.830877e-001	-2.825139e-001	2.823002e-001	2.836480e-001	2.888581e-001
5.297990959181652e-004	-1.032647e-001	-2.826203e-001	-2.819593e-001	2.818328e-001	2.831890e-001	2.874753e-001
5.298378257516273e-004	-1.301424e-001	-2.821478e-001	-2.814018e-001	2.813678e-001	2.827235e-001	2.832936e-001
5.298765555850893e-004	-1.557753e-001	-2.816703e-001	-2.808422e-001	2.809055e-001	2.822517e-001	2.763942e-001
5.299152854185514e-004	-1.798373e-001	-2.811878e-001	-2.802815e-001	2.804456e-001	2.817735e-001	2.668809e-001
5.299540152520134e-004	-2.020254e-001	-2.807004e-001	-2.797204e-001	2.799879e-001	2.812889e-001	2.548778e-001
5.299927450854755e-004	-2.220721e-001	-2.802082e-001	-2.791596e-001	2.795321e-001	2.807978e-001	2.405252e-001
5.300314749189375e-004	-2.397521e-001	-2.797111e-001	-2.785999e-001	2.790780e-001	2.803003e-001	2.239761e-001
5.300702047523996e-004	-2.548835e-001	-2.792092e-001	-2.780418e-001	2.786250e-001	2.797963e-001	2.053921e-001
5.301089345858617e-004	-2.673266e-001	-2.787024e-001	-2.774858e-001	2.781726e-001	2.792858e-001	1.849392e-001
5.301476644193237e-004	-2.769811e-001	-2.781908e-001	-2.769325e-001	2.777204e-001	2.787690e-001	1.627847e-001
5.301863942527858e-004	-2.837831e-001	-2.776743e-001	-2.763823e-001	2.772676e-001	2.782457e-001	1.390967e-001
5.302251240862478e-004	-2.877035e-001	-2.771528e-001	-2.758353e-001	2.768136e-001	2.777160e-001	1.140481e-001
5.302638539197099e-004	-2.887450e-001	-2.766263e-001	-2.752919e-001	2.763578e-001	2.771801e-001	8.782383e-002
5.303025837531720e-004	-2.869399e-001	-2.760947e-001	-2.747521e-001	2.758992e-001	2.766379e-001	6.062817e-002
5.303413135866340e-004	-2.823482e-001	-2.755580e-001	-2.742160e-001	2.754373e-001	2.760894e-001	3.268913e-002
5.303800434200961e-004	-2.750548e-001	-2.750161e-001	-2.736835e-001	2.749712e-001	2.755349e-001	4.257564e-003
5.304187732535581e-004	-2.651668e-001	-2.744689e-001	-2.731545e-001	2.745001e-001	2.749742e-001	-2.439664e-002
5.304575030870202e-004	-2.528107e-001	-2.739163e-001	-2.726288e-001	2.740232e-001	2.744075e-001	-5.298837e-002
5.304962329204823e-004	-2.381290e-001	-2.733584e-001	-2.721061e-001	2.735398e-001	2.738349e-001	-8.121901e-002
5.305349627539443e-004	-2.212763e-001	-2.727950e-001	-2.715861e-001	2.730490e-001	2.732564e-001	-1.087764e-001
5.305736925874064e-004	-2.024155e-001	-2.722262e-001	-2.710681e-001	2.725501e-001	2.726721e-001	-1.353360e-001
5.306124224208684e-004	-1.817130e-001	-2.716519e-001	-2.705519e-001	2.720425e-001	2.720820e-001	-1.605677e-001
5.306511522543305e-004	-1.593367e-001	-2.710720e-001	-2.700366e-001	2.715253e-001	2.714863e-001	-1.841506e-001
5.306898820877926e-004	-1.354558e-001	-2.704867e-001	-2.695218e-001	2.709981e-001	2.708851e-001	-2.057898e-001
5.307286119212546e-004	-1.102449e-001	-2.698959e-001	-2.690068e-001	2.704602e-001	2.702784e-001	-2.252280e-001
5.307673417547167e-004	-8.389068e-002	-2.692997e-001	-2.684907e-001	2.699112e-001	2.696665e-001	-2.422506e-001
5.308060715881787e-004	-5.659868e-002	-2.686980e-001	-2.679729e-001	2.693506e-001	2.690495e-001	-2.566863e-001
5.308448014216408e-004	-2.859791e-002	-2.680910e-001	-2.674526e-001	2.687779e-001	2.684275e-001	-2.684054e-001
5.308835312551029e-004	-1.405489e-004	-2.674786e-001	-2.669289e-001	2.681929e-001	2.678007e-001	-2.773170e-001
5.309222610885649e-004	2.850224e-002	-2.668609e-001	-2.664011e-001	2.675954e-001	2.671693e-001	-2.833662e-001
5.309609909220270e-004	5.704428e-002	-2.662379e-001	-2.658683e-001	2.669852e-001	2.665335e-001	-2.865319e-001
5.309997207554890e-004	8.518593e-002	-2.656097e-001	-2.653298e-001	2.663622e-001	2.658935e-001	-2.868244e-001
5.310384505889511e-004	1.126141e-001	-2.649764e-001	-2.647847e-001	2.657264e-001	2.652495e-001	-2.842832e-001
5.310771804224132e-004	1.390035e-001	-2.643380e-001	-2.642323e-001	2.650781e-001	2.646017e-001	-2.789749e-001
5.311159102558752e-004	1.640241e-001	-2.636946e-001	-2.636719e-001	2.644172e-001	2.639503e-001	-2.709900e-001
5.311546400893373e-004	1.873564e-001	-2.630463e-001	-2.631027e-001	2.637442e-001	2.632956e-001	-2.604408e-001
5.311933699227993e-004	2.087077e-001	-2.623932e-001	-2.625242e-001	2.630593e-001	2.626376e-001	-2.474582e-001
5.312320997562614e-004	2.278247e-001	-2.617354e-001	-2.619357e-001	2.623630e-001	2.619765e-001	-2.321878e-001
5.312708295897234e-004	2.444984e-001	-2.610730e-001	-2.613366e-001	2.616557e-001	2.613126e-001	-2.147863e-001
5.313095594231855e-004	2.585632e-001	-2.604062e-001	-2.607266e-001	2.609381e-001	2.606460e-001	-1.954172e-001
5.313482892566476e-004	2.698953e-001	-2.597352e-001	-2.601053e-001	2.602109e-001	2.599767e-001	-1.742472e-001
5.313870190901096e-004	2.784087e-001	-2.590600e-001	-2.594722e-001	2.594746e-001	2.593050e-001	-1.514436e-001
5.314257489235717e-004	2.840537e-001	-2.583810e-001	-2.588272e-001	2.587300e-001	2.586308e-001	-1.271763e-001
5.314644787570337e-004	2.868135e-001	-2.576982e-001	-2.581701e-001	2.579780e-001	2.579544e-001	-1.016227e-001
5.315032085904958e-004	2.867029e-001	-2.570120e-001	-2.575008e-001	2.572194e-001	2.572757e-001	-7.497503e-002
5.315419384239579e-004	2.837653e-001	-2.563224e-001	-2.568192e-001	2.564551e-001	2.565949e-001	-4.744601e-002
5.315806682574199e-004	2.780706e-001	-2.556297e-001	-2.561257e-001	2.556859e-001	2.559119e-001	-1.927241e-002
5.316193980908820e-004	2.697126e-001	-2.549342e-001	-2.554201e-001	2.549127e-001	2.552269e-001	9.286905e-003
5.316581279243440e-004	2.588064e-001	-2.542358e-001	-2.547030e-001	2.541366e-001	2.545398e-001	3.795546e-002
5.316968577578061e-004	2.454847e-001	-2.535349e-001	-2.539744e-001	2.533583e-001	2.538508e-001	6.644234e-002
5.317355875912682e-004	2.298951e-001	-2.528317e-001	-2.532350e-001	2.525788e-001	2.531598e-001	9.444299e-002
5.317743174247302e-004	2.121951e-001	-2.521261e-001	-2.524852e-001	2.517990e-001	2.524669e-001	1.216390e-001
5.318130472581923e-004	1.925487e-001	-2.514184e-001	-2.517255e-001	2.510197e-001	2.517720e-001	1.477013e-001
5.318517770916543e-004	1.711223e-001	-2.507088e-001	-2.509566e-001	2.502417e-001	2.510751e-001	1.723002e-001
5.318905069251164e-004	1.480831e-001	-2.499972e-001	-2.501792e-001	2.494659e-001	2.503763e-001	1.951215e-001
5.319292367585785e-004	1.236014e-001	-2.492837e-001	-2.493940e-001	2.486929e-001	2.496755e-001	2.158830e-001
5.319679665920405e-004	9.785610e-002	-2.485685e-001	-2.486019e-001	2.479234e-001	2.489726e-001	2.343442e-001
5.320066964255026e-004	7.104318e-002	-2.478516e-001	-2.478037e-001	2.471581e-001	2.482676e-001	2.503091e-001
5.320454262589646e-004	4.338117e-002	-2.471329e-001	-2.470001e-001	2.463974e-001	2.475604e-001	2.636244e-001
5.320841560924267e-004	1.511237e-002	-2.464127e-001	-2.461923e-001	2.456419e-001	2.468508e-001	2.741775e-001
5.321228859258888e-004	-1.350015e-002	-2.456908e-001	-2.453810e-001	2.448919e-001	2.461389e-001	2.818935e-001
5.321616157593508e-004	-4.217665e-002	-2.449673e-001	-2.445671e-001	2.441478e-001	2.454244e-001	2.867324e-001
5.322003455928129e-004	-7.062335e-002	-2.442422e-001	-2.437516e-001	2.434097e-001	2.447072e-001	2.886868e-001
5.322390754262749e-004	-9.853289e-002	-2.435155e-001	-2.429353e-001	2.426778e-001	2.439871e-001	2.877797e-001
5.322778052597370e-004	-1.255842e-001	-2.427872e-001	-2.421192e-001	2.419521e-001	2.432642e-001	2.840625e-001
5.323165350931990e-004	-1.514467e-001	-2.420573e-001	-2.413041e-001	2.412326e-001	2.425381e-001	2.776121e-001
5.323552649266611e-004	-1.757923e-001	-2.413257e-001	-2.404908e-001	2.405192e-001	2.418088e-001	2.685290e-001
5.323939947601232e-004	-1.983131e-001	-2.405924e-001	-2.396800e-001	2.398116e-001	2.410763e-001	2.569339e-001
5.324327245935852e-004	-2.187349e-001	-2.398573e-001	-2.388726e-001	2.391095e-001	2.403403e-001	2.429646e-001
5.324714544270473e-004	-2.368251e-001	-2.391204e-001	-2.380691e-001	2.384126e-001	2.396007e-001	2.267722e-001
5.325101842605093e-004	-2.523945e-001	-2.383815e-001	-2.372701e-001	2.377202e-001	2.388576e-001	2.085172e-001
5.325489140939714e-004	-2.652965e-001	-2.376406e-001	-2.364762e-001	2.370320e-001	2.381109e-001	1.883651e-001
5.325876439274335e-004	-2.754242e-001	-2.368975e-001	-2.356878e-001	2.363473e-001	2.373604e-001	1.664829e-001
5.326263737608955e-004	-2.827078e-001	-2.361522e-001	-2.349054e-001	2.356654e-001	2.366062e-001	1.430383e-001
5.326651035943576e-004	-2.871124e-001	-2.354044e-001	-2.341291e-001	2.349855e-001	2.358483e-001	1.182032e-001
5.327038334278196e-004	-2.886355e-001	-2.346540e-001	-2.333592e-001	2.343069e-001	2.350867e-001	9.215999e-002
5.327425632612817e-004	-2.873047e-001	-2.339009e-001	-2.325957e-001	2.336287e-001	2.343213e-001	6.510925e-002
5.327812930947438e-004	-2.831754e-001	-2.331449e-001	-2.318388e-001	2.329501e-001	2.335522e-001	3.727508e-002
5.328200229282058e-004	-2.763284e-001	-2.323860e-001	-2.310883e-001	2.322702e-001	2.327795e-001	8.904820e-003
5.328587527616679e-004	-2.668674e-001	-2.316239e-001	-2.303441e-001	2.315881e-001	2.320031e-001	-1.973446e-002
5.328974825951299e-004	-2.549158e-001	-2.308586e-001	-2.296059e-001	2.309029e-001	2.312231e-001	-4.835993e-002
5.329362124285920e-004	-2.406135e-001	-2.300899e-001	-2.288734e-001	2.302137e-001	2.304395e-001	-7.667512e-002
5.329749422620541e-004	-2.241135e-001	-2.293177e-001	-2.281461e-001	2.295197e-001	2.296524e-001	-1.043700e-001
5.330136720955161e-004	-2.055772e-001	-2.285420e-001	-2.274236e-001	2.288198e-001	2.288617e-001	-1.311218e-001
5.330524019289782e-004	-1.851709e-001	-2.277628e-001	-2.267052e-001	2.281134e-001	2.280677e-001	-1.566003e-001
5.330911317624402e-004	-1.630622e-001	-2.269799e-001	-2.259904e-001	2.273996e-001	2.272703e-001	-1.804817e-001
5.331298615959023e-004	-1.394199e-001	-2.261934e-001	-2.252783e-001	2.266777e-001	2.264696e-001	-2.024659e-001
5.331685914293644e-004	-1.144173e-001	-2.254033e-001	-2.245684e-001	2.259469e-001	2.256656e-001	-2.222889e-001
5.332073212628264e-004	-8.823859e-002	-2.246095e-001	-2.238596e-001	2.252066e-001	2.248586e-001	-2.397286e-001
5.332460510962885e-004	-6.108578e-002	-2.238120e-001	-2.231512e-001	2.244564e-001	2.240485e-001	-2.546069e-001
5.332847809297505e-004	-3.318396e-002	-2.230110e-001	-2.224423e-001	2.236955e-001	2.232355e-001	-2.667873e-001
5.333235107632126e-004	-4.781732e-003	-2.222064e-001	-2.217320e-001	2.229238e-001	2.224196e-001	-2.761728e-001
5.333622405966746e-004	2.385249e-002	-2.213982e-001	-2.210193e-001	2.221407e-001	2.216012e-001	-2.827024e-001
5.334009704301367e-004	5.243479e-002	-2.205864e-001	-2.203034e-001	2.213461e-001	2.207801e-001	-2.863497e-001
5.334397002635988e-004	8.066767e-002	-2.197712e-001	-2.195833e-001	2.205398e-001	2.199567e-001	-2.871200e-001
5.334784300970608e-004	1.082401e-001	-2.189525e-001	-2.188581e-001	2.197217e-001	2.191309e-001	-2.850481e-001
5.335171599305229e-004	1.348285e-001	-2.181305e-001	-2.181270e-001	2.188918e-001	2.183029e-001	-2.801962e-001
5.335558897639849e-004	1.601026e-001	-2.173050e-001	-2.173891e-001	2.180503e-001	2.174729e-001	-2.726510e-001
5.335946195974470e-004	1.837398e-001	-2.164763e-001	-2.166435e-001	2.171973e-001	2.166409e-001	-2.625217e-001
5.336333494309091e-004	2.054420e-001	-2.156443e-001	-2.158897e-001	2.163331e-001	2.158070e-001	-2.499360e-001
5.336720792643711e-004	2.249488e-001	-2.148091e-001	-2.151267e-001	2.154582e-001	2.149712e-001	-2.350376e-001
5.337108090978332e-004	2.420437e-001	-2.139708e-001	-2.143541e-001	2.145729e-001	2.141337e-001	-2.179815e-001
5.337495389312952e-004	2.565543e-001	-2.131295e-001	-2.135711e-001	2.136778e-001	2.132944e-001	-1.989305e-001
5.337882687647573e-004	2.683499e-001	-2.122853e-001	-2.127775e-001	2.127735e-001	2.124533e-001	-1.780510e-001
5.338269985982194e-004	2.773385e-001	-2.114383e-001	-2.119726e-001	2.118606e-001	2.116106e-001	-1.555103e-001
5.338657284316814e-004	2.834644e-001	-2.105885e-001	-2.111563e-001	2.109399e-001	2.107660e-001	-1.314775e-001
5.339044582651435e-004	2.867057e-001	-2.097362e-001	-2.103281e-001	2.100122e-001	2.099197e-001	-1.061284e-001
5.339431880986055e-004	2.870721e-001	-2.088813e-001	-2.094881e-001	2.090783e-001	2.090715e-001	-7.965220e-002
5.339819179320676e-004	2.846023e-001	-2.080241e-001	-2.086361e-001	2.081390e-001	2.082214e-001	-5.225766e-002
5.340206477655297e-004	2.793621e-001	-2.071645e-001	-2.077722e-001	2.071952e-001	2.073694e-001	-2.417746e-002
5.340593775989917e-004	2.714414e-001	-2.063027e-001	-2.068964e-001	2.062478e-001	2.065154e-001	4.333057e-003
5.340981074324538e-004	2.609521e-001	-2.054387e-001	-2.060090e-001	2.052978e-001	2.056594e-001	3.300016e-002
5.341368372659158e-004	2.480242e-001	-2.045726e-001	-2.051102e-001	2.043459e-001	2.048012e-001	6.153534e-002
5.341755670993779e-004	2.328030e-001	-2.037045e-001	-2.042005e-001	2.033932e-001	2.039408e-001	8.963645e-002
5.342142969328400e-004	2.154449e-001	-2.028343e-001	-2.032803e-001	2.024404e-001	2.030781e-001	1.169875e-001
5.342530267663020e-004	1.961131e-001	-2.019622e-001	-2.023502e-001	2.014885e-001	2.022131e-001	1.432608e-001
5.342917565997641e-004	1.749738e-001	-2.010879e-001	-2.014107e-001	2.005382e-001	2.013457e-001	1.681259e-001
5.343304864332261e-004	1.521941e-001	-2.002116e-001	-2.004625e-001	1.995902e-001	2.004758e-001	1.912649e-001
5.343692162666882e-004	1.279435e-001	-1.993333e-001	-1.995063e-001	1.986453e-001	1.996033e-001	2.123892e-001
5.344079461001502e-004	1.023989e-001	-1.984527e-001	-1.985430e-001	1.977041e-001	1.987282e-001	2.312507e-001
5.344466759336123e-004	7.575269e-002	-1.975700e-001	-1.975733e-001	1.967672e-001	1.978503e-001	2.476459e-001
5.344854057670744e-004	4.821941e-002	-1.966849e-001	-1.965981e-001	1.958351e-001	1.969695e-001	2.614148e-001
5.345241356005364e-004	2.003743e-002	-1.957975e-001	-1.956183e-001	1.949083e-001	1.960858e-001	2.724382e-001
5.345628654339985e-004	-8.533488e-003	-1.949077e-001	-1.946347e-001	1.939870e-001	1.951989e-001	2.806346e-001
5.346015952674605e-004	-3.721625e-002	-1.940154e-001	-1.936482e-001	1.930715e-001	1.943087e-001	2.859583e-001
5.346403251009226e-004	-6.571947e-002	-1.931205e-001	-1.926598e-001	1.921620e-001	1.934152e-001	2.883965e-001
5.346790549343847e-004	-9.373817e-002	-1.922229e-001	-1.916703e-001	1.912586e-001	1.925182e-001	2.879674e-001
5.347177847678467e-004	-1.209536e-001	-1.913226e-001	-1.906805e-001	1.903612e-001	1.916176e-001	2.847176e-001
5.347565146013088e-004	-1.470364e-001	-1.904195e-001	-1.896913e-001	1.894697e-001	1.907132e-001	2.787199e-001
5.347952444347708e-004	-1.716570e-001	-1.895135e-001	-1.887034e-001	1.885840e-001	1.898050e-001	2.700710e-001
5.348339742682329e-004	-1.945028e-001	-1.886044e-001	-1.877176e-001	1.877037e-001	1.888928e-001	2.588885e-001
5.348727041016950e-004	-2.152935e-001	-1.876923e-001	-1.867346e-001	1.868285e-001	1.879765e-001	2.453073e-001
5.349114339351570e-004	-2.337890e-001	-1.867771e-001	-1.857549e-001	1.859578e-001	1.870562e-001	2.294768e-001
5.349501637686191e-004	-2.497927e-001	-1.858585e-001	-1.847792e-001	1.850912e-001	1.861317e-001	2.115557e-001
5.349888936020811e-004	-2.631509e-001	-1.849365e-001	-1.838079e-001	1.842279e-001	1.852030e-001	1.917092e-001
5.350276234355432e-004	-2.737503e-001	-1.840109e-001	-1.828414e-001	1.833674e-001	1.842699e-001	1.701042e-001
5.350663532690053e-004	-2.815152e-001	-1.830817e-001	-1.818800e-001	1.825087e-001	1.833327e-001	1.469083e-001
5.351050831024673e-004	-2.864046e-001	-1.821487e-001	-1.809239e-001	1.816512e-001	1.823911e-001	1.222920e-001
5.351438129359294e-004	-2.884108e-001	-1.812117e-001	-1.799734e-001	1.807939e-001	1.814452e-001	9.643528e-002
5.351825427693914e-004	-2.875565e-001	-1.802707e-001	-1.790283e-001	1.799359e-001	1.804950e-001	6.953552e-002
5.352212726028535e-004	-2.838926e-001	-1.793255e-001	-1.780888e-001	1.790764e-001	1.795405e-001	4.181285e-002
5.352600024363156e-004	-2.774956e-001	-1.783760e-001	-1.771546e-001	1.782142e-001	1.785818e-001	1.351095e-002
5.352987322697776e-004	-2.684655e-001	-1.774220e-001	-1.762255e-001	1.773484e-001	1.776187e-001	-1.510600e-002
5.353374621032397e-004	-2.569226e-001	-1.764635e-001	-1.753012e-001	1.764781e-001	1.766512e-001	-4.375746e-002
5.353761919367017e-004	-2.430044e-001	-1.755004e-001	-1.743813e-001	1.756023e-001	1.756794e-001	-7.214909e-002
5.354149217701638e-004	-2.268617e-001	-1.745325e-001	-1.734652e-001	1.747200e-001	1.747033e-001	-9.997307e-002
5.354536516036258e-004	-2.086549e-001	-1.735599e-001	-1.725525e-001	1.738303e-001	1.737228e-001	-1.269083e-001
5.354923814370879e-004	-1.885497e-001	-1.725824e-001	-1.716423e-001	1.729323e-001	1.727379e-001	-1.526249e-001
5.355311112705500e-004	-1.667134e-001	-1.716001e-001	-1.707341e-001	1.720250e-001	1.717485e-001	-1.767968e-001
5.355698411040120e-004	-1.433145e-001	-1.706128e-001	-1.698271e-001	1.711077e-001	1.707547e-001	-1.991189e-001
5.356085709374741e-004	-1.185251e-001	-1.696207e-001	-1.689203e-001	1.701797e-001	1.697564e-001	-2.193204e-001
5.356473007709361e-004	-9.252717e-002	-1.686236e-001	-1.680129e-001	1.692401e-001	1.687536e-001	-2.371724e-001
5.356860306043982e-004	-6.551938e-002	-1.676215e-001	-1.671039e-001	1.682884e-001	1.677462e-001	-2.524893e-001
5.357247604378603e-004	-3.772288e-002	-1.666145e-001	-1.661925e-001	1.673240e-001	1.667343e-001	-2.651282e-001
5.357634902713223e-004	-9.382656e-003	-1.656024e-001	-1.652775e-001	1.663464e-001	1.657178e-001	-2.749854e-001
5.358022201047844e-004	1.923576e-002	-1.645854e-001	-1.643581e-001	1.653552e-001	1.646967e-001	-2.819945e-001
5.358409499382464e-004	4.785074e-002	-1.635633e-001	-1.634333e-001	1.643501e-001	1.636710e-001	-2.861233e-001
5.358796797717085e-004	7.616692e-002	-1.625362e-001	-1.625019e-001	1.633309e-001	1.626407e-001	-2.873720e-001
5.359184096051706e-004	1.038754e-001	-1.615040e-001	-1.615631e-001	1.622974e-001	1.616058e-001	-2.857708e-001
5.359571394386326e-004	1.306542e-001	-1.604666e-001	-1.606159e-001	1.612495e-001	1.605662e-001	-2.813775e-001
5.359958692720947e-004	1.561733e-001	-1.594240e-001	-1.596594e-001	1.601874e-001	1.595218e-001	-2.742749e-001
5.360345991055567e-004	1.801075e-001	-1.583762e-001	-1.586927e-001	1.591111e-001	1.584727e-001	-2.645686e-001
5.360733289390188e-004	2.021536e-001	-1.573232e-001	-1.577150e-001	1.580209e-001	1.574188e-001	-2.523836e-001
5.361120587724809e-004	2.220444e-001	-1.562647e-001	-1.567255e-001	1.569170e-001	1.563600e-001	-2.378613e-001
5.361507886059429e-004	2.395559e-001	-1.552010e-001	-1.557235e-001	1.557999e-001	1.552962e-001	-2.211551e-001
5.361895184394050e-004	2.545085e-001	-1.541317e-001	-1.547083e-001	1.546700e-001	1.542274e-001	-2.024267e-001
5.362282482728670e-004	2.667646e-001	-1.530571e-001	-1.536794e-001	1.535278e-001	1.531533e-001	-1.818422e-001
5.362669781063291e-004	2.762265e-001	-1.519769e-001	-1.526363e-001	1.523739e-001	1.520739e-001	-1.595688e-001
5.363057079397912e-004	2.828325e-001	-1.508912e-001	-1.515786e-001	1.512090e-001	1.509890e-001	-1.357756e-001
5.363444377732532e-004	2.865553e-001	-1.498000e-001	-1.505059e-001	1.500338e-001	1.498985e-001	-1.106367e-001
5.363831676067153e-004	2.873995e-001	-1.487031e-001	-1.494180e-001	1.488490e-001	1.488022e-001	-8.433826e-002
5.364218974401773e-004	2.853991e-001	-1.476005e-001	-1.483147e-001	1.476554e-001	1.477000e-001	-5.708539e-002
5.364606272736394e-004	2.806156e-001	-1.464922e-001	-1.471961e-001	1.464539e-001	1.465918e-001	-2.910651e-002
5.364993571071015e-004	2.731352e-001	-1.453782e-001	-1.460622e-001	1.452451e-001	1.454773e-001	-6.533066e-004
5.365380869405635e-004	2.630662e-001	-1.442583e-001	-1.449130e-001	1.440300e-001	1.443564e-001	2.800336e-002
5.365768167740256e-004	2.505361e-001	-1.431324e-001	-1.437488e-001	1.428094e-001	1.432290e-001	5.657743e-002
5.366155466074876e-004	2.356877e-001	-1.420005e-001	-1.425699e-001	1.415841e-001	1.420950e-001	8.476917e-002
5.366542764409497e-004	2.186761e-001	-1.408625e-001	-1.413766e-001	1.403549e-001	1.409541e-001	1.122651e-001
5.366930062744117e-004	1.996637e-001	-1.397181e-001	-1.401695e-001	1.391226e-001	1.398064e-001	1.387392e-001
5.367317361078738e-004	1.788164e-001	-1.385674e-001	-1.389490e-001	1.378878e-001	1.386516e-001	1.638608e-001
5.367704659413359e-004	1.563013e-001	-1.374100e-001	-1.377157e-001	1.366514e-001	1.374897e-001	1.873087e-001
5.368091957747979e-004	1.322872e-001	-1.362460e-001	-1.364703e-001	1.354138e-001	1.363205e-001	2.087883e-001
5.368479256082600e-004	1.069492e-001	-1.350750e-001	-1.352135e-001	1.341757e-001	1.351438e-001	2.280442e-001
5.368866554417220e-004	8.047657e-002	-1.338969e-001	-1.339460e-001	1.329377e-001	1.339597e-001	2.448654e-001
5.369253852751841e-004	5.307966e-002	-1.327116e-001	-1.326685e-001	1.317000e-001	1.327679e-001	2.590846e-001
5.369641151086462e-004	2.499280e-002	-1.315189e-001	-1.313820e-001	1.304632e-001	1.315683e-001	2.705757e-001
5.370028449421082e-004	-3.527677e-003	-1.303186e-001	-1.300871e-001	1.292274e-001	1.303607e-001	2.792512e-001
5.370415747755703e-004	-3.220743e-002	-1.291105e-001	-1.287848e-001	1.279929e-001	1.291451e-001	2.850592e-001
5.370803046090323e-004	-6.075746e-002	-1.278945e-001	-1.274757e-001	1.267597e-001	1.279213e-001	2.879819e-001
5.371190344424944e-004	-8.887525e-002	-1.266704e-001	-1.261609e-001	1.255279e-001	1.266892e-001	2.880320e-001
5.371577642759565e-004	-1.162445e-001	-1.254381e-001	-1.248409e-001	1.242974e-001	1.254485e-001	2.852517e-001
5.371964941094185e-004	-1.425372e-001	-1.241975e-001	-1.235165e-001	1.230681e-001	1.241993e-001	2.797095e-001
5.372352239428806e-004	-1.674230e-001	-1.229483e-001	-1.221885e-001	1.218395e-001	1.229414e-001	2.714981e-001
5.372739537763426e-004	-1.905854e-001	-1.216906e-001	-1.208575e-001	1.206115e-001	1.216746e-001	2.607317e-001
5.373126836098047e-004	-2.117376e-001	-1.204240e-001	-1.195242e-001	1.193834e-001	1.203989e-001	2.475428e-001
5.373514134432668e-004	-2.306326e-001	-1.191485e-001	-1.181891e-001	1.181549e-001	1.191143e-001	2.320783e-001
5.373901432767288e-004	-2.470661e-001	-1.178640e-001	-1.168526e-001	1.169252e-001	1.178205e-001	2.144957e-001
5.374288731101909e-004	-2.608773e-001	-1.165703e-001	-1.155153e-001	1.156937e-001	1.165176e-001	1.949592e-001
5.374676029436529e-004	-2.719464e-001	-1.152673e-001	-1.141774e-001	1.144595e-001	1.152055e-001	1.736356e-001
5.375063327771150e-004	-2.801912e-001	-1.139549e-001	-1.128392e-001	1.132219e-001	1.138841e-001	1.506922e-001
5.375450626105771e-004	-2.855653e-001	-1.126328e-001	-1.115008e-001	1.119800e-001	1.125534e-001	1.262986e-001
5.375837924440391e-004	-2.880552e-001	-1.113010e-001	-1.101624e-001	1.107328e-001	1.112134e-001	1.006328e-001
5.376225222775012e-004	-2.876789e-001	-1.099593e-001	-1.088238e-001	1.094793e-001	1.098640e-001	7.388886e-002
5.376612521109632e-004	-2.844823e-001	-1.086076e-001	-1.074851e-001	1.082185e-001	1.085052e-001	4.628306e-002
5.376999819444253e-004	-2.785380e-001	-1.072458e-001	-1.061461e-001	1.069493e-001	1.071370e-001	1.805539e-002
5.377387117778873e-004	-2.699422e-001	-1.058737e-001	-1.048063e-001	1.056708e-001	1.057592e-001	-1.053294e-002
5.377774416113494e-004	-2.588118e-001	-1.044914e-001	-1.034654e-001	1.043817e-001	1.043718e-001	-3.920377e-002
5.378161714448115e-004	-2.452816e-001	-1.030985e-001	-1.021230e-001	1.030811e-001	1.029748e-001	-6.766485e-002
5.378549012782735e-004	-2.295005e-001	-1.016952e-001	-1.007785e-001	1.017680e-001	1.015680e-001	-9.561048e-002
5.378936311117356e-004	-2.116275e-001	-1.002813e-001	-9.943123e-002	1.004412e-001	1.001513e-001	-1.227214e-001
5.379323609451976e-004	-1.918274e-001	-9.885683e-002	-9.808047e-002	9.909983e-002	9.872468e-002	-1.486684e-001
5.379710907786597e-004	-1.702675e-001	-9.742163e-002	-9.672543e-002	9.774292e-002	9.728794e-002	-1.731234e-001
5.380098206121218e-004	-1.471158e-001	-9.597573e-002	-9.536526e-002	9.636956e-002	9.584097e-002	-1.957767e-001
5.380485504455838e-004	-1.225436e-001	-9.451908e-002	-9.399904e-002	9.497891e-002	9.438364e-002	-2.163511e-001
5.380872802790459e-004	-9.673073e-002	-9.305166e-002	-9.262580e-002	9.357020e-002	9.291582e-002	-2.346108e-001
5.381260101125079e-004	-6.987265e-002	-9.157342e-002	-9.124456e-002	9.214271e-002	9.143737e-002	-2.503631e-001
5.381647399459700e-004	-4.218669e-002	-9.008434e-002	-8.985427e-002	9.069580e-002	8.994815e-002	-2.634581e-001
5.382034697794321e-004	-1.391408e-002	-8.858438e-002	-8.845389e-002	8.922893e-002	8.844803e-002	-2.737857e-001
5.382421996128941e-004	1.468257e-002	-8.707347e-002	-8.704234e-002	8.774162e-002	8.693687e-002	-2.812733e-001
5.382809294463562e-004	4.332395e-002	-8.555155e-002	-8.561857e-002	8.623351e-002	8.541451e-002	-2.858835e-001
5.383196592798182e-004	7.171677e-002	-8.401856e-002	-8.418152e-002	8.470432e-002	8.388081e-002	-2.876115e-001
5.383583891132803e-004	9.955423e-002	-8.247439e-002	-8.273015e-002	8.315384e-002	8.233563e-002	-2.864826e-001
5.383971189467424e-004	1.265161e-001	-8.091895e-002	-8.126345e-002	8.158199e-002	8.077880e-002	-2.825502e-001
5.384358487802044e-004	1.522728e-001	-7.935211e-002	-7.978044e-002	7.998878e-002	7.921015e-002	-2.758931e-001
5.384745786136665e-004	1.764971e-001	-7.777376e-002	-7.828019e-002	7.837429e-002	7.762952e-002	-2.666135e-001
5.385133084471285e-004	1.988808e-001	-7.618379e-002	-7.676182e-002	7.673871e-002	7.603672e-002	-2.548333e-001
5.385520382805906e-004	2.191502e-001	-7.458203e-002	-7.522451e-002	7.508232e-002	7.443158e-002	-2.406916e-001
5.385907681140527e-004	2.370740e-001	-7.296836e-002	-7.366751e-002	7.340550e-002	7.281387e-002	-2.243402e-001
5.386294979475147e-004	2.524653e-001	-7.134263e-002	-7.209015e-002	7.170868e-002	7.118340e-002	-2.059397e-001
5.386682277809768e-004	2.651800e-001	-6.970471e-002	-7.049181e-002	6.999238e-002	6.953996e-002	-1.856558e-001
5.387069576144388e-004	2.751138e-001	-6.805445e-002	-6.887199e-002	6.825719e-002	6.788334e-002	-1.636559e-001
5.387456874479009e-004	2.821994e-001	-6.639171e-002	-6.723026e-002	6.650376e-002	6.621332e-002	-1.401085e-001
5.387844172813629e-004	2.864040e-001	-6.471635e-002	-6.556629e-002	6.473282e-002	6.452967e-002	-1.151864e-001
5.388231471148250e-004	2.877271e-001	-6.302820e-002	-6.387983e-002	6.294508e-002	6.283221e-002	-8.907330e-002
5.388618769482871e-004	2.861980e-001	-6.132712e-002	-6.217073e-002	6.114135e-002	6.112071e-002	-6.197051e-002
5.389006067817491e-004	2.818739e-001	-5.961295e-002	-6.043895e-002	5.932245e-002	5.939500e-002	-3.410222e-002
5.389393366152112e-004	2.748370e-001	-5.788554e-002	-5.868454e-002	5.748919e-002	5.765489e-002	-5.716246e-003
5.389780664486732e-004	2.651923e-001	-5.614469e-002	-5.690762e-002	5.564242e-002	5.590025e-002	2.291957e-002
5.390167962821353e-004	2.530642e-001	-5.439025e-002	-5.510845e-002	5.378298e-002	5.413093e-002	5.152168e-002
5.390555261155974e-004	2.385937e-001	-5.262203e-002	-5.328733e-002	5.191170e-002	5.234683e-002	7.979285e-002
5.390942559490594e-004	2.219338e-001	-5.083985e-002	-5.144468e-002	5.002937e-002	5.054782e-002	1.074221e-001
5.391329857825215e-004	2.032461e-001	-4.904351e-002	-4.958097e-002	4.813680e-002	4.873386e-002	1.340856e-001
5.391717156159835e-004	1.826964e-001	-4.723282e-002	-4.769678e-002	4.623470e-002	4.690488e-002	1.594526e-001
5.392104454494456e-004	1.604519e-001	-4.540759e-002	-4.579272e-002	4.432378e-002	4.506084e-002	1.831994e-001
5.392491752829077e-004	1.366808e-001	-4.356762e-002	-4.386948e-002	4.240467e-002	4.320171e-002	2.050259e-001
5.392879051163697e-004	1.115566e-001	-4.171273e-002	-4.192779e-002	4.047797e-002	4.132746e-002	2.246694e-001
5.393266349498318e-004	8.526559e-002	-3.984274e-002	-3.996844e-002	3.854419e-002	3.943810e-002	2.419111e-001
5.393653647832938e-004	5.801403e-002	-3.795749e-002	-3.799224e-002	3.660377e-002	3.753361e-002	2.565762e-001
5.394040946167559e-004	3.003206e-002	-3.605683e-002	-3.600001e-002	3.465708e-002	3.561401e-002	2.685320e-001
5.394428244502180e-004	1.572453e-003	-3.414063e-002	-3.399263e-002	3.270441e-002	3.367928e-002	2.776848e-001
5.394815542836800e-004	-2.709337e-002	-3.220878e-002	-3.197093e-002	3.074596e-002	3.172946e-002	2.839768e-001
5.395202841171421e-004	-5.567891e-002	-3.026119e-002	-2.993578e-002	2.878184e-002	2.976454e-002	2.873841e-001
5.395590139506041e-004	-8.388412e-002	-2.829781e-002	-2.788801e-002	2.681209e-002	2.778457e-002	2.879147e-001
5.395977437840662e-004	-1.113954e-001	-2.631858e-002	-2.582844e-002	2.483664e-002	2.578956e-002	2.856058e-001
5.396364736175283e-004	-1.378866e-001	-2.432349e-002	-2.375786e-002	2.285534e-002	2.377954e-002	2.805216e-001
5.396752034509903e-004	-1.630268e-001	-2.231253e-002	-2.167702e-002	2.086795e-002	2.175457e-002	2.727508e-001
5.397139332844524e-004	-1.864960e-001	-2.028572e-002	-1.958662e-002	1.887416e-002	1.971468e-002	2.624042e-001
5.397526631179144e-004	-2.080016e-001	-1.824308e-002	-1.748732e-002	1.687356e-002	1.765994e-002	2.496113e-001
5.397913929513765e-004	-2.272893e-001	-1.618464e-002	-1.537969e-002	1.486565e-002	1.559039e-002	2.345166e-001
5.398301227848385e-004	-2.441475e-001	-1.411046e-002	-1.326426e-002	1.284989e-002	1.350612e-002	2.172763e-001
5.398688526183006e-004	-2.584082e-001	-1.202059e-002	-1.114149e-002	1.082565e-002	1.140718e-002	1.980534e-001
5.399075824517627e-004	-2.699444e-001	-9.915064e-003	-9.011758e-003	8.792232e-003	9.293647e-003	1.770145e-001
5.399463122852247e-004	-2.786679e-001	-7.793958e-003	-6.875356e-003	6.748906e-003	7.165602e-003	1.543266e-001
5.399850421186868e-004	-2.845262e-001	-5.657331e-003	-4.732506e-003	4.694881e-003	5.023113e-003	1.301585e-001
5.400237719521488e-004	-2.875005e-001	-3.505249e-003	-2.583341e-003	2.629329e-003	2.866245e-003	1.046865e-001
5.400625017856109e-004	-2.876033e-001	-1.337783e-003	-4.279100e-004	5.513926e-004	6.950587e-004	7.810150e-002
5.401012316190730e-004	-2.848762e-001	8.449900e-004	1.733824e-003	-1.539806e-003	-1.490400e-003	5.061603e-002
5.401399614525350e-004	-2.793873e-001	3.042991e-003	3.901981e-003	-3.645156e-003	-3.690097e-003	2.246653e-002
5.401786912859971e-004	-2.712288e-001	5.256135e-003	6.076765e-003	-5.765549e-003	-5.904013e-003	-6.088871e-003
5.402174211194591e-004	-2.605146e-001	7.484330e-003	8.258461e-003	-7.901871e-003	-8.132145e-003	-3.477442e-002
5.402561509529212e-004	-2.473763e-001	9.727480e-003	1.044743e-002	-1.005499e-002	-1.037450e-002	-6.329992e-002
5.402948807863833e-004	-2.319606e-001	1.198548e-002	1.264411e-002	-1.222575e-002	-1.263112e-002	-9.136166e-002
5.403336106198453e-004	-2.144251e-001	1.425823e-002	1.484900e-002	-1.441497e-002	-1.490203e-002	-1.186422e-001
5.403723404533074e-004	-1.949338e-001	1.654562e-002	1.706266e-002	-1.662342e-002	-1.718728e-002	-1.448132e-001
5.404110702867694e-004	-1.736535e-001	1.884752e-002	1.928572e-002	-1.885181e-002	-1.948694e-002	-1.695450e-001
5.404498001202315e-004	-1.507520e-001	2.116383e-002	2.151886e-002	-2.110081e-002	-2.180107e-002	-1.925234e-001
5.404885299536936e-004	-1.263997e-001	2.349444e-002	2.376277e-002	-2.337102e-002	-2.412972e-002	-2.134653e-001
5.405272597871556e-004	-1.007745e-001	2.583922e-002	2.601820e-002	-2.566298e-002	-2.647296e-002	-2.321279e-001
5.405659896206177e-004	-7.406902e-002	2.819809e-002	2.828592e-002	-2.797714e-002	-2.883082e-002	-2.483115e-001
5.406047194540797e-004	-4.649683e-002	3.057092e-002	3.056672e-002	-3.031387e-002	-3.120335e-002	-2.618592e-001
5.406434492875418e-004	-1.829553e-002	3.295765e-002	3.286138e-002	-3.267347e-002	-3.359057e-002	-2.726547e-001
5.406821791210039e-004	1.027532e-002	3.535819e-002	3.517069e-002	-3.505614e-002	-3.599250e-002	-2.806194e-001
5.407209089544659e-004	3.893869e-002	3.777248e-002	3.749543e-002	-3.746200e-002	-3.840911e-002	-2.857105e-001
5.407596387879280e-004	6.740332e-002	4.020045e-002	3.983634e-002	-3.989104e-002	-4.084039e-002	-2.879179e-001
5.407983686213900e-004	9.536439e-002	4.264206e-002	4.219415e-002	-4.234320e-002	-4.328631e-002	-2.872622e-001
5.408370984548521e-004	1.225034e-001	4.509725e-002	4.456955e-002	-4.481830e-002	-4.574679e-002	-2.837922e-001
5.408758282883141e-004	1.484914e-001	4.756600e-002	4.696317e-002	-4.731605e-002	-4.822177e-002	-2.775831e-001
5.409145581217762e-004	1.729993e-001	5.004824e-002	4.937560e-002	-4.983610e-002	-5.071114e-002	-2.687331e-001
5.409532879552383e-004	1.957147e-001	5.254393e-002	5.180737e-002	-5.237796e-002	-5.321480e-002	-2.573615e-001
5.409920177887003e-004	2.163572e-001	5.505300e-002	5.425891e-002	-5.494108e-002	-5.573260e-002	-2.436046e-001
5.410307476221624e-004	2.346884e-001	5.757536e-002	5.673060e-002	-5.752480e-002	-5.826440e-002	-2.276126e-001
5.410694774556244e-004	2.505144e-001	6.011092e-002	5.922275e-002	-6.012838e-002	-6.081001e-002	-2.095451e-001
5.411082072890865e-004	2.636844e-001	6.265955e-002	6.173556e-002	-6.275099e-002	-6.336924e-002	-1.895676e-001
5.411469371225486e-004	2.740878e-001	6.522109e-002	6.426914e-002	-6.539173e-002	-6.594186e-002	-1.678474e-001
5.411856669560106e-004	2.816514e-001	6.779536e-002	6.682352e-002	-6.804963e-002	-6.852761e-002	-1.445527e-001
5.412243967894727e-004	2.863369e-001	7.038216e-002	6.939861e-002	-7.072363e-002	-7.112621e-002	-1.198550e-001
5.412631266229347e-004	2.881386e-001	7.298124e-002	7.199422e-002	-7.341263e-002	-7.373734e-002	-9.393564e-002
5.413018564563968e-004	2.870814e-001	7.559232e-002	7.461007e-002	-7.611545e-002	-7.636064e-002	-6.699241e-002
5.413405862898589e-004	2.832178e-001	7.821511e-002	7.724574e-002	-7.883091e-002	-7.899572e-002	-3.924517e-002
5.413793161233209e-004	2.766263e-001	8.084927e-002	7.990076e-002	-8.155774e-002	-8.164214e-002	-1.093762e-002
5.414180459567830e-004	2.674083e-001	8.349442e-002	8.257447e-002	-8.429465e-002	-8.429941e-002	1.766565e-002
5.414567757902450e-004	2.556854e-001	8.615018e-002	8.526619e-002	-8.704034e-002	-8.696702e-002	4.628376e-002
5.414955056237071e-004	2.415961e-001	8.881608e-002	8.797505e-002	-8.979347e-002	-8.964439e-002	7.462200e-002
5.415342354571692e-004	2.252920e-001	9.149168e-002	9.070013e-002	-9.255271e-002	-9.233090e-002	1.023721e-001
5.415729652906312e-004	2.069337e-001	9.417646e-002	9.344041e-002	-9.531672e-002	-9.502591e-002	1.292126e-001
5.416116951240933e-004	1.866867e-001	9.686989e-002	9.619474e-002	-9.808413e-002	-9.772871e-002	1.548136e-001
5.416504249575553e-004	1.647181e-001	9.957138e-002	9.896192e-002	-1.008536e-001	-1.004386e-001	1.788491e-001
5.416891547910174e-004	1.411961e-001	1.022803e-001	1.017406e-001	-1.036239e-001	-1.031548e-001	2.010141e-001
5.417278846244795e-004	1.162928e-001	1.049961e-001	1.045295e-001	-1.063936e-001	-1.058765e-001	2.210389e-001
5.417666144579415e-004	9.019157e-002	1.077179e-001	1.073270e-001	-1.091615e-001	-1.086029e-001	2.386966e-001
5.418053442914036e-004	6.309462e-002	1.104451e-001	1.101317e-001	-1.119264e-001	-1.113332e-001	2.538051e-001
5.418440741248656e-004	3.522775e-002	1.131769e-001	1.129419e-001	-1.146871e-001	-1.140665e-001	2.662244e-001
5.418828039583277e-004	6.839889e-003	1.159124e-001	1.157562e-001	-1.174424e-001	-1.168020e-001	2.758543e-001
5.419215337917898e-004	-2.180064e-002	1.186508e-001	1.185727e-001	-1.201913e-001	-1.195387e-001	2.826312e-001
5.419602636252518e-004	-5.040997e-002	1.213911e-001	1.213898e-001	-1.229326e-001	-1.222758e-001	2.865255e-001
5.419989934587139e-004	-7.869064e-002	1.241324e-001	1.242058e-001	-1.256654e-001	-1.250124e-001	2.875397e-001
5.420377232921759e-004	-1.063317e-001	1.268737e-001	1.270190e-001	-1.283888e-001	-1.277475e-001	2.857062e-001
5.420764531256380e-004	-1.330093e-001	1.296140e-001	1.298277e-001	-1.311019e-001	-1.304801e-001	2.810845e-001
5.421151829591000e-004	-1.583929e-001	1.323521e-001	1.326301e-001	-1.338039e-001	-1.332095e-001	2.737595e-001
5.421539127925621e-004	-1.821595e-001	1.350871e-001	1.354246e-001	-1.364941e-001	-1.359345e-001	2.638382e-001
5.421926426260242e-004	-2.040109e-001	1.378178e-001	1.382096e-001	-1.391718e-001	-1.386542e-001	2.514471e-001
5.422313724594862e-004	-2.236858e-001	1.405432e-001	1.409834e-001	-1.418365e-001	-1.413677e-001	2.367284e-001
5.422701022929483e-004	-2.409651e-001	1.432620e-001	1.437444e-001	-1.444876e-001	-1.440740e-001	2.198363e-001
5.423088321264103e-004	-2.556731e-001	1.459734e-001	1.464912e-001	-1.471247e-001	-1.467722e-001	2.009328e-001
5.423475619598724e-004	-2.676760e-001	1.486760e-001	1.492224e-001	-1.497474e-001	-1.494613e-001	1.801840e-001
5.423862917933345e-004	-2.768791e-001	1.513689e-001	1.519365e-001	-1.523554e-001	-1.521404e-001	1.577565e-001
5.424250216267965e-004	-2.832236e-001	1.540511e-001	1.546323e-001	-1.549484e-001	-1.548085e-001	1.338188e-001
5.424637514602586e-004	-2.866853e-001	1.567214e-001	1.573087e-001	-1.575260e-001	-1.574646e-001	1.085452e-001
5.425024812937206e-004	-2.872715e-001	1.593788e-001	1.599644e-001	-1.600882e-001	-1.601079e-001	8.212394e-002
5.425412111271827e-004	-2.850187e-001	1.620224e-001	1.625985e-001	-1.626348e-001	-1.627373e-001	5.476402e-002
5.425799409606448e-004	-2.799907e-001	1.646512e-001	1.652101e-001	-1.651655e-001	-1.653521e-001	2.669826e-002
5.426186707941068e-004	-2.722759e-001	1.672642e-001	1.677984e-001	-1.676803e-001	-1.679513e-001	-1.818229e-003
5.426574006275689e-004	-2.619843e-001	1.698605e-001	1.703626e-001	-1.701792e-001	-1.705342e-001	-3.051207e-002
5.426961304610309e-004	-2.492448e-001	1.724391e-001	1.729021e-001	-1.726619e-001	-1.730998e-001	-5.909505e-002
5.427348602944930e-004	-2.342017e-001	1.749994e-001	1.754165e-001	-1.751285e-001	-1.756475e-001	-8.726536e-002
5.427735901279551e-004	-2.170109e-001	1.775404e-001	1.779052e-001	-1.775789e-001	-1.781764e-001	-1.147074e-001
5.428123199614171e-004	-1.978352e-001	1.800612e-001	1.803681e-001	-1.800130e-001	-1.806859e-001	-1.410935e-001
5.428510497948792e-004	-1.768412e-001	1.825613e-001	1.828048e-001	-1.824307e-001	-1.831752e-001	-1.660928e-001
5.428897796283412e-004	-1.541962e-001	1.850397e-001	1.852152e-001	-1.848319e-001	-1.856437e-001	-1.893874e-001
5.429285094618033e-004	-1.300699e-001	1.874959e-001	1.875992e-001	-1.872165e-001	-1.880908e-001	-2.106883e-001
5.429672392952654e-004	-1.046385e-001	1.899291e-001	1.899568e-001	-1.895842e-001	-1.905157e-001	-2.297454e-001
5.430059691287274e-004	-7.809202e-002	1.923387e-001	1.922881e-001	-1.919351e-001	-1.929178e-001	-2.463523e-001
5.430446989621895e-004	-5.064044e-002	1.947242e-001	1.945932e-001	-1.942687e-001	-1.952965e-001	-2.603454e-001
5.430834287956515e-004	-2.251784e-002	1.970851e-001	1.968723e-001	-1.965850e-001	-1.976512e-001	-2.716023e-001
5.431221586291136e-004	6.019261e-003	1.994207e-001	1.991255e-001	-1.988835e-001	-1.999814e-001	-2.800385e-001
5.431608884625756e-004	3.469619e-002	2.017307e-001	2.013531e-001	-2.011639e-001	-2.022864e-001	-2.856055e-001
5.431996182960377e-004	6.322363e-002	2.040146e-001	2.035554e-001	-2.034260e-001	-2.045656e-001	-2.882881e-001
5.432383481294998e-004	9.129865e-002	2.062720e-001	2.057327e-001	-2.056692e-001	-2.068186e-001	-2.881018e-001
5.432770779629618e-004	1.186044e-001	2.085027e-001	2.078853e-001	-2.078930e-001	-2.090447e-001	-2.850913e-001
5.433158077964239e-004	1.448128e-001	2.107062e-001	2.100134e-001	-2.100971e-001	-2.112434e-001	-2.793276e-001
5.433545376298859e-004	1.695932e-001	2.128823e-001	2.121175e-001	-2.122807e-001	-2.134143e-001	-2.709054e-001
5.433932674633480e-004	1.926292e-001	2.150306e-001	2.141977e-001	-2.144433e-001	-2.155569e-001	-2.599408e-001
5.434319972968101e-004	2.136344e-001	2.171510e-001	2.162543e-001	-2.165842e-001	-2.176706e-001	-2.465677e-001
5.434707271302721e-004	2.323632e-001	2.192431e-001	2.182877e-001	-2.187028e-001	-2.197552e-001	-2.309344e-001
5.435094569637342e-004	2.486146e-001	2.213067e-001	2.202979e-001	-2.207983e-001	-2.218102e-001	-2.131994e-001
5.435481867971962e-004	2.622312e-001	2.233416e-001	2.222853e-001	-2.228700e-001	-2.238352e-001	-1.935276e-001
5.435869166306583e-004	2.730961e-001	2.253474e-001	2.242500e-001	-2.249170e-001	-2.258298e-001	-1.720866e-001
5.436256464641204e-004	2.811303e-001	2.273240e-001	2.261920e-001	-2.269386e-001	-2.277938e-001	-1.490442e-001
5.436643762975824e-004	2.862900e-001	2.292712e-001	2.281115e-001	-2.289339e-001	-2.297270e-001	-1.245711e-001
5.437031061310445e-004	2.885644e-001	2.311886e-001	2.300085e-001	-2.309021e-001	-2.316289e-001	-9.884649e-002
5.437418359645065e-004	2.879736e-001	2.330761e-001	2.318829e-001	-2.328423e-001	-2.334995e-001	-7.206460e-002
5.437805657979686e-004	2.845657e-001	2.349334e-001	2.337346e-001	-2.347536e-001	-2.353384e-001	-4.444094e-002
5.438192956314307e-004	2.784154e-001	2.367604e-001	2.355635e-001	-2.366352e-001	-2.371456e-001	-1.621496e-002
5.438580254648927e-004	2.696203e-001	2.385567e-001	2.373694e-001	-2.384863e-001	-2.389208e-001	1.235222e-002
5.438967552983548e-004	2.582993e-001	2.403223e-001	2.391521e-001	-2.403060e-001	-2.406640e-001	4.098251e-002
5.439354851318168e-004	2.445883e-001	2.420570e-001	2.409112e-001	-2.420936e-001	-2.423750e-001	6.938376e-002
5.439742149652789e-004	2.286372e-001	2.437606e-001	2.426464e-001	-2.438482e-001	-2.440538e-001	9.725039e-002
5.440129447987410e-004	2.106056e-001	2.454329e-001	2.443573e-001	-2.455692e-001	-2.457003e-001	1.242634e-001
5.440516746322030e-004	1.906586e-001	2.470740e-001	2.460434e-001	-2.472558e-001	-2.473145e-001	1.500942e-001
5.440904044656651e-004	1.689634e-001	2.486836e-001	2.477043e-001	-2.489074e-001	-2.488964e-001	1.744153e-001
5.441291342991271e-004	1.456878e-001	2.502618e-001	2.493393e-001	-2.505234e-001	-2.504461e-001	1.969170e-001
5.441678641325892e-004	1.210031e-001	2.518085e-001	2.509480e-001	-2.521033e-001	-2.519638e-001	2.173226e-001
5.442065939660512e-004	9.508987e-002	2.533236e-001	2.525298e-001	-2.536466e-001	-2.534495e-001	2.353977e-001
5.442453237995133e-004	6.814650e-002	2.548072e-001	2.540839e-001	-2.551530e-001	-2.549033e-001	2.509526e-001
5.442840536329754e-004	4.039437e-002	2.562593e-001	2.556098e-001	-2.566221e-001	-2.563257e-001	2.638400e-001
5.443227834664374e-004	1.207838e-002	2.576800e-001	2.571069e-001	-2.580537e-001	-2.577167e-001	2.739526e-001
5.443615132998995e-004	-1.653637e-002	2.590693e-001	2.585745e-001	-2.594476e-001	-2.590767e-001	2.812208e-001
5.444002431333615e-004	-4.516862e-002	2.604272e-001	2.600119e-001	-2.608038e-001	-2.604060e-001	2.856094e-001
5.444389729668236e-004	-7.352345e-002	2.617541e-001	2.614186e-001	-2.621222e-001	-2.617050e-001	2.871154e-001
5.444777028002857e-004	-1.012925e-001	2.630498e-001	2.627938e-001	-2.634029e-001	-2.629740e-001	2.857663e-001
5.445164326337477e-004	-1.281544e-001	2.643147e-001	2.641371e-001	-2.646462e-001	-2.642134e-001	2.816173e-001
5.445551624672098e-004	-1.537791e-001	2.655489e-001	2.654479e-001	-2.658522e-001	-2.654237e-001	2.747487e-001
5.445938923006718e-004	-1.778414e-001	2.667526e-001	2.667257e-001	-2.670215e-001	-2.666053e-001	2.652642e-001
5.446326221341339e-004	-2.000379e-001	2.679261e-001	2.679698e-001	-2.681543e-001	-2.677586e-001	2.532870e-001
5.446713519675960e-004	-2.201003e-001	2.690696e-001	2.691801e-001	-2.692513e-001	-2.688840e-001	2.389568e-001
5.447100818010580e-004	-2.378021e-001	2.701834e-001	2.703561e-001	-2.703131e-001	-2.699820e-001	2.224259e-001
5.447488116345201e-004	-2.529600e-001	2.712680e-001	2.714975e-001	-2.713403e-001	-2.710529e-001	2.038552e-001
5.447875414679821e-004	-2.654332e-001	2.723235e-001	2.726040e-001	-2.723337e-001	-2.720973e-001	1.834102e-001
5.448262713014442e-004	-2.751203e-001	2.733506e-001	2.736755e-001	-2.732943e-001	-2.731155e-001	1.612574e-001
5.448650011349063e-004	-2.819566e-001	2.743495e-001	2.747120e-001	-2.742228e-001	-2.741078e-001	1.375645e-001
5.449037309683683e-004	-2.859122e-001	2.753209e-001	2.757133e-001	-2.751202e-001	-2.750747e-001	1.125047e-001
5.449424608018304e-004	-2.869889e-001	2.762650e-001	2.766796e-001	-2.759875e-001	-2.760166e-001	8.626357e-002
5.449811906352924e-004	-2.852184e-001	2.771824e-001	2.776111e-001	-2.768259e-001	-2.769338e-001	5.904634e-002
5.450199204687545e-004	-2.806602e-001	2.780735e-001	2.785079e-001	-2.776363e-001	-2.778267e-001	3.108217e-002
5.450586503022166e-004	-2.733984e-001	2.789390e-001	2.793705e-001	-2.784199e-001	-2.786955e-001	2.622933e-003
5.450973801356786e-004	-2.635396e-001	2.797792e-001	2.801993e-001	-2.791778e-001	-2.795406e-001	-2.606056e-002
5.451361099691407e-004	-2.512096e-001	2.805947e-001	2.809947e-001	-2.799112e-001	-2.803624e-001	-5.468224e-002
5.451748398026027e-004	-2.365505e-001	2.813859e-001	2.817573e-001	-2.806211e-001	-2.811611e-001	-8.294236e-002
5.452135696360648e-004	-2.197162e-001	2.821533e-001	2.824878e-001	-2.813088e-001	-2.819370e-001	-1.105273e-001
5.452522994695268e-004	-2.008686e-001	2.828974e-001	2.831871e-001	-2.819753e-001	-2.826903e-001	-1.371108e-001
5.452910293029889e-004	-1.801738e-001	2.836185e-001	2.838558e-001	-2.826217e-001	-2.834214e-001	-1.623613e-001
5.453297591364510e-004	-1.577989e-001	2.843171e-001	2.844949e-001	-2.832491e-001	-2.841305e-001	-1.859575e-001
5.453684889699130e-004	-1.339129e-001	2.849936e-001	2.851054e-001	-2.838585e-001	-2.848176e-001	-2.076046e-001
5.454072188033751e-004	-1.086907e-001	2.856484e-001	2.856882e-001	-2.844509e-001	-2.854832e-001	-2.270459e-001
5.454459486368371e-004	-8.231942e-002	2.862818e-001	2.862444e-001	-2.850271e-001	-2.861272e-001	-2.440676e-001
5.454846784702992e-004	-5.500568e-002	2.868941e-001	2.867751e-001	-2.855881e-001	-2.867499e-001	-2.584993e-001
5.455234083037613e-004	-2.697968e-002	2.874858e-001	2.872815e-001	-2.861345e-001	-2.873513e-001	-2.702121e-001
5.455621381372233e-004	1.505330e-003	2.880570e-001	2.877646e-001	-2.866671e-001	-2.879317e-001	-2.791159e-001
5.456008679706854e-004	3.017726e-002	2.886081e-001	2.882257e-001	-2.871865e-001	-2.884909e-001	-2.851561e-001
5.456395978041474e-004	5.874895e-002	2.891394e-001	2.886658e-001	-2.876933e-001	-2.890292e-001	-2.883121e-001
5.456783276376095e-004	8.691959e-002	2.896511e-001	2.890863e-001	-2.881879e-001	-2.895466e-001	-2.885947e-001
5.457170574710716e-004	1.143745e-001	2.901435e-001	2.894882e-001	-2.886706e-001	-2.900432e-001	-2.860440e-001
5.457557873045336e-004	1.407868e-001	2.906168e-001	2.898726e-001	-2.891418e-001	-2.905190e-001	-2.807266e-001
5.457945171379957e-004	1.658252e-001	2.910712e-001	2.902406e-001	-2.896015e-001	-2.909741e-001	-2.727337e-001
5.458332469714577e-004	1.891693e-001	2.915069e-001	2.905934e-001	-2.900500e-001	-2.914086e-001	-2.621778e-001
5.458719768049198e-004	2.105268e-001	2.919241e-001	2.909319e-001	-2.904871e-001	-2.918226e-001	-2.491904e-001
5.459107066383819e-004	2.296453e-001	2.923230e-001	2.912571e-001	-2.909128e-001	-2.922161e-001	-2.339176e-001
5.459494364718439e-004	2.463165e-001	2.927036e-001	2.915698e-001	-2.913270e-001	-2.925894e-001	-2.165166e-001
5.459881663053060e-004	2.603758e-001	2.930661e-001	2.918708e-001	-2.917293e-001	-2.929425e-001	-1.971516e-001
5.460268961387680e-004	2.717000e-001	2.934105e-001	2.921610e-001	-2.921194e-001	-2.932757e-001	-1.759899e-001
5.460656259722301e-004	2.802041e-001	2.937370e-001	2.924411e-001	-2.924969e-001	-2.935890e-001	-1.531993e-001
5.461043558056922e-004	2.858386e-001	2.940456e-001	2.927115e-001	-2.928613e-001	-2.938828e-001	-1.289498e-001
5.461430856391542e-004	2.885875e-001	2.943364e-001	2.929727e-001	-2.932122e-001	-2.941571e-001	-1.034185e-001
5.461818154726163e-004	2.884656e-001	2.946094e-001	2.932253e-001	-2.935489e-001	-2.944124e-001	-7.679661e-002
5.462205453060783e-004	2.855170e-001	2.948647e-001	2.934694e-001	-2.938708e-001	-2.946487e-001	-4.929557e-002
5.462592751395404e-004	2.798119e-001	2.951024e-001	2.937054e-001	-2.941774e-001	-2.948664e-001	-2.115078e-002
5.462980049730024e-004	2.714446e-001	2.953224e-001	2.939333e-001	-2.944678e-001	-2.950656e-001	7.380111e-003
5.463367348064645e-004	2.605304e-001	2.955249e-001	2.941531e-001	-2.947416e-001	-2.952468e-001	3.602168e-002
5.463754646399266e-004	2.472027e-001	2.957100e-001	2.943648e-001	-2.949979e-001	-2.954102e-001	6.448416e-002
5.464141944733886e-004	2.316094e-001	2.958777e-001	2.945681e-001	-2.952362e-001	-2.955560e-001	9.246434e-002
5.464529243068507e-004	2.139088e-001	2.960282e-001	2.947630e-001	-2.954557e-001	-2.956845e-001	1.196456e-001
5.464916541403127e-004	1.942655e-001	2.961616e-001	2.949490e-001	-2.956559e-001	-2.957962e-001	1.457004e-001
5.465303839737748e-004	1.728465e-001	2.962781e-001	2.951258e-001	-2.958362e-001	-2.958911e-001	1.703002e-001
5.465691138072369e-004	1.498195e-001	2.963779e-001	2.952929e-001	-2.959960e-001	-2.959698e-001	1.931310e-001
5.466078436406989e-004	1.253547e-001	2.964611e-001	2.954497e-001	-2.961348e-001	-2.960324e-001	2.139097e-001
5.466465734741610e-004	9.963057e-002	2.965279e-001	2.955958e-001	-2.962522e-001	-2.960794e-001	2.323947e-001
5.466853033076230e-004	7.284199e-002	2.965786e-001	2.957304e-001	-2.963479e-001	-2.961111e-001	2.483885e-001
5.467240331410851e-004	4.520618e-002	2.966135e-001	2.958529e-001	-2.964215e-001	-2.961278e-001	2.617367e-001
5.467627629745472e-004	1.696414e-002	2.966326e-001	2.959627e-001	-2.964727e-001	-2.961300e-001	2.723256e-001
5.468014928080092e-004	-1.162217e-002	2.966363e-001	2.960589e-001	-2.965016e-001	-2.961179e-001	2.800793e-001
5.468402226414713e-004	-4.027404e-002	2.966249e-001	2.961410e-001	-2.965079e-001	-2.960920e-001	2.849569e-001
5.468789524749333e-004	-6.869882e-002	2.965985e-001	2.962082e-001	-2.964918e-001	-2.960527e-001	2.869504e-001
5.469176823083954e-004	-9.659052e-002	2.965575e-001	2.962599e-001	-2.964533e-001	-2.960003e-001	2.860821e-001
5.469564121418575e-004	-1.236298e-001	2.965020e-001	2.962953e-001	-2.963927e-001	-2.959351e-001	2.824027e-001
5.469951419753195e-004	-1.494876e-001	2.964324e-001	2.963138e-001	-2.963102e-001	-2.958576e-001	2.759885e-001
5.470338718087816e-004	-1.738367e-001	2.963490e-001	2.963148e-001	-2.962062e-001	-2.957681e-001	2.669394e-001
5.470726016422436e-004	-1.963690e-001	2.962520e-001	2.962977e-001	-2.960812e-001	-2.956668e-001	2.553755e-001
5.471113314757057e-004	-2.168096e-001	2.961416e-001	2.962621e-001	-2.959359e-001	-2.955542e-001	2.414341e-001
5.471500613091678e-004	-2.349246e-001	2.960183e-001	2.962075e-001	-2.957707e-001	-2.954305e-001	2.252655e-001
5.471887911426298e-004	-2.505235e-001	2.958823e-001	2.961336e-001	-2.955864e-001	-2.952959e-001	2.070296e-001
5.472275209760919e-004	-2.634587e-001	2.957339e-001	2.960400e-001	-2.953839e-001	-2.951508e-001	1.868913e-001
5.472662508095539e-004	-2.736221e-001	2.955735e-001	2.959264e-001	-2.951638e-001	-2.949953e-001	1.650169e-001
5.473049806430160e-004	-2.809430e-001	2.954013e-001	2.957928e-001	-2.949273e-001	-2.948297e-001	1.415739e-001
5.473437104764781e-004	-2.853859e-001	2.952178e-001	2.956392e-001	-2.946752e-001	-2.946541e-001	1.167341e-001
5.473824403099401e-004	-2.869474e-001	2.950232e-001	2.954654e-001	-2.944085e-001	-2.944688e-001	9.068050e-002
5.474211701434022e-004	-2.856545e-001	2.948179e-001	2.952716e-001	-2.941282e-001	-2.942739e-001	6.361464e-002
5.474598999768642e-004	-2.815620e-001	2.946022e-001	2.950581e-001	-2.938354e-001	-2.940696e-001	3.576170e-002
5.474986298103263e-004	-2.747502e-001	2.943763e-001	2.948251e-001	-2.935312e-001	-2.938560e-001	7.369993e-003
5.475373596437883e-004	-2.653220e-001	2.941407e-001	2.945731e-001	-2.932166e-001	-2.936332e-001	-2.129252e-002
5.475760894772504e-004	-2.534003e-001	2.938955e-001	2.943024e-001	-2.928928e-001	-2.934015e-001	-4.994212e-002
5.476148193107125e-004	-2.391246e-001	2.936411e-001	2.940136e-001	-2.925607e-001	-2.931609e-001	-7.828133e-002
5.476535491441745e-004	-2.226471e-001	2.933778e-001	2.937074e-001	-2.922214e-001	-2.929116e-001	-1.059988e-001
5.476922789776366e-004	-2.041286e-001	2.931056e-001	2.933845e-001	-2.918758e-001	-2.926536e-001	-1.327702e-001
5.477310088110986e-004	-1.837348e-001	2.928249e-001	2.930456e-001	-2.915251e-001	-2.923872e-001	-1.582639e-001
5.477697386445607e-004	-1.616327e-001	2.925359e-001	2.926915e-001	-2.911700e-001	-2.921123e-001	-1.821555e-001
5.478084684780228e-004	-1.379910e-001	2.922387e-001	2.923231e-001	-2.908115e-001	-2.918291e-001	-2.041450e-001
5.478471983114848e-004	-1.129829e-001	2.919336e-001	2.919415e-001	-2.904503e-001	-2.915377e-001	-2.239688e-001
5.478859281449469e-004	-8.679313e-002	2.916206e-001	2.915474e-001	-2.900872e-001	-2.912381e-001	-2.414058e-001
5.479246579784089e-004	-5.962474e-002	2.912999e-001	2.911420e-001	-2.897229e-001	-2.909304e-001	-2.562784e-001
5.479633878118710e-004	-3.170381e-002	2.909717e-001	2.907262e-001	-2.893579e-001	-2.906146e-001	-2.684511e-001
5.480021176453331e-004	-3.279990e-003	2.906361e-001	2.903010e-001	-2.889927e-001	-2.902908e-001	-2.778272e-001
5.480408474787951e-004	2.537745e-002	2.902931e-001	2.898676e-001	-2.886278e-001	-2.899589e-001	-2.843466e-001
5.480795773122572e-004	5.398372e-002	2.899430e-001	2.894269e-001	-2.882635e-001	-2.896189e-001	-2.879831e-001
5.481183071457192e-004	8.224028e-002	2.895859e-001	2.889799e-001	-2.879001e-001	-2.892709e-001	-2.887424e-001
5.481570369791813e-004	1.098348e-001	2.892218e-001	2.885277e-001	-2.875376e-001	-2.889148e-001	-2.866597e-001
5.481957668126434e-004	1.364421e-001	2.888509e-001	2.880711e-001	-2.871762e-001	-2.885507e-001	-2.817974e-001
5.482344966461054e-004	1.617306e-001	2.884733e-001	2.876111e-001	-2.868158e-001	-2.881785e-001	-2.742429e-001
5.482732264795675e-004	1.853770e-001	2.880890e-001	2.871486e-001	-2.864564e-001	-2.877983e-001	-2.641053e-001
5.483119563130295e-004	2.070835e-001	2.876981e-001	2.866843e-001	-2.860976e-001	-2.874100e-001	-2.515129e-001
5.483506861464916e-004	2.265902e-001	2.873007e-001	2.862191e-001	-2.857393e-001	-2.870136e-001	-2.366099e-001
5.483894159799537e-004	2.436814e-001	2.868969e-001	2.857537e-001	-2.853811e-001	-2.866093e-001	-2.195518e-001
5.484281458134157e-004	2.581856e-001	2.864865e-001	2.852885e-001	-2.850224e-001	-2.861970e-001	-2.005019e-001
5.484668756468778e-004	2.699726e-001	2.860698e-001	2.848243e-001	-2.846629e-001	-2.857768e-001	-1.796272e-001
5.485056054803398e-004	2.789513e-001	2.856466e-001	2.843614e-001	-2.843020e-001	-2.853487e-001	-1.570953e-001
5.485443353138019e-004	2.850662e-001	2.852170e-001	2.839002e-001	-2.839390e-001	-2.849129e-001	-1.330757e-001
5.485830651472639e-004	2.882960e-001	2.847809e-001	2.834411e-001	-2.835732e-001	-2.844693e-001	-1.077438e-001
5.486217949807260e-004	2.886507e-001	2.843383e-001	2.829842e-001	-2.832040e-001	-2.840181e-001	-8.128792e-002
5.486605248141881e-004	2.861693e-001	2.838892e-001	2.825296e-001	-2.828307e-001	-2.835594e-001	-5.391581e-002
5.486992546476501e-004	2.809179e-001	2.834335e-001	2.820775e-001	-2.824523e-001	-2.830932e-001	-2.585885e-002
5.487379844811122e-004	2.729870e-001	2.829712e-001	2.816276e-001	-2.820683e-001	-2.826196e-001	2.628730e-003
5.487767143145742e-004	2.624886e-001	2.825024e-001	2.811800e-001	-2.816778e-001	-2.821388e-001	3.127416e-002
5.488154441480363e-004	2.496343e-001	2.820270e-001	2.807342e-001	-2.812803e-001	-2.816511e-001	5.981032e-002
5.488485354463752e-004	2.367869e-001	2.816155e-001	2.803547e-001	-2.809342e-001	-2.812287e-001	8.386359e-002
5.488847156600553e-004	2.208350e-001	2.811597e-001	2.799409e-001	-2.805482e-001	-2.807606e-001	1.095361e-001
5.489234454935174e-004	2.018714e-001	2.806655e-001	2.794988e-001	-2.801260e-001	-2.802531e-001	1.360447e-001
5.489621753269795e-004	1.811029e-001	2.801647e-001	2.790570e-001	-2.796939e-001	-2.797388e-001	1.612355e-001
5.490009051604415e-004	1.586627e-001	2.796572e-001	2.786151e-001	-2.792511e-001	-2.792179e-001	1.847731e-001
5.490396349939036e-004	1.347196e-001	2.791432e-001	2.781723e-001	-2.787971e-001	-2.786905e-001	2.063612e-001
5.490783648273656e-004	1.094479e-001	2.786226e-001	2.777281e-001	-2.783313e-001	-2.781566e-001	2.257416e-001
5.491170946608277e-004	8.303548e-002	2.780956e-001	2.772817e-001	-2.778531e-001	-2.776165e-001	2.426999e-001
5.491558244942898e-004	5.569060e-002	2.775620e-001	2.768323e-001	-2.773623e-001	-2.770703e-001	2.570659e-001
5.491945543277518e-004	2.764555e-002	2.770221e-001	2.763792e-001	-2.768583e-001	-2.765181e-001	2.687112e-001
5.492332841612139e-004	-8.451139e-004	2.764758e-001	2.759217e-001	-2.763411e-001	-2.759602e-001	2.775459e-001
5.492720139946759e-004	-2.950856e-002	2.759233e-001	2.754588e-001	-2.758102e-001	-2.753968e-001	2.835160e-001
5.493107438281380e-004	-5.805720e-002	2.753646e-001	2.749899e-001	-2.752658e-001	-2.748280e-001	2.866012e-001
5.493494736616000e-004	-8.619010e-002	2.747998e-001	2.745141e-001	-2.747076e-001	-2.742542e-001	2.868126e-001
5.493882034950621e-004	-1.135928e-001	2.742289e-001	2.740307e-001	-2.741359e-001	-2.736754e-001	2.841906e-001
5.494269333285242e-004	-1.399391e-001	2.736520e-001	2.735390e-001	-2.735506e-001	-2.730920e-001	2.788022e-001
5.494656631619862e-004	-1.648991e-001	2.730692e-001	2.730382e-001	-2.729520e-001	-2.725041e-001	2.707385e-001
5.495043929954483e-004	-1.881551e-001	2.724807e-001	2.725277e-001	-2.723405e-001	-2.719119e-001	2.601124e-001
5.495431228289103e-004	-2.094185e-001	2.718865e-001	2.720069e-001	-2.717164e-001	-2.713156e-001	2.470551e-001
5.495818526623724e-004	-2.284396e-001	2.712868e-001	2.714752e-001	-2.710801e-001	-2.707154e-001	2.317125e-001
5.496205824958345e-004	-2.450113e-001	2.706817e-001	2.709321e-001	-2.704322e-001	-2.701115e-001	2.142413e-001
5.496593123292965e-004	-2.589700e-001	2.700713e-001	2.703772e-001	-2.697733e-001	-2.695041e-001	1.948051e-001
5.496980421627586e-004	-2.701932e-001	2.694559e-001	2.698101e-001	-2.691041e-001	-2.688932e-001	1.735700e-001
5.497367719962206e-004	-2.785965e-001	2.688356e-001	2.692305e-001	-2.684253e-001	-2.682791e-001	1.507032e-001
5.497755018296827e-004	-2.841312e-001	2.682106e-001	2.686383e-001	-2.677376e-001	-2.676618e-001	1.263738e-001
5.498142316631448e-004	-2.867820e-001	2.675811e-001	2.680333e-001	-2.670419e-001	-2.670414e-001	1.007597e-001
5.498529614966068e-004	-2.865648e-001	2.669474e-001	2.674154e-001	-2.663390e-001	-2.664181e-001	7.405460e-002
5.498916913300689e-004	-2.835242e-001	2.663095e-001	2.667846e-001	-2.656298e-001	-2.657919e-001	4.647447e-002
5.499304211635309e-004	-2.777310e-001	2.656679e-001	2.661412e-001	-2.649152e-001	-2.651629e-001	1.825911e-002
5.499691509969930e-004	-2.692800e-001	2.650225e-001	2.654853e-001	-2.641962e-001	-2.645312e-001	-1.033051e-002
5.500078808304551e-004	-2.582870e-001	2.643738e-001	2.648171e-001	-2.634736e-001	-2.638968e-001	-3.901634e-002
5.500466106639171e-004	-2.448856e-001	2.637217e-001	2.641371e-001	-2.627484e-001	-2.632598e-001	-6.750608e-002
5.500853404973792e-004	-2.292236e-001	2.630666e-001	2.634456e-001	-2.620215e-001	-2.626202e-001	-9.549379e-002
5.501240703308412e-004	-2.114592e-001	2.624086e-001	2.627433e-001	-2.612937e-001	-2.619782e-001	-1.226598e-001
5.501628001643033e-004	-1.917568e-001	2.617478e-001	2.620307e-001	-2.605660e-001	-2.613337e-001	-1.486741e-001
5.502015299977654e-004	-1.702831e-001	2.610843e-001	2.613084e-001	-2.598391e-001	-2.606867e-001	-1.732076e-001
5.502402598312274e-004	-1.472059e-001	2.604184e-001	2.605772e-001	-2.591138e-001	-2.600372e-001	-1.959492e-001
5.502789896646895e-004	-1.226961e-001	2.597500e-001	2.598378e-001	-2.583908e-001	-2.593853e-001	-2.166204e-001
5.503177194981515e-004	-9.693324e-002	2.590793e-001	2.590910e-001	-2.576709e-001	-2.587309e-001	-2.349840e-001
5.503564493316136e-004	-7.011267e-002	2.584063e-001	2.583378e-001	-2.569546e-001	-2.580740e-001	-2.508458e-001
5.503951791650756e-004	-4.245127e-002	2.577312e-001	2.575789e-001	-2.562425e-001	-2.574144e-001	-2.640547e-001
5.504339089985377e-004	-1.418998e-002	2.570539e-001	2.568152e-001	-2.555349e-001	-2.567521e-001	-2.744991e-001
5.504726388319998e-004	1.440885e-002	2.563746e-001	2.560477e-001	-2.548324e-001	-2.560871e-001	-2.821052e-001
5.505113686654618e-004	4.306599e-002	2.556932e-001	2.552773e-001	-2.541353e-001	-2.554191e-001	-2.868345e-001
5.505500984989239e-004	7.148813e-002	2.550098e-001	2.545049e-001	-2.534437e-001	-2.547481e-001	-2.886809e-001
5.505888283323859e-004	9.936825e-002	2.543245e-001	2.537313e-001	-2.527577e-001	-2.540740e-001	-2.876687e-001
5.506275581658480e-004	1.263857e-001	2.536371e-001	2.529576e-001	-2.520775e-001	-2.533966e-001	-2.838502e-001
5.506662879993101e-004	1.522103e-001	2.529479e-001	2.521844e-001	-2.514030e-001	-2.527159e-001	-2.773035e-001
5.507050178327721e-004	1.765136e-001	2.522567e-001	2.514127e-001	-2.507341e-001	-2.520316e-001	-2.681299e-001
5.507437476662342e-004	1.989862e-001	2.515635e-001	2.506431e-001	-2.500706e-001	-2.513437e-001	-2.564509e-001
5.507824774996962e-004	2.193529e-001	2.508683e-001	2.498765e-001	-2.494121e-001	-2.506521e-001	-2.424049e-001
5.508212073331583e-004	2.373809e-001	2.501709e-001	2.491134e-001	-2.487583e-001	-2.499568e-001	-2.261435e-001
5.508599371666204e-004	2.528819e-001	2.494715e-001	2.483545e-001	-2.481087e-001	-2.492575e-001	-2.078276e-001
5.508986670000824e-004	2.657105e-001	2.487698e-001	2.476003e-001	-2.474628e-001	-2.485544e-001	-1.876231e-001
5.509373968335445e-004	2.757611e-001	2.480657e-001	2.468513e-001	-2.468200e-001	-2.478472e-001	-1.656976e-001
5.509761266670065e-004	2.829652e-001	2.473592e-001	2.461078e-001	-2.461796e-001	-2.471361e-001	-1.422198e-001
5.510148565004686e-004	2.872884e-001	2.466501e-001	2.453701e-001	-2.455410e-001	-2.464209e-001	-1.173615e-001
5.510535863339307e-004	2.887291e-001	2.459383e-001	2.446384e-001	-2.449033e-001	-2.457018e-001	-9.130570e-002
5.510923161673927e-004	2.873157e-001	2.452236e-001	2.439129e-001	-2.442657e-001	-2.449786e-001	-6.425206e-002
5.511310460008548e-004	2.831043e-001	2.445059e-001	2.431935e-001	-2.436275e-001	-2.442515e-001	-3.642293e-002
5.511697758343168e-004	2.761763e-001	2.437851e-001	2.424803e-001	-2.429877e-001	-2.435204e-001	-8.064376e-003
5.512085056677789e-004	2.666360e-001	2.430610e-001	2.417730e-001	-2.423454e-001	-2.427854e-001	2.055723e-002
5.512472355012410e-004	2.546072e-001	2.423335e-001	2.410714e-001	-2.416999e-001	-2.420465e-001	4.915959e-002
5.512859653347030e-004	2.402303e-001	2.416025e-001	2.403753e-001	-2.410502e-001	-2.413037e-001	7.744673e-002
5.513246951681651e-004	2.236583e-001	2.408680e-001	2.396841e-001	-2.403955e-001	-2.405571e-001	1.051091e-001
5.513634250016271e-004	2.050528e-001	2.401298e-001	2.389974e-001	-2.397349e-001	-2.398068e-001	1.318244e-001
5.514021548350892e-004	1.845798e-001	2.393878e-001	2.383147e-001	-2.390676e-001	-2.390528e-001	1.572627e-001
5.514408846685512e-004	1.624067e-001	2.386421e-001	2.376353e-001	-2.383929e-001	-2.382951e-001	1.810999e-001
5.514796145020133e-004	1.387018e-001	2.378926e-001	2.369585e-001	-2.377099e-001	-2.375339e-001	2.030342e-001
5.515183443354754e-004	1.136380e-001	2.371393e-001	2.362836e-001	-2.370181e-001	-2.367693e-001	2.228006e-001
5.515570741689374e-004	8.740032e-002	2.363822e-001	2.356098e-001	-2.363169e-001	-2.360013e-001	2.401774e-001
5.515958040023995e-004	6.019344e-002	2.356213e-001	2.349363e-001	-2.356056e-001	-2.352301e-001	2.549871e-001
5.516345338358615e-004	3.224567e-002	2.348567e-001	2.342622e-001	-2.348838e-001	-2.344558e-001	2.670947e-001
5.516732636693236e-004	3.808178e-003	2.340882e-001	2.335866e-001	-2.341511e-001	-2.336786e-001	2.764039e-001
5.517119935027857e-004	-2.484889e-002	2.333160e-001	2.329086e-001	-2.334072e-001	-2.328985e-001	2.828550e-001
5.517507233362477e-004	-5.344020e-002	2.325402e-001	2.322274e-001	-2.326518e-001	-2.321158e-001	2.864224e-001
5.517894531697098e-004	-8.166693e-002	2.317607e-001	2.315420e-001	-2.318847e-001	-2.313305e-001	2.871121e-001
5.518281830031718e-004	-1.092168e-001	2.309776e-001	2.308515e-001	-2.311060e-001	-2.305429e-001	2.849596e-001
5.518669128366339e-004	-1.357650e-001	2.301909e-001	2.301552e-001	-2.303157e-001	-2.297530e-001	2.800277e-001
5.519056426700960e-004	-1.609811e-001	2.294007e-001	2.294521e-001	-2.295138e-001	-2.289611e-001	2.724039e-001
5.519443725035580e-004	-1.845444e-001	2.286071e-001	2.287415e-001	-2.287005e-001	-2.281672e-001	2.621975e-001
5.519831023370201e-004	-2.061603e-001	2.278102e-001	2.280227e-001	-2.278763e-001	-2.273715e-001	2.495370e-001
5.520218321704821e-004	-2.255723e-001	2.270099e-001	2.272949e-001	-2.270413e-001	-2.265740e-001	2.345662e-001
5.520605620039442e-004	-2.425662e-001	2.262066e-001	2.265575e-001	-2.261962e-001	-2.257749e-001	2.174403e-001
5.520992918374063e-004	-2.569713e-001	2.254001e-001	2.258101e-001	-2.253414e-001	-2.249742e-001	1.983220e-001
5.521380216708683e-004	-2.686584e-001	2.245907e-001	2.250521e-001	-2.244775e-001	-2.241719e-001	1.773773e-001
5.521767515043304e-004	-2.775370e-001	2.237785e-001	2.242830e-001	-2.236053e-001	-2.233680e-001	1.547732e-001
5.522154813377924e-004	-2.835526e-001	2.229636e-001	2.235027e-001	-2.227254e-001	-2.225627e-001	1.306784e-001
5.522542111712545e-004	-2.866846e-001	2.221462e-001	2.227108e-001	-2.218386e-001	-2.217558e-001	1.052685e-001
5.522929410047166e-004	-2.869440e-001	2.213264e-001	2.219072e-001	-2.209458e-001	-2.209474e-001	7.873417e-002
5.523316708381786e-004	-2.843705e-001	2.205043e-001	2.210918e-001	-2.200478e-001	-2.201374e-001	5.128723e-002
5.523704006716407e-004	-2.790309e-001	2.196800e-001	2.202647e-001	-2.191454e-001	-2.193259e-001	2.316349e-002
5.524091305051027e-004	-2.710163e-001	2.188537e-001	2.194260e-001	-2.182397e-001	-2.185127e-001	-5.379443e-003
5.524478603385648e-004	-2.604391e-001	2.180254e-001	2.185760e-001	-2.173315e-001	-2.176978e-001	-3.406620e-002
5.524865901720268e-004	-2.474302e-001	2.171953e-001	2.177148e-001	-2.164218e-001	-2.168812e-001	-6.260686e-002
5.525253200054889e-004	-2.321354e-001	2.163634e-001	2.168430e-001	-2.155113e-001	-2.160628e-001	-9.069788e-002
5.525640498389510e-004	-2.147116e-001	2.155298e-001	2.159609e-001	-2.146010e-001	-2.152427e-001	-1.180220e-001
5.526027796724130e-004	-1.953223e-001	2.146945e-001	2.150692e-001	-2.136918e-001	-2.144206e-001	-1.442505e-001
5.526415095058751e-004	-1.741341e-001	2.138576e-001	2.141684e-001	-2.127844e-001	-2.135966e-001	-1.690531e-001
5.526802393393371e-004	-1.513147e-001	2.130190e-001	2.132592e-001	-2.118797e-001	-2.127705e-001	-1.921145e-001
5.527189691727992e-004	-1.270342e-001	2.121787e-001	2.123423e-001	-2.109783e-001	-2.119424e-001	-2.131501e-001
5.527576990062613e-004	-1.014702e-001	2.113367e-001	2.114186e-001	-2.100809e-001	-2.111120e-001	-2.319152e-001
5.527964288397233e-004	-7.481474e-002	2.104929e-001	2.104888e-001	-2.091880e-001	-2.102794e-001	-2.482086e-001
5.528351586731854e-004	-4.728074e-002	2.096474e-001	2.095539e-001	-2.083003e-001	-2.094443e-001	-2.618718e-001
5.528738885066474e-004	-1.910507e-002	2.088000e-001	2.086147e-001	-2.074182e-001	-2.086067e-001	-2.727865e-001
5.529126183401095e-004	9.453271e-003	2.079508e-001	2.076721e-001	-2.065419e-001	-2.077665e-001	-2.808731e-001
5.529513481735716e-004	3.811770e-002	2.070995e-001	2.067269e-001	-2.056719e-001	-2.069235e-001	-2.860869e-001
5.529900780070336e-004	6.659727e-002	2.062463e-001	2.057802e-001	-2.048082e-001	-2.060775e-001	-2.884168e-001
5.530288078404957e-004	9.458741e-002	2.053909e-001	2.048328e-001	-2.039510e-001	-2.052285e-001	-2.878819e-001
5.530675376739577e-004	1.217698e-001	2.045335e-001	2.038855e-001	-2.031002e-001	-2.043764e-001	-2.845301e-001
5.531062675074198e-004	1.478153e-001	2.036737e-001	2.029393e-001	-2.022558e-001	-2.035209e-001	-2.784353e-001
5.531449973408819e-004	1.723943e-001	2.028117e-001	2.019948e-001	-2.014176e-001	-2.026620e-001	-2.696948e-001
5.531837271743439e-004	1.951931e-001	2.019473e-001	2.010528e-001	-2.005853e-001	-2.017995e-001	-2.584272e-001
5.532224570078060e-004	2.159297e-001	2.010804e-001	2.001141e-001	-1.997585e-001	-2.009335e-001	-2.447681e-001
5.532611868412680e-004	2.343640e-001	2.002110e-001	1.991792e-001	-1.989368e-001	-2.000638e-001	-2.288672e-001
5.532999166747301e-004	2.503003e-001	1.993388e-001	1.982488e-001	-1.981196e-001	-1.991903e-001	-2.108841e-001
5.533386465081922e-004	2.635859e-001	1.984639e-001	1.973232e-001	-1.973064e-001	-1.983131e-001	-1.909839e-001
5.533773763416542e-004	2.741087e-001	1.975861e-001	1.964031e-001	-1.964964e-001	-1.974320e-001	-1.693343e-001
5.534161061751163e-004	2.817941e-001	1.967052e-001	1.954885e-001	-1.956889e-001	-1.965470e-001	-1.461032e-001
5.534548360085783e-004	2.866022e-001	1.958211e-001	1.945799e-001	-1.948831e-001	-1.956582e-001	-1.214620e-001
5.534935658420404e-004	2.885259e-001	1.949337e-001	1.936774e-001	-1.940782e-001	-1.947656e-001	-9.559103e-002
5.535322956755025e-004	2.875889e-001	1.940428e-001	1.927810e-001	-1.932732e-001	-1.938691e-001	-6.868703e-002
5.535710255089645e-004	2.838425e-001	1.931484e-001	1.918906e-001	-1.924672e-001	-1.929688e-001	-4.096831e-002
5.536097553424266e-004	2.773641e-001	1.922503e-001	1.910063e-001	-1.916593e-001	-1.920647e-001	-1.267720e-002
5.536484851758886e-004	2.682542e-001	1.913483e-001	1.901277e-001	-1.908485e-001	-1.911567e-001	1.592288e-002
5.536872150093507e-004	2.566336e-001	1.904425e-001	1.892545e-001	-1.900339e-001	-1.902450e-001	4.455195e-002
5.537259448428127e-004	2.426402e-001	1.895326e-001	1.883864e-001	-1.892144e-001	-1.893295e-001	7.291620e-002
5.537646746762748e-004	2.264250e-001	1.886186e-001	1.875228e-001	-1.883892e-001	-1.884102e-001	1.007083e-001
5.538034045097369e-004	2.081485e-001	1.877005e-001	1.866632e-001	-1.875573e-001	-1.874871e-001	1.276075e-001
5.538421343431989e-004	1.879762e-001	1.867781e-001	1.858070e-001	-1.867178e-001	-1.865602e-001	1.532845e-001
5.538808641766610e-004	1.660751e-001	1.858516e-001	1.849534e-001	-1.858699e-001	-1.856295e-001	1.774130e-001
5.539195940101230e-004	1.426132e-001	1.849207e-001	1.841017e-001	-1.850127e-001	-1.846950e-001	1.996862e-001
5.539583238435851e-004	1.177624e-001	1.839856e-001	1.832510e-001	-1.841456e-001	-1.837567e-001	2.198323e-001
5.539970536770472e-004	9.170514e-002	1.830462e-001	1.824005e-001	-1.832679e-001	-1.828147e-001	2.376223e-001
5.540357835105092e-004	6.464236e-002	1.821025e-001	1.815493e-001	-1.823788e-001	-1.818689e-001	2.528715e-001
5.540745133439713e-004	3.679851e-002	1.811545e-001	1.806964e-001	-1.814780e-001	-1.809193e-001	2.654380e-001
5.541132431774333e-004	8.421298e-003	1.802023e-001	1.798408e-001	-1.805649e-001	-1.799659e-001	2.752194e-001
5.541519730108954e-004	-2.022192e-002	1.792457e-001	1.789816e-001	-1.796390e-001	-1.790089e-001	2.821503e-001
5.541907028443575e-004	-4.884807e-002	1.782848e-001	1.781177e-001	-1.787003e-001	-1.780482e-001	2.861995e-001
5.542294326778195e-004	-7.716046e-002	1.773196e-001	1.772483e-001	-1.777484e-001	-1.770838e-001	2.873678e-001
5.542681625112816e-004	-1.048489e-001	1.763501e-001	1.763723e-001	-1.767831e-001	-1.761157e-001	2.856861e-001
5.543068923447436e-004	-1.315902e-001	1.753762e-001	1.754889e-001	-1.758046e-001	-1.751440e-001	2.812128e-001
5.543456221782057e-004	-1.570540e-001	1.743980e-001	1.745971e-001	-1.748128e-001	-1.741686e-001	2.740314e-001
5.543843520116678e-004	-1.809166e-001	1.734153e-001	1.736960e-001	-1.738080e-001	-1.731895e-001	2.642479e-001
5.544230818451298e-004	-2.028780e-001	1.724283e-001	1.727849e-001	-1.727902e-001	-1.722068e-001	2.519878e-001
5.544618116785919e-004	-2.226750e-001	1.714367e-001	1.718630e-001	-1.717600e-001	-1.712203e-001	2.373927e-001
5.545005415120539e-004	-2.400862e-001	1.704408e-001	1.709297e-001	-1.707176e-001	-1.702300e-001	2.206163e-001
5.545392713455160e-004	-2.549339e-001	1.694403e-001	1.699842e-001	-1.696636e-001	-1.692359e-001	2.018203e-001
5.545780011789781e-004	-2.670821e-001	1.684355e-001	1.690260e-001	-1.685985e-001	-1.682378e-001	1.811706e-001
5.546167310124401e-004	-2.764342e-001	1.674261e-001	1.680547e-001	-1.675229e-001	-1.672357e-001	1.588339e-001
5.546554608459022e-004	-2.829298e-001	1.664122e-001	1.670699e-001	-1.664375e-001	-1.662295e-001	1.349785e-001
5.546941906793642e-004	-2.865431e-001	1.653939e-001	1.660713e-001	-1.653431e-001	-1.652190e-001	1.097784e-001
5.547329205128263e-004	-2.872796e-001	1.643710e-001	1.650587e-001	-1.642403e-001	-1.642041e-001	8.342104e-002
5.547716503462883e-004	-2.851748e-001	1.633437e-001	1.640319e-001	-1.631301e-001	-1.631848e-001	5.611430e-002
5.548103801797504e-004	-2.802910e-001	1.623118e-001	1.629909e-001	-1.620132e-001	-1.621608e-001	2.808989e-002
5.548491100132125e-004	-2.727155e-001	1.612753e-001	1.619357e-001	-1.608904e-001	-1.611320e-001	-3.980634e-004
5.548878398466745e-004	-2.625575e-001	1.602343e-001	1.608666e-001	-1.597627e-001	-1.600984e-001	-2.907700e-002
5.549265696801366e-004	-2.499449e-001	1.591886e-001	1.597838e-001	-1.586308e-001	-1.590599e-001	-5.765942e-002
5.549652995135986e-004	-2.350215e-001	1.581382e-001	1.586875e-001	-1.574956e-001	-1.580162e-001	-8.584421e-002
5.550040293470607e-004	-2.179427e-001	1.570830e-001	1.575782e-001	-1.563580e-001	-1.569673e-001	-1.133165e-001
5.550427591805228e-004	-1.988711e-001	1.560228e-001	1.564564e-001	-1.552186e-001	-1.559130e-001	-1.397493e-001
5.550814890139848e-004	-1.779732e-001	1.549577e-001	1.553225e-001	-1.540782e-001	-1.548534e-001	-1.648116e-001
5.551202188474469e-004	-1.554165e-001	1.538875e-001	1.541773e-001	-1.529377e-001	-1.537882e-001	-1.881845e-001
5.551589486809089e-004	-1.313705e-001	1.528119e-001	1.530213e-001	-1.517974e-001	-1.527174e-001	-2.095774e-001
5.551976785143710e-004	-1.060110e-001	1.517310e-001	1.518553e-001	-1.506582e-001	-1.516407e-001	-2.287382e-001
5.552364083478331e-004	-7.952704e-002	1.506446e-001	1.506800e-001	-1.495205e-001	-1.505583e-001	-2.454582e-001
5.552751381812951e-004	-5.212764e-002	1.495524e-001	1.494962e-001	-1.483847e-001	-1.494698e-001	-2.595720e-001
5.553138680147572e-004	-2.404556e-002	1.484544e-001	1.483048e-001	-1.472513e-001	-1.483752e-001	-2.709549e-001
5.553525978482192e-004	4.463734e-003	1.473504e-001	1.471065e-001	-1.461205e-001	-1.472743e-001	-2.795208e-001
5.553913276816813e-004	3.312645e-002	1.462402e-001	1.459022e-001	-1.449925e-001	-1.461671e-001	-2.852193e-001
5.554300575151434e-004	6.165405e-002	1.451238e-001	1.446927e-001	-1.438675e-001	-1.450533e-001	-2.880334e-001
5.554687873486054e-004	8.974440e-002	1.440009e-001	1.434788e-001	-1.427454e-001	-1.439328e-001	-2.879775e-001
5.555075171820675e-004	1.170816e-001	1.428715e-001	1.422613e-001	-1.416263e-001	-1.428055e-001	-2.850947e-001
5.555462470155295e-004	1.433380e-001	1.417355e-001	1.410411e-001	-1.405099e-001	-1.416713e-001	-2.794547e-001
5.555849768489916e-004	1.681832e-001	1.405926e-001	1.398187e-001	-1.393961e-001	-1.405301e-001	-2.711510e-001
5.556237066824537e-004	1.912996e-001	1.394429e-001	1.385949e-001	-1.382844e-001	-1.393817e-001	-2.602987e-001
5.556624365159157e-004	2.123991e-001	1.382861e-001	1.373704e-001	-1.371744e-001	-1.382261e-001	-2.470309e-001
5.557011663493778e-004	2.312340e-001	1.371221e-001	1.361456e-001	-1.360656e-001	-1.370631e-001	-2.314951e-001
5.557398961828398e-004	2.476011e-001	1.359508e-001	1.349211e-001	-1.349574e-001	-1.358927e-001	-2.138493e-001
5.557786260163019e-004	2.613405e-001	1.347721e-001	1.336973e-001	-1.338492e-001	-1.347149e-001	-1.942581e-001
5.558173558497639e-004	2.723335e-001	1.335858e-001	1.324745e-001	-1.327401e-001	-1.335295e-001	-1.728887e-001
5.558560856832260e-004	2.804992e-001	1.323918e-001	1.312531e-001	-1.316293e-001	-1.323365e-001	-1.499089e-001
5.558948155166881e-004	2.857921e-001	1.311900e-001	1.300332e-001	-1.305160e-001	-1.311359e-001	-1.254891e-001
5.559335453501501e-004	2.881996e-001	1.299801e-001	1.288148e-001	-1.293993e-001	-1.299276e-001	-9.980789e-002
5.559722751836122e-004	2.877403e-001	1.287621e-001	1.275980e-001	-1.282781e-001	-1.287116e-001	-7.305872e-002
5.560110050170742e-004	2.844612e-001	1.275358e-001	1.263827e-001	-1.271515e-001	-1.274878e-001	-4.545619e-002
5.560497348505363e-004	2.784352e-001	1.263011e-001	1.251687e-001	-1.260184e-001	-1.262563e-001	-1.723881e-002
5.560884646839984e-004	2.697592e-001	1.250579e-001	1.239556e-001	-1.248778e-001	-1.250169e-001	1.133306e-002
5.561271945174604e-004	2.585507e-001	1.238060e-001	1.227432e-001	-1.237286e-001	-1.237696e-001	3.998185e-002
5.561659243509225e-004	2.449449e-001	1.225454e-001	1.215310e-001	-1.225698e-001	-1.225144e-001	6.841585e-002
5.562046541843845e-004	2.290909e-001	1.212759e-001	1.203184e-001	-1.214003e-001	-1.212510e-001	9.632982e-002
5.562433840178466e-004	2.111478e-001	1.199976e-001	1.191047e-001	-1.202192e-001	-1.199795e-001	1.234050e-001
5.562821138513087e-004	1.912803e-001	1.187102e-001	1.178893e-001	-1.190254e-001	-1.186997e-001	1.493127e-001
5.563208436847707e-004	1.696554e-001	1.174138e-001	1.166714e-001	-1.178180e-001	-1.174115e-001	1.737247e-001
5.563595735182328e-004	1.464408e-001	1.161083e-001	1.154501e-001	-1.165962e-001	-1.161148e-001	1.963300e-001
5.563983033516948e-004	1.218072e-001	1.147936e-001	1.142246e-001	-1.153589e-001	-1.148095e-001	2.168500e-001
5.564370331851569e-004	9.593489e-002	1.134698e-001	1.129938e-001	-1.141056e-001	-1.134955e-001	2.350487e-001
5.564757630186190e-004	6.902133e-002	1.121367e-001	1.117568e-001	-1.128355e-001	-1.121727e-001	2.507343e-001
5.565144928520810e-004	4.128706e-002	1.107944e-001	1.105125e-001	-1.115479e-001	-1.108409e-001	2.637576e-001
5.565532226855431e-004	1.297619e-002	1.094428e-001	1.092600e-001	-1.102422e-001	-1.095000e-001	2.740099e-001
5.565919525190051e-004	-1.564678e-002	1.080817e-001	1.079981e-001	-1.089181e-001	-1.081499e-001	2.814199e-001
5.566306823524672e-004	-4.430105e-002	1.067112e-001	1.067257e-001	-1.075751e-001	-1.067905e-001	2.859508e-001
5.566694121859293e-004	-7.269200e-002	1.053312e-001	1.054419e-001	-1.062130e-001	-1.054217e-001	2.875986e-001
5.567081420193913e-004	-1.005115e-001	1.039415e-001	1.041456e-001	-1.048314e-001	-1.040432e-001	2.863893e-001
5.567468718528534e-004	-1.274383e-001	1.025421e-001	1.028357e-001	-1.034304e-001	-1.026551e-001	2.823769e-001
5.567856016863154e-004	-1.531420e-001	1.011329e-001	1.015113e-001	-1.020099e-001	-1.012570e-001	2.756409e-001
5.568243315197775e-004	-1.772966e-001	9.971371e-002	1.001714e-001	-1.005699e-001	-9.984897e-002	2.662839e-001
5.568630613532395e-004	-1.995972e-001	9.828445e-002	9.881522e-002	-9.911072e-002	-9.843072e-002	2.544283e-001
5.569017911867016e-004	-2.197737e-001	9.684497e-002	9.744179e-002	-9.763250e-002	-9.700211e-002	2.402135e-001
5.569405210201637e-004	-2.375979e-001	9.539516e-002	9.605040e-002	-9.613565e-002	-9.556294e-002	2.237913e-001
5.569792508536257e-004	-2.528847e-001	9.393489e-002	9.464035e-002	-9.462055e-002	-9.411301e-002	2.053227e-001
5.570179806870878e-004	-2.654917e-001	9.246401e-002	9.321102e-002	-9.308772e-002	-9.265213e-002	1.849731e-001
5.570567105205498e-004	-2.753158e-001	9.098239e-002	9.176186e-002	-9.153771e-002	-9.118006e-002	1.629094e-001
5.570954403540119e-004	-2.822909e-001	8.948992e-002	9.029243e-002	-8.997117e-002	-8.969659e-002	1.392991e-001
5.571341701874740e-004	-2.863856e-001	8.798645e-002	8.880237e-002	-8.838877e-002	-8.820149e-002	1.143152e-001
5.571729000209360e-004	-2.876005e-001	8.647183e-002	8.729139e-002	-8.679124e-002	-8.669455e-002	8.814213e-002
5.572116298543981e-004	-2.859662e-001	8.494592e-002	8.575933e-002	-8.517934e-002	-8.517555e-002	6.098373e-002
5.572503596878601e-004	-2.815409e-001	8.340857e-002	8.420610e-002	-8.355387e-002	-8.364429e-002	3.306757e-002
5.572890895213222e-004	-2.744079e-001	8.185963e-002	8.263173e-002	-8.191563e-002	-8.210055e-002	4.644109e-003
5.573278193547843e-004	-2.646728e-001	8.029892e-002	8.103631e-002	-8.026545e-002	-8.054417e-002	-2.401701e-002
5.573665491882463e-004	-2.524610e-001	7.872625e-002	7.942007e-002	-7.860416e-002	-7.897496e-002	-5.263077e-002
5.574052790217084e-004	-2.379137e-001	7.714146e-002	7.778327e-002	-7.693256e-002	-7.739278e-002	-8.089852e-002
5.574440088551704e-004	-2.211849e-001	7.554436e-002	7.612630e-002	-7.525144e-002	-7.579749e-002	-1.085079e-001
5.574827386886325e-004	-2.024364e-001	7.393472e-002	7.444961e-002	-7.356156e-002	-7.418896e-002	-1.351338e-001
5.575214685220946e-004	-1.818344e-001	7.231234e-002	7.275373e-002	-7.186367e-002	-7.256710e-002	-1.604453e-001
5.575601983555566e-004	-1.595462e-001	7.067702e-002	7.103927e-002	-7.015843e-002	-7.093179e-002	-1.841202e-001
5.575989281890187e-004	-1.357410e-001	6.902853e-002	6.930688e-002	-6.844649e-002	-6.928296e-002	-2.058621e-001
5.576376580224807e-004	-1.105929e-001	6.736667e-002	6.755726e-002	-6.672840e-002	-6.762052e-002	-2.254121e-001
5.576763878559428e-004	-8.428820e-002	6.569122e-002	6.579117e-002	-6.500467e-002	-6.594442e-002	-2.425538e-001
5.577151176894049e-004	-5.703209e-002	6.400198e-002	6.400941e-002	-6.327575e-002	-6.425456e-002	-2.571144e-001
5.577538475228669e-004	-2.905307e-002	6.229877e-002	6.221279e-002	-6.154196e-002	-6.255089e-002	-2.689626e-001
5.577925773563290e-004	-6.028755e-004	6.058141e-002	6.040214e-002	-5.980361e-002	-6.083336e-002	-2.780061e-001
5.578313071897910e-004	2.804758e-002	5.884974e-002	5.857829e-002	-5.806085e-002	-5.910191e-002	-2.841884e-001
5.578700370232531e-004	5.661226e-002	5.710363e-002	5.674208e-002	-5.631380e-002	-5.735649e-002	-2.874871e-001
5.579087668567151e-004	8.479150e-002	5.534296e-002	5.489434e-002	-5.456246e-002	-5.559707e-002	-2.879114e-001
5.579474966901772e-004	1.122720e-001	5.356764e-002	5.303586e-002	-5.280674e-002	-5.382361e-002	-2.854995e-001
5.579862265236393e-004	1.387280e-001	5.177757e-002	5.116741e-002	-5.104646e-002	-5.203608e-002	-2.803167e-001
5.580249563571013e-004	1.638288e-001	4.997269e-002	4.928974e-002	-4.928136e-002	-5.023447e-002	-2.724528e-001
5.580636861905634e-004	1.872534e-001	4.815296e-002	4.740351e-002	-4.751107e-002	-4.841878e-002	-2.620192e-001
5.581024160240254e-004	2.087076e-001	4.631833e-002	4.550937e-002	-4.573515e-002	-4.658900e-002	-2.491463e-001
5.581411458574875e-004	2.279365e-001	4.446878e-002	4.360788e-002	-4.395308e-002	-4.474515e-002	-2.339793e-001
5.581798756909496e-004	2.447292e-001	4.260429e-002	4.169954e-002	-4.216423e-002	-4.288724e-002	-2.166747e-001
5.582186055244116e-004	2.589187e-001	4.072483e-002	3.978480e-002	-4.036793e-002	-4.101531e-002	-1.973960e-001
5.582573353578737e-004	2.703793e-001	3.883040e-002	3.786398e-002	-3.856345e-002	-3.912938e-002	-1.763102e-001
5.582960651913357e-004	2.790239e-001	3.692099e-002	3.593737e-002	-3.674997e-002	-3.722951e-002	-1.535849e-001
5.583347950247978e-004	2.848011e-001	3.499661e-002	3.400516e-002	-3.492663e-002	-3.531571e-002	-1.293896e-001
5.583735248582599e-004	2.876928e-001	3.305725e-002	3.206743e-002	-3.309254e-002	-3.338803e-002	-1.039011e-001
5.584122546917219e-004	2.877126e-001	3.110293e-002	3.012420e-002	-3.124676e-002	-3.144649e-002	-7.731010e-002
5.584509845251840e-004	2.849025e-001	2.913365e-002	2.817538e-002	-2.938834e-002	-2.949110e-002	-4.982748e-002
5.584897143586460e-004	2.793315e-001	2.714945e-002	2.622081e-002	-2.751631e-002	-2.752188e-002	-2.168806e-002
5.585284441921081e-004	2.710925e-001	2.515036e-002	2.426023e-002	-2.562968e-002	-2.553882e-002	6.850984e-003
5.585671740255702e-004	2.602996e-001	2.313640e-002	2.229328e-002	-2.372748e-002	-2.354187e-002	3.551452e-002
5.586059038590322e-004	2.470851e-001	2.110763e-002	2.031956e-002	-2.180875e-002	-2.153100e-002	6.401291e-002
5.586446336924943e-004	2.315961e-001	1.906409e-002	1.833855e-002	-1.987254e-002	-1.950616e-002	9.204298e-002
5.586833635259563e-004	2.139901e-001	1.700585e-002	1.634968e-002	-1.791796e-002	-1.746724e-002	1.192878e-001
5.587220933594184e-004	1.944311e-001	1.493295e-002	1.435229e-002	-1.594412e-002	-1.541417e-002	1.454196e-001
5.587608231928805e-004	1.730857e-001	1.284547e-002	1.234569e-002	-1.395022e-002	-1.334684e-002	1.701087e-001
5.587995530263425e-004	1.501214e-001	1.074347e-002	1.032911e-002	-1.193548e-002	-1.126513e-002	1.930399e-001
5.588382828598046e-004	1.257080e-001	8.627008e-003	8.301748e-003	-9.899197e-003	-9.168925e-003	2.139286e-001
5.588770126932666e-004	1.000235e-001	6.496150e-003	6.262757e-003	-7.840743e-003	-7.058096e-003	2.325314e-001
5.589157425267287e-004	7.326247e-002	4.350942e-003	4.211266e-003	-5.759554e-003	-4.932524e-003	2.486493e-001
5.589544723601908e-004	4.564144e-002	2.191422e-003	2.146382e-003	-3.655148e-003	-2.792089e-003	2.621264e-001
5.589932021936528e-004	1.740098e-002	1.761769e-005	6.720194e-005	-1.527128e-003	-6.366754e-004	2.728475e-001
5.590319320271149e-004	-1.119730e-002	-2.170462e-003	-2.027179e-003	6.248157e-004	1.533828e-003	2.807353e-001
5.590706618605769e-004	-3.987489e-002	-4.372821e-003	-4.137656e-003	2.800903e-003	3.719526e-003	2.857479e-001
5.591093916940390e-004	-6.833921e-002	-6.589481e-003	-6.265111e-003	5.001262e-003	5.920517e-003	2.878757e-001
5.591481215275010e-004	-9.628417e-002	-8.820476e-003	-8.410396e-003	7.225926e-003	8.136894e-003	2.871400e-001
5.591868513609631e-004	-1.233901e-001	-1.106585e-002	-1.057433e-002	9.474834e-003	1.036874e-002	2.835905e-001
5.592255811944252e-004	-1.493273e-001	-1.332567e-002	-1.275770e-002	1.174784e-002	1.261614e-002	2.773026e-001
5.592643110278872e-004	-1.737675e-001	-1.560000e-002	-1.496121e-002	1.404468e-002	1.487916e-002	2.683753e-001
5.593030408613493e-004	-1.964012e-001	-1.788891e-002	-1.718556e-002	1.636504e-002	1.715787e-002	2.569283e-001
5.593417706948113e-004	-2.169521e-001	-2.019245e-002	-1.943133e-002	1.870849e-002	1.945231e-002	2.430982e-001
5.593805005282734e-004	-2.351847e-001	-2.251070e-002	-2.169906e-002	2.107451e-002	2.176256e-002	2.270353e-001
5.594192303617355e-004	-2.509070e-001	-2.484372e-002	-2.398922e-002	2.346254e-002	2.408862e-002	2.088994e-001
5.594579601951975e-004	-2.639698e-001	-2.719154e-002	-2.630218e-002	2.587190e-002	2.643055e-002	1.888556e-001
5.594966900286596e-004	-2.742639e-001	-2.955420e-002	-2.863824e-002	2.830187e-002	2.878834e-002	1.670708e-001
5.595354198621216e-004	-2.817172e-001	-3.193171e-002	-3.099759e-002	3.075166e-002	3.116199e-002	1.437125e-001
5.595741496955837e-004	-2.862928e-001	-3.432409e-002	-3.338036e-002	3.322043e-002	3.355149e-002	1.189522e-001
5.596128795290458e-004	-2.879863e-001	-3.673132e-002	-3.578655e-002	3.570728e-002	3.595679e-002	9.297186e-002
5.596516093625078e-004	-2.868236e-001	-3.915337e-002	-3.821609e-002	3.821129e-002	3.837781e-002	6.597131e-002
5.596903391959699e-004	-2.828585e-001	-4.159021e-002	-4.066881e-002	4.073150e-002	4.081445e-002	3.817385e-002
5.597290690294319e-004	-2.761703e-001	-4.404178e-002	-4.314443e-002	4.326691e-002	4.326660e-002	9.826079e-003
5.597677988628940e-004	-2.668615e-001	-4.650798e-002	-4.564258e-002	4.581653e-002	4.573408e-002	-1.880552e-002
5.598065286963561e-004	-2.550542e-001	-4.898875e-002	-4.816282e-002	4.837933e-002	4.821670e-002	-4.743854e-002
5.598452585298181e-004	-2.408875e-001	-5.148395e-002	-5.070457e-002	5.095430e-002	5.071424e-002	-7.577684e-002
5.598839883632802e-004	-2.245135e-001	-5.399347e-002	-5.326720e-002	5.354045e-002	5.322643e-002	-1.035107e-001
5.599227181967422e-004	-2.060933e-001	-5.651715e-002	-5.584998e-002	5.613677e-002	5.575297e-002	-1.303173e-001
5.599614480302043e-004	-1.857926e-001	-5.905483e-002	-5.845210e-002	5.874228e-002	5.829356e-002	-1.558663e-001
5.600001778636664e-004	-1.637790e-001	-6.160630e-002	-6.107267e-002	6.135604e-002	6.084784e-002	-1.798328e-001
5.600389076971284e-004	-1.402211e-001	-6.417134e-002	-6.371073e-002	6.397713e-002	6.341545e-002	-2.019151e-001
5.600776375305905e-004	-1.152920e-001	-6.674971e-002	-6.636527e-002	6.660466e-002	6.599600e-002	-2.218475e-001
5.601163673640525e-004	-8.917511e-002	-6.934112e-002	-6.903521e-002	6.923779e-002	6.858908e-002	-2.394059e-001
5.601550971975146e-004	-6.207190e-002	-7.194526e-002	-7.171941e-002	7.187572e-002	7.119427e-002	-2.544100e-001
5.601938270309766e-004	-3.420649e-002	-7.456177e-002	-7.441668e-002	7.451771e-002	7.381114e-002	-2.667218e-001
5.602325568644387e-004	-5.826678e-003	-7.719024e-002	-7.712584e-002	7.716307e-002	7.643922e-002	-2.762421e-001
5.602712866979008e-004	2.279976e-002	-7.983024e-002	-7.984562e-002	7.981113e-002	7.907808e-002	-2.829087e-001
5.603100165313628e-004	5.138938e-002	-8.248130e-002	-8.257477e-002	8.246133e-002	8.172722e-002	-2.866933e-001
5.603487463648249e-004	7.964510e-002	-8.514289e-002	-8.531200e-002	8.511313e-002	8.438615e-002	-2.875997e-001
5.603874761982869e-004	1.072563e-001	-8.781444e-002	-8.805603e-002	8.776605e-002	8.705436e-002	-2.856615e-001
5.604262060317490e-004	1.338994e-001	-9.049535e-002	-9.080555e-002	9.041969e-002	8.973131e-002	-2.809396e-001
5.604649358652111e-004	1.592440e-001	-9.318498e-002	-9.355928e-002	9.307367e-002	9.241647e-002	-2.735195e-001
5.605036656986731e-004	1.829665e-001	-9.588265e-002	-9.631596e-002	9.572768e-002	9.510925e-002	-2.635092e-001
5.605423955321352e-004	2.047673e-001	-9.858766e-002	-9.907432e-002	9.838149e-002	9.780907e-002	-2.510360e-001
5.605811253655972e-004	2.243841e-001	-1.012993e-001	-1.018331e-001	1.010349e-001	1.005153e-001	-2.362427e-001
5.606198551990593e-004	2.415981e-001	-1.040168e-001	-1.045912e-001	1.036877e-001	1.032273e-001	-2.192840e-001
5.606585850325214e-004	2.562349e-001	-1.067393e-001	-1.073473e-001	1.063397e-001	1.059444e-001	-2.003224e-001
5.606973148659834e-004	2.681620e-001	-1.094661e-001	-1.101004e-001	1.089910e-001	1.086659e-001	-1.795245e-001
5.607360446994455e-004	2.772855e-001	-1.121964e-001	-1.128494e-001	1.116414e-001	1.113911e-001	-1.570573e-001
5.607747745329075e-004	2.835481e-001	-1.149294e-001	-1.155932e-001	1.142909e-001	1.141192e-001	-1.330899e-001
5.608135043663696e-004	2.869264e-001	-1.176641e-001	-1.183309e-001	1.169395e-001	1.168495e-001	-1.077974e-001
5.608522341998317e-004	2.874283e-001	-1.203998e-001	-1.210614e-001	1.195871e-001	1.195812e-001	-8.136806e-002
5.608909640332937e-004	2.850913e-001	-1.231354e-001	-1.237841e-001	1.222338e-001	1.223135e-001	-5.400912e-002
5.609296938667558e-004	2.799798e-001	-1.258703e-001	-1.264980e-001	1.248794e-001	1.250456e-001	-2.595176e-002
5.609684237002178e-004	2.721828e-001	-1.286034e-001	-1.292024e-001	1.275241e-001	1.277768e-001	2.549974e-003
5.610071535336799e-004	2.618109e-001	-1.313338e-001	-1.318966e-001	1.301677e-001	1.305060e-001	3.122337e-002
5.610458833671420e-004	2.489936e-001	-1.340605e-001	-1.345800e-001	1.328102e-001	1.332326e-001	5.978082e-002
5.610846132006040e-004	2.338755e-001	-1.367827e-001	-1.372521e-001	1.354514e-001	1.359557e-001	8.792105e-002
5.611233430340661e-004	2.166124e-001	-1.394994e-001	-1.399123e-001	1.380912e-001	1.386744e-001	1.153290e-001
5.611620728675281e-004	1.973674e-001	-1.422097e-001	-1.425603e-001	1.407295e-001	1.413879e-001	1.416776e-001
5.612008027009902e-004	1.763067e-001	-1.449125e-001	-1.451956e-001	1.433658e-001	1.440952e-001	1.666362e-001
5.612395325344522e-004	1.535973e-001	-1.476071e-001	-1.478180e-001	1.460001e-001	1.467956e-001	1.898859e-001
5.612782623679143e-004	1.294085e-001	-1.502923e-001	-1.504272e-001	1.486318e-001	1.494881e-001	2.111361e-001
5.613169922013764e-004	1.039164e-001	-1.529673e-001	-1.530229e-001	1.512607e-001	1.521718e-001	2.301361e-001
5.613557220348384e-004	7.731232e-002	-1.556312e-001	-1.556050e-001	1.538861e-001	1.548458e-001	2.466800e-001
5.613944518683005e-004	4.980948e-002	-1.582829e-001	-1.581732e-001	1.565076e-001	1.575091e-001	2.606053e-001
5.614331817017625e-004	2.164487e-002	-1.609216e-001	-1.607275e-001	1.591246e-001	1.601609e-001	2.717906e-001
5.614719115352246e-004	-6.922848e-003	-1.635465e-001	-1.632676e-001	1.617362e-001	1.628002e-001	2.801524e-001
5.615106413686867e-004	-3.561747e-002	-1.661565e-001	-1.657935e-001	1.643419e-001	1.654259e-001	2.856431e-001
5.615493712021487e-004	-6.414834e-002	-1.687510e-001	-1.683051e-001	1.669408e-001	1.680372e-001	2.882482e-001
5.615881010356108e-004	-9.221126e-002	-1.713290e-001	-1.708021e-001	1.695319e-001	1.706331e-001	2.879841e-001
5.616268308690728e-004	-1.194882e-001	-1.738898e-001	-1.732846e-001	1.721143e-001	1.732126e-001	2.848960e-001
5.616655607025349e-004	-1.456502e-001	-1.764326e-001	-1.757525e-001	1.746871e-001	1.757747e-001	2.790555e-001
5.617042905359970e-004	-1.703671e-001	-1.789567e-001	-1.782054e-001	1.772490e-001	1.783186e-001	2.705579e-001
5.617430203694590e-004	-1.933252e-001	-1.814613e-001	-1.806434e-001	1.797991e-001	1.808434e-001	2.595196e-001
5.617817502029211e-004	-2.142420e-001	-1.839457e-001	-1.830662e-001	1.823360e-001	1.833480e-001	2.460751e-001
5.618204800363831e-004	-2.328750e-001	-1.864092e-001	-1.854736e-001	1.848586e-001	1.858317e-001	2.303727e-001
5.618592098698452e-004	-2.490255e-001	-1.888512e-001	-1.878654e-001	1.873656e-001	1.882936e-001	2.125710e-001
5.618979397033073e-004	-2.625373e-001	-1.912709e-001	-1.902412e-001	1.898557e-001	1.907329e-001	1.928348e-001
5.619366695367693e-004	-2.732951e-001	-1.936677e-001	-1.926008e-001	1.923275e-001	1.931487e-001	1.713312e-001
5.619753993702314e-004	-2.812213e-001	-1.960409e-001	-1.949437e-001	1.947798e-001	1.955403e-001	1.482277e-001
5.620141292036934e-004	-2.862732e-001	-1.983899e-001	-1.972697e-001	1.972112e-001	1.979069e-001	1.236946e-001
5.620528590371555e-004	-2.884414e-001	-2.007141e-001	-1.995781e-001	1.996203e-001	2.002479e-001	9.791110e-002
5.620915888706176e-004	-2.877469e-001	-2.030128e-001	-2.018686e-001	2.020058e-001	2.025626e-001	7.107364e-002
5.621303187040796e-004	-2.842392e-001	-2.052854e-001	-2.041406e-001	2.043663e-001	2.048503e-001	4.340096e-002
5.621690485375417e-004	-2.779937e-001	-2.075315e-001	-2.063935e-001	2.067005e-001	2.071104e-001	1.513551e-002
5.622077783710037e-004	-2.691092e-001	-2.097503e-001	-2.086265e-001	2.090072e-001	2.093423e-001	-1.345956e-002
5.622465082044658e-004	-2.577051e-001	-2.119414e-001	-2.108392e-001	2.112850e-001	2.115455e-001	-4.210456e-002
5.622852380379278e-004	-2.439179e-001	-2.141043e-001	-2.130307e-001	2.135328e-001	2.137194e-001	-7.050594e-002
5.623239678713899e-004	-2.278982e-001	-2.162384e-001	-2.152003e-001	2.157494e-001	2.158635e-001	-9.835672e-002
5.623626977048520e-004	-2.098058e-001	-2.183435e-001	-2.173472e-001	2.179338e-001	2.179773e-001	-1.253366e-001
5.624014275383140e-004	-1.898063e-001	-2.204190e-001	-2.194705e-001	2.200848e-001	2.200606e-001	-1.511162e-001
5.624401573717761e-004	-1.680673e-001	-2.224645e-001	-2.215694e-001	2.222015e-001	2.221128e-001	-1.753688e-001
5.624788872052381e-004	-1.447571e-001	-2.244797e-001	-2.236431e-001	2.242830e-001	2.241336e-001	-1.977878e-001
5.625176170387002e-004	-1.200477e-001	-2.264643e-001	-2.256906e-001	2.263285e-001	2.261229e-001	-2.181005e-001
5.625563468721623e-004	-9.412017e-002	-2.284179e-001	-2.277111e-001	2.283372e-001	2.280803e-001	-2.360756e-001
5.625950767056243e-004	-6.717220e-002	-2.303403e-001	-2.297035e-001	2.303086e-001	2.300057e-001	-2.515253e-001
5.626338065390864e-004	-3.942349e-002	-2.322313e-001	-2.316671e-001	2.322420e-001	2.318989e-001	-2.643040e-001
5.626725363725484e-004	-1.111767e-002	-2.340906e-001	-2.336009e-001	2.341369e-001	2.337600e-001	-2.743058e-001
5.627112662060105e-004	1.748080e-002	-2.359181e-001	-2.355040e-001	2.359931e-001	2.355888e-001	-2.814623e-001
5.627499960394726e-004	4.609116e-002	-2.377135e-001	-2.373757e-001	2.378102e-001	2.373855e-001	-2.857395e-001
5.627887258729346e-004	7.441890e-002	-2.394767e-001	-2.392150e-001	2.395880e-001	2.391500e-001	-2.871360e-001
5.628274557063967e-004	1.021561e-001	-2.412077e-001	-2.410211e-001	2.413265e-001	2.408825e-001	-2.856804e-001
5.628661855398587e-004	1.289816e-001	-2.429063e-001	-2.427934e-001	2.430257e-001	2.425832e-001	-2.814289e-001
5.629049153733208e-004	1.545658e-001	-2.445725e-001	-2.445311e-001	2.446856e-001	2.442522e-001	-2.744630e-001
5.629436452067829e-004	1.785831e-001	-2.462063e-001	-2.462334e-001	2.463066e-001	2.458898e-001	-2.648870e-001
5.629823750402449e-004	2.007286e-001	-2.478078e-001	-2.479000e-001	2.478888e-001	2.474961e-001	-2.528251e-001
5.630211048737070e-004	2.207330e-001	-2.493770e-001	-2.495301e-001	2.494327e-001	2.490715e-001	-2.384174e-001
5.630598347071690e-004	2.383697e-001	-2.509139e-001	-2.511234e-001	2.509389e-001	2.506161e-001	-2.218170e-001
5.630985645406311e-004	2.534567e-001	-2.524189e-001	-2.526794e-001	2.524077e-001	2.521303e-001	-2.031850e-001
5.631372943740932e-004	2.658541e-001	-2.538920e-001	-2.541978e-001	2.538399e-001	2.536144e-001	-1.826871e-001
5.631760242075552e-004	2.754618e-001	-2.553336e-001	-2.556784e-001	2.552362e-001	2.550685e-001	-1.604906e-001
5.632147540410173e-004	2.822164e-001	-2.567438e-001	-2.571210e-001	2.565974e-001	2.564932e-001	-1.367640e-001
5.632534838744793e-004	2.860886e-001	-2.581231e-001	-2.585255e-001	2.579243e-001	2.578885e-001	-1.116813e-001
5.632922137079414e-004	2.870813e-001	-2.594717e-001	-2.598919e-001	2.592178e-001	2.592548e-001	-8.542772e-002
5.633309435414034e-004	2.852268e-001	-2.607900e-001	-2.612204e-001	2.604789e-001	2.605925e-001	-5.820745e-002
5.633696733748655e-004	2.805852e-001	-2.620784e-001	-2.625111e-001	2.617084e-001	2.619017e-001	-3.024785e-002
5.634084032083276e-004	2.732413e-001	-2.633373e-001	-2.637644e-001	2.629075e-001	2.631830e-001	-1.799685e-003
5.634471330417896e-004	2.633023e-001	-2.645671e-001	-2.649805e-001	2.640771e-001	2.644364e-001	2.686688e-002
5.634858628752517e-004	2.508944e-001	-2.657682e-001	-2.661599e-001	2.652183e-001	2.656623e-001	5.546632e-002
5.635245927087137e-004	2.361599e-001	-2.669411e-001	-2.673032e-001	2.663322e-001	2.668611e-001	8.369935e-002
5.635633225421758e-004	2.192530e-001	-2.680861e-001	-2.684110e-001	2.674197e-001	2.680328e-001	1.112528e-001
5.636020523756379e-004	2.003356e-001	-2.692037e-001	-2.694839e-001	2.684820e-001	2.691780e-001	1.378010e-001
5.636407822090999e-004	1.795734e-001	-2.702943e-001	-2.705228e-001	2.695200e-001	2.702968e-001	1.630126e-001
5.636795120425620e-004	1.571333e-001	-2.713583e-001	-2.715285e-001	2.705347e-001	2.713894e-001	1.865653e-001
5.637182418760240e-004	1.331838e-001	-2.723960e-001	-2.725019e-001	2.715270e-001	2.724560e-001	2.081630e-001
5.637569717094861e-004	1.078995e-001	-2.734080e-001	-2.734439e-001	2.724979e-001	2.734969e-001	2.275480e-001
5.637957015429482e-004	8.146896e-002	-2.743944e-001	-2.743555e-001	2.734483e-001	2.745123e-001	2.445070e-001
5.638344313764102e-004	5.410153e-002	-2.753557e-001	-2.752379e-001	2.743788e-001	2.755022e-001	2.588708e-001
5.638731612098723e-004	2.603061e-002	-2.762923e-001	-2.760921e-001	2.752904e-001	2.764668e-001	2.705114e-001
5.639118910433343e-004	-2.488235e-003	-2.772044e-001	-2.769191e-001	2.761836e-001	2.774062e-001	2.793398e-001
5.639506208767964e-004	-3.118126e-002	-2.780924e-001	-2.777202e-001	2.770591e-001	2.783206e-001	2.853025e-001
5.639893507102585e-004	-5.975994e-002	-2.789566e-001	-2.784964e-001	2.779174e-001	2.792100e-001	2.883796e-001
5.640280805437205e-004	-8.792209e-002	-2.797973e-001	-2.792489e-001	2.787589e-001	2.800744e-001	2.885827e-001
5.640668103771826e-004	-1.153517e-001	-2.806148e-001	-2.799787e-001	2.795840e-001	2.809139e-001	2.859526e-001
5.641055402106446e-004	-1.417207e-001	-2.814093e-001	-2.806871e-001	2.803931e-001	2.817287e-001	2.805564e-001
5.641442700441067e-004	-1.666981e-001	-2.821811e-001	-2.813750e-001	2.811862e-001	2.825187e-001	2.724860e-001
5.641829998775688e-004	-1.899661e-001	-2.829305e-001	-2.820435e-001	2.819635e-001	2.832841e-001	2.618545e-001
5.642217297110308e-004	-2.112363e-001	-2.836576e-001	-2.826937e-001	2.827250e-001	2.840250e-001	2.487937e-001
5.642604595444929e-004	-2.302593e-001	-2.843625e-001	-2.833264e-001	2.834708e-001	2.847413e-001	2.334500e-001
5.642991893779549e-004	-2.468293e-001	-2.850456e-001	-2.839425e-001	2.842005e-001	2.854332e-001	2.159806e-001
5.643379192114170e-004	-2.607833e-001	-2.857068e-001	-2.845430e-001	2.849142e-001	2.861010e-001	1.965497e-001
5.643766490448791e-004	-2.719996e-001	-2.863464e-001	-2.851285e-001	2.856113e-001	2.867447e-001	1.753244e-001
5.644153788783411e-004	-2.803944e-001	-2.869644e-001	-2.856997e-001	2.862917e-001	2.873644e-001	1.524719e-001
5.644541087118032e-004	-2.859197e-001	-2.875609e-001	-2.862573e-001	2.869548e-001	2.879604e-001	1.281619e-001
5.644928385452652e-004	-2.885605e-001	-2.881359e-001	-2.868018e-001	2.876002e-001	2.885330e-001	1.025714e-001
5.645315683787273e-004	-2.883332e-001	-2.886896e-001	-2.873335e-001	2.882274e-001	2.890822e-001	7.589327e-002
5.645702982121893e-004	-2.852828e-001	-2.892220e-001	-2.878530e-001	2.888358e-001	2.896084e-001	4.834210e-002
5.646090280456514e-004	-2.794804e-001	-2.897331e-001	-2.883603e-001	2.894249e-001	2.901118e-001	2.015637e-002
5.646477578791135e-004	-2.710214e-001	-2.902231e-001	-2.888557e-001	2.899941e-001	2.905927e-001	-8.404121e-003
5.646864877125755e-004	-2.600218e-001	-2.906919e-001	-2.893393e-001	2.905427e-001	2.910514e-001	-3.706237e-002
5.647252175460376e-004	-2.466157e-001	-2.911398e-001	-2.898111e-001	2.910700e-001	2.914881e-001	-6.552723e-002
5.647639473794996e-004	-2.309516e-001	-2.915668e-001	-2.902708e-001	2.915756e-001	2.919032e-001	-9.349415e-002
5.648026772129617e-004	-2.131882e-001	-2.919730e-001	-2.907184e-001	2.920588e-001	2.922970e-001	-1.206452e-001
5.648414070464238e-004	-1.934905e-001	-2.923585e-001	-2.911536e-001	2.925189e-001	2.926697e-001	-1.466520e-001
5.648801368798858e-004	-1.720258e-001	-2.927236e-001	-2.915761e-001	2.929555e-001	2.930219e-001	-1.711865e-001
5.649188667133479e-004	-1.489625e-001	-2.930684e-001	-2.919854e-001	2.933681e-001	2.933536e-001	-1.939375e-001
5.649575965468099e-004	-1.244714e-001	-2.933931e-001	-2.923810e-001	2.937561e-001	2.936655e-001	-2.146258e-001
5.649963263802720e-004	-9.873156e-002	-2.936979e-001	-2.927625e-001	2.941192e-001	2.939579e-001	-2.330128e-001
5.650350562137341e-004	-7.193734e-002	-2.939831e-001	-2.931293e-001	2.944570e-001	2.942311e-001	-2.489034e-001
5.650737860471961e-004	-4.430427e-002	-2.942489e-001	-2.934808e-001	2.947693e-001	2.944855e-001	-2.621449e-001
5.651125158806582e-004	-1.607196e-002	-2.944955e-001	-2.938162e-001	2.950559e-001	2.947217e-001	-2.726247e-001
5.651512457141202e-004	1.249843e-002	-2.947233e-001	-2.941351e-001	2.953165e-001	2.949400e-001	-2.802681e-001
5.651899755475823e-004	4.112872e-002	-2.949325e-001	-2.944366e-001	2.955512e-001	2.951409e-001	-2.850358e-001
5.652287053810444e-004	6.952675e-002	-2.951233e-001	-2.947203e-001	2.957601e-001	2.953247e-001	-2.869208e-001
5.652674352145064e-004	9.738697e-002	-2.952962e-001	-2.949852e-001	2.959432e-001	2.954921e-001	-2.859468e-001
5.653061650479685e-004	1.243905e-001	-2.954513e-001	-2.952310e-001	2.961008e-001	2.956432e-001	-2.821655e-001
5.653448948814305e-004	1.502085e-001	-2.955890e-001	-2.954569e-001	2.962332e-001	2.957788e-001	-2.756544e-001
5.653836247148926e-004	1.745139e-001	-2.957097e-001	-2.956623e-001	2.963408e-001	2.958989e-001	-2.665140e-001
5.654223545483547e-004	1.969970e-001	-2.958135e-001	-2.958468e-001	2.964241e-001	2.960042e-001	-2.548653e-001
5.654610843818167e-004	2.173817e-001	-2.959010e-001	-2.960099e-001	2.964837e-001	2.960950e-001	-2.408463e-001
5.654998142152788e-004	2.354340e-001	-2.959723e-001	-2.961511e-001	2.965202e-001	2.961715e-001	-2.246077e-001
5.655385440487408e-004	2.509643e-001	-2.960280e-001	-2.962701e-001	2.965344e-001	2.962342e-001	-2.063098e-001
5.655772738822029e-004	2.638258e-001	-2.960683e-001	-2.963666e-001	2.965271e-001	2.962834e-001	-1.861177e-001
5.656160037156649e-004	2.739120e-001	-2.960937e-001	-2.964403e-001	2.964991e-001	2.963193e-001	-1.641984e-001
5.656547335491270e-004	2.811532e-001	-2.961045e-001	-2.964913e-001	2.964515e-001	2.963422e-001	-1.407202e-001
5.656934633825891e-004	2.855148e-001	-2.961010e-001	-2.965193e-001	2.963851e-001	2.963523e-001	-1.158556e-001
5.657321932160511e-004	2.869942e-001	-2.960839e-001	-2.965245e-001	2.963012e-001	2.963499e-001	-8.978774e-002
5.657709230495132e-004	2.856190e-001	-2.960533e-001	-2.965070e-001	2.962006e-001	2.963351e-001	-6.271712e-002
5.658096528829752e-004	2.814447e-001	-2.960096e-001	-2.964671e-001	2.960846e-001	2.963082e-001	-3.486722e-002
5.658483827164373e-004	2.745522e-001	-2.959533e-001	-2.964049e-001	2.959541e-001	2.962694e-001	-6.485146e-003
5.658871125498994e-004	2.650450e-001	-2.958847e-001	-2.963210e-001	2.958105e-001	2.962188e-001	2.216177e-002
5.659258423833614e-004	2.530465e-001	-2.958041e-001	-2.962159e-001	2.956547e-001	2.961566e-001	5.079032e-002
5.659645722168235e-004	2.386965e-001	-2.957118e-001	-2.960900e-001	2.954879e-001	2.960829e-001	7.910348e-002
5.660033020502855e-004	2.221472e-001	-2.956082e-001	-2.959441e-001	2.953111e-001	2.959978e-001	1.067904e-001
5.660420318837476e-004	2.035597e-001	-2.954935e-001	-2.957789e-001	2.951255e-001	2.959017e-001	1.335270e-001
5.660807617172097e-004	1.830992e-001	-2.953680e-001	-2.955952e-001	2.949320e-001	2.957944e-001	1.589820e-001
5.661194915506717e-004	1.609325e-001	-2.952319e-001	-2.953939e-001	2.947316e-001	2.956763e-001	1.828305e-001
5.661582213841338e-004	1.372277e-001	-2.950854e-001	-2.951758e-001	2.945253e-001	2.955473e-001	2.047708e-001
5.661969512175958e-004	1.121580e-001	-2.949287e-001	-2.949420e-001	2.943139e-001	2.954077e-001	2.245385e-001
5.662356810510579e-004	8.590879e-002	-2.947621e-001	-2.946934e-001	2.940982e-001	2.952574e-001	2.419126e-001
5.662744108845200e-004	5.868587e-002	-2.945856e-001	-2.944311e-001	2.938789e-001	2.950965e-001	2.567168e-001
5.663131407179820e-004	3.071861e-002	-2.943996e-001	-2.941562e-001	2.936566e-001	2.949252e-001	2.688165e-001
5.663518705514441e-004	2.259176e-003	-2.942040e-001	-2.938696e-001	2.934319e-001	2.947433e-001	2.781163e-001
5.663906003849061e-004	-2.642143e-002	-2.939990e-001	-2.935726e-001	2.932053e-001	2.945510e-001	2.845568e-001
5.664293302183682e-004	-5.503698e-002	-2.937849e-001	-2.932662e-001	2.929771e-001	2.943483e-001	2.881130e-001
5.664680600518303e-004	-8.328757e-002	-2.935617e-001	-2.929514e-001	2.927476e-001	2.941352e-001	2.887913e-001
5.665067898852923e-004	-1.108595e-001	-2.933295e-001	-2.926292e-001	2.925171e-001	2.939118e-001	2.866275e-001
5.665455197187544e-004	-1.374265e-001	-2.930885e-001	-2.923008e-001	2.922856e-001	2.936780e-001	2.816849e-001
5.665842495522164e-004	-1.626568e-001	-2.928388e-001	-2.919670e-001	2.920531e-001	2.934339e-001	2.740512e-001
5.666229793856785e-004	-1.862291e-001	-2.925805e-001	-2.916287e-001	2.918195e-001	2.931795e-001	2.638362e-001
5.666617092191405e-004	-2.078492e-001	-2.923136e-001	-2.912868e-001	2.915847e-001	2.929149e-001	2.511687e-001
5.667004390526026e-004	-2.272610e-001	-2.920383e-001	-2.909421e-001	2.913484e-001	2.926401e-001	2.361930e-001
5.667391688860647e-004	-2.442511e-001	-2.917545e-001	-2.905954e-001	2.911103e-001	2.923552e-001	2.190649e-001
5.667778987195267e-004	-2.586496e-001	-2.914625e-001	-2.902473e-001	2.908699e-001	2.920602e-001	1.999476e-001
5.668166285529888e-004	-2.703282e-001	-2.911620e-001	-2.898983e-001	2.906267e-001	2.917553e-001	1.790079e-001
5.668553583864508e-004	-2.791969e-001	-2.908533e-001	-2.895490e-001	2.903802e-001	2.914406e-001	1.564131e-001
5.668940882199129e-004	-2.852016e-001	-2.905363e-001	-2.891998e-001	2.901299e-001	2.911161e-001	1.323320e-001
5.669328180533750e-004	-2.883224e-001	-2.902109e-001	-2.888510e-001	2.898749e-001	2.907821e-001	1.069401e-001
5.669715478868370e-004	-2.885703e-001	-2.898773e-001	-2.885028e-001	2.896147e-001	2.904385e-001	8.042687e-002
5.670102777202991e-004	-2.859856e-001	-2.895353e-001	-2.881554e-001	2.893485e-001	2.900856e-001	5.300306e-002
5.670490075537611e-004	-2.806355e-001	-2.891850e-001	-2.878089e-001	2.890756e-001	2.897235e-001	2.490320e-002
5.670877373872232e-004	-2.726113e-001	-2.888264e-001	-2.874631e-001	2.887953e-001	2.893524e-001	-3.616214e-003
5.671264672206853e-004	-2.620257e-001	-2.884595e-001	-2.871180e-001	2.885066e-001	2.889723e-001	-3.228078e-002
5.671651970541473e-004	-2.490102e-001	-2.880842e-001	-2.867734e-001	2.882089e-001	2.885833e-001	-6.080159e-002
5.672039268876094e-004	-2.337110e-001	-2.877007e-001	-2.864289e-001	2.879015e-001	2.881858e-001	-8.887636e-002
5.672426567210714e-004	-2.162854e-001	-2.873089e-001	-2.860842e-001	2.875836e-001	2.877796e-001	-1.161893e-001
5.672813865545335e-004	-1.968976e-001	-2.869089e-001	-2.857388e-001	2.872545e-001	2.873651e-001	-1.424133e-001
5.673201163879956e-004	-1.757148e-001	-2.865007e-001	-2.853922e-001	2.869136e-001	2.869424e-001	-1.672190e-001
5.673588462214576e-004	-1.529050e-001	-2.860844e-001	-2.850439e-001	2.865602e-001	2.865115e-001	-1.902914e-001
5.673975760549197e-004	-1.286384e-001	-2.856600e-001	-2.846931e-001	2.861938e-001	2.860728e-001	-2.113450e-001
5.674363058883817e-004	-1.030921e-001	-2.852277e-001	-2.843394e-001	2.858138e-001	2.856262e-001	-2.301341e-001
5.674750357218438e-004	-7.645753e-002	-2.847876e-001	-2.839818e-001	2.854199e-001	2.851721e-001	-2.464560e-001
5.675137655553059e-004	-4.894627e-002	-2.843397e-001	-2.836197e-001	2.850117e-001	2.847106e-001	-2.601513e-001
5.675524953887679e-004	-2.079403e-002	-2.838840e-001	-2.832524e-001	2.845889e-001	2.842418e-001	-2.711013e-001
5.675912252222300e-004	7.741301e-003	-2.834209e-001	-2.828790e-001	2.841512e-001	2.837662e-001	-2.792250e-001
5.676299550556920e-004	3.638412e-002	-2.829502e-001	-2.824988e-001	2.836986e-001	2.832837e-001	-2.844771e-001
5.676686848891541e-004	6.484448e-002	-2.824722e-001	-2.821110e-001	2.832308e-001	2.827947e-001	-2.868455e-001
5.677074147226161e-004	9.281908e-002	-2.819869e-001	-2.817148e-001	2.827481e-001	2.822994e-001	-2.863488e-001
5.677461445560782e-004	1.199911e-001	-2.814944e-001	-2.813095e-001	2.822504e-001	2.817981e-001	-2.830344e-001
5.677848743895403e-004	1.460329e-001	-2.809948e-001	-2.808945e-001	2.817380e-001	2.812909e-001	-2.769754e-001
5.678236042230023e-004	1.706157e-001	-2.804883e-001	-2.804689e-001	2.812112e-001	2.807781e-001	-2.682689e-001
5.678623340564644e-004	1.934260e-001	-2.799750e-001	-2.800323e-001	2.806703e-001	2.802598e-001	-2.570325e-001
5.679010638899264e-004	2.141812e-001	-2.794549e-001	-2.795841e-001	2.801158e-001	2.797364e-001	-2.434018e-001
5.679397937233885e-004	2.326399e-001	-2.789284e-001	-2.791236e-001	2.795481e-001	2.792079e-001	-2.275256e-001
5.679785235568506e-004	2.486052e-001	-2.783954e-001	-2.786505e-001	2.789679e-001	2.786747e-001	-2.095628e-001
5.680172533903126e-004	2.619233e-001	-2.778563e-001	-2.781644e-001	2.783757e-001	2.781367e-001	-1.896783e-001
5.680559832237747e-004	2.724812e-001	-2.773111e-001	-2.776649e-001	2.777725e-001	2.775943e-001	-1.680389e-001
5.680947130572367e-004	2.802034e-001	-2.767602e-001	-2.771519e-001	2.771588e-001	2.770475e-001	-1.448125e-001
5.681334428906988e-004	2.850492e-001	-2.762036e-001	-2.766251e-001	2.765355e-001	2.764965e-001	-1.201702e-001
5.681721727241609e-004	2.870110e-001	-2.756417e-001	-2.760845e-001	2.759034e-001	2.759414e-001	-9.429295e-002
5.682109025576229e-004	2.861116e-001	-2.750745e-001	-2.755301e-001	2.752635e-001	2.753823e-001	-6.737806e-002
5.682496323910850e-004	2.824021e-001	-2.745025e-001	-2.749619e-001	2.746167e-001	2.748193e-001	-3.964486e-002
5.682883622245470e-004	2.759590e-001	-2.739257e-001	-2.743803e-001	2.739639e-001	2.742524e-001	-1.133659e-002
5.683270920580091e-004	2.668826e-001	-2.733444e-001	-2.737853e-001	2.733060e-001	2.736819e-001	1.728249e-002
5.683658218914712e-004	2.552930e-001	-2.727588e-001	-2.731774e-001	2.726440e-001	2.731077e-001	4.593167e-002
5.684045517249332e-004	2.413275e-001	-2.721690e-001	-2.725569e-001	2.719787e-001	2.725300e-001	7.431622e-002
5.684432815583953e-004	2.251367e-001	-2.715754e-001	-2.719244e-001	2.713112e-001	2.719489e-001	1.021277e-001
5.684820113918573e-004	2.068804e-001	-2.709780e-001	-2.712804e-001	2.706423e-001	2.713643e-001	1.290441e-001
5.685207412253194e-004	1.867236e-001	-2.703770e-001	-2.706255e-001	2.699728e-001	2.707764e-001	1.547347e-001
5.685594710587815e-004	1.648328e-001	-2.697726e-001	-2.699605e-001	2.693036e-001	2.701852e-001	1.788724e-001
5.685982008922435e-004	1.413758e-001	-2.691649e-001	-2.692860e-001	2.686355e-001	2.695907e-001	2.011505e-001
5.686369307257056e-004	1.165244e-001	-2.685539e-001	-2.686029e-001	2.679691e-001	2.689930e-001	2.212976e-001
5.686756605591676e-004	9.046155e-002	-2.679399e-001	-2.679121e-001	2.673052e-001	2.683919e-001	2.390853e-001
5.687143903926297e-004	6.338907e-002	-2.673229e-001	-2.672143e-001	2.666442e-001	2.677876e-001	2.543297e-001
5.687531202260917e-004	3.553229e-002	-2.667030e-001	-2.665105e-001	2.659868e-001	2.671800e-001	2.668894e-001
5.687918500595538e-004	7.139731e-003	-2.660803e-001	-2.658015e-001	2.653334e-001	2.665690e-001	2.766627e-001
5.688305798930159e-004	-2.152050e-002	-2.654548e-001	-2.650884e-001	2.646843e-001	2.659545e-001	2.835846e-001
5.688693097264779e-004	-5.016462e-002	-2.648266e-001	-2.643720e-001	2.640400e-001	2.653365e-001	2.876241e-001
5.689080395599400e-004	-7.849505e-002	-2.641958e-001	-2.636532e-001	2.634004e-001	2.647148e-001	2.887826e-001
5.689467693934020e-004	-1.062005e-001	-2.635624e-001	-2.629330e-001	2.627659e-001	2.640894e-001	2.870911e-001
5.689854992268641e-004	-1.329566e-001	-2.629265e-001	-2.622122e-001	2.621364e-001	2.634602e-001	2.826083e-001
5.690242290603262e-004	-1.584317e-001	-2.622881e-001	-2.614917e-001	2.615118e-001	2.628270e-001	2.754181e-001
5.690629588937882e-004	-1.823016e-001	-2.616471e-001	-2.607722e-001	2.608921e-001	2.621898e-001	2.656267e-001
5.691016887272503e-004	-2.042664e-001	-2.610037e-001	-2.600546e-001	2.602769e-001	2.615485e-001	2.533599e-001
5.691404185607123e-004	-2.240633e-001	-2.603577e-001	-2.593395e-001	2.596661e-001	2.609029e-001	2.387598e-001
5.691791483941744e-004	-2.414716e-001	-2.597092e-001	-2.586275e-001	2.590592e-001	2.602530e-001	2.219803e-001
5.692178782276365e-004	-2.563140e-001	-2.590581e-001	-2.579193e-001	2.584557e-001	2.595989e-001	2.031838e-001
5.692566080610985e-004	-2.684555e-001	-2.584043e-001	-2.572154e-001	2.578552e-001	2.589403e-001	1.825365e-001
5.692953378945606e-004	-2.777996e-001	-2.577477e-001	-2.565162e-001	2.572569e-001	2.582773e-001	1.602058e-001
5.693340677280226e-004	-2.842866e-001	-2.570882e-001	-2.558220e-001	2.566604e-001	2.576098e-001	1.363598e-001
5.693727975614847e-004	-2.878907e-001	-2.564257e-001	-2.551332e-001	2.560648e-001	2.569380e-001	1.111726e-001
5.694115273949468e-004	-2.886180e-001	-2.557601e-001	-2.544499e-001	2.554694e-001	2.562616e-001	8.483078e-002
5.694502572284088e-004	-2.865041e-001	-2.550912e-001	-2.537723e-001	2.548735e-001	2.555808e-001	5.754119e-002
5.694889870618709e-004	-2.816117e-001	-2.544190e-001	-2.531002e-001	2.542761e-001	2.548956e-001	2.953448e-002
5.695277168953329e-004	-2.740282e-001	-2.537433e-001	-2.524338e-001	2.536765e-001	2.542060e-001	1.063846e-003
5.695664467287950e-004	-2.638631e-001	-2.530640e-001	-2.517728e-001	2.530739e-001	2.535121e-001	-2.759897e-002
5.696051765622571e-004	-2.512447e-001	-2.523810e-001	-2.511170e-001	2.524674e-001	2.528138e-001	-5.616729e-002
5.696439063957191e-004	-2.363171e-001	-2.516941e-001	-2.504660e-001	2.518561e-001	2.521112e-001	-8.434099e-002
5.696826362291812e-004	-2.192360e-001	-2.510034e-001	-2.498194e-001	2.512392e-001	2.514043e-001	-1.118064e-001
5.697213660626432e-004	-2.001646e-001	-2.503087e-001	-2.491768e-001	2.506159e-001	2.506934e-001	-1.382378e-001
5.697600958961053e-004	-1.792698e-001	-2.496099e-001	-2.485376e-001	2.499855e-001	2.499783e-001	-1.633052e-001
5.697988257295674e-004	-1.567195e-001	-2.489071e-001	-2.479012e-001	2.493472e-001	2.492591e-001	-1.866898e-001
5.698375555630294e-004	-1.326832e-001	-2.482002e-001	-2.472668e-001	2.487002e-001	2.485361e-001	-2.081003e-001
5.698762853964915e-004	-1.073364e-001	-2.474892e-001	-2.466338e-001	2.480441e-001	2.478091e-001	-2.272842e-001
5.699150152299535e-004	-8.086763e-002	-2.467741e-001	-2.460014e-001	2.473781e-001	2.470785e-001	-2.440314e-001
5.699537450634156e-004	-5.348486e-002	-2.460549e-001	-2.453688e-001	2.467018e-001	2.463442e-001	-2.581753e-001
5.699924748968776e-004	-2.541986e-002	-2.453317e-001	-2.447351e-001	2.460148e-001	2.456066e-001	-2.695908e-001
5.700312047303397e-004	3.072862e-003	-2.446044e-001	-2.440995e-001	2.453166e-001	2.448656e-001	-2.781911e-001
5.700699345638018e-004	3.172028e-002	-2.438730e-001	-2.434610e-001	2.446070e-001	2.441215e-001	-2.839251e-001
5.701086643972638e-004	6.023467e-002	-2.431377e-001	-2.428189e-001	2.438858e-001	2.433745e-001	-2.867751e-001
5.701473942307259e-004	8.831486e-002	-2.423985e-001	-2.421722e-001	2.431529e-001	2.426247e-001	-2.867549e-001
5.701861240641879e-004	1.156461e-001	-2.416554e-001	-2.415201e-001	2.424082e-001	2.418723e-001	-2.839071e-001
5.702248538976500e-004	1.419021e-001	-2.409084e-001	-2.408619e-001	2.416518e-001	2.411174e-001	-2.783009e-001
5.702635837311121e-004	1.667531e-001	-2.401577e-001	-2.401966e-001	2.408838e-001	2.403603e-001	-2.700294e-001
5.703023135645741e-004	1.898818e-001	-2.394034e-001	-2.395235e-001	2.401046e-001	2.396010e-001	-2.592073e-001
5.703410433980362e-004	2.109996e-001	-2.386454e-001	-2.388420e-001	2.393143e-001	2.388398e-001	-2.459672e-001
5.703797732314982e-004	2.298577e-001	-2.378839e-001	-2.381514e-001	2.385134e-001	2.380767e-001	-2.304561e-001
5.704185030649603e-004	2.462520e-001	-2.371191e-001	-2.374510e-001	2.377024e-001	2.373119e-001	-2.128317e-001
5.704572328984224e-004	2.600217e-001	-2.363510e-001	-2.367405e-001	2.368818e-001	2.365454e-001	-1.932580e-001
5.704959627318844e-004	2.710473e-001	-2.355798e-001	-2.360193e-001	2.360523e-001	2.357773e-001	-1.719019e-001
5.705346925653465e-004	2.792472e-001	-2.348057e-001	-2.352870e-001	2.352145e-001	2.350076e-001	-1.489308e-001
5.705734223988085e-004	2.845750e-001	-2.340287e-001	-2.345434e-001	2.343692e-001	2.342365e-001	-1.245152e-001
5.706121522322706e-004	2.870178e-001	-2.332491e-001	-2.337882e-001	2.335172e-001	2.334638e-001	-9.883371e-002
5.706508820657327e-004	2.865937e-001	-2.324671e-001	-2.330215e-001	2.326594e-001	2.326897e-001	-7.208052e-002
5.706896118991947e-004	2.833491e-001	-2.316826e-001	-2.322430e-001	2.317965e-001	2.319141e-001	-4.447082e-002
5.707283417326568e-004	2.773565e-001	-2.308960e-001	-2.314529e-001	2.309295e-001	2.311371e-001	-1.624389e-002
5.707670715661188e-004	2.687124e-001	-2.301074e-001	-2.306514e-001	2.300593e-001	2.303585e-001	1.233933e-002
5.708058013995809e-004	2.575338e-001	-2.293169e-001	-2.298387e-001	2.291868e-001	2.295785e-001	4.100066e-002
5.708445312330430e-004	2.439555e-001	-2.285245e-001	-2.290150e-001	2.283130e-001	2.287968e-001	6.944779e-002
5.708832610665050e-004	2.281262e-001	-2.277305e-001	-2.281809e-001	2.274386e-001	2.280136e-001	9.737466e-002
5.709219908999671e-004	2.102046e-001	-2.269349e-001	-2.273368e-001	2.265646e-001	2.272288e-001	1.244616e-001
5.709607207334291e-004	1.903549e-001	-2.261377e-001	-2.264833e-001	2.256919e-001	2.264423e-001	1.503788e-001
5.709994505668912e-004	1.687438e-001	-2.253390e-001	-2.256210e-001	2.248213e-001	2.256541e-001	1.747975e-001
5.710381804003532e-004	1.455386e-001	-2.245388e-001	-2.247505e-001	2.239534e-001	2.248641e-001	1.974064e-001
5.710769102338153e-004	1.209102e-001	-2.237372e-001	-2.238728e-001	2.230891e-001	2.240723e-001	2.179273e-001
5.711156400672774e-004	9.503904e-002	-2.229342e-001	-2.229885e-001	2.222290e-001	2.232784e-001	2.361246e-001
5.711543699007394e-004	6.812321e-002	-2.221296e-001	-2.220985e-001	2.213737e-001	2.224826e-001	2.518069e-001
5.711930997342015e-004	4.038391e-002	-2.213236e-001	-2.212036e-001	2.205237e-001	2.216845e-001	2.648257e-001
5.712318295676635e-004	1.206582e-002	-2.205160e-001	-2.203048e-001	2.196794e-001	2.208842e-001	2.750725e-001
5.712705594011256e-004	-1.656599e-002	-2.197069e-001	-2.194030e-001	2.188412e-001	2.200815e-001	2.824762e-001
5.713092892345877e-004	-4.523022e-002	-2.188962e-001	-2.184990e-001	2.180094e-001	2.192762e-001	2.870005e-001
5.713480190680497e-004	-7.363167e-002	-2.180838e-001	-2.175938e-001	2.171841e-001	2.184682e-001	2.886414e-001
5.713867489015118e-004	-1.014615e-001	-2.172697e-001	-2.166883e-001	2.163655e-001	2.176574e-001	2.874251e-001
5.714254787349738e-004	-1.283974e-001	-2.164539e-001	-2.157833e-001	2.155534e-001	2.168436e-001	2.834059e-001
5.714642085684359e-004	-1.541083e-001	-2.156363e-001	-2.148797e-001	2.147479e-001	2.160268e-001	2.766634e-001
5.715029384018980e-004	-1.782676e-001	-2.148167e-001	-2.139782e-001	2.139488e-001	2.152067e-001	2.673002e-001
5.715416682353600e-004	-2.005704e-001	-2.139952e-001	-2.130797e-001	2.131557e-001	2.143834e-001	2.554394e-001
5.715803980688221e-004	-2.207470e-001	-2.131717e-001	-2.121848e-001	2.123683e-001	2.135566e-001	2.412201e-001
5.716191279022841e-004	-2.385692e-001	-2.123460e-001	-2.112941e-001	2.115862e-001	2.127264e-001	2.247948e-001
5.716578577357462e-004	-2.538528e-001	-2.115181e-001	-2.104083e-001	2.108087e-001	2.118926e-001	2.063244e-001
5.716965875692083e-004	-2.664554e-001	-2.106877e-001	-2.095277e-001	2.100354e-001	2.110553e-001	1.859750e-001
5.717353174026703e-004	-2.762744e-001	-2.098549e-001	-2.086529e-001	2.092655e-001	2.102143e-001	1.639136e-001
5.717740472361324e-004	-2.832439e-001	-2.090194e-001	-2.077841e-001	2.084982e-001	2.093698e-001	1.403080e-001
5.718127770695944e-004	-2.873327e-001	-2.081812e-001	-2.069216e-001	2.077329e-001	2.085215e-001	1.153309e-001
5.718515069030565e-004	-2.885416e-001	-2.073400e-001	-2.060655e-001	2.069685e-001	2.076697e-001	8.916628e-002
5.718902367365186e-004	-2.869013e-001	-2.064958e-001	-2.052159e-001	2.062043e-001	2.068142e-001	6.201728e-002
5.719289665699806e-004	-2.824701e-001	-2.056484e-001	-2.043728e-001	2.054394e-001	2.059552e-001	3.411066e-002
5.719676964034427e-004	-2.753316e-001	-2.047976e-001	-2.035361e-001	2.046727e-001	2.050926e-001	5.696175e-003
5.720064262369047e-004	-2.655915e-001	-2.039435e-001	-2.027054e-001	2.039034e-001	2.042264e-001	-2.295716e-002
5.720451560703668e-004	-2.533753e-001	-2.030858e-001	-2.018806e-001	2.031305e-001	2.033567e-001	-5.156491e-002
5.720838859038288e-004	-2.388246e-001	-2.022244e-001	-2.010611e-001	2.023530e-001	2.024835e-001	-7.982910e-002
5.721226157372909e-004	-2.220933e-001	-2.013594e-001	-2.002466e-001	2.015700e-001	2.016068e-001	-1.074382e-001
5.721613455707530e-004	-2.033436e-001	-2.004906e-001	-1.994365e-001	2.007807e-001	2.007267e-001	-1.340679e-001
5.722000754042150e-004	-1.827420e-001	-1.996180e-001	-1.986300e-001	1.999841e-001	1.998431e-001	-1.593881e-001
5.722388052376771e-004	-1.604562e-001	-1.987416e-001	-1.978266e-001	1.991795e-001	1.989561e-001	-1.830767e-001
5.722775350711391e-004	-1.366552e-001	-1.978613e-001	-1.970255e-001	1.983660e-001	1.980656e-001	-2.048369e-001
5.723162649046012e-004	-1.115132e-001	-1.969771e-001	-1.962258e-001	1.975429e-001	1.971718e-001	-2.244093e-001
5.723549947380633e-004	-8.521599e-002	-1.960891e-001	-1.954266e-001	1.967096e-001	1.962747e-001	-2.415767e-001
5.723937245715253e-004	-5.796799e-002	-1.951972e-001	-1.946271e-001	1.958655e-001	1.953743e-001	-2.561654e-001
5.724324544049874e-004	-2.999704e-002	-1.943015e-001	-1.938263e-001	1.950101e-001	1.944707e-001	-2.680438e-001
5.724711842384494e-004	-1.554183e-003	-1.934019e-001	-1.930232e-001	1.941429e-001	1.935638e-001	-2.771186e-001
5.725099140719115e-004	2.709023e-002	-1.924985e-001	-1.922171e-001	1.932636e-001	1.926539e-001	-2.833332e-001
5.725486439053736e-004	5.565068e-002	-1.915914e-001	-1.914067e-001	1.923719e-001	1.917409e-001	-2.866644e-001
5.725873737388356e-004	8.382817e-002	-1.906804e-001	-1.905912e-001	1.914677e-001	1.908248e-001	-2.871210e-001
5.726261035722977e-004	1.113101e-001	-1.897656e-001	-1.897697e-001	1.905508e-001	1.899058e-001	-2.847411e-001
5.726648334057597e-004	1.377716e-001	-1.888471e-001	-1.889413e-001	1.896214e-001	1.889838e-001	-2.795895e-001
5.727035632392218e-004	1.628824e-001	-1.879247e-001	-1.881050e-001	1.886794e-001	1.880589e-001	-2.717557e-001
5.727422930726839e-004	1.863217e-001	-1.869986e-001	-1.872601e-001	1.877251e-001	1.871311e-001	-2.613508e-001
5.727810229061459e-004	2.077950e-001	-1.860687e-001	-1.864057e-001	1.867588e-001	1.862005e-001	-2.485048e-001
5.728197527396080e-004	2.270468e-001	-1.851350e-001	-1.855412e-001	1.857807e-001	1.852669e-001	-2.333626e-001
5.728584825730700e-004	2.438653e-001	-1.841976e-001	-1.846658e-001	1.847915e-001	1.843304e-001	-2.160805e-001
5.728972124065321e-004	2.580829e-001	-1.832565e-001	-1.837791e-001	1.837915e-001	1.833909e-001	-1.968218e-001
5.729359422399942e-004	2.695735e-001	-1.823116e-001	-1.828805e-001	1.827814e-001	1.824484e-001	-1.757531e-001
5.729746720734562e-004	2.782491e-001	-1.813631e-001	-1.819695e-001	1.817618e-001	1.815028e-001	-1.530419e-001
5.730134019069183e-004	2.840580e-001	-1.804110e-001	-1.810458e-001	1.807334e-001	1.805541e-001	-1.288577e-001
5.730521317403803e-004	2.869819e-001	-1.794553e-001	-1.801092e-001	1.796971e-001	1.796020e-001	-1.033773e-001
5.730908615738424e-004	2.870337e-001	-1.784959e-001	-1.791595e-001	1.786534e-001	1.786466e-001	-7.679185e-002
5.731295914073044e-004	2.842553e-001	-1.775331e-001	-1.781965e-001	1.776035e-001	1.776877e-001	-4.931248e-002
5.731683212407665e-004	2.787152e-001	-1.765666e-001	-1.772204e-001	1.765479e-001	1.767253e-001	-2.117442e-002
5.732070510742286e-004	2.705061e-001	-1.755967e-001	-1.762312e-001	1.754877e-001	1.757591e-001	7.364796e-003
5.732457809076906e-004	2.597418e-001	-1.746232e-001	-1.752291e-001	1.744236e-001	1.747892e-001	3.602974e-002
5.732845107411527e-004	2.465544e-001	-1.736461e-001	-1.742143e-001	1.733566e-001	1.738154e-001	6.453046e-002
5.733232405746147e-004	2.310906e-001	-1.726654e-001	-1.731873e-001	1.722875e-001	1.728376e-001	9.256339e-002
5.733619704080768e-004	2.135078e-001	-1.716811e-001	-1.721485e-001	1.712171e-001	1.718557e-001	1.198111e-001
5.734007002415389e-004	1.939696e-001	-1.706931e-001	-1.710983e-001	1.701463e-001	1.708697e-001	1.459453e-001
5.734394300750009e-004	1.726425e-001	-1.697013e-001	-1.700374e-001	1.690756e-001	1.698793e-001	1.706359e-001
5.734781599084630e-004	1.496939e-001	-1.687056e-001	-1.689665e-001	1.680060e-001	1.688846e-001	1.935676e-001
5.735168897419250e-004	1.252935e-001	-1.677059e-001	-1.678861e-001	1.669380e-001	1.678855e-001	2.144558e-001
5.735556195753871e-004	9.961965e-002	-1.667021e-001	-1.667971e-001	1.658722e-001	1.668818e-001	2.330573e-001
5.735943494088492e-004	7.286690e-002	-1.656941e-001	-1.657002e-001	1.648092e-001	1.658734e-001	2.491732e-001
5.736330792423112e-004	4.525225e-002	-1.646817e-001	-1.645962e-001	1.637494e-001	1.648602e-001	2.626480e-001
5.736718090757733e-004	1.701651e-002	-1.636650e-001	-1.634861e-001	1.626931e-001	1.638421e-001	2.733663e-001
5.737105389092353e-004	-1.157849e-002	-1.626436e-001	-1.623706e-001	1.616407e-001	1.628189e-001	2.812512e-001
5.737492687426974e-004	-4.025402e-002	-1.616175e-001	-1.612505e-001	1.605923e-001	1.617906e-001	2.862605e-001
5.737879985761595e-004	-6.871726e-002	-1.605867e-001	-1.601268e-001	1.595481e-001	1.607570e-001	2.883849e-001
5.738267284096215e-004	-9.666181e-002	-1.595508e-001	-1.590003e-001	1.585081e-001	1.597179e-001	2.876458e-001
5.738654582430836e-004	-1.237677e-001	-1.585100e-001	-1.578717e-001	1.574723e-001	1.586733e-001	2.840926e-001
5.739041880765456e-004	-1.497047e-001	-1.574641e-001	-1.567418e-001	1.564403e-001	1.576230e-001	2.778010e-001
5.739429179100077e-004	-1.741445e-001	-1.564128e-001	-1.556114e-001	1.554121e-001	1.565669e-001	2.688699e-001
5.739816477434698e-004	-1.967773e-001	-1.553563e-001	-1.544812e-001	1.543872e-001	1.555049e-001	2.574190e-001
5.740203775769318e-004	-2.173270e-001	-1.542942e-001	-1.533517e-001	1.533652e-001	1.544369e-001	2.435851e-001
5.740591074103939e-004	-2.355580e-001	-1.532266e-001	-1.522236e-001	1.523456e-001	1.533629e-001	2.275184e-001
5.740978372438559e-004	-2.512786e-001	-1.521533e-001	-1.510973e-001	1.513278e-001	1.522827e-001	2.093789e-001
5.741365670773180e-004	-2.643395e-001	-1.510741e-001	-1.499733e-001	1.503111e-001	1.511963e-001	1.893317e-001
5.741752969107800e-004	-2.746316e-001	-1.499889e-001	-1.488520e-001	1.492947e-001	1.501036e-001	1.675441e-001
5.742140267442421e-004	-2.820831e-001	-1.488976e-001	-1.477335e-001	1.482778e-001	1.490047e-001	1.441837e-001
5.742527565777042e-004	-2.866568e-001	-1.478001e-001	-1.466181e-001	1.472596e-001	1.478993e-001	1.194215e-001
5.742914864111662e-004	-2.883483e-001	-1.466962e-001	-1.455058e-001	1.462391e-001	1.467877e-001	9.343912e-002
5.743302162446283e-004	-2.871835e-001	-1.455857e-001	-1.443967e-001	1.452154e-001	1.456696e-001	6.643631e-002
5.743689460780903e-004	-2.832161e-001	-1.444685e-001	-1.432906e-001	1.441875e-001	1.445451e-001	3.863592e-002
5.744076759115524e-004	-2.765255e-001	-1.433446e-001	-1.421874e-001	1.431543e-001	1.434141e-001	1.028417e-002
5.744464057450145e-004	-2.672140e-001	-1.422137e-001	-1.410867e-001	1.421149e-001	1.422767e-001	-1.835272e-002
5.744851355784765e-004	-2.554040e-001	-1.410758e-001	-1.399882e-001	1.410682e-001	1.411326e-001	-4.699260e-002
5.745238654119386e-004	-2.412343e-001	-1.399308e-001	-1.388914e-001	1.400132e-001	1.399819e-001	-7.533959e-002
5.745625952454006e-004	-2.248572e-001	-1.387786e-001	-1.377958e-001	1.389489e-001	1.388245e-001	-1.030843e-001
5.746013250788627e-004	-2.064337e-001	-1.376190e-001	-1.367008e-001	1.378743e-001	1.376603e-001	-1.299042e-001
5.746400549123248e-004	-1.861297e-001	-1.364521e-001	-1.356055e-001	1.367884e-001	1.364892e-001	-1.554690e-001
5.746787847457868e-004	-1.641128e-001	-1.352778e-001	-1.345094e-001	1.356904e-001	1.353112e-001	-1.794540e-001
5.747175145792489e-004	-1.405515e-001	-1.340960e-001	-1.334114e-001	1.345793e-001	1.341262e-001	-2.015572e-001
5.747562444127109e-004	-1.156187e-001	-1.329066e-001	-1.323107e-001	1.334544e-001	1.329340e-001	-2.215125e-001
5.747949742461730e-004	-8.949789e-002	-1.317098e-001	-1.312065e-001	1.323149e-001	1.317345e-001	-2.390955e-001
5.748337040796351e-004	-6.239006e-002	-1.305053e-001	-1.300976e-001	1.311601e-001	1.305277e-001	-2.541255e-001
5.748724339130971e-004	-3.451907e-002	-1.292933e-001	-1.289830e-001	1.299894e-001	1.293136e-001	-2.664641e-001
5.749111637465592e-004	-6.132456e-003	-1.280735e-001	-1.278619e-001	1.288023e-001	1.280918e-001	-2.760120e-001
5.749498935800212e-004	2.250221e-002	-1.268460e-001	-1.267330e-001	1.275984e-001	1.268625e-001	-2.827064e-001
5.749886234134833e-004	5.110165e-002	-1.256107e-001	-1.255954e-001	1.263772e-001	1.256255e-001	-2.865191e-001
5.750273532469454e-004	7.936895e-002	-1.243676e-001	-1.244479e-001	1.251386e-001	1.243807e-001	-2.874536e-001
5.750660830804074e-004	1.069936e-001	-1.231164e-001	-1.232897e-001	1.238824e-001	1.231279e-001	-2.855432e-001
5.751048129138695e-004	1.336523e-001	-1.218572e-001	-1.221196e-001	1.226084e-001	1.218672e-001	-2.808486e-001
5.751435427473315e-004	1.590147e-001	-1.205898e-001	-1.209367e-001	1.213166e-001	1.205983e-001	-2.734554e-001
5.751822725807936e-004	1.827571e-001	-1.193142e-001	-1.197401e-001	1.200073e-001	1.193211e-001	-2.634713e-001
5.752210024142556e-004	2.045795e-001	-1.180302e-001	-1.185289e-001	1.186805e-001	1.180355e-001	-2.510235e-001
5.752597322477177e-004	2.242195e-001	-1.167377e-001	-1.173023e-001	1.173365e-001	1.167413e-001	-2.362548e-001
5.752984620811798e-004	2.414579e-001	-1.154367e-001	-1.160595e-001	1.159757e-001	1.154384e-001	-2.193198e-001
5.753371919146418e-004	2.561202e-001	-1.141269e-001	-1.147999e-001	1.145986e-001	1.141265e-001	-2.003811e-001
5.753759217481039e-004	2.680734e-001	-1.128083e-001	-1.135229e-001	1.132056e-001	1.128056e-001	-1.796050e-001
5.754146515815659e-004	2.772236e-001	-1.114807e-001	-1.122278e-001	1.117973e-001	1.114753e-001	-1.571590e-001
5.754533814150280e-004	2.835131e-001	-1.101442e-001	-1.109144e-001	1.103743e-001	1.101355e-001	-1.332119e-001
5.754921112484901e-004	2.869184e-001	-1.087985e-001	-1.095822e-001	1.089373e-001	1.087860e-001	-1.079390e-001
5.755308410819521e-004	2.874473e-001	-1.074435e-001	-1.082309e-001	1.074871e-001	1.074266e-001	-8.152834e-002
5.755695709154142e-004	2.851371e-001	-1.060791e-001	-1.068605e-001	1.060244e-001	1.060569e-001	-5.418726e-002
5.756083007488762e-004	2.800521e-001	-1.047051e-001	-1.054707e-001	1.045500e-001	1.046770e-001	-2.614679e-002
5.756470305823383e-004	2.722812e-001	-1.033215e-001	-1.040618e-001	1.030647e-001	1.032864e-001	2.339161e-003
5.756857604158004e-004	2.619351e-001	-1.019281e-001	-1.026337e-001	1.015693e-001	1.018851e-001	3.099798e-002
5.757244902492624e-004	2.491429e-001	-1.005247e-001	-1.011866e-001	1.000647e-001	1.004729e-001	5.954215e-002
5.757632200827245e-004	2.340493e-001	-9.911109e-002	-9.972096e-002	9.855151e-002	9.904966e-002	8.767058e-002
5.758019499161865e-004	2.168103e-001	-9.768715e-002	-9.823701e-002	9.703067e-002	9.761514e-002	1.150684e-001
5.758406797496486e-004	1.975888e-001	-9.625266e-002	-9.673522e-002	9.550288e-002	9.616924e-002	1.414087e-001
5.758794095831107e-004	1.765512e-001	-9.480743e-002	-9.521614e-002	9.396884e-002	9.471184e-002	1.663610e-001
5.759181394165727e-004	1.538647e-001	-9.335124e-002	-9.368035e-002	9.242923e-002	9.324282e-002	1.896065e-001
5.759568692500348e-004	1.296984e-001	-9.188385e-002	-9.212849e-002	9.088466e-002	9.176205e-002	2.108542e-001
5.759955990834968e-004	1.042285e-001	-9.040507e-002	-9.056128e-002	8.933567e-002	9.026944e-002	2.298535e-001
5.760343289169589e-004	7.764637e-002	-8.891467e-002	-8.897944e-002	8.778274e-002	8.876486e-002	2.463979e-001
5.760730587504210e-004	5.016477e-002	-8.741243e-002	-8.738375e-002	8.622630e-002	8.724822e-002	2.603249e-001
5.761117885838830e-004	2.202053e-002	-8.589816e-002	-8.577501e-002	8.466667e-002	8.571941e-002	2.715127e-001
5.761505184173451e-004	-6.527910e-003	-8.437166e-002	-8.415404e-002	8.310409e-002	8.417832e-002	2.798775e-001
5.761892482508071e-004	-3.520456e-002	-8.283275e-002	-8.252166e-002	8.153874e-002	8.262488e-002	2.853716e-001
5.762279780842692e-004	-6.371901e-002	-8.128127e-002	-8.087869e-002	7.997067e-002	8.105897e-002	2.879801e-001
5.762667079177313e-004	-9.176734e-002	-7.971705e-002	-7.922593e-002	7.839987e-002	7.948053e-002	2.877193e-001
5.763054377511933e-004	-1.190320e-001	-7.813998e-002	-7.756415e-002	7.682621e-002	7.788947e-002	2.846343e-001
5.763441675846554e-004	-1.451841e-001	-7.654990e-002	-7.589412e-002	7.524951e-002	7.628572e-002	2.787962e-001
5.763828974181174e-004	-1.698941e-001	-7.494674e-002	-7.421653e-002	7.366945e-002	7.466923e-002	2.703003e-001
5.764216272515795e-004	-1.928480e-001	-7.333037e-002	-7.253207e-002	7.208565e-002	7.303993e-002	2.592629e-001
5.764603570850415e-004	-2.137632e-001	-7.170071e-002	-7.084132e-002	7.049761e-002	7.139781e-002	2.458182e-001
5.764990869185036e-004	-2.323969e-001	-7.005768e-002	-6.914483e-002	6.890479e-002	6.974282e-002	2.301143e-001
5.765378167519657e-004	-2.485499e-001	-6.840117e-002	-6.744310e-002	6.730653e-002	6.807496e-002	2.123096e-001
5.765765465854277e-004	-2.620658e-001	-6.673114e-002	-6.573649e-002	6.570212e-002	6.639419e-002	1.925687e-001
5.766152764188898e-004	-2.728288e-001	-6.504750e-002	-6.402536e-002	6.409077e-002	6.470056e-002	1.710585e-001
5.766540062523518e-004	-2.807609e-001	-6.335017e-002	-6.230993e-002	6.247164e-002	6.299403e-002	1.479464e-001
5.766927360858139e-004	-2.858193e-001	-6.163911e-002	-6.059036e-002	6.084382e-002	6.127462e-002	1.234024e-001
5.767314659192760e-004	-2.879941e-001	-5.991425e-002	-5.886669e-002	5.920638e-002	5.954234e-002	9.760599e-002
5.767701957527380e-004	-2.873062e-001	-5.817554e-002	-5.713891e-002	5.755834e-002	5.779718e-002	7.075351e-002
5.768089255862001e-004	-2.838048e-001	-5.642293e-002	-5.540689e-002	5.589868e-002	5.603914e-002	4.306395e-002
5.768476554196621e-004	-2.775649e-001	-5.465641e-002	-5.367041e-002	5.422640e-002	5.426820e-002	1.477992e-002
5.768863852531242e-004	-2.686851e-001	-5.287594e-002	-5.192917e-002	5.254046e-002	5.248432e-002	-1.383523e-002
5.769251150865863e-004	-2.572847e-001	-5.108150e-002	-5.018277e-002	5.083983e-002	5.068745e-002	-4.250161e-002
5.769638449200483e-004	-2.434999e-001	-4.927309e-002	-4.843073e-002	4.912351e-002	4.887754e-002	-7.092541e-002
5.770025747535104e-004	-2.274808e-001	-4.745072e-002	-4.667248e-002	4.739051e-002	4.705450e-002	-9.879928e-002
5.770413045869724e-004	-2.093873e-001	-4.561440e-002	-4.490739e-002	4.563987e-002	4.521823e-002	-1.258024e-001
5.770800344204345e-004	-1.893845e-001	-4.376414e-002	-4.313475e-002	4.387066e-002	4.336862e-002	-1.516050e-001
5.771187642538966e-004	-1.676398e-001	-4.189999e-002	-4.135377e-002	4.208201e-002	4.150556e-002	-1.758798e-001
5.771574940873586e-004	-1.443214e-001	-4.002196e-002	-3.956364e-002	4.027312e-002	3.962892e-002	-1.983200e-001
5.771962239208207e-004	-1.196010e-001	-3.813009e-002	-3.776346e-002	3.844321e-002	3.773854e-002	-2.186531e-001
5.772349537542827e-004	-9.365990e-002	-3.622439e-002	-3.595233e-002	3.659162e-002	3.583431e-002	-2.366475e-001
5.772736835877448e-004	-6.669588e-002	-3.430489e-002	-3.412929e-002	3.471773e-002	3.391607e-002	-2.521155e-001
5.773124134212069e-004	-3.892896e-002	-3.237160e-002	-3.229336e-002	3.282102e-002	3.198368e-002	-2.649120e-001
5.773511432546689e-004	-1.060312e-002	-3.042452e-002	-3.044357e-002	3.090104e-002	3.003701e-002	-2.749314e-001
5.773898730881310e-004	1.801693e-002	-2.846361e-002	-2.857893e-002	2.895743e-002	2.807591e-002	-2.821051e-001
5.774286029215930e-004	4.665014e-002	-2.648885e-002	-2.669845e-002	2.698995e-002	2.610025e-002	-2.863993e-001
5.774673327550551e-004	7.500164e-002	-2.450018e-002	-2.480117e-002	2.499841e-002	2.410987e-002	-2.878126e-001
5.775060625885171e-004	1.027630e-001	-2.249753e-002	-2.288616e-002	2.298274e-002	2.210466e-002	-2.863735e-001
5.775447924219792e-004	1.296124e-001	-2.048082e-002	-2.095251e-002	2.094297e-002	2.008446e-002	-2.821384e-001
5.775835222554413e-004	1.552197e-001	-1.844994e-002	-1.899937e-002	1.887920e-002	1.804915e-002	-2.751889e-001
5.776222520889033e-004	1.792587e-001	-1.640479e-002	-1.702591e-002	1.679165e-002	1.599858e-002	-2.656295e-001
5.776609819223654e-004	2.014244e-001	-1.434525e-002	-1.503139e-002	1.468062e-002	1.393262e-002	-2.535843e-001
5.776997117558274e-004	2.214476e-001	-1.227120e-002	-1.301512e-002	1.254648e-002	1.185115e-002	-2.391938e-001
5.777384415892895e-004	2.391019e-001	-1.018252e-002	-1.097648e-002	1.038971e-002	9.754018e-003	-2.226111e-001
5.777771714227516e-004	2.542055e-001	-8.079085e-003	-8.914934e-003	8.210836e-003	7.641105e-003	-2.039979e-001
5.778159012562136e-004	2.666187e-001	-5.960774e-003	-6.830021e-003	6.010487e-003	5.512285e-003	-1.835200e-001
5.778546310896757e-004	2.762416e-001	-3.827475e-003	-4.721366e-003	3.789338e-003	3.367441e-003	-1.613450e-001
5.778933609231377e-004	2.830110e-001	-1.679078e-003	-2.588684e-003	1.548123e-003	1.206467e-003	-1.376418e-001
5.779320907565998e-004	2.868977e-001	4.845205e-004	-4.317805e-004	-7.123699e-004	-9.707310e-004	-1.125840e-001
5.779708205900619e-004	2.879046e-001	2.663421e-003	1.749445e-003	-2.991315e-003	-3.164230e-003	-8.635673e-002
5.780095504235239e-004	2.860643e-001	4.857716e-003	3.955000e-003	-5.287850e-003	-5.374087e-003	-5.916357e-002
5.780482802569860e-004	2.814369e-001	7.067493e-003	6.184799e-003	-7.601091e-003	-7.600336e-003	-3.123117e-002
5.780870100904480e-004	2.741073e-001	9.292835e-003	8.438660e-003	-9.930138e-003	-9.842987e-003	-2.809660e-003
5.781257399239101e-004	2.641829e-001	1.153382e-002	1.071631e-002	-1.227408e-002	-1.210202e-002	2.583138e-002
5.781644697573722e-004	2.517902e-001	1.379051e-002	1.301740e-002	-1.463202e-002	-1.437740e-002	5.440697e-002
5.782031995908342e-004	2.370715e-001	1.606298e-002	1.534147e-002	-1.700304e-002	-1.666904e-002	8.261853e-002
5.782419294242963e-004	2.201814e-001	1.835127e-002	1.768801e-002	-1.938629e-002	-1.897685e-002	1.101538e-001
5.782806592577583e-004	2.012822e-001	2.065544e-002	2.005640e-002	-2.178090e-002	-2.130071e-002	1.366879e-001
5.783193890912204e-004	1.805399e-001	2.297552e-002	2.244597e-002	-2.418604e-002	-2.364047e-002	1.618905e-001
5.783581189246825e-004	1.581218e-001	2.531153e-002	2.485598e-002	-2.660095e-002	-2.599597e-002	1.854394e-001
5.783968487581445e-004	1.341965e-001	2.766348e-002	2.728563e-002	-2.902489e-002	-2.836701e-002	2.070382e-001
5.784355785916066e-004	1.089386e-001	3.003136e-002	2.973408e-002	-3.145716e-002	-3.075342e-002	2.264287e-001
5.784743084250686e-004	8.253599e-002	3.241513e-002	3.220042e-002	-3.389714e-002	-3.315499e-002	2.433968e-001
5.785130382585307e-004	5.519737e-002	3.481473e-002	3.468374e-002	-3.634427e-002	-3.557151e-002	2.577723e-001
5.785517680919927e-004	2.715537e-002	3.723007e-002	3.718307e-002	-3.879803e-002	-3.800276e-002	2.694268e-001
5.785904979254548e-004	-1.335154e-003	3.966105e-002	3.969744e-002	-4.125799e-002	-4.044851e-002	2.782705e-001
5.786292277589169e-004	-3.000108e-002	4.210751e-002	4.222586e-002	-4.372379e-002	-4.290854e-002	2.842493e-001
5.786679575923789e-004	-5.855454e-002	4.456927e-002	4.476734e-002	-4.619512e-002	-4.538262e-002	2.873429e-001
5.787066874258410e-004	-8.669417e-002	4.704611e-002	4.732088e-002	-4.867175e-002	-4.787050e-002	2.875625e-001
5.787454172593030e-004	-1.141051e-001	4.953781e-002	4.988551e-002	-5.115354e-002	-5.037194e-002	2.849483e-001
5.787841470927651e-004	-1.404604e-001	5.204409e-002	5.246026e-002	-5.364039e-002	-5.288668e-002	2.795672e-001
5.788228769262272e-004	-1.654296e-001	5.456464e-002	5.504420e-002	-5.613230e-002	-5.541445e-002	2.715105e-001
5.788616067596892e-004	-1.886950e-001	5.709917e-002	5.763642e-002	-5.862930e-002	-5.795497e-002	2.608908e-001
5.789003365931513e-004	-2.099677e-001	5.964731e-002	6.023604e-002	-6.113153e-002	-6.050797e-002	2.478397e-001
5.789390664266133e-004	-2.289980e-001	6.220873e-002	6.284223e-002	-6.363913e-002	-6.307313e-002	2.325029e-001
5.789777962600754e-004	-2.455788e-001	6.478305e-002	6.545421e-002	-6.615234e-002	-6.565014e-002	2.150375e-001
5.790165260935375e-004	-2.595467e-001	6.736989e-002	6.807125e-002	-6.867144e-002	-6.823867e-002	1.956070e-001
5.790552559269995e-004	-2.707790e-001	6.996884e-002	7.069263e-002	-7.119672e-002	-7.083838e-002	1.743779e-001
5.790939857604616e-004	-2.791914e-001	7.257951e-002	7.331774e-002	-7.372855e-002	-7.344890e-002	1.515175e-001
5.791327155939236e-004	-2.847350e-001	7.520147e-002	7.594601e-002	-7.626729e-002	-7.606988e-002	1.271947e-001
5.791714454273857e-004	-2.873946e-001	7.783428e-002	7.857691e-002	-7.881333e-002	-7.870091e-002	1.015873e-001
5.792101752608478e-004	-2.871858e-001	8.047750e-002	8.120999e-002	-8.136709e-002	-8.134161e-002	7.488826e-002
5.792489050943098e-004	-2.841533e-001	8.313065e-002	8.384485e-002	-8.392895e-002	-8.399158e-002	4.731297e-002
5.792876349277719e-004	-2.783678e-001	8.579326e-002	8.648114e-002	-8.649932e-002	-8.665040e-002	1.910057e-002
5.793263647612339e-004	-2.699241e-001	8.846481e-002	8.911858e-002	-8.907857e-002	-8.931763e-002	-9.488529e-003
5.793650945946960e-004	-2.589378e-001	9.114479e-002	9.175694e-002	-9.166706e-002	-9.199286e-002	-3.817673e-002
5.794038244281581e-004	-2.455426e-001	9.383264e-002	9.439605e-002	-9.426509e-002	-9.467563e-002	-6.667219e-002
5.794425542616201e-004	-2.298865e-001	9.652779e-002	9.703575e-002	-9.687294e-002	-9.736546e-002	-9.466949e-002
5.794812840950822e-004	-2.121276e-001	9.922965e-002	9.967598e-002	-9.949084e-002	-1.000619e-001	-1.218496e-001
5.795200139285442e-004	-1.924305e-001	1.019376e-001	1.023167e-001	-1.021189e-001	-1.027644e-001	-1.478829e-001
5.795587437620063e-004	-1.709620e-001	1.046510e-001	1.049578e-001	-1.047573e-001	-1.054725e-001	-1.724406e-001
5.795974735954683e-004	-1.478900e-001	1.073691e-001	1.075994e-001	-1.074060e-001	-1.081855e-001	-1.952112e-001
5.796362034289304e-004	-1.233853e-001	1.100913e-001	1.102414e-001	-1.100649e-001	-1.109030e-001	-2.159158e-001
5.796749332623925e-004	-9.762718e-002	1.128169e-001	1.128840e-001	-1.127339e-001	-1.136242e-001	-2.343161e-001
5.797136630958545e-004	-7.081049e-002	1.155450e-001	1.155271e-001	-1.154127e-001	-1.163485e-001	-2.502176e-001
5.797523929293166e-004	-4.315154e-002	1.182751e-001	1.181708e-001	-1.181011e-001	-1.190752e-001	-2.634680e-001
5.797911227627786e-004	-1.489069e-002	1.210063e-001	1.208151e-001	-1.207984e-001	-1.218035e-001	-2.739555e-001
5.798298525962407e-004	1.371015e-002	1.237377e-001	1.234601e-001	-1.235042e-001	-1.245327e-001	-2.816056e-001
5.798685824297028e-004	4.237214e-002	1.264688e-001	1.261056e-001	-1.262178e-001	-1.272618e-001	-2.863792e-001
5.799073122631648e-004	7.080235e-002	1.291986e-001	1.287518e-001	-1.289385e-001	-1.299901e-001	-2.882698e-001
5.799460420966269e-004	9.869421e-002	1.319263e-001	1.313984e-001	-1.316653e-001	-1.327166e-001	-2.873013e-001
5.799847719300889e-004	1.257276e-001	1.346511e-001	1.340453e-001	-1.343973e-001	-1.354404e-001	-2.835257e-001
5.800235017635510e-004	1.515725e-001	1.373721e-001	1.366924e-001	-1.371334e-001	-1.381604e-001	-2.770207e-001
5.800622315970131e-004	1.759007e-001	1.400886e-001	1.393394e-001	-1.398725e-001	-1.408758e-001	-2.678871e-001
5.801009614304751e-004	1.984024e-001	1.427996e-001	1.419861e-001	-1.426132e-001	-1.435856e-001	-2.562464e-001
5.801396912639372e-004	2.188020e-001	1.455043e-001	1.446320e-001	-1.453543e-001	-1.462888e-001	-2.422366e-001
5.801784210973992e-004	2.368658e-001	1.482017e-001	1.472767e-001	-1.480942e-001	-1.489842e-001	-2.260092e-001
5.802171509308613e-004	2.524050e-001	1.508909e-001	1.499198e-001	-1.508316e-001	-1.516710e-001	-2.077249e-001
5.802558807643234e-004	2.652736e-001	1.535710e-001	1.525605e-001	-1.535647e-001	-1.543481e-001	-1.875494e-001
5.802946105977854e-004	2.753652e-001	1.562409e-001	1.551984e-001	-1.562920e-001	-1.570144e-001	-1.656504e-001
5.803333404312475e-004	2.826110e-001	1.588999e-001	1.578326e-001	-1.590118e-001	-1.596688e-001	-1.421964e-001
5.803720702647095e-004	2.869762e-001	1.615468e-001	1.604623e-001	-1.617222e-001	-1.623103e-001	-1.173593e-001
5.804108000981716e-004	2.884588e-001	1.641806e-001	1.630868e-001	-1.644216e-001	-1.649379e-001	-9.132206e-002
5.804495299316337e-004	2.870868e-001	1.668004e-001	1.657049e-001	-1.671082e-001	-1.675505e-001	-6.428438e-002
5.804882597650957e-004	2.829158e-001	1.694052e-001	1.683158e-001	-1.697802e-001	-1.701471e-001	-3.646855e-002
5.805269895985578e-004	2.760272e-001	1.719940e-001	1.709182e-001	-1.724358e-001	-1.727267e-001	-8.120606e-003
5.805657194320198e-004	2.665248e-001	1.745658e-001	1.735111e-001	-1.750732e-001	-1.752882e-001	2.049309e-002
5.806044492654819e-004	2.545323e-001	1.771197e-001	1.760933e-001	-1.776907e-001	-1.778307e-001	4.909026e-002
5.806431790989439e-004	2.401898e-001	1.796547e-001	1.786634e-001	-1.802867e-001	-1.803531e-001	7.737494e-002
5.806819089324060e-004	2.236503e-001	1.821699e-001	1.812203e-001	-1.828595e-001	-1.828545e-001	1.050376e-001
5.807206387658681e-004	2.050752e-001	1.846645e-001	1.837625e-001	-1.854074e-001	-1.853340e-001	1.317558e-001
5.807593685993301e-004	1.846304e-001	1.871374e-001	1.862887e-001	-1.879291e-001	-1.877907e-001	1.571996e-001
5.807980984327922e-004	1.624833e-001	1.895880e-001	1.887975e-001	-1.904230e-001	-1.902237e-001	1.810447e-001
5.808368282662542e-004	1.388022e-001	1.920153e-001	1.912874e-001	-1.928878e-001	-1.926322e-001	2.029891e-001
5.808755580997163e-004	1.137600e-001	1.944186e-001	1.937571e-001	-1.953222e-001	-1.950154e-001	2.227674e-001
5.809142879331784e-004	8.754177e-002	1.967972e-001	1.962051e-001	-1.977251e-001	-1.973727e-001	2.401578e-001
5.809530177666404e-004	6.035194e-002	1.991502e-001	1.986300e-001	-2.000954e-001	-1.997034e-001	2.549823e-001
5.809917476001025e-004	3.241875e-002	2.014771e-001	2.010304e-001	-2.024321e-001	-2.020068e-001	2.671057e-001
5.810304774335645e-004	3.993251e-003	2.037770e-001	2.034049e-001	-2.047343e-001	-2.042825e-001	2.764315e-001
5.810692072670266e-004	-2.465452e-002	2.060495e-001	2.057522e-001	-2.070013e-001	-2.065299e-001	2.828995e-001
5.811079371004887e-004	-5.323932e-002	2.082938e-001	2.080710e-001	-2.092325e-001	-2.087486e-001	2.864839e-001
5.811466669339507e-004	-8.146241e-002	2.105094e-001	2.103600e-001	-2.114274e-001	-2.109383e-001	2.871905e-001
5.811853967674128e-004	-1.090116e-001	2.126958e-001	2.126180e-001	-2.135855e-001	-2.130986e-001	2.850545e-001
5.812241266008748e-004	-1.355622e-001	2.148524e-001	2.148439e-001	-2.157065e-001	-2.152292e-001	2.801386e-001
5.812628564343369e-004	-1.607837e-001	2.169788e-001	2.170367e-001	-2.177902e-001	-2.173299e-001	2.725298e-001
5.813015862677990e-004	-1.843553e-001	2.190746e-001	2.191952e-001	-2.198367e-001	-2.194006e-001	2.623375e-001
5.813403161012610e-004	-2.059822e-001	2.211394e-001	2.213187e-001	-2.218457e-001	-2.214410e-001	2.496899e-001
5.813790459347231e-004	-2.254075e-001	2.231729e-001	2.234062e-001	-2.238176e-001	-2.234510e-001	2.347307e-001
5.814177757681851e-004	-2.424166e-001	2.251749e-001	2.254570e-001	-2.257526e-001	-2.254307e-001	2.176150e-001
5.814565056016472e-004	-2.568384e-001	2.271450e-001	2.274705e-001	-2.276508e-001	-2.273799e-001	1.985053e-001
5.814952354351093e-004	-2.685434e-001	2.290833e-001	2.294460e-001	-2.295128e-001	-2.292985e-001	1.775678e-001
5.815339652685713e-004	-2.774408e-001	2.309896e-001	2.313832e-001	-2.313391e-001	-2.311867e-001	1.549693e-001
5.815726951020334e-004	-2.834757e-001	2.328638e-001	2.332816e-001	-2.331301e-001	-2.330444e-001	1.308784e-001
5.816114249354954e-004	-2.866272e-001	2.347059e-001	2.351409e-001	-2.348864e-001	-2.348717e-001	1.054706e-001
5.816501547689575e-004	-2.869059e-001	2.365160e-001	2.369610e-001	-2.366089e-001	-2.366686e-001	7.893638e-002
5.816888846024196e-004	-2.843513e-001	2.382942e-001	2.387418e-001	-2.382981e-001	-2.384352e-001	5.148736e-002
5.817276144358816e-004	-2.790301e-001	2.400406e-001	2.404834e-001	-2.399549e-001	-2.401717e-001	2.335913e-002
5.817663442693437e-004	-2.710329e-001	2.417553e-001	2.421857e-001	-2.415801e-001	-2.418781e-001	-5.190839e-003
5.818050741028057e-004	-2.604720e-001	2.434385e-001	2.438492e-001	-2.431745e-001	-2.435546e-001	-3.388729e-002
5.818438039362678e-004	-2.474781e-001	2.450905e-001	2.454740e-001	-2.447389e-001	-2.452013e-001	-6.244037e-002
5.818825337697298e-004	-2.321968e-001	2.467114e-001	2.470605e-001	-2.462742e-001	-2.468184e-001	-9.054659e-002
5.819212636031919e-004	-2.147849e-001	2.483015e-001	2.486094e-001	-2.477812e-001	-2.484061e-001	-1.178887e-001
5.819599934366540e-004	-1.954058e-001	2.498610e-001	2.501210e-001	-2.492608e-001	-2.499645e-001	-1.441378e-001
5.819987232701160e-004	-1.742260e-001	2.513903e-001	2.515961e-001	-2.507139e-001	-2.514937e-001	-1.689637e-001
5.820374531035781e-004	-1.514131e-001	2.528895e-001	2.530354e-001	-2.521412e-001	-2.529940e-001	-1.920506e-001
5.820761829370401e-004	-1.271371e-001	2.543590e-001	2.544397e-001	-2.535435e-001	-2.544655e-001	-2.131137e-001
5.821149127705022e-004	-1.015754e-001	2.557990e-001	2.558097e-001	-2.549216e-001	-2.559083e-001	-2.319077e-001
5.821536426039643e-004	-7.492007e-002	2.572098e-001	2.571464e-001	-2.562761e-001	-2.573224e-001	-2.482308e-001
5.821923724374263e-004	-4.738382e-002	2.585917e-001	2.584508e-001	-2.576078e-001	-2.587081e-001	-2.619246e-001
5.822311022708884e-004	-1.920345e-002	2.599450e-001	2.597238e-001	-2.589173e-001	-2.600654e-001	-2.728708e-001
5.822698321043504e-004	9.362143e-003	2.612700e-001	2.609663e-001	-2.602050e-001	-2.613944e-001	-2.809893e-001
5.823085619378125e-004	3.803646e-002	2.625669e-001	2.621795e-001	-2.614715e-001	-2.626950e-001	-2.862352e-001
5.823472917712746e-004	6.652857e-002	2.638360e-001	2.633642e-001	-2.627172e-001	-2.639674e-001	-2.885968e-001
5.823860216047366e-004	9.453390e-002	2.650777e-001	2.645216e-001	-2.639425e-001	-2.652115e-001	-2.880932e-001
5.824247514381987e-004	1.217340e-001	2.662921e-001	2.656527e-001	-2.651475e-001	-2.664275e-001	-2.847721e-001
5.824634812716607e-004	1.477997e-001	2.674796e-001	2.667585e-001	-2.663326e-001	-2.676153e-001	-2.787071e-001
5.825022111051228e-004	1.724010e-001	2.686403e-001	2.678399e-001	-2.674977e-001	-2.687750e-001	-2.699955e-001
5.825409409385849e-004	1.952241e-001	2.697746e-001	2.688979e-001	-2.686431e-001	-2.699066e-001	-2.587557e-001
5.825796707720469e-004	2.159866e-001	2.708825e-001	2.699335e-001	-2.697687e-001	-2.710101e-001	-2.451232e-001
5.826184006055090e-004	2.344481e-001	2.719644e-001	2.709475e-001	-2.708743e-001	-2.720856e-001	-2.292478e-001
5.826571304389710e-004	2.504125e-001	2.730203e-001	2.719407e-001	-2.719598e-001	-2.731332e-001	-2.112890e-001
5.826958602724331e-004	2.637270e-001	2.740504e-001	2.729139e-001	-2.730249e-001	-2.741530e-001	-1.914120e-001
5.827345901058952e-004	2.742793e-001	2.750548e-001	2.738679e-001	-2.740694e-001	-2.751451e-001	-1.697846e-001
5.827733199393572e-004	2.819943e-001	2.760336e-001	2.748032e-001	-2.750929e-001	-2.761096e-001	-1.465750e-001
5.828120497728193e-004	2.868319e-001	2.769869e-001	2.757204e-001	-2.760950e-001	-2.770467e-001	-1.219541e-001
5.828507796062813e-004	2.887851e-001	2.779148e-001	2.766200e-001	-2.770752e-001	-2.779565e-001	-9.610258e-002
5.828895094397434e-004	2.878771e-001	2.788172e-001	2.775025e-001	-2.780330e-001	-2.788393e-001	-6.921657e-002
5.829282392732054e-004	2.841592e-001	2.796944e-001	2.783682e-001	-2.789679e-001	-2.796952e-001	-4.151407e-002
5.829669691066675e-004	2.777085e-001	2.805463e-001	2.792172e-001	-2.798793e-001	-2.805245e-001	-1.323699e-002
5.830056989401296e-004	2.686254e-001	2.813731e-001	2.800499e-001	-2.807667e-001	-2.813274e-001	1.535158e-002
5.830444287735916e-004	2.570308e-001	2.821746e-001	2.808661e-001	-2.816294e-001	-2.821041e-001	4.397198e-002
5.830831586070537e-004	2.430623e-001	2.829512e-001	2.816661e-001	-2.824670e-001	-2.828549e-001	7.233068e-002
5.831218884405157e-004	2.268711e-001	2.837028e-001	2.824496e-001	-2.832788e-001	-2.835802e-001	1.001207e-001
5.831606182739778e-004	2.086177e-001	2.844296e-001	2.832165e-001	-2.840641e-001	-2.842801e-001	1.270219e-001
5.831993481074399e-004	1.884676e-001	2.851316e-001	2.839666e-001	-2.848226e-001	-2.849551e-001	1.527051e-001
5.832380779409019e-004	1.665880e-001	2.858091e-001	2.846995e-001	-2.855538e-001	-2.856054e-001	1.768440e-001
5.832768077743640e-004	1.431471e-001	2.864622e-001	2.854149e-001	-2.862570e-001	-2.862314e-001	1.991318e-001
5.833155376078260e-004	1.183166e-001	2.870912e-001	2.861124e-001	-2.869319e-001	-2.868335e-001	2.192962e-001
5.833542674412881e-004	9.227872e-002	2.876961e-001	2.867914e-001	-2.875783e-001	-2.874120e-001	2.371075e-001
5.833929972747502e-004	6.523404e-002	2.882773e-001	2.874515e-001	-2.881956e-001	-2.879675e-001	2.523803e-001
5.834317271082122e-004	3.740657e-002	2.888350e-001	2.880921e-001	-2.887838e-001	-2.885003e-001	2.649722e-001
5.834704569416743e-004	9.043567e-003	2.893694e-001	2.887126e-001	-2.893426e-001	-2.890109e-001	2.747803e-001
5.835091867751363e-004	-1.958797e-002	2.898808e-001	2.893124e-001	-2.898720e-001	-2.894998e-001	2.817387e-001
5.835479166085984e-004	-4.820530e-002	2.903695e-001	2.898909e-001	-2.903720e-001	-2.899673e-001	2.858156e-001
5.835866464420605e-004	-7.651210e-002	2.908359e-001	2.904474e-001	-2.908425e-001	-2.904141e-001	2.870117e-001
5.836253762755225e-004	-1.041986e-001	2.912801e-001	2.909814e-001	-2.912839e-001	-2.908406e-001	2.853573e-001
5.836641061089846e-004	-1.309422e-001	2.917025e-001	2.914923e-001	-2.916963e-001	-2.912472e-001	2.809104e-001
5.837028359424466e-004	-1.564127e-001	2.921035e-001	2.919795e-001	-2.920802e-001	-2.916345e-001	2.737544e-001
5.837415657759087e-004	-1.802864e-001	2.924834e-001	2.924425e-001	-2.924358e-001	-2.920029e-001	2.639947e-001
5.837802956093708e-004	-2.022633e-001	2.928426e-001	2.928808e-001	-2.927638e-001	-2.923528e-001	2.517568e-001
5.838190254428328e-004	-2.220794e-001	2.931814e-001	2.932939e-001	-2.930647e-001	-2.926847e-001	2.371818e-001
5.838577552762949e-004	-2.395128e-001	2.935003e-001	2.936815e-001	-2.933393e-001	-2.929990e-001	2.204232e-001
5.838964851097569e-004	-2.543850e-001	2.937996e-001	2.940433e-001	-2.935883e-001	-2.932961e-001	2.016426e-001
5.839352149432190e-004	-2.665596e-001	2.940799e-001	2.943791e-001	-2.938125e-001	-2.935763e-001	1.810056e-001
5.839739447766810e-004	-2.759394e-001	2.943415e-001	2.946885e-001	-2.940128e-001	-2.938400e-001	1.586789e-001
5.840126746101431e-004	-2.824635e-001	2.945849e-001	2.949716e-001	-2.941903e-001	-2.940874e-001	1.348304e-001
5.840514044436052e-004	-2.861055e-001	2.948105e-001	2.952284e-001	-2.943459e-001	-2.943190e-001	1.096344e-001
5.840901342770672e-004	-2.868707e-001	2.950188e-001	2.954589e-001	-2.944807e-001	-2.945349e-001	8.327813e-002
5.841288641105293e-004	-2.847940e-001	2.952102e-001	2.956633e-001	-2.945958e-001	-2.947354e-001	5.596955e-002
5.841675939439913e-004	-2.799375e-001	2.953852e-001	2.958419e-001	-2.946923e-001	-2.949207e-001	2.794043e-002
5.842063237774534e-004	-2.723881e-001	2.955442e-001	2.959950e-001	-2.947714e-001	-2.950912e-001	-5.550499e-004
5.842450536109155e-004	-2.622546e-001	2.956876e-001	2.961230e-001	-2.948342e-001	-2.952470e-001	-2.924423e-002
5.842837834443775e-004	-2.496647e-001	2.958159e-001	2.962265e-001	-2.948819e-001	-2.953883e-001	-5.783950e-002
5.843225132778396e-004	-2.347619e-001	2.959293e-001	2.963061e-001	-2.949156e-001	-2.955152e-001	-8.603957e-002
5.843612431113016e-004	-2.177012e-001	2.960283e-001	2.963625e-001	-2.949364e-001	-2.956281e-001	-1.135293e-001
5.843999729447637e-004	-1.986453e-001	2.961131e-001	2.963965e-001	-2.949454e-001	-2.957270e-001	-1.399813e-001
5.844387027782258e-004	-1.777602e-001	2.961842e-001	2.964089e-001	-2.949438e-001	-2.958121e-001	-1.650643e-001
5.844774326116878e-004	-1.552134e-001	2.962418e-001	2.964006e-001	-2.949324e-001	-2.958835e-001	-1.884591e-001
5.845161624451499e-004	-1.311742e-001	2.962860e-001	2.963725e-001	-2.949123e-001	-2.959414e-001	-2.098746e-001
5.845548922786119e-004	-1.058184e-001	2.963173e-001	2.963258e-001	-2.948844e-001	-2.959859e-001	-2.290589e-001
5.845936221120740e-004	-7.933506e-002	2.963358e-001	2.962613e-001	-2.948495e-001	-2.960171e-001	-2.458029e-001
5.846323519455361e-004	-5.193329e-002	2.963417e-001	2.961803e-001	-2.948082e-001	-2.960350e-001	-2.599410e-001
5.846710817789981e-004	-2.384595e-002	2.963352e-001	2.960839e-001	-2.947614e-001	-2.960397e-001	-2.713487e-001
5.847098116124602e-004	4.671426e-003	2.963166e-001	2.959730e-001	-2.947097e-001	-2.960313e-001	-2.799393e-001
5.847485414459222e-004	3.334491e-002	2.962859e-001	2.958490e-001	-2.946534e-001	-2.960098e-001	-2.856626e-001
5.847872712793843e-004	6.188582e-002	2.962433e-001	2.957129e-001	-2.945930e-001	-2.959753e-001	-2.885014e-001
5.848260011128464e-004	8.999181e-002	2.961891e-001	2.955658e-001	-2.945290e-001	-2.959277e-001	-2.884699e-001
5.848647309463084e-004	1.173466e-001	2.961233e-001	2.954087e-001	-2.944613e-001	-2.958671e-001	-2.856110e-001
5.849034607797705e-004	1.436223e-001	2.960461e-001	2.952428e-001	-2.943903e-001	-2.957937e-001	-2.799943e-001
5.849421906132325e-004	1.684879e-001	2.959577e-001	2.950691e-001	-2.943159e-001	-2.957073e-001	-2.717135e-001
5.849809204466946e-004	1.916257e-001	2.958580e-001	2.948885e-001	-2.942380e-001	-2.956081e-001	-2.608834e-001
5.850196502801566e-004	2.127473e-001	2.957473e-001	2.947019e-001	-2.941566e-001	-2.954961e-001	-2.476372e-001
5.850583801136187e-004	2.316049e-001	2.956256e-001	2.945102e-001	-2.940713e-001	-2.953715e-001	-2.321223e-001
5.850971099470808e-004	2.479949e-001	2.954931e-001	2.943140e-001	-2.939819e-001	-2.952343e-001	-2.144970e-001
5.851358397805428e-004	2.617577e-001	2.953496e-001	2.941142e-001	-2.938880e-001	-2.950845e-001	-1.949259e-001
5.851745696140049e-004	2.727743e-001	2.951954e-001	2.939114e-001	-2.937890e-001	-2.949225e-001	-1.735765e-001
5.852132994474669e-004	2.809638e-001	2.950304e-001	2.937060e-001	-2.936845e-001	-2.947482e-001	-1.506168e-001
5.852520292809290e-004	2.862803e-001	2.948547e-001	2.934985e-001	-2.935738e-001	-2.945619e-001	-1.262170e-001
5.852907591143911e-004	2.887113e-001	2.946682e-001	2.932892e-001	-2.934563e-001	-2.943637e-001	-1.005556e-001
5.853294889478531e-004	2.882754e-001	2.944711e-001	2.930785e-001	-2.933314e-001	-2.941538e-001	-7.382568e-002
5.853682187813152e-004	2.850191e-001	2.942632e-001	2.928664e-001	-2.931983e-001	-2.939324e-001	-4.624116e-002
5.854069486147772e-004	2.790156e-001	2.940448e-001	2.926531e-001	-2.930562e-001	-2.936996e-001	-1.804003e-002
5.854456784482393e-004	2.703615e-001	2.938157e-001	2.924384e-001	-2.929045e-001	-2.934556e-001	1.051791e-002
5.854844082817014e-004	2.591744e-001	2.935760e-001	2.922224e-001	-2.927424e-001	-2.932006e-001	3.915549e-002
5.855231381151634e-004	2.455895e-001	2.933257e-001	2.920048e-001	-2.925692e-001	-2.929348e-001	6.758147e-002
5.855618679486255e-004	2.297558e-001	2.930650e-001	2.917852e-001	-2.923840e-001	-2.926584e-001	9.549119e-002
5.856005977820875e-004	2.118328e-001	2.927938e-001	2.915634e-001	-2.921863e-001	-2.923716e-001	1.225665e-001
5.856393276155496e-004	1.919853e-001	2.925124e-001	2.913389e-001	-2.919753e-001	-2.920745e-001	1.484793e-001
5.856780574490117e-004	1.703804e-001	2.922207e-001	2.911111e-001	-2.917504e-001	-2.917674e-001	1.729017e-001
5.857167872824737e-004	1.471861e-001	2.919188e-001	2.908796e-001	-2.915111e-001	-2.914504e-001	1.955223e-001
5.857555171159358e-004	1.225729e-001	2.916070e-001	2.906437e-001	-2.912567e-001	-2.911237e-001	2.160623e-001
5.857942469493978e-004	9.672089e-002	2.912852e-001	2.904027e-001	-2.909868e-001	-2.907877e-001	2.342846e-001
5.858329767828599e-004	6.982702e-002	2.909538e-001	2.901559e-001	-2.907011e-001	-2.904424e-001	2.499968e-001
5.858717066163220e-004	4.211121e-002	2.906126e-001	2.899026e-001	-2.903991e-001	-2.900881e-001	2.630491e-001
5.859104364497840e-004	1.381698e-002	2.902621e-001	2.896420e-001	-2.900807e-001	-2.897251e-001	2.733319e-001
5.859491662832461e-004	-1.479169e-002	2.899022e-001	2.893734e-001	-2.897456e-001	-2.893536e-001	2.807733e-001
5.859878961167081e-004	-4.343443e-002	2.895331e-001	2.890960e-001	-2.893938e-001	-2.889739e-001	2.853364e-001
5.860266259501702e-004	-7.181714e-002	2.891550e-001	2.888091e-001	-2.890252e-001	-2.885862e-001	2.870162e-001
5.860653557836322e-004	-9.963232e-002	2.887681e-001	2.885119e-001	-2.886399e-001	-2.881907e-001	2.858385e-001
5.861040856170943e-004	-1.265593e-001	2.883723e-001	2.882037e-001	-2.882381e-001	-2.877878e-001	2.818567e-001
5.861428154505564e-004	-1.522684e-001	2.879679e-001	2.878839e-001	-2.878200e-001	-2.873777e-001	2.751501e-001
5.861815452840184e-004	-1.764336e-001	2.875551e-001	2.875517e-001	-2.873861e-001	-2.869606e-001	2.658208e-001
5.862202751174805e-004	-1.987498e-001	2.871341e-001	2.872066e-001	-2.869365e-001	-2.865367e-001	2.539910e-001
5.862590049509425e-004	-2.189466e-001	2.867048e-001	2.868481e-001	-2.864720e-001	-2.861063e-001	2.397995e-001
5.862977347844046e-004	-2.367946e-001	2.862677e-001	2.864757e-001	-2.859930e-001	-2.856696e-001	2.233980e-001
5.863364646178667e-004	-2.521082e-001	2.858228e-001	2.860889e-001	-2.855001e-001	-2.852268e-001	2.049471e-001
5.863751944513287e-004	-2.647443e-001	2.853705e-001	2.856875e-001	-2.849942e-001	-2.847779e-001	1.846120e-001
5.864139242847908e-004	-2.745990e-001	2.849107e-001	2.852712e-001	-2.844759e-001	-2.843234e-001	1.625592e-001
5.864526541182528e-004	-2.816057e-001	2.844440e-001	2.848397e-001	-2.839462e-001	-2.838631e-001	1.389564e-001
5.864913839517149e-004	-2.857324e-001	2.839703e-001	2.843931e-001	-2.834057e-001	-2.833974e-001	1.139762e-001
5.865301137851770e-004	-2.869793e-001	2.834900e-001	2.839312e-001	-2.828555e-001	-2.829263e-001	8.780327e-002
5.865688436186390e-004	-2.853764e-001	2.830034e-001	2.834541e-001	-2.822964e-001	-2.824500e-001	6.064159e-002
5.866075734521011e-004	-2.809815e-001	2.825106e-001	2.829620e-001	-2.817295e-001	-2.819685e-001	3.271892e-002
5.866463032855631e-004	-2.738776e-001	2.820119e-001	2.824550e-001	-2.811557e-001	-2.814820e-001	4.285940e-003
5.866850331190252e-004	-2.641699e-001	2.815075e-001	2.819336e-001	-2.805759e-001	-2.809906e-001	-2.438755e-002
5.867237629524873e-004	-2.519833e-001	2.809976e-001	2.813981e-001	-2.799912e-001	-2.804944e-001	-5.301629e-002
5.867624927859493e-004	-2.374589e-001	2.804825e-001	2.808490e-001	-2.794024e-001	-2.799934e-001	-8.130135e-002
5.868012226194114e-004	-2.207501e-001	2.799623e-001	2.802868e-001	-2.788106e-001	-2.794878e-001	-1.089299e-001
5.868399524528734e-004	-2.020185e-001	2.794372e-001	2.797121e-001	-2.782165e-001	-2.789778e-001	-1.355764e-001
5.868786822863355e-004	-1.814300e-001	2.789074e-001	2.791257e-001	-2.776211e-001	-2.784632e-001	-1.609093e-001
5.869174121197976e-004	-1.591518e-001	2.783731e-001	2.785282e-001	-2.770252e-001	-2.779441e-001	-1.846061e-001
5.869561419532596e-004	-1.353527e-001	2.778343e-001	2.779205e-001	-2.764297e-001	-2.774208e-001	-2.063702e-001
5.869948717867217e-004	-1.102071e-001	2.772912e-001	2.773035e-001	-2.758350e-001	-2.768931e-001	-2.259425e-001
5.870336016201837e-004	-8.390113e-002	2.767440e-001	2.766778e-001	-2.752421e-001	-2.763611e-001	-2.431066e-001
5.870723314536458e-004	-5.664026e-002	2.761927e-001	2.760445e-001	-2.746513e-001	-2.758248e-001	-2.576896e-001
5.871110612871079e-004	-2.865323e-002	2.756375e-001	2.754046e-001	-2.740633e-001	-2.752841e-001	-2.695604e-001
5.871497911205699e-004	-1.920121e-004	2.750784e-001	2.747588e-001	-2.734785e-001	-2.747391e-001	-2.786265e-001
5.871885209540320e-004	2.847227e-002	2.745155e-001	2.741083e-001	-2.728973e-001	-2.741897e-001	-2.848314e-001
5.872272507874940e-004	5.705331e-002	2.739490e-001	2.734538e-001	-2.723199e-001	-2.736357e-001	-2.881526e-001
5.872659806209561e-004	8.525110e-002	2.733788e-001	2.727965e-001	-2.717464e-001	-2.730772e-001	-2.885990e-001
5.873047104544181e-004	1.127519e-001	2.728052e-001	2.721370e-001	-2.711771e-001	-2.725141e-001	-2.862090e-001
5.873434402878802e-004	1.392293e-001	2.722280e-001	2.714763e-001	-2.706119e-001	-2.719463e-001	-2.810479e-001
5.873821701213423e-004	1.643521e-001	2.716475e-001	2.708154e-001	-2.700509e-001	-2.713737e-001	-2.732054e-001
5.874208999548043e-004	1.877987e-001	2.710635e-001	2.701549e-001	-2.694936e-001	-2.707964e-001	-2.627929e-001
5.874596297882664e-004	2.092751e-001	2.704763e-001	2.694956e-001	-2.689401e-001	-2.702140e-001	-2.499407e-001
5.874983596217284e-004	2.285260e-001	2.698856e-001	2.688382e-001	-2.683899e-001	-2.696267e-001	-2.347942e-001
5.875370894551905e-004	2.453407e-001	2.692916e-001	2.681834e-001	-2.678427e-001	-2.690344e-001	-2.175101e-001
5.875758192886526e-004	2.595522e-001	2.686943e-001	2.675317e-001	-2.672980e-001	-2.684371e-001	-1.982522e-001
5.876145491221146e-004	2.710348e-001	2.680935e-001	2.668836e-001	-2.667552e-001	-2.678347e-001	-1.771877e-001
5.876532789555767e-004	2.797014e-001	2.674891e-001	2.662396e-001	-2.662138e-001	-2.672271e-001	-1.544843e-001
5.876920087890387e-004	2.855003e-001	2.668812e-001	2.655999e-001	-2.656730e-001	-2.666145e-001	-1.303117e-001
5.877307386225008e-004	2.884138e-001	2.662697e-001	2.649648e-001	-2.651323e-001	-2.659968e-001	-1.048465e-001
5.877694684559629e-004	2.884551e-001	2.656543e-001	2.643346e-001	-2.645909e-001	-2.653741e-001	-7.827881e-002
5.878081982894249e-004	2.856663e-001	2.650352e-001	2.637093e-001	-2.640479e-001	-2.647462e-001	-5.081890e-002
5.878469281228870e-004	2.801164e-001	2.644120e-001	2.630889e-001	-2.635026e-001	-2.641134e-001	-2.270081e-002
5.878856579563490e-004	2.718981e-001	2.637847e-001	2.624733e-001	-2.629541e-001	-2.634757e-001	5.818941e-003
5.879243877898111e-004	2.611257e-001	2.631533e-001	2.618623e-001	-2.624018e-001	-2.628329e-001	3.446580e-002
5.879631176232732e-004	2.479317e-001	2.625176e-001	2.612557e-001	-2.618446e-001	-2.621853e-001	6.295072e-002
5.880018474567352e-004	2.324630e-001	2.618775e-001	2.606531e-001	-2.612819e-001	-2.615329e-001	9.097120e-002
5.880405772901973e-004	2.148776e-001	2.612331e-001	2.600542e-001	-2.607128e-001	-2.608756e-001	1.182112e-001
5.880793071236593e-004	1.953396e-001	2.605841e-001	2.594585e-001	-2.601366e-001	-2.602136e-001	1.443437e-001
5.881180369571214e-004	1.740159e-001	2.599307e-001	2.588653e-001	-2.595525e-001	-2.595471e-001	1.690396e-001
5.881567667905835e-004	1.510743e-001	2.592727e-001	2.582741e-001	-2.589598e-001	-2.588758e-001	1.919836e-001
5.881954966240455e-004	1.266845e-001	2.586102e-001	2.576842e-001	-2.583579e-001	-2.582002e-001	2.128906e-001
5.882342264575076e-004	1.010244e-001	2.579430e-001	2.570949e-001	-2.577461e-001	-2.575202e-001	2.315161e-001
5.882729562909696e-004	7.428782e-002	2.572713e-001	2.565054e-001	-2.571240e-001	-2.568360e-001	2.476606e-001
5.883116861244317e-004	4.669059e-002	2.565951e-001	2.559150e-001	-2.564911e-001	-2.561477e-001	2.611673e-001
5.883504159578937e-004	1.847252e-002	2.559143e-001	2.553228e-001	-2.558469e-001	-2.554554e-001	2.719201e-001
5.883891457913558e-004	-1.010548e-002	2.552291e-001	2.547279e-001	-2.551913e-001	-2.547594e-001	2.798407e-001
5.884278756248179e-004	-3.876548e-002	2.545393e-001	2.541295e-001	-2.545238e-001	-2.540598e-001	2.848866e-001
5.884666054582799e-004	-6.721551e-002	2.538452e-001	2.535269e-001	-2.538444e-001	-2.533568e-001	2.870478e-001
5.885053352917420e-004	-9.515026e-002	2.531466e-001	2.529190e-001	-2.531530e-001	-2.526506e-001	2.863452e-001
5.885440651252040e-004	-1.222510e-001	2.524438e-001	2.523053e-001	-2.524496e-001	-2.519414e-001	2.828278e-001
5.885827949586661e-004	-1.481888e-001	2.517367e-001	2.516848e-001	-2.517342e-001	-2.512294e-001	2.765706e-001
5.886215247921282e-004	-1.726359e-001	2.510253e-001	2.510567e-001	-2.510071e-001	-2.505147e-001	2.676722e-001
5.886602546255902e-004	-1.952825e-001	2.503099e-001	2.504205e-001	-2.502686e-001	-2.497975e-001	2.562518e-001
5.886989844590523e-004	-2.158517e-001	2.495905e-001	2.497754e-001	-2.495190e-001	-2.490780e-001	2.424456e-001
5.887377142925143e-004	-2.341072e-001	2.488671e-001	2.491207e-001	-2.487587e-001	-2.483563e-001	2.264035e-001
5.887764441259764e-004	-2.498560e-001	2.481400e-001	2.484560e-001	-2.479882e-001	-2.476326e-001	2.082849e-001
5.888151739594385e-004	-2.629482e-001	2.474093e-001	2.477808e-001	-2.472081e-001	-2.469069e-001	1.882546e-001
5.888539037929005e-004	-2.732736e-001	2.466751e-001	2.470947e-001	-2.464190e-001	-2.461793e-001	1.664790e-001
5.888926336263626e-004	-2.807595e-001	2.459377e-001	2.463972e-001	-2.456218e-001	-2.454500e-001	1.431254e-001
5.889313634598246e-004	-2.853683e-001	2.451971e-001	2.456883e-001	-2.448170e-001	-2.447190e-001	1.183654e-001
5.889700932932867e-004	-2.870952e-001	2.444535e-001	2.449677e-001	-2.440056e-001	-2.439864e-001	9.238084e-002
5.890088231267488e-004	-2.859653e-001	2.437072e-001	2.442352e-001	-2.431883e-001	-2.432521e-001	6.537208e-002
5.890475529602108e-004	-2.820319e-001	2.429583e-001	2.434911e-001	-2.423661e-001	-2.425162e-001	3.756271e-002
5.890862827936729e-004	-2.753740e-001	2.422070e-001	2.427353e-001	-2.415398e-001	-2.417787e-001	9.199688e-003
5.891250126271349e-004	-2.660935e-001	2.414534e-001	2.419679e-001	-2.407103e-001	-2.410397e-001	-1.945015e-002
5.891637424605970e-004	-2.543121e-001	2.406978e-001	2.411894e-001	-2.398786e-001	-2.402991e-001	-4.810404e-002
5.892024722940591e-004	-2.401685e-001	2.399402e-001	2.404000e-001	-2.390456e-001	-2.395569e-001	-7.646538e-002
5.892412021275211e-004	-2.238143e-001	2.391808e-001	2.396001e-001	-2.382122e-001	-2.388132e-001	-1.042238e-001
5.892799319609832e-004	-2.054102e-001	2.384197e-001	2.387904e-001	-2.373791e-001	-2.380679e-001	-1.310558e-001
5.893186617944452e-004	-1.851215e-001	2.376569e-001	2.379713e-001	-2.365474e-001	-2.373209e-001	-1.566300e-001
5.893573916279073e-004	-1.631155e-001	2.368926e-001	2.371435e-001	-2.357178e-001	-2.365722e-001	-1.806213e-001
5.893961214613693e-004	-1.395606e-001	2.361268e-001	2.363078e-001	-2.348910e-001	-2.358218e-001	-2.027277e-001
5.894348512948314e-004	-1.146296e-001	2.353595e-001	2.354648e-001	-2.340677e-001	-2.350697e-001	-2.226832e-001
5.894735811282935e-004	-8.850638e-002	2.345908e-001	2.346154e-001	-2.332486e-001	-2.343156e-001	-2.402641e-001
5.895123109617555e-004	-6.139262e-002	2.338207e-001	2.337605e-001	-2.324343e-001	-2.335596e-001	-2.552903e-001
5.895510407952176e-004	-3.351291e-002	2.330491e-001	2.329009e-001	-2.316254e-001	-2.328015e-001	-2.676237e-001
5.895897706286796e-004	-5.115465e-003	2.322761e-001	2.320375e-001	-2.308221e-001	-2.320412e-001	-2.771654e-001
5.896285004621417e-004	2.353154e-002	2.315017e-001	2.311713e-001	-2.300249e-001	-2.312785e-001	-2.838531e-001
5.896672302956038e-004	5.214423e-002	2.307258e-001	2.303031e-001	-2.292340e-001	-2.305134e-001	-2.876585e-001
5.897059601290658e-004	8.042499e-002	2.299484e-001	2.294339e-001	-2.284496e-001	-2.297457e-001	-2.885857e-001
5.897446899625279e-004	1.080625e-001	2.291694e-001	2.285645e-001	-2.276718e-001	-2.289752e-001	-2.866681e-001
5.897834197959899e-004	1.347323e-001	2.283889e-001	2.276959e-001	-2.269007e-001	-2.282018e-001	-2.819666e-001
5.898221496294520e-004	1.601031e-001	2.276068e-001	2.268288e-001	-2.261359e-001	-2.274254e-001	-2.745669e-001
5.898608794629141e-004	1.838508e-001	2.268230e-001	2.259640e-001	-2.253775e-001	-2.266459e-001	-2.645770e-001
5.898996092963761e-004	2.056755e-001	2.260374e-001	2.251023e-001	-2.246251e-001	-2.258631e-001	-2.521243e-001
5.899383391298382e-004	2.253150e-001	2.252501e-001	2.242444e-001	-2.238784e-001	-2.250770e-001	-2.373518e-001
5.899770689633002e-004	2.425509e-001	2.244607e-001	2.233910e-001	-2.231368e-001	-2.242875e-001	-2.204146e-001
5.900157987967623e-004	2.572088e-001	2.236694e-001	2.225424e-001	-2.224000e-001	-2.234945e-001	-2.014754e-001
5.900545286302244e-004	2.691564e-001	2.228759e-001	2.216994e-001	-2.216671e-001	-2.226979e-001	-1.807012e-001
5.900932584636864e-004	2.783001e-001	2.220801e-001	2.208622e-001	-2.209377e-001	-2.218978e-001	-1.582595e-001
5.901319882971485e-004	2.845826e-001	2.212818e-001	2.200313e-001	-2.202109e-001	-2.210941e-001	-1.343194e-001
5.901707181306105e-004	2.879803e-001	2.204810e-001	2.192068e-001	-2.194860e-001	-2.202868e-001	-1.090558e-001
5.902094479640726e-004	2.885016e-001	2.196775e-001	2.183888e-001	-2.187621e-001	-2.194760e-001	-8.265637e-002
5.902481777975347e-004	2.861838e-001	2.188711e-001	2.175775e-001	-2.180384e-001	-2.186615e-001	-5.532754e-002
5.902869076309967e-004	2.810914e-001	2.180618e-001	2.167728e-001	-2.173139e-001	-2.178436e-001	-2.729947e-002
5.903256374644588e-004	2.733135e-001	2.172493e-001	2.159746e-001	-2.165878e-001	-2.170222e-001	1.174704e-003
5.903643672979208e-004	2.629608e-001	2.164336e-001	2.151826e-001	-2.158590e-001	-2.161972e-001	2.982306e-002
5.904030971313829e-004	2.501630e-001	2.156146e-001	2.143966e-001	-2.151268e-001	-2.153689e-001	5.835875e-002
5.904418269648449e-004	2.350648e-001	2.147921e-001	2.136161e-001	-2.143901e-001	-2.145371e-001	8.648147e-002
5.904805567983070e-004	2.178226e-001	2.139661e-001	2.128406e-001	-2.136480e-001	-2.137020e-001	1.138773e-001
5.905192866317691e-004	1.985997e-001	2.131365e-001	2.120697e-001	-2.128998e-001	-2.128635e-001	1.402203e-001
5.905580164652311e-004	1.775626e-001	2.123033e-001	2.113026e-001	-2.121444e-001	-2.120217e-001	1.651808e-001
5.905967462986932e-004	1.548790e-001	2.114665e-001	2.105387e-001	-2.113812e-001	-2.111767e-001	1.884399e-001
5.906354761321552e-004	1.307180e-001	2.106260e-001	2.097772e-001	-2.106093e-001	-2.103284e-001	2.097065e-001
5.906742059656173e-004	1.052555e-001	2.097818e-001	2.090173e-001	-2.098281e-001	-2.094771e-001	2.287290e-001
5.907129357990794e-004	7.868216e-002	2.089340e-001	2.082581e-001	-2.090370e-001	-2.086226e-001	2.453001e-001
5.907516656325414e-004	5.121008e-002	2.080825e-001	2.074987e-001	-2.082354e-001	-2.077651e-001	2.592564e-001
5.907903954660035e-004	2.307527e-002	2.072274e-001	2.067382e-001	-2.074227e-001	-2.069047e-001	2.704754e-001
5.908291252994655e-004	-5.464494e-003	2.063687e-001	2.059758e-001	-2.065987e-001	-2.060415e-001	2.788730e-001
5.908678551329276e-004	-3.413382e-002	2.055065e-001	2.052103e-001	-2.057630e-001	-2.051755e-001	2.844005e-001
5.909065849663897e-004	-6.264290e-002	2.046406e-001	2.044409e-001	-2.049153e-001	-2.043069e-001	2.870427e-001
5.909453147998517e-004	-9.068856e-002	2.037713e-001	2.036667e-001	-2.040555e-001	-2.034356e-001	2.868156e-001
5.909840446333138e-004	-1.179541e-001	2.028984e-001	2.028867e-001	-2.031836e-001	-2.025619e-001	2.837637e-001
5.910227744667758e-004	-1.441115e-001	2.020220e-001	2.021000e-001	-2.022997e-001	-2.016857e-001	2.779578e-001
5.910615043002379e-004	-1.688318e-001	2.011422e-001	2.013058e-001	-2.014037e-001	-2.008072e-001	2.694928e-001
5.911002341337000e-004	-1.918009e-001	2.002589e-001	2.005033e-001	-2.004960e-001	-1.999263e-001	2.584847e-001
5.911389639671620e-004	-2.127356e-001	1.993723e-001	1.996918e-001	-1.995769e-001	-1.990432e-001	2.450672e-001
5.911776938006241e-004	-2.313927e-001	1.984823e-001	1.988705e-001	-1.986468e-001	-1.981577e-001	2.293883e-001
5.912164236340861e-004	-2.475720e-001	1.975890e-001	1.980387e-001	-1.977061e-001	-1.972700e-001	2.116060e-001
5.912551534675482e-004	-2.611164e-001	1.966924e-001	1.971961e-001	-1.967554e-001	-1.963801e-001	1.918844e-001
5.912938833010103e-004	-2.719096e-001	1.957926e-001	1.963419e-001	-1.957953e-001	-1.954878e-001	1.703903e-001
5.913326131344723e-004	-2.798730e-001	1.948897e-001	1.954760e-001	-1.948265e-001	-1.945932e-001	1.472908e-001
5.913713429679344e-004	-2.849633e-001	1.939838e-001	1.945979e-001	-1.938497e-001	-1.936961e-001	1.227560e-001
5.914100728013964e-004	-2.871701e-001	1.930748e-001	1.937075e-001	-1.928657e-001	-1.927966e-001	9.696552e-002
5.914488026348585e-004	-2.865140e-001	1.921629e-001	1.928045e-001	-1.918754e-001	-1.918945e-001	7.011615e-002
5.914875324683205e-004	-2.830437e-001	1.912481e-001	1.918890e-001	-1.908795e-001	-1.909898e-001	4.242731e-002
5.915262623017826e-004	-2.768341e-001	1.903304e-001	1.909610e-001	-1.898790e-001	-1.900824e-001	1.414207e-002
5.915649921352447e-004	-2.679833e-001	1.894100e-001	1.900206e-001	-1.888747e-001	-1.891722e-001	-1.447584e-002
5.916037219687067e-004	-2.566103e-001	1.884868e-001	1.890680e-001	-1.878675e-001	-1.882591e-001	-4.314619e-002
5.916424518021688e-004	-2.428511e-001	1.875607e-001	1.881037e-001	-1.868583e-001	-1.873430e-001	-7.157473e-002
5.916811816356308e-004	-2.268555e-001	1.866319e-001	1.871279e-001	-1.858479e-001	-1.864239e-001	-9.945360e-002
5.917199114690929e-004	-2.087830e-001	1.857003e-001	1.861411e-001	-1.848372e-001	-1.855017e-001	-1.264614e-001
5.917586413025550e-004	-1.887985e-001	1.847659e-001	1.851440e-001	-1.838270e-001	-1.845762e-001	-1.522676e-001
5.917973711360170e-004	-1.670692e-001	1.838285e-001	1.841370e-001	-1.828181e-001	-1.836474e-001	-1.765447e-001
5.918361009694791e-004	-1.437630e-001	1.828882e-001	1.831209e-001	-1.818112e-001	-1.827153e-001	-1.989859e-001
5.918748308029411e-004	-1.190519e-001	1.819448e-001	1.820964e-001	-1.808069e-001	-1.817797e-001	-2.193186e-001
5.919135606364032e-004	-9.311724e-002	1.809983e-001	1.810643e-001	-1.798059e-001	-1.808404e-001	-2.373116e-001
5.919522904698653e-004	-6.615713e-002	1.800486e-001	1.800254e-001	-1.788086e-001	-1.798975e-001	-2.527775e-001
5.919910203033273e-004	-3.839205e-002	1.790955e-001	1.789805e-001	-1.778155e-001	-1.789508e-001	-2.655711e-001
5.920297501367894e-004	-1.006633e-002	1.781389e-001	1.779305e-001	-1.768270e-001	-1.780002e-001	-2.755873e-001
5.920684799702514e-004	1.855496e-002	1.771789e-001	1.768762e-001	-1.758433e-001	-1.770455e-001	-2.827575e-001
5.921072098037135e-004	4.719048e-002	1.762152e-001	1.758186e-001	-1.748648e-001	-1.760867e-001	-2.870480e-001
5.921459396371756e-004	7.554500e-002	1.752478e-001	1.747585e-001	-1.738914e-001	-1.751235e-001	-2.884575e-001
5.921846694706376e-004	1.033096e-001	1.742765e-001	1.736967e-001	-1.729232e-001	-1.741559e-001	-2.870145e-001
5.922233993040997e-004	1.301620e-001	1.733013e-001	1.726340e-001	-1.719602e-001	-1.731837e-001	-2.827755e-001
5.922621291375617e-004	1.557714e-001	1.723221e-001	1.715712e-001	-1.710021e-001	-1.722069e-001	-2.758222e-001
5.923008589710238e-004	1.798114e-001	1.713388e-001	1.705091e-001	-1.700487e-001	-1.712253e-001	-2.662590e-001
5.923395888044859e-004	2.019771e-001	1.703513e-001	1.694484e-001	-1.690997e-001	-1.702388e-001	-2.542102e-001
5.923783186379479e-004	2.219990e-001	1.693594e-001	1.683896e-001	-1.681546e-001	-1.692474e-001	-2.398165e-001
5.924170484714100e-004	2.396513e-001	1.683631e-001	1.673335e-001	-1.672128e-001	-1.682509e-001	-2.232310e-001
5.924557783048720e-004	2.547522e-001	1.673623e-001	1.662803e-001	-1.662739e-001	-1.672494e-001	-2.046156e-001
5.924945081383341e-004	2.671625e-001	1.663568e-001	1.652306e-001	-1.653370e-001	-1.662426e-001	-1.841365e-001
5.925332379717962e-004	2.767822e-001	1.653465e-001	1.641848e-001	-1.644015e-001	-1.652308e-001	-1.619612e-001
5.925719678052582e-004	2.835478e-001	1.643312e-001	1.631430e-001	-1.634666e-001	-1.642136e-001	-1.382583e-001
5.926106976387203e-004	2.874305e-001	1.633109e-001	1.621055e-001	-1.625313e-001	-1.631913e-001	-1.132015e-001
5.926494274721823e-004	2.884332e-001	1.622854e-001	1.610723e-001	-1.615948e-001	-1.621637e-001	-8.697566e-002
5.926881573056444e-004	2.865885e-001	1.612545e-001	1.600435e-001	-1.606561e-001	-1.611308e-001	-5.978389e-002
5.927268871391064e-004	2.819567e-001	1.602182e-001	1.590188e-001	-1.597143e-001	-1.600926e-001	-3.185236e-002
5.927656169725685e-004	2.746226e-001	1.591763e-001	1.579982e-001	-1.587683e-001	-1.590492e-001	-3.430715e-003
5.928043468060306e-004	2.646937e-001	1.581287e-001	1.569812e-001	-1.578172e-001	-1.580003e-001	2.521184e-002
5.928430766394926e-004	2.522964e-001	1.570753e-001	1.559676e-001	-1.568600e-001	-1.569462e-001	5.379068e-002
5.928818064729547e-004	2.375733e-001	1.560159e-001	1.549569e-001	-1.558956e-001	-1.558865e-001	8.200760e-002
5.929205363064167e-004	2.206790e-001	1.549506e-001	1.539485e-001	-1.549230e-001	-1.548215e-001	1.095508e-001
5.929592661398788e-004	2.017759e-001	1.538792e-001	1.529417e-001	-1.539414e-001	-1.537509e-001	1.360959e-001
5.929979959733409e-004	1.810301e-001	1.528018e-001	1.519360e-001	-1.529498e-001	-1.526747e-001	1.613127e-001
5.930367258068029e-004	1.586091e-001	1.517181e-001	1.509304e-001	-1.519473e-001	-1.515929e-001	1.848793e-001
5.930754556402650e-004	1.346814e-001	1.506282e-001	1.499242e-001	-1.509331e-001	-1.505054e-001	2.064989e-001
5.931141854737270e-004	1.094214e-001	1.495321e-001	1.489165e-001	-1.499064e-001	-1.494121e-001	2.259128e-001
5.931529153071891e-004	8.301669e-002	1.484297e-001	1.479063e-001	-1.488665e-001	-1.483130e-001	2.429064e-001
5.931916451406512e-004	5.567567e-002	1.473210e-001	1.468927e-001	-1.478128e-001	-1.472079e-001	2.573090e-001
5.932303749741132e-004	2.763053e-002	1.462059e-001	1.458746e-001	-1.467447e-001	-1.460970e-001	2.689919e-001
5.932691048075753e-004	-8.642075e-004	1.450844e-001	1.448511e-001	-1.456617e-001	-1.449800e-001	2.778648e-001
5.933078346410373e-004	-2.953571e-002	1.439565e-001	1.438212e-001	-1.445635e-001	-1.438570e-001	2.838733e-001
5.933465644744994e-004	-5.809635e-002	1.428222e-001	1.427837e-001	-1.434496e-001	-1.427278e-001	2.869969e-001
5.933852943079615e-004	-8.624506e-002	1.416812e-001	1.417377e-001	-1.423200e-001	-1.415925e-001	2.872464e-001
5.934240241414235e-004	-1.136672e-001	1.405337e-001	1.406823e-001	-1.411743e-001	-1.404509e-001	2.846618e-001
5.934627539748856e-004	-1.400363e-001	1.393794e-001	1.396163e-001	-1.400127e-001	-1.393029e-001	2.793098e-001
5.935014838083476e-004	-1.650220e-001	1.382184e-001	1.385389e-001	-1.388352e-001	-1.381485e-001	2.712815e-001
5.935402136418097e-004	-1.883064e-001	1.370505e-001	1.374492e-001	-1.376418e-001	-1.369876e-001	2.606894e-001
5.935789434752718e-004	-2.096004e-001	1.358757e-001	1.363464e-001	-1.364329e-001	-1.358201e-001	2.476648e-001
5.936176733087338e-004	-2.286538e-001	1.346938e-001	1.352296e-001	-1.352087e-001	-1.346458e-001	2.323534e-001
5.936564031421959e-004	-2.452594e-001	1.335049e-001	1.340982e-001	-1.339695e-001	-1.334646e-001	2.149121e-001
5.936951329756579e-004	-2.592531e-001	1.323087e-001	1.329514e-001	-1.327160e-001	-1.322764e-001	1.955043e-001
5.937338628091200e-004	-2.705121e-001	1.311052e-001	1.317888e-001	-1.314485e-001	-1.310810e-001	1.742966e-001
5.937725926425820e-004	-2.789517e-001	1.298943e-001	1.306098e-001	-1.301678e-001	-1.298783e-001	1.514561e-001
5.938113224760441e-004	-2.845228e-001	1.286760e-001	1.294140e-001	-1.288744e-001	-1.286680e-001	1.271520e-001
5.938500523095062e-004	-2.872100e-001	1.274502e-001	1.282011e-001	-1.275690e-001	-1.274499e-001	1.015617e-001
5.938887821429682e-004	-2.870287e-001	1.262167e-001	1.269709e-001	-1.262525e-001	-1.262240e-001	7.487863e-002
5.939275119764303e-004	-2.840233e-001	1.249755e-001	1.257232e-001	-1.249255e-001	-1.249899e-001	4.731801e-002
5.939662418098923e-004	-2.782646e-001	1.237264e-001	1.244580e-001	-1.235888e-001	-1.237475e-001	1.911901e-002
5.940049716433544e-004	-2.698469e-001	1.224694e-001	1.231753e-001	-1.222433e-001	-1.224966e-001	-9.457949e-003
5.940437014768165e-004	-2.588860e-001	1.212043e-001	1.218752e-001	-1.208898e-001	-1.212371e-001	-3.813528e-002
5.940824313102785e-004	-2.455155e-001	1.199310e-001	1.205581e-001	-1.195290e-001	-1.199687e-001	-6.662115e-002
5.941211611437406e-004	-2.298830e-001	1.186494e-001	1.192241e-001	-1.181618e-001	-1.186913e-001	-9.461018e-002
5.941598909772026e-004	-2.121469e-001	1.173592e-001	1.178737e-001	-1.167889e-001	-1.174049e-001	-1.217833e-001
5.941986208106647e-004	-1.924717e-001	1.160602e-001	1.165074e-001	-1.154111e-001	-1.161091e-001	-1.478111e-001
5.942373506441268e-004	-1.710241e-001	1.147524e-001	1.151256e-001	-1.140290e-001	-1.148040e-001	-1.723645e-001
5.942760804775888e-004	-1.479723e-001	1.134355e-001	1.137290e-001	-1.126434e-001	-1.134893e-001	-1.951321e-001
5.943148103110509e-004	-1.234869e-001	1.121093e-001	1.123182e-001	-1.112548e-001	-1.121649e-001	-2.158348e-001
5.943535401445129e-004	-9.774725e-002	1.107736e-001	1.108939e-001	-1.098638e-001	-1.108308e-001	-2.342344e-001
5.943922699779750e-004	-7.094821e-002	1.094281e-001	1.094570e-001	-1.084708e-001	-1.094867e-001	-2.501359e-001
5.944309998114371e-004	-4.330601e-002	1.080728e-001	1.080080e-001	-1.070763e-001	-1.081325e-001	-2.633871e-001
5.944697296448991e-004	-1.506092e-002	1.067073e-001	1.065479e-001	-1.056805e-001	-1.067682e-001	-2.738758e-001
5.945084594783612e-004	1.352526e-002	1.053315e-001	1.050774e-001	-1.042836e-001	-1.053936e-001	-2.815275e-001
5.945471893118232e-004	4.217376e-002	1.039452e-001	1.035974e-001	-1.028859e-001	-1.040085e-001	-2.863030e-001
5.945859191452853e-004	7.059176e-002	1.025482e-001	1.021087e-001	-1.014874e-001	-1.026129e-001	-2.881954e-001
5.946246489787474e-004	9.847283e-002	1.011405e-001	1.006120e-001	-1.000880e-001	-1.012065e-001	-2.872285e-001
5.946633788122094e-004	1.254970e-001	9.972172e-002	9.910807e-002	-9.868763e-002	-9.978943e-002	-2.834542e-001
5.947021086456715e-004	1.513344e-001	9.829185e-002	9.759774e-002	-9.728604e-002	-9.836140e-002	-2.769501e-001
5.947408384791335e-004	1.756570e-001	9.685074e-002	9.608166e-002	-9.588291e-002	-9.692238e-002	-2.678168e-001
5.947795683125956e-004	1.981550e-001	9.539825e-002	9.456047e-002	-9.447782e-002	-9.547228e-002	-2.561756e-001
5.948182981460576e-004	2.185523e-001	9.393427e-002	9.303477e-002	-9.307030e-002	-9.401102e-002	-2.421645e-001
5.948570279795197e-004	2.366153e-001	9.245868e-002	9.150508e-002	-9.165973e-002	-9.253855e-002	-2.259348e-001
5.948957578129818e-004	2.521548e-001	9.097137e-002	8.997185e-002	-9.024547e-002	-9.105482e-002	-2.076469e-001
5.949344876464438e-004	2.650245e-001	8.947222e-002	8.843546e-002	-8.882677e-002	-8.955978e-002	-1.874667e-001
5.949732174799059e-004	2.751180e-001	8.796112e-002	8.689621e-002	-8.740282e-002	-8.805341e-002	-1.655616e-001
5.950119473133679e-004	2.823660e-001	8.643797e-002	8.535431e-002	-8.597276e-002	-8.653568e-002	-1.420998e-001
5.950506771468300e-004	2.867337e-001	8.490265e-002	8.380991e-002	-8.453564e-002	-8.500658e-002	-1.172535e-001
5.950894069802921e-004	2.882187e-001	8.335507e-002	8.226302e-002	-8.309051e-002	-8.346608e-002	-9.120531e-002
5.951281368137541e-004	2.868488e-001	8.179514e-002	8.071359e-002	-8.163637e-002	-8.191415e-002	-6.415503e-002
5.951668666472162e-004	2.826798e-001	8.022276e-002	7.916147e-002	-8.017217e-002	-8.035077e-002	-3.632497e-002
5.952055964806782e-004	2.757924e-001	7.863787e-002	7.760642e-002	-7.869687e-002	-7.877590e-002	-7.961212e-003
5.952443263141403e-004	2.662905e-001	7.704040e-002	7.604809e-002	-7.720940e-002	-7.718948e-002	2.066982e-002
5.952830561476024e-004	2.542976e-001	7.543028e-002	7.448608e-002	-7.570871e-002	-7.559146e-002	4.928575e-002
5.953217859810644e-004	2.399535e-001	7.380749e-002	7.291984e-002	-7.419376e-002	-7.398176e-002	7.759045e-002
5.953605158145265e-004	2.234112e-001	7.217197e-002	7.134880e-002	-7.266351e-002	-7.236028e-002	1.052742e-001
5.953992456479885e-004	2.048317e-001	7.052372e-002	6.977227e-002	-7.111697e-002	-7.072692e-002	1.320141e-001
5.954379754814506e-004	1.843810e-001	6.886272e-002	6.818952e-002	-6.955320e-002	-6.908157e-002	1.574801e-001
5.954767053149127e-004	1.622260e-001	6.718896e-002	6.659972e-002	-6.797126e-002	-6.742409e-002	1.813474e-001
5.955154351483747e-004	1.385351e-001	6.550243e-002	6.500201e-002	-6.637032e-002	-6.575434e-002	2.033140e-001
5.955541649818368e-004	1.134810e-001	6.380314e-002	6.339547e-002	-6.474960e-002	-6.407220e-002	2.231143e-001
5.955928948152988e-004	8.724883e-002	6.209108e-002	6.177913e-002	-6.310835e-002	-6.237751e-002	2.405264e-001
5.956316246487609e-004	6.004319e-002	6.036625e-002	6.015201e-002	-6.144594e-002	-6.067012e-002	2.553726e-001
5.956703544822230e-004	3.209246e-002	5.862862e-002	5.851308e-002	-5.976180e-002	-5.894990e-002	2.675174e-001
5.957090843156850e-004	3.647870e-003	5.687818e-002	5.686131e-002	-5.805545e-002	-5.721668e-002	2.768644e-001
5.957478141491471e-004	-2.502036e-002	5.511488e-002	5.519567e-002	-5.632651e-002	-5.547032e-002	2.833535e-001
5.957865439826091e-004	-5.362677e-002	5.333867e-002	5.351515e-002	-5.457468e-002	-5.371066e-002	2.869588e-001
5.958252738160712e-004	-8.187234e-002	5.154946e-002	5.181871e-002	-5.279975e-002	-5.193756e-002	2.876860e-001
5.958640036495332e-004	-1.094445e-001	4.974718e-002	5.010539e-002	-5.100162e-002	-5.015084e-002	2.855706e-001
5.959027334829953e-004	-1.360179e-001	4.793173e-002	4.837421e-002	-4.918027e-002	-4.835036e-002	2.806749e-001
5.959414633164574e-004	-1.612619e-001	4.610299e-002	4.662429e-002	-4.733579e-002	-4.653593e-002	2.730864e-001
5.959801931499194e-004	-1.848550e-001	4.426083e-002	4.485476e-002	-4.546836e-002	-4.470740e-002	2.629142e-001
5.960189229833815e-004	-2.065026e-001	4.240514e-002	4.306481e-002	-4.357826e-002	-4.286459e-002	2.502866e-001
5.960576528168435e-004	-2.259477e-001	4.053577e-002	4.125371e-002	-4.166582e-002	-4.100731e-002	2.353476e-001
5.960963826503056e-004	-2.429757e-001	3.865259e-002	3.942081e-002	-3.973150e-002	-3.913539e-002	2.182525e-001
5.961351124837677e-004	-2.574158e-001	3.675546e-002	3.756550e-002	-3.777581e-002	-3.724864e-002	1.991639e-001
5.961738423172297e-004	-2.691386e-001	3.484423e-002	3.568731e-002	-3.579934e-002	-3.534688e-002	1.782483e-001
5.962125721506918e-004	-2.780532e-001	3.291878e-002	3.378579e-002	-3.380275e-002	-3.342993e-002	1.556728e-001
5.962513019841538e-004	-2.841050e-001	3.097896e-002	3.186063e-002	-3.178673e-002	-3.149761e-002	1.316059e-001
5.962900318176159e-004	-2.872731e-001	2.902464e-002	2.991159e-002	-2.975206e-002	-2.954975e-002	1.062233e-001
5.963287616510780e-004	-2.875682e-001	2.705569e-002	2.793854e-002	-2.769952e-002	-2.758620e-002	7.971491e-002
5.963674914845400e-004	-2.850298e-001	2.507196e-002	2.594143e-002	-2.562994e-002	-2.560681e-002	5.229187e-002
5.964062213180021e-004	-2.797247e-001	2.307332e-002	2.392031e-002	-2.354418e-002	-2.361148e-002	2.418922e-002
5.964449511514641e-004	-2.717436e-001	2.105964e-002	2.187532e-002	-2.144311e-002	-2.160010e-002	-4.336092e-003
5.964836809849262e-004	-2.611990e-001	1.903077e-002	1.980671e-002	-1.932757e-002	-1.957260e-002	-3.300926e-002
5.965224108183883e-004	-2.482216e-001	1.698659e-002	1.771478e-002	-1.719845e-002	-1.752892e-002	-6.154093e-002
5.965611406518503e-004	-2.329573e-001	1.492696e-002	1.559997e-002	-1.505657e-002	-1.546903e-002	-8.962823e-002
5.965998704853124e-004	-2.155631e-001	1.285174e-002	1.346274e-002	-1.290276e-002	-1.339294e-002	-1.169546e-001
5.966386003187744e-004	-1.962028e-001	1.076079e-002	1.130368e-002	-1.073782e-002	-1.130066e-002	-1.431922e-001
5.966773301522365e-004	-1.750431e-001	8.654007e-003	9.123418e-003	-8.562487e-003	-9.192231e-003	-1.680110e-001
5.967160599856986e-004	-1.522519e-001	6.531253e-003	6.922646e-003	-6.377473e-003	-7.067699e-003	-1.910955e-001
5.967547898191606e-004	-1.279994e-001	4.392423e-003	4.702118e-003	-4.183425e-003	-4.927134e-003	-2.121603e-001
5.967935196526227e-004	-1.024627e-001	2.237420e-003	2.462631e-003	-1.980933e-003	-2.770613e-003	-2.309598e-001
5.968322494860847e-004	-7.583351e-002	6.616292e-005	2.050213e-004	2.294768e-004	-5.982193e-004	-2.472915e-001
5.968709793195468e-004	-4.832393e-002	-2.121407e-003	-2.069847e-003	2.447349e-003	1.589955e-003	-2.609960e-001
5.969097091530088e-004	-2.017010e-002	-4.325328e-003	-4.361087e-003	4.672303e-003	3.793816e-003	-2.719549e-001
5.969484389864709e-004	8.369700e-003	-6.545614e-003	-6.667801e-003	6.904034e-003	6.013264e-003	-2.800871e-001
5.969871688199330e-004	3.701949e-002	-8.782250e-003	-8.989086e-003	9.142317e-003	8.248196e-003	-2.853475e-001
5.970258986533950e-004	6.548892e-002	-1.103520e-002	-1.132405e-002	1.138701e-002	1.049851e-002	-2.877238e-001
5.970646284868571e-004	9.347415e-002	-1.330439e-002	-1.367181e-002	1.363805e-002	1.276408e-002	-2.872348e-001
5.971033583203191e-004	1.206577e-001	-1.558974e-002	-1.603149e-002	1.589546e-002	1.504481e-002	-2.839277e-001
5.971420881537812e-004	1.467111e-001	-1.789113e-002	-1.840229e-002	1.815933e-002	1.734057e-002	-2.778758e-001
5.971808179872433e-004	1.713053e-001	-2.020843e-002	-2.078338e-002	2.042986e-002	1.965124e-002	-2.691760e-001
5.972195478207053e-004	1.941261e-001	-2.254149e-002	-2.317403e-002	2.270731e-002	2.197669e-002	-2.579462e-001
5.972582776541674e-004	2.148911e-001	-2.489014e-002	-2.557354e-002	2.499199e-002	2.431678e-002	-2.443218e-001
5.972970074876294e-004	2.333589e-001	-2.725421e-002	-2.798124e-002	2.728432e-002	2.667138e-002	-2.284520e-001
5.973357373210915e-004	2.493327e-001	-2.963351e-002	-3.039655e-002	2.958475e-002	2.904032e-002	-2.104958e-001
5.973744671545536e-004	2.626590e-001	-3.202786e-002	-3.281895e-002	3.189382e-002	3.142347e-002	-1.906183e-001
5.974131969880156e-004	2.732249e-001	-3.443705e-002	-3.524797e-002	3.421208e-002	3.382067e-002	-1.689867e-001
5.974519268214777e-004	2.809546e-001	-3.686090e-002	-3.768323e-002	3.654017e-002	3.623176e-002	-1.457688e-001
5.974906566549397e-004	2.858077e-001	-3.929919e-002	-4.012440e-002	3.887872e-002	3.865657e-002	-1.211358e-001
5.975293864884018e-004	2.877764e-001	-4.175172e-002	-4.257124e-002	4.122843e-002	4.109497e-002	-9.526806e-002
5.975681163218639e-004	2.868837e-001	-4.421827e-002	-4.502357e-002	4.358999e-002	4.354678e-002	-6.836242e-002
5.976068461553259e-004	2.831804e-001	-4.669862e-002	-4.748129e-002	4.596412e-002	4.601187e-002	-4.063736e-002
5.976455759887880e-004	2.767432e-001	-4.919253e-002	-4.994439e-002	4.835152e-002	4.849009e-002	-1.233536e-002
5.976843058222500e-004	2.676722e-001	-5.169977e-002	-5.241288e-002	5.075290e-002	5.098131e-002	1.627996e-002
5.977230356557121e-004	2.560877e-001	-5.422008e-002	-5.488689e-002	5.316894e-002	5.348539e-002	4.492842e-002
5.977617654891742e-004	2.421270e-001	-5.675321e-002	-5.736659e-002	5.560030e-002	5.600221e-002	7.331590e-002
5.978004953226362e-004	2.259409e-001	-5.929889e-002	-5.985219e-002	5.804761e-002	5.853165e-002	1.011346e-001
5.978392251560983e-004	2.076894e-001	-6.185681e-002	-6.234398e-002	6.051144e-002	6.107358e-002	1.280633e-001
5.978779549895603e-004	1.875375e-001	-6.442670e-002	-6.484231e-002	6.299233e-002	6.362786e-002	1.537720e-001
5.979166848230224e-004	1.656521e-001	-6.700822e-002	-6.734751e-002	6.549074e-002	6.619437e-002	1.779335e-001
5.979554146564845e-004	1.422010e-001	-6.960107e-002	-6.986000e-002	6.800707e-002	6.877294e-002	2.002410e-001
5.979941444899465e-004	1.173558e-001	-7.220490e-002	-7.238021e-002	7.054164e-002	7.136340e-002	2.204223e-001
5.980328743234086e-004	9.129912e-002	-7.481937e-002	-7.490859e-002	7.309471e-002	7.396554e-002	2.382481e-001
5.980716041568706e-004	6.423209e-002	-7.744412e-002	-7.744557e-002	7.566642e-002	7.657915e-002	2.535337e-001
5.981103339903327e-004	3.637938e-002	-8.007880e-002	-7.999162e-002	7.825683e-002	7.920394e-002	2.661368e-001
5.981490638237947e-004	7.988915e-003	-8.272301e-002	-8.254717e-002	8.086592e-002	8.183964e-002	2.759552e-001
5.981877936572568e-004	-2.067172e-002	-8.537640e-002	-8.511265e-002	8.349353e-002	8.448590e-002	2.829230e-001
5.982265234907189e-004	-4.931919e-002	-8.803856e-002	-8.768842e-002	8.613943e-002	8.714236e-002	2.870089e-001
5.982652533241809e-004	-7.765640e-002	-9.070908e-002	-9.027488e-002	8.880325e-002	8.980861e-002	2.882136e-001
5.983039831576430e-004	-1.053726e-001	-9.338755e-002	-9.287230e-002	9.148452e-002	9.248420e-002	2.865678e-001
5.983427129911050e-004	-1.321441e-001	-9.607354e-002	-9.548095e-002	9.418268e-002	9.516865e-002	2.821298e-001
5.983814428245671e-004	-1.576396e-001	-9.876657e-002	-9.810102e-002	9.689701e-002	9.786144e-002	2.749829e-001
5.984201726580292e-004	-1.815349e-001	-1.014662e-001	-1.007326e-001	9.962670e-002	1.005620e-001	2.652331e-001
5.984589024914912e-004	-2.035297e-001	-1.041718e-001	-1.033758e-001	1.023708e-001	1.032697e-001	2.530059e-001
5.984976323249533e-004	-2.233605e-001	-1.068829e-001	-1.060305e-001	1.051284e-001	1.059840e-001	2.384430e-001
5.985363621584153e-004	-2.408058e-001	-1.095989e-001	-1.086966e-001	1.078982e-001	1.087041e-001	2.216982e-001
5.985750919918774e-004	-2.556878e-001	-1.123192e-001	-1.113739e-001	1.106790e-001	1.114294e-001	2.029335e-001
5.986138218253395e-004	-2.678705e-001	-1.150431e-001	-1.140620e-001	1.134696e-001	1.141591e-001	1.823151e-001
5.986525516588015e-004	-2.772571e-001	-1.177698e-001	-1.167605e-001	1.162684e-001	1.168923e-001	1.600101e-001
5.986912814922636e-004	-2.837872e-001	-1.204986e-001	-1.194689e-001	1.190739e-001	1.196284e-001	1.361868e-001
5.987300113257256e-004	-2.874346e-001	-1.232288e-001	-1.221864e-001	1.218846e-001	1.223664e-001	1.110190e-001
5.987687411591877e-004	-2.882050e-001	-1.259593e-001	-1.249124e-001	1.246987e-001	1.251054e-001	8.469366e-002
5.988074709926498e-004	-2.861335e-001	-1.286895e-001	-1.276459e-001	1.275147e-001	1.278445e-001	5.741757e-002
5.988462008261118e-004	-2.812825e-001	-1.314183e-001	-1.303860e-001	1.303307e-001	1.305827e-001	2.942151e-002
5.988849306595739e-004	-2.737390e-001	-1.341448e-001	-1.331316e-001	1.331449e-001	1.333190e-001	9.587339e-004
5.989236604930359e-004	-2.636124e-001	-1.368680e-001	-1.358814e-001	1.359555e-001	1.360524e-001	-2.769895e-002
5.989623903264980e-004	-2.510306e-001	-1.395870e-001	-1.386342e-001	1.387606e-001	1.387817e-001	-5.626478e-002
5.990011201599601e-004	-2.361374e-001	-1.423008e-001	-1.413887e-001	1.415585e-001	1.415059e-001	-8.443853e-002
5.990398499934221e-004	-2.190884e-001	-1.450084e-001	-1.441433e-001	1.443473e-001	1.442238e-001	-1.119064e-001
5.990785798268842e-004	-2.000467e-001	-1.477087e-001	-1.468966e-001	1.471251e-001	1.469344e-001	-1.383423e-001
5.991173096603462e-004	-1.791791e-001	-1.504007e-001	-1.496469e-001	1.498903e-001	1.496364e-001	-1.634162e-001
5.991560394938083e-004	-1.566533e-001	-1.530834e-001	-1.523926e-001	1.526411e-001	1.523287e-001	-1.868090e-001
5.991947693272703e-004	-1.326389e-001	-1.557557e-001	-1.551320e-001	1.553757e-001	1.550102e-001	-2.082293e-001
5.992334991607324e-004	-1.073115e-001	-1.584165e-001	-1.578632e-001	1.580927e-001	1.576798e-001	-2.274241e-001
5.992722289941945e-004	-8.085943e-002	-1.610648e-001	-1.605846e-001	1.607903e-001	1.603363e-001	-2.441833e-001
5.993109588276565e-004	-5.349082e-002	-1.636996e-001	-1.632942e-001	1.634673e-001	1.629786e-001	-2.583402e-001
5.993496886611186e-004	-2.543739e-002	-1.663197e-001	-1.659903e-001	1.661220e-001	1.656057e-001	-2.697694e-001
5.993884184945806e-004	3.046335e-003	-1.689241e-001	-1.686711e-001	1.687534e-001	1.682166e-001	-2.783837e-001
5.994271483280427e-004	3.168735e-002	-1.715118e-001	-1.713347e-001	1.713602e-001	1.708103e-001	-2.841319e-001
5.994658781615048e-004	6.019790e-002	-1.740817e-001	-1.739794e-001	1.739413e-001	1.733858e-001	-2.869961e-001
5.995046079949668e-004	8.827682e-002	-1.766328e-001	-1.766035e-001	1.764957e-001	1.759423e-001	-2.869900e-001
5.995433378284289e-004	1.156093e-001	-1.791641e-001	-1.792052e-001	1.790226e-001	1.784789e-001	-2.841558e-001
5.995820676618909e-004	1.418689e-001	-1.816746e-001	-1.817831e-001	1.815212e-001	1.809947e-001	-2.785625e-001
5.996207974953530e-004	1.667258e-001	-1.841635e-001	-1.843354e-001	1.839908e-001	1.834890e-001	-2.703033e-001
5.996595273288151e-004	1.898625e-001	-1.866297e-001	-1.868609e-001	1.864309e-001	1.859610e-001	-2.594925e-001
5.996982571622771e-004	2.109901e-001	-1.890725e-001	-1.893580e-001	1.888411e-001	1.884100e-001	-2.462627e-001
5.997369869957392e-004	2.298597e-001	-1.914910e-001	-1.918255e-001	1.912211e-001	1.908354e-001	-2.307608e-001
5.997757168292012e-004	2.462668e-001	-1.938845e-001	-1.942622e-001	1.935706e-001	1.932366e-001	-2.131444e-001
5.998144466626633e-004	2.600503e-001	-1.962523e-001	-1.966670e-001	1.958895e-001	1.956129e-001	-1.935776e-001
5.998531764961254e-004	2.710905e-001	-1.985938e-001	-1.990389e-001	1.981778e-001	1.979638e-001	-1.722271e-001
5.998919063295874e-004	2.793054e-001	-2.009082e-001	-2.013770e-001	2.004355e-001	2.002888e-001	-1.492606e-001
5.999306361630495e-004	2.846485e-001	-2.031952e-001	-2.036806e-001	2.026628e-001	2.025875e-001	-1.248481e-001
5.999693659965115e-004	2.871068e-001	-2.054543e-001	-2.059489e-001	2.048598e-001	2.048593e-001	-9.916844e-002
6.000080958299736e-004	2.866977e-001	-2.076850e-001	-2.081815e-001	2.070269e-001	2.071040e-001	-7.241528e-002
6.000468256634357e-004	2.834677e-001	-2.098869e-001	-2.103780e-001	2.091644e-001	2.093212e-001	-4.480359e-002
6.000855554968977e-004	2.774891e-001	-2.120598e-001	-2.125380e-001	2.112726e-001	2.115105e-001	-1.657231e-002
6.001242853303598e-004	2.688580e-001	-2.142033e-001	-2.146613e-001	2.133521e-001	2.136716e-001	1.201781e-002
6.001630151638218e-004	2.576915e-001	-2.163172e-001	-2.167478e-001	2.154031e-001	2.158045e-001	4.068879e-002
6.002017449972839e-004	2.441242e-001	-2.184014e-001	-2.187976e-001	2.174262e-001	2.179087e-001	6.914844e-002
6.002404748307459e-004	2.283046e-001	-2.204556e-001	-2.208107e-001	2.194219e-001	2.199842e-001	9.709086e-002
6.002792046642080e-004	2.103912e-001	-2.224798e-001	-2.227873e-001	2.213906e-001	2.220308e-001	1.241965e-001
6.003179344976701e-004	1.905484e-001	-2.244738e-001	-2.247279e-001	2.233330e-001	2.240483e-001	1.501355e-001
6.003566643311321e-004	1.689428e-001	-2.264376e-001	-2.266326e-001	2.252494e-001	2.260367e-001	1.745791e-001
6.003953941645942e-004	1.457416e-001	-2.283712e-001	-2.285021e-001	2.271403e-001	2.279958e-001	1.972156e-001
6.004341239980562e-004	1.211156e-001	-2.302744e-001	-2.303368e-001	2.290063e-001	2.299256e-001	2.177665e-001
6.004728538315183e-004	9.524509e-002	-2.321474e-001	-2.321374e-001	2.308477e-001	2.318259e-001	2.359955e-001
6.005115836649804e-004	6.832797e-002	-2.339902e-001	-2.339045e-001	2.326649e-001	2.336967e-001	2.517111e-001
6.005503134984424e-004	4.058521e-002	-2.358028e-001	-2.356387e-001	2.344582e-001	2.355378e-001	2.647641e-001
6.005890433319045e-004	1.226135e-002	-2.375852e-001	-2.373409e-001	2.362281e-001	2.373491e-001	2.750458e-001
6.006277731653665e-004	-1.637872e-002	-2.393377e-001	-2.390119e-001	2.379747e-001	2.391305e-001	2.824847e-001
6.006665029988286e-004	-4.505377e-002	-2.410603e-001	-2.406524e-001	2.396984e-001	2.408820e-001	2.870442e-001
6.007052328322907e-004	-7.346866e-002	-2.427530e-001	-2.422631e-001	2.413991e-001	2.426033e-001	2.887200e-001
6.007439626657527e-004	-1.013146e-001	-2.444161e-001	-2.438451e-001	2.430771e-001	2.442944e-001	2.875381e-001
6.007826924992148e-004	-1.282692e-001	-2.460497e-001	-2.453990e-001	2.447324e-001	2.459552e-001	2.835525e-001
6.008214223326768e-004	-1.540015e-001	-2.476539e-001	-2.469257e-001	2.463650e-001	2.475855e-001	2.768426e-001
6.008601521661389e-004	-1.781844e-001	-2.492289e-001	-2.484259e-001	2.479748e-001	2.491854e-001	2.675110e-001
6.008988819996010e-004	-2.005130e-001	-2.507748e-001	-2.499005e-001	2.495616e-001	2.507546e-001	2.556803e-001
6.009376118330630e-004	-2.207169e-001	-2.522916e-001	-2.513502e-001	2.511253e-001	2.522931e-001	2.414899e-001
6.009763416665251e-004	-2.385679e-001	-2.537795e-001	-2.527757e-001	2.526657e-001	2.538009e-001	2.250920e-001
6.010150714999871e-004	-2.538812e-001	-2.552387e-001	-2.541776e-001	2.541823e-001	2.552779e-001	2.066477e-001
6.010538013334492e-004	-2.665143e-001	-2.566690e-001	-2.555566e-001	2.556748e-001	2.567241e-001	1.863229e-001
6.010925311669113e-004	-2.763641e-001	-2.580708e-001	-2.569132e-001	2.571429e-001	2.581395e-001	1.642848e-001
6.011312610003733e-004	-2.833647e-001	-2.594438e-001	-2.582479e-001	2.585860e-001	2.595242e-001	1.407014e-001
6.011699908338354e-004	-2.874843e-001	-2.607883e-001	-2.595612e-001	2.600037e-001	2.608781e-001	1.157451e-001
6.012087206672974e-004	-2.887238e-001	-2.621041e-001	-2.608534e-001	2.613955e-001	2.622014e-001	8.959994e-002
6.012474505007595e-004	-2.871136e-001	-2.633914e-001	-2.621247e-001	2.627606e-001	2.634941e-001	6.246859e-002
6.012861803342215e-004	-2.827117e-001	-2.646502e-001	-2.633756e-001	2.640987e-001	2.647564e-001	3.457752e-002
6.013249101676836e-004	-2.756016e-001	-2.658803e-001	-2.646061e-001	2.654091e-001	2.659883e-001	6.176172e-003
6.013636400011457e-004	-2.658890e-001	-2.670820e-001	-2.658162e-001	2.666912e-001	2.671900e-001	-2.246672e-002
6.014023698346077e-004	-2.536992e-001	-2.682551e-001	-2.670060e-001	2.679444e-001	2.683617e-001	-5.106696e-002
6.014410996680698e-004	-2.391737e-001	-2.693999e-001	-2.681755e-001	2.691681e-001	2.695036e-001	-7.932685e-002
6.014798295015318e-004	-2.224665e-001	-2.705161e-001	-2.693244e-001	2.703617e-001	2.706158e-001	-1.069352e-001
6.015185593349939e-004	-2.037397e-001	-2.716041e-001	-2.704526e-001	2.715246e-001	2.716986e-001	-1.335680e-001
6.015572891684560e-004	-1.831601e-001	-2.726638e-001	-2.715599e-001	2.726564e-001	2.727522e-001	-1.588954e-001
6.015960190019180e-004	-1.608954e-001	-2.736954e-001	-2.726458e-001	2.737566e-001	2.737769e-001	-1.825952e-001
6.016347488353801e-004	-1.371147e-001	-2.746989e-001	-2.737100e-001	2.748247e-001	2.747729e-001	-2.043703e-001
6.016734786688421e-004	-1.119919e-001	-2.756746e-001	-2.747521e-001	2.758602e-001	2.757407e-001	-2.239608e-001
6.017122085023042e-004	-8.571287e-002	-2.766226e-001	-2.757716e-001	2.768630e-001	2.766806e-001	-2.411489e-001
6.017509383357663e-004	-5.848160e-002	-2.775431e-001	-2.767680e-001	2.778326e-001	2.775930e-001	-2.557604e-001
6.017896681692283e-004	-3.052551e-002	-2.784362e-001	-2.777407e-001	2.787689e-001	2.784782e-001	-2.676632e-001
6.018283980026904e-004	-2.095316e-003	-2.793023e-001	-2.786892e-001	2.796718e-001	2.793368e-001	-2.767635e-001
6.018671278361524e-004	2.653896e-002	-2.801415e-001	-2.796129e-001	2.805411e-001	2.801692e-001	-2.830042e-001
6.019058576696145e-004	5.509208e-002	-2.809541e-001	-2.805112e-001	2.813769e-001	2.809758e-001	-2.863617e-001
6.019445875030766e-004	8.326535e-002	-2.817403e-001	-2.813835e-001	2.821793e-001	2.817571e-001	-2.868446e-001
6.019833173365386e-004	1.107466e-001	-2.825005e-001	-2.822294e-001	2.829485e-001	2.825137e-001	-2.844902e-001
6.020220471700007e-004	1.372112e-001	-2.832349e-001	-2.830481e-001	2.836847e-001	2.832460e-001	-2.793634e-001
6.020607770034627e-004	1.623294e-001	-2.839438e-001	-2.838392e-001	2.843884e-001	2.839546e-001	-2.715532e-001
6.020995068369248e-004	1.857801e-001	-2.846277e-001	-2.846023e-001	2.850599e-001	2.846398e-001	-2.611705e-001
6.021382366703869e-004	2.072686e-001	-2.852868e-001	-2.853368e-001	2.856999e-001	2.853023e-001	-2.483449e-001
6.021769665038489e-004	2.265387e-001	-2.859215e-001	-2.860424e-001	2.863088e-001	2.859424e-001	-2.332212e-001
6.022156963373110e-004	2.433782e-001	-2.865323e-001	-2.867187e-001	2.868875e-001	2.865607e-001	-2.159554e-001
6.022544261707730e-004	2.576188e-001	-2.871196e-001	-2.873655e-001	2.874367e-001	2.871575e-001	-1.967106e-001
6.022931560042351e-004	2.691339e-001	-2.876838e-001	-2.879826e-001	2.879572e-001	2.877333e-001	-1.756533e-001
6.023318858376971e-004	2.778352e-001	-2.882254e-001	-2.885697e-001	2.884499e-001	2.882884e-001	-1.529508e-001
6.023706156711592e-004	2.836702e-001	-2.887449e-001	-2.891270e-001	2.889160e-001	2.888233e-001	-1.287726e-001
6.024093455046213e-004	2.866203e-001	-2.892427e-001	-2.896543e-001	2.893563e-001	2.893382e-001	-1.032955e-001
6.024480753380833e-004	2.866981e-001	-2.897194e-001	-2.901519e-001	2.897720e-001	2.898336e-001	-7.671039e-002
6.024868051715454e-004	2.839452e-001	-2.901754e-001	-2.906199e-001	2.901641e-001	2.903097e-001	-4.922858e-002
6.025255350050074e-004	2.784297e-001	-2.906112e-001	-2.910586e-001	2.905338e-001	2.907667e-001	-2.108528e-002
6.025642648384695e-004	2.702439e-001	-2.910273e-001	-2.914683e-001	2.908823e-001	2.912051e-001	7.461955e-003
6.026029946719316e-004	2.595013e-001	-2.914242e-001	-2.918496e-001	2.912107e-001	2.916251e-001	3.613765e-002
6.026417245053936e-004	2.463339e-001	-2.918023e-001	-2.922030e-001	2.915201e-001	2.920269e-001	6.465176e-002
6.026804543388557e-004	2.308881e-001	-2.921620e-001	-2.925292e-001	2.918119e-001	2.924107e-001	9.270054e-002
6.027191841723177e-004	2.133210e-001	-2.925038e-001	-2.928288e-001	2.920871e-001	2.927769e-001	1.199664e-001
6.027579140057798e-004	1.937960e-001	-2.928281e-001	-2.931027e-001	2.923468e-001	2.931255e-001	1.461206e-001
6.027966438392419e-004	1.724796e-001	-2.931351e-001	-2.933516e-001	2.925921e-001	2.934568e-001	1.708328e-001
6.028353736727039e-004	1.495388e-001	-2.934254e-001	-2.935766e-001	2.928240e-001	2.937710e-001	1.937874e-001
6.028741035061660e-004	1.251434e-001	-2.936991e-001	-2.937786e-001	2.930436e-001	2.940682e-001	2.146996e-001
6.029128333396280e-004	9.947170e-002	-2.939566e-001	-2.939587e-001	2.932518e-001	2.943486e-001	2.333258e-001
6.029515631730901e-004	7.271824e-002	-2.941981e-001	-2.941180e-001	2.934494e-001	2.946122e-001	2.494671e-001
6.029902930065522e-004	4.510011e-002	-2.944240e-001	-2.942575e-001	2.936372e-001	2.948592e-001	2.629677e-001
6.030290228400142e-004	1.685816e-002	-2.946344e-001	-2.943783e-001	2.938160e-001	2.950896e-001	2.737122e-001
6.030677526734763e-004	-1.174570e-002	-2.948296e-001	-2.944818e-001	2.939864e-001	2.953036e-001	2.816234e-001
6.031064825069383e-004	-4.043264e-002	-2.950098e-001	-2.945689e-001	2.941489e-001	2.955012e-001	2.866589e-001
6.031452123404004e-004	-6.890969e-002	-2.951753e-001	-2.946408e-001	2.943039e-001	2.956824e-001	2.888094e-001
6.031839421738625e-004	-9.687024e-002	-2.953261e-001	-2.946988e-001	2.944519e-001	2.958473e-001	2.880959e-001
6.032226720073245e-004	-1.239940e-001	-2.954626e-001	-2.947439e-001	2.945930e-001	2.959959e-001	2.845679e-001
6.032614018407866e-004	-1.499504e-001	-2.955848e-001	-2.947771e-001	2.947276e-001	2.961284e-001	2.783008e-001
6.033001316742486e-004	-1.744108e-001	-2.956929e-001	-2.947996e-001	2.948555e-001	2.962447e-001	2.693936e-001
6.033388615077107e-004	-1.970651e-001	-2.957870e-001	-2.948123e-001	2.949769e-001	2.963450e-001	2.579659e-001
6.033775913411728e-004	-2.176370e-001	-2.958674e-001	-2.948162e-001	2.950915e-001	2.964294e-001	2.441543e-001
6.034163211746348e-004	-2.358907e-001	-2.959340e-001	-2.948121e-001	2.951993e-001	2.964979e-001	2.281093e-001
6.034550510080969e-004	-2.516344e-001	-2.959869e-001	-2.948009e-001	2.952999e-001	2.965506e-001	2.099909e-001
6.034937808415589e-004	-2.647187e-001	-2.960262e-001	-2.947833e-001	2.953929e-001	2.965878e-001	1.899643e-001
6.035325106750210e-004	-2.750344e-001	-2.960521e-001	-2.947600e-001	2.954779e-001	2.966095e-001	1.681971e-001
6.035712405084830e-004	-2.825096e-001	-2.960644e-001	-2.947314e-001	2.955544e-001	2.966160e-001	1.448569e-001
6.036099703419451e-004	-2.871068e-001	-2.960633e-001	-2.946981e-001	2.956219e-001	2.966074e-001	1.201147e-001
6.036487001754072e-004	-2.888217e-001	-2.960488e-001	-2.946605e-001	2.956797e-001	2.965840e-001	9.415191e-002
6.036874300088692e-004	-2.876799e-001	-2.960210e-001	-2.946189e-001	2.957272e-001	2.965459e-001	6.716776e-002
6.037261598423313e-004	-2.837351e-001	-2.959798e-001	-2.945734e-001	2.957637e-001	2.964933e-001	3.938449e-002
6.037648896757933e-004	-2.770665e-001	-2.959253e-001	-2.945241e-001	2.957885e-001	2.964266e-001	1.104779e-002
6.038036195092554e-004	-2.677764e-001	-2.958575e-001	-2.944711e-001	2.958009e-001	2.963458e-001	-1.757657e-002
6.038423493427175e-004	-2.559872e-001	-2.957766e-001	-2.944143e-001	2.958001e-001	2.962514e-001	-4.620683e-002
6.038810791761795e-004	-2.418377e-001	-2.956825e-001	-2.943535e-001	2.957854e-001	2.961434e-001	-7.454756e-002
6.039198090096416e-004	-2.254803e-001	-2.955754e-001	-2.942883e-001	2.957562e-001	2.960221e-001	-1.022899e-001
6.039585388431036e-004	-2.070761e-001	-2.954554e-001	-2.942186e-001	2.957118e-001	2.958878e-001	-1.291119e-001
6.039972686765657e-004	-1.867913e-001	-2.953225e-001	-2.941438e-001	2.956514e-001	2.957407e-001	-1.546838e-001
6.040359985100278e-004	-1.647934e-001	-2.951770e-001	-2.940634e-001	2.955746e-001	2.955811e-001	-1.786809e-001
6.040747283434898e-004	-1.412513e-001	-2.950189e-001	-2.939770e-001	2.954807e-001	2.954092e-001	-2.008010e-001
6.041134581769519e-004	-1.163377e-001	-2.948484e-001	-2.938839e-001	2.953693e-001	2.952252e-001	-2.207773e-001
6.041521880104139e-004	-9.023582e-002	-2.946657e-001	-2.937834e-001	2.952399e-001	2.950296e-001	-2.383848e-001
6.041909178438760e-004	-6.314615e-002	-2.944710e-001	-2.936749e-001	2.950921e-001	2.948224e-001	-2.534420e-001
6.042296476773381e-004	-3.529199e-002	-2.942644e-001	-2.935576e-001	2.949257e-001	2.946041e-001	-2.658098e-001
6.042683775108001e-004	-6.920330e-003	-2.940462e-001	-2.934308e-001	2.947404e-001	2.943748e-001	-2.753883e-001
6.043071073442622e-004	2.170173e-002	-2.938165e-001	-2.932938e-001	2.945361e-001	2.941350e-001	-2.821142e-001
6.043458371777242e-004	5.029134e-002	-2.935755e-001	-2.931458e-001	2.943128e-001	2.938849e-001	-2.859587e-001
6.043845670111863e-004	7.855207e-002	-2.933235e-001	-2.929860e-001	2.940704e-001	2.936249e-001	-2.869248e-001
6.044232968446484e-004	1.061740e-001	-2.930605e-001	-2.928139e-001	2.938092e-001	2.933551e-001	-2.850456e-001
6.044620266781104e-004	1.328344e-001	-2.927868e-001	-2.926286e-001	2.935293e-001	2.930760e-001	-2.803811e-001
6.045007565115725e-004	1.582034e-001	-2.925026e-001	-2.924296e-001	2.932310e-001	2.927877e-001	-2.730166e-001
6.045394863450345e-004	1.819575e-001	-2.922081e-001	-2.922161e-001	2.929147e-001	2.924906e-001	-2.630596e-001
6.045782161784966e-004	2.037963e-001	-2.919036e-001	-2.919877e-001	2.925809e-001	2.921850e-001	-2.506368e-001
6.046169460119586e-004	2.234567e-001	-2.915891e-001	-2.917438e-001	2.922301e-001	2.918710e-001	-2.358907e-001
6.046556758454207e-004	2.407190e-001	-2.912650e-001	-2.914840e-001	2.918630e-001	2.915489e-001	-2.189756e-001
6.046944056788828e-004	2.554076e-001	-2.909315e-001	-2.912079e-001	2.914803e-001	2.912189e-001	-2.000539e-001
6.047331355123448e-004	2.673892e-001	-2.905889e-001	-2.909153e-001	2.910827e-001	2.908813e-001	-1.792916e-001
6.047718653458069e-004	2.765690e-001	-2.902373e-001	-2.906058e-001	2.906711e-001	2.905361e-001	-1.568559e-001
6.048105951792689e-004	2.828889e-001	-2.898771e-001	-2.902794e-001	2.902462e-001	2.901836e-001	-1.329157e-001
6.048493250127310e-004	2.863249e-001	-2.895086e-001	-2.899359e-001	2.898092e-001	2.898239e-001	-1.076462e-001
6.048880548461931e-004	2.868843e-001	-2.891319e-001	-2.895755e-001	2.893609e-001	2.894571e-001	-8.123545e-002
6.049267846796551e-004	2.846040e-001	-2.887474e-001	-2.891983e-001	2.889022e-001	2.890835e-001	-5.389095e-002
6.049655145131172e-004	2.795479e-001	-2.883553e-001	-2.888043e-001	2.884342e-001	2.887030e-001	-2.584390e-002
6.050042443465792e-004	2.718045e-001	-2.879559e-001	-2.883940e-001	2.879579e-001	2.883159e-001	2.651605e-003
6.050429741800413e-004	2.614840e-001	-2.875494e-001	-2.879677e-001	2.874744e-001	2.879223e-001	3.132279e-002
6.050817040135034e-004	2.487154e-001	-2.871360e-001	-2.875257e-001	2.869845e-001	2.875222e-001	5.988193e-002
6.051204338469654e-004	2.336430e-001	-2.867161e-001	-2.870688e-001	2.864894e-001	2.871158e-001	8.802764e-002
6.051591636804275e-004	2.164224e-001	-2.862897e-001	-2.865974e-001	2.859899e-001	2.867032e-001	1.154446e-001
6.051978935138895e-004	1.972165e-001	-2.858571e-001	-2.861123e-001	2.854870e-001	2.862845e-001	1.418055e-001
6.052366233473516e-004	1.761911e-001	-2.854185e-001	-2.856141e-001	2.849816e-001	2.858598e-001	1.667794e-001
6.052753531808137e-004	1.535133e-001	-2.849739e-001	-2.851037e-001	2.844745e-001	2.854291e-001	1.900469e-001
6.053140830142757e-004	1.293522e-001	-2.845237e-001	-2.845820e-001	2.839665e-001	2.849926e-001	2.113170e-001
6.053528128477378e-004	1.038841e-001	-2.840678e-001	-2.840497e-001	2.834584e-001	2.845502e-001	2.303390e-001
6.053915426811998e-004	7.730021e-002	-2.836065e-001	-2.835078e-001	2.829508e-001	2.841021e-001	2.469063e-001
6.054302725146619e-004	4.981365e-002	-2.831399e-001	-2.829573e-001	2.824443e-001	2.836482e-001	2.608563e-001
6.054690023481240e-004	2.166143e-002	-2.826681e-001	-2.823991e-001	2.819394e-001	2.831885e-001	2.720672e-001
6.055077321815860e-004	-6.897824e-003	-2.821911e-001	-2.818342e-001	2.814366e-001	2.827231e-001	2.804554e-001
6.055464620150481e-004	-3.558791e-002	-2.817092e-001	-2.812636e-001	2.809361e-001	2.822518e-001	2.859725e-001
6.055851918485101e-004	-6.411818e-002	-2.812223e-001	-2.806882e-001	2.804384e-001	2.817748e-001	2.886040e-001
6.056239216819722e-004	-9.218435e-002	-2.807307e-001	-2.801090e-001	2.799434e-001	2.812919e-001	2.883660e-001
6.056626515154342e-004	-1.194683e-001	-2.802343e-001	-2.795269e-001	2.794515e-001	2.808031e-001	2.853033e-001
6.057013813488963e-004	-1.456409e-001	-2.797332e-001	-2.789428e-001	2.789624e-001	2.803084e-001	2.794873e-001
6.057401111823584e-004	-1.703718e-001	-2.792276e-001	-2.783575e-001	2.784762e-001	2.798077e-001	2.710130e-001
6.057788410158204e-004	-1.933469e-001	-2.787175e-001	-2.777719e-001	2.779928e-001	2.793010e-001	2.599968e-001
6.058175708492825e-004	-2.142834e-001	-2.782030e-001	-2.771867e-001	2.775117e-001	2.787882e-001	2.465728e-001
6.058563006827445e-004	-2.329385e-001	-2.776839e-001	-2.766026e-001	2.770329e-001	2.782694e-001	2.308894e-001
6.058950305162066e-004	-2.491128e-001	-2.771604e-001	-2.760202e-001	2.765557e-001	2.777445e-001	2.131051e-001
6.059337603496687e-004	-2.626500e-001	-2.766325e-001	-2.754402e-001	2.760797e-001	2.772135e-001	1.933848e-001
6.059724901831307e-004	-2.734344e-001	-2.761001e-001	-2.748629e-001	2.756045e-001	2.766764e-001	1.718955e-001
6.060112200165928e-004	-2.813878e-001	-2.755631e-001	-2.742889e-001	2.751293e-001	2.761333e-001	1.488049e-001
6.060499498500548e-004	-2.864674e-001	-2.750216e-001	-2.737183e-001	2.746536e-001	2.755841e-001	1.242829e-001
6.060886796835169e-004	-2.886632e-001	-2.744755e-001	-2.731515e-001	2.741766e-001	2.750289e-001	9.850878e-002
6.061274095169790e-004	-2.879962e-001	-2.739246e-001	-2.725887e-001	2.736976e-001	2.744678e-001	7.167827e-002
6.061661393504410e-004	-2.845153e-001	-2.733689e-001	-2.720298e-001	2.732159e-001	2.739007e-001	4.400963e-002
6.062048691839031e-004	-2.782957e-001	-2.728084e-001	-2.714750e-001	2.727307e-001	2.733278e-001	1.574483e-002
6.062435990173651e-004	-2.694359e-001	-2.722429e-001	-2.709240e-001	2.722411e-001	2.727491e-001	-1.285337e-002
6.062823288508272e-004	-2.580551e-001	-2.716724e-001	-2.703767e-001	2.717464e-001	2.721646e-001	-4.150561e-002
6.063210586842893e-004	-2.442898e-001	-2.710969e-001	-2.698328e-001	2.712458e-001	2.715744e-001	-6.991865e-002
6.063597885177513e-004	-2.282901e-001	-2.705162e-001	-2.692920e-001	2.707385e-001	2.709785e-001	-9.778581e-002
6.063985183512134e-004	-2.102161e-001	-2.699303e-001	-2.687539e-001	2.702237e-001	2.703771e-001	-1.247871e-001
6.064372481846754e-004	-1.902333e-001	-2.693392e-001	-2.682179e-001	2.697007e-001	2.697702e-001	-1.505934e-001
6.064759780181375e-004	-1.685091e-001	-2.687429e-001	-2.676835e-001	2.691688e-001	2.691579e-001	-1.748778e-001
6.065147078515996e-004	-1.452120e-001	-2.681414e-001	-2.671501e-001	2.686274e-001	2.685403e-001	-1.973332e-001
6.065534376850616e-004	-1.205138e-001	-2.675346e-001	-2.666170e-001	2.680758e-001	2.679175e-001	-2.176863e-001
6.065921675185237e-004	-9.459523e-002	-2.669226e-001	-2.660834e-001	2.675135e-001	2.672895e-001	-2.357051e-001
6.066308973519857e-004	-6.765371e-002	-2.663054e-001	-2.655488e-001	2.669401e-001	2.666567e-001	-2.512011e-001
6.066696271854478e-004	-3.990847e-002	-2.656830e-001	-2.650122e-001	2.663550e-001	2.660190e-001	-2.640280e-001
6.067083570189098e-004	-1.160273e-002	-2.650555e-001	-2.644728e-001	2.657579e-001	2.653768e-001	-2.740792e-001
6.067470868523719e-004	1.699939e-002	-2.644229e-001	-2.639299e-001	2.651487e-001	2.647301e-001	-2.812858e-001
6.067858166858340e-004	4.561737e-002	-2.637852e-001	-2.633827e-001	2.645270e-001	2.640792e-001	-2.856134e-001
6.068245465192960e-004	7.395695e-002	-2.631425e-001	-2.628302e-001	2.638928e-001	2.634242e-001	-2.870599e-001
6.068632763527581e-004	1.017104e-001	-2.624949e-001	-2.622717e-001	2.632460e-001	2.627654e-001	-2.856535e-001
6.069020061862201e-004	1.285569e-001	-2.618423e-001	-2.617065e-001	2.625868e-001	2.621029e-001	-2.814501e-001
6.069407360196822e-004	1.541668e-001	-2.611850e-001	-2.611337e-001	2.619151e-001	2.614370e-001	-2.745308e-001
6.069794658531443e-004	1.782144e-001	-2.605229e-001	-2.605527e-001	2.612314e-001	2.607679e-001	-2.649996e-001
6.070181956866063e-004	2.003944e-001	-2.598561e-001	-2.599628e-001	2.605358e-001	2.600957e-001	-2.529803e-001
6.070569255200684e-004	2.204367e-001	-2.591848e-001	-2.593633e-001	2.598288e-001	2.594205e-001	-2.386130e-001
6.070956553535304e-004	2.381143e-001	-2.585091e-001	-2.587537e-001	2.591108e-001	2.587426e-001	-2.220505e-001
6.071343851869925e-004	2.532444e-001	-2.578290e-001	-2.581336e-001	2.583824e-001	2.580622e-001	-2.034539e-001
6.071731150204546e-004	2.656865e-001	-2.571449e-001	-2.575023e-001	2.576441e-001	2.573793e-001	-1.829889e-001
6.072118448539166e-004	2.753401e-001	-2.564568e-001	-2.568597e-001	2.568967e-001	2.566940e-001	-1.608227e-001
6.072505746873787e-004	2.821411e-001	-2.557649e-001	-2.562054e-001	2.561409e-001	2.560066e-001	-1.371240e-001
6.072893045208407e-004	2.860600e-001	-2.550694e-001	-2.555391e-001	2.553775e-001	2.553169e-001	-1.120664e-001
6.073280343543028e-004	2.870989e-001	-2.543705e-001	-2.548608e-001	2.546072e-001	2.546252e-001	-8.583521e-002
6.073667641877649e-004	2.852900e-001	-2.536684e-001	-2.541705e-001	2.538310e-001	2.539314e-001	-5.863420e-002
6.074054940212269e-004	2.806929e-001	-2.529633e-001	-2.534681e-001	2.530497e-001	2.532357e-001	-3.069041e-002
6.074442238546890e-004	2.733922e-001	-2.522554e-001	-2.527539e-001	2.522642e-001	2.525380e-001	-2.254261e-003
6.074829536881510e-004	2.634947e-001	-2.515448e-001	-2.520279e-001	2.514754e-001	2.518384e-001	2.640433e-002
6.075216835216131e-004	2.511264e-001	-2.508318e-001	-2.512906e-001	2.506843e-001	2.511370e-001	5.500007e-002
6.075604133550752e-004	2.364295e-001	-2.501164e-001	-2.505424e-001	2.498918e-001	2.504338e-001	8.323392e-002
6.075991431885372e-004	2.195580e-001	-2.493989e-001	-2.497836e-001	2.490986e-001	2.497287e-001	1.107930e-001
6.076378730219993e-004	2.006737e-001	-2.486793e-001	-2.490148e-001	2.483058e-001	2.490217e-001	1.373517e-001
6.076766028554613e-004	1.799425e-001	-2.479579e-001	-2.482367e-001	2.475142e-001	2.483129e-001	1.625790e-001
6.077153326889234e-004	1.575312e-001	-2.472346e-001	-2.474498e-001	2.467245e-001	2.476023e-001	1.861522e-001
6.077540625223854e-004	1.336084e-001	-2.465095e-001	-2.466549e-001	2.459374e-001	2.468897e-001	2.077748e-001
6.077927923558475e-004	1.083485e-001	-2.457828e-001	-2.458529e-001	2.451538e-001	2.461752e-001	2.271885e-001
6.078315221893096e-004	8.193984e-002	-2.450544e-001	-2.450445e-001	2.443742e-001	2.454587e-001	2.441793e-001
6.078702520227716e-004	5.459132e-002	-2.443245e-001	-2.442306e-001	2.435991e-001	2.447401e-001	2.585772e-001
6.079089818562337e-004	2.653598e-002	-2.435929e-001	-2.434120e-001	2.428292e-001	2.440192e-001	2.702538e-001
6.079477116896957e-004	-1.970944e-003	-2.428599e-001	-2.425897e-001	2.420647e-001	2.432961e-001	2.791194e-001
6.079864415231578e-004	-3.065601e-002	-2.421252e-001	-2.417645e-001	2.413061e-001	2.425705e-001	2.851200e-001
6.080251713566199e-004	-5.923095e-002	-2.413891e-001	-2.409374e-001	2.405536e-001	2.418423e-001	2.882352e-001
6.080639011900819e-004	-8.739387e-002	-2.406514e-001	-2.401094e-001	2.398073e-001	2.411114e-001	2.884761e-001
6.081026310235440e-004	-1.148292e-001	-2.399122e-001	-2.392811e-001	2.390674e-001	2.403777e-001	2.858829e-001
6.081413608570060e-004	-1.412092e-001	-2.391713e-001	-2.384537e-001	2.383339e-001	2.396410e-001	2.805228e-001
6.081800906904681e-004	-1.662029e-001	-2.384289e-001	-2.376278e-001	2.376065e-001	2.389012e-001	2.724868e-001
6.082188205239302e-004	-1.894918e-001	-2.376848e-001	-2.368042e-001	2.368851e-001	2.381582e-001	2.618879e-001
6.082575503573922e-004	-2.107873e-001	-2.369390e-001	-2.359837e-001	2.361695e-001	2.374118e-001	2.488574e-001
6.082962801908543e-004	-2.298394e-001	-2.361914e-001	-2.351671e-001	2.354593e-001	2.366620e-001	2.335417e-001
6.083350100243163e-004	-2.464415e-001	-2.354420e-001	-2.343548e-001	2.347541e-001	2.359087e-001	2.160977e-001
6.083737398577784e-004	-2.604300e-001	-2.346905e-001	-2.335474e-001	2.340532e-001	2.351518e-001	1.966895e-001
6.084124696912405e-004	-2.716827e-001	-2.339369e-001	-2.327455e-001	2.333561e-001	2.343913e-001	1.754840e-001
6.084511995247025e-004	-2.801151e-001	-2.331811e-001	-2.319494e-001	2.326622e-001	2.336271e-001	1.526485e-001
6.084899293581646e-004	-2.856786e-001	-2.324230e-001	-2.311595e-001	2.319707e-001	2.328592e-001	1.283524e-001
6.085286591916266e-004	-2.883578e-001	-2.316623e-001	-2.303759e-001	2.312808e-001	2.320877e-001	1.027727e-001
6.085673890250887e-004	-2.881685e-001	-2.308990e-001	-2.295989e-001	2.305918e-001	2.313125e-001	7.610203e-002
6.086061188585508e-004	-2.851553e-001	-2.301328e-001	-2.288284e-001	2.299027e-001	2.305336e-001	4.855476e-002
6.086448486920128e-004	-2.793891e-001	-2.293638e-001	-2.280644e-001	2.292127e-001	2.297511e-001	2.036915e-002
6.086835785254749e-004	-2.709645e-001	-2.285916e-001	-2.273069e-001	2.285209e-001	2.289650e-001	-8.195156e-003
6.087223083589369e-004	-2.599976e-001	-2.278163e-001	-2.265555e-001	2.278263e-001	2.281754e-001	-3.686128e-002
6.087610381923990e-004	-2.466220e-001	-2.270377e-001	-2.258100e-001	2.271281e-001	2.273821e-001	-6.533813e-002
6.087997680258610e-004	-2.309859e-001	-2.262556e-001	-2.250699e-001	2.264254e-001	2.265854e-001	-9.332120e-002
6.088384978593231e-004	-2.132479e-001	-2.254701e-001	-2.243349e-001	2.257173e-001	2.257853e-001	-1.204925e-001
6.088772276927852e-004	-1.935728e-001	-2.246810e-001	-2.236042e-001	2.250029e-001	2.249817e-001	-1.465237e-001
6.089159575262472e-004	-1.721278e-001	-2.238883e-001	-2.228774e-001	2.242814e-001	2.241748e-001	-1.710862e-001
6.089546873597093e-004	-1.490812e-001	-2.230921e-001	-2.221537e-001	2.235520e-001	2.233646e-001	-1.938686e-001
6.089934171931713e-004	-1.246037e-001	-2.222922e-001	-2.214323e-001	2.228141e-001	2.225512e-001	-2.145912e-001
6.090321470266334e-004	-9.887426e-002	-2.214886e-001	-2.207125e-001	2.220669e-001	2.217346e-001	-2.330148e-001
6.090708768600955e-004	-7.208703e-002	-2.206815e-001	-2.199933e-001	2.213098e-001	2.209150e-001	-2.489439e-001
6.091096066935575e-004	-4.445744e-002	-2.198707e-001	-2.192740e-001	2.205424e-001	2.200925e-001	-2.622252e-001
6.091483365270196e-004	-1.622485e-002	-2.190563e-001	-2.185537e-001	2.197641e-001	2.192672e-001	-2.727459e-001
6.091870663604816e-004	1.234966e-002	-2.182384e-001	-2.178313e-001	2.189746e-001	2.184391e-001	-2.804308e-001
6.092257961939437e-004	4.098800e-002	-2.174170e-001	-2.171060e-001	2.181736e-001	2.176084e-001	-2.852400e-001
6.092645260274058e-004	6.939805e-002	-2.165921e-001	-2.163768e-001	2.173608e-001	2.167752e-001	-2.871663e-001
6.093032558608678e-004	9.727423e-002	-2.157637e-001	-2.156429e-001	2.165363e-001	2.159397e-001	-2.862330e-001
6.093419856943299e-004	1.242976e-001	-2.149320e-001	-2.149032e-001	2.156999e-001	2.151019e-001	-2.824915e-001
6.093807155277919e-004	1.501392e-001	-2.140968e-001	-2.141571e-001	2.148518e-001	2.142620e-001	-2.760190e-001
6.094194453612540e-004	1.744716e-001	-2.132583e-001	-2.134036e-001	2.139920e-001	2.134200e-001	-2.669159e-001
6.094581751947161e-004	1.969847e-001	-2.124166e-001	-2.126420e-001	2.131209e-001	2.125760e-001	-2.553029e-001
6.094969050281781e-004	2.174021e-001	-2.115716e-001	-2.118715e-001	2.122388e-001	2.117300e-001	-2.413178e-001
6.095356348616402e-004	2.354891e-001	-2.107235e-001	-2.110915e-001	2.113460e-001	2.108822e-001	-2.251114e-001
6.095743646951022e-004	2.510559e-001	-2.098723e-001	-2.103014e-001	2.104432e-001	2.100326e-001	-2.068439e-001
6.096130945285643e-004	2.639551e-001	-2.090181e-001	-2.095006e-001	2.095308e-001	2.091811e-001	-1.866805e-001
6.096518243620264e-004	2.740798e-001	-2.081610e-001	-2.086887e-001	2.086096e-001	2.083278e-001	-1.647883e-001
6.096905541954884e-004	2.813601e-001	-2.073011e-001	-2.078653e-001	2.076801e-001	2.074726e-001	-1.413356e-001
6.097292840289505e-004	2.857608e-001	-2.064385e-001	-2.070302e-001	2.067432e-001	2.066156e-001	-1.164948e-001
6.097680138624125e-004	2.872790e-001	-2.055734e-001	-2.061831e-001	2.057997e-001	2.057565e-001	-9.044883e-002
6.098067436958746e-004	2.859422e-001	-2.047056e-001	-2.053239e-001	2.048505e-001	2.048955e-001	-6.339769e-002
6.098454735293367e-004	2.818054e-001	-2.038355e-001	-2.044527e-001	2.038963e-001	2.040325e-001	-3.556430e-002
6.098842033627987e-004	2.749493e-001	-2.029630e-001	-2.035695e-001	2.029380e-001	2.031673e-001	-7.195292e-003
6.099229331962608e-004	2.654773e-001	-2.020882e-001	-2.026744e-001	2.019767e-001	2.022999e-001	2.144246e-002
6.099616630297228e-004	2.535124e-001	-2.012111e-001	-2.017678e-001	2.010131e-001	2.014302e-001	5.006614e-002
6.100003928631849e-004	2.391945e-001	-2.003319e-001	-2.008500e-001	2.000481e-001	2.005583e-001	7.837908e-002
6.100391226966469e-004	2.226757e-001	-1.994505e-001	-1.999214e-001	1.990827e-001	1.996839e-001	1.060709e-001
6.100778525301090e-004	2.041171e-001	-1.985669e-001	-1.989824e-001	1.981177e-001	1.988071e-001	1.328180e-001
6.101165823635711e-004	1.836841e-001	-1.976812e-001	-1.980338e-001	1.971538e-001	1.979277e-001	1.582895e-001
6.101553121970331e-004	1.615435e-001	-1.967933e-001	-1.970761e-001	1.961920e-001	1.970457e-001	1.821602e-001
6.101940420304952e-004	1.378634e-001	-1.959031e-001	-1.961100e-001	1.952328e-001	1.961610e-001	2.041281e-001
6.102327718639572e-004	1.128168e-001	-1.950106e-001	-1.951363e-001	1.942769e-001	1.952735e-001	2.239280e-001
6.102715016974193e-004	8.658899e-002	-1.941157e-001	-1.941558e-001	1.933250e-001	1.943831e-001	2.413381e-001
6.103102315308814e-004	5.938507e-002	-1.932184e-001	-1.931693e-001	1.923776e-001	1.934896e-001	2.561812e-001
6.103489613643434e-004	3.143391e-002	-1.923186e-001	-1.921776e-001	1.914351e-001	1.925931e-001	2.683220e-001
6.103876911978055e-004	2.987151e-003	-1.914161e-001	-1.911817e-001	1.904979e-001	1.916933e-001	2.776644e-001
6.104264210312675e-004	-2.568461e-002	-1.905110e-001	-1.901825e-001	1.895663e-001	1.907902e-001	2.841485e-001
6.104651508647296e-004	-5.429552e-002	-1.896032e-001	-1.891807e-001	1.886404e-001	1.898835e-001	2.877484e-001
6.105038806981917e-004	-8.254611e-002	-1.886925e-001	-1.881774e-001	1.877204e-001	1.889733e-001	2.884701e-001
6.105426105316537e-004	-1.101232e-001	-1.877788e-001	-1.871733e-001	1.868064e-001	1.880593e-001	2.863491e-001
6.105813403651158e-004	-1.367009e-001	-1.868622e-001	-1.861693e-001	1.858982e-001	1.871414e-001	2.814479e-001
6.106200701985778e-004	-1.619478e-001	-1.859425e-001	-1.851662e-001	1.849956e-001	1.862196e-001	2.738539e-001
6.106588000320399e-004	-1.855424e-001	-1.850196e-001	-1.841647e-001	1.840984e-001	1.852937e-001	2.636766e-001
6.106975298655020e-004	-2.071900e-001	-1.840934e-001	-1.831655e-001	1.832062e-001	1.843636e-001	2.510443e-001
6.107362596989640e-004	-2.266337e-001	-1.831639e-001	-1.821693e-001	1.823186e-001	1.834292e-001	2.361010e-001
6.107749895324261e-004	-2.436593e-001	-1.822309e-001	-1.811766e-001	1.814351e-001	1.824905e-001	2.190024e-001
6.108137193658881e-004	-2.580963e-001	-1.812943e-001	-1.801879e-001	1.805550e-001	1.815475e-001	1.999113e-001
6.108524491993502e-004	-2.698154e-001	-1.803539e-001	-1.792037e-001	1.796777e-001	1.806000e-001	1.789944e-001
6.108911790328123e-004	-2.787260e-001	-1.794097e-001	-1.782243e-001	1.788024e-001	1.796481e-001	1.564189e-001
6.109299088662743e-004	-2.847734e-001	-1.784616e-001	-1.772499e-001	1.779283e-001	1.786917e-001	1.323535e-001
6.109686386997364e-004	-2.879370e-001	-1.775093e-001	-1.762808e-001	1.770546e-001	1.777309e-001	1.069735e-001
6.110073685331984e-004	-2.882275e-001	-1.765528e-001	-1.753169e-001	1.761804e-001	1.767655e-001	8.046845e-002
6.110460983666605e-004	-2.856846e-001	-1.755919e-001	-1.743584e-001	1.753047e-001	1.757957e-001	5.304888e-002
6.110848282001225e-004	-2.803749e-001	-1.746266e-001	-1.734050e-001	1.744266e-001	1.748214e-001	2.494926e-002
6.111235580335846e-004	-2.723894e-001	-1.736566e-001	-1.724566e-001	1.735450e-001	1.738426e-001	-3.573962e-003
6.111622878670467e-004	-2.618406e-001	-1.726818e-001	-1.715129e-001	1.726591e-001	1.728592e-001	-3.224643e-002
6.112010177005087e-004	-2.488592e-001	-1.717023e-001	-1.705735e-001	1.717677e-001	1.718714e-001	-6.077921e-002
6.112397475339708e-004	-2.335914e-001	-1.707178e-001	-1.696380e-001	1.708701e-001	1.708789e-001	-8.886993e-002
6.112784773674328e-004	-2.161943e-001	-1.697284e-001	-1.687057e-001	1.699650e-001	1.698819e-001	-1.162027e-001
6.113172072008949e-004	-1.968317e-001	-1.687339e-001	-1.677760e-001	1.690518e-001	1.688803e-001	-1.424500e-001
6.113559370343570e-004	-1.756706e-001	-1.677343e-001	-1.668483e-001	1.681294e-001	1.678740e-001	-1.672824e-001
6.113946668678190e-004	-1.528791e-001	-1.667295e-001	-1.659218e-001	1.671970e-001	1.668630e-001	-1.903842e-001
6.114333967012811e-004	-1.286271e-001	-1.657196e-001	-1.649956e-001	1.662539e-001	1.658472e-001	-2.114697e-001
6.114721265347431e-004	-1.030919e-001	-1.647046e-001	-1.640689e-001	1.652992e-001	1.648268e-001	-2.302927e-001
6.115108563682052e-004	-7.646440e-002	-1.636843e-001	-1.631407e-001	1.643323e-001	1.638015e-001	-2.466501e-001
6.115495862016673e-004	-4.895644e-002	-1.626588e-001	-1.622102e-001	1.633527e-001	1.627714e-001	-2.603822e-001
6.115883160351293e-004	-2.080359e-002	-1.616281e-001	-1.612762e-001	1.623597e-001	1.617364e-001	-2.713698e-001
6.116270458685914e-004	7.736309e-003	-1.605921e-001	-1.603379e-001	1.613530e-001	1.606966e-001	-2.795316e-001
6.116657757020534e-004	3.638764e-002	-1.595508e-001	-1.593941e-001	1.603322e-001	1.596518e-001	-2.848220e-001
6.117045055355155e-004	6.486043e-002	-1.585042e-001	-1.584440e-001	1.592970e-001	1.586021e-001	-2.872285e-001
6.117432353689776e-004	9.285126e-002	-1.574522e-001	-1.574865e-001	1.582472e-001	1.575475e-001	-2.867694e-001
6.117819652024396e-004	1.200431e-001	-1.563948e-001	-1.565206e-001	1.571828e-001	1.564879e-001	-2.834918e-001
6.118206950359017e-004	1.461080e-001	-1.553320e-001	-1.555455e-001	1.561037e-001	1.554232e-001	-2.774687e-001
6.118594248693637e-004	1.707170e-001	-1.542636e-001	-1.545601e-001	1.550100e-001	1.543534e-001	-2.687969e-001
6.118981547028258e-004	1.935561e-001	-1.531897e-001	-1.535638e-001	1.539019e-001	1.532785e-001	-2.575939e-001
6.119368845362879e-004	2.143422e-001	-1.521101e-001	-1.525555e-001	1.527797e-001	1.521983e-001	-2.439950e-001
6.119756143697499e-004	2.328336e-001	-1.510249e-001	-1.515347e-001	1.516437e-001	1.511128e-001	-2.281492e-001
6.120143442032120e-004	2.488330e-001	-1.499339e-001	-1.505006e-001	1.504943e-001	1.500218e-001	-2.102154e-001
6.120530740366740e-004	2.621864e-001	-1.488371e-001	-1.494526e-001	1.493320e-001	1.489253e-001	-1.903584e-001
6.120918038701361e-004	2.727804e-001	-1.477346e-001	-1.483902e-001	1.481574e-001	1.478231e-001	-1.687455e-001
6.121305337035981e-004	2.805390e-001	-1.466261e-001	-1.473129e-001	1.469712e-001	1.467150e-001	-1.455444e-001
6.121692635370602e-004	2.854213e-001	-1.455117e-001	-1.462204e-001	1.457739e-001	1.456009e-001	-1.209262e-001
6.122079933705223e-004	2.874195e-001	-1.443912e-001	-1.451124e-001	1.445663e-001	1.444807e-001	-9.507150e-002
6.122467232039843e-004	2.865560e-001	-1.432648e-001	-1.439887e-001	1.433492e-001	1.433541e-001	-6.817724e-002
6.122854530374464e-004	2.828817e-001	-1.421323e-001	-1.428492e-001	1.421234e-001	1.422211e-001	-4.046204e-002
6.123241828709084e-004	2.764729e-001	-1.409936e-001	-1.416939e-001	1.408896e-001	1.410814e-001	-1.216854e-002
6.123629127043705e-004	2.674295e-001	-1.398486e-001	-1.405229e-001	1.396487e-001	1.399350e-001	1.643954e-002
6.124016425378326e-004	2.558718e-001	-1.386973e-001	-1.393364e-001	1.384016e-001	1.387815e-001	4.508190e-002
6.124403723712946e-004	2.419368e-001	-1.375395e-001	-1.381346e-001	1.371490e-001	1.376210e-001	7.346430e-002
6.124791022047567e-004	2.257752e-001	-1.363752e-001	-1.369178e-001	1.358917e-001	1.364533e-001	1.012788e-001
6.125178320382187e-004	2.075468e-001	-1.352042e-001	-1.356865e-001	1.346305e-001	1.352782e-001	1.282041e-001
6.125565618716808e-004	1.874167e-001	-1.340263e-001	-1.344412e-001	1.333662e-001	1.340955e-001	1.539099e-001
6.125952917051429e-004	1.655516e-001	-1.328415e-001	-1.331824e-001	1.320995e-001	1.329053e-001	1.780690e-001
6.126340215386049e-004	1.421194e-001	-1.316494e-001	-1.319107e-001	1.308309e-001	1.317074e-001	2.003744e-001
6.126727513720670e-004	1.172917e-001	-1.304501e-001	-1.306269e-001	1.295612e-001	1.305015e-001	2.205539e-001
6.127114812055290e-004	9.125125e-002	-1.292432e-001	-1.293316e-001	1.282908e-001	1.292877e-001	2.383783e-001
6.127502110389911e-004	6.419914e-002	-1.280286e-001	-1.280257e-001	1.270202e-001	1.280657e-001	2.536627e-001
6.127889408724532e-004	3.636011e-002	-1.268061e-001	-1.267098e-001	1.257497e-001	1.268355e-001	2.662648e-001
6.128276707059152e-004	7.982098e-003	-1.255756e-001	-1.253848e-001	1.244797e-001	1.255969e-001	2.760823e-001
6.128664005393773e-004	-2.066728e-002	-1.243368e-001	-1.240515e-001	1.232105e-001	1.243497e-001	2.830493e-001
6.129051303728393e-004	-4.930469e-002	-1.230896e-001	-1.227106e-001	1.219421e-001	1.230939e-001	2.871344e-001
6.129438602063014e-004	-7.763304e-002	-1.218338e-001	-1.213631e-001	1.206746e-001	1.218292e-001	2.883382e-001
6.129825900397635e-004	-1.053416e-001	-1.205693e-001	-1.200096e-001	1.194079e-001	1.205557e-001	2.866912e-001
6.130213198732255e-004	-1.321066e-001	-1.192959e-001	-1.186510e-001	1.181419e-001	1.192730e-001	2.822517e-001
6.130600497066876e-004	-1.575969e-001	-1.180135e-001	-1.172880e-001	1.168764e-001	1.179812e-001	2.751030e-001
6.130987795401496e-004	-1.814880e-001	-1.167219e-001	-1.159212e-001	1.156110e-001	1.166801e-001	2.653509e-001
6.131375093736117e-004	-2.034798e-001	-1.154210e-001	-1.145514e-001	1.143453e-001	1.153696e-001	2.531208e-001
6.131762392070737e-004	-2.233086e-001	-1.141107e-001	-1.131790e-001	1.130788e-001	1.140497e-001	2.385545e-001
6.132149690405358e-004	-2.407527e-001	-1.127909e-001	-1.118045e-001	1.118109e-001	1.127201e-001	2.218055e-001
6.132536988739979e-004	-2.556342e-001	-1.114613e-001	-1.104285e-001	1.105409e-001	1.113810e-001	2.030360e-001
6.132924287074599e-004	-2.678171e-001	-1.101219e-001	-1.090513e-001	1.092680e-001	1.100322e-001	1.824121e-001
6.133311585409220e-004	-2.772042e-001	-1.087726e-001	-1.076732e-001	1.079916e-001	1.086737e-001	1.601007e-001
6.133698883743840e-004	-2.837350e-001	-1.074131e-001	-1.062944e-001	1.067106e-001	1.073054e-001	1.362701e-001
6.134086182078461e-004	-2.873833e-001	-1.060435e-001	-1.049149e-001	1.054242e-001	1.059273e-001	1.110941e-001
6.134473480413082e-004	-2.881545e-001	-1.046634e-001	-1.035349e-001	1.041313e-001	1.045393e-001	8.475939e-002
6.134860778747702e-004	-2.860836e-001	-1.032728e-001	-1.021542e-001	1.028310e-001	1.031415e-001	5.747271e-002
6.135248077082323e-004	-2.812329e-001	-1.018717e-001	-1.007726e-001	1.015222e-001	1.017338e-001	2.946473e-002
6.135635375416943e-004	-2.736893e-001	-1.004598e-001	-9.938998e-002	1.002039e-001	1.003160e-001	9.886397e-004
6.136022673751564e-004	-2.635619e-001	-9.903708e-002	-9.800589e-002	9.887495e-002	9.888828e-002	-2.768378e-002
6.136409972086185e-004	-2.509786e-001	-9.760346e-002	-9.661991e-002	9.753434e-002	9.745040e-002	-5.626576e-002
6.136797270420805e-004	-2.360832e-001	-9.615886e-002	-9.523151e-002	9.618101e-002	9.600233e-002	-8.445705e-002
6.137184568755426e-004	-2.190309e-001	-9.470320e-002	-9.384006e-002	9.481391e-002	9.454395e-002	-1.119437e-001
6.137571867090046e-004	-1.999849e-001	-9.323645e-002	-9.244488e-002	9.343206e-002	9.307516e-002	-1.383997e-001
6.137959165424667e-004	-1.791116e-001	-9.175853e-002	-9.104520e-002	9.203448e-002	9.159584e-002	-1.634946e-001
6.138346463759288e-004	-1.565789e-001	-9.026945e-002	-8.964018e-002	9.062026e-002	9.010587e-002	-1.869091e-001
6.138733762093908e-004	-1.325562e-001	-8.876915e-002	-8.822893e-002	8.918852e-002	8.860511e-002	-2.083517e-001
6.139121060428529e-004	-1.072189e-001	-8.725761e-002	-8.681049e-002	8.773848e-002	8.709341e-002	-2.275693e-001
6.139508358763149e-004	-8.075549e-002	-8.573481e-002	-8.538390e-002	8.626939e-002	8.557066e-002	-2.443516e-001
6.139895657097770e-004	-5.337393e-002	-8.420072e-002	-8.394813e-002	8.478060e-002	8.403669e-002	-2.585317e-001
6.140282955432391e-004	-2.530601e-002	-8.265530e-002	-8.250213e-002	8.327153e-002	8.249137e-002	-2.699842e-001
6.140670253767011e-004	3.193681e-003	-8.109851e-002	-8.104485e-002	8.174169e-002	8.093455e-002	-2.786219e-001
6.141057552101632e-004	3.185209e-002	-7.953028e-002	-7.957523e-002	8.019066e-002	7.936610e-002	-2.843934e-001
6.141444850436252e-004	6.038135e-002	-7.795056e-002	-7.809220e-002	7.861814e-002	7.778586e-002	-2.872809e-001
6.141832148770873e-004	8.848013e-002	-7.635926e-002	-7.659474e-002	7.702391e-002	7.619368e-002	-2.872977e-001
6.142219447105493e-004	1.158334e-001	-7.475626e-002	-7.508182e-002	7.540783e-002	7.458940e-002	-2.844863e-001
6.142606745440114e-004	1.421143e-001	-7.314149e-002	-7.355244e-002	7.376990e-002	7.297285e-002	-2.789156e-001
6.142994043774735e-004	1.669929e-001	-7.151481e-002	-7.200568e-002	7.211018e-002	7.134387e-002	-2.706787e-001
6.143381342109355e-004	1.901514e-001	-6.987609e-002	-7.044064e-002	7.042883e-002	6.970227e-002	-2.598899e-001
6.143768640443976e-004	2.113006e-001	-6.822520e-002	-6.885649e-002	6.872609e-002	6.804786e-002	-2.466819e-001
6.144155938778596e-004	2.301917e-001	-6.656201e-002	-6.725245e-002	6.700232e-002	6.638046e-002	-2.312018e-001
6.144543237113217e-004	2.466200e-001	-6.488638e-002	-6.562783e-002	6.525792e-002	6.469986e-002	-2.136071e-001
6.144930535447838e-004	2.604248e-001	-6.319814e-002	-6.398200e-002	6.349342e-002	6.300586e-002	-1.940621e-001
6.145317833782458e-004	2.714860e-001	-6.149717e-002	-6.231443e-002	6.170936e-002	6.129825e-002	-1.727339e-001
6.145705132117079e-004	2.797217e-001	-5.978333e-002	-6.062467e-002	5.990639e-002	5.957681e-002	-1.497902e-001
6.146092430451699e-004	2.850856e-001	-5.805646e-002	-5.891236e-002	5.808521e-002	5.784134e-002	-1.254011e-001
6.146479728786320e-004	2.875643e-001	-5.631642e-002	-5.717723e-002	5.624656e-002	5.609163e-002	-9.974527e-002
6.146867027120941e-004	2.871757e-001	-5.456305e-002	-5.541911e-002	5.439121e-002	5.432749e-002	-7.301620e-002
6.147254325455561e-004	2.839659e-001	-5.279620e-002	-5.363793e-002	5.251997e-002	5.254873e-002	-4.542842e-002
6.147641623790182e-004	2.780074e-001	-5.101571e-002	-5.183370e-002	5.063368e-002	5.075519e-002	-1.722046e-002
6.148028922124802e-004	2.693963e-001	-4.922142e-002	-5.000654e-002	4.873318e-002	4.894671e-002	1.134735e-002
6.148416220459423e-004	2.582497e-001	-4.741315e-002	-4.815666e-002	4.681932e-002	4.712317e-002	3.999738e-002
6.148803518794044e-004	2.447023e-001	-4.559074e-002	-4.628436e-002	4.489294e-002	4.528446e-002	6.843784e-002
6.149190817128664e-004	2.289029e-001	-4.375400e-002	-4.439002e-002	4.295484e-002	4.343049e-002	9.636336e-002
6.149578115463285e-004	2.110101e-001	-4.190275e-002	-4.247411e-002	4.100584e-002	4.156120e-002	1.234549e-001
6.149965413797905e-004	1.911886e-001	-4.003681e-002	-4.053716e-002	3.904669e-002	3.967654e-002	1.493835e-001
6.150352712132526e-004	1.696050e-001	-3.815600e-002	-3.857980e-002	3.707812e-002	3.777649e-002	1.738204e-001
6.150740010467147e-004	1.464270e-001	-3.626013e-002	-3.660269e-002	3.510078e-002	3.586101e-002	1.964541e-001
6.151127308801767e-004	1.218253e-001	-3.434902e-002	-3.460655e-002	3.311529e-002	3.393012e-002	2.170057e-001
6.151514607136388e-004	9.597997e-002	-3.242252e-002	-3.259216e-002	3.112221e-002	3.198382e-002	2.352384e-001
6.151901905471008e-004	6.908854e-002	-3.048045e-002	-3.056032e-002	2.912200e-002	3.002213e-002	2.509601e-001
6.152289203805629e-004	4.137142e-002	-2.852269e-002	-2.851187e-002	2.711508e-002	2.804505e-002	2.640210e-001
6.152676502140250e-004	1.307261e-002	-2.654912e-002	-2.644766e-002	2.510177e-002	2.605263e-002	2.743119e-001
6.153063800474870e-004	-1.554344e-002	-2.455964e-002	-2.436856e-002	2.308231e-002	2.404488e-002	2.817610e-001
6.153451098809491e-004	-4.419596e-002	-2.255417e-002	-2.227543e-002	2.105687e-002	2.202184e-002	2.863313e-001
6.153838397144111e-004	-7.259034e-002	-2.053266e-002	-2.016911e-002	1.902552e-002	1.998355e-002	2.880180e-001
6.154225695478732e-004	-1.004184e-001	-1.849508e-002	-1.805045e-002	1.698823e-002	1.793005e-002	2.868468e-001
6.154612993813352e-004	-1.273587e-001	-1.644143e-002	-1.592026e-002	1.494492e-002	1.586140e-002	2.828712e-001
6.155000292147973e-004	-1.530807e-001	-1.437171e-002	-1.377929e-002	1.289538e-002	1.377765e-002	2.761706e-001
6.155387590482594e-004	-1.772579e-001	-1.228595e-002	-1.162829e-002	1.083935e-002	1.167885e-002	2.668471e-001
6.155774888817214e-004	-1.995850e-001	-1.018420e-002	-9.467934e-003	8.776464e-003	9.565083e-003	2.550230e-001
6.156162187151835e-004	-2.197915e-001	-8.066525e-003	-7.298842e-003	6.706289e-003	7.436414e-003	2.408374e-001
6.156549485486455e-004	-2.376484e-001	-5.932976e-003	-5.121576e-003	4.628317e-003	5.292922e-003	2.244420e-001
6.156936783821076e-004	-2.529702e-001	-3.783629e-003	-2.936630e-003	2.541967e-003	3.134689e-003	2.059978e-001
6.157324082155697e-004	-2.656139e-001	-1.618560e-003	-7.444249e-004	4.465988e-004	9.618003e-004	1.856702e-001
6.157711380490317e-004	-2.754759e-001	5.621501e-004	1.454695e-003	-1.658486e-003	-1.225656e-003	1.636261e-001
6.158098678824938e-004	-2.824895e-001	2.758416e-003	3.660463e-003	-3.774033e-003	-3.427596e-003	1.400332e-001
6.158485977159558e-004	-2.866227e-001	4.970151e-003	5.872695e-003	-5.900829e-003	-5.643936e-003	1.150640e-001
6.158873275494179e-004	-2.878759e-001	7.197262e-003	8.091290e-003	-8.039691e-003	-7.874603e-003	8.890252e-002
6.159260573828800e-004	-2.862791e-001	9.439655e-003	1.031623e-002	-1.019146e-002	-1.011953e-002	6.175206e-002
6.159647872163420e-004	-2.818900e-001	1.169723e-002	1.254757e-002	-1.235700e-002	-1.237866e-002	3.383946e-002
6.160035170498041e-004	-2.747916e-001	1.396988e-002	1.478547e-002	-1.453715e-002	-1.465196e-002	5.414610e-003
6.160422468832661e-004	-2.650893e-001	1.625749e-002	1.703015e-002	-1.673279e-002	-1.693940e-002	-2.325333e-002
6.160809767167282e-004	-2.529081e-001	1.855995e-002	1.928191e-002	-1.894476e-002	-1.924097e-002	-5.187974e-002
6.161197065501903e-004	-2.383890e-001	2.087714e-002	2.154113e-002	-2.117386e-002	-2.155668e-002	-8.016634e-002
6.161584363836523e-004	-2.216857e-001	2.320893e-002	2.380824e-002	-2.342090e-002	-2.388652e-002	-1.078012e-001
6.161971662171144e-004	-2.029600e-001	2.555519e-002	2.608377e-002	-2.568663e-002	-2.623054e-002	-1.344595e-001
6.162358960505764e-004	-1.823781e-001	2.791578e-002	2.836825e-002	-2.797175e-002	-2.858876e-002	-1.598105e-001
6.162746258840385e-004	-1.601073e-001	3.029056e-002	3.066232e-002	-3.027691e-002	-3.096121e-002	-1.835315e-001
6.163133557175006e-004	-1.363166e-001	3.267939e-002	3.296662e-002	-3.260270e-002	-3.334792e-002	-2.053255e-001
6.163520855509626e-004	-1.111800e-001	3.508213e-002	3.528184e-002	-3.494963e-002	-3.574893e-002	-2.249327e-001
6.163908153844247e-004	-8.488344e-002	3.749865e-002	3.760869e-002	-3.731816e-002	-3.816423e-002	-2.421357e-001
6.164295452178867e-004	-5.763146e-002	3.992880e-002	3.994790e-002	-3.970865e-002	-4.059384e-002	-2.567607e-001
6.164682750513488e-004	-2.965203e-002	4.237247e-002	4.230021e-002	-4.212137e-002	-4.303773e-002	-2.686758e-001
6.165070048848108e-004	-1.196443e-003	4.482953e-002	4.466636e-002	-4.455653e-002	-4.549588e-002	-2.777876e-001
6.165457347182729e-004	2.746479e-002	4.729987e-002	4.704707e-002	-4.701422e-002	-4.796823e-002	-2.840391e-001
6.165844645517350e-004	5.604591e-002	4.978339e-002	4.944305e-002	-4.949444e-002	-5.045471e-002	-2.874071e-001
6.166231943851970e-004	8.424754e-002	5.227999e-002	5.185497e-002	-5.199710e-002	-5.295523e-002	-2.879002e-001
6.166619242186591e-004	1.117566e-001	5.478956e-002	5.428348e-002	-5.452200e-002	-5.546966e-002	-2.855562e-001
6.167006540521211e-004	1.382476e-001	5.731201e-002	5.672916e-002	-5.706886e-002	-5.799787e-002	-2.804398e-001
6.167393838855832e-004	1.633897e-001	5.984723e-002	5.919256e-002	-5.963728e-002	-6.053970e-002	-2.726403e-001
6.167781137190453e-004	1.868614e-001	6.239511e-002	6.167416e-002	-6.222675e-002	-6.309496e-002	-2.622690e-001
6.168168435525073e-004	2.083679e-001	6.495551e-002	6.417436e-002	-6.483670e-002	-6.566343e-002	-2.494556e-001
6.168555733859694e-004	2.276535e-001	6.752829e-002	6.669350e-002	-6.746642e-002	-6.824490e-002	-2.343453e-001
6.168943032194314e-004	2.445064e-001	7.011327e-002	6.923182e-002	-7.011514e-002	-7.083909e-002	-2.170944e-001
6.169330330528935e-004	2.587587e-001	7.271025e-002	7.178949e-002	-7.278198e-002	-7.344572e-002	-1.978665e-001
6.169717628863556e-004	2.702842e-001	7.531898e-002	7.436657e-002	-7.546598e-002	-7.606447e-002	-1.768286e-001
6.170104927198176e-004	2.789949e-001	7.793921e-002	7.696304e-002	-7.816610e-002	-7.869500e-002	-1.541483e-001
6.170492225532797e-004	2.848388e-001	8.057065e-002	7.957876e-002	-8.088124e-002	-8.133692e-002	-1.299951e-001
6.170879523867417e-004	2.877974e-001	8.321293e-002	8.221348e-002	-8.361018e-002	-8.398981e-002	-1.045458e-001
6.171266822202038e-004	2.878835e-001	8.586571e-002	8.486685e-002	-8.635172e-002	-8.665322e-002	-7.799062e-002
6.171654120536659e-004	2.851388e-001	8.852856e-002	8.753842e-002	-8.910451e-002	-8.932664e-002	-5.054004e-002
6.172041418871279e-004	2.796319e-001	9.120103e-002	9.022761e-002	-9.186723e-002	-9.200953e-002	-2.242830e-002
6.172428717205900e-004	2.714552e-001	9.388265e-002	9.293374e-002	-9.463848e-002	-9.470131e-002	6.087898e-003
6.172816015540520e-004	2.607226e-001	9.657290e-002	9.565600e-002	-9.741683e-002	-9.740131e-002	3.473383e-002
6.173203313875141e-004	2.475661e-001	9.927121e-002	9.839348e-002	-1.002008e-001	-1.001089e-001	6.322025e-002
6.173590612209762e-004	2.321327e-001	1.019770e-001	1.011452e-001	-1.029890e-001	-1.028233e-001	9.124443e-002
6.173977910544382e-004	2.145799e-001	1.046896e-001	1.039099e-001	-1.057799e-001	-1.055437e-001	1.184900e-001
6.174365208879003e-004	1.950716e-001	1.074084e-001	1.066866e-001	-1.085720e-001	-1.082694e-001	1.446295e-001
6.174752507213623e-004	1.737747e-001	1.101327e-001	1.094737e-001	-1.113639e-001	-1.109995e-001	1.693335e-001
6.175139805548244e-004	1.508566e-001	1.128616e-001	1.122700e-001	-1.141541e-001	-1.137331e-001	1.922865e-001
6.175527103882864e-004	1.264874e-001	1.155946e-001	1.150740e-001	-1.169411e-001	-1.164693e-001	2.132031e-001
6.175914402217485e-004	1.008448e-001	1.183306e-001	1.178840e-001	-1.197235e-001	-1.192072e-001	2.318390e-001
6.176301700552106e-004	7.412268e-002	1.210689e-001	1.206985e-001	-1.225001e-001	-1.219458e-001	2.479942e-001
6.176688998886726e-004	4.653715e-002	1.238086e-001	1.235157e-001	-1.252693e-001	-1.246842e-001	2.615120e-001
6.177076297221347e-004	1.832803e-002	1.265487e-001	1.263340e-001	-1.280301e-001	-1.274213e-001	2.722762e-001
6.177463595555967e-004	-1.024365e-002	1.292882e-001	1.291515e-001	-1.307810e-001	-1.301563e-001	2.802083e-001
6.177850893890588e-004	-3.889987e-002	1.320261e-001	1.319665e-001	-1.335210e-001	-1.328881e-001	2.852656e-001
6.178238192225209e-004	-6.734856e-002	1.347614e-001	1.347771e-001	-1.362489e-001	-1.356156e-001	2.874382e-001
6.178625490559829e-004	-9.528426e-002	1.374930e-001	1.375817e-001	-1.389637e-001	-1.383380e-001	2.867464e-001
6.179012788894450e-004	-1.223880e-001	1.402197e-001	1.403782e-001	-1.416645e-001	-1.410543e-001	2.832395e-001
6.179400087229070e-004	-1.483307e-001	1.429405e-001	1.431651e-001	-1.443505e-001	-1.437634e-001	2.769921e-001
6.179787385563691e-004	-1.727842e-001	1.456543e-001	1.459405e-001	-1.470208e-001	-1.464644e-001	2.681028e-001
6.180174683898312e-004	-1.954387e-001	1.483598e-001	1.487026e-001	-1.496747e-001	-1.491563e-001	2.566907e-001
6.180561982232932e-004	-2.160169e-001	1.510559e-001	1.514499e-001	-1.523116e-001	-1.518382e-001	2.428919e-001
6.180949280567553e-004	-2.342824e-001	1.537416e-001	1.541808e-001	-1.549309e-001	-1.545090e-001	2.268564e-001
6.181336578902173e-004	-2.500422e-001	1.564157e-001	1.568937e-001	-1.575321e-001	-1.571679e-001	2.087435e-001
6.181723877236794e-004	-2.631460e-001	1.590771e-001	1.595872e-001	-1.601148e-001	-1.598138e-001	1.887181e-001
6.182111175571415e-004	-2.734835e-001	1.617248e-001	1.622598e-001	-1.626787e-001	-1.624458e-001	1.669467e-001
6.182498473906035e-004	-2.809817e-001	1.643577e-001	1.649103e-001	-1.652234e-001	-1.650630e-001	1.435966e-001
6.182885772240656e-004	-2.856030e-001	1.669749e-001	1.675376e-001	-1.677487e-001	-1.676645e-001	1.188391e-001
6.183273070575276e-004	-2.873423e-001	1.695753e-001	1.701405e-001	-1.702545e-001	-1.702494e-001	9.285608e-002
6.183660368909897e-004	-2.862245e-001	1.721580e-001	1.727180e-001	-1.727407e-001	-1.728169e-001	6.584727e-002
6.184047667244518e-004	-2.823028e-001	1.747221e-001	1.752694e-001	-1.752070e-001	-1.753662e-001	3.803591e-002
6.184434965579138e-004	-2.756559e-001	1.772669e-001	1.777937e-001	-1.776536e-001	-1.778964e-001	9.668630e-003
6.184822263913759e-004	-2.663857e-001	1.797914e-001	1.802904e-001	-1.800804e-001	-1.804068e-001	-1.898805e-002
6.185209562248379e-004	-2.546137e-001	1.822948e-001	1.827589e-001	-1.824874e-001	-1.828968e-001	-4.765160e-002
6.185596860583000e-004	-2.404786e-001	1.847765e-001	1.851988e-001	-1.848746e-001	-1.853656e-001	-7.602564e-002
6.185984158917620e-004	-2.241318e-001	1.872356e-001	1.876097e-001	-1.872422e-001	-1.878126e-001	-1.038001e-001
6.186371457252241e-004	-2.057340e-001	1.896716e-001	1.899914e-001	-1.895900e-001	-1.902372e-001	-1.306515e-001
6.186758755586862e-004	-1.854507e-001	1.920839e-001	1.923438e-001	-1.919182e-001	-1.926388e-001	-1.562489e-001
6.187146053921482e-004	-1.634490e-001	1.944717e-001	1.946667e-001	-1.942269e-001	-1.950169e-001	-1.802667e-001
6.187533352256103e-004	-1.398973e-001	1.968345e-001	1.969602e-001	-1.965159e-001	-1.973709e-001	-2.024026e-001
6.187920650590723e-004	-1.149684e-001	1.991719e-001	1.992244e-001	-1.987853e-001	-1.997004e-001	-2.223904e-001
6.188307948925344e-004	-8.884580e-002	2.014833e-001	2.014596e-001	-2.010352e-001	-2.020047e-001	-2.400056e-001
6.188695247259965e-004	-6.173097e-002	2.037683e-001	2.036658e-001	-2.032654e-001	-2.042834e-001	-2.550676e-001
6.189082545594585e-004	-3.384816e-002	2.060265e-001	2.058435e-001	-2.054758e-001	-2.065361e-001	-2.674379e-001
6.189469843929206e-004	-5.445332e-003	2.082575e-001	2.079929e-001	-2.076664e-001	-2.087623e-001	-2.770173e-001
6.189857142263826e-004	2.320956e-002	2.104611e-001	2.101144e-001	-2.098368e-001	-2.109615e-001	-2.837428e-001
6.190244440598447e-004	5.183280e-002	2.126368e-001	2.122084e-001	-2.119871e-001	-2.131332e-001	-2.875861e-001
6.190631738933068e-004	8.012693e-002	2.147845e-001	2.142754e-001	-2.141168e-001	-2.152771e-001	-2.885508e-001
6.191019037267688e-004	1.077807e-001	2.169040e-001	2.163158e-001	-2.162257e-001	-2.173927e-001	-2.866699e-001
6.191406335602309e-004	1.344699e-001	2.189950e-001	2.183299e-001	-2.183134e-001	-2.194796e-001	-2.820042e-001
6.191793633936929e-004	1.598631e-001	2.210573e-001	2.203183e-001	-2.203796e-001	-2.215374e-001	-2.746392e-001
6.192180932271550e-004	1.836361e-001	2.230909e-001	2.222815e-001	-2.224237e-001	-2.235658e-001	-2.646827e-001
6.192568230606171e-004	2.054885e-001	2.250955e-001	2.242197e-001	-2.244453e-001	-2.255643e-001	-2.522619e-001
6.192955528940791e-004	2.251579e-001	2.270709e-001	2.261333e-001	-2.264439e-001	-2.275328e-001	-2.375197e-001
6.193342827275412e-004	2.424252e-001	2.290172e-001	2.280229e-001	-2.284188e-001	-2.294708e-001	-2.206110e-001
6.193730125610032e-004	2.571158e-001	2.309340e-001	2.298886e-001	-2.303694e-001	-2.313781e-001	-2.016987e-001
6.194117423944653e-004	2.690970e-001	2.328212e-001	2.317308e-001	-2.322952e-001	-2.332545e-001	-1.809497e-001
6.194504722279274e-004	2.782747e-001	2.346788e-001	2.335498e-001	-2.341954e-001	-2.350997e-001	-1.585316e-001
6.194892020613894e-004	2.845913e-001	2.365066e-001	2.353456e-001	-2.360692e-001	-2.369136e-001	-1.346134e-001
6.195279318948515e-004	2.880232e-001	2.383043e-001	2.371186e-001	-2.379159e-001	-2.386959e-001	-1.093702e-001
6.195666617283135e-004	2.885782e-001	2.400719e-001	2.388687e-001	-2.397349e-001	-2.404465e-001	-8.298923e-002
6.196053915617756e-004	2.862934e-001	2.418092e-001	2.405960e-001	-2.415253e-001	-2.421654e-001	-5.567692e-002
6.196441213952376e-004	2.812333e-001	2.435161e-001	2.423005e-001	-2.432864e-001	-2.438523e-001	-2.766309e-002
6.196828512286997e-004	2.734867e-001	2.451924e-001	2.439822e-001	-2.450174e-001	-2.455073e-001	7.993798e-004
6.197215810621618e-004	2.631642e-001	2.468381e-001	2.456408e-001	-2.467175e-001	-2.471303e-001	2.943875e-002
6.197603108956238e-004	2.503952e-001	2.484529e-001	2.472762e-001	-2.483861e-001	-2.487212e-001	5.796836e-002
6.197990407290859e-004	2.353245e-001	2.500369e-001	2.488882e-001	-2.500224e-001	-2.502801e-001	8.608810e-002
6.198377705625479e-004	2.181084e-001	2.515900e-001	2.504764e-001	-2.516257e-001	-2.518070e-001	1.134843e-001
6.198765003960100e-004	1.989102e-001	2.531120e-001	2.520404e-001	-2.531953e-001	-2.533019e-001	1.398313e-001
6.199152302294721e-004	1.778967e-001	2.546029e-001	2.535800e-001	-2.547307e-001	-2.547650e-001	1.647995e-001
6.199539600629341e-004	1.552353e-001	2.560628e-001	2.550945e-001	-2.562314e-001	-2.561963e-001	1.880697e-001
6.199926898963962e-004	1.310953e-001	2.574916e-001	2.565835e-001	-2.576967e-001	-2.575960e-001	2.093507e-001
6.200314197298582e-004	1.056526e-001	2.588895e-001	2.580465e-001	-2.591264e-001	-2.589643e-001	2.283903e-001
6.200701495633203e-004	7.909757e-002	2.602564e-001	2.594829e-001	-2.605199e-001	-2.603014e-001	2.449808e-001
6.201088793967824e-004	5.164196e-002	2.615923e-001	2.608922e-001	-2.618769e-001	-2.616076e-001	2.589582e-001
6.201476092302444e-004	2.352150e-002	2.628975e-001	2.622737e-001	-2.631973e-001	-2.628832e-001	2.701997e-001
6.201863390637065e-004	-5.006321e-003	2.641720e-001	2.636268e-001	-2.644809e-001	-2.641285e-001	2.786205e-001
6.202250688971685e-004	-3.366636e-002	2.654158e-001	2.649510e-001	-2.657275e-001	-2.653439e-001	2.841716e-001
6.202637987306306e-004	-6.216904e-002	2.666293e-001	2.662455e-001	-2.669372e-001	-2.665298e-001	2.868377e-001
6.203025285640927e-004	-9.021147e-002	2.678126e-001	2.675099e-001	-2.681101e-001	-2.676866e-001	2.866341e-001
6.203412583975547e-004	-1.174772e-001	2.689658e-001	2.687435e-001	-2.692463e-001	-2.688147e-001	2.836051e-001
6.203799882310168e-004	-1.436387e-001	2.700892e-001	2.699458e-001	-2.703462e-001	-2.699146e-001	2.778212e-001
6.204187180644788e-004	-1.683669e-001	2.711830e-001	2.711163e-001	-2.714100e-001	-2.709867e-001	2.693771e-001
6.204574478979409e-004	-1.913476e-001	2.722474e-001	2.722545e-001	-2.724381e-001	-2.720314e-001	2.583885e-001
6.204961777314030e-004	-2.122974e-001	2.732829e-001	2.733600e-001	-2.734312e-001	-2.730494e-001	2.449888e-001
6.205349075648650e-004	-2.309723e-001	2.742897e-001	2.744323e-001	-2.743898e-001	-2.740408e-001	2.293258e-001
6.205736373983271e-004	-2.471717e-001	2.752681e-001	2.754712e-001	-2.753146e-001	-2.750063e-001	2.115573e-001
6.206123672317891e-004	-2.607380e-001	2.762187e-001	2.764765e-001	-2.762064e-001	-2.759462e-001	1.918475e-001
6.206510970652512e-004	-2.715545e-001	2.771417e-001	2.774478e-001	-2.770659e-001	-2.768611e-001	1.703628e-001
6.206898268987133e-004	-2.795421e-001	2.780376e-001	2.783853e-001	-2.778941e-001	-2.777511e-001	1.472703e-001
6.207285567321753e-004	-2.846569e-001	2.789070e-001	2.792886e-001	-2.786920e-001	-2.786169e-001	1.227400e-001
6.207672865656374e-004	-2.868883e-001	2.797502e-001	2.801581e-001	-2.794605e-001	-2.794587e-001	9.695150e-002
6.208060163990994e-004	-2.862566e-001	2.805678e-001	2.809937e-001	-2.802007e-001	-2.802769e-001	7.010145e-002
6.208447462325615e-004	-2.828101e-001	2.813602e-001	2.817957e-001	-2.809137e-001	-2.810718e-001	4.240927e-002
6.208834760660235e-004	-2.766232e-001	2.821280e-001	2.825645e-001	-2.816007e-001	-2.818439e-001	1.411801e-002
6.209222058994856e-004	-2.677941e-001	2.828717e-001	2.833003e-001	-2.822626e-001	-2.825933e-001	-1.450864e-002
6.209609357329477e-004	-2.564411e-001	2.835917e-001	2.840037e-001	-2.829008e-001	-2.833205e-001	-4.319039e-002
6.209996655664097e-004	-2.427003e-001	2.842886e-001	2.846752e-001	-2.835163e-001	-2.840257e-001	-7.163294e-002
6.210383953998718e-004	-2.267211e-001	2.849627e-001	2.853155e-001	-2.841103e-001	-2.847092e-001	-9.952828e-002
6.210771252333338e-004	-2.086628e-001	2.856147e-001	2.859254e-001	-2.846840e-001	-2.853712e-001	-1.265548e-001
6.211158550667959e-004	-1.886903e-001	2.862448e-001	2.865056e-001	-2.852384e-001	-2.860121e-001	-1.523817e-001
6.211545849002580e-004	-1.669704e-001	2.868535e-001	2.870570e-001	-2.857746e-001	-2.866320e-001	-1.766814e-001
6.211933147337200e-004	-1.436711e-001	2.874413e-001	2.875805e-001	-2.862936e-001	-2.872311e-001	-1.991464e-001
6.212320445671821e-004	-1.189642e-001	2.880083e-001	2.880771e-001	-2.867965e-001	-2.878096e-001	-2.195041e-001
6.212707744006441e-004	-9.303112e-002	2.885551e-001	2.885479e-001	-2.872842e-001	-2.883678e-001	-2.375230e-001
6.213095042341062e-004	-6.606986e-002	2.890820e-001	2.889940e-001	-2.877575e-001	-2.889056e-001	-2.530153e-001
6.213482340675683e-004	-3.830093e-002	2.895893e-001	2.894165e-001	-2.882172e-001	-2.894233e-001	-2.658361e-001
6.213869639010303e-004	-9.968696e-003	2.900772e-001	2.898164e-001	-2.886642e-001	-2.899210e-001	-2.758795e-001
6.214256937344924e-004	1.866174e-002	2.905461e-001	2.901951e-001	-2.890989e-001	-2.903987e-001	-2.830771e-001
6.214644235679544e-004	4.730896e-002	2.909961e-001	2.905537e-001	-2.895221e-001	-2.908565e-001	-2.873949e-001
6.215031534014165e-004	7.567760e-002	2.914277e-001	2.908933e-001	-2.899341e-001	-2.912945e-001	-2.888313e-001
6.215418832348786e-004	1.034586e-001	2.918410e-001	2.912150e-001	-2.903354e-001	-2.917128e-001	-2.874149e-001
6.215806130683406e-004	1.303293e-001	2.922363e-001	2.915201e-001	-2.907262e-001	-2.921113e-001	-2.832018e-001
6.216193429018027e-004	1.559588e-001	2.926136e-001	2.918096e-001	-2.911067e-001	-2.924903e-001	-2.762738e-001
6.216580727352647e-004	1.800202e-001	2.929734e-001	2.920846e-001	-2.914771e-001	-2.928497e-001	-2.667350e-001
6.216968025687268e-004	2.022083e-001	2.933156e-001	2.923461e-001	-2.918375e-001	-2.931896e-001	-2.547098e-001
6.217355324021889e-004	2.222535e-001	2.936405e-001	2.925951e-001	-2.921875e-001	-2.935102e-001	-2.403388e-001
6.217742622356509e-004	2.399297e-001	2.939482e-001	2.928325e-001	-2.925272e-001	-2.938116e-001	-2.237753e-001
6.218129920691130e-004	2.550551e-001	2.942387e-001	2.930592e-001	-2.928563e-001	-2.940938e-001	-2.051810e-001
6.218517219025750e-004	2.674902e-001	2.945123e-001	2.932758e-001	-2.931745e-001	-2.943571e-001	-1.847226e-001
6.218904517360371e-004	2.771349e-001	2.947689e-001	2.934832e-001	-2.934813e-001	-2.946016e-001	-1.625676e-001
6.219291815694991e-004	2.839255e-001	2.950087e-001	2.936819e-001	-2.937763e-001	-2.948276e-001	-1.388845e-001
6.219679114029612e-004	2.878332e-001	2.952316e-001	2.938724e-001	-2.940590e-001	-2.950351e-001	-1.138472e-001
6.220066412364233e-004	2.888606e-001	2.954378e-001	2.940551e-001	-2.943289e-001	-2.952245e-001	-8.764012e-002
6.220453710698853e-004	2.870402e-001	2.956273e-001	2.942304e-001	-2.945852e-001	-2.953961e-001	-6.046598e-002
6.220841009033474e-004	2.824321e-001	2.958001e-001	2.943985e-001	-2.948274e-001	-2.955499e-001	-3.255042e-002
6.221228307368094e-004	2.751212e-001	2.959563e-001	2.945595e-001	-2.950547e-001	-2.956863e-001	-4.142574e-003
6.221615605702715e-004	2.652147e-001	2.960960e-001	2.947136e-001	-2.952666e-001	-2.958056e-001	2.448874e-002
6.222002904037336e-004	2.528392e-001	2.962192e-001	2.948605e-001	-2.954623e-001	-2.959080e-001	5.305928e-002
6.222390202371956e-004	2.381372e-001	2.963260e-001	2.950003e-001	-2.956412e-001	-2.959938e-001	8.127129e-002
6.222777500706577e-004	2.212634e-001	2.964166e-001	2.951326e-001	-2.958025e-001	-2.960632e-001	1.088135e-001
6.223164799041197e-004	2.023803e-001	2.964910e-001	2.952572e-001	-2.959456e-001	-2.961167e-001	1.353620e-001
6.223552097375818e-004	1.816542e-001	2.965494e-001	2.953737e-001	-2.960700e-001	-2.961544e-001	1.605870e-001
6.223939395710439e-004	1.592527e-001	2.965921e-001	2.954816e-001	-2.961751e-001	-2.961766e-001	1.841666e-001
6.224326694045059e-004	1.353445e-001	2.966190e-001	2.955804e-001	-2.962602e-001	-2.961838e-001	2.058037e-001
6.224713992379680e-004	1.101038e-001	2.966306e-001	2.956696e-001	-2.963250e-001	-2.961761e-001	2.252389e-001
6.225101290714300e-004	8.371780e-002	2.966268e-001	2.957484e-001	-2.963691e-001	-2.961539e-001	2.422570e-001
6.225488589048921e-004	5.639440e-002	2.966081e-001	2.958163e-001	-2.963921e-001	-2.961175e-001	2.566865e-001
6.225875887383542e-004	2.836525e-002	2.965745e-001	2.958726e-001	-2.963938e-001	-2.960674e-001	2.683980e-001
6.226263185718162e-004	-1.156065e-004	2.965264e-001	2.959166e-001	-2.963739e-001	-2.960038e-001	2.773008e-001
6.226650484052783e-004	-2.877575e-002	2.964639e-001	2.959474e-001	-2.963324e-001	-2.959272e-001	2.833399e-001
6.227037782387403e-004	-5.732795e-002	2.963873e-001	2.959645e-001	-2.962694e-001	-2.958378e-001	2.864942e-001
6.227425080722024e-004	-8.547162e-002	2.962969e-001	2.959672e-001	-2.961847e-001	-2.957360e-001	2.867742e-001
6.227812379056645e-004	-1.128927e-001	2.961929e-001	2.959546e-001	-2.960787e-001	-2.956222e-001	2.842194e-001
6.228199677391265e-004	-1.392653e-001	2.960755e-001	2.959263e-001	-2.959515e-001	-2.954967e-001	2.788963e-001
6.228586975725886e-004	-1.642593e-001	2.959450e-001	2.958815e-001	-2.958035e-001	-2.953599e-001	2.708953e-001
6.228974274060506e-004	-1.875568e-001	2.958016e-001	2.958196e-001	-2.956352e-001	-2.952120e-001	2.603289e-001
6.229361572395127e-004	-2.088683e-001	2.956457e-001	2.957402e-001	-2.954471e-001	-2.950534e-001	2.473279e-001
6.229748870729747e-004	-2.279429e-001	2.954774e-001	2.956427e-001	-2.952397e-001	-2.948843e-001	2.320378e-001
6.230136169064368e-004	-2.445728e-001	2.952972e-001	2.955268e-001	-2.950137e-001	-2.947050e-001	2.146151e-001
6.230523467398989e-004	-2.585931e-001	2.951052e-001	2.953921e-001	-2.947699e-001	-2.945158e-001	1.952231e-001
6.230910765733609e-004	-2.698805e-001	2.949019e-001	2.952383e-001	-2.945092e-001	-2.943169e-001	1.740281e-001
6.231298064068230e-004	-2.783496e-001	2.946874e-001	2.950653e-001	-2.942323e-001	-2.941085e-001	1.511970e-001
6.231685362402850e-004	-2.839509e-001	2.944622e-001	2.948729e-001	-2.939402e-001	-2.938907e-001	1.268989e-001
6.232072660737471e-004	-2.866684e-001	2.942265e-001	2.946612e-001	-2.936339e-001	-2.936638e-001	1.013113e-001
6.232459959072092e-004	-2.865172e-001	2.939806e-001	2.944303e-001	-2.933144e-001	-2.934279e-001	7.462770e-002
6.232847257406712e-004	-2.835411e-001	2.937249e-001	2.941802e-001	-2.929827e-001	-2.931832e-001	4.706336e-002
6.233234555741333e-004	-2.778105e-001	2.934596e-001	2.939112e-001	-2.926398e-001	-2.929298e-001	1.885765e-002
6.233621854075953e-004	-2.694197e-001	2.931851e-001	2.936237e-001	-2.922869e-001	-2.926679e-001	-9.728890e-003
6.234009152410574e-004	-2.584838e-001	2.929016e-001	2.933181e-001	-2.919249e-001	-2.923976e-001	-3.841853e-002
6.234396450745195e-004	-2.451361e-001	2.926094e-001	2.929949e-001	-2.915550e-001	-2.921190e-001	-6.691923e-002
6.234783749079815e-004	-2.295241e-001	2.923087e-001	2.926547e-001	-2.911781e-001	-2.918322e-001	-9.492531e-002
6.235171047414436e-004	-2.118059e-001	2.919997e-001	2.922981e-001	-2.907952e-001	-2.915374e-001	-1.221173e-001
6.235558345749056e-004	-1.921454e-001	2.916828e-001	2.919259e-001	-2.904074e-001	-2.912347e-001	-1.481653e-001
6.235945644083677e-004	-1.707096e-001	2.913580e-001	2.915389e-001	-2.900155e-001	-2.909242e-001	-1.727400e-001
6.236332942418298e-004	-1.476660e-001	2.910256e-001	2.911379e-001	-2.896204e-001	-2.906060e-001	-1.955294e-001
6.236720240752918e-004	-1.231855e-001	2.906857e-001	2.907239e-001	-2.892230e-001	-2.902801e-001	-2.162545e-001
6.237107539087539e-004	-9.744738e-002	2.903385e-001	2.902977e-001	-2.888239e-001	-2.899466e-001	-2.346768e-001
6.237494837422159e-004	-7.064655e-002	2.899842e-001	2.898603e-001	-2.884239e-001	-2.896056e-001	-2.506013e-001
6.237882135756780e-004	-4.299941e-002	2.896228e-001	2.894128e-001	-2.880235e-001	-2.892570e-001	-2.638757e-001
6.238269434091401e-004	-1.474643e-002	2.892544e-001	2.889561e-001	-2.876233e-001	-2.889011e-001	-2.743877e-001
6.238656732426021e-004	1.385042e-002	2.888793e-001	2.884912e-001	-2.872238e-001	-2.885376e-001	-2.820628e-001
6.239044030760642e-004	4.251218e-002	2.884975e-001	2.880193e-001	-2.868253e-001	-2.881666e-001	-2.868614e-001
6.239431329095262e-004	7.094580e-002	2.881092e-001	2.875412e-001	-2.864280e-001	-2.877882e-001	-2.887769e-001
6.239818627429883e-004	9.884451e-002	2.877145e-001	2.870580e-001	-2.860322e-001	-2.874023e-001	-2.878328e-001
6.240205925764503e-004	1.258879e-001	2.873133e-001	2.865705e-001	-2.856379e-001	-2.870089e-001	-2.840809e-001
6.240593224099124e-004	1.517456e-001	2.869060e-001	2.860799e-001	-2.852452e-001	-2.866080e-001	-2.775986e-001
6.240980522433745e-004	1.760890e-001	2.864925e-001	2.855868e-001	-2.848539e-001	-2.861996e-001	-2.684869e-001
6.241367820768365e-004	1.986082e-001	2.860729e-001	2.850922e-001	-2.844639e-001	-2.857836e-001	-2.568666e-001
6.241755119102986e-004	2.190270e-001	2.856472e-001	2.845968e-001	-2.840749e-001	-2.853602e-001	-2.428760e-001
6.242142417437606e-004	2.371116e-001	2.852156e-001	2.841013e-001	-2.836866e-001	-2.849292e-001	-2.266665e-001
6.242529715772227e-004	2.526728e-001	2.847781e-001	2.836064e-001	-2.832986e-001	-2.844907e-001	-2.083987e-001
6.242917014106848e-004	2.655643e-001	2.843345e-001	2.831125e-001	-2.829103e-001	-2.840448e-001	-1.882385e-001
6.243304312441468e-004	2.756796e-001	2.838851e-001	2.826203e-001	-2.825213e-001	-2.835914e-001	-1.663537e-001
6.243691610776089e-004	2.829494e-001	2.834297e-001	2.821301e-001	-2.821309e-001	-2.831307e-001	-1.429126e-001
6.244078909110709e-004	2.873388e-001	2.829683e-001	2.816423e-001	-2.817385e-001	-2.826627e-001	-1.180874e-001
6.244466207445330e-004	2.888454e-001	2.825009e-001	2.811570e-001	-2.813434e-001	-2.821876e-001	-9.206022e-002
6.244853505779951e-004	2.874968e-001	2.820274e-001	2.806744e-001	-2.809449e-001	-2.817052e-001	-6.503045e-002
6.245240804114571e-004	2.833486e-001	2.815478e-001	2.801946e-001	-2.805421e-001	-2.812158e-001	-3.721970e-002
6.245628102449192e-004	2.764818e-001	2.810621e-001	2.797176e-001	-2.801344e-001	-2.807194e-001	-8.873410e-003
6.246015400783812e-004	2.670001e-001	2.805702e-001	2.792432e-001	-2.797210e-001	-2.802161e-001	1.974254e-002
6.246402699118433e-004	2.550270e-001	2.800721e-001	2.787713e-001	-2.793010e-001	-2.797059e-001	4.834626e-002
6.246789997453054e-004	2.407026e-001	2.795677e-001	2.783015e-001	-2.788736e-001	-2.791891e-001	7.664219e-002
6.247177295787674e-004	2.241796e-001	2.790571e-001	2.778336e-001	-2.784382e-001	-2.786656e-001	1.043213e-001
6.247564594122295e-004	2.056196e-001	2.785402e-001	2.773669e-001	-2.779940e-001	-2.781355e-001	1.310614e-001
6.247951892456915e-004	1.851886e-001	2.780170e-001	2.769012e-001	-2.775404e-001	-2.775990e-001	1.565331e-001
6.248339190791536e-004	1.630539e-001	2.774875e-001	2.764358e-001	-2.770765e-001	-2.770562e-001	1.804117e-001
6.248726489126157e-004	1.393839e-001	2.769518e-001	2.759701e-001	-2.766019e-001	-2.765070e-001	2.023948e-001
6.249113787460777e-004	1.143512e-001	2.764099e-001	2.755034e-001	-2.761158e-001	-2.759518e-001	2.222164e-001
6.249501085795398e-004	8.814064e-002	2.758618e-001	2.750350e-001	-2.756180e-001	-2.753907e-001	2.396535e-001
6.249888384130018e-004	6.095605e-002	2.753075e-001	2.745641e-001	-2.751079e-001	-2.748237e-001	2.545276e-001
6.250275682464639e-004	3.302518e-002	2.747472e-001	2.740901e-001	-2.745851e-001	-2.742510e-001	2.667024e-001
6.250662980799259e-004	4.598645e-003	2.741809e-001	2.736121e-001	-2.740494e-001	-2.736729e-001	2.760808e-001
6.251050279133880e-004	-2.405388e-002	2.736086e-001	2.731293e-001	-2.735005e-001	-2.730896e-001	2.826025e-001
6.251437577468501e-004	-5.264746e-002	2.730303e-001	2.726409e-001	-2.729383e-001	-2.725012e-001	2.862407e-001
6.251824875803121e-004	-8.088366e-002	2.724463e-001	2.721461e-001	-2.723627e-001	-2.719079e-001	2.870008e-001
6.252212174137742e-004	-1.084506e-001	2.718564e-001	2.716442e-001	-2.717737e-001	-2.713100e-001	2.849175e-001
6.252599472472362e-004	-1.350239e-001	2.712609e-001	2.711344e-001	-2.711715e-001	-2.707076e-001	2.800530e-001
6.252986770806983e-004	-1.602733e-001	2.706597e-001	2.706161e-001	-2.705563e-001	-2.701010e-001	2.724939e-001
6.253374069141604e-004	-1.838774e-001	2.700530e-001	2.700884e-001	-2.699283e-001	-2.694904e-001	2.623493e-001
6.253761367476224e-004	-2.055412e-001	2.694409e-001	2.695508e-001	-2.692879e-001	-2.688760e-001	2.497472e-001
6.254148665810845e-004	-2.250069e-001	2.688234e-001	2.690027e-001	-2.686355e-001	-2.682579e-001	2.348308e-001
6.254535964145465e-004	-2.420594e-001	2.682008e-001	2.684437e-001	-2.679716e-001	-2.676363e-001	2.177552e-001
6.254923262480086e-004	-2.565268e-001	2.675732e-001	2.678731e-001	-2.672969e-001	-2.670114e-001	1.986829e-001
6.255310560814707e-004	-2.682790e-001	2.669408e-001	2.672907e-001	-2.666118e-001	-2.663834e-001	1.777799e-001
6.255697859149327e-004	-2.772245e-001	2.663037e-001	2.666962e-001	-2.659173e-001	-2.657523e-001	1.552129e-001
6.256085157483948e-004	-2.833080e-001	2.656621e-001	2.660892e-001	-2.652139e-001	-2.651183e-001	1.311506e-001
6.256472455818568e-004	-2.865080e-001	2.650163e-001	2.654697e-001	-2.645026e-001	-2.644814e-001	1.057685e-001
6.256859754153189e-004	-2.868348e-001	2.643663e-001	2.648375e-001	-2.637842e-001	-2.638418e-001	7.925672e-002
6.257247052487810e-004	-2.843275e-001	2.637125e-001	2.641927e-001	-2.630595e-001	-2.631996e-001	5.182668e-002
6.257634350822430e-004	-2.790522e-001	2.630551e-001	2.635354e-001	-2.623294e-001	-2.625548e-001	2.371369e-002
6.258021649157051e-004	-2.710994e-001	2.623941e-001	2.628658e-001	-2.615948e-001	-2.619075e-001	-4.825037e-003
6.258408947491671e-004	-2.605809e-001	2.617300e-001	2.621840e-001	-2.608567e-001	-2.612577e-001	-3.351444e-002
6.258796245826292e-004	-2.476274e-001	2.610627e-001	2.614905e-001	-2.601160e-001	-2.606056e-001	-6.206483e-002
6.259183544160913e-004	-2.323842e-001	2.603926e-001	2.607856e-001	-2.593736e-001	-2.599511e-001	-9.017292e-002
6.259570842495533e-004	-2.150080e-001	2.597197e-001	2.600700e-001	-2.586304e-001	-2.592942e-001	-1.175216e-001
6.259958140830154e-004	-1.956621e-001	2.590443e-001	2.593441e-001	-2.578872e-001	-2.586351e-001	-1.437823e-001
6.260345439164774e-004	-1.745130e-001	2.583663e-001	2.586085e-001	-2.571448e-001	-2.579737e-001	-1.686244e-001
6.260732737499395e-004	-1.517284e-001	2.576861e-001	2.578641e-001	-2.564041e-001	-2.573100e-001	-1.917321e-001
6.261120035834016e-004	-1.274782e-001	2.570036e-001	2.571115e-001	-2.556658e-001	-2.566440e-001	-2.128199e-001
6.261507334168636e-004	-1.019398e-001	2.563190e-001	2.563514e-001	-2.549306e-001	-2.559756e-001	-2.316421e-001
6.261894632503257e-004	-7.530490e-002	2.556322e-001	2.555849e-001	-2.541990e-001	-2.553049e-001	-2.479963e-001
6.262281930837877e-004	-4.778596e-002	2.549435e-001	2.548127e-001	-2.534717e-001	-2.546318e-001	-2.617232e-001
6.262669229172498e-004	-1.961948e-002	2.542527e-001	2.540357e-001	-2.527491e-001	-2.539560e-001	-2.727043e-001
6.263056527507118e-004	8.935945e-003	2.535601e-001	2.532548e-001	-2.520316e-001	-2.532777e-001	-2.808586e-001
6.263443825841739e-004	3.760403e-002	2.528655e-001	2.524709e-001	-2.513195e-001	-2.525966e-001	-2.861410e-001
6.263831124176360e-004	6.609405e-002	2.521691e-001	2.516850e-001	-2.506132e-001	-2.519127e-001	-2.885391e-001
6.264218422510980e-004	9.410165e-002	2.514709e-001	2.508980e-001	-2.499127e-001	-2.512257e-001	-2.880718e-001
6.264605720845601e-004	1.213087e-001	2.507708e-001	2.501107e-001	-2.492181e-001	-2.505356e-001	-2.847861e-001
6.264993019180221e-004	1.473860e-001	2.500688e-001	2.493240e-001	-2.485293e-001	-2.498422e-001	-2.787554e-001
6.265380317514842e-004	1.720038e-001	2.493651e-001	2.485387e-001	-2.478464e-001	-2.491455e-001	-2.700766e-001
6.265767615849463e-004	1.948477e-001	2.486594e-001	2.477555e-001	-2.471690e-001	-2.484453e-001	-2.588677e-001
6.266154914184083e-004	2.156351e-001	2.479519e-001	2.469753e-001	-2.464969e-001	-2.477415e-001	-2.452642e-001
6.266542212518704e-004	2.341247e-001	2.472424e-001	2.461987e-001	-2.458297e-001	-2.470340e-001	-2.294154e-001
6.266929510853324e-004	2.501199e-001	2.465308e-001	2.454262e-001	-2.451669e-001	-2.463228e-001	-2.114806e-001
6.267316809187945e-004	2.634672e-001	2.458171e-001	2.446585e-001	-2.445081e-001	-2.456077e-001	-1.916253e-001
6.267704107522566e-004	2.740538e-001	2.451011e-001	2.438960e-001	-2.438527e-001	-2.448888e-001	-1.700168e-001
6.268091405857186e-004	2.818040e-001	2.443828e-001	2.431391e-001	-2.431999e-001	-2.441660e-001	-1.468234e-001
6.268478704191807e-004	2.866774e-001	2.436619e-001	2.423880e-001	-2.425491e-001	-2.434393e-001	-1.222160e-001
6.268866002526427e-004	2.886663e-001	2.429384e-001	2.416431e-001	-2.418995e-001	-2.427087e-001	-9.637479e-002
6.269253300861048e-004	2.877935e-001	2.422122e-001	2.409044e-001	-2.412503e-001	-2.419741e-001	-6.949595e-002
6.269640599195669e-004	2.841100e-001	2.414830e-001	2.401720e-001	-2.406007e-001	-2.412357e-001	-4.179709e-002
6.270027897530289e-004	2.776925e-001	2.407508e-001	2.394459e-001	-2.399498e-001	-2.404934e-001	-1.351986e-002
6.270415195864910e-004	2.686411e-001	2.400153e-001	2.387259e-001	-2.392967e-001	-2.397472e-001	1.507287e-002
6.270802494199530e-004	2.570761e-001	2.392766e-001	2.380117e-001	-2.386406e-001	-2.389973e-001	4.370155e-002
6.271189792534151e-004	2.431352e-001	2.385345e-001	2.373031e-001	-2.379805e-001	-2.382436e-001	7.207279e-002
6.271577090868772e-004	2.269693e-001	2.377888e-001	2.365997e-001	-2.373156e-001	-2.374861e-001	9.987968e-002
6.271964389203392e-004	2.087386e-001	2.370396e-001	2.359010e-001	-2.366451e-001	-2.367251e-001	1.268021e-001
6.272351687538013e-004	1.886086e-001	2.362867e-001	2.352064e-001	-2.359681e-001	-2.359604e-001	1.525108e-001
6.272738985872633e-004	1.667464e-001	2.355301e-001	2.345154e-001	-2.352837e-001	-2.351921e-001	1.766792e-001
6.273126284207254e-004	1.433201e-001	2.347698e-001	2.338271e-001	-2.345914e-001	-2.344204e-001	1.990001e-001
6.273513582541874e-004	1.185014e-001	2.340057e-001	2.331410e-001	-2.338904e-001	-2.336453e-001	2.192006e-001
6.273900880876495e-004	9.247214e-002	2.332379e-001	2.324561e-001	-2.331800e-001	-2.328670e-001	2.370505e-001
6.274288179211116e-004	6.543286e-002	2.324663e-001	2.317718e-001	-2.324597e-001	-2.320854e-001	2.523640e-001
6.274675477545736e-004	3.760732e-002	2.316910e-001	2.310870e-001	-2.317290e-001	-2.313008e-001	2.649979e-001
6.275062775880357e-004	9.242585e-003	2.309121e-001	2.304010e-001	-2.309874e-001	-2.305133e-001	2.748490e-001
6.275450074214977e-004	-1.939448e-002	2.301294e-001	2.297128e-001	-2.302347e-001	-2.297231e-001	2.818509e-001
6.275837372549598e-004	-4.802122e-002	2.293431e-001	2.290215e-001	-2.294705e-001	-2.289301e-001	2.859715e-001
6.276224670884219e-004	-7.634134e-002	2.285532e-001	2.283262e-001	-2.286948e-001	-2.281347e-001	2.872109e-001
6.276611969218839e-004	-1.040451e-001	2.277598e-001	2.276261e-001	-2.279073e-001	-2.273370e-001	2.855992e-001
6.276999267553460e-004	-1.308098e-001	2.269628e-001	2.269202e-001	-2.271082e-001	-2.265370e-001	2.811941e-001
6.277386565888080e-004	-1.563052e-001	2.261624e-001	2.262077e-001	-2.262975e-001	-2.257349e-001	2.740784e-001
6.277773864222701e-004	-1.802073e-001	2.253586e-001	2.254879e-001	-2.254754e-001	-2.249309e-001	2.643577e-001
6.278161162557322e-004	-2.022154e-001	2.245515e-001	2.247598e-001	-2.246421e-001	-2.241251e-001	2.521570e-001
6.278548460891942e-004	-2.220653e-001	2.237412e-001	2.240230e-001	-2.237981e-001	-2.233174e-001	2.376174e-001
6.278935759226563e-004	-2.395345e-001	2.229277e-001	2.232767e-001	-2.229438e-001	-2.225081e-001	2.208923e-001
6.279323057561183e-004	-2.544441e-001	2.221111e-001	2.225204e-001	-2.220798e-001	-2.216971e-001	2.021433e-001
6.279710355895804e-004	-2.666573e-001	2.212916e-001	2.217535e-001	-2.212065e-001	-2.208846e-001	1.815360e-001
6.280097654230425e-004	-2.760763e-001	2.204693e-001	2.209756e-001	-2.203246e-001	-2.200705e-001	1.592373e-001
6.280484952565045e-004	-2.826401e-001	2.196443e-001	2.201865e-001	-2.194350e-001	-2.192548e-001	1.354150e-001
6.280872250899666e-004	-2.863216e-001	2.188168e-001	2.193857e-001	-2.185383e-001	-2.184375e-001	1.102433e-001
6.281259549234286e-004	-2.871261e-001	2.179867e-001	2.185733e-001	-2.176354e-001	-2.176186e-001	8.390915e-002
6.281646847568907e-004	-2.850879e-001	2.171544e-001	2.177490e-001	-2.167271e-001	-2.167981e-001	5.661992e-002
6.282034145903528e-004	-2.802691e-001	2.163199e-001	2.169130e-001	-2.158143e-001	-2.159760e-001	2.860688e-002
6.282421444238148e-004	-2.727561e-001	2.154833e-001	2.160653e-001	-2.148979e-001	-2.151521e-001	1.237861e-004
6.282808742572769e-004	-2.626576e-001	2.146447e-001	2.152061e-001	-2.139788e-001	-2.143265e-001	-2.855711e-002
6.283196040907389e-004	-2.501011e-001	2.138041e-001	2.143356e-001	-2.130579e-001	-2.134991e-001	-5.714855e-002
6.283583339242010e-004	-2.352301e-001	2.129618e-001	2.134544e-001	-2.121362e-001	-2.126699e-001	-8.534963e-002
6.283970637576630e-004	-2.181995e-001	2.121176e-001	2.125628e-001	-2.112144e-001	-2.118387e-001	-1.128457e-001
6.284357935911251e-004	-1.991720e-001	2.112716e-001	2.116613e-001	-2.102935e-001	-2.110055e-001	-1.393097e-001
6.284745234245872e-004	-1.783138e-001	2.104239e-001	2.107506e-001	-2.093743e-001	-2.101703e-001	-1.644106e-001
6.285132532580492e-004	-1.557923e-001	2.095745e-001	2.098313e-001	-2.084575e-001	-2.093330e-001	-1.878289e-001
6.285519830915113e-004	-1.317770e-001	2.087233e-001	2.089041e-001	-2.075438e-001	-2.084934e-001	-2.092731e-001
6.285907129249733e-004	-1.064434e-001	2.078702e-001	2.079699e-001	-2.066340e-001	-2.076516e-001	-2.284903e-001
6.286294427584354e-004	-7.998034e-002	2.070153e-001	2.070293e-001	-2.057286e-001	-2.068074e-001	-2.452708e-001
6.286681725918975e-004	-5.259636e-002	2.061585e-001	2.060834e-001	-2.048282e-001	-2.059607e-001	-2.594482e-001
6.287069024253595e-004	-2.452379e-002	2.052998e-001	2.051329e-001	-2.039331e-001	-2.051113e-001	-2.708972e-001
6.287456322588216e-004	3.982267e-003	2.044390e-001	2.041788e-001	-2.030439e-001	-2.042593e-001	-2.795305e-001
6.287843620922836e-004	3.264829e-002	2.035761e-001	2.032220e-001	-2.021607e-001	-2.034043e-001	-2.852972e-001
6.288230919257457e-004	6.118594e-002	2.027111e-001	2.022633e-001	-2.012838e-001	-2.025464e-001	-2.881795e-001
6.288618217592078e-004	8.929329e-002	2.018439e-001	2.013036e-001	-2.004132e-001	-2.016852e-001	-2.881912e-001
6.289005515926698e-004	1.166546e-001	2.009743e-001	2.003438e-001	-1.995490e-001	-2.008209e-001	-2.853747e-001
6.289392814261319e-004	1.429422e-001	2.001024e-001	1.993848e-001	-1.986911e-001	-1.999532e-001	-2.797990e-001
6.289780112595939e-004	1.678254e-001	1.992280e-001	1.984273e-001	-1.978393e-001	-1.990819e-001	-2.715574e-001
6.290167410930560e-004	1.909863e-001	1.983512e-001	1.974721e-001	-1.969934e-001	-1.982071e-001	-2.607644e-001
6.290554709265181e-004	2.121359e-001	1.974716e-001	1.965199e-001	-1.961529e-001	-1.973285e-001	-2.475528e-001
6.290942007599801e-004	2.310254e-001	1.965894e-001	1.955714e-001	-1.953175e-001	-1.964462e-001	-2.320698e-001
6.291329305934422e-004	2.474509e-001	1.957044e-001	1.946270e-001	-1.944866e-001	-1.955600e-001	-2.144734e-001
6.291716604269042e-004	2.612515e-001	1.948164e-001	1.936874e-001	-1.936597e-001	-1.946699e-001	-1.949279e-001
6.292103902603663e-004	2.723079e-001	1.939253e-001	1.927529e-001	-1.928360e-001	-1.937760e-001	-1.736008e-001
6.292491200938284e-004	2.805383e-001	1.930311e-001	1.918239e-001	-1.920148e-001	-1.928780e-001	-1.506599e-001
6.292878499272904e-004	2.858963e-001	1.921335e-001	1.909006e-001	-1.911953e-001	-1.919762e-001	-1.262754e-001
6.293265797607525e-004	2.883689e-001	1.912325e-001	1.899832e-001	-1.903766e-001	-1.910703e-001	-1.006256e-001
6.293653095942145e-004	2.879741e-001	1.903279e-001	1.890718e-001	-1.895580e-001	-1.901606e-001	-7.390346e-002
6.294040394276766e-004	2.847580e-001	1.894196e-001	1.881663e-001	-1.887383e-001	-1.892468e-001	-4.632285e-002
6.294427692611386e-004	2.787933e-001	1.885074e-001	1.872666e-001	-1.879167e-001	-1.883292e-001	-1.812159e-002
6.294814990946007e-004	2.701762e-001	1.875913e-001	1.863726e-001	-1.870923e-001	-1.874076e-001	1.044058e-002
6.295202289280628e-004	2.590240e-001	1.866711e-001	1.854840e-001	-1.862640e-001	-1.864821e-001	3.908654e-002
6.295589587615248e-004	2.454715e-001	1.857468e-001	1.846002e-001	-1.854309e-001	-1.855527e-001	6.752504e-002
6.295976885949869e-004	2.296676e-001	1.848182e-001	1.837210e-001	-1.845920e-001	-1.846193e-001	9.545133e-002
6.296364184284489e-004	2.117713e-001	1.838853e-001	1.828456e-001	-1.837464e-001	-1.836821e-001	1.225472e-001
6.296751482619110e-004	1.919473e-001	1.829481e-001	1.819736e-001	-1.828932e-001	-1.827409e-001	1.484842e-001
6.297138780953731e-004	1.703626e-001	1.820065e-001	1.811041e-001	-1.820316e-001	-1.817957e-001	1.729341e-001
6.297526079288351e-004	1.471851e-001	1.810604e-001	1.802365e-001	-1.811606e-001	-1.808466e-001	1.955852e-001
6.297913377622972e-004	1.225852e-001	1.801099e-001	1.793698e-001	-1.802796e-001	-1.798935e-001	2.161582e-001
6.298300675957592e-004	9.674281e-002	1.791550e-001	1.785033e-001	-1.793879e-001	-1.789365e-001	2.344156e-001
6.298687974292213e-004	6.985491e-002	1.781956e-001	1.776360e-001	-1.784848e-001	-1.779755e-001	2.501646e-001
6.299075272626834e-004	4.214130e-002	1.772317e-001	1.767669e-001	-1.775698e-001	-1.770105e-001	2.632548e-001
6.299462570961454e-004	1.384541e-002	1.762633e-001	1.758951e-001	-1.766423e-001	-1.760416e-001	2.735764e-001
6.299849869296075e-004	-1.476879e-002	1.752905e-001	1.750197e-001	-1.757020e-001	-1.750688e-001	2.810571e-001
6.300237167630695e-004	-4.342094e-002	1.743132e-001	1.741396e-001	-1.747485e-001	-1.740921e-001	2.856595e-001
6.300624465965316e-004	-7.181690e-002	1.733314e-001	1.732538e-001	-1.737817e-001	-1.731114e-001	2.873785e-001
6.301011764299937e-004	-9.964904e-002	1.723450e-001	1.723614e-001	-1.728013e-001	-1.721268e-001	2.862394e-001
6.301399062634557e-004	-1.265965e-001	1.713541e-001	1.714615e-001	-1.718074e-001	-1.711383e-001	2.822954e-001
6.301786360969178e-004	-1.523293e-001	1.703586e-001	1.705530e-001	-1.707999e-001	-1.701459e-001	2.756256e-001
6.302173659303798e-004	-1.765211e-001	1.693584e-001	1.696353e-001	-1.697791e-001	-1.691495e-001	2.663317e-001
6.302560957638419e-004	-1.988665e-001	1.683537e-001	1.687074e-001	-1.687451e-001	-1.681492e-001	2.545359e-001
6.302948255973040e-004	-2.190944e-001	1.673442e-001	1.677685e-001	-1.676982e-001	-1.671448e-001	2.403768e-001
6.303335554307660e-004	-2.369753e-001	1.663301e-001	1.668180e-001	-1.666388e-001	-1.661364e-001	2.240063e-001
6.303722852642281e-004	-2.523232e-001	1.653112e-001	1.658552e-001	-1.655674e-001	-1.651238e-001	2.055847e-001
6.304110150976901e-004	-2.649945e-001	1.642876e-001	1.648795e-001	-1.644844e-001	-1.641070e-001	1.852776e-001
6.304497449311522e-004	-2.748851e-001	1.632592e-001	1.638905e-001	-1.633906e-001	-1.630858e-001	1.632515e-001
6.304884747646142e-004	-2.819281e-001	1.622261e-001	1.628877e-001	-1.622866e-001	-1.620601e-001	1.396742e-001
6.305272045980763e-004	-2.860910e-001	1.611882e-001	1.618709e-001	-1.611731e-001	-1.610299e-001	1.147181e-001
6.305659344315384e-004	-2.873738e-001	1.601454e-001	1.608397e-001	-1.600507e-001	-1.599950e-001	8.856753e-002
6.306046642650004e-004	-2.858064e-001	1.590979e-001	1.597940e-001	-1.589204e-001	-1.589552e-001	6.142591e-002
6.306433940984625e-004	-2.814462e-001	1.580455e-001	1.587339e-001	-1.577830e-001	-1.579105e-001	3.352037e-002
6.306821239319245e-004	-2.743758e-001	1.569881e-001	1.576592e-001	-1.566392e-001	-1.568606e-001	5.101019e-003
6.307208537653866e-004	-2.647006e-001	1.559259e-001	1.565702e-001	-1.554899e-001	-1.558056e-001	-2.356280e-002
6.307595835988487e-004	-2.525452e-001	1.548586e-001	1.554671e-001	-1.543360e-001	-1.547451e-001	-5.218629e-002
6.307983134323107e-004	-2.380506e-001	1.537863e-001	1.543501e-001	-1.531782e-001	-1.536792e-001	-8.047095e-002
6.308370432657728e-004	-2.213701e-001	1.527088e-001	1.532196e-001	-1.520175e-001	-1.526077e-001	-1.081046e-001
6.308757730992348e-004	-2.026656e-001	1.516260e-001	1.520761e-001	-1.508546e-001	-1.515305e-001	-1.347620e-001
6.309145029326969e-004	-1.821029e-001	1.505378e-001	1.509200e-001	-1.496901e-001	-1.504475e-001	-1.601122e-001
6.309532327661590e-004	-1.598495e-001	1.494441e-001	1.497521e-001	-1.485249e-001	-1.493585e-001	-1.838325e-001
6.309919625996210e-004	-1.360742e-001	1.483448e-001	1.485730e-001	-1.473596e-001	-1.482635e-001	-2.056257e-001
6.310306924330831e-004	-1.109511e-001	1.472396e-001	1.473832e-001	-1.461948e-001	-1.471623e-001	-2.252319e-001
6.310694222665451e-004	-8.466621e-002	1.461285e-001	1.461837e-001	-1.450311e-001	-1.460549e-001	-2.424340e-001
6.311081521000072e-004	-5.742431e-002	1.450112e-001	1.449751e-001	-1.438688e-001	-1.449410e-001	-2.570580e-001
6.311468819334693e-004	-2.945355e-002	1.438877e-001	1.437583e-001	-1.427084e-001	-1.438206e-001	-2.689721e-001
6.311856117669313e-004	-1.005336e-003	1.427577e-001	1.425341e-001	-1.415502e-001	-1.426935e-001	-2.780830e-001
6.312243416003934e-004	2.764968e-002	1.416212e-001	1.413033e-001	-1.403943e-001	-1.415597e-001	-2.843336e-001
6.312630714338554e-004	5.622562e-002	1.404779e-001	1.400667e-001	-1.392410e-001	-1.404189e-001	-2.877007e-001
6.313018012673175e-004	8.442298e-002	1.393278e-001	1.388251e-001	-1.380903e-001	-1.392710e-001	-2.881927e-001
6.313405311007796e-004	1.119285e-001	1.381706e-001	1.375794e-001	-1.369421e-001	-1.381159e-001	-2.858475e-001
6.313792609342416e-004	1.384165e-001	1.370063e-001	1.363303e-001	-1.357962e-001	-1.369535e-001	-2.807297e-001
6.314179907677037e-004	1.635558e-001	1.358348e-001	1.350785e-001	-1.346525e-001	-1.357836e-001	-2.729286e-001
6.314567206011657e-004	1.870251e-001	1.346558e-001	1.338247e-001	-1.335106e-001	-1.346061e-001	-2.625553e-001
6.314954504346278e-004	2.085294e-001	1.334693e-001	1.325696e-001	-1.323700e-001	-1.334210e-001	-2.497397e-001
6.315341802680899e-004	2.278129e-001	1.322752e-001	1.313137e-001	-1.312303e-001	-1.322281e-001	-2.346268e-001
6.315729101015519e-004	2.446640e-001	1.310733e-001	1.300575e-001	-1.300909e-001	-1.310274e-001	-2.173729e-001
6.316116399350140e-004	2.589146e-001	1.298634e-001	1.288015e-001	-1.289511e-001	-1.298188e-001	-1.981418e-001
6.316503697684760e-004	2.704385e-001	1.286455e-001	1.275460e-001	-1.278101e-001	-1.286022e-001	-1.771003e-001
6.316890996019381e-004	2.791477e-001	1.274194e-001	1.262913e-001	-1.266672e-001	-1.273776e-001	-1.544161e-001
6.317278294354001e-004	2.849900e-001	1.261850e-001	1.250376e-001	-1.255214e-001	-1.261450e-001	-1.302587e-001
6.317665592688622e-004	2.879469e-001	1.249421e-001	1.237850e-001	-1.243718e-001	-1.249042e-001	-1.048047e-001
6.318052891023243e-004	2.880313e-001	1.236905e-001	1.225334e-001	-1.232175e-001	-1.236553e-001	-7.824405e-002
6.318440189357863e-004	2.852846e-001	1.224302e-001	1.212829e-001	-1.220574e-001	-1.223982e-001	-5.078703e-002
6.318827487692484e-004	2.797754e-001	1.211610e-001	1.200332e-001	-1.208905e-001	-1.211328e-001	-2.266764e-002
6.319214786027104e-004	2.715960e-001	1.198828e-001	1.187841e-001	-1.197158e-001	-1.198591e-001	5.857609e-003
6.319602084361725e-004	2.608601e-001	1.185954e-001	1.175352e-001	-1.185322e-001	-1.185771e-001	3.451415e-002
6.319989382696346e-004	2.477000e-001	1.172989e-001	1.162860e-001	-1.173387e-001	-1.172866e-001	6.301285e-002
6.320376681030966e-004	2.322624e-001	1.159930e-001	1.150361e-001	-1.161342e-001	-1.159876e-001	9.105110e-002
6.320763979365587e-004	2.147047e-001	1.146777e-001	1.137847e-001	-1.149176e-001	-1.146800e-001	1.183126e-001
6.321151277700207e-004	1.951909e-001	1.133529e-001	1.125312e-001	-1.136880e-001	-1.133637e-001	1.444700e-001
6.321538576034828e-004	1.738879e-001	1.120186e-001	1.112748e-001	-1.124445e-001	-1.120385e-001	1.691938e-001
6.321925874369449e-004	1.509630e-001	1.106748e-001	1.100146e-001	-1.111861e-001	-1.107044e-001	1.921683e-001
6.322313172704069e-004	1.265860e-001	1.093213e-001	1.087498e-001	-1.099120e-001	-1.093613e-001	2.131078e-001
6.322700471038690e-004	1.009348e-001	1.079582e-001	1.074795e-001	-1.086214e-001	-1.080089e-001	2.317678e-001
6.323087769373310e-004	7.420304e-002	1.065853e-001	1.062025e-001	-1.073135e-001	-1.066472e-001	2.479481e-001
6.323475067707931e-004	4.660664e-002	1.052028e-001	1.049180e-001	-1.059877e-001	-1.052761e-001	2.614917e-001
6.323862366042552e-004	1.838537e-002	1.038104e-001	1.036247e-001	-1.046435e-001	-1.038954e-001	2.722821e-001
6.324249664377172e-004	-1.019980e-002	1.024082e-001	1.023218e-001	-1.032803e-001	-1.025051e-001	2.802409e-001
6.324636962711793e-004	-3.887089e-002	1.009961e-001	1.010081e-001	-1.018977e-001	-1.011049e-001	2.853250e-001
6.325024261046413e-004	-6.733583e-002	9.957394e-002	9.968259e-002	-1.004955e-001	-9.969474e-002	2.875243e-001
6.325411559381034e-004	-9.528910e-002	9.814173e-002	9.834417e-002	-9.907340e-002	-9.827451e-002	2.868592e-001
6.325798857715655e-004	-1.224117e-001	9.669933e-002	9.699184e-002	-9.763126e-002	-9.684405e-002	2.833786e-001
6.326186156050275e-004	-1.483743e-001	9.524663e-002	9.562461e-002	-9.616907e-002	-9.540319e-002	2.771574e-001
6.326573454384896e-004	-1.728487e-001	9.378351e-002	9.424152e-002	-9.468690e-002	-9.395178e-002	2.682937e-001
6.326960752719516e-004	-1.955247e-001	9.230985e-002	9.284168e-002	-9.318491e-002	-9.248966e-002	2.569068e-001
6.327348051054137e-004	-2.161251e-001	9.082551e-002	9.142426e-002	-9.166334e-002	-9.101664e-002	2.431328e-001
6.327735349388757e-004	-2.344132e-001	8.933038e-002	8.998846e-002	-9.012252e-002	-8.953253e-002	2.271216e-001
6.328122647723378e-004	-2.501959e-001	8.782429e-002	8.853359e-002	-8.856286e-002	-8.803713e-002	2.090327e-001
6.328509946057999e-004	-2.633227e-001	8.630714e-002	8.705899e-002	-8.698485e-002	-8.653022e-002	1.890310e-001
6.328897244392619e-004	-2.736835e-001	8.477876e-002	8.556414e-002	-8.538905e-002	-8.501160e-002	1.672835e-001
6.329284542727240e-004	-2.812051e-001	8.323905e-002	8.404857e-002	-8.377609e-002	-8.348104e-002	1.439572e-001
6.329671841061860e-004	-2.858495e-001	8.168784e-002	8.251190e-002	-8.214664e-002	-8.193832e-002	1.192232e-001
6.330059139396481e-004	-2.876117e-001	8.012500e-002	8.095385e-002	-8.050142e-002	-8.038321e-002	9.326337e-002
6.330446437731102e-004	-2.865165e-001	7.855037e-002	7.937424e-002	-7.884121e-002	-7.881550e-002	6.627738e-002
6.330833736065722e-004	-2.826173e-001	7.696381e-002	7.777298e-002	-7.716680e-002	-7.723500e-002	3.848817e-002
6.331221034400343e-004	-2.759927e-001	7.536516e-002	7.615007e-002	-7.547899e-002	-7.564148e-002	1.014205e-002
6.331608332734963e-004	-2.667443e-001	7.375424e-002	7.450562e-002	-7.377861e-002	-7.403479e-002	-1.849472e-002
6.331995631069584e-004	-2.549940e-001	7.213087e-002	7.283981e-002	-7.206650e-002	-7.241474e-002	-4.713985e-002
6.332382929404205e-004	-2.408804e-001	7.049488e-002	7.115294e-002	-7.034346e-002	-7.078120e-002	-7.549729e-002
6.332770227738825e-004	-2.245550e-001	6.884608e-002	6.944536e-002	-6.861031e-002	-6.913403e-002	-1.032574e-001
6.333157526073446e-004	-2.061787e-001	6.718425e-002	6.771752e-002	-6.686781e-002	-6.747311e-002	-1.300971e-001
6.333544824408066e-004	-1.859171e-001	6.550920e-002	6.596997e-002	-6.511670e-002	-6.579835e-002	-1.556859e-001
6.333932122742687e-004	-1.639375e-001	6.382072e-002	6.420328e-002	-6.335767e-002	-6.410966e-002	-1.796983e-001
6.334319421077308e-004	-1.404083e-001	6.211860e-002	6.241812e-002	-6.159137e-002	-6.240696e-002	-2.018321e-001
6.334706719411928e-004	-1.155025e-001	6.040262e-002	6.061518e-002	-5.981838e-002	-6.069019e-002	-2.218204e-001
6.335094017746549e-004	-8.940347e-002	5.867260e-002	5.879524e-002	-5.803923e-002	-5.895930e-002	-2.394387e-001
6.335481316081169e-004	-6.231222e-002	5.692832e-002	5.695906e-002	-5.625436e-002	-5.721422e-002	-2.545056e-001
6.335868614415790e-004	-3.445265e-002	5.516961e-002	5.510749e-002	-5.446414e-002	-5.545491e-002	-2.668823e-001
6.336255912750411e-004	-6.072341e-003	5.339631e-002	5.324134e-002	-5.266886e-002	-5.368133e-002	-2.764691e-001
6.336643211085031e-004	2.256112e-002	5.160828e-002	5.136146e-002	-5.086873e-002	-5.189343e-002	-2.832029e-001
6.337030509419652e-004	5.116437e-002	4.980537e-002	4.946870e-002	-4.906385e-002	-5.009120e-002	-2.870549e-001
6.337417807754272e-004	7.944036e-002	4.798749e-002	4.756388e-002	-4.725428e-002	-4.827459e-002	-2.880282e-001
6.337805106088893e-004	1.070784e-001	4.615454e-002	4.564781e-002	-4.543992e-002	-4.644360e-002	-2.861559e-001
6.338192404423513e-004	1.337548e-001	4.430647e-002	4.372128e-002	-4.362063e-002	-4.459821e-002	-2.814982e-001
6.338579702758134e-004	1.591388e-001	4.244321e-002	4.178504e-002	-4.179616e-002	-4.273842e-002	-2.741404e-001
6.338967001092755e-004	1.829063e-001	4.056473e-002	3.983977e-002	-3.996618e-002	-4.086424e-002	-2.641900e-001
6.339354299427375e-004	2.047569e-001	3.867102e-002	3.788612e-002	-3.813026e-002	-3.897568e-002	-2.517740e-001
6.339741597761996e-004	2.244275e-001	3.676206e-002	3.592468e-002	-3.628790e-002	-3.707277e-002	-2.370349e-001
6.340128896096616e-004	2.416987e-001	3.483785e-002	3.395598e-002	-3.443851e-002	-3.515553e-002	-2.201274e-001
6.340516194431237e-004	2.563953e-001	3.289838e-002	3.198045e-002	-3.258143e-002	-3.322401e-002	-2.012142e-001
6.340903492765858e-004	2.683840e-001	3.094367e-002	2.999848e-002	-3.071596e-002	-3.127824e-002	-1.804617e-001
6.341290791100478e-004	2.775705e-001	2.897374e-002	2.801035e-002	-2.884129e-002	-2.931828e-002	-1.580373e-001
6.341678089435099e-004	2.838966e-001	2.698859e-002	2.601627e-002	-2.695661e-002	-2.734417e-002	-1.341099e-001
6.342065387769719e-004	2.873382e-001	2.498825e-002	2.401636e-002	-2.506103e-002	-2.535595e-002	-1.088546e-001
6.342452686104340e-004	2.879030e-001	2.297274e-002	2.201066e-002	-2.315365e-002	-2.335365e-002	-8.245872e-002
6.342839984438961e-004	2.856278e-001	2.094211e-002	1.999911e-002	-2.123353e-002	-2.133732e-002	-5.512893e-002
6.343227282773581e-004	2.805765e-001	1.889638e-002	1.798157e-002	-1.929971e-002	-1.930695e-002	-2.709543e-002
6.343614581108202e-004	2.728378e-001	1.683560e-002	1.595781e-002	-1.735124e-002	-1.726256e-002	1.388549e-003
6.344001879442822e-004	2.625219e-001	1.475982e-002	1.392752e-002	-1.538716e-002	-1.520411e-002	3.005096e-002
6.344389177777443e-004	2.497579e-001	1.266911e-002	1.189030e-002	-1.340653e-002	-1.313157e-002	5.860480e-002
6.344776476112064e-004	2.346904e-001	1.056351e-002	9.845680e-003	-1.140842e-002	-1.104489e-002	8.674948e-002
6.345163774446684e-004	2.174753e-001	8.443111e-003	7.793109e-003	-9.391947e-003	-8.944005e-003	1.141707e-001
6.345551072781305e-004	1.982754e-001	6.307973e-003	5.731976e-003	-7.356251e-003	-6.828824e-003	1.405421e-001
6.345938371115925e-004	1.772573e-001	4.158176e-003	3.661605e-003	-5.300527e-003	-4.699252e-003	1.655333e-001
6.346325669450546e-004	1.545882e-001	1.993798e-003	1.581270e-003	-3.224021e-003	-2.555185e-003	1.888250e-001
6.346712967785167e-004	1.304370e-001	-1.850877e-004	-5.098059e-004	-1.126042e-003	-3.965118e-004	2.101258e-001
6.347100266119787e-004	1.049799e-001	-2.378409e-003	-2.612434e-003	9.940341e-004	1.776878e-003	2.291836e-001
6.347487564454408e-004	7.840730e-002	-4.586102e-003	-4.727455e-003	3.136758e-003	3.965096e-003	2.457910e-001
6.347874862789028e-004	5.093156e-002	-6.808115e-003	-6.855732e-003	5.302602e-003	6.168248e-003	2.597844e-001
6.348262161123649e-004	2.278881e-002	-9.044405e-003	-8.998138e-003	7.491955e-003	8.386434e-003	2.710411e-001
6.348649459458269e-004	-5.763039e-003	-1.129495e-002	-1.115555e-002	9.705120e-003	1.061975e-002	2.794765e-001
6.349036757792890e-004	-3.444842e-002	-1.355973e-002	-1.332883e-002	1.194231e-002	1.286828e-002	2.850419e-001
6.349424056127511e-004	-6.297731e-002	-1.583875e-002	-1.551883e-002	1.420364e-002	1.513210e-002	2.877218e-001
6.349811354462131e-004	-9.104620e-002	-1.813203e-002	-1.772639e-002	1.648915e-002	1.741128e-002	2.875320e-001
6.350198652796752e-004	-1.183379e-001	-2.043959e-002	-1.995228e-002	1.879876e-002	1.970589e-002	2.845167e-001
6.350585951131372e-004	-1.445238e-001	-2.276146e-002	-2.219727e-002	2.113231e-002	2.201596e-002	2.787466e-001
6.350973249465993e-004	-1.692744e-001	-2.509770e-002	-2.446206e-002	2.348956e-002	2.434155e-002	2.703166e-001
6.351360547800614e-004	-1.922751e-001	-2.744834e-002	-2.674729e-002	2.587015e-002	2.668268e-002	2.593424e-001
6.351747846135234e-004	-2.132426e-001	-2.981343e-002	-2.905354e-002	2.827365e-002	2.903937e-002	2.459578e-001
6.352135144469855e-004	-2.319331e-001	-3.219299e-002	-3.138132e-002	3.069954e-002	3.141164e-002	2.303109e-001
6.352522442804475e-004	-2.481465e-001	-3.458705e-002	-3.373107e-002	3.314722e-002	3.379947e-002	2.125597e-001
6.352909741139096e-004	-2.617255e-001	-3.699562e-002	-3.610314e-002	3.561602e-002	3.620285e-002	1.928688e-001
6.353297039473717e-004	-2.725537e-001	-3.941869e-002	-3.849779e-002	3.810518e-002	3.862174e-002	1.714051e-001
6.353684337808337e-004	-2.805521e-001	-4.185624e-002	-4.091522e-002	4.061390e-002	4.105610e-002	1.483359e-001
6.354071636142958e-004	-2.856773e-001	-4.430823e-002	-4.335550e-002	4.314130e-002	4.350585e-002	1.238314e-001
6.354458934477578e-004	-2.879188e-001	-4.677460e-002	-4.581862e-002	4.568646e-002	4.597089e-002	9.807064e-002
6.354846232812199e-004	-2.872970e-001	-4.925527e-002	-4.830448e-002	4.824841e-002	4.845111e-002	7.124981e-002
6.355233531146820e-004	-2.838604e-001	-5.175014e-002	-5.081287e-002	5.082615e-002	5.094633e-002	4.358744e-002
6.355620829481440e-004	-2.776839e-001	-5.425909e-002	-5.334347e-002	5.341864e-002	5.345637e-002	1.532580e-002
6.356008127816061e-004	-2.688653e-001	-5.678198e-002	-5.589590e-002	5.602483e-002	5.598100e-002	-1.327212e-002
6.356395426150681e-004	-2.575238e-001	-5.931864e-002	-5.846964e-002	5.864365e-002	5.851997e-002	-4.192670e-002
6.356782724485302e-004	-2.437952e-001	-6.186889e-002	-6.106409e-002	6.127402e-002	6.107298e-002	-7.034442e-002
6.357170022819923e-004	-2.278296e-001	-6.443252e-002	-6.367857e-002	6.391486e-002	6.363970e-002	-9.821821e-002
6.357557321154543e-004	-2.097867e-001	-6.700931e-002	-6.631228e-002	6.656510e-002	6.621976e-002	-1.252276e-001
6.357944619489164e-004	-1.898316e-001	-6.959898e-002	-6.896437e-002	6.922369e-002	6.881277e-002	-1.510429e-001
6.358331917823784e-004	-1.681317e-001	-7.220127e-002	-7.163388e-002	7.188958e-002	7.141829e-002	-1.753368e-001
6.358719216158405e-004	-1.448553e-001	-7.481584e-002	-7.431976e-002	7.456176e-002	7.403586e-002	-1.978021e-001
6.359106514493025e-004	-1.201742e-001	-7.744236e-002	-7.702095e-002	7.723925e-002	7.666503e-002	-2.181654e-001
6.359493812827646e-004	-9.426937e-002	-8.008044e-002	-7.973626e-002	7.992110e-002	7.930528e-002	-2.361944e-001
6.359881111162267e-004	-6.733827e-002	-8.272967e-002	-8.246449e-002	8.260640e-002	8.195610e-002	-2.517009e-001
6.360268409496887e-004	-3.960042e-002	-8.538956e-002	-8.520433e-002	8.529428e-002	8.461696e-002	-2.645384e-001
6.360655707831508e-004	-1.129927e-002	-8.805963e-002	-8.795451e-002	8.798394e-002	8.728731e-002	-2.746003e-001
6.361043006166128e-004	1.730088e-002	-9.073931e-002	-9.071365e-002	9.067459e-002	8.996657e-002	-2.818176e-001
6.361430304500749e-004	4.591932e-002	-9.342802e-002	-9.348037e-002	9.336552e-002	9.265415e-002	-2.861556e-001
6.361817602835370e-004	7.426155e-002	-9.612510e-002	-9.625328e-002	9.605607e-002	9.534948e-002	-2.876125e-001
6.362204901169990e-004	1.020195e-001	-9.882988e-002	-9.903096e-002	9.874561e-002	9.805190e-002	-2.862161e-001
6.362592199504611e-004	1.288720e-001	-1.015416e-001	-1.018120e-001	1.014336e-001	1.007608e-001	-2.820221e-001
6.362979497839231e-004	1.544891e-001	-1.042596e-001	-1.045949e-001	1.041195e-001	1.034755e-001	-2.751119e-001
6.363366796173852e-004	1.785446e-001	-1.069829e-001	-1.073784e-001	1.068030e-001	1.061952e-001	-2.655891e-001
6.363754094508473e-004	2.007330e-001	-1.097108e-001	-1.101610e-001	1.094835e-001	1.089194e-001	-2.535776e-001
6.364141392843093e-004	2.207843e-001	-1.124425e-001	-1.129413e-001	1.121607e-001	1.116472e-001	-2.392174e-001
6.364528691177714e-004	2.384712e-001	-1.151769e-001	-1.157181e-001	1.148345e-001	1.143779e-001	-2.226615e-001
6.364915989512334e-004	2.536108e-001	-1.179133e-001	-1.184899e-001	1.175043e-001	1.171107e-001	-2.040709e-001
6.365303287846955e-004	2.660629e-001	-1.206507e-001	-1.212556e-001	1.201701e-001	1.198449e-001	-1.836116e-001
6.365690586181576e-004	2.757264e-001	-1.233882e-001	-1.240139e-001	1.228317e-001	1.225794e-001	-1.614507e-001
6.366077884516196e-004	2.825374e-001	-1.261249e-001	-1.267636e-001	1.254889e-001	1.253136e-001	-1.377570e-001
6.366465182850817e-004	2.864661e-001	-1.288597e-001	-1.295037e-001	1.281415e-001	1.280466e-001	-1.127040e-001
6.366852481185437e-004	2.875147e-001	-1.315917e-001	-1.322331e-001	1.307894e-001	1.307774e-001	-8.647660e-002
6.367239779520058e-004	2.857150e-001	-1.343201e-001	-1.349508e-001	1.334325e-001	1.335052e-001	-5.927806e-002
6.367627077854679e-004	2.811267e-001	-1.370437e-001	-1.376559e-001	1.360707e-001	1.362291e-001	-3.133486e-002
6.368014376189299e-004	2.738340e-001	-1.397616e-001	-1.403477e-001	1.387039e-001	1.389482e-001	-2.896973e-003
6.368401674523920e-004	2.639439e-001	-1.424728e-001	-1.430252e-001	1.413319e-001	1.416616e-001	2.576609e-002
6.368788972858540e-004	2.515823e-001	-1.451766e-001	-1.456881e-001	1.439546e-001	1.443683e-001	5.436937e-002
6.369176271193161e-004	2.368913e-001	-1.478717e-001	-1.483355e-001	1.465719e-001	1.470676e-001	8.261420e-002
6.369563569527782e-004	2.200249e-001	-1.505574e-001	-1.509670e-001	1.491835e-001	1.497585e-001	1.101881e-001
6.369950867862402e-004	2.011450e-001	-1.532326e-001	-1.535820e-001	1.517892e-001	1.524401e-001	1.367658e-001
6.370338166197023e-004	1.804176e-001	-1.558963e-001	-1.561803e-001	1.543887e-001	1.551115e-001	1.620165e-001
6.370725464531643e-004	1.580095e-001	-1.585477e-001	-1.587615e-001	1.569819e-001	1.577719e-001	1.856175e-001
6.371112762866264e-004	1.340892e-001	-1.611857e-001	-1.613252e-001	1.595682e-001	1.604203e-001	2.072716e-001
6.371500061200884e-004	1.088310e-001	-1.638095e-001	-1.638712e-001	1.621474e-001	1.630559e-001	2.267201e-001
6.371887359535505e-004	8.242293e-002	-1.664182e-001	-1.663994e-001	1.647189e-001	1.656777e-001	2.437482e-001
6.372274657870126e-004	5.507345e-002	-1.690108e-001	-1.689097e-001	1.672823e-001	1.682849e-001	2.581854e-001
6.372661956204746e-004	2.701521e-002	-1.715865e-001	-1.714019e-001	1.698371e-001	1.708767e-001	2.699027e-001
6.373049254539367e-004	-1.496915e-003	-1.741446e-001	-1.738759e-001	1.723825e-001	1.734519e-001	2.788098e-001
6.373436552873987e-004	-3.018973e-002	-1.766842e-001	-1.763317e-001	1.749180e-001	1.760099e-001	2.848523e-001
6.373823851208608e-004	-5.877520e-002	-1.792046e-001	-1.787694e-001	1.774428e-001	1.785497e-001	2.880095e-001
6.374211149543229e-004	-8.695169e-002	-1.817051e-001	-1.811888e-001	1.799562e-001	1.810705e-001	2.882921e-001
6.374598447877849e-004	-1.144038e-001	-1.841850e-001	-1.835899e-001	1.824572e-001	1.835713e-001	2.857399e-001
6.374985746212470e-004	-1.408042e-001	-1.866435e-001	-1.859728e-001	1.849450e-001	1.860513e-001	2.804196e-001
6.375373044547090e-004	-1.658217e-001	-1.890802e-001	-1.883374e-001	1.874187e-001	1.885098e-001	2.724223e-001
6.375760342881711e-004	-1.891378e-001	-1.914944e-001	-1.906837e-001	1.898772e-001	1.909458e-001	2.618605e-001
6.376147641216332e-004	-2.104632e-001	-1.938854e-001	-1.930116e-001	1.923196e-001	1.933586e-001	2.488655e-001
6.376534939550952e-004	-2.295476e-001	-1.962528e-001	-1.953211e-001	1.947448e-001	1.957475e-001	2.335832e-001
6.376922237885573e-004	-2.461838e-001	-1.985959e-001	-1.976121e-001	1.971515e-001	1.981116e-001	2.161708e-001
6.377309536220193e-004	-2.602079e-001	-2.009143e-001	-1.998844e-001	1.995388e-001	2.004504e-001	1.967921e-001
6.377696834554814e-004	-2.714970e-001	-2.032073e-001	-2.021379e-001	2.019055e-001	2.027631e-001	1.756140e-001
6.378084132889435e-004	-2.799662e-001	-2.054745e-001	-2.043723e-001	2.042502e-001	2.050491e-001	1.528038e-001
6.378471431224055e-004	-2.855667e-001	-2.077153e-001	-2.065874e-001	2.065720e-001	2.073078e-001	1.285310e-001
6.378858729558676e-004	-2.882828e-001	-2.099293e-001	-2.087829e-001	2.088695e-001	2.095386e-001	1.029725e-001
6.379246027893296e-004	-2.881299e-001	-2.121159e-001	-2.109585e-001	2.111416e-001	2.117410e-001	7.632072e-002
6.379633326227917e-004	-2.851523e-001	-2.142747e-001	-2.131138e-001	2.133871e-001	2.139145e-001	4.878999e-002
6.380020624562538e-004	-2.794207e-001	-2.164053e-001	-2.152483e-001	2.156048e-001	2.160585e-001	2.061833e-002
6.380407922897158e-004	-2.710297e-001	-2.185071e-001	-2.173616e-001	2.177936e-001	2.181726e-001	-7.934760e-003
6.380795221231779e-004	-2.600948e-001	-2.205798e-001	-2.194531e-001	2.199523e-001	2.202564e-001	-3.659253e-002
6.381182519566399e-004	-2.467497e-001	-2.226230e-001	-2.215223e-001	2.220799e-001	2.223095e-001	-6.506401e-002
6.381569817901020e-004	-2.311426e-001	-2.246363e-001	-2.235685e-001	2.241754e-001	2.243315e-001	-9.304485e-002
6.381957116235640e-004	-2.134319e-001	-2.266194e-001	-2.255912e-001	2.262378e-001	2.263222e-001	-1.202172e-001
6.382344414570261e-004	-1.937823e-001	-2.285720e-001	-2.275895e-001	2.282661e-001	2.282811e-001	-1.462528e-001
6.382731712904882e-004	-1.723613e-001	-2.304937e-001	-2.295629e-001	2.302595e-001	2.302082e-001	-1.708231e-001
6.383119011239502e-004	-1.493371e-001	-2.323844e-001	-2.315105e-001	2.322172e-001	2.321030e-001	-1.936164e-001
6.383506309574123e-004	-1.248804e-001	-2.342438e-001	-2.334316e-001	2.341385e-001	2.339656e-001	-2.143527e-001
6.383893607908743e-004	-9.917010e-002	-2.360717e-001	-2.353253e-001	2.360227e-001	2.357958e-001	-2.327925e-001
6.384280906243364e-004	-7.240020e-002	-2.378679e-001	-2.371910e-001	2.378692e-001	2.375935e-001	-2.487396e-001
6.384668204577985e-004	-4.478588e-002	-2.396323e-001	-2.390277e-001	2.396776e-001	2.393588e-001	-2.620406e-001
6.385055502912605e-004	-1.656628e-002	-2.413647e-001	-2.408347e-001	2.414475e-001	2.410916e-001	-2.725820e-001
6.385442801247226e-004	1.199774e-002	-2.430651e-001	-2.426113e-001	2.431785e-001	2.427921e-001	-2.802883e-001
6.385830099581846e-004	4.062824e-002	-2.447334e-001	-2.443565e-001	2.448705e-001	2.444604e-001	-2.851194e-001
6.386217397916467e-004	6.903329e-002	-2.463695e-001	-2.460697e-001	2.465233e-001	2.460966e-001	-2.870676e-001
6.386604696251088e-004	9.690754e-002	-2.479734e-001	-2.477502e-001	2.481369e-001	2.477010e-001	-2.861560e-001
6.386991994585708e-004	1.239322e-001	-2.495451e-001	-2.493972e-001	2.497113e-001	2.492737e-001	-2.824356e-001
6.387379292920329e-004	1.497787e-001	-2.510846e-001	-2.510101e-001	2.512467e-001	2.508152e-001	-2.759834e-001
6.387766591254949e-004	1.741192e-001	-2.525920e-001	-2.525882e-001	2.527434e-001	2.523255e-001	-2.668994e-001
6.388153889589570e-004	1.966439e-001	-2.540675e-001	-2.541311e-001	2.542017e-001	2.538052e-001	-2.553042e-001
6.388541187924191e-004	2.170756e-001	-2.555111e-001	-2.556383e-001	2.556220e-001	2.552543e-001	-2.413354e-001
6.388928486258811e-004	2.351795e-001	-2.569230e-001	-2.571092e-001	2.570049e-001	2.566734e-001	-2.251436e-001
6.389315784593432e-004	2.507649e-001	-2.583035e-001	-2.585435e-001	2.583508e-001	2.580627e-001	-2.068888e-001
6.389703082928052e-004	2.636843e-001	-2.596529e-001	-2.599410e-001	2.596607e-001	2.594225e-001	-1.867362e-001
6.390090381262673e-004	2.738303e-001	-2.609713e-001	-2.613013e-001	2.609351e-001	2.607533e-001	-1.648527e-001
6.390477679597294e-004	2.811324e-001	-2.622591e-001	-2.626245e-001	2.621748e-001	2.620553e-001	-1.414065e-001
6.390864977931914e-004	2.855553e-001	-2.635168e-001	-2.639103e-001	2.633809e-001	2.633290e-001	-1.165700e-001
6.391252276266535e-004	2.870957e-001	-2.647446e-001	-2.651589e-001	2.645541e-001	2.645745e-001	-9.052598e-002
6.391639574601155e-004	2.857806e-001	-2.659431e-001	-2.663703e-001	2.656955e-001	2.657923e-001	-6.347433e-002
6.392026872935776e-004	2.816649e-001	-2.671126e-001	-2.675447e-001	2.668060e-001	2.669826e-001	-3.563783e-002
6.392414171270396e-004	2.748290e-001	-2.682534e-001	-2.686825e-001	2.678868e-001	2.681459e-001	-7.263016e-003
6.392801469605017e-004	2.653759e-001	-2.693663e-001	-2.697839e-001	2.689388e-001	2.692823e-001	2.138329e-002
6.393188767939638e-004	2.534286e-001	-2.704514e-001	-2.708495e-001	2.699631e-001	2.703923e-001	5.001828e-002
6.393576066274258e-004	2.391264e-001	-2.715094e-001	-2.718798e-001	2.709610e-001	2.714761e-001	7.834529e-002
6.393963364608879e-004	2.226217e-001	-2.725406e-001	-2.728755e-001	2.719333e-001	2.725341e-001	1.060538e-001
6.394350662943499e-004	2.040751e-001	-2.735455e-001	-2.738372e-001	2.728812e-001	2.735664e-001	1.328202e-001
6.394737961278120e-004	1.836519e-001	-2.745245e-001	-2.747657e-001	2.738057e-001	2.745734e-001	1.583134e-001
6.395125259612741e-004	1.615189e-001	-2.754780e-001	-2.756619e-001	2.747079e-001	2.755552e-001	1.822078e-001
6.395512557947361e-004	1.378442e-001	-2.764064e-001	-2.765266e-001	2.755887e-001	2.765122e-001	2.042012e-001
6.395899856281982e-004	1.128005e-001	-2.773102e-001	-2.773609e-001	2.764490e-001	2.774446e-001	2.240280e-001
6.396287154616602e-004	8.657310e-002	-2.781896e-001	-2.781658e-001	2.772899e-001	2.783524e-001	2.414662e-001
6.396674452951223e-004	5.936709e-002	-2.790451e-001	-2.789423e-001	2.781120e-001	2.792359e-001	2.563382e-001
6.397061751285844e-004	3.141126e-002	-2.798770e-001	-2.796915e-001	2.789162e-001	2.800952e-001	2.685086e-001
6.397449049620464e-004	2.957272e-003	-2.806856e-001	-2.804145e-001	2.797033e-001	2.809305e-001	2.778809e-001
6.397836347955085e-004	-2.572429e-002	-2.814712e-001	-2.811126e-001	2.804737e-001	2.817417e-001	2.843950e-001
6.398223646289705e-004	-5.434754e-002	-2.822343e-001	-2.817867e-001	2.812281e-001	2.825291e-001	2.880249e-001
6.398610944624326e-004	-8.261289e-002	-2.829749e-001	-2.824381e-001	2.819669e-001	2.832926e-001	2.887762e-001
6.398998242958947e-004	-1.102070e-001	-2.836935e-001	-2.830679e-001	2.826906e-001	2.840323e-001	2.866844e-001
6.399385541293567e-004	-1.368038e-001	-2.843902e-001	-2.836772e-001	2.833994e-001	2.847484e-001	2.818117e-001
6.399772839628188e-004	-1.620716e-001	-2.850654e-001	-2.842672e-001	2.840936e-001	2.854409e-001	2.742454e-001
6.400160137962808e-004	-1.856885e-001	-2.857193e-001	-2.848388e-001	2.847732e-001	2.861098e-001	2.640948e-001
6.400547436297429e-004	-2.073596e-001	-2.863520e-001	-2.853931e-001	2.854384e-001	2.867553e-001	2.514884e-001
6.400934734632050e-004	-2.268278e-001	-2.869638e-001	-2.859311e-001	2.860890e-001	2.873774e-001	2.365699e-001
6.401322032966670e-004	-2.438788e-001	-2.875547e-001	-2.864535e-001	2.867250e-001	2.879763e-001	2.194951e-001
6.401709331301291e-004	-2.583415e-001	-2.881249e-001	-2.869615e-001	2.873461e-001	2.885521e-001	2.004271e-001
6.402096629635911e-004	-2.700868e-001	-2.886746e-001	-2.874556e-001	2.879520e-001	2.891049e-001	1.795324e-001
6.402483927970532e-004	-2.790236e-001	-2.892039e-001	-2.879366e-001	2.885425e-001	2.896350e-001	1.569785e-001
6.402871226305152e-004	-2.850974e-001	-2.897127e-001	-2.884051e-001	2.891170e-001	2.901425e-001	1.329341e-001
6.403258524639773e-004	-2.882871e-001	-2.902012e-001	-2.888616e-001	2.896751e-001	2.906276e-001	1.075745e-001
6.403645822974394e-004	-2.886033e-001	-2.906694e-001	-2.893066e-001	2.902163e-001	2.910905e-001	8.108868e-002
6.404033121309014e-004	-2.860856e-001	-2.911174e-001	-2.897404e-001	2.907401e-001	2.915316e-001	5.368685e-002
6.404420419643635e-004	-2.808006e-001	-2.915453e-001	-2.901634e-001	2.912457e-001	2.919511e-001	2.560296e-002
6.404807717978255e-004	-2.728390e-001	-2.919531e-001	-2.905756e-001	2.917327e-001	2.923491e-001	-2.906932e-003
6.405195016312876e-004	-2.623133e-001	-2.923410e-001	-2.909772e-001	2.922003e-001	2.927261e-001	-3.156884e-002
6.405582314647497e-004	-2.493543e-001	-2.927089e-001	-2.913681e-001	2.926480e-001	2.930823e-001	-6.009420e-002
6.405969612982117e-004	-2.341081e-001	-2.930570e-001	-2.917483e-001	2.930751e-001	2.934179e-001	-8.818107e-002
6.406356911316738e-004	-2.167318e-001	-2.933854e-001	-2.921174e-001	2.934810e-001	2.937334e-001	-1.155140e-001
6.406744209651358e-004	-1.973895e-001	-2.936942e-001	-2.924754e-001	2.938650e-001	2.940291e-001	-1.417661e-001
6.407131507985979e-004	-1.762482e-001	-2.939837e-001	-2.928218e-001	2.942267e-001	2.943051e-001	-1.666080e-001
6.407518806320600e-004	-1.534762e-001	-2.942539e-001	-2.931562e-001	2.945655e-001	2.945620e-001	-1.897239e-001
6.407906104655220e-004	-1.292434e-001	-2.945051e-001	-2.934782e-001	2.948808e-001	2.948001e-001	-2.108278e-001
6.408293402989841e-004	-1.037268e-001	-2.947375e-001	-2.937872e-001	2.951724e-001	2.950197e-001	-2.296727e-001
6.408680701324461e-004	-7.711729e-002	-2.949514e-001	-2.940826e-001	2.954398e-001	2.952213e-001	-2.460550e-001
6.409067999659082e-004	-4.962600e-002	-2.951469e-001	-2.943639e-001	2.956827e-001	2.954052e-001	-2.598141e-001
6.409455297993703e-004	-2.148806e-002	-2.953243e-001	-2.946302e-001	2.959008e-001	2.955718e-001	-2.708304e-001
6.409842596328323e-004	7.039145e-003	-2.954839e-001	-2.948812e-001	2.960942e-001	2.957216e-001	-2.790220e-001
6.410229894662944e-004	3.568038e-002	-2.956259e-001	-2.951159e-001	2.962626e-001	2.958550e-001	-2.843428e-001
6.410617192997564e-004	6.414604e-002	-2.957506e-001	-2.953338e-001	2.964061e-001	2.959724e-001	-2.867799e-001
6.411004491332185e-004	9.213316e-002	-2.958584e-001	-2.955341e-001	2.965249e-001	2.960742e-001	-2.863511e-001
6.411391789666806e-004	1.193252e-001	-2.959494e-001	-2.957163e-001	2.966191e-001	2.961608e-001	-2.831030e-001
6.411779088001426e-004	1.453949e-001	-2.960240e-001	-2.958797e-001	2.966890e-001	2.962327e-001	-2.771084e-001
6.412166386336047e-004	1.700133e-001	-2.960825e-001	-2.960237e-001	2.967350e-001	2.962902e-001	-2.684635e-001
6.412553684670667e-004	1.928663e-001	-2.961251e-001	-2.961478e-001	2.967576e-001	2.963337e-001	-2.572858e-001
6.412940983005288e-004	2.136705e-001	-2.961524e-001	-2.962514e-001	2.967574e-001	2.963635e-001	-2.437101e-001
6.413328281339908e-004	2.321834e-001	-2.961644e-001	-2.963341e-001	2.967349e-001	2.963801e-001	-2.278851e-001
6.413715579674529e-004	2.482070e-001	-2.961617e-001	-2.963957e-001	2.966910e-001	2.963836e-001	-2.099696e-001
6.414102878009150e-004	2.615868e-001	-2.961445e-001	-2.964356e-001	2.966263e-001	2.963745e-001	-1.901280e-001
6.414490176343770e-004	2.722086e-001	-2.961133e-001	-2.964538e-001	2.965418e-001	2.963530e-001	-1.685275e-001
6.414877474678391e-004	2.799960e-001	-2.960683e-001	-2.964500e-001	2.964384e-001	2.963192e-001	-1.453356e-001
6.415264773013011e-004	2.849076e-001	-2.960099e-001	-2.964242e-001	2.963171e-001	2.962736e-001	-1.207234e-001
6.415652071347632e-004	2.869351e-001	-2.959386e-001	-2.963765e-001	2.961788e-001	2.962162e-001	-9.487154e-002
6.416039369682253e-004	2.861006e-001	-2.958547e-001	-2.963069e-001	2.960247e-001	2.961472e-001	-6.797684e-002
6.416426668016873e-004	2.824544e-001	-2.957586e-001	-2.962157e-001	2.958558e-001	2.960669e-001	-4.025812e-002
6.416813966351494e-004	2.760727e-001	-2.956505e-001	-2.961030e-001	2.956732e-001	2.959754e-001	-1.195809e-002
6.417201264686114e-004	2.670548e-001	-2.955309e-001	-2.959694e-001	2.954781e-001	2.958729e-001	1.665940e-002
6.417588563020735e-004	2.555208e-001	-2.954001e-001	-2.958153e-001	2.952715e-001	2.957596e-001	4.531394e-002
6.417975861355356e-004	2.416075e-001	-2.952583e-001	-2.956412e-001	2.950545e-001	2.956355e-001	7.371111e-002
6.418363159689976e-004	2.254651e-001	-2.951059e-001	-2.954478e-001	2.948283e-001	2.955009e-001	1.015427e-001
6.418750458024597e-004	2.072533e-001	-2.949431e-001	-2.952358e-001	2.945938e-001	2.953558e-001	1.284870e-001
6.419137756359217e-004	1.871370e-001	-2.947702e-001	-2.950059e-001	2.943521e-001	2.952005e-001	1.542133e-001
6.419525054693838e-004	1.652826e-001	-2.945873e-001	-2.947591e-001	2.941041e-001	2.950349e-001	1.783941e-001
6.419912353028459e-004	1.418578e-001	-2.943949e-001	-2.944961e-001	2.938508e-001	2.948593e-001	2.007220e-001
6.420299651363079e-004	1.170344e-001	-2.941929e-001	-2.942180e-001	2.935930e-001	2.946737e-001	2.209247e-001
6.420686949697700e-004	9.099488e-002	-2.939815e-001	-2.939258e-001	2.933315e-001	2.944782e-001	2.387728e-001
6.421074248032320e-004	6.394062e-002	-2.937611e-001	-2.936203e-001	2.930670e-001	2.942728e-001	2.540813e-001
6.421461546366941e-004	3.609648e-002	-2.935316e-001	-2.933028e-001	2.928001e-001	2.940577e-001	2.667079e-001
6.421848844701562e-004	7.710525e-003	-2.932933e-001	-2.929743e-001	2.925315e-001	2.938328e-001	2.765500e-001
6.422236143036182e-004	-2.094950e-002	-2.930463e-001	-2.926358e-001	2.922615e-001	2.935982e-001	2.835416e-001
6.422623441370803e-004	-4.960007e-002	-2.927907e-001	-2.922884e-001	2.919906e-001	2.933539e-001	2.876513e-001
6.423010739705423e-004	-7.794388e-002	-2.925267e-001	-2.919331e-001	2.917190e-001	2.930999e-001	2.888795e-001
6.423398038040044e-004	-1.056699e-001	-2.922543e-001	-2.915709e-001	2.914470e-001	2.928362e-001	2.872566e-001
6.423785336374664e-004	-1.324538e-001	-2.919738e-001	-2.912029e-001	2.911745e-001	2.925630e-001	2.828407e-001
6.424172634709285e-004	-1.579641e-001	-2.916851e-001	-2.908300e-001	2.909018e-001	2.922800e-001	2.757151e-001
6.424559933043906e-004	-1.818759e-001	-2.913885e-001	-2.904531e-001	2.906286e-001	2.919875e-001	2.659856e-001
6.424947231378526e-004	-2.038889e-001	-2.910839e-001	-2.900732e-001	2.903548e-001	2.916854e-001	2.537776e-001
6.425334529713147e-004	-2.237391e-001	-2.907715e-001	-2.896908e-001	2.900801e-001	2.913738e-001	2.392326e-001
6.425721828047767e-004	-2.412051e-001	-2.904513e-001	-2.893069e-001	2.898043e-001	2.910527e-001	2.225047e-001
6.426109126382388e-004	-2.561085e-001	-2.901233e-001	-2.889220e-001	2.895268e-001	2.907223e-001	2.037560e-001
6.426496424717009e-004	-2.683135e-001	-2.897877e-001	-2.885368e-001	2.892473e-001	2.903824e-001	1.831527e-001
6.426883723051629e-004	-2.777227e-001	-2.894443e-001	-2.881517e-001	2.889651e-001	2.900334e-001	1.608621e-001
6.427271021386250e-004	-2.842757e-001	-2.890932e-001	-2.877671e-001	2.886797e-001	2.896752e-001	1.370526e-001
6.427658319720870e-004	-2.879459e-001	-2.887344e-001	-2.873835e-001	2.883904e-001	2.893080e-001	1.118977e-001
6.428045618055491e-004	-2.887389e-001	-2.883679e-001	-2.870010e-001	2.880965e-001	2.889319e-001	8.558375e-002
6.428432916390112e-004	-2.866895e-001	-2.879936e-001	-2.866197e-001	2.877973e-001	2.885469e-001	5.831693e-002
6.428820214724732e-004	-2.818598e-001	-2.876117e-001	-2.862398e-001	2.874921e-001	2.881533e-001	3.032724e-002
6.429207513059353e-004	-2.743369e-001	-2.872219e-001	-2.858611e-001	2.871801e-001	2.877512e-001	1.867313e-003
6.429594811393973e-004	-2.642297e-001	-2.868244e-001	-2.854837e-001	2.868605e-001	2.873406e-001	-2.679158e-002
6.429982109728594e-004	-2.516662e-001	-2.864191e-001	-2.851073e-001	2.865325e-001	2.869217e-001	-5.536315e-002
6.430369408063215e-004	-2.367901e-001	-2.860060e-001	-2.847315e-001	2.861955e-001	2.864946e-001	-8.354770e-002
6.430756706397835e-004	-2.197571e-001	-2.855852e-001	-2.843561e-001	2.858486e-001	2.860594e-001	-1.110320e-001
6.431144004732456e-004	-2.007302e-001	-2.851566e-001	-2.839805e-001	2.854911e-001	2.856163e-001	-1.374906e-001
6.431531303067076e-004	-1.798763e-001	-2.847204e-001	-2.836044e-001	2.851225e-001	2.851654e-001	-1.625935e-001
6.431918601401697e-004	-1.573633e-001	-2.842765e-001	-2.832270e-001	2.847420e-001	2.847068e-001	-1.860216e-001
6.432305899736318e-004	-1.333607e-001	-2.838251e-001	-2.828479e-001	2.843491e-001	2.842407e-001	-2.074828e-001
6.432693198070938e-004	-1.080439e-001	-2.833662e-001	-2.824663e-001	2.839432e-001	2.837672e-001	-2.267232e-001
6.433080496405559e-004	-8.160081e-002	-2.828998e-001	-2.820815e-001	2.835240e-001	2.832866e-001	-2.435319e-001
6.433467794740179e-004	-5.423889e-002	-2.824261e-001	-2.816927e-001	2.830910e-001	2.827989e-001	-2.577411e-001
6.433855093074800e-004	-2.618926e-002	-2.819451e-001	-2.812993e-001	2.826439e-001	2.823044e-001	-2.692247e-001
6.434242391409421e-004	2.294101e-003	-2.814569e-001	-2.809005e-001	2.821824e-001	2.818033e-001	-2.778949e-001
6.434629689744041e-004	3.093863e-002	-2.809617e-001	-2.804953e-001	2.817064e-001	2.812958e-001	-2.836996e-001
6.435016988078662e-004	5.945698e-002	-2.804595e-001	-2.800832e-001	2.812158e-001	2.807821e-001	-2.866205e-001
6.435404286413282e-004	8.754839e-002	-2.799503e-001	-2.796633e-001	2.807106e-001	2.802624e-001	-2.866705e-001
6.435791584747903e-004	1.148986e-001	-2.794343e-001	-2.792348e-001	2.801909e-001	2.797370e-001	-2.838916e-001
6.436178883082523e-004	1.411817e-001	-2.789117e-001	-2.787971e-001	2.796568e-001	2.792061e-001	-2.783521e-001
6.436566181417144e-004	1.660679e-001	-2.783823e-001	-2.783495e-001	2.791086e-001	2.786698e-001	-2.701449e-001
6.436953479751765e-004	1.892391e-001	-2.778465e-001	-2.778913e-001	2.785466e-001	2.781285e-001	-2.593838e-001
6.437340778086385e-004	2.104059e-001	-2.773044e-001	-2.774220e-001	2.779713e-001	2.775823e-001	-2.462011e-001
6.437728076421006e-004	2.293187e-001	-2.767560e-001	-2.769409e-001	2.773831e-001	2.770315e-001	-2.307435e-001
6.438115374755626e-004	2.457722e-001	-2.762015e-001	-2.764476e-001	2.767826e-001	2.764761e-001	-2.131684e-001
6.438502673090247e-004	2.596046e-001	-2.756411e-001	-2.759418e-001	2.761704e-001	2.759164e-001	-1.936396e-001
6.438889971424868e-004	2.706954e-001	-2.750750e-001	-2.754230e-001	2.755472e-001	2.753525e-001	-1.723240e-001
6.439277269759488e-004	2.789619e-001	-2.745034e-001	-2.748910e-001	2.749138e-001	2.747846e-001	-1.493889e-001
6.439664568094109e-004	2.843572e-001	-2.739264e-001	-2.743457e-001	2.742709e-001	2.742127e-001	-1.250046e-001
6.440051866428729e-004	2.868676e-001	-2.733443e-001	-2.737869e-001	2.736194e-001	2.736371e-001	-9.934971e-002
6.440439164763350e-004	2.865102e-001	-2.727574e-001	-2.732146e-001	2.729602e-001	2.730577e-001	-7.261778e-002
6.440826463097971e-004	2.833308e-001	-2.721657e-001	-2.726289e-001	2.722941e-001	2.724748e-001	-4.502360e-002
6.441213761432591e-004	2.774014e-001	-2.715695e-001	-2.720299e-001	2.716222e-001	2.718884e-001	-1.680594e-002
6.441601059767212e-004	2.688179e-001	-2.709691e-001	-2.714178e-001	2.709453e-001	2.712986e-001	1.177461e-002
6.441988358101832e-004	2.576969e-001	-2.703647e-001	-2.707930e-001	2.702642e-001	2.707054e-001	4.044021e-002
6.442375656436453e-004	2.441727e-001	-2.697564e-001	-2.701558e-001	2.695801e-001	2.701090e-001	6.889877e-002
6.442762954771074e-004	2.283937e-001	-2.691444e-001	-2.695067e-001	2.688938e-001	2.695094e-001	9.684449e-002
6.443150253105694e-004	2.105183e-001	-2.685290e-001	-2.688462e-001	2.682061e-001	2.689067e-001	1.239579e-001
6.443537551440315e-004	1.907106e-001	-2.679102e-001	-2.681751e-001	2.675180e-001	2.683009e-001	1.499091e-001
6.443924849774935e-004	1.691373e-001	-2.672881e-001	-2.674938e-001	2.668303e-001	2.676921e-001	1.743692e-001
6.444312148109556e-004	1.459657e-001	-2.666631e-001	-2.668033e-001	2.661437e-001	2.670802e-001	1.970261e-001
6.444699446444177e-004	1.213664e-001	-2.660351e-001	-2.661041e-001	2.654589e-001	2.664654e-001	2.176009e-001
6.445086744778797e-004	9.551951e-002	-2.654043e-001	-2.653973e-001	2.647767e-001	2.658476e-001	2.358568e-001
6.445474043113418e-004	6.862290e-002	-2.647706e-001	-2.646835e-001	2.640977e-001	2.652267e-001	2.516015e-001
6.445861341448038e-004	4.089721e-002	-2.641343e-001	-2.639638e-001	2.634223e-001	2.646027e-001	2.646856e-001
6.446248639782659e-004	1.258673e-002	-2.634955e-001	-2.632389e-001	2.627510e-001	2.639756e-001	2.749996e-001
6.446635938117279e-004	-1.604384e-002	-2.628541e-001	-2.625099e-001	2.620843e-001	2.633453e-001	2.824718e-001
6.447023236451900e-004	-4.471345e-002	-2.622102e-001	-2.617776e-001	2.614224e-001	2.627116e-001	2.870650e-001
6.447410534786521e-004	-7.312712e-002	-2.615639e-001	-2.610430e-001	2.607656e-001	2.620746e-001	2.887745e-001
6.447797833121141e-004	-1.009762e-001	-2.609152e-001	-2.603070e-001	2.601139e-001	2.614340e-001	2.876258e-001
6.448185131455762e-004	-1.279386e-001	-2.602642e-001	-2.595704e-001	2.594675e-001	2.607898e-001	2.836726e-001
6.448572429790382e-004	-1.536831e-001	-2.596109e-001	-2.588341e-001	2.588264e-001	2.601418e-001	2.769940e-001
6.448959728125003e-004	-1.778828e-001	-2.589553e-001	-2.580988e-001	2.581903e-001	2.594900e-001	2.676922e-001
6.449347026459624e-004	-2.002321e-001	-2.582973e-001	-2.573655e-001	2.575591e-001	2.588342e-001	2.558896e-001
6.449734324794244e-004	-2.204604e-001	-2.576370e-001	-2.566347e-001	2.569324e-001	2.581745e-001	2.417252e-001
6.450121623128865e-004	-2.383388e-001	-2.569743e-001	-2.559071e-001	2.563100e-001	2.575106e-001	2.253513e-001
6.450508921463485e-004	-2.536819e-001	-2.563092e-001	-2.551834e-001	2.556913e-001	2.568426e-001	2.069287e-001
6.450896219798106e-004	-2.663466e-001	-2.556415e-001	-2.544641e-001	2.550758e-001	2.561702e-001	1.866233e-001
6.451283518132727e-004	-2.762295e-001	-2.549713e-001	-2.537495e-001	2.544630e-001	2.554937e-001	1.646023e-001
6.451670816467347e-004	-2.832639e-001	-2.542983e-001	-2.530401e-001	2.538522e-001	2.548128e-001	1.410335e-001
6.452058114801968e-004	-2.874178e-001	-2.536225e-001	-2.523363e-001	2.532427e-001	2.541277e-001	1.160893e-001
6.452445413136588e-004	-2.886914e-001	-2.529437e-001	-2.516380e-001	2.526338e-001	2.534382e-001	8.995339e-002
6.452832711471209e-004	-2.871148e-001	-2.522618e-001	-2.509456e-001	2.520246e-001	2.527444e-001	6.282818e-002
6.453220009805830e-004	-2.827458e-001	-2.515768e-001	-2.502590e-001	2.514143e-001	2.520464e-001	3.493978e-002
6.453607308140450e-004	-2.756673e-001	-2.508883e-001	-2.495782e-001	2.508021e-001	2.513441e-001	6.537324e-003
6.453994606475071e-004	-2.659847e-001	-2.501964e-001	-2.489030e-001	2.501872e-001	2.506376e-001	-2.211067e-002
6.454381904809691e-004	-2.538232e-001	-2.495008e-001	-2.482332e-001	2.495687e-001	2.499268e-001	-5.072020e-002
6.454769203144312e-004	-2.393239e-001	-2.488016e-001	-2.475684e-001	2.489457e-001	2.492120e-001	-7.899370e-002
6.455156501478933e-004	-2.226407e-001	-2.480986e-001	-2.469084e-001	2.483175e-001	2.484930e-001	-1.066201e-001
6.455543799813553e-004	-2.039356e-001	-2.473918e-001	-2.462525e-001	2.476830e-001	2.477699e-001	-1.332756e-001
6.455931098148174e-004	-1.833752e-001	-2.466810e-001	-2.456003e-001	2.470417e-001	2.470429e-001	-1.586300e-001
6.456318396482794e-004	-1.611272e-001	-2.459663e-001	-2.449511e-001	2.463928e-001	2.463120e-001	-1.823610e-001
6.456705694817415e-004	-1.373605e-001	-2.452476e-001	-2.443043e-001	2.457354e-001	2.455772e-001	-2.041710e-001
6.457092993152035e-004	-1.122491e-001	-2.445249e-001	-2.436591e-001	2.450691e-001	2.448387e-001	-2.237995e-001
6.457480291486656e-004	-8.597852e-002	-2.437982e-001	-2.430148e-001	2.443931e-001	2.440966e-001	-2.410281e-001
6.457867589821277e-004	-5.875251e-002	-2.430675e-001	-2.423704e-001	2.437069e-001	2.433511e-001	-2.556822e-001
6.458254888155897e-004	-3.079824e-002	-2.423329e-001	-2.417253e-001	2.430102e-001	2.426021e-001	-2.676288e-001
6.458642186490518e-004	-2.366169e-003	-2.415942e-001	-2.410785e-001	2.423024e-001	2.418500e-001	-2.767739e-001
6.459029484825138e-004	2.627384e-002	-2.408517e-001	-2.404292e-001	2.415834e-001	2.410948e-001	-2.830598e-001
6.459416783159759e-004	5.483667e-002	-2.401053e-001	-2.397764e-001	2.408528e-001	2.403368e-001	-2.864626e-001
6.459804081494380e-004	8.302373e-002	-2.393550e-001	-2.391193e-001	2.401105e-001	2.395761e-001	-2.869903e-001
6.460191379829000e-004	1.105229e-001	-2.386010e-001	-2.384571e-001	2.393565e-001	2.388128e-001	-2.846800e-001
6.460578678163621e-004	1.370096e-001	-2.378432e-001	-2.377888e-001	2.385908e-001	2.380472e-001	-2.795962e-001
6.460965976498241e-004	1.621538e-001	-2.370818e-001	-2.371137e-001	2.378135e-001	2.372793e-001	-2.718275e-001
6.461353274832862e-004	1.856343e-001	-2.363167e-001	-2.364311e-001	2.370249e-001	2.365094e-001	-2.614847e-001
6.461740573167483e-004	2.071557e-001	-2.355482e-001	-2.357401e-001	2.362253e-001	2.357376e-001	-2.486972e-001
6.462127871502103e-004	2.264615e-001	-2.347762e-001	-2.350402e-001	2.354150e-001	2.349639e-001	-2.336096e-001
6.462515169836724e-004	2.433389e-001	-2.340009e-001	-2.343307e-001	2.345945e-001	2.341885e-001	-2.163778e-001
6.462902468171344e-004	2.576190e-001	-2.332225e-001	-2.336111e-001	2.337643e-001	2.334115e-001	-1.971650e-001
6.463289766505965e-004	2.691748e-001	-2.324409e-001	-2.328809e-001	2.329251e-001	2.326329e-001	-1.761377e-001
6.463677064840586e-004	2.779175e-001	-2.316565e-001	-2.321397e-001	2.320776e-001	2.318528e-001	-1.534632e-001
6.464064363175206e-004	2.837943e-001	-2.308693e-001	-2.313873e-001	2.312224e-001	2.310712e-001	-1.293111e-001
6.464451661509827e-004	2.867862e-001	-2.300794e-001	-2.306234e-001	2.303603e-001	2.302881e-001	-1.038579e-001
6.464838959844447e-004	2.869054e-001	-2.292871e-001	-2.298478e-001	2.294923e-001	2.295035e-001	-7.729433e-002
6.465226258179068e-004	2.841930e-001	-2.284926e-001	-2.290606e-001	2.286191e-001	2.287175e-001	-4.983111e-002
6.465613556513689e-004	2.787171e-001	-2.276958e-001	-2.282617e-001	2.277416e-001	2.279300e-001	-2.170302e-002
6.466000854848309e-004	2.705695e-001	-2.268970e-001	-2.274513e-001	2.268608e-001	2.271410e-001	6.832821e-003
6.466388153182930e-004	2.598637e-001	-2.260963e-001	-2.266296e-001	2.259776e-001	2.263504e-001	3.550128e-002
6.466775451517550e-004	2.467314e-001	-2.252938e-001	-2.257970e-001	2.250928e-001	2.255583e-001	6.401263e-002
6.467162749852171e-004	2.313188e-001	-2.244895e-001	-2.249538e-001	2.242073e-001	2.247645e-001	9.206352e-002
6.467550048186791e-004	2.137832e-001	-2.236837e-001	-2.241005e-001	2.233221e-001	2.239691e-001	1.193367e-001
6.467937346521412e-004	1.942879e-001	-2.228763e-001	-2.232376e-001	2.224381e-001	2.231719e-001	1.455039e-001
6.468324644856033e-004	1.729994e-001	-2.220673e-001	-2.223658e-001	2.215559e-001	2.223731e-001	1.702348e-001
6.468711943190653e-004	1.500850e-001	-2.212569e-001	-2.214858e-001	2.206764e-001	2.215723e-001	1.932135e-001
6.469099241525274e-004	1.257142e-001	-2.204449e-001	-2.205982e-001	2.198004e-001	2.207697e-001	2.141545e-001
6.469486539859894e-004	1.000653e-001	-2.196315e-001	-2.197040e-001	2.189284e-001	2.199651e-001	2.328136e-001
6.469873838194515e-004	7.333226e-002	-2.188165e-001	-2.188038e-001	2.180611e-001	2.191584e-001	2.489912e-001
6.470261136529136e-004	4.573178e-002	-2.180000e-001	-2.178986e-001	2.171991e-001	2.183494e-001	2.625304e-001
6.470648434863756e-004	1.750420e-002	-2.171818e-001	-2.169893e-001	2.163427e-001	2.175381e-001	2.733155e-001
6.471035733198377e-004	-1.108895e-002	-2.163621e-001	-2.160768e-001	2.154923e-001	2.167244e-001	2.812683e-001
6.471423031532997e-004	-3.976923e-002	-2.155407e-001	-2.151619e-001	2.146482e-001	2.159081e-001	2.863462e-001
6.471810329867618e-004	-6.824401e-002	-2.147175e-001	-2.142456e-001	2.138106e-001	2.150891e-001	2.885389e-001
6.472197628202239e-004	-9.620708e-002	-2.138926e-001	-2.133288e-001	2.129796e-001	2.142672e-001	2.878672e-001
6.472584926536859e-004	-1.233386e-001	-2.130658e-001	-2.124124e-001	2.121552e-001	2.134423e-001	2.843801e-001
6.472972224871480e-004	-1.493083e-001	-2.122371e-001	-2.114971e-001	2.113373e-001	2.126143e-001	2.781526e-001
6.473359523206100e-004	-1.737875e-001	-2.114065e-001	-2.105838e-001	2.105258e-001	2.117831e-001	2.692831e-001
6.473746821540721e-004	-1.964660e-001	-2.105738e-001	-2.096732e-001	2.097204e-001	2.109485e-001	2.578909e-001
6.474134119875342e-004	-2.170666e-001	-2.097390e-001	-2.087661e-001	2.089206e-001	2.101105e-001	2.441124e-001
6.474521418209962e-004	-2.353531e-001	-2.089019e-001	-2.078631e-001	2.081262e-001	2.092690e-001	2.280977e-001
6.474908716544583e-004	-2.511325e-001	-2.080625e-001	-2.069647e-001	2.073365e-001	2.084239e-001	2.100067e-001
6.475296014879203e-004	-2.642549e-001	-2.072206e-001	-2.060715e-001	2.065510e-001	2.075752e-001	1.900044e-001
6.475683313213824e-004	-2.746105e-001	-2.063761e-001	-2.051839e-001	2.057689e-001	2.067228e-001	1.682581e-001
6.476070611548445e-004	-2.821265e-001	-2.055290e-001	-2.043022e-001	2.049895e-001	2.058668e-001	1.449356e-001
6.476457909883065e-004	-2.867651e-001	-2.046789e-001	-2.034267e-001	2.042121e-001	2.050070e-001	1.202076e-001
6.476845208217686e-004	-2.885213e-001	-2.038259e-001	-2.025576e-001	2.034358e-001	2.041436e-001	9.425543e-002
6.477232506552306e-004	-2.874204e-001	-2.029697e-001	-2.016948e-001	2.026597e-001	2.032766e-001	6.727815e-002
6.477619804886927e-004	-2.835154e-001	-2.021103e-001	-2.008384e-001	2.018829e-001	2.024059e-001	3.949790e-002
6.478007103221547e-004	-2.768852e-001	-2.012474e-001	-1.999884e-001	2.011045e-001	2.015316e-001	1.116022e-002
6.478394401556168e-004	-2.676317e-001	-2.003811e-001	-1.991443e-001	2.003235e-001	2.006537e-001	-1.746923e-002
6.478781699890789e-004	-2.558768e-001	-1.995111e-001	-1.983061e-001	1.995389e-001	1.997721e-001	-4.610871e-002
6.479168998225409e-004	-2.417593e-001	-1.986375e-001	-1.974732e-001	1.987498e-001	1.988871e-001	-7.446278e-002
6.479556296560030e-004	-2.254311e-001	-1.977600e-001	-1.966452e-001	1.979553e-001	1.979984e-001	-1.022225e-001
6.479943594894650e-004	-2.070531e-001	-1.968787e-001	-1.958216e-001	1.971545e-001	1.971062e-001	-1.290659e-001
6.480330893229271e-004	-1.867913e-001	-1.959935e-001	-1.950017e-001	1.963464e-001	1.962105e-001	-1.546629e-001
6.480718191563892e-004	-1.648133e-001	-1.951044e-001	-1.941848e-001	1.955303e-001	1.953113e-001	-1.786884e-001
6.481105489898512e-004	-1.412876e-001	-1.942114e-001	-1.933702e-001	1.947053e-001	1.944086e-001	-2.008399e-001
6.481492788233133e-004	-1.163870e-001	-1.933143e-001	-1.925571e-001	1.938707e-001	1.935024e-001	-2.208500e-001
6.481880086567753e-004	-9.029447e-002	-1.924133e-001	-1.917445e-001	1.930259e-001	1.925927e-001	-2.384934e-001
6.482267384902374e-004	-6.321052e-002	-1.915084e-001	-1.909316e-001	1.921702e-001	1.916797e-001	-2.535880e-001
6.482654683236995e-004	-3.535830e-002	-1.905995e-001	-1.901174e-001	1.913031e-001	1.907632e-001	-2.659945e-001
6.483041981571615e-004	-6.984711e-003	-1.896867e-001	-1.893010e-001	1.904241e-001	1.898435e-001	-2.756124e-001
6.483429279906236e-004	2.164321e-002	-1.887699e-001	-1.884815e-001	1.895330e-001	1.889204e-001	-2.823781e-001
6.483816578240856e-004	5.024264e-002	-1.878493e-001	-1.876578e-001	1.886293e-001	1.879942e-001	-2.862624e-001
6.484203876575477e-004	7.851707e-002	-1.869247e-001	-1.868290e-001	1.877129e-001	1.870647e-001	-2.872680e-001
6.484591174910098e-004	1.061565e-001	-1.859961e-001	-1.859941e-001	1.867838e-001	1.861320e-001	-2.854277e-001
6.484978473244718e-004	1.328381e-001	-1.850637e-001	-1.851523e-001	1.858418e-001	1.851962e-001	-2.808012e-001
6.485365771579339e-004	1.582316e-001	-1.841273e-001	-1.843027e-001	1.848872e-001	1.842573e-001	-2.734736e-001
6.485753069913959e-004	1.820132e-001	-1.831870e-001	-1.834443e-001	1.839199e-001	1.833153e-001	-2.635521e-001
6.486140368248580e-004	2.038821e-001	-1.822428e-001	-1.825765e-001	1.829404e-001	1.823702e-001	-2.511632e-001
6.486527666583201e-004	2.235749e-001	-1.812946e-001	-1.816984e-001	1.819489e-001	1.814220e-001	-2.364495e-001
6.486914964917821e-004	2.408712e-001	-1.803426e-001	-1.808095e-001	1.809459e-001	1.804706e-001	-2.195652e-001
6.487302263252442e-004	2.555953e-001	-1.793866e-001	-1.799090e-001	1.799318e-001	1.795160e-001	-2.006726e-001
6.487689561587062e-004	2.676133e-001	-1.784267e-001	-1.789965e-001	1.789073e-001	1.785581e-001	-1.799381e-001
6.488076859921683e-004	2.768302e-001	-1.774630e-001	-1.780715e-001	1.778729e-001	1.775969e-001	-1.575288e-001
6.488464158256304e-004	2.831876e-001	-1.764954e-001	-1.771336e-001	1.768295e-001	1.766323e-001	-1.336136e-001
6.488851456590924e-004	2.866609e-001	-1.755239e-001	-1.761827e-001	1.757776e-001	1.756642e-001	-1.083677e-001
6.489238754925545e-004	2.872573e-001	-1.745487e-001	-1.752183e-001	1.747181e-001	1.746924e-001	-8.197857e-002
6.489626053260165e-004	2.850134e-001	-1.735696e-001	-1.742406e-001	1.736518e-001	1.737168e-001	-5.465328e-002
6.490013351594786e-004	2.799929e-001	-1.725868e-001	-1.732494e-001	1.725795e-001	1.727374e-001	-2.662238e-002
6.490400649929406e-004	2.722839e-001	-1.716002e-001	-1.722448e-001	1.715022e-001	1.717541e-001	1.860572e-003
6.490787948264027e-004	2.619967e-001	-1.706097e-001	-1.712270e-001	1.704206e-001	1.707666e-001	3.052326e-002
6.491175246598648e-004	2.492599e-001	-1.696154e-001	-1.701963e-001	1.693356e-001	1.697750e-001	5.907837e-002
6.491562544933268e-004	2.342178e-001	-1.686172e-001	-1.691530e-001	1.682481e-001	1.687791e-001	8.722499e-002
6.491949843267889e-004	2.170262e-001	-1.676151e-001	-1.680975e-001	1.671589e-001	1.677788e-001	1.146483e-001
6.492337141602509e-004	1.978478e-001	-1.666090e-001	-1.670303e-001	1.660687e-001	1.667740e-001	1.410216e-001
6.492724439937130e-004	1.768487e-001	-1.655988e-001	-1.659519e-001	1.649784e-001	1.657647e-001	1.660141e-001
6.493111738271751e-004	1.541961e-001	-1.645844e-001	-1.648631e-001	1.638886e-001	1.647506e-001	1.893063e-001
6.493499036606371e-004	1.300590e-001	-1.635657e-001	-1.637644e-001	1.628001e-001	1.637318e-001	2.106065e-001
6.493886334940992e-004	1.046135e-001	-1.625426e-001	-1.626566e-001	1.617134e-001	1.627081e-001	2.296632e-001
6.494273633275612e-004	7.805049e-002	-1.615150e-001	-1.615405e-001	1.606290e-001	1.616794e-001	2.462690e-001
6.494660931610233e-004	5.058236e-002	-1.604826e-001	-1.604169e-001	1.595474e-001	1.606456e-001	2.602603e-001
6.495048229944854e-004	2.244557e-002	-1.594455e-001	-1.592866e-001	1.584690e-001	1.596065e-001	2.715146e-001
6.495435528279474e-004	-6.101750e-003	-1.584035e-001	-1.581504e-001	1.573940e-001	1.585621e-001	2.799473e-001
6.495822826614095e-004	-3.478385e-002	-1.573564e-001	-1.570092e-001	1.563228e-001	1.575122e-001	2.855099e-001
6.496210124948715e-004	-6.331049e-002	-1.563041e-001	-1.558639e-001	1.552554e-001	1.564566e-001	2.881870e-001
6.496597423283336e-004	-9.137790e-002	-1.552466e-001	-1.547152e-001	1.541918e-001	1.553953e-001	2.879940e-001
6.496984721617957e-004	-1.186685e-001	-1.541836e-001	-1.535640e-001	1.531320e-001	1.543281e-001	2.849754e-001
6.497372019952577e-004	-1.448537e-001	-1.531151e-001	-1.524110e-001	1.520759e-001	1.532549e-001	2.792020e-001
6.497759318287198e-004	-1.696032e-001	-1.520410e-001	-1.512569e-001	1.510231e-001	1.521756e-001	2.707685e-001
6.498146616621818e-004	-1.926027e-001	-1.509611e-001	-1.501026e-001	1.499734e-001	1.510900e-001	2.597907e-001
6.498533914956439e-004	-2.135687e-001	-1.498754e-001	-1.489485e-001	1.489264e-001	1.499981e-001	2.464024e-001
6.498921213291060e-004	-2.322577e-001	-1.487837e-001	-1.477954e-001	1.478814e-001	1.488998e-001	2.307518e-001
6.499308511625680e-004	-2.484694e-001	-1.476859e-001	-1.466436e-001	1.468380e-001	1.477949e-001	2.129970e-001
6.499695809960301e-004	-2.620467e-001	-1.465819e-001	-1.454936e-001	1.457954e-001	1.466835e-001	1.933026e-001
6.500083108294921e-004	-2.728731e-001	-1.454715e-001	-1.443458e-001	1.447529e-001	1.455655e-001	1.718356e-001
6.500470406629542e-004	-2.808698e-001	-1.443546e-001	-1.432005e-001	1.437097e-001	1.444409e-001	1.487635e-001
6.500857704964162e-004	-2.859931e-001	-1.432310e-001	-1.420578e-001	1.426648e-001	1.433095e-001	1.242562e-001
6.501245003298783e-004	-2.882328e-001	-1.421007e-001	-1.409178e-001	1.416176e-001	1.421714e-001	9.849270e-002
6.501632301633404e-004	-2.876090e-001	-1.409634e-001	-1.397806e-001	1.405668e-001	1.410266e-001	7.166878e-002
6.502019599968024e-004	-2.841704e-001	-1.398190e-001	-1.386460e-001	1.395116e-001	1.398749e-001	4.400264e-002
6.502406898302645e-004	-2.779915e-001	-1.386675e-001	-1.375139e-001	1.384510e-001	1.387163e-001	1.573620e-002
6.502794196637265e-004	-2.691705e-001	-1.375086e-001	-1.363840e-001	1.373838e-001	1.375509e-001	-1.286783e-002
6.503181494971886e-004	-2.578262e-001	-1.363423e-001	-1.352560e-001	1.363091e-001	1.363785e-001	-4.153005e-002
6.503568793306507e-004	-2.440947e-001	-1.351684e-001	-1.341293e-001	1.352259e-001	1.351991e-001	-6.995716e-002
6.503956091641127e-004	-2.281259e-001	-1.339869e-001	-1.330035e-001	1.341330e-001	1.340126e-001	-9.784234e-002
6.504343389975748e-004	-2.100795e-001	-1.327977e-001	-1.318779e-001	1.330296e-001	1.328190e-001	-1.248654e-001
6.504730688310368e-004	-1.901208e-001	-1.316007e-001	-1.307518e-001	1.319147e-001	1.316180e-001	-1.506967e-001
6.505117986644989e-004	-1.684171e-001	-1.303959e-001	-1.296245e-001	1.307872e-001	1.304097e-001	-1.750092e-001
6.505505284979610e-004	-1.451366e-001	-1.291832e-001	-1.284951e-001	1.296464e-001	1.291939e-001	-1.974953e-001
6.505892583314230e-004	-1.204511e-001	-1.279625e-001	-1.273627e-001	1.284914e-001	1.279706e-001	-2.178812e-001
6.506279881648851e-004	-9.454148e-002	-1.267339e-001	-1.262263e-001	1.273215e-001	1.267396e-001	-2.359346e-001
6.506667179983471e-004	-6.760485e-002	-1.254973e-001	-1.250851e-001	1.261359e-001	1.255009e-001	-2.514666e-001
6.507054478318092e-004	-3.986051e-002	-1.242525e-001	-1.239379e-001	1.249341e-001	1.242543e-001	-2.643306e-001
6.507441776652713e-004	-1.155163e-002	-1.229997e-001	-1.227838e-001	1.237154e-001	1.229997e-001	-2.744197e-001
6.507829074987333e-004	1.705762e-002	-1.217387e-001	-1.216216e-001	1.224794e-001	1.217370e-001	-2.816644e-001
6.508216373321954e-004	4.568670e-002	-1.204694e-001	-1.204503e-001	1.212258e-001	1.204662e-001	-2.860302e-001
6.508603671656574e-004	7.404123e-002	-1.191918e-001	-1.192690e-001	1.199542e-001	1.191871e-001	-2.875147e-001
6.508990969991195e-004	1.018133e-001	-1.179058e-001	-1.180764e-001	1.186645e-001	1.178996e-001	-2.861458e-001
6.509378268325816e-004	1.286818e-001	-1.166113e-001	-1.168717e-001	1.173565e-001	1.166036e-001	-2.819791e-001
6.509765566660436e-004	1.543168e-001	-1.153082e-001	-1.156539e-001	1.160303e-001	1.152989e-001	-2.750954e-001
6.510152864995057e-004	1.783920e-001	-1.139964e-001	-1.144220e-001	1.146859e-001	1.139855e-001	-2.655987e-001
6.510540163329677e-004	2.006019e-001	-1.126757e-001	-1.131751e-001	1.133234e-001	1.126631e-001	-2.536126e-001
6.510927461664298e-004	2.206760e-001	-1.113461e-001	-1.119124e-001	1.119432e-001	1.113317e-001	-2.392771e-001
6.511314759998918e-004	2.383869e-001	-1.100075e-001	-1.106331e-001	1.105456e-001	1.099910e-001	-2.227450e-001
6.511702058333539e-004	2.535514e-001	-1.086596e-001	-1.093365e-001	1.091310e-001	1.086408e-001	-2.041776e-001
6.512089356668160e-004	2.660289e-001	-1.073025e-001	-1.080221e-001	1.076999e-001	1.072810e-001	-1.837406e-001
6.512476655002780e-004	2.757183e-001	-1.059360e-001	-1.066892e-001	1.062528e-001	1.059113e-001	-1.616014e-001
6.512863953337401e-004	2.825555e-001	-1.045599e-001	-1.053375e-001	1.047905e-001	1.045315e-001	-1.379288e-001
6.513251251672021e-004	2.865106e-001	-1.031742e-001	-1.039664e-001	1.033134e-001	1.031415e-001	-1.128962e-001
6.513638550006642e-004	2.875854e-001	-1.017787e-001	-1.025759e-001	1.018225e-001	1.017410e-001	-8.668858e-002
6.514025848341263e-004	2.858119e-001	-1.003732e-001	-1.011656e-001	1.003184e-001	1.003297e-001	-5.950908e-002
6.514413146675883e-004	2.812494e-001	-9.895776e-002	-9.973556e-002	9.880196e-002	9.890759e-002	-3.158404e-002
6.514800445010504e-004	2.739823e-001	-9.753209e-002	-9.828568e-002	9.727392e-002	9.747430e-002	-3.163267e-003
6.515187743345124e-004	2.641173e-001	-9.609607e-002	-9.681611e-002	9.573513e-002	9.602970e-002	2.548387e-002
6.515575041679745e-004	2.517804e-001	-9.464953e-002	-9.532702e-002	9.418638e-002	9.457362e-002	5.407257e-002
6.515962340014366e-004	2.371136e-001	-9.319229e-002	-9.381869e-002	9.262850e-002	9.310587e-002	8.230431e-002
6.516349638348986e-004	2.202709e-001	-9.172416e-002	-9.229148e-002	9.106226e-002	9.162633e-002	1.098669e-001
6.516736936683607e-004	2.014145e-001	-9.024494e-002	-9.074584e-002	8.948842e-002	9.013484e-002	1.364353e-001
6.517124235018227e-004	1.807103e-001	-8.875444e-002	-8.918227e-002	8.790769e-002	8.863129e-002	1.616789e-001
6.517511533352848e-004	1.583252e-001	-8.725242e-002	-8.760138e-002	8.632077e-002	8.711554e-002	1.852750e-001
6.517898831687469e-004	1.344278e-001	-8.573868e-002	-8.600378e-002	8.472826e-002	8.558751e-002	2.069265e-001
6.518286130022089e-004	1.091926e-001	-8.421300e-002	-8.439019e-002	8.313072e-002	8.404708e-002	2.263742e-001
6.518673428356710e-004	8.280705e-002	-8.267514e-002	-8.276133e-002	8.152867e-002	8.249414e-002	2.434031e-001
6.519060726691330e-004	5.547972e-002	-8.112492e-002	-8.111799e-002	7.992252e-002	8.092862e-002	2.578424e-001
6.519448025025951e-004	2.744288e-002	-7.956210e-002	-7.946096e-002	7.831261e-002	7.935041e-002	2.695628e-001
6.519835323360572e-004	-1.048861e-003	-7.798652e-002	-7.779106e-002	7.669922e-002	7.775943e-002	2.784736e-001
6.520222621695192e-004	-2.972256e-002	-7.639799e-002	-7.610913e-002	7.508251e-002	7.615559e-002	2.845203e-001
6.520609920029813e-004	-5.829043e-002	-7.479635e-002	-7.441597e-002	7.346259e-002	7.453880e-002	2.876818e-001
6.520997218364433e-004	-8.645117e-002	-7.318144e-002	-7.271239e-002	7.183944e-002	7.290901e-002	2.879687e-001
6.521384516699054e-004	-1.138898e-001	-7.155315e-002	-7.099921e-002	7.021297e-002	7.126614e-002	2.854205e-001
6.521771815033674e-004	-1.402794e-001	-6.991135e-002	-6.927716e-002	6.858298e-002	6.961014e-002	2.801037e-001
6.522159113368295e-004	-1.652890e-001	-6.825593e-002	-6.754697e-002	6.694921e-002	6.794095e-002	2.721092e-001
6.522546411702916e-004	-1.886004e-001	-6.658682e-002	-6.580932e-002	6.531128e-002	6.625854e-002	2.615492e-001
6.522933710037536e-004	-2.099239e-001	-6.490394e-002	-6.406482e-002	6.366871e-002	6.456289e-002	2.485549e-001
6.523321008372157e-004	-2.290089e-001	-6.320719e-002	-6.231404e-002	6.202098e-002	6.285396e-002	2.332720e-001
6.523708306706777e-004	-2.456479e-001	-6.149653e-002	-6.055746e-002	6.036745e-002	6.113176e-002	2.158574e-001
6.524095605041398e-004	-2.596763e-001	-5.977188e-002	-5.879551e-002	5.870743e-002	5.939629e-002	1.964747e-001
6.524482903376019e-004	-2.709711e-001	-5.803319e-002	-5.702852e-002	5.704014e-002	5.764756e-002	1.752906e-001
6.524870201710639e-004	-2.794470e-001	-5.628040e-002	-5.525675e-002	5.536477e-002	5.588557e-002	1.524723e-001
6.525257500045260e-004	-2.850547e-001	-5.451348e-002	-5.348037e-002	5.368042e-002	5.411034e-002	1.281889e-001
6.525644798379880e-004	-2.877782e-001	-5.273236e-002	-5.169946e-002	5.198617e-002	5.232190e-002	1.026175e-001
6.526032096714501e-004	-2.876328e-001	-5.093703e-002	-4.991401e-002	5.028106e-002	5.052023e-002	7.595073e-002
6.526419395049122e-004	-2.846623e-001	-4.912744e-002	-4.812391e-002	4.856410e-002	4.870536e-002	4.840293e-002
6.526806693383742e-004	-2.789373e-001	-4.730359e-002	-4.632898e-002	4.683428e-002	4.687725e-002	2.021242e-002
6.527193991718363e-004	-2.705519e-001	-4.546546e-002	-4.452892e-002	4.509059e-002	4.503590e-002	-8.361094e-003
6.527581290052983e-004	-2.596217e-001	-4.361305e-002	-4.272337e-002	4.333201e-002	4.318125e-002	-3.704063e-002
6.527968588387604e-004	-2.462799e-001	-4.174636e-002	-4.091186e-002	4.155755e-002	4.131325e-002	-6.553493e-002
6.528355886722225e-004	-2.306743e-001	-3.986540e-002	-3.909386e-002	3.976622e-002	3.943183e-002	-9.353926e-002
6.528743185056845e-004	-2.129632e-001	-3.797022e-002	-3.726874e-002	3.795708e-002	3.753690e-002	-1.207353e-001
6.529130483391466e-004	-1.933112e-001	-3.606083e-002	-3.543583e-002	3.612921e-002	3.562834e-002	-1.467941e-001
6.529517781726086e-004	-1.718851e-001	-3.413727e-002	-3.359436e-002	3.428175e-002	3.370605e-002	-1.713867e-001
6.529905080060707e-004	-1.488531e-001	-3.219958e-002	-3.174353e-002	3.241390e-002	3.176990e-002	-1.942012e-001
6.530292378395328e-004	-1.243858e-001	-3.024780e-002	-2.988249e-002	3.052489e-002	2.981976e-002	-2.149577e-001
6.530679676729948e-004	-9.866219e-002	-2.828196e-002	-2.801033e-002	2.861406e-002	2.785549e-002	-2.334166e-001
6.531066975064569e-004	-7.187632e-002	-2.630209e-002	-2.612612e-002	2.668080e-002	2.587695e-002	-2.493819e-001
6.531454273399189e-004	-4.424372e-002	-2.430821e-002	-2.422892e-002	2.472459e-002	2.388401e-002	-2.627004e-001
6.531841571733810e-004	-1.600390e-002	-2.230032e-002	-2.231776e-002	2.274498e-002	2.187653e-002	-2.732587e-001
6.532228870068430e-004	1.258197e-002	-2.027841e-002	-2.039166e-002	2.074163e-002	1.985438e-002	-2.809815e-001
6.532616168403051e-004	4.123566e-002	-1.824245e-002	-1.844967e-002	1.871426e-002	1.781742e-002	-2.858286e-001
6.533003466737672e-004	6.966484e-002	-1.619240e-002	-1.649085e-002	1.666272e-002	1.576553e-002	-2.877927e-001
6.533390765072292e-004	9.756363e-002	-1.412819e-002	-1.451426e-002	1.458693e-002	1.369857e-002	-2.868967e-001
6.533778063406913e-004	1.246126e-001	-1.204976e-002	-1.251902e-002	1.248691e-002	1.161643e-002	-2.831918e-001
6.534165361741533e-004	1.504824e-001	-9.957000e-003	-1.050428e-002	1.036277e-002	9.518977e-003	-2.767551e-001
6.534552660076154e-004	1.748449e-001	-7.849819e-003	-8.469248e-003	8.214712e-003	7.406095e-003	-2.676868e-001
6.534939958410775e-004	1.973898e-001	-5.728108e-003	-6.413178e-003	6.043042e-003	5.277664e-003	-2.561075e-001
6.535327256745395e-004	2.178401e-001	-3.591754e-003	-4.335394e-003	3.848140e-003	3.133569e-003	-2.421551e-001
6.535714555080016e-004	2.359611e-001	-1.440644e-003	-2.235289e-003	1.630471e-003	9.736974e-004	-2.259803e-001
6.536101853414636e-004	2.515625e-001	7.253319e-004	-1.123295e-004	-6.094214e-004	-1.202057e-003	-2.077436e-001
6.536489151749257e-004	2.644972e-001	2.906280e-003	2.033935e-003	-2.870920e-003	-3.393795e-003	-1.876104e-001
6.536876450083878e-004	2.746577e-001	5.102301e-003	4.203873e-003	-5.153344e-003	-5.601608e-003	-1.657483e-001
6.537263748418498e-004	2.819740e-001	7.313491e-003	6.397762e-003	-7.455952e-003	-7.825579e-003	-1.423255e-001
6.537651046753119e-004	2.864105e-001	9.539935e-003	8.615792e-003	-9.777952e-003	-1.006577e-002	-1.175140e-001
6.538038345087739e-004	2.879643e-001	1.178171e-002	1.085806e-002	-1.211851e-002	-1.232224e-002	-9.149626e-002
6.538425643422360e-004	2.866624e-001	1.403890e-002	1.312456e-002	-1.447675e-002	-1.459500e-002	-6.447196e-002
6.538812941756981e-004	2.825600e-001	1.631155e-002	1.541521e-002	-1.685177e-002	-1.688408e-002	-3.666312e-002
6.539200240091601e-004	2.757375e-001	1.859973e-002	1.772982e-002	-1.924267e-002	-1.918943e-002	-8.315566e-003
6.539587538426222e-004	2.662981e-001	2.090348e-002	2.006812e-002	-2.164850e-002	-2.151102e-002	2.030447e-002
6.539974836760842e-004	2.543651e-001	2.322284e-002	2.242973e-002	-2.406835e-002	-2.384877e-002	4.891479e-002
6.540362135095463e-004	2.400780e-001	2.555784e-002	2.481419e-002	-2.650128e-002	-2.620256e-002	7.721940e-002
6.540749433430084e-004	2.235893e-001	2.790849e-002	2.722098e-002	-2.894640e-002	-2.857228e-002	1.049087e-001
6.541136731764704e-004	2.050602e-001	3.027481e-002	2.964948e-002	-3.140280e-002	-3.095774e-002	1.316600e-001
6.541524030099325e-004	1.846563e-001	3.265679e-002	3.209899e-002	-3.386965e-002	-3.335878e-002	1.571430e-001
6.541911328433945e-004	1.625448e-001	3.505441e-002	3.456876e-002	-3.634610e-002	-3.577518e-002	1.810327e-001
6.542298626768566e-004	1.388938e-001	3.746762e-002	3.705797e-002	-3.883138e-002	-3.820672e-002	2.030267e-001
6.542685925103187e-004	1.138763e-001	3.989638e-002	3.956574e-002	-4.132476e-002	-4.065315e-002	2.228586e-001
6.543073223437807e-004	8.767686e-002	4.234059e-002	4.209115e-002	-4.382554e-002	-4.311425e-002	2.403058e-001
6.543460521772428e-004	6.049996e-002	4.480015e-002	4.463324e-002	-4.633311e-002	-4.558974e-002	2.551897e-001
6.543847820107048e-004	3.257359e-002	4.727491e-002	4.719101e-002	-4.884689e-002	-4.807936e-002	2.673743e-001
6.544235118441669e-004	4.148633e-003	4.976471e-002	4.976345e-002	-5.136638e-002	-5.058282e-002	2.767625e-001
6.544622416776289e-004	-2.450498e-002	5.226932e-002	5.234952e-002	-5.389113e-002	-5.309986e-002	2.832934e-001
6.545009715110910e-004	-5.310202e-002	5.478853e-002	5.494817e-002	-5.642078e-002	-5.563018e-002	2.869405e-001
6.545397013445531e-004	-8.134373e-002	5.732206e-002	5.755834e-002	-5.895502e-002	-5.817348e-002	2.877092e-001
6.545784311780151e-004	-1.089178e-001	5.986958e-002	6.017901e-002	-6.149360e-002	-6.072946e-002	2.856341e-001
6.546171610114772e-004	-1.354992e-001	6.243077e-002	6.280914e-002	-6.403635e-002	-6.329779e-002	2.807773e-001
6.546558908449392e-004	-1.607573e-001	6.500526e-002	6.544770e-002	-6.658316e-002	-6.587815e-002	2.732255e-001
6.546946206784013e-004	-1.843703e-001	6.759265e-002	6.809372e-002	-6.913400e-002	-6.847019e-002	2.630877e-001
6.547333505118634e-004	-2.060432e-001	7.019253e-002	7.074623e-002	-7.168885e-002	-7.107355e-002	2.504919e-001
6.547720803453254e-004	-2.255180e-001	7.280445e-002	7.340429e-002	-7.424781e-002	-7.368784e-002	2.355814e-001
6.548108101787875e-004	-2.425795e-001	7.542796e-002	7.606703e-002	-7.681099e-002	-7.631270e-002	2.185115e-001
6.548495400122495e-004	-2.570561e-001	7.806259e-002	7.873360e-002	-7.937853e-002	-7.894769e-002	1.994447e-001
6.548882698457116e-004	-2.688175e-001	8.070785e-002	8.140320e-002	-8.195066e-002	-8.159239e-002	1.785473e-001
6.549269996791737e-004	-2.777722e-001	8.336323e-002	8.407509e-002	-8.452760e-002	-8.424634e-002	1.559861e-001
6.549657295126357e-004	-2.838649e-001	8.602821e-002	8.674856e-002	-8.710962e-002	-8.690909e-002	1.319298e-001
6.550044593460978e-004	-2.870739e-001	8.870226e-002	8.942298e-002	-8.969698e-002	-8.958016e-002	1.065536e-001
6.550431891795598e-004	-2.874094e-001	9.138481e-002	9.209774e-002	-9.228997e-002	-9.225903e-002	8.004716e-002
6.550819190130219e-004	-2.849105e-001	9.407531e-002	9.477234e-002	-9.488888e-002	-9.494518e-002	5.262125e-002
6.551206488464840e-004	-2.796431e-001	9.677315e-002	9.744628e-002	-9.749397e-002	-9.763812e-002	2.451055e-002
6.551593786799460e-004	-2.716978e-001	9.947772e-002	1.001191e-001	-1.001055e-001	-1.003373e-001	-4.028248e-003
6.551981085134081e-004	-2.611863e-001	1.021884e-001	1.027905e-001	-1.027237e-001	-1.030421e-001	-3.272053e-002
6.552368383468701e-004	-2.482392e-001	1.049044e-001	1.054602e-001	-1.053488e-001	-1.057520e-001	-6.127705e-002
6.552755681803322e-004	-2.330019e-001	1.076252e-001	1.081278e-001	-1.079809e-001	-1.084665e-001	-8.939499e-002
6.553142980137943e-004	-2.156311e-001	1.103501e-001	1.107931e-001	-1.106201e-001	-1.111848e-001	-1.167578e-001
6.553530278472563e-004	-1.962903e-001	1.130782e-001	1.134559e-001	-1.132664e-001	-1.139064e-001	-1.430373e-001
6.553917576807184e-004	-1.751462e-001	1.158088e-001	1.161162e-001	-1.159199e-001	-1.166306e-001	-1.679032e-001
6.554304875141804e-004	-1.523664e-001	1.185411e-001	1.187736e-001	-1.185804e-001	-1.193568e-001	-1.910395e-001
6.554692173476425e-004	-1.281208e-001	1.212744e-001	1.214282e-001	-1.212478e-001	-1.220841e-001	-2.121600e-001
6.555079471811045e-004	-1.025865e-001	1.240077e-001	1.240799e-001	-1.239218e-001	-1.248120e-001	-2.310184e-001
6.555466770145666e-004	-7.595485e-002	1.267403e-001	1.267285e-001	-1.266020e-001	-1.275395e-001	-2.474116e-001
6.555854068480287e-004	-4.843780e-002	1.294713e-001	1.293740e-001	-1.292880e-001	-1.302658e-001	-2.611796e-001
6.556241366814907e-004	-2.027129e-002	1.321998e-001	1.320164e-001	-1.319793e-001	-1.329902e-001	-2.722032e-001
6.556628665149528e-004	8.286539e-003	1.349250e-001	1.346554e-001	-1.346752e-001	-1.357116e-001	-2.804010e-001
6.557015963484148e-004	3.695977e-002	1.376460e-001	1.372911e-001	-1.373750e-001	-1.384293e-001	-2.857272e-001
6.557403261818769e-004	6.545803e-002	1.403619e-001	1.399234e-001	-1.400779e-001	-1.411421e-001	-2.881691e-001
6.557790560153390e-004	9.347735e-002	1.430718e-001	1.425519e-001	-1.427829e-001	-1.438493e-001	-2.877452e-001
6.558177858488010e-004	1.207000e-001	1.457749e-001	1.451766e-001	-1.454892e-001	-1.465499e-001	-2.845020e-001
6.558565156822631e-004	1.467972e-001	1.484702e-001	1.477973e-001	-1.481956e-001	-1.492427e-001	-2.785126e-001
6.558952455157251e-004	1.714392e-001	1.511569e-001	1.504136e-001	-1.509009e-001	-1.519269e-001	-2.698738e-001
6.559339753491872e-004	1.943114e-001	1.538341e-001	1.530252e-001	-1.536038e-001	-1.546014e-001	-2.587031e-001
6.559727051826493e-004	2.151307e-001	1.565008e-001	1.556318e-001	-1.563030e-001	-1.572651e-001	-2.451358e-001
6.560114350161113e-004	2.336552e-001	1.591562e-001	1.582330e-001	-1.589970e-001	-1.599171e-001	-2.293210e-001
6.560501648495734e-004	2.496875e-001	1.617994e-001	1.608282e-001	-1.616844e-001	-1.625562e-001	-2.114180e-001
6.560888946830354e-004	2.630737e-001	1.644294e-001	1.634169e-001	-1.643637e-001	-1.651814e-001	-1.915920e-001
6.561276245164975e-004	2.737004e-001	1.670452e-001	1.659985e-001	-1.670331e-001	-1.677918e-001	-1.700104e-001
6.561663543499596e-004	2.814914e-001	1.696461e-001	1.685723e-001	-1.696911e-001	-1.703863e-001	-1.468413e-001
6.562050841834216e-004	2.864059e-001	1.722309e-001	1.711376e-001	-1.723360e-001	-1.729639e-001	-1.222558e-001
6.562438140168837e-004	2.884357e-001	1.747989e-001	1.736936e-001	-1.749661e-001	-1.755237e-001	-9.643395e-002
6.562825438503457e-004	2.876034e-001	1.773490e-001	1.762395e-001	-1.775799e-001	-1.780646e-001	-6.957190e-002
6.563212736838078e-004	2.839596e-001	1.798805e-001	1.787742e-001	-1.801755e-001	-1.805857e-001	-4.188726e-002
6.563600035172699e-004	2.775807e-001	1.823923e-001	1.812970e-001	-1.827512e-001	-1.830861e-001	-1.362159e-002
6.563987333507319e-004	2.685666e-001	1.848836e-001	1.838067e-001	-1.853056e-001	-1.855649e-001	1.496230e-002
6.564374631841940e-004	2.570375e-001	1.873536e-001	1.863022e-001	-1.878369e-001	-1.880212e-001	4.358490e-002
6.564761930176560e-004	2.431306e-001	1.898014e-001	1.887825e-001	-1.903436e-001	-1.904542e-001	7.195285e-002
6.565149228511181e-004	2.269968e-001	1.922262e-001	1.912464e-001	-1.928243e-001	-1.928629e-001	9.975927e-002
6.565536526845801e-004	2.087962e-001	1.946272e-001	1.936927e-001	-1.952773e-001	-1.952467e-001	1.266840e-001
6.565923825180422e-004	1.886943e-001	1.970037e-001	1.961201e-001	-1.977014e-001	-1.976047e-001	1.523978e-001
6.566311123515043e-004	1.668582e-001	1.993550e-001	1.985275e-001	-2.000953e-001	-1.999362e-001	1.765740e-001
6.566698421849663e-004	1.434560e-001	2.016803e-001	2.009136e-001	-2.024577e-001	-2.022407e-001	1.989051e-001
6.567085720184284e-004	1.186592e-001	2.039790e-001	2.032771e-001	-2.047875e-001	-2.045173e-001	2.191179e-001
6.567473018518904e-004	9.264980e-002	2.062506e-001	2.056167e-001	-2.070836e-001	-2.067657e-001	2.369819e-001
6.567860316853525e-004	6.562817e-002	2.084943e-001	2.079313e-001	-2.093452e-001	-2.089852e-001	2.523109e-001
6.568247615188146e-004	3.781788e-002	2.107096e-001	2.102194e-001	-2.115714e-001	-2.111754e-001	2.649615e-001
6.568634913522766e-004	9.465866e-003	2.128961e-001	2.124800e-001	-2.137613e-001	-2.133360e-001	2.748301e-001
6.569022211857387e-004	-1.916114e-002	2.150531e-001	2.147118e-001	-2.159145e-001	-2.154665e-001	2.818500e-001
6.569409510192007e-004	-4.778058e-002	2.171803e-001	2.169137e-001	-2.180304e-001	-2.175668e-001	2.859887e-001
6.569796808526628e-004	-7.609630e-002	2.192771e-001	2.190845e-001	-2.201085e-001	-2.196365e-001	2.872462e-001
6.570184106861249e-004	-1.037987e-001	2.213431e-001	2.212233e-001	-2.221486e-001	-2.216755e-001	2.856522e-001
6.570571405195869e-004	-1.305652e-001	2.233781e-001	2.233288e-001	-2.241504e-001	-2.236837e-001	2.812642e-001
6.570958703530490e-004	-1.560655e-001	2.253817e-001	2.254003e-001	-2.261140e-001	-2.256610e-001	2.741649e-001
6.571346001865110e-004	-1.799755e-001	2.273535e-001	2.274368e-001	-2.280392e-001	-2.276072e-001	2.644594e-001
6.571733300199731e-004	-2.019945e-001	2.292934e-001	2.294376e-001	-2.299262e-001	-2.295225e-001	2.522728e-001
6.572120598534352e-004	-2.218578e-001	2.312012e-001	2.314018e-001	-2.317751e-001	-2.314068e-001	2.377459e-001
6.572507896868972e-004	-2.393424e-001	2.330766e-001	2.333288e-001	-2.335865e-001	-2.332601e-001	2.210320e-001
6.572895195203593e-004	-2.542692e-001	2.349198e-001	2.352180e-001	-2.353605e-001	-2.350825e-001	2.022926e-001
6.573282493538213e-004	-2.665008e-001	2.367305e-001	2.370691e-001	-2.370977e-001	-2.368741e-001	1.816933e-001
6.573669791872834e-004	-2.759393e-001	2.385088e-001	2.388815e-001	-2.387987e-001	-2.386350e-001	1.594008e-001
6.574057090207455e-004	-2.825229e-001	2.402548e-001	2.406549e-001	-2.404640e-001	-2.403654e-001	1.355831e-001
6.574444388542075e-004	-2.862247e-001	2.419686e-001	2.423892e-001	-2.420944e-001	-2.420653e-001	1.104140e-001
6.574831686876696e-004	-2.870494e-001	2.436503e-001	2.440842e-001	-2.436907e-001	-2.437349e-001	8.408038e-002
6.575218985211316e-004	-2.850311e-001	2.453001e-001	2.457399e-001	-2.452535e-001	-2.453745e-001	5.678946e-002
6.575606283545937e-004	-2.802314e-001	2.469182e-001	2.473564e-001	-2.467839e-001	-2.469840e-001	2.877231e-002
6.575993581880557e-004	-2.727367e-001	2.485049e-001	2.489338e-001	-2.482825e-001	-2.485639e-001	2.825317e-004
6.576380880215178e-004	-2.626554e-001	2.500605e-001	2.504725e-001	-2.497504e-001	-2.501142e-001	-2.840771e-002
6.576768178549799e-004	-2.501149e-001	2.515851e-001	2.519727e-001	-2.511885e-001	-2.516352e-001	-5.701122e-002
6.577155476884419e-004	-2.352582e-001	2.530791e-001	2.534350e-001	-2.525976e-001	-2.531270e-001	-8.522712e-002
6.577542775219040e-004	-2.182404e-001	2.545429e-001	2.548597e-001	-2.539787e-001	-2.545899e-001	-1.127407e-001
6.577930073553660e-004	-1.992238e-001	2.559767e-001	2.562476e-001	-2.553327e-001	-2.560242e-001	-1.392249e-001
6.578317371888281e-004	-1.783746e-001	2.573808e-001	2.575994e-001	-2.566606e-001	-2.574299e-001	-1.643486e-001
6.578704670222902e-004	-1.558602e-001	2.587557e-001	2.589158e-001	-2.579632e-001	-2.588074e-001	-1.877918e-001
6.579091968557522e-004	-1.318499e-001	2.601015e-001	2.601975e-001	-2.592413e-001	-2.601567e-001	-2.092628e-001
6.579479266892143e-004	-1.065192e-001	2.614187e-001	2.614456e-001	-2.604958e-001	-2.614780e-001	-2.285084e-001
6.579866565226763e-004	-8.005676e-002	2.627075e-001	2.626608e-001	-2.617274e-001	-2.627716e-001	-2.453185e-001
6.580253863561384e-004	-5.267098e-002	2.639683e-001	2.638443e-001	-2.629368e-001	-2.640374e-001	-2.595264e-001
6.580641161896005e-004	-2.459412e-002	2.652014e-001	2.649969e-001	-2.641248e-001	-2.652757e-001	-2.710063e-001
6.581028460230625e-004	3.918813e-003	2.664070e-001	2.661197e-001	-2.652919e-001	-2.664864e-001	-2.796711e-001
6.581415758565246e-004	3.259434e-002	2.675856e-001	2.672139e-001	-2.664386e-001	-2.676698e-001	-2.854691e-001
6.581803056899866e-004	6.114414e-002	2.687374e-001	2.682803e-001	-2.675655e-001	-2.688257e-001	-2.883827e-001
6.582190355234487e-004	8.926623e-002	2.698627e-001	2.693202e-001	-2.686729e-001	-2.699544e-001	-2.884252e-001
6.582577653569108e-004	1.166448e-001	2.709618e-001	2.703345e-001	-2.697611e-001	-2.710558e-001	-2.856389e-001
6.582964951903728e-004	1.429520e-001	2.720349e-001	2.713243e-001	-2.708305e-001	-2.721300e-001	-2.800927e-001
6.583352250238349e-004	1.678570e-001	2.730824e-001	2.722907e-001	-2.718811e-001	-2.731770e-001	-2.718796e-001
6.583739548572969e-004	1.910415e-001	2.741044e-001	2.732346e-001	-2.729130e-001	-2.741968e-001	-2.611141e-001
6.584126846907590e-004	2.122162e-001	2.751011e-001	2.741570e-001	-2.739263e-001	-2.751896e-001	-2.479288e-001
6.584514145242211e-004	2.311323e-001	2.760728e-001	2.750588e-001	-2.749209e-001	-2.761555e-001	-2.324710e-001
6.584901443576831e-004	2.475851e-001	2.770196e-001	2.759409e-001	-2.758966e-001	-2.770944e-001	-2.148986e-001
6.585288741911452e-004	2.614140e-001	2.779417e-001	2.768040e-001	-2.768533e-001	-2.780066e-001	-1.953762e-001
6.585676040246072e-004	2.724990e-001	2.788392e-001	2.776489e-001	-2.777905e-001	-2.788920e-001	-1.740712e-001
6.586063338580693e-004	2.807582e-001	2.797121e-001	2.784763e-001	-2.787081e-001	-2.797510e-001	-1.511516e-001
6.586450636915313e-004	2.861452e-001	2.805607e-001	2.792868e-001	-2.796056e-001	-2.805836e-001	-1.267876e-001
6.586837935249934e-004	2.886466e-001	2.813849e-001	2.800809e-001	-2.804825e-001	-2.813901e-001	-1.011572e-001
6.587225233584555e-004	2.882801e-001	2.821848e-001	2.808590e-001	-2.813383e-001	-2.821706e-001	-7.445321e-002
6.587612531919175e-004	2.850918e-001	2.829605e-001	2.816215e-001	-2.821726e-001	-2.829254e-001	-4.688907e-002
6.587999830253796e-004	2.791543e-001	2.837121e-001	2.823686e-001	-2.829847e-001	-2.836546e-001	-1.870224e-002
6.588387128588416e-004	2.705637e-001	2.844396e-001	2.831006e-001	-2.837741e-001	-2.843586e-001	9.847919e-003
6.588774426923037e-004	2.594370e-001	2.851430e-001	2.838175e-001	-2.845402e-001	-2.850376e-001	3.848465e-002
6.589161725257658e-004	2.459091e-001	2.858225e-001	2.845194e-001	-2.852824e-001	-2.856918e-001	6.691702e-002
6.589549023592278e-004	2.301289e-001	2.864782e-001	2.852061e-001	-2.860001e-001	-2.863216e-001	9.484066e-002
6.589936321926899e-004	2.122554e-001	2.871102e-001	2.858776e-001	-2.866928e-001	-2.869273e-001	1.219378e-001
6.590323620261519e-004	1.924534e-001	2.877186e-001	2.865335e-001	-2.873598e-001	-2.875093e-001	1.478803e-001
6.590710918596140e-004	1.708902e-001	2.883036e-001	2.871735e-001	-2.880006e-001	-2.880677e-001	1.723402e-001
6.591098216930761e-004	1.477334e-001	2.888653e-001	2.877974e-001	-2.886149e-001	-2.886030e-001	1.950056e-001
6.591485515265381e-004	1.231539e-001	2.894040e-001	2.884046e-001	-2.892020e-001	-2.891156e-001	2.155966e-001
6.591872813600002e-004	9.733102e-002	2.899198e-001	2.889948e-001	-2.897618e-001	-2.896059e-001	2.338753e-001
6.592260111934622e-004	7.046150e-002	2.904131e-001	2.895673e-001	-2.902938e-001	-2.900742e-001	2.496479e-001
6.592647410269243e-004	4.276466e-002	2.908839e-001	2.901215e-001	-2.907977e-001	-2.905211e-001	2.627638e-001
6.593034708603864e-004	1.448349e-002	2.913327e-001	2.906570e-001	-2.912734e-001	-2.909469e-001	2.731125e-001
6.593422006938484e-004	-1.411843e-002	2.917596e-001	2.911730e-001	-2.917208e-001	-2.913521e-001	2.806212e-001
6.593809305273105e-004	-4.276110e-002	2.921650e-001	2.916690e-001	-2.921399e-001	-2.917372e-001	2.852519e-001
6.594196603607725e-004	-7.115073e-002	2.925491e-001	2.921443e-001	-2.925307e-001	-2.921027e-001	2.869993e-001
6.594583901942346e-004	-9.898014e-002	2.929122e-001	2.925982e-001	-2.928933e-001	-2.924489e-001	2.858881e-001
6.594971200276967e-004	-1.259289e-001	2.932548e-001	2.930303e-001	-2.932280e-001	-2.927765e-001	2.819714e-001
6.595358498611587e-004	-1.516676e-001	2.935770e-001	2.934399e-001	-2.935352e-001	-2.930858e-001	2.753276e-001
6.595745796946208e-004	-1.758699e-001	2.938793e-001	2.938264e-001	-2.938151e-001	-2.933773e-001	2.660583e-001
6.596133095280828e-004	-1.982300e-001	2.941620e-001	2.941894e-001	-2.940685e-001	-2.936514e-001	2.542854e-001
6.596520393615449e-004	-2.184766e-001	2.944254e-001	2.945284e-001	-2.942957e-001	-2.939086e-001	2.401472e-001
6.596907691950070e-004	-2.363793e-001	2.946700e-001	2.948429e-001	-2.944975e-001	-2.941492e-001	2.237953e-001
6.597294990284690e-004	-2.517517e-001	2.948962e-001	2.951328e-001	-2.946747e-001	-2.943736e-001	2.053899e-001
6.597682288619311e-004	-2.644493e-001	2.951043e-001	2.953976e-001	-2.948280e-001	-2.945822e-001	1.850963e-001
6.598069586953931e-004	-2.743677e-001	2.952948e-001	2.956372e-001	-2.949584e-001	-2.947752e-001	1.630808e-001
6.598456885288552e-004	-2.814392e-001	2.954682e-001	2.958515e-001	-2.950668e-001	-2.949530e-001	1.395111e-001
6.598844183623172e-004	-2.856312e-001	2.956248e-001	2.960405e-001	-2.951542e-001	-2.951159e-001	1.145597e-001
6.599231481957793e-004	-2.869430e-001	2.957651e-001	2.962042e-001	-2.952216e-001	-2.952642e-001	8.841067e-002
6.599618780292414e-004	-2.854042e-001	2.958895e-001	2.963428e-001	-2.952703e-001	-2.953979e-001	6.126766e-002
6.600006078627034e-004	-2.810717e-001	2.959985e-001	2.964566e-001	-2.953011e-001	-2.955175e-001	3.335781e-002
6.600393376961655e-004	-2.740279e-001	2.960925e-001	2.965457e-001	-2.953154e-001	-2.956231e-001	4.931312e-003
6.600780675296275e-004	-2.643778e-001	2.961718e-001	2.966108e-001	-2.953143e-001	-2.957150e-001	-2.374242e-002
6.601167973630896e-004	-2.522457e-001	2.962368e-001	2.966522e-001	-2.952988e-001	-2.957932e-001	-5.237847e-002
6.601555271965517e-004	-2.377723e-001	2.962880e-001	2.966705e-001	-2.952702e-001	-2.958580e-001	-8.067815e-002
6.601942570300137e-004	-2.211108e-001	2.963256e-001	2.966666e-001	-2.952295e-001	-2.959096e-001	-1.083290e-001
6.602329868634758e-004	-2.024225e-001	2.963500e-001	2.966410e-001	-2.951779e-001	-2.959481e-001	-1.350055e-001
6.602717166969378e-004	-1.818733e-001	2.963614e-001	2.965946e-001	-2.951163e-001	-2.959737e-001	-1.603763e-001
6.603104465303999e-004	-1.596303e-001	2.963602e-001	2.965283e-001	-2.950459e-001	-2.959865e-001	-1.841182e-001
6.603491763638620e-004	-1.358624e-001	2.963466e-001	2.964432e-001	-2.949675e-001	-2.959866e-001	-2.059340e-001
6.603879061973240e-004	-1.107436e-001	2.963208e-001	2.963400e-001	-2.948820e-001	-2.959741e-001	-2.255635e-001
6.604266360307861e-004	-8.445983e-002	2.962830e-001	2.962200e-001	-2.947903e-001	-2.959492e-001	-2.427894e-001
6.604653658642481e-004	-5.721602e-002	2.962335e-001	2.960841e-001	-2.946931e-001	-2.959119e-001	-2.574376e-001
6.605040956977102e-004	-2.924041e-002	2.961724e-001	2.959335e-001	-2.945911e-001	-2.958622e-001	-2.693763e-001
6.605428255311723e-004	-7.845085e-004	2.960998e-001	2.957692e-001	-2.944849e-001	-2.958002e-001	-2.785118e-001
6.605815553646343e-004	2.788091e-002	2.960161e-001	2.955924e-001	-2.943750e-001	-2.957260e-001	-2.847871e-001
6.606202851980964e-004	5.646982e-002	2.959213e-001	2.954042e-001	-2.942618e-001	-2.956396e-001	-2.881787e-001
6.606590150315584e-004	8.468249e-002	2.958155e-001	2.952057e-001	-2.941456e-001	-2.955410e-001	-2.886950e-001
6.606977448650205e-004	1.122054e-001	2.956989e-001	2.949980e-001	-2.940267e-001	-2.954302e-001	-2.863736e-001
6.607364746984826e-004	1.387124e-001	2.955717e-001	2.947820e-001	-2.939051e-001	-2.953073e-001	-2.812792e-001
6.607752045319446e-004	1.638720e-001	2.954340e-001	2.945589e-001	-2.937809e-001	-2.951724e-001	-2.735009e-001
6.608139343654067e-004	1.873624e-001	2.952859e-001	2.943295e-001	-2.936541e-001	-2.950254e-001	-2.631498e-001
6.608526641988687e-004	2.088885e-001	2.951274e-001	2.940948e-001	-2.935245e-001	-2.948664e-001	-2.503557e-001
6.608913940323308e-004	2.281944e-001	2.949587e-001	2.938556e-001	-2.933918e-001	-2.946956e-001	-2.352638e-001
6.609301238657928e-004	2.450681e-001	2.947799e-001	2.936126e-001	-2.932558e-001	-2.945130e-001	-2.180304e-001
6.609688536992549e-004	2.593418e-001	2.945909e-001	2.933666e-001	-2.931160e-001	-2.943186e-001	-1.988195e-001
6.610075835327170e-004	2.708890e-001	2.943919e-001	2.931181e-001	-2.929720e-001	-2.941127e-001	-1.777980e-001
6.610463133661790e-004	2.796216e-001	2.941828e-001	2.928677e-001	-2.928233e-001	-2.938952e-001	-1.551338e-001
6.610850431996411e-004	2.854873e-001	2.939638e-001	2.926159e-001	-2.926691e-001	-2.936665e-001	-1.309965e-001
6.611237730331031e-004	2.884676e-001	2.937347e-001	2.923629e-001	-2.925090e-001	-2.934266e-001	-1.055624e-001
6.611625028665652e-004	2.885749e-001	2.934957e-001	2.921091e-001	-2.923422e-001	-2.931757e-001	-7.902131e-002
6.612012327000273e-004	2.858510e-001	2.932467e-001	2.918546e-001	-2.921680e-001	-2.929139e-001	-5.158273e-002
6.612399625334893e-004	2.803641e-001	2.929878e-001	2.915995e-001	-2.919857e-001	-2.926415e-001	-2.348012e-002
6.612786923669514e-004	2.722065e-001	2.927190e-001	2.913437e-001	-2.917945e-001	-2.923585e-001	5.030573e-003
6.613174222004134e-004	2.614920e-001	2.924402e-001	2.910871e-001	-2.915937e-001	-2.920653e-001	3.367521e-002
6.613561520338755e-004	2.483526e-001	2.921516e-001	2.908296e-001	-2.913825e-001	-2.917618e-001	6.216514e-002
6.613948818673376e-004	2.329353e-001	2.918532e-001	2.905709e-001	-2.911602e-001	-2.914483e-001	9.019826e-002
6.614336117007996e-004	2.153976e-001	2.915450e-001	2.903106e-001	-2.909260e-001	-2.911250e-001	1.174590e-001
6.614723415342617e-004	1.959038e-001	2.912272e-001	2.900482e-001	-2.906793e-001	-2.907920e-001	1.436205e-001
6.615110713677237e-004	1.746207e-001	2.908997e-001	2.897833e-001	-2.904195e-001	-2.904496e-001	1.683536e-001
6.615498012011858e-004	1.517160e-001	2.905627e-001	2.895153e-001	-2.901458e-001	-2.900978e-001	1.913426e-001
6.615885310346479e-004	1.273596e-001	2.902163e-001	2.892436e-001	-2.898579e-001	-2.897370e-001	2.123014e-001
6.616272608681099e-004	1.017288e-001	2.898606e-001	2.889675e-001	-2.895552e-001	-2.893672e-001	2.309846e-001
6.616659907015720e-004	7.501709e-002	2.894958e-001	2.886863e-001	-2.892372e-001	-2.889887e-001	2.471912e-001
6.617047205350340e-004	4.743963e-002	2.891219e-001	2.883993e-001	-2.889037e-001	-2.886018e-001	2.607636e-001
6.617434503684961e-004	1.923562e-002	2.887391e-001	2.881057e-001	-2.885543e-001	-2.882066e-001	2.715846e-001
6.617821802019582e-004	-9.334513e-003	2.883474e-001	2.878048e-001	-2.881889e-001	-2.878034e-001	2.795750e-001
6.618209100354202e-004	-3.799326e-002	2.879471e-001	2.874958e-001	-2.878073e-001	-2.873923e-001	2.846913e-001
6.618596398688823e-004	-6.644902e-002	2.875383e-001	2.871779e-001	-2.874095e-001	-2.869738e-001	2.869229e-001
6.618983697023443e-004	-9.439689e-002	2.871211e-001	2.868504e-001	-2.869955e-001	-2.865479e-001	2.862898e-001
6.619370995358064e-004	-1.215185e-001	2.866956e-001	2.865126e-001	-2.865655e-001	-2.861150e-001	2.828403e-001
6.619758293692684e-004	-1.474853e-001	2.862620e-001	2.861637e-001	-2.861197e-001	-2.856753e-001	2.766489e-001
6.620145592027305e-004	-1.719691e-001	2.858203e-001	2.858032e-001	-2.856584e-001	-2.852291e-001	2.678136e-001
6.620532890361926e-004	-1.946599e-001	2.853709e-001	2.854304e-001	-2.851821e-001	-2.847765e-001	2.564529e-001
6.620920188696546e-004	-2.152795e-001	2.849137e-001	2.850448e-001	-2.846911e-001	-2.843178e-001	2.427029e-001
6.621307487031167e-004	-2.335908e-001	2.844490e-001	2.846458e-001	-2.841860e-001	-2.838531e-001	2.267130e-001
6.621694785365787e-004	-2.493998e-001	2.839770e-001	2.842331e-001	-2.836674e-001	-2.833828e-001	2.086424e-001
6.622082083700408e-004	-2.625552e-001	2.834978e-001	2.838063e-001	-2.831361e-001	-2.829068e-001	1.886557e-001
6.622469382035029e-004	-2.729462e-001	2.830117e-001	2.833650e-001	-2.825927e-001	-2.824255e-001	1.669194e-001
6.622856680369649e-004	-2.804991e-001	2.825189e-001	2.829092e-001	-2.820381e-001	-2.819390e-001	1.436006e-001
6.623243978704270e-004	-2.851754e-001	2.820196e-001	2.824386e-001	-2.814730e-001	-2.814473e-001	1.188708e-001
6.623631277038890e-004	-2.869696e-001	2.815140e-001	2.819532e-001	-2.808985e-001	-2.809507e-001	9.291151e-002
6.624018575373511e-004	-2.859061e-001	2.810024e-001	2.814530e-001	-2.803153e-001	-2.804492e-001	6.592263e-002
6.624405873708132e-004	-2.820376e-001	2.804850e-001	2.809383e-001	-2.797244e-001	-2.799430e-001	3.812725e-002
6.624793172042752e-004	-2.754424e-001	2.799620e-001	2.804090e-001	-2.791269e-001	-2.794321e-001	9.771870e-003
6.625180470377373e-004	-2.662218e-001	2.794336e-001	2.798657e-001	-2.785236e-001	-2.789167e-001	-1.887704e-002
6.625567768711993e-004	-2.544973e-001	2.789001e-001	2.793085e-001	-2.779154e-001	-2.783968e-001	-4.753698e-002
6.625955067046614e-004	-2.404069e-001	2.783617e-001	2.787380e-001	-2.773035e-001	-2.778727e-001	-7.591163e-002
6.626342365381235e-004	-2.241021e-001	2.778186e-001	2.781547e-001	-2.766885e-001	-2.773442e-001	-1.036908e-001
6.626729663715855e-004	-2.057433e-001	2.772709e-001	2.775593e-001	-2.760716e-001	-2.768116e-001	-1.305512e-001
6.627116962050476e-004	-1.854957e-001	2.767188e-001	2.769522e-001	-2.754535e-001	-2.762749e-001	-1.561615e-001
6.627504260385096e-004	-1.635266e-001	2.761624e-001	2.763343e-001	-2.748351e-001	-2.757341e-001	-1.801959e-001
6.627891558719717e-004	-1.400042e-001	2.756020e-001	2.757063e-001	-2.742171e-001	-2.751893e-001	-2.023519e-001
6.628278857054338e-004	-1.151013e-001	2.750376e-001	2.750691e-001	-2.736003e-001	-2.746406e-001	-2.223625e-001
6.628666155388958e-004	-8.900142e-002	2.744694e-001	2.744235e-001	-2.729853e-001	-2.740878e-001	-2.400031e-001
6.629053453723579e-004	-6.190575e-002	2.738975e-001	2.737704e-001	-2.723727e-001	-2.735311e-001	-2.550926e-001
6.629440752058199e-004	-3.403847e-002	2.733218e-001	2.731107e-001	-2.717631e-001	-2.729704e-001	-2.674918e-001
6.629828050392820e-004	-5.647354e-003	2.727427e-001	2.724454e-001	-2.711569e-001	-2.724057e-001	-2.771012e-001
6.630215348727440e-004	2.299974e-002	2.721601e-001	2.717753e-001	-2.705545e-001	-2.718368e-001	-2.838575e-001
6.630602647062061e-004	5.161922e-002	2.715741e-001	2.711014e-001	-2.699561e-001	-2.712638e-001	-2.877319e-001
6.630989945396682e-004	7.991369e-002	2.709848e-001	2.704246e-001	-2.693620e-001	-2.706866e-001	-2.887275e-001
6.631377243731302e-004	1.075720e-001	2.703923e-001	2.697459e-001	-2.687723e-001	-2.701050e-001	-2.868772e-001
6.631764542065923e-004	1.342698e-001	2.697966e-001	2.690661e-001	-2.681870e-001	-2.695190e-001	-2.822412e-001
6.632151840400543e-004	1.596759e-001	2.691978e-001	2.683861e-001	-2.676061e-001	-2.689286e-001	-2.749047e-001
6.632539138735164e-004	1.834656e-001	2.685959e-001	2.677066e-001	-2.670294e-001	-2.683336e-001	-2.649754e-001
6.632926437069785e-004	2.053383e-001	2.679909e-001	2.670284e-001	-2.664567e-001	-2.677339e-001	-2.525802e-001
6.633313735404405e-004	2.250310e-001	2.673828e-001	2.663523e-001	-2.658877e-001	-2.671296e-001	-2.378617e-001
6.633701033739026e-004	2.423242e-001	2.667716e-001	2.656789e-001	-2.653221e-001	-2.665204e-001	-2.209749e-001
6.634088332073646e-004	2.570426e-001	2.661573e-001	2.650087e-001	-2.647592e-001	-2.659065e-001	-2.020825e-001
6.634475630408267e-004	2.690533e-001	2.655399e-001	2.643422e-001	-2.641988e-001	-2.652877e-001	-1.813513e-001
6.634862928742888e-004	2.782615e-001	2.649191e-001	2.636800e-001	-2.636400e-001	-2.646641e-001	-1.589489e-001
6.635250227077508e-004	2.846093e-001	2.642950e-001	2.630224e-001	-2.630823e-001	-2.640356e-001	-1.350445e-001
6.635637525412129e-004	2.880726e-001	2.636676e-001	2.623695e-001	-2.625251e-001	-2.634022e-001	-1.098126e-001
6.636024823746749e-004	2.886588e-001	2.630365e-001	2.617217e-001	-2.619675e-001	-2.627639e-001	-8.344053e-002
6.636412122081370e-004	2.864048e-001	2.624018e-001	2.610790e-001	-2.614088e-001	-2.621208e-001	-5.613406e-002
6.636799420415991e-004	2.813746e-001	2.617634e-001	2.604415e-001	-2.608481e-001	-2.614729e-001	-2.812267e-002
6.637186718750611e-004	2.736566e-001	2.611211e-001	2.598090e-001	-2.602848e-001	-2.608202e-001	3.411033e-004
6.637574017085232e-004	2.633612e-001	2.604748e-001	2.591814e-001	-2.597179e-001	-2.601627e-001	2.898582e-002
6.637961315419852e-004	2.506177e-001	2.598245e-001	2.585585e-001	-2.591465e-001	-2.595005e-001	5.752505e-002
6.638348613754473e-004	2.355705e-001	2.591700e-001	2.579399e-001	-2.585700e-001	-2.588337e-001	8.565889e-002
6.638735912089094e-004	2.183759e-001	2.585112e-001	2.573253e-001	-2.579874e-001	-2.581623e-001	1.130739e-001
6.639123210423714e-004	1.991971e-001	2.578482e-001	2.567141e-001	-2.573981e-001	-2.574863e-001	1.394445e-001
6.639510508758335e-004	1.782007e-001	2.571808e-001	2.561058e-001	-2.568011e-001	-2.568058e-001	1.644411e-001
6.639897807092955e-004	1.555543e-001	2.565091e-001	2.554999e-001	-2.561960e-001	-2.561209e-001	1.877443e-001
6.640285105427576e-004	1.314270e-001	2.558329e-001	2.548956e-001	-2.555818e-001	-2.554317e-001	2.090622e-001
6.640672403762196e-004	1.059945e-001	2.551523e-001	2.542922e-001	-2.549582e-001	-2.547384e-001	2.281420e-001
6.641059702096817e-004	7.944689e-002	2.544673e-001	2.536890e-001	-2.543244e-001	-2.540409e-001	2.447753e-001
6.641447000431438e-004	5.199561e-002	2.537779e-001	2.530852e-001	-2.536800e-001	-2.533395e-001	2.587976e-001
6.641834298766058e-004	2.387607e-002	2.530841e-001	2.524799e-001	-2.530246e-001	-2.526343e-001	2.700853e-001
6.642221597100679e-004	-4.654518e-003	2.523860e-001	2.518722e-001	-2.523579e-001	-2.519255e-001	2.785533e-001
6.642608895435299e-004	-3.332120e-002	2.516835e-001	2.512615e-001	-2.516795e-001	-2.512133e-001	2.841521e-001
6.642996193769920e-004	-6.183458e-002	2.509767e-001	2.506467e-001	-2.509893e-001	-2.504977e-001	2.868657e-001
6.643383492104541e-004	-8.989188e-002	2.502657e-001	2.500271e-001	-2.502873e-001	-2.497791e-001	2.867092e-001
6.643770790439161e-004	-1.171768e-001	2.495506e-001	2.494018e-001	-2.495733e-001	-2.490576e-001	2.837264e-001
6.644158088773782e-004	-1.433619e-001	2.488312e-001	2.487700e-001	-2.488474e-001	-2.483334e-001	2.779875e-001
6.644545387108402e-004	-1.681177e-001	2.481078e-001	2.481310e-001	-2.481099e-001	-2.476066e-001	2.695869e-001
6.644932685443023e-004	-1.911300e-001	2.473805e-001	2.474840e-001	-2.473609e-001	-2.468775e-001	2.586399e-001
6.645319983777644e-004	-2.121146e-001	2.466492e-001	2.468284e-001	-2.466009e-001	-2.461461e-001	2.452799e-001
6.645707282112264e-004	-2.308272e-001	2.459141e-001	2.461634e-001	-2.458301e-001	-2.454127e-001	2.296545e-001
6.646094580446885e-004	-2.470664e-001	2.451755e-001	2.454886e-001	-2.450492e-001	-2.446773e-001	2.119213e-001
6.646481878781505e-004	-2.606743e-001	2.444333e-001	2.448034e-001	-2.442586e-001	-2.439401e-001	1.922446e-001
6.646869177116126e-004	-2.715334e-001	2.436877e-001	2.441075e-001	-2.434590e-001	-2.432010e-001	1.707908e-001
6.647256475450747e-004	-2.795643e-001	2.429389e-001	2.434003e-001	-2.426511e-001	-2.424603e-001	1.477271e-001
6.647643773785367e-004	-2.847227e-001	2.421871e-001	2.426818e-001	-2.418356e-001	-2.417180e-001	1.232233e-001
6.648031072119988e-004	-2.869976e-001	2.414324e-001	2.419516e-001	-2.410133e-001	-2.409741e-001	9.745893e-002
6.648418370454608e-004	-2.864088e-001	2.406751e-001	2.412098e-001	-2.401851e-001	-2.402286e-001	7.063024e-002
6.648805668789229e-004	-2.830043e-001	2.399152e-001	2.404562e-001	-2.393519e-001	-2.394816e-001	4.295622e-002
6.649192967123850e-004	-2.768584e-001	2.391530e-001	2.396909e-001	-2.385145e-001	-2.387331e-001	1.467949e-002
6.649580265458470e-004	-2.680687e-001	2.383886e-001	2.389142e-001	-2.376738e-001	-2.379830e-001	-1.393660e-002
6.649967563793091e-004	-2.567536e-001	2.376222e-001	2.381262e-001	-2.368308e-001	-2.372315e-001	-4.261207e-002
6.650354862127711e-004	-2.430487e-001	2.368539e-001	2.373273e-001	-2.359863e-001	-2.364784e-001	-7.105292e-002
6.650742160462332e-004	-2.271035e-001	2.360838e-001	2.365179e-001	-2.351413e-001	-2.357237e-001	-9.895149e-002
6.651129458796953e-004	-2.090773e-001	2.353120e-001	2.356986e-001	-2.342966e-001	-2.349675e-001	-1.259865e-001
6.651516757131573e-004	-1.891349e-001	2.345386e-001	2.348697e-001	-2.334532e-001	-2.342096e-001	-1.518275e-001
6.651904055466194e-004	-1.674433e-001	2.337637e-001	2.340322e-001	-2.326117e-001	-2.334501e-001	-1.761466e-001
6.652291353800814e-004	-1.441704e-001	2.329874e-001	2.331865e-001	-2.317730e-001	-2.326889e-001	-1.986361e-001
6.652678652135435e-004	-1.194880e-001	2.322096e-001	2.323335e-001	-2.309378e-001	-2.319259e-001	-2.190228e-001
6.653065950470055e-004	-9.357724e-002	2.314304e-001	2.314740e-001	-2.301067e-001	-2.311610e-001	-2.370744e-001
6.653453248804676e-004	-6.663582e-002	2.306497e-001	2.306088e-001	-2.292803e-001	-2.303942e-001	-2.526026e-001
6.653840547139297e-004	-3.888379e-002	2.298677e-001	2.297388e-001	-2.284592e-001	-2.296253e-001	-2.654613e-001
6.654227845473917e-004	-1.056505e-002	2.290842e-001	2.288648e-001	-2.276438e-001	-2.288542e-001	-2.755444e-001
6.654615143808538e-004	1.805566e-002	2.282992e-001	2.279879e-001	-2.268345e-001	-2.280808e-001	-2.827827e-001
6.655002442143158e-004	4.669725e-002	2.275128e-001	2.271088e-001	-2.260315e-001	-2.273049e-001	-2.871416e-001
6.655389740477779e-004	7.506467e-002	2.267248e-001	2.262286e-001	-2.252350e-001	-2.265264e-001	-2.886191e-001
6.655777038812400e-004	1.028492e-001	2.259353e-001	2.253481e-001	-2.244451e-001	-2.257452e-001	-2.872432e-001
6.656164337147020e-004	1.297287e-001	2.251442e-001	2.244681e-001	-2.236618e-001	-2.249611e-001	-2.830697e-001
6.656551635481641e-004	1.553724e-001	2.243514e-001	2.235896e-001	-2.228851e-001	-2.241740e-001	-2.761798e-001
6.656938933816261e-004	1.794534e-001	2.235569e-001	2.227133e-001	-2.221148e-001	-2.233838e-001	-2.666773e-001
6.657326232150882e-004	2.016660e-001	2.227606e-001	2.218399e-001	-2.213505e-001	-2.225903e-001	-2.546863e-001
6.657713530485503e-004	2.217402e-001	2.219625e-001	2.209703e-001	-2.205920e-001	-2.217935e-001	-2.403470e-001
6.658100828820123e-004	2.394489e-001	2.211624e-001	2.201049e-001	-2.198388e-001	-2.209933e-001	-2.238125e-001
6.658488127154744e-004	2.546095e-001	2.203602e-001	2.192445e-001	-2.190903e-001	-2.201896e-001	-2.052443e-001
6.658875425489364e-004	2.670819e-001	2.195558e-001	2.183894e-001	-2.183460e-001	-2.193824e-001	-1.848087e-001
6.659262723823985e-004	2.767653e-001	2.187491e-001	2.175401e-001	-2.176052e-001	-2.185716e-001	-1.626733e-001
6.659650022158606e-004	2.835958e-001	2.179399e-001	2.166970e-001	-2.168672e-001	-2.177573e-001	-1.390069e-001
6.660037320493226e-004	2.875437e-001	2.171282e-001	2.158602e-001	-2.161312e-001	-2.169393e-001	-1.139830e-001
6.660424618827847e-004	2.886112e-001	2.163137e-001	2.150301e-001	-2.153963e-001	-2.161178e-001	-8.778590e-002
6.660811917162467e-004	2.868303e-001	2.154963e-001	2.142065e-001	-2.146618e-001	-2.152928e-001	-6.061807e-002
6.661199215497088e-004	2.822607e-001	2.146759e-001	2.133895e-001	-2.139266e-001	-2.144642e-001	-3.270499e-002
6.661586513831709e-004	2.749867e-001	2.138524e-001	2.125790e-001	-2.131898e-001	-2.136321e-001	-4.295633e-003
6.661973812166329e-004	2.651154e-001	2.130256e-001	2.117748e-001	-2.124506e-001	-2.127965e-001	2.434129e-002
6.662361110500950e-004	2.527729e-001	2.121954e-001	2.109765e-001	-2.117079e-001	-2.119575e-001	5.292159e-002
6.662748408835570e-004	2.381014e-001	2.113618e-001	2.101838e-001	-2.109610e-001	-2.111150e-001	8.114753e-002
6.663135707170191e-004	2.212553e-001	2.105246e-001	2.093962e-001	-2.102087e-001	-2.102692e-001	1.087078e-001
6.663523005504811e-004	2.023971e-001	2.096838e-001	2.086132e-001	-2.094504e-001	-2.094200e-001	1.352784e-001
6.663910303839432e-004	1.816929e-001	2.088394e-001	2.078341e-001	-2.086850e-001	-2.085674e-001	1.605293e-001
6.664297602174053e-004	1.593100e-001	2.079913e-001	2.070582e-001	-2.079118e-001	-2.077116e-001	1.841383e-001
6.664684900508673e-004	1.354172e-001	2.071394e-001	2.062847e-001	-2.071300e-001	-2.068526e-001	2.058077e-001
6.665072198843294e-004	1.101885e-001	2.062839e-001	2.055130e-001	-2.063389e-001	-2.059903e-001	2.252778e-001
6.665459497177914e-004	8.381109e-002	2.054247e-001	2.047420e-001	-2.055379e-001	-2.051249e-001	2.423327e-001
6.665846795512535e-004	5.649262e-002	2.045618e-001	2.039709e-001	-2.047264e-001	-2.042565e-001	2.568008e-001
6.666234093847156e-004	2.846464e-002	2.036952e-001	2.031989e-001	-2.039039e-001	-2.033851e-001	2.685519e-001
6.666621392181776e-004	-1.890915e-005	2.028250e-001	2.024248e-001	-2.030699e-001	-2.025107e-001	2.774951e-001
6.667008690516397e-004	-2.868567e-002	2.019511e-001	2.016479e-001	-2.022241e-001	-2.016335e-001	2.835749e-001
6.667395988851017e-004	-5.724844e-002	2.010736e-001	2.008671e-001	-2.013664e-001	-2.007535e-001	2.867700e-001
6.667783287185638e-004	-8.540660e-002	2.001926e-001	2.000815e-001	-2.004964e-001	-1.998708e-001	2.870904e-001
6.668170585520259e-004	-1.128460e-001	1.993079e-001	1.992902e-001	-1.996143e-001	-1.989855e-001	2.845753e-001
6.668557883854879e-004	-1.392405e-001	1.984197e-001	1.984922e-001	-1.987198e-001	-1.980976e-001	2.792909e-001
6.668945182189500e-004	-1.642599e-001	1.975280e-001	1.976868e-001	-1.978133e-001	-1.972072e-001	2.713274e-001
6.669332480524120e-004	-1.875858e-001	1.966327e-001	1.968730e-001	-1.968949e-001	-1.963143e-001	2.607971e-001
6.669719778858741e-004	-2.089283e-001	1.957340e-001	1.960502e-001	-1.959648e-001	-1.954191e-001	2.478305e-001
6.670107077193362e-004	-2.280361e-001	1.948318e-001	1.952176e-001	-1.950235e-001	-1.945214e-001	2.325732e-001
6.670494375527982e-004	-2.447008e-001	1.939261e-001	1.943746e-001	-1.940714e-001	-1.936212e-001	2.151816e-001
6.670881673862603e-004	-2.587574e-001	1.930171e-001	1.935205e-001	-1.931090e-001	-1.927186e-001	1.958191e-001
6.671268972197223e-004	-2.700820e-001	1.921048e-001	1.926550e-001	-1.921370e-001	-1.918135e-001	1.746521e-001
6.671656270531844e-004	-2.785890e-001	1.911892e-001	1.917775e-001	-1.911560e-001	-1.909059e-001	1.518476e-001
6.672043568866465e-004	-2.842283e-001	1.902703e-001	1.908878e-001	-1.901668e-001	-1.899957e-001	1.275746e-001
6.672430867201085e-004	-2.869837e-001	1.893484e-001	1.899856e-001	-1.891700e-001	-1.890829e-001	1.020105e-001
6.672818165535706e-004	-2.868700e-001	1.884233e-001	1.890707e-001	-1.881665e-001	-1.881673e-001	7.534817e-002
6.673205463870326e-004	-2.839307e-001	1.874951e-001	1.881431e-001	-1.871572e-001	-1.872488e-001	4.780240e-002
6.673592762204947e-004	-2.782361e-001	1.865639e-001	1.872028e-001	-1.861429e-001	-1.863274e-001	1.961195e-002
6.673980060539567e-004	-2.698799e-001	1.856297e-001	1.862500e-001	-1.851245e-001	-1.854030e-001	-8.963097e-003
6.674367358874188e-004	-2.589774e-001	1.846925e-001	1.852847e-001	-1.841029e-001	-1.844755e-001	-3.764544e-002
6.674754657208809e-004	-2.456616e-001	1.837523e-001	1.843074e-001	-1.830789e-001	-1.835449e-001	-6.614345e-002
6.675141955543429e-004	-2.300801e-001	1.828091e-001	1.833183e-001	-1.820534e-001	-1.826109e-001	-9.415191e-002
6.675529253878050e-004	-2.123907e-001	1.818628e-001	1.823180e-001	-1.810272e-001	-1.816736e-001	-1.213519e-001
6.675916552212670e-004	-1.927578e-001	1.809135e-001	1.813070e-001	-1.800012e-001	-1.807328e-001	-1.474140e-001
6.676303850547291e-004	-1.713481e-001	1.799611e-001	1.802859e-001	-1.789761e-001	-1.797885e-001	-1.720088e-001
6.676691148881912e-004	-1.483294e-001	1.790054e-001	1.792553e-001	-1.779527e-001	-1.788406e-001	-1.948242e-001
6.677078447216532e-004	-1.238726e-001	1.780465e-001	1.782159e-001	-1.769315e-001	-1.778890e-001	-2.155803e-001
6.677465745551153e-004	-9.815665e-002	1.770841e-001	1.771685e-001	-1.759133e-001	-1.769336e-001	-2.340379e-001
6.677853043885773e-004	-7.137598e-002	1.761183e-001	1.761140e-001	-1.748985e-001	-1.759742e-001	-2.500013e-001
6.678240342220394e-004	-4.374648e-002	1.751489e-001	1.750531e-001	-1.738876e-001	-1.750108e-001	-2.633172e-001
6.678627640555015e-004	-1.550802e-002	1.741758e-001	1.739866e-001	-1.728809e-001	-1.740432e-001	-2.738726e-001
6.679014938889635e-004	1.307791e-002	1.731988e-001	1.729155e-001	-1.718789e-001	-1.730713e-001	-2.815922e-001
6.679402237224256e-004	4.173278e-002	1.722179e-001	1.718407e-001	-1.708817e-001	-1.720950e-001	-2.864360e-001
6.679789535558876e-004	7.016396e-002	1.712330e-001	1.707628e-001	-1.698894e-001	-1.711142e-001	-2.883965e-001
6.680176833893497e-004	9.806516e-002	1.702440e-001	1.696829e-001	-1.689020e-001	-1.701287e-001	-2.874970e-001
6.680564132228118e-004	1.251165e-001	1.692508e-001	1.686017e-001	-1.679195e-001	-1.691384e-001	-2.837886e-001
6.680951430562738e-004	1.509881e-001	1.682532e-001	1.675200e-001	-1.669418e-001	-1.681432e-001	-2.773483e-001
6.681338728897359e-004	1.753514e-001	1.672512e-001	1.664386e-001	-1.659685e-001	-1.671430e-001	-2.682765e-001
6.681726027231979e-004	1.978961e-001	1.662447e-001	1.653581e-001	-1.649994e-001	-1.661377e-001	-2.566938e-001
6.682113325566600e-004	2.183453e-001	1.652336e-001	1.642792e-001	-1.640340e-001	-1.651271e-001	-2.427382e-001
6.682500623901221e-004	2.364645e-001	1.642177e-001	1.632024e-001	-1.630718e-001	-1.641113e-001	-2.265606e-001
6.682887922235841e-004	2.520636e-001	1.631970e-001	1.621284e-001	-1.621122e-001	-1.630901e-001	-2.083214e-001
6.683275220570462e-004	2.649954e-001	1.621713e-001	1.610574e-001	-1.611546e-001	-1.620635e-001	-1.881864e-001
6.683662518905082e-004	2.751528e-001	1.611405e-001	1.599898e-001	-1.601981e-001	-1.610315e-001	-1.663232e-001
6.684049817239703e-004	2.824657e-001	1.601045e-001	1.589260e-001	-1.592420e-001	-1.599939e-001	-1.429001e-001
6.684437115574323e-004	2.868987e-001	1.590630e-001	1.578661e-001	-1.582855e-001	-1.589509e-001	-1.180888e-001
6.684824413908944e-004	2.884487e-001	1.580160e-001	1.568101e-001	-1.573276e-001	-1.579023e-001	-9.207183e-002
6.685211712243565e-004	2.871430e-001	1.569634e-001	1.557582e-001	-1.563674e-001	-1.568482e-001	-6.504822e-002
6.685599010578185e-004	2.830365e-001	1.559050e-001	1.547101e-001	-1.554039e-001	-1.557885e-001	-3.723956e-002
6.685986308912806e-004	2.762099e-001	1.548407e-001	1.536658e-001	-1.544361e-001	-1.547232e-001	-8.891234e-003
6.686373607247426e-004	2.667664e-001	1.537704e-001	1.526249e-001	-1.534629e-001	-1.536522e-001	1.973091e-002
6.686760905582047e-004	2.548290e-001	1.526939e-001	1.515871e-001	-1.524835e-001	-1.525756e-001	4.834498e-002
6.687148203916668e-004	2.405377e-001	1.516112e-001	1.505518e-001	-1.514968e-001	-1.514933e-001	7.665534e-002
6.687535502251288e-004	2.240449e-001	1.505222e-001	1.495186e-001	-1.505018e-001	-1.504052e-001	1.043528e-001
6.687922800585909e-004	2.055118e-001	1.494267e-001	1.484869e-001	-1.494975e-001	-1.493112e-001	1.311150e-001
6.688310098920529e-004	1.851042e-001	1.483248e-001	1.474559e-001	-1.484830e-001	-1.482114e-001	1.566122e-001
6.688697397255150e-004	1.629893e-001	1.472164e-001	1.464248e-001	-1.474574e-001	-1.471056e-001	1.805193e-001
6.689084695589771e-004	1.393354e-001	1.461014e-001	1.453929e-001	-1.464198e-001	-1.459937e-001	2.025336e-001
6.689471993924391e-004	1.143151e-001	1.449798e-001	1.443592e-001	-1.453695e-001	-1.448758e-001	2.223884e-001
6.689859292259012e-004	8.811298e-002	1.438516e-001	1.433229e-001	-1.443057e-001	-1.437516e-001	2.398605e-001
6.690246590593632e-004	6.093294e-002	1.427167e-001	1.422829e-001	-1.432279e-001	-1.426212e-001	2.547711e-001
6.690633888928253e-004	3.300267e-002	1.415751e-001	1.412383e-001	-1.421353e-001	-1.414845e-001	2.669836e-001
6.691021187262874e-004	4.572744e-003	1.404268e-001	1.401879e-001	-1.410275e-001	-1.403414e-001	2.764004e-001
6.691408485597494e-004	-2.408717e-002	1.392716e-001	1.391309e-001	-1.399041e-001	-1.391919e-001	2.829607e-001
6.691795783932115e-004	-5.269207e-002	1.381096e-001	1.380662e-001	-1.387646e-001	-1.380358e-001	2.866373e-001
6.692183082266735e-004	-8.094345e-002	1.369406e-001	1.369926e-001	-1.376090e-001	-1.368731e-001	2.874355e-001
6.692570380601356e-004	-1.085292e-001	1.357646e-001	1.359093e-001	-1.364370e-001	-1.357037e-001	2.853898e-001
6.692957678935977e-004	-1.351247e-001	1.345816e-001	1.348153e-001	-1.352486e-001	-1.345276e-001	2.805619e-001
6.693344977270597e-004	-1.603993e-001	1.333914e-001	1.337095e-001	-1.340437e-001	-1.333446e-001	2.730385e-001
6.693732275605218e-004	-1.840314e-001	1.321939e-001	1.325912e-001	-1.328226e-001	-1.321547e-001	2.629282e-001
6.694119573939838e-004	-2.057253e-001	1.309890e-001	1.314593e-001	-1.315853e-001	-1.309576e-001	2.503590e-001
6.694506872274459e-004	-2.252230e-001	1.297768e-001	1.303132e-001	-1.303322e-001	-1.297534e-001	2.354741e-001
6.694894170609079e-004	-2.423090e-001	1.285570e-001	1.291521e-001	-1.290637e-001	-1.285418e-001	2.184287e-001
6.695281468943700e-004	-2.568111e-001	1.273295e-001	1.279753e-001	-1.277802e-001	-1.273227e-001	1.993851e-001
6.695668767278321e-004	-2.685989e-001	1.260943e-001	1.267822e-001	-1.264821e-001	-1.260959e-001	1.785097e-001
6.696056065612941e-004	-2.775805e-001	1.248513e-001	1.255723e-001	-1.251702e-001	-1.248613e-001	1.559693e-001
6.696443363947562e-004	-2.837003e-001	1.236004e-001	1.243452e-001	-1.238450e-001	-1.236186e-001	1.319326e-001
6.696830662282182e-004	-2.869367e-001	1.223414e-001	1.231005e-001	-1.225072e-001	-1.223676e-001	1.065747e-001
6.697217960616803e-004	-2.872995e-001	1.210744e-001	1.218381e-001	-1.211575e-001	-1.211082e-001	8.008552e-002
6.697605258951424e-004	-2.848275e-001	1.197992e-001	1.205576e-001	-1.197967e-001	-1.198401e-001	5.267566e-002
6.697992557286044e-004	-2.795868e-001	1.185156e-001	1.192592e-001	-1.184256e-001	-1.185632e-001	2.457982e-002
6.698379855620665e-004	-2.716675e-001	1.172236e-001	1.179427e-001	-1.170449e-001	-1.172773e-001	-3.945337e-003
6.698767153955285e-004	-2.611814e-001	1.159230e-001	1.166083e-001	-1.156556e-001	-1.159821e-001	-3.262525e-002
6.699154452289906e-004	-2.482589e-001	1.146136e-001	1.152562e-001	-1.142584e-001	-1.146776e-001	-6.117072e-002
6.699541750624527e-004	-2.330456e-001	1.132954e-001	1.138867e-001	-1.128540e-001	-1.133636e-001	-8.927897e-002
6.699929048959147e-004	-2.156979e-001	1.119681e-001	1.125001e-001	-1.114433e-001	-1.120398e-001	-1.166335e-001
6.700316347293768e-004	-1.963794e-001	1.106316e-001	1.110970e-001	-1.100271e-001	-1.107063e-001	-1.429063e-001
6.700703645628388e-004	-1.752569e-001	1.092856e-001	1.096778e-001	-1.086060e-001	-1.093627e-001	-1.677671e-001
6.701090943963009e-004	-1.524979e-001	1.079300e-001	1.082432e-001	-1.071806e-001	-1.080091e-001	-1.908998e-001
6.701478242297630e-004	-1.282725e-001	1.065646e-001	1.067937e-001	-1.057517e-001	-1.066452e-001	-2.120181e-001
6.701865540632250e-004	-1.027578e-001	1.051891e-001	1.053301e-001	-1.043197e-001	-1.052710e-001	-2.308756e-001
6.702252838966871e-004	-7.614500e-002	1.038033e-001	1.038531e-001	-1.028851e-001	-1.038862e-001	-2.472689e-001
6.702640137301491e-004	-4.864601e-002	1.024071e-001	1.023634e-001	-1.014484e-001	-1.024909e-001	-2.610378e-001
6.703027435636112e-004	-2.049663e-002	1.010002e-001	1.008619e-001	-1.000099e-001	-1.010849e-001	-2.720630e-001
6.703414733970733e-004	8.045129e-003	9.958236e-002	9.934941e-002	-9.856972e-002	-9.966797e-002	-2.802629e-001
6.703802032305353e-004	3.670347e-002	9.815349e-002	9.782667e-002	-9.712815e-002	-9.824008e-002	-2.855913e-001
6.704189330639974e-004	6.518815e-002	9.671338e-002	9.629452e-002	-9.568523e-002	-9.680111e-002	-2.880357e-001
6.704576628974594e-004	9.319539e-002	9.526187e-002	9.475377e-002	-9.424093e-002	-9.535092e-002	-2.876140e-001
6.704963927309215e-004	1.204077e-001	9.379882e-002	9.320518e-002	-9.279513e-002	-9.388942e-002	-2.843728e-001
6.705351225643836e-004	1.464965e-001	9.232409e-002	9.164950e-002	-9.134762e-002	-9.241651e-002	-2.783850e-001
6.705738523978456e-004	1.711321e-001	9.083754e-002	9.008741e-002	-8.989811e-002	-9.093210e-002	-2.697471e-001
6.706125822313077e-004	1.940001e-001	8.933906e-002	8.851960e-002	-8.844619e-002	-8.943612e-002	-2.585766e-001
6.706513120647697e-004	2.148170e-001	8.782852e-002	8.694665e-002	-8.699138e-002	-8.792850e-002	-2.450086e-001
6.706900418982318e-004	2.333408e-001	8.630584e-002	8.536910e-002	-8.553311e-002	-8.640917e-002	-2.291920e-001
6.707287717316938e-004	2.493738e-001	8.477089e-002	8.378743e-002	-8.407073e-002	-8.487812e-002	-2.112860e-001
6.707675015651559e-004	2.627617e-001	8.322357e-002	8.220202e-002	-8.260351e-002	-8.333528e-002	-1.914556e-001
6.708062313986180e-004	2.733908e-001	8.166379e-002	8.061320e-002	-8.113067e-002	-8.178065e-002	-1.698681e-001
6.708449612320800e-004	2.811849e-001	8.009144e-002	7.902119e-002	-7.965132e-002	-8.021420e-002	-1.466914e-001
6.708836910655421e-004	2.861027e-001	7.850643e-002	7.742614e-002	-7.816456e-002	-7.863592e-002	-1.220965e-001
6.709224208990041e-004	2.881359e-001	7.690866e-002	7.582808e-002	-7.666944e-002	-7.704581e-002	-9.626357e-002
6.709611507324662e-004	2.873068e-001	7.529808e-002	7.422701e-002	-7.516496e-002	-7.544383e-002	-6.938860e-002
6.709998805659283e-004	2.836659e-001	7.367458e-002	7.262276e-002	-7.365008e-002	-7.382997e-002	-4.168930e-002
6.710386103993903e-004	2.772893e-001	7.203811e-002	7.101513e-002	-7.212378e-002	-7.220419e-002	-1.340733e-002
6.710773402328524e-004	2.682768e-001	7.038862e-002	6.940378e-002	-7.058499e-002	-7.056647e-002	1.519439e-002
6.711160700663144e-004	2.567482e-001	6.872606e-002	6.778833e-002	-6.903265e-002	-6.891672e-002	4.383623e-002
6.711547998997765e-004	2.428407e-001	6.705039e-002	6.616826e-002	-6.746575e-002	-6.725488e-002	7.222466e-002
6.711935297332386e-004	2.267050e-001	6.536159e-002	6.454299e-002	-6.588324e-002	-6.558087e-002	1.000525e-001
6.712322595667006e-004	2.085009e-001	6.365965e-002	6.291188e-002	-6.428414e-002	-6.389458e-002	1.269993e-001
6.712709894001627e-004	1.883937e-001	6.194456e-002	6.127420e-002	-6.266749e-002	-6.219589e-002	1.527355e-001
6.713097192336247e-004	1.665504e-001	6.021633e-002	5.962914e-002	-6.103239e-002	-6.048470e-002	1.769339e-001
6.713484490670868e-004	1.431387e-001	5.847495e-002	5.797585e-002	-5.937798e-002	-5.876085e-002	1.992869e-001
6.713871789005489e-004	1.183302e-001	5.672044e-002	5.631344e-002	-5.770347e-002	-5.702421e-002	2.195213e-001
6.714259087340109e-004	9.230703e-002	5.495282e-002	5.464094e-002	-5.600815e-002	-5.527463e-002	2.374064e-001
6.714646385674730e-004	6.526950e-002	5.317206e-002	5.295739e-002	-5.429136e-002	-5.351197e-002	2.527562e-001
6.715033684009350e-004	3.744147e-002	5.137817e-002	5.126179e-002	-5.255254e-002	-5.173609e-002	2.654274e-001
6.715420982343971e-004	9.070089e-003	4.957113e-002	4.955310e-002	-5.079120e-002	-4.994682e-002	2.753162e-001
6.715808280678592e-004	-1.957771e-002	4.775089e-002	4.783032e-002	-4.900695e-002	-4.814403e-002	2.823562e-001
6.716195579013212e-004	-4.821914e-002	4.591743e-002	4.609243e-002	-4.719950e-002	-4.632755e-002	2.865148e-001
6.716582877347833e-004	-7.655773e-002	4.407066e-002	4.433842e-002	-4.536863e-002	-4.449724e-002	2.877919e-001
6.716970175682453e-004	-1.042835e-001	4.221050e-002	4.256733e-002	-4.351424e-002	-4.265295e-002	2.862174e-001
6.717357474017074e-004	-1.310732e-001	4.033688e-002	4.077820e-002	-4.163631e-002	-4.079451e-002	2.818487e-001
6.717744772351694e-004	-1.565961e-001	3.844966e-002	3.897014e-002	-3.973493e-002	-3.892175e-002	2.747686e-001
6.718132070686315e-004	-1.805279e-001	3.654874e-002	3.714229e-002	-3.781025e-002	-3.703453e-002	2.650824e-001
6.718519369020936e-004	-2.025675e-001	3.463399e-002	3.529386e-002	-3.586255e-002	-3.513267e-002	2.529150e-001
6.718906667355556e-004	-2.224502e-001	3.270528e-002	3.342412e-002	-3.389219e-002	-3.321600e-002	2.384075e-001
6.719293965690177e-004	-2.399534e-001	3.076248e-002	3.153241e-002	-3.189959e-002	-3.128435e-002	2.217135e-001
6.719681264024797e-004	-2.548978e-001	2.880544e-002	2.961816e-002	-2.988528e-002	-2.933755e-002	2.029945e-001
6.720068562359418e-004	-2.671466e-001	2.683403e-002	2.768084e-002	-2.784984e-002	-2.737542e-002	1.824166e-001
6.720455860694039e-004	-2.766015e-001	2.484813e-002	2.572006e-002	-2.579391e-002	-2.539780e-002	1.601467e-001
6.720843159028659e-004	-2.832013e-001	2.284759e-002	2.373549e-002	-2.371821e-002	-2.340453e-002	1.363529e-001
6.721230457363280e-004	-2.869189e-001	2.083230e-002	2.172689e-002	-2.162350e-002	-2.139544e-002	1.112090e-001
6.721617755697900e-004	-2.877591e-001	1.880212e-002	1.969412e-002	-1.951058e-002	-1.937041e-002	8.490140e-002
6.722005054032521e-004	-2.857562e-001	1.675693e-002	1.763714e-002	-1.738027e-002	-1.732931e-002	5.763690e-002
6.722392352367142e-004	-2.809719e-001	1.469660e-002	1.555599e-002	-1.523343e-002	-1.527204e-002	2.964595e-002
6.722779650701762e-004	-2.734925e-001	1.262101e-002	1.345082e-002	-1.307094e-002	-1.319852e-002	1.181598e-003
6.723166949036383e-004	-2.634268e-001	1.053004e-002	1.132186e-002	-1.089367e-002	-1.110868e-002	-2.748449e-002
6.723554247371003e-004	-2.509021e-001	8.423567e-003	9.169444e-003	-8.702478e-003	-9.002507e-003	-5.606562e-002
6.723941545705624e-004	-2.360618e-001	6.301475e-003	6.993970e-003	-6.498233e-003	-6.879978e-003	-8.426154e-002
6.724328844040245e-004	-2.190611e-001	4.163647e-003	4.795931e-003	-4.281768e-003	-4.741116e-003	-1.117583e-001
6.724716142374865e-004	-2.000628e-001	2.009973e-003	2.575893e-003	-2.053889e-003	-2.585961e-003	-1.382298e-001
6.725103440709486e-004	-1.792334e-001	-1.596514e-004	3.344931e-004	1.846351e-004	-4.145698e-004	-1.633454e-001
6.725490739044106e-004	-1.567404e-001	-2.345324e-003	-1.927571e-003	2.433079e-003	1.772978e-003	-1.867853e-001
6.725878037378727e-004	-1.327534e-001	-4.547129e-003	-4.209543e-003	4.690770e-003	3.976593e-003	-2.082576e-001
6.726265335713348e-004	-1.074478e-001	-6.765140e-003	-6.510620e-003	6.957090e-003	6.196171e-003	-2.275084e-001
6.726652634047968e-004	-8.101171e-002	-8.999410e-003	-8.829958e-003	9.231488e-003	8.431604e-003	-2.443268e-001
6.727039932382589e-004	-5.365307e-002	-1.124997e-002	-1.116668e-002	1.151348e-002	1.068277e-002	-2.585453e-001
6.727427230717209e-004	-2.560340e-002	-1.351683e-002	-1.351989e-002	1.380264e-002	1.294956e-002	-2.700379e-001
6.727814529051830e-004	2.882921e-003	-1.579998e-002	-1.588868e-002	1.609863e-002	1.523183e-002	-2.787167e-001
6.728201827386450e-004	3.153299e-002	-1.809937e-002	-1.827211e-002	1.840120e-002	1.752947e-002	-2.845298e-001
6.728589125721071e-004	6.005909e-002	-2.041493e-002	-2.066929e-002	2.071015e-002	1.984233e-002	-2.874589e-001
6.728976424055692e-004	8.815998e-002	-2.274656e-002	-2.307929e-002	2.302538e-002	2.217029e-002	-2.875167e-001
6.729363722390312e-004	1.155207e-001	-2.509415e-002	-2.550123e-002	2.534687e-002	2.451319e-002	-2.847453e-001
6.729751020724933e-004	1.418145e-001	-2.745753e-002	-2.793425e-002	2.767467e-002	2.687089e-002	-2.792130e-001
6.730138319059553e-004	1.667112e-001	-2.983654e-002	-3.037751e-002	3.000890e-002	2.924325e-002	-2.710126e-001
6.730525617394174e-004	1.898927e-001	-3.223100e-002	-3.283023e-002	3.234978e-002	3.163009e-002	-2.602581e-001
6.730912915728795e-004	2.110693e-001	-3.464068e-002	-3.529166e-002	3.469758e-002	3.403126e-002	-2.470818e-001
6.731300214063415e-004	2.299913e-001	-3.706539e-002	-3.776109e-002	3.705265e-002	3.644659e-002	-2.316305e-001
6.731687512398036e-004	2.464536e-001	-3.950489e-002	-4.023789e-002	3.941539e-002	3.887589e-002	-2.140618e-001
6.732074810732656e-004	2.602945e-001	-4.195895e-002	-4.272148e-002	4.178626e-002	4.131898e-002	-1.945398e-001
6.732462109067277e-004	2.713935e-001	-4.442733e-002	-4.521133e-002	4.416578e-002	4.377568e-002	-1.732314e-001
6.732849407401898e-004	2.796681e-001	-4.690978e-002	-4.770699e-002	4.655449e-002	4.624578e-002	-1.503044e-001
6.733236705736518e-004	2.850711e-001	-4.940604e-002	-5.020808e-002	4.895299e-002	4.872909e-002	-1.259287e-001
6.733624004071139e-004	2.875889e-001	-5.191586e-002	-5.271427e-002	5.136190e-002	5.122540e-002	-1.002826e-001
6.734011302405759e-004	2.872387e-001	-5.443896e-002	-5.522532e-002	5.378186e-002	5.373451e-002	-7.355928e-002
6.734398600740380e-004	2.840660e-001	-5.697508e-002	-5.774104e-002	5.621348e-002	5.625623e-002	-4.597268e-002
6.734785899075001e-004	2.781430e-001	-5.952392e-002	-6.026133e-002	5.865744e-002	5.879036e-002	-1.776084e-002
6.735173197409621e-004	2.695654e-001	-6.208518e-002	-6.278613e-002	6.111435e-002	6.133670e-002	1.081630e-002
6.735560495744242e-004	2.584499e-001	-6.465855e-002	-6.531546e-002	6.358483e-002	6.389506e-002	3.948144e-002
6.735947794078862e-004	2.449309e-001	-6.724371e-002	-6.784941e-002	6.606948e-002	6.646524e-002	6.794301e-002
6.736335092413483e-004	2.291568e-001	-6.984030e-002	-7.038809e-002	6.856884e-002	6.904705e-002	9.589584e-002
6.736722390748104e-004	2.112862e-001	-7.244799e-002	-7.293169e-002	7.108341e-002	7.164028e-002	1.230211e-001
6.737109689082724e-004	1.914835e-001	-7.506637e-002	-7.548045e-002	7.361365e-002	7.424472e-002	1.489898e-001
6.737496987417345e-004	1.699153e-001	-7.769508e-002	-7.803462e-002	7.615995e-002	7.686014e-002	1.734729e-001
6.737884285751965e-004	1.467492e-001	-8.033369e-002	-8.059449e-002	7.872262e-002	7.948631e-002	1.961584e-001
6.738271584086586e-004	1.221556e-001	-8.298178e-002	-8.316038e-002	8.130191e-002	8.212294e-002	2.167665e-001
6.738658882421206e-004	9.631439e-002	-8.563890e-002	-8.573263e-002	8.389797e-002	8.476974e-002	2.350596e-001
6.739046180755827e-004	6.942274e-002	-8.830462e-002	-8.831158e-002	8.651087e-002	8.742638e-002	2.508448e-001
6.739433479090448e-004	4.170069e-002	-9.097846e-002	-9.089755e-002	8.914058e-002	9.009247e-002	2.639716e-001
6.739820777425068e-004	1.339191e-002	-9.365992e-002	-9.349087e-002	9.178698e-002	9.276761e-002	2.743300e-001
6.740208075759689e-004	-1.523939e-002	-9.634854e-002	-9.609185e-002	9.444982e-002	9.545135e-002	2.818475e-001
6.740595374094309e-004	-4.391259e-002	-9.904379e-002	-9.870076e-002	9.712876e-002	9.814321e-002	2.864866e-001
6.740982672428930e-004	-7.233315e-002	-1.017451e-001	-1.013178e-001	9.982334e-002	1.008426e-001	2.882419e-001
6.741369970763551e-004	-1.001930e-001	-1.044521e-001	-1.039433e-001	1.025330e-001	1.035490e-001	2.871386e-001
6.741757269098171e-004	-1.271704e-001	-1.071640e-001	-1.065772e-001	1.052570e-001	1.062618e-001	2.832299e-001
6.742144567432792e-004	-1.529349e-001	-1.098804e-001	-1.092197e-001	1.079946e-001	1.089804e-001	2.765945e-001
6.742531865767412e-004	-1.771594e-001	-1.126005e-001	-1.118708e-001	1.107449e-001	1.117039e-001	2.673343e-001
6.742919164102033e-004	-1.995380e-001	-1.153238e-001	-1.145303e-001	1.135067e-001	1.144317e-001	2.555714e-001
6.743306462436654e-004	-2.197996e-001	-1.180496e-001	-1.171982e-001	1.162791e-001	1.171631e-001	2.414445e-001
6.743693760771274e-004	-2.377144e-001	-1.207772e-001	-1.198742e-001	1.190606e-001	1.198971e-001	2.251056e-001
6.744081059105895e-004	-2.530964e-001	-1.235058e-001	-1.225579e-001	1.218500e-001	1.226330e-001	2.067153e-001
6.744468357440515e-004	-2.658019e-001	-1.262346e-001	-1.252489e-001	1.246459e-001	1.253699e-001	1.864395e-001
6.744855655775136e-004	-2.757267e-001	-1.289627e-001	-1.279468e-001	1.274466e-001	1.281069e-001	1.644451e-001
6.745242954109757e-004	-2.828037e-001	-1.316894e-001	-1.306507e-001	1.302506e-001	1.308430e-001	1.408999e-001
6.745630252444377e-004	-2.870006e-001	-1.344137e-001	-1.333601e-001	1.330562e-001	1.335772e-001	1.159764e-001
6.746017550778998e-004	-2.883169e-001	-1.371346e-001	-1.360741e-001	1.358616e-001	1.363086e-001	8.985816e-002
6.746404849113618e-004	-2.867825e-001	-1.398513e-001	-1.387917e-001	1.386650e-001	1.390362e-001	6.274779e-002
6.746792147448239e-004	-2.824547e-001	-1.425627e-001	-1.415119e-001	1.414647e-001	1.417588e-001	3.487142e-002
6.747179445782860e-004	-2.754162e-001	-1.452678e-001	-1.442336e-001	1.442587e-001	1.444754e-001	6.478230e-003
6.747566744117480e-004	-2.657721e-001	-1.479658e-001	-1.469556e-001	1.470452e-001	1.471849e-001	-2.216324e-002
6.747954042452101e-004	-2.536473e-001	-1.506554e-001	-1.496767e-001	1.498223e-001	1.498862e-001	-5.076892e-002
6.748341340786721e-004	-2.391827e-001	-1.533358e-001	-1.523953e-001	1.525880e-001	1.525781e-001	-7.904118e-002
6.748728639121342e-004	-2.225319e-001	-1.560059e-001	-1.551101e-001	1.553407e-001	1.552594e-001	-1.066688e-001
6.749115937455962e-004	-2.038570e-001	-1.586645e-001	-1.578195e-001	1.580785e-001	1.579292e-001	-1.333279e-001
6.749503235790583e-004	-1.833243e-001	-1.613107e-001	-1.605220e-001	1.607995e-001	1.605861e-001	-1.586881e-001
6.749890534125204e-004	-1.611015e-001	-1.639434e-001	-1.632159e-001	1.635021e-001	1.632290e-001	-1.824268e-001
6.750277832459824e-004	-1.373576e-001	-1.665617e-001	-1.658994e-001	1.661846e-001	1.658570e-001	-2.042463e-001
6.750665130794445e-004	-1.122666e-001	-1.691643e-001	-1.685710e-001	1.688454e-001	1.684688e-001	-2.238858e-001
6.751052429129065e-004	-8.601376e-002	-1.717505e-001	-1.712288e-001	1.714831e-001	1.710635e-001	-2.411267e-001
6.751439727463686e-004	-5.880305e-002	-1.743190e-001	-1.738712e-001	1.740963e-001	1.736400e-001	-2.557940e-001
6.751827025798307e-004	-3.086154e-002	-1.768690e-001	-1.764964e-001	1.766835e-001	1.761974e-001	-2.677547e-001
6.752214324132927e-004	-2.439657e-003	-1.793996e-001	-1.791027e-001	1.792437e-001	1.787346e-001	-2.769144e-001
6.752601622467548e-004	2.619278e-002	-1.819096e-001	-1.816884e-001	1.817756e-001	1.812509e-001	-2.832153e-001
6.752988920802168e-004	5.475068e-002	-1.843983e-001	-1.842519e-001	1.842784e-001	1.837454e-001	-2.866331e-001
6.753376219136789e-004	8.293544e-002	-1.868647e-001	-1.867915e-001	1.867511e-001	1.862174e-001	-2.871756e-001
6.753763517471410e-004	1.104349e-001	-1.893079e-001	-1.893058e-001	1.891929e-001	1.886661e-001	-2.848799e-001
6.754150815806030e-004	1.369246e-001	-1.917271e-001	-1.917931e-001	1.916033e-001	1.910907e-001	-2.798100e-001
6.754538114140651e-004	1.620743e-001	-1.941214e-001	-1.942522e-001	1.939816e-001	1.934908e-001	-2.720545e-001
6.754925412475271e-004	1.855626e-001	-1.964902e-001	-1.966816e-001	1.963275e-001	1.958656e-001	-2.617239e-001
6.755312710809892e-004	2.070940e-001	-1.988327e-001	-1.990801e-001	1.986406e-001	1.982146e-001	-2.489476e-001
6.755700009144513e-004	2.264116e-001	-2.011482e-001	-2.014465e-001	2.009207e-001	2.005374e-001	-2.338700e-001
6.756087307479133e-004	2.433023e-001	-2.034361e-001	-2.037799e-001	2.031678e-001	2.028334e-001	-2.166471e-001
6.756474605813754e-004	2.575970e-001	-2.056959e-001	-2.060791e-001	2.053817e-001	2.051022e-001	-1.974419e-001
6.756861904148374e-004	2.691683e-001	-2.079271e-001	-2.083434e-001	2.075627e-001	2.073435e-001	-1.764209e-001
6.757249202482995e-004	2.779270e-001	-2.101292e-001	-2.105720e-001	2.097109e-001	2.095568e-001	-1.537515e-001
6.757636500817616e-004	2.838203e-001	-2.123019e-001	-2.127642e-001	2.118266e-001	2.117419e-001	-1.296030e-001
6.758023799152236e-004	2.868287e-001	-2.144448e-001	-2.149196e-001	2.139100e-001	2.138984e-001	-1.041519e-001
6.758411097486857e-004	2.869641e-001	-2.165577e-001	-2.170376e-001	2.159616e-001	2.160262e-001	-7.758867e-002
6.758798395821477e-004	2.842677e-001	-2.186404e-001	-2.191180e-001	2.179818e-001	2.181250e-001	-5.012377e-002
6.759185694156098e-004	2.788070e-001	-2.206926e-001	-2.211605e-001	2.199712e-001	2.201947e-001	-2.199168e-002
6.759572992490718e-004	2.706739e-001	-2.227142e-001	-2.231652e-001	2.219302e-001	2.222350e-001	6.550690e-003
6.759960290825339e-004	2.599815e-001	-2.247052e-001	-2.251318e-001	2.238594e-001	2.242459e-001	3.522836e-002
6.760347589159960e-004	2.468614e-001	-2.266654e-001	-2.270607e-001	2.257595e-001	2.262273e-001	6.375176e-002
6.760734887494580e-004	2.314597e-001	-2.285949e-001	-2.289519e-001	2.276310e-001	2.281792e-001	9.181761e-002
6.761122185829201e-004	2.139335e-001	-2.304937e-001	-2.308058e-001	2.294746e-001	2.301014e-001	1.191088e-001
6.761509484163821e-004	1.944462e-001	-2.323617e-001	-2.326228e-001	2.312909e-001	2.319940e-001	1.452970e-001
6.761896782498442e-004	1.731641e-001	-2.341990e-001	-2.344034e-001	2.330804e-001	2.338570e-001	1.700519e-001
6.762284080833063e-004	1.502545e-001	-2.360058e-001	-2.361480e-001	2.348439e-001	2.356903e-001	1.930571e-001
6.762671379167683e-004	1.258869e-001	-2.377820e-001	-2.378574e-001	2.365817e-001	2.374939e-001	2.140270e-001
6.763058677502304e-004	1.002392e-001	-2.395279e-001	-2.395321e-001	2.382946e-001	2.392679e-001	2.327169e-001
6.763445975836924e-004	7.350549e-002	-2.412434e-001	-2.411730e-001	2.399829e-001	2.410121e-001	2.489265e-001
6.763833274171545e-004	4.590212e-002	-2.429288e-001	-2.427808e-001	2.416472e-001	2.427266e-001	2.624989e-001
6.764220572506166e-004	1.766929e-002	-2.445843e-001	-2.443563e-001	2.432879e-001	2.444113e-001	2.733178e-001
6.764607870840786e-004	-1.093161e-002	-2.462099e-001	-2.459005e-001	2.449054e-001	2.460663e-001	2.813048e-001
6.764995169175407e-004	-3.962220e-002	-2.478059e-001	-2.474140e-001	2.464999e-001	2.476914e-001	2.864169e-001
6.765382467510027e-004	-6.810990e-002	-2.493724e-001	-2.488979e-001	2.480718e-001	2.492866e-001	2.886437e-001
6.765769765844648e-004	-9.608854e-002	-2.509097e-001	-2.503531e-001	2.496212e-001	2.508518e-001	2.880056e-001
6.766157064179269e-004	-1.232382e-001	-2.524179e-001	-2.517804e-001	2.511483e-001	2.523871e-001	2.845513e-001
6.766544362513889e-004	-1.492286e-001	-2.538972e-001	-2.531807e-001	2.526532e-001	2.538922e-001	2.783557e-001
6.766931660848510e-004	-1.737309e-001	-2.553478e-001	-2.545550e-001	2.541358e-001	2.553673e-001	2.695171e-001
6.767318959183130e-004	-1.964344e-001	-2.567700e-001	-2.559039e-001	2.555960e-001	2.568122e-001	2.581545e-001
6.767706257517751e-004	-2.170617e-001	-2.581637e-001	-2.572284e-001	2.570339e-001	2.582270e-001	2.444044e-001
6.768093555852372e-004	-2.353762e-001	-2.595292e-001	-2.585292e-001	2.584491e-001	2.596115e-001	2.284169e-001
6.768480854186992e-004	-2.511847e-001	-2.608666e-001	-2.598070e-001	2.598415e-001	2.609659e-001	2.103515e-001
6.768868152521613e-004	-2.643370e-001	-2.621760e-001	-2.610626e-001	2.612107e-001	2.622901e-001	1.903737e-001
6.769255450856233e-004	-2.747228e-001	-2.634575e-001	-2.622965e-001	2.625564e-001	2.635842e-001	1.686507e-001
6.769642749190854e-004	-2.822693e-001	-2.647112e-001	-2.635093e-001	2.638782e-001	2.648483e-001	1.453503e-001
6.770030047525475e-004	-2.869384e-001	-2.659370e-001	-2.647015e-001	2.651755e-001	2.660823e-001	1.206434e-001
6.770417345860095e-004	-2.887248e-001	-2.671351e-001	-2.658735e-001	2.664480e-001	2.672866e-001	9.471089e-002
6.770804644194716e-004	-2.876535e-001	-2.683056e-001	-2.670256e-001	2.676951e-001	2.684610e-001	6.775170e-002
6.771191942529336e-004	-2.837775e-001	-2.694483e-001	-2.681583e-001	2.689162e-001	2.696059e-001	3.998755e-002
6.771579240863957e-004	-2.771756e-001	-2.705634e-001	-2.692716e-001	2.701107e-001	2.707214e-001	1.166366e-002
6.771966539198577e-004	-2.679493e-001	-2.716510e-001	-2.703656e-001	2.712781e-001	2.718076e-001	-1.695462e-002
6.772353837533198e-004	-2.562207e-001	-2.727109e-001	-2.714405e-001	2.724179e-001	2.728646e-001	-4.558580e-002
6.772741135867819e-004	-2.421283e-001	-2.737434e-001	-2.724962e-001	2.735294e-001	2.738928e-001	-7.393475e-002
6.773128434202439e-004	-2.258241e-001	-2.747484e-001	-2.735326e-001	2.746119e-001	2.748924e-001	-1.016929e-001
6.773515732537060e-004	-2.074692e-001	-2.757262e-001	-2.745495e-001	2.756651e-001	2.758636e-001	-1.285385e-001
6.773903030871680e-004	-1.872294e-001	-2.766766e-001	-2.755466e-001	2.766884e-001	2.768067e-001	-1.541418e-001
6.774290329206301e-004	-1.652726e-001	-2.776000e-001	-2.765237e-001	2.776812e-001	2.777220e-001	-1.781779e-001
6.774677627540922e-004	-1.417673e-001	-2.784964e-001	-2.774804e-001	2.786431e-001	2.786098e-001	-2.003437e-001
6.775064925875542e-004	-1.168863e-001	-2.793660e-001	-2.784163e-001	2.795737e-001	2.794704e-001	-2.203716e-001
6.775452224210163e-004	-9.081240e-002	-2.802089e-001	-2.793309e-001	2.804727e-001	2.803043e-001	-2.380354e-001
6.775839522544783e-004	-6.374569e-002	-2.810254e-001	-2.802237e-001	2.813398e-001	2.811118e-001	-2.531529e-001
6.776226820879404e-004	-3.590897e-002	-2.818157e-001	-2.810942e-001	2.821747e-001	2.818934e-001	-2.655839e-001
6.776614119214025e-004	-7.548720e-003	-2.825800e-001	-2.819417e-001	2.829773e-001	2.826495e-001	-2.752275e-001
6.777001417548645e-004	2.106833e-002	-2.833186e-001	-2.827658e-001	2.837475e-001	2.833805e-001	-2.820197e-001
6.777388715883266e-004	4.965965e-002	-2.840317e-001	-2.835658e-001	2.844854e-001	2.840870e-001	-2.859308e-001
6.777776014217886e-004	7.792909e-002	-2.847197e-001	-2.843412e-001	2.851909e-001	2.847695e-001	-2.869631e-001
6.778163312552507e-004	1.055670e-001	-2.853827e-001	-2.850913e-001	2.858644e-001	2.854284e-001	-2.851490e-001
6.778550610887128e-004	1.322510e-001	-2.860211e-001	-2.858156e-001	2.865059e-001	2.860642e-001	-2.805479e-001
6.778937909221748e-004	1.576512e-001	-2.866353e-001	-2.865136e-001	2.871160e-001	2.866775e-001	-2.732446e-001
6.779325207556369e-004	1.814436e-001	-2.872256e-001	-2.871847e-001	2.876950e-001	2.872687e-001	-2.633460e-001
6.779712505890989e-004	2.033274e-001	-2.877923e-001	-2.878286e-001	2.882435e-001	2.878383e-001	-2.509783e-001
6.780099804225610e-004	2.230383e-001	-2.883358e-001	-2.884448e-001	2.887620e-001	2.883867e-001	-2.362838e-001
6.780487102560231e-004	2.403557e-001	-2.888566e-001	-2.890329e-001	2.892512e-001	2.889144e-001	-2.194165e-001
6.780874400894851e-004	2.551031e-001	-2.893550e-001	-2.895926e-001	2.897120e-001	2.894219e-001	-2.005387e-001
6.781261699229472e-004	2.671460e-001	-2.898316e-001	-2.901238e-001	2.901451e-001	2.899096e-001	-1.798163e-001
6.781648997564092e-004	2.763890e-001	-2.902867e-001	-2.906262e-001	2.905515e-001	2.903777e-001	-1.574165e-001
6.782036295898713e-004	2.827731e-001	-2.907209e-001	-2.910998e-001	2.909321e-001	2.908267e-001	-1.335080e-001
6.782423594233333e-004	2.862734e-001	-2.911345e-001	-2.915447e-001	2.912879e-001	2.912570e-001	-1.082659e-001
6.782810892567954e-004	2.868967e-001	-2.915282e-001	-2.919608e-001	2.916201e-001	2.916688e-001	-8.187776e-002
6.783198190902575e-004	2.846791e-001	-2.919023e-001	-2.923484e-001	2.919297e-001	2.920624e-001	-5.455060e-002
6.783585489237195e-004	2.796840e-001	-2.922574e-001	-2.927078e-001	2.922179e-001	2.924381e-001	-2.651499e-002
6.783972787571816e-004	2.719993e-001	-2.925939e-001	-2.930392e-001	2.924858e-001	2.927963e-001	1.975453e-003
6.784360085906436e-004	2.617348e-001	-2.929122e-001	-2.933432e-001	2.927346e-001	2.931371e-001	3.064836e-002
6.784747384241057e-004	2.490190e-001	-2.932130e-001	-2.936203e-001	2.929655e-001	2.934607e-001	5.921635e-002
6.785134682575678e-004	2.339959e-001	-2.934963e-001	-2.938712e-001	2.931796e-001	2.937675e-001	8.737832e-002
6.785521980910298e-004	2.168210e-001	-2.937629e-001	-2.940964e-001	2.933780e-001	2.940576e-001	1.148193e-001
6.785909279244919e-004	1.976567e-001	-2.940129e-001	-2.942969e-001	2.935619e-001	2.943312e-001	1.412121e-001
6.786296577579539e-004	1.766692e-001	-2.942468e-001	-2.944734e-001	2.937325e-001	2.945886e-001	1.662257e-001
6.786683875914160e-004	1.540254e-001	-2.944649e-001	-2.946268e-001	2.938906e-001	2.948297e-001	1.895402e-001
6.787071174248781e-004	1.298942e-001	-2.946675e-001	-2.947581e-001	2.940373e-001	2.950549e-001	2.108639e-001
6.787458472583401e-004	1.044516e-001	-2.948548e-001	-2.948685e-001	2.941736e-001	2.952643e-001	2.299448e-001
6.787845770918022e-004	7.788853e-002	-2.950272e-001	-2.949588e-001	2.943003e-001	2.954580e-001	2.465754e-001
6.788233069252642e-004	5.041756e-002	-2.951849e-001	-2.950303e-001	2.944181e-001	2.956359e-001	2.605920e-001
6.788620367587263e-004	2.227515e-002	-2.953281e-001	-2.950840e-001	2.945279e-001	2.957984e-001	2.718719e-001
6.789007665921884e-004	-6.280480e-003	-2.954570e-001	-2.951212e-001	2.946302e-001	2.959453e-001	2.803305e-001
6.789394964256504e-004	-3.497349e-002	-2.955719e-001	-2.951428e-001	2.947256e-001	2.960768e-001	2.859188e-001
6.789782262591125e-004	-6.351350e-002	-2.956729e-001	-2.951502e-001	2.948145e-001	2.961929e-001	2.886215e-001
6.790169560925745e-004	-9.159653e-002	-2.957602e-001	-2.951444e-001	2.948973e-001	2.962937e-001	2.884538e-001
6.790556859260366e-004	-1.189047e-001	-2.958340e-001	-2.951265e-001	2.949743e-001	2.963792e-001	2.854601e-001
6.790944157594987e-004	-1.451090e-001	-2.958945e-001	-2.950976e-001	2.950456e-001	2.964494e-001	2.797109e-001
6.791331455929607e-004	-1.698789e-001	-2.959418e-001	-2.950588e-001	2.951114e-001	2.965045e-001	2.713010e-001
6.791718754264228e-004	-1.928997e-001	-2.959760e-001	-2.950111e-001	2.951715e-001	2.965445e-001	2.603461e-001
6.792106052598848e-004	-2.138877e-001	-2.959972e-001	-2.949553e-001	2.952258e-001	2.965695e-001	2.469801e-001
6.792493350933469e-004	-2.325993e-001	-2.960055e-001	-2.948924e-001	2.952742e-001	2.965795e-001	2.313509e-001
6.792880649268089e-004	-2.488340e-001	-2.960011e-001	-2.948231e-001	2.953164e-001	2.965748e-001	2.136171e-001
6.793267947602710e-004	-2.624346e-001	-2.959840e-001	-2.947482e-001	2.953520e-001	2.965553e-001	1.939433e-001
6.793655245937331e-004	-2.732845e-001	-2.959542e-001	-2.946684e-001	2.953806e-001	2.965214e-001	1.724967e-001
6.794042544271951e-004	-2.813047e-001	-2.959118e-001	-2.945842e-001	2.954016e-001	2.964731e-001	1.494448e-001
6.794429842606572e-004	-2.864516e-001	-2.958568e-001	-2.944961e-001	2.954145e-001	2.964106e-001	1.249575e-001
6.794817140941192e-004	-2.887146e-001	-2.957892e-001	-2.944044e-001	2.954187e-001	2.963341e-001	9.921380e-002
6.795204439275813e-004	-2.881139e-001	-2.957091e-001	-2.943096e-001	2.954136e-001	2.962438e-001	7.240883e-002
6.795591737610434e-004	-2.846978e-001	-2.956166e-001	-2.942116e-001	2.953983e-001	2.961400e-001	4.476027e-002
6.795979035945054e-004	-2.785411e-001	-2.955115e-001	-2.941107e-001	2.953723e-001	2.960228e-001	1.650948e-002
6.796366334279675e-004	-2.697417e-001	-2.953940e-001	-2.940069e-001	2.953348e-001	2.958924e-001	-1.208128e-002
6.796753632614295e-004	-2.584184e-001	-2.952642e-001	-2.939000e-001	2.952850e-001	2.957491e-001	-4.073306e-002
6.797140930948916e-004	-2.447072e-001	-2.951221e-001	-2.937899e-001	2.952223e-001	2.955931e-001	-6.915297e-002
6.797528229283537e-004	-2.287583e-001	-2.949677e-001	-2.936763e-001	2.951459e-001	2.954246e-001	-9.703473e-002
6.797915527618157e-004	-2.107314e-001	-2.948011e-001	-2.935590e-001	2.950552e-001	2.952438e-001	-1.240588e-001
6.798302825952778e-004	-1.907920e-001	-2.946226e-001	-2.934374e-001	2.949494e-001	2.950510e-001	-1.498960e-001
6.798690124287398e-004	-1.691076e-001	-2.944321e-001	-2.933110e-001	2.948279e-001	2.948464e-001	-1.742195e-001
6.799077422622019e-004	-1.458466e-001	-2.942299e-001	-2.931794e-001	2.946903e-001	2.946303e-001	-1.967215e-001
6.799464720956640e-004	-1.211806e-001	-2.940159e-001	-2.930419e-001	2.945359e-001	2.944027e-001	-2.171277e-001
6.799852019291260e-004	-9.529028e-002	-2.937906e-001	-2.928978e-001	2.943644e-001	2.941642e-001	-2.352049e-001
6.800239317625881e-004	-6.837234e-002	-2.935539e-001	-2.927465e-001	2.941753e-001	2.939148e-001	-2.507636e-001
6.800626615960501e-004	-4.064547e-002	-2.933061e-001	-2.925873e-001	2.939683e-001	2.936549e-001	-2.636564e-001
6.801013914295122e-004	-1.235230e-002	-2.930472e-001	-2.924193e-001	2.937432e-001	2.933848e-001	-2.737759e-001
6.801401212629743e-004	1.624354e-002	-2.927776e-001	-2.922420e-001	2.934998e-001	2.931046e-001	-2.810521e-001
6.801788510964363e-004	4.486191e-002	-2.924974e-001	-2.920544e-001	2.932380e-001	2.928149e-001	-2.854497e-001
6.802175809298984e-004	7.320892e-002	-2.922067e-001	-2.918559e-001	2.929579e-001	2.925156e-001	-2.869660e-001
6.802563107633604e-004	1.009772e-001	-2.919058e-001	-2.916457e-001	2.926596e-001	2.922073e-001	-2.856283e-001
6.802950405968225e-004	1.278464e-001	-2.915947e-001	-2.914231e-001	2.923432e-001	2.918902e-001	-2.814920e-001
6.803337704302845e-004	1.534869e-001	-2.912738e-001	-2.911876e-001	2.920091e-001	2.915645e-001	-2.746375e-001
6.803725002637466e-004	1.775729e-001	-2.909431e-001	-2.909383e-001	2.916575e-001	2.912305e-001	-2.651682e-001
6.804112300972087e-004	1.997984e-001	-2.906030e-001	-2.906749e-001	2.912890e-001	2.908885e-001	-2.532075e-001
6.804499599306707e-004	2.198924e-001	-2.902535e-001	-2.903966e-001	2.909040e-001	2.905386e-001	-2.388951e-001
6.804886897641328e-004	2.376267e-001	-2.898949e-001	-2.901032e-001	2.905033e-001	2.901812e-001	-2.223835e-001
6.805274195975948e-004	2.528175e-001	-2.895274e-001	-2.897941e-001	2.900873e-001	2.898164e-001	-2.038336e-001
6.805661494310569e-004	2.653233e-001	-2.891513e-001	-2.894691e-001	2.896570e-001	2.894444e-001	-1.834110e-001
6.806048792645190e-004	2.750425e-001	-2.887667e-001	-2.891279e-001	2.892130e-001	2.890655e-001	-1.612828e-001
6.806436090979810e-004	2.819104e-001	-2.883740e-001	-2.887704e-001	2.887563e-001	2.886796e-001	-1.376176e-001
6.806823389314431e-004	2.858965e-001	-2.879734e-001	-2.883964e-001	2.882878e-001	2.882871e-001	-1.125889e-001
6.807210687649051e-004	2.870022e-001	-2.875652e-001	-2.880060e-001	2.878082e-001	2.878881e-001	-8.638167e-002
6.807597985983672e-004	2.852591e-001	-2.871495e-001	-2.875993e-001	2.873188e-001	2.874826e-001	-5.919918e-002
6.807985284318293e-004	2.807261e-001	-2.867267e-001	-2.871764e-001	2.868204e-001	2.870708e-001	-3.126796e-002
6.808372582652913e-004	2.734872e-001	-2.862970e-001	-2.867376e-001	2.863140e-001	2.866528e-001	-2.837986e-003
6.808759880987534e-004	2.636486e-001	-2.858607e-001	-2.862833e-001	2.858006e-001	2.862288e-001	2.582120e-002
6.809147179322154e-004	2.513360e-001	-2.854179e-001	-2.858138e-001	2.852812e-001	2.857989e-001	5.442456e-002
6.809534477656775e-004	2.366911e-001	-2.849690e-001	-2.853297e-001	2.847568e-001	2.853631e-001	8.267333e-002
6.809921775991396e-004	2.198678e-001	-2.845140e-001	-2.848315e-001	2.842284e-001	2.849215e-001	1.102549e-001
6.810309074326016e-004	2.010277e-001	-2.840532e-001	-2.843199e-001	2.836968e-001	2.844743e-001	1.368437e-001
6.810696372660637e-004	1.803365e-001	-2.835868e-001	-2.837957e-001	2.831630e-001	2.840216e-001	1.621087e-001
6.811083670995257e-004	1.579610e-001	-2.831149e-001	-2.832595e-001	2.826278e-001	2.835634e-001	1.857267e-001
6.811470969329878e-004	1.340696e-001	-2.826377e-001	-2.827121e-001	2.820920e-001	2.830998e-001	2.074004e-001
6.811858267664499e-004	1.088367e-001	-2.821553e-001	-2.821546e-001	2.815564e-001	2.826307e-001	2.268706e-001
6.812245565999119e-004	8.245002e-002	-2.816679e-001	-2.815877e-001	2.810215e-001	2.821564e-001	2.439222e-001
6.812632864333740e-004	5.511823e-002	-2.811755e-001	-2.810124e-001	2.804880e-001	2.816768e-001	2.583843e-001
6.813020162668360e-004	2.707382e-002	-2.806783e-001	-2.804297e-001	2.799564e-001	2.811918e-001	2.701276e-001
6.813407461002981e-004	-1.428372e-003	-2.801764e-001	-2.798404e-001	2.794272e-001	2.807015e-001	2.790614e-001
6.813794759337601e-004	-3.011522e-002	-2.796699e-001	-2.792456e-001	2.789007e-001	2.802059e-001	2.851310e-001
6.814182057672222e-004	-5.869870e-002	-2.791589e-001	-2.786462e-001	2.783772e-001	2.797049e-001	2.883152e-001
6.814569356006843e-004	-8.687716e-002	-2.786434e-001	-2.780432e-001	2.778569e-001	2.791984e-001	2.886246e-001
6.814956654341463e-004	-1.143352e-001	-2.781236e-001	-2.774375e-001	2.773398e-001	2.786865e-001	2.860987e-001
6.815343952676084e-004	-1.407453e-001	-2.775996e-001	-2.768299e-001	2.768261e-001	2.781690e-001	2.808039e-001
6.815731251010704e-004	-1.657760e-001	-2.770713e-001	-2.762214e-001	2.763157e-001	2.776460e-001	2.728308e-001
6.816118549345325e-004	-1.891087e-001	-2.765389e-001	-2.756127e-001	2.758083e-001	2.771173e-001	2.622920e-001
6.816505847679946e-004	-2.104536e-001	-2.760024e-001	-2.750046e-001	2.753038e-001	2.765829e-001	2.493184e-001
6.816893146014566e-004	-2.295601e-001	-2.754618e-001	-2.743978e-001	2.748019e-001	2.760428e-001	2.340561e-001
6.817280444349187e-004	-2.462206e-001	-2.749171e-001	-2.737930e-001	2.743021e-001	2.754970e-001	2.166619e-001
6.817667742683807e-004	-2.602705e-001	-2.743683e-001	-2.731906e-001	2.738039e-001	2.749455e-001	1.972997e-001
6.818055041018428e-004	-2.715868e-001	-2.738154e-001	-2.725913e-001	2.733069e-001	2.743882e-001	1.761365e-001
6.818442339353049e-004	-2.800841e-001	-2.732583e-001	-2.719954e-001	2.728105e-001	2.738251e-001	1.533397e-001
6.818829637687669e-004	-2.857132e-001	-2.726970e-001	-2.714032e-001	2.723140e-001	2.732563e-001	1.290785e-001
6.819216936022290e-004	-2.884580e-001	-2.721313e-001	-2.708151e-001	2.718167e-001	2.726818e-001	1.035297e-001
6.819604234356910e-004	-2.883336e-001	-2.715613e-001	-2.702312e-001	2.713179e-001	2.721016e-001	7.688528e-002
6.819991532691531e-004	-2.853840e-001	-2.709868e-001	-2.696516e-001	2.708168e-001	2.715157e-001	4.935905e-002
6.820378831026152e-004	-2.796794e-001	-2.704077e-001	-2.690762e-001	2.703127e-001	2.709243e-001	2.118856e-002
6.820766129360772e-004	-2.713143e-001	-2.698240e-001	-2.685051e-001	2.698047e-001	2.703273e-001	-7.367074e-003
6.821153427695393e-004	-2.604040e-001	-2.692355e-001	-2.679379e-001	2.692920e-001	2.697248e-001	-3.603142e-002
6.821540726030013e-004	-2.470820e-001	-2.686423e-001	-2.673746e-001	2.687739e-001	2.691169e-001	-6.451379e-002
6.821928024364634e-004	-2.314961e-001	-2.680442e-001	-2.668146e-001	2.682495e-001	2.685035e-001	-9.251011e-002
6.822315322699255e-004	-2.138048e-001	-2.674412e-001	-2.662577e-001	2.677180e-001	2.678849e-001	-1.197029e-001
6.822702621033875e-004	-1.941729e-001	-2.668332e-001	-2.657034e-001	2.671788e-001	2.672610e-001	-1.457639e-001
6.823089919368496e-004	-1.727677e-001	-2.662202e-001	-2.651510e-001	2.666312e-001	2.666318e-001	-1.703646e-001
6.823477217703116e-004	-1.497573e-001	-2.656022e-001	-2.645999e-001	2.660743e-001	2.659976e-001	-1.931930e-001
6.823864516037737e-004	-1.253125e-001	-2.649792e-001	-2.640496e-001	2.655077e-001	2.653584e-001	-2.139684e-001
6.824251814372358e-004	-9.961188e-002	-2.643512e-001	-2.634993e-001	2.649307e-001	2.647144e-001	-2.324506e-001
6.824639112706978e-004	-7.284909e-002	-2.637182e-001	-2.629483e-001	2.643428e-001	2.640656e-001	-2.484428e-001
6.825026411041599e-004	-4.523890e-002	-2.630802e-001	-2.623957e-001	2.637437e-001	2.634122e-001	-2.617907e-001
6.825413709376219e-004	-1.702009e-002	-2.624373e-001	-2.618408e-001	2.631329e-001	2.627544e-001	-2.723804e-001
6.825801007710840e-004	1.154684e-002	-2.617895e-001	-2.612827e-001	2.625101e-001	2.620924e-001	-2.801359e-001
6.826188306045460e-004	4.018419e-002	-2.611369e-001	-2.607206e-001	2.618751e-001	2.614263e-001	-2.850163e-001
6.826575604380081e-004	6.860025e-002	-2.604794e-001	-2.601538e-001	2.612278e-001	2.607563e-001	-2.870137e-001
6.826962902714702e-004	9.648988e-002	-2.598171e-001	-2.595813e-001	2.605681e-001	2.600827e-001	-2.861505e-001
6.827350201049322e-004	1.235345e-001	-2.591501e-001	-2.590024e-001	2.598961e-001	2.594056e-001	-2.824776e-001
6.827737499383943e-004	1.494056e-001	-2.584785e-001	-2.584162e-001	2.592119e-001	2.587252e-001	-2.760714e-001
6.828124797718563e-004	1.737753e-001	-2.578022e-001	-2.578222e-001	2.585156e-001	2.580417e-001	-2.670317e-001
6.828512096053184e-004	1.963333e-001	-2.571216e-001	-2.572196e-001	2.578076e-001	2.573554e-001	-2.554789e-001
6.828899394387805e-004	2.168019e-001	-2.564365e-001	-2.566077e-001	2.570882e-001	2.566663e-001	-2.415501e-001
6.829286692722425e-004	2.349456e-001	-2.557471e-001	-2.559860e-001	2.563579e-001	2.559746e-001	-2.253961e-001
6.829673991057046e-004	2.505732e-001	-2.550537e-001	-2.553540e-001	2.556172e-001	2.552805e-001	-2.071767e-001
6.830061289391666e-004	2.635366e-001	-2.543562e-001	-2.547111e-001	2.548667e-001	2.545841e-001	-1.870569e-001
6.830448587726287e-004	2.737276e-001	-2.536550e-001	-2.540570e-001	2.541070e-001	2.538855e-001	-1.652039e-001
6.830835886060908e-004	2.810755e-001	-2.529501e-001	-2.533914e-001	2.533389e-001	2.531849e-001	-1.417858e-001
6.831223184395528e-004	2.855444e-001	-2.522417e-001	-2.527140e-001	2.525631e-001	2.524822e-001	-1.169748e-001
6.831610482730149e-004	2.871305e-001	-2.515301e-001	-2.520248e-001	2.517805e-001	2.517775e-001	-9.095363e-002
6.831997781064769e-004	2.858606e-001	-2.508154e-001	-2.513236e-001	2.509919e-001	2.510710e-001	-6.392187e-002
6.832385079399390e-004	2.817891e-001	-2.500978e-001	-2.506105e-001	2.501980e-001	2.503626e-001	-3.610192e-002
6.832772377734011e-004	2.749961e-001	-2.493774e-001	-2.498855e-001	2.494000e-001	2.496525e-001	-7.739978e-003
6.833159676068631e-004	2.655843e-001	-2.486546e-001	-2.491489e-001	2.485986e-001	2.489405e-001	2.089743e-002
6.833546974403252e-004	2.536765e-001	-2.479294e-001	-2.484010e-001	2.477949e-001	2.482268e-001	4.952775e-002
6.833934272737872e-004	2.394120e-001	-2.472020e-001	-2.476421e-001	2.469896e-001	2.475113e-001	7.785456e-002
6.834321571072493e-004	2.229427e-001	-2.464726e-001	-2.468727e-001	2.461837e-001	2.467941e-001	1.055677e-001
6.834708869407114e-004	2.044294e-001	-2.457412e-001	-2.460932e-001	2.453780e-001	2.460752e-001	1.323436e-001
6.835096167741734e-004	1.840374e-001	-2.450080e-001	-2.453044e-001	2.445735e-001	2.453545e-001	1.578515e-001
6.835483466076355e-004	1.619336e-001	-2.442731e-001	-2.445068e-001	2.437708e-001	2.446320e-001	1.817656e-001
6.835870764410975e-004	1.382858e-001	-2.435365e-001	-2.437011e-001	2.429709e-001	2.439077e-001	2.037833e-001
6.836258062745596e-004	1.132670e-001	-2.427983e-001	-2.428882e-001	2.421742e-001	2.431815e-001	2.236384e-001
6.836645361080216e-004	8.706205e-002	-2.420585e-001	-2.420687e-001	2.413816e-001	2.424534e-001	2.411081e-001
6.837032659414837e-004	5.987564e-002	-2.413172e-001	-2.412437e-001	2.405936e-001	2.417232e-001	2.560143e-001
6.837419957749458e-004	3.193621e-002	-2.405745e-001	-2.404139e-001	2.398107e-001	2.409909e-001	2.682207e-001
6.837807256084078e-004	3.495016e-003	-2.398302e-001	-2.395803e-001	2.390334e-001	2.402563e-001	2.776304e-001
6.838194554418699e-004	-2.517766e-002	-2.390844e-001	-2.387438e-001	2.382619e-001	2.395194e-001	2.841828e-001
6.838581852753319e-004	-5.379621e-002	-2.383372e-001	-2.379052e-001	2.374966e-001	2.387800e-001	2.878512e-001
6.838969151087940e-004	-8.206137e-002	-2.375885e-001	-2.370655e-001	2.367376e-001	2.380379e-001	2.886409e-001
6.839356449422561e-004	-1.096601e-001	-2.368382e-001	-2.362256e-001	2.359850e-001	2.372930e-001	2.865866e-001
6.839743747757181e-004	-1.362667e-001	-2.360864e-001	-2.353864e-001	2.352389e-001	2.365452e-001	2.817505e-001
6.840131046091802e-004	-1.615496e-001	-2.353330e-001	-2.345486e-001	2.344991e-001	2.357944e-001	2.742194e-001
6.840518344426422e-004	-1.851867e-001	-2.345780e-001	-2.337131e-001	2.337655e-001	2.350404e-001	2.641021e-001
6.840905642761043e-004	-2.068826e-001	-2.338213e-001	-2.328806e-001	2.330377e-001	2.342831e-001	2.515268e-001
6.841292941095664e-004	-2.263795e-001	-2.330628e-001	-2.320519e-001	2.323155e-001	2.335225e-001	2.366372e-001
6.841680239430284e-004	-2.434626e-001	-2.323025e-001	-2.312275e-001	2.315984e-001	2.327583e-001	2.195887e-001
6.842067537764905e-004	-2.579600e-001	-2.315401e-001	-2.304080e-001	2.308858e-001	2.319907e-001	2.005441e-001
6.842454836099525e-004	-2.697419e-001	-2.307758e-001	-2.295939e-001	2.301772e-001	2.312195e-001	1.796701e-001
6.842842134434146e-004	-2.787168e-001	-2.300092e-001	-2.287856e-001	2.294720e-001	2.304446e-001	1.571339e-001
6.843229432768767e-004	-2.848293e-001	-2.292402e-001	-2.279835e-001	2.287693e-001	2.296661e-001	1.331042e-001
6.843616731103387e-004	-2.880581e-001	-2.284687e-001	-2.271878e-001	2.280684e-001	2.288840e-001	1.077560e-001
6.844004029438008e-004	-2.884131e-001	-2.276947e-001	-2.263986e-001	2.273686e-001	2.280983e-001	8.127845e-002
6.844391327772628e-004	-2.859335e-001	-2.269178e-001	-2.256160e-001	2.266689e-001	2.273089e-001	5.388127e-002
6.844778626107249e-004	-2.806854e-001	-2.261380e-001	-2.248400e-001	2.259685e-001	2.265160e-001	2.579828e-002
6.845165924441870e-004	-2.727593e-001	-2.253552e-001	-2.240705e-001	2.252664e-001	2.257194e-001	-2.714633e-003
6.845553222776490e-004	-2.622673e-001	-2.245692e-001	-2.233072e-001	2.245618e-001	2.249194e-001	-3.138359e-002
6.845940521111111e-004	-2.493398e-001	-2.237798e-001	-2.225499e-001	2.238536e-001	2.241158e-001	-5.992008e-002
6.846327819445731e-004	-2.341227e-001	-2.229871e-001	-2.217981e-001	2.231411e-001	2.233088e-001	-8.802220e-002
6.846715117780352e-004	-2.167728e-001	-2.221910e-001	-2.210515e-001	2.224234e-001	2.224984e-001	-1.153745e-001
6.847102416114972e-004	-1.974541e-001	-2.213913e-001	-2.203093e-001	2.216995e-001	2.216845e-001	-1.416499e-001
6.847489714449593e-004	-1.763335e-001	-2.205880e-001	-2.195711e-001	2.209686e-001	2.208674e-001	-1.665189e-001
6.847877012784214e-004	-1.535791e-001	-2.197811e-001	-2.188361e-001	2.202300e-001	2.200470e-001	-1.896653e-001
6.848264311118834e-004	-1.293609e-001	-2.189706e-001	-2.181036e-001	2.194828e-001	2.192234e-001	-2.108026e-001
6.848651609453455e-004	-1.038556e-001	-2.181565e-001	-2.173728e-001	2.187265e-001	2.183967e-001	-2.296833e-001
6.849038907788075e-004	-7.725391e-002	-2.173388e-001	-2.166428e-001	2.179604e-001	2.175669e-001	-2.461032e-001
6.849426206122696e-004	-4.976692e-002	-2.165174e-001	-2.159128e-001	2.171839e-001	2.167341e-001	-2.599016e-001
6.849813504457317e-004	-2.162956e-002	-2.156925e-001	-2.151818e-001	2.163966e-001	2.158985e-001	-2.709581e-001
6.850200802791937e-004	6.900914e-003	-2.148640e-001	-2.144490e-001	2.155981e-001	2.150602e-001	-2.791905e-001
6.850588101126558e-004	3.554936e-002	-2.140320e-001	-2.137133e-001	2.147881e-001	2.142192e-001	-2.845523e-001
6.850975399461178e-004	6.402621e-002	-2.131965e-001	-2.129739e-001	2.139663e-001	2.133757e-001	-2.870302e-001
6.851362697795799e-004	9.202848e-002	-2.123576e-001	-2.122298e-001	2.131327e-001	2.125298e-001	-2.866418e-001
6.851749996130420e-004	1.192396e-001	-2.115152e-001	-2.114802e-001	2.122872e-001	2.116815e-001	-2.834333e-001
6.852137294465040e-004	1.453321e-001	-2.106694e-001	-2.107241e-001	2.114297e-001	2.108311e-001	-2.774771e-001
6.852524592799661e-004	1.699768e-001	-2.098203e-001	-2.099607e-001	2.105606e-001	2.099784e-001	-2.688694e-001
6.852911891134281e-004	1.928592e-001	-2.089679e-001	-2.091893e-001	2.096800e-001	2.091237e-001	-2.577273e-001
6.853299189468902e-004	2.136954e-001	-2.081122e-001	-2.084090e-001	2.087882e-001	2.082670e-001	-2.441854e-001
6.853686487803523e-004	2.322426e-001	-2.072533e-001	-2.076192e-001	2.078856e-001	2.074084e-001	-2.283927e-001
6.854073786138143e-004	2.483023e-001	-2.063913e-001	-2.068194e-001	2.069727e-001	2.065477e-001	-2.105076e-001
6.854461084472764e-004	2.617193e-001	-2.055263e-001	-2.060088e-001	2.060502e-001	2.056851e-001	-1.906949e-001
6.854848382807384e-004	2.723794e-001	-2.046583e-001	-2.051872e-001	2.051185e-001	2.048206e-001	-1.691215e-001
6.855235681142005e-004	2.802057e-001	-2.037874e-001	-2.043540e-001	2.041784e-001	2.039541e-001	-1.459553e-001
6.855622979476626e-004	2.851563e-001	-2.029137e-001	-2.035090e-001	2.032307e-001	2.030856e-001	-1.213672e-001
6.856010277811246e-004	2.872227e-001	-2.020373e-001	-2.026520e-001	2.022761e-001	2.022150e-001	-9.553761e-002
6.856397576145867e-004	2.864266e-001	-2.011582e-001	-2.017828e-001	2.013154e-001	2.013422e-001	-6.866291e-002
6.856784874480487e-004	2.828180e-001	-2.002767e-001	-2.009014e-001	2.003496e-001	2.004673e-001	-4.096137e-002
6.857172172815108e-004	2.764728e-001	-1.993926e-001	-2.000079e-001	1.993794e-001	1.995901e-001	-1.267518e-002
6.857559471149728e-004	2.674904e-001	-1.985061e-001	-1.991024e-001	1.984059e-001	1.987105e-001	1.593228e-002
6.857946769484349e-004	2.559902e-001	-1.976173e-001	-1.981851e-001	1.974298e-001	1.978285e-001	4.458098e-002
6.858334067818970e-004	2.421093e-001	-1.967261e-001	-1.972565e-001	1.964521e-001	1.969441e-001	7.297689e-002
6.858721366153590e-004	2.259977e-001	-1.958325e-001	-1.963168e-001	1.954737e-001	1.960571e-001	1.008123e-001
6.859108664488211e-004	2.078152e-001	-1.949367e-001	-1.953666e-001	1.944954e-001	1.951674e-001	1.277658e-001
6.859495962822831e-004	1.877266e-001	-1.940385e-001	-1.944064e-001	1.935180e-001	1.942750e-001	1.535073e-001
6.859883261157452e-004	1.658986e-001	-1.931379e-001	-1.934370e-001	1.925422e-001	1.933798e-001	1.777092e-001
6.860270559492073e-004	1.424990e-001	-1.922349e-001	-1.924588e-001	1.915689e-001	1.924818e-001	2.000638e-001
6.860657857826693e-004	1.176992e-001	-1.913295e-001	-1.914728e-001	1.905987e-001	1.915808e-001	2.202978e-001
6.861045156161314e-004	9.168155e-002	-1.904215e-001	-1.904796e-001	1.896322e-001	1.906767e-001	2.381812e-001
6.861432454495934e-004	6.464696e-002	-1.895108e-001	-1.894801e-001	1.886699e-001	1.897694e-001	2.535281e-001
6.861819752830555e-004	3.681967e-002	-1.885974e-001	-1.884752e-001	1.877123e-001	1.888588e-001	2.661956e-001
6.862207051165176e-004	8.447254e-003	-1.876813e-001	-1.874657e-001	1.867597e-001	1.879449e-001	2.760801e-001
6.862594349499796e-004	-2.020300e-002	-1.867622e-001	-1.864525e-001	1.858125e-001	1.870274e-001	2.831152e-001
6.862981647834417e-004	-4.884797e-002	-1.858402e-001	-1.854365e-001	1.848710e-001	1.861062e-001	2.872687e-001
6.863368946169037e-004	-7.719074e-002	-1.849151e-001	-1.844186e-001	1.839350e-001	1.851813e-001	2.885405e-001
6.863756244503658e-004	-1.049208e-001	-1.839869e-001	-1.833996e-001	1.830049e-001	1.842524e-001	2.869605e-001
6.864143542838279e-004	-1.317143e-001	-1.830555e-001	-1.823803e-001	1.820804e-001	1.833195e-001	2.825865e-001
6.864530841172899e-004	-1.572401e-001	-1.821207e-001	-1.813616e-001	1.811613e-001	1.823825e-001	2.755010e-001
6.864918139507520e-004	-1.811732e-001	-1.811826e-001	-1.803441e-001	1.802475e-001	1.814412e-001	2.658096e-001
6.865305437842140e-004	-2.032129e-001	-1.802409e-001	-1.793287e-001	1.793386e-001	1.804956e-001	2.536373e-001
6.865692736176761e-004	-2.230945e-001	-1.792956e-001	-1.783158e-001	1.784342e-001	1.795456e-001	2.391255e-001
6.866080034511382e-004	-2.405956e-001	-1.783467e-001	-1.773062e-001	1.775337e-001	1.785910e-001	2.224277e-001
6.866467332846002e-004	-2.555372e-001	-1.773939e-001	-1.763003e-001	1.766366e-001	1.776319e-001	2.037058e-001
6.866854631180623e-004	-2.677826e-001	-1.764372e-001	-1.752986e-001	1.757421e-001	1.766682e-001	1.831260e-001
6.867241929515243e-004	-2.772339e-001	-1.754764e-001	-1.743014e-001	1.748496e-001	1.756998e-001	1.608555e-001
6.867629227849864e-004	-2.838297e-001	-1.745114e-001	-1.733090e-001	1.739583e-001	1.747268e-001	1.370623e-001
6.868016526184484e-004	-2.875432e-001	-1.735421e-001	-1.723215e-001	1.730672e-001	1.737491e-001	1.119200e-001
6.868403824519105e-004	-2.883792e-001	-1.725682e-001	-1.713391e-001	1.721755e-001	1.727668e-001	8.561493e-002
6.868791122853726e-004	-2.863721e-001	-1.715899e-001	-1.703618e-001	1.712822e-001	1.717797e-001	5.835306e-002
6.869178421188346e-004	-2.815835e-001	-1.706067e-001	-1.693894e-001	1.703865e-001	1.707880e-001	3.036434e-002
6.869565719522967e-004	-2.741000e-001	-1.696187e-001	-1.684217e-001	1.694873e-001	1.697915e-001	1.901331e-003
6.869953017857587e-004	-2.640302e-001	-1.686258e-001	-1.674585e-001	1.685836e-001	1.687903e-001	-2.676472e-002
6.870340316192208e-004	-2.515017e-001	-1.676278e-001	-1.664995e-001	1.676744e-001	1.677843e-001	-5.534750e-002
6.870727614526829e-004	-2.366579e-001	-1.666246e-001	-1.655441e-001	1.667587e-001	1.667736e-001	-8.354724e-002
6.871114912861449e-004	-2.196541e-001	-1.656162e-001	-1.645918e-001	1.658356e-001	1.657580e-001	-1.110506e-001
6.871502211196070e-004	-2.006533e-001	-1.646026e-001	-1.636420e-001	1.649042e-001	1.647376e-001	-1.375318e-001
6.871889509530690e-004	-1.798221e-001	-1.635835e-001	-1.626940e-001	1.639635e-001	1.637122e-001	-1.626607e-001
6.872276807865311e-004	-1.573282e-001	-1.625591e-001	-1.617470e-001	1.630127e-001	1.626819e-001	-1.861176e-001
6.872664106199932e-004	-1.333411e-001	-1.615293e-001	-1.608002e-001	1.620509e-001	1.616466e-001	-2.076100e-001
6.873051404534552e-004	-1.080360e-001	-1.604940e-001	-1.598528e-001	1.610774e-001	1.606063e-001	-2.268839e-001
6.873438702869173e-004	-8.160086e-002	-1.594532e-001	-1.589038e-001	1.600916e-001	1.595609e-001	-2.437275e-001
6.873826001203793e-004	-5.424302e-002	-1.584070e-001	-1.579522e-001	1.590927e-001	1.585104e-001	-2.579731e-001
6.874213299538414e-004	-2.619355e-002	-1.573552e-001	-1.569971e-001	1.580803e-001	1.574547e-001	-2.694939e-001
6.874600597873035e-004	2.293640e-003	-1.562979e-001	-1.560374e-001	1.570539e-001	1.563938e-001	-2.782018e-001
6.874987896207655e-004	3.094597e-002	-1.552350e-001	-1.550723e-001	1.560130e-001	1.553277e-001	-2.840446e-001
6.875375194542276e-004	5.947605e-002	-1.541665e-001	-1.541006e-001	1.549575e-001	1.542564e-001	-2.870034e-001
6.875762492876896e-004	8.758304e-002	-1.530923e-001	-1.531213e-001	1.538871e-001	1.531797e-001	-2.870909e-001
6.876149791211517e-004	1.149525e-001	-1.520125e-001	-1.521335e-001	1.528016e-001	1.520977e-001	-2.843487e-001
6.876537089546138e-004	1.412582e-001	-1.509268e-001	-1.511363e-001	1.517011e-001	1.510103e-001	-2.788452e-001
6.876924387880758e-004	1.661701e-001	-1.498354e-001	-1.501286e-001	1.505857e-001	1.499174e-001	-2.706727e-001
6.877311686215379e-004	1.893696e-001	-1.487380e-001	-1.491097e-001	1.494554e-001	1.488189e-001	-2.599451e-001
6.877698984549999e-004	2.105670e-001	-1.476347e-001	-1.480787e-001	1.483105e-001	1.477149e-001	-2.467944e-001
6.878086282884620e-004	2.295124e-001	-1.465254e-001	-1.470349e-001	1.471513e-001	1.466050e-001	-2.313673e-001
6.878473581219241e-004	2.459998e-001	-1.454100e-001	-1.459775e-001	1.459783e-001	1.454894e-001	-2.138213e-001
6.878860879553861e-004	2.598674e-001	-1.442884e-001	-1.449060e-001	1.447918e-001	1.443677e-001	-1.943203e-001
6.879248177888482e-004	2.709941e-001	-1.431606e-001	-1.438197e-001	1.435926e-001	1.432400e-001	-1.730312e-001
6.879635476223102e-004	2.792972e-001	-1.420266e-001	-1.427182e-001	1.423811e-001	1.421060e-001	-1.501217e-001
6.880022774557723e-004	2.847291e-001	-1.408863e-001	-1.416011e-001	1.411580e-001	1.409655e-001	-1.257618e-001
6.880410072892343e-004	2.872760e-001	-1.397395e-001	-1.404681e-001	1.399240e-001	1.398185e-001	-1.001299e-001
6.880797371226964e-004	2.869547e-001	-1.385864e-001	-1.393191e-001	1.386800e-001	1.386646e-001	-7.341912e-002
6.881184669561585e-004	2.838108e-001	-1.374267e-001	-1.381538e-001	1.374266e-001	1.375039e-001	-4.584364e-002
6.881571967896205e-004	2.779160e-001	-1.362604e-001	-1.369722e-001	1.361647e-001	1.363360e-001	-1.764158e-002
6.881959266230826e-004	2.693660e-001	-1.350875e-001	-1.357745e-001	1.348951e-001	1.351609e-001	1.092703e-002
6.882346564565446e-004	2.582772e-001	-1.339078e-001	-1.345608e-001	1.336186e-001	1.339783e-001	3.958478e-002
6.882733862900067e-004	2.447839e-001	-1.327211e-001	-1.333312e-001	1.323360e-001	1.327882e-001	6.804004e-002
6.883121161234688e-004	2.290345e-001	-1.315275e-001	-1.320862e-001	1.310481e-001	1.315903e-001	9.598757e-002
6.883508459569308e-004	2.111874e-001	-1.303267e-001	-1.308261e-001	1.297558e-001	1.303845e-001	1.231084e-001
6.883895757903929e-004	1.914069e-001	-1.291186e-001	-1.295514e-001	1.284597e-001	1.291708e-001	1.490734e-001
6.884283056238549e-004	1.698597e-001	-1.279030e-001	-1.282627e-001	1.271605e-001	1.279489e-001	1.735535e-001
6.884670354573170e-004	1.467133e-001	-1.266798e-001	-1.269605e-001	1.258589e-001	1.267187e-001	1.962365e-001
6.885057652907791e-004	1.221382e-001	-1.254487e-001	-1.256455e-001	1.245556e-001	1.254802e-001	2.168427e-001
6.885444951242411e-004	9.631424e-002	-1.242096e-001	-1.243184e-001	1.232510e-001	1.242332e-001	2.351343e-001
6.885832249577032e-004	6.943870e-002	-1.229622e-001	-1.229800e-001	1.219456e-001	1.229775e-001	2.509184e-001
6.886219547911652e-004	4.173158e-002	-1.217065e-001	-1.216309e-001	1.206399e-001	1.217131e-001	2.640443e-001
6.886606846246273e-004	1.343658e-002	-1.204421e-001	-1.202721e-001	1.193340e-001	1.204397e-001	2.744021e-001
6.886994144580894e-004	-1.518213e-002	-1.191690e-001	-1.189043e-001	1.180284e-001	1.191573e-001	2.819192e-001
6.887381442915514e-004	-4.384396e-002	-1.178869e-001	-1.175283e-001	1.167231e-001	1.178657e-001	2.865579e-001
6.887768741250135e-004	-7.225440e-002	-1.165956e-001	-1.161450e-001	1.154181e-001	1.165648e-001	2.883126e-001
6.888156039584755e-004	-1.001054e-001	-1.152951e-001	-1.147551e-001	1.141135e-001	1.152544e-001	2.872086e-001
6.888543337919376e-004	-1.270754e-001	-1.139851e-001	-1.133594e-001	1.128091e-001	1.139345e-001	2.832989e-001
6.888930636253997e-004	-1.528337e-001	-1.126656e-001	-1.119586e-001	1.115047e-001	1.126050e-001	2.766620e-001
6.889317934588617e-004	-1.770535e-001	-1.113363e-001	-1.105535e-001	1.102000e-001	1.112656e-001	2.673999e-001
6.889705232923238e-004	-1.994288e-001	-1.099972e-001	-1.091446e-001	1.088945e-001	1.099163e-001	2.556344e-001
6.890092531257858e-004	-2.196881e-001	-1.086482e-001	-1.077325e-001	1.075878e-001	1.085571e-001	2.415044e-001
6.890479829592479e-004	-2.376018e-001	-1.072890e-001	-1.063178e-001	1.062793e-001	1.071878e-001	2.251615e-001
6.890867127927099e-004	-2.529835e-001	-1.059195e-001	-1.049010e-001	1.049683e-001	1.058084e-001	2.067665e-001
6.891254426261720e-004	-2.656894e-001	-1.045397e-001	-1.034824e-001	1.036540e-001	1.044189e-001	1.864850e-001
6.891641724596341e-004	-2.756152e-001	-1.031494e-001	-1.020622e-001	1.023358e-001	1.030191e-001	1.644839e-001
6.892029022930961e-004	-2.826935e-001	-1.017484e-001	-1.006408e-001	1.010126e-001	1.016091e-001	1.409311e-001
6.892416321265582e-004	-2.868918e-001	-1.003366e-001	-9.921822e-002	9.968363e-002	1.001888e-001	1.159987e-001
6.892803619600202e-004	-2.882096e-001	-9.891400e-002	-9.779453e-002	9.834784e-002	9.875819e-002	8.987042e-002
6.893190917934823e-004	-2.866765e-001	-9.748034e-002	-9.636966e-002	9.700425e-002	9.731723e-002	6.274869e-002
6.893578216269444e-004	-2.823496e-001	-9.603556e-002	-9.494346e-002	9.565181e-002	9.586588e-002	3.485957e-002
6.893965514604064e-004	-2.753116e-001	-9.457954e-002	-9.351569e-002	9.428948e-002	9.440409e-002	6.452210e-003
6.894352812938685e-004	-2.656674e-001	-9.311220e-002	-9.208600e-002	9.291618e-002	9.293180e-002	-2.220484e-002
6.894740111273305e-004	-2.535416e-001	-9.163346e-002	-9.065397e-002	9.153086e-002	9.144894e-002	-5.082750e-002
6.895127409607926e-004	-2.390752e-001	-9.014324e-002	-8.921906e-002	9.013245e-002	8.995542e-002	-7.911804e-002
6.895514707942547e-004	-2.224216e-001	-8.864149e-002	-8.778070e-002	8.871992e-002	8.845115e-002	-1.067652e-001
6.895902006277167e-004	-2.037426e-001	-8.712815e-002	-8.633819e-002	8.729227e-002	8.693601e-002	-1.334448e-001
6.896289304611788e-004	-1.832045e-001	-8.560319e-002	-8.489078e-002	8.584853e-002	8.540989e-002	-1.588262e-001
6.896676602946408e-004	-1.609749e-001	-8.406658e-002	-8.343764e-002	8.438776e-002	8.387268e-002	-1.825867e-001
6.897063901281029e-004	-1.372225e-001	-8.251831e-002	-8.197790e-002	8.290911e-002	8.232421e-002	-2.044284e-001
6.897451199615650e-004	-1.121213e-001	-8.095834e-002	-8.051061e-002	8.141176e-002	8.076437e-002	-2.240903e-001
6.897838497950270e-004	-8.585671e-002	-7.938667e-002	-7.903481e-002	7.989498e-002	7.919300e-002	-2.413537e-001
6.898225796284891e-004	-5.863252e-002	-7.780325e-002	-7.754947e-002	7.835809e-002	7.760997e-002	-2.560437e-001
6.898613094619511e-004	-3.067590e-002	-7.620808e-002	-7.605357e-002	7.680052e-002	7.601513e-002	-2.680270e-001
6.899000392954132e-004	-2.237388e-003	-7.460111e-002	-7.454607e-002	7.522175e-002	7.440833e-002	-2.772093e-001
6.899387691288753e-004	2.641311e-002	-7.298227e-002	-7.302588e-002	7.362139e-002	7.278942e-002	-2.835326e-001
6.899774989623373e-004	5.499037e-002	-7.135153e-002	-7.149197e-002	7.199910e-002	7.115826e-002	-2.869727e-001
6.900162287957994e-004	8.319562e-002	-6.970878e-002	-6.994329e-002	7.035466e-002	6.951468e-002	-2.875374e-001
6.900549586292614e-004	1.107164e-001	-6.805395e-002	-6.837884e-002	6.868795e-002	6.785855e-002	-2.852635e-001
6.900936884627235e-004	1.372279e-001	-6.638692e-002	-6.679763e-002	6.699891e-002	6.618966e-002	-2.802153e-001
6.901324182961855e-004	1.623995e-001	-6.470759e-002	-6.519870e-002	6.528762e-002	6.450788e-002	-2.724812e-001
6.901711481296476e-004	1.859095e-001	-6.301581e-002	-6.358119e-002	6.355423e-002	6.281302e-002	-2.621719e-001
6.902098779631097e-004	2.074624e-001	-6.131147e-002	-6.194424e-002	6.179898e-002	6.110489e-002	-2.494167e-001
6.902486077965717e-004	2.268011e-001	-5.959442e-002	-6.028709e-002	6.002222e-002	5.938330e-002	-2.343602e-001
6.902873376300338e-004	2.437125e-001	-5.786452e-002	-5.860904e-002	5.822435e-002	5.764807e-002	-2.171583e-001
6.903260674634958e-004	2.580277e-001	-5.612163e-002	-5.690947e-002	5.640588e-002	5.589898e-002	-1.979745e-001
6.903647972969579e-004	2.696191e-001	-5.436559e-002	-5.518783e-002	5.456737e-002	5.413583e-002	-1.769754e-001
6.904035271304200e-004	2.783979e-001	-5.259629e-002	-5.344367e-002	5.270946e-002	5.235843e-002	-1.543285e-001
6.904422569638820e-004	2.843109e-001	-5.081355e-002	-5.167663e-002	5.083283e-002	5.056656e-002	-1.302033e-001
6.904809867973441e-004	2.873389e-001	-4.901724e-002	-4.988644e-002	4.893823e-002	4.876003e-002	-1.047762e-001
6.905197166308061e-004	2.874938e-001	-4.720721e-002	-4.807292e-002	4.702644e-002	4.693866e-002	-7.823742e-002
6.905584464642682e-004	2.848166e-001	-4.538331e-002	-4.623599e-002	4.509827e-002	4.510226e-002	-5.079696e-002
6.905971762977303e-004	2.793750e-001	-4.354538e-002	-4.437567e-002	4.315456e-002	4.325070e-002	-2.268883e-002
6.906359061311923e-004	2.712609e-001	-4.169326e-002	-4.249207e-002	4.119616e-002	4.138382e-002	5.830468e-003
6.906746359646544e-004	2.605875e-001	-3.982678e-002	-4.058539e-002	3.922391e-002	3.950151e-002	3.448637e-002
6.907133657981164e-004	2.474865e-001	-3.794578e-002	-3.865593e-002	3.723866e-002	3.760368e-002	6.298970e-002
6.907520956315785e-004	2.321042e-001	-3.605011e-002	-3.670406e-002	3.524125e-002	3.569024e-002	9.103772e-002
6.907908254650406e-004	2.145978e-001	-3.413957e-002	-3.473026e-002	3.323248e-002	3.376115e-002	1.183140e-001
6.908295552985026e-004	1.951311e-001	-3.221399e-002	-3.273506e-002	3.121313e-002	3.181639e-002	1.444908e-001
6.908682851319647e-004	1.738707e-001	-3.027321e-002	-3.071906e-002	2.918391e-002	2.985593e-002	1.692383e-001
6.909070149654267e-004	1.509838e-001	-2.831706e-002	-2.868294e-002	2.714553e-002	2.787978e-002	1.922403e-001
6.909457447988888e-004	1.266403e-001	-2.634536e-002	-2.662741e-002	2.509861e-002	2.588795e-002	2.132106e-001
6.909844746323509e-004	1.010178e-001	-2.435798e-002	-2.455327e-002	2.304371e-002	2.388048e-002	2.319042e-001
6.910232044658129e-004	7.430998e-002	-2.235477e-002	-2.246130e-002	2.098134e-002	2.185739e-002	2.481202e-001
6.910619342992750e-004	4.673266e-002	-2.033560e-002	-2.035235e-002	1.891192e-002	1.981873e-002	2.617010e-001
6.911006641327370e-004	1.852547e-002	-1.830037e-002	-1.822729e-002	1.683581e-002	1.776453e-002	2.725297e-001
6.911393939661991e-004	-1.005073e-002	-1.624901e-002	-1.608697e-002	1.475327e-002	1.569485e-002	2.805277e-001
6.911781237996611e-004	-3.871801e-002	-1.418145e-002	-1.393227e-002	1.266448e-002	1.360974e-002	2.856513e-001
6.912168536331232e-004	-6.718434e-002	-1.209766e-002	-1.176405e-002	1.056955e-002	1.150927e-002	2.878898e-001
6.912555834665853e-004	-9.514419e-002	-9.997630e-003	-9.583165e-003	8.468497e-003	9.393476e-003	2.872633e-001
6.912943133000473e-004	-1.222785e-001	-7.881373e-003	-7.390426e-003	6.361243e-003	7.262444e-003	2.838201e-001
6.913330431335094e-004	-1.482577e-001	-5.748922e-003	-5.186624e-003	4.247633e-003	5.116241e-003	2.776347e-001
6.913717729669714e-004	-1.727534e-001	-3.600328e-003	-2.972508e-003	2.127425e-003	2.954945e-003	2.688052e-001
6.914105028004335e-004	-1.954549e-001	-1.435660e-003	-7.487782e-004	2.980580e-007	7.786379e-004	2.574502e-001
6.914492326338956e-004	-2.160845e-001	7.450036e-004	1.483920e-003	-2.134149e-003	-1.412592e-003	2.437058e-001
6.914879624673576e-004	-2.344048e-001	2.941572e-003	3.725001e-003	-4.276391e-003	-3.618651e-003	2.277217e-001
6.915266923008197e-004	-2.502220e-001	5.153950e-003	5.973943e-003	-6.426967e-003	-5.839441e-003	2.096573e-001
6.915654221342817e-004	-2.633852e-001	7.382036e-003	8.230295e-003	-8.586484e-003	-8.074864e-003	1.896775e-001
6.916041519677438e-004	-2.737836e-001	9.625725e-003	1.049368e-002	-1.075560e-002	-1.032482e-002	1.679491e-001
6.916428818012059e-004	-2.813438e-001	1.188491e-002	1.276380e-002	-1.293502e-002	-1.258920e-002	1.446398e-001
6.916816116346679e-004	-2.860271e-001	1.415947e-002	1.504043e-002	-1.512550e-002	-1.486790e-002	1.199203e-001
6.917203414681300e-004	-2.878280e-001	1.644929e-002	1.732342e-002	-1.732782e-002	-1.716085e-002	9.397176e-002
6.917590713015920e-004	-2.867709e-001	1.875426e-002	1.961273e-002	-1.954277e-002	-1.946794e-002	6.699345e-002
6.917978011350541e-004	-2.829086e-001	2.107424e-002	2.190836e-002	-2.177119e-002	-2.178911e-002	3.920759e-002
6.918365309685162e-004	-2.763192e-001	2.340911e-002	2.421042e-002	-2.401388e-002	-2.412429e-002	1.085989e-002
6.918752608019782e-004	-2.671041e-001	2.575873e-002	2.651909e-002	-2.627168e-002	-2.647343e-002	-1.778384e-002
6.919139906354403e-004	-2.553850e-001	2.812296e-002	2.883461e-002	-2.854538e-002	-2.883649e-002	-4.644167e-002
6.919527204689023e-004	-2.412999e-001	3.050166e-002	3.115731e-002	-3.083578e-002	-3.121345e-002	-7.481790e-002
6.919914503023644e-004	-2.250005e-001	3.289466e-002	3.348758e-002	-3.314363e-002	-3.360430e-002	-1.026032e-001
6.920301801358265e-004	-2.066473e-001	3.530180e-002	3.582588e-002	-3.546964e-002	-3.600901e-002	-1.294750e-001
6.920689099692885e-004	-1.864060e-001	3.772293e-002	3.817270e-002	-3.781449e-002	-3.842760e-002	-1.551025e-001
6.921076398027506e-004	-1.644438e-001	4.015787e-002	4.052861e-002	-4.017878e-002	-4.086005e-002	-1.791604e-001
6.921463696362126e-004	-1.409291e-001	4.260643e-002	4.289418e-002	-4.256307e-002	-4.330636e-002	-2.013455e-001
6.921850994696747e-004	-1.160346e-001	4.506845e-002	4.527007e-002	-4.496785e-002	-4.576650e-002	-2.213902e-001
6.922238293031367e-004	-8.994333e-002	4.754375e-002	4.765691e-002	-4.739351e-002	-4.824044e-002	-2.390689e-001
6.922625591365988e-004	-6.285589e-002	5.003215e-002	5.005538e-002	-4.984040e-002	-5.072813e-002	-2.541995e-001
6.923012889700609e-004	-3.499563e-002	5.253347e-002	5.246615e-002	-5.230875e-002	-5.322952e-002	-2.666424e-001
6.923400188035229e-004	-6.609645e-003	5.504755e-002	5.488990e-002	-5.479871e-002	-5.574450e-002	-2.762969e-001
6.923787486369850e-004	2.203482e-002	5.757422e-002	5.732727e-002	-5.731034e-002	-5.827295e-002	-2.830994e-001
6.924174784704470e-004	5.065468e-002	6.011331e-002	5.977893e-002	-5.984360e-002	-6.081474e-002	-2.870202e-001
6.924562083039091e-004	7.895312e-002	6.266467e-002	6.224548e-002	-6.239834e-002	-6.336971e-002	-2.880622e-001
6.924949381373712e-004	1.066196e-001	6.522813e-002	6.472749e-002	-6.497434e-002	-6.593765e-002	-2.862575e-001
6.925336679708332e-004	1.333307e-001	6.780350e-002	6.722548e-002	-6.757122e-002	-6.851836e-002	-2.816662e-001
6.925723978042953e-004	1.587556e-001	7.039063e-002	6.973992e-002	-7.018855e-002	-7.111157e-002	-2.743729e-001
6.926111276377573e-004	1.825696e-001	7.298930e-002	7.227123e-002	-7.282577e-002	-7.371701e-002	-2.644848e-001
6.926498574712194e-004	2.044719e-001	7.559930e-002	7.481973e-002	-7.548220e-002	-7.633439e-002	-2.521286e-001
6.926885873046815e-004	2.241985e-001	7.822040e-002	7.738568e-002	-7.815710e-002	-7.896335e-002	-2.374467e-001
6.927273171381435e-004	2.415292e-001	8.085233e-002	7.996926e-002	-8.084960e-002	-8.160356e-002	-2.205937e-001
6.927660469716056e-004	2.562880e-001	8.349477e-002	8.257052e-002	-8.355875e-002	-8.425458e-002	-2.017320e-001
6.928047768050676e-004	2.683409e-001	8.614741e-002	8.518948e-002	-8.628350e-002	-8.691601e-002	-1.810282e-001
6.928435066385297e-004	2.775929e-001	8.880986e-002	8.782600e-002	-8.902270e-002	-8.958737e-002	-1.586499e-001
6.928822364719918e-004	2.839852e-001	9.148170e-002	9.047985e-002	-9.177516e-002	-9.226817e-002	-1.347660e-001
6.929209663054538e-004	2.874933e-001	9.416248e-002	9.315071e-002	-9.453956e-002	-9.495787e-002	-1.095514e-001
6.929596961389159e-004	2.881241e-001	9.685171e-002	9.583812e-002	-9.731457e-002	-9.765588e-002	-8.319321e-002
6.929984259723779e-004	2.859141e-001	9.954883e-002	9.854153e-002	-1.000988e-001	-1.003616e-001	-5.589751e-002
6.930371558058400e-004	2.809268e-001	1.022533e-001	1.012602e-001	-1.028906e-001	-1.030743e-001	-2.789394e-002
6.930758856393021e-004	2.732504e-001	1.049645e-001	1.039935e-001	-1.056887e-001	-1.057933e-001	5.648183e-004
6.931146154727641e-004	2.629949e-001	1.076817e-001	1.067403e-001	-1.084915e-001	-1.085178e-001	2.920716e-002
6.931533453062262e-004	2.502892e-001	1.104043e-001	1.094998e-001	-1.112972e-001	-1.112470e-001	5.774652e-002
6.931920751396882e-004	2.352777e-001	1.131315e-001	1.122707e-001	-1.141044e-001	-1.139801e-001	8.588278e-002
6.932308049731503e-004	2.181162e-001	1.158626e-001	1.150518e-001	-1.169115e-001	-1.167162e-001	1.133022e-001
6.932695348066124e-004	1.989678e-001	1.185968e-001	1.178418e-001	-1.197168e-001	-1.194542e-001	1.396789e-001
6.933082646400744e-004	1.779989e-001	1.213332e-001	1.206393e-001	-1.225187e-001	-1.221934e-001	1.646830e-001
6.933469944735365e-004	1.553771e-001	1.240709e-001	1.234427e-001	-1.253157e-001	-1.249325e-001	1.879948e-001
6.933857243069985e-004	1.312714e-001	1.268091e-001	1.262504e-001	-1.281061e-001	-1.276707e-001	2.093221e-001
6.934244541404606e-004	1.058575e-001	1.295468e-001	1.290608e-001	-1.308885e-001	-1.304069e-001	2.284121e-001
6.934631839739226e-004	7.932569e-002	1.322831e-001	1.318721e-001	-1.336613e-001	-1.331400e-001	2.450562e-001
6.935019138073847e-004	5.188744e-002	1.350168e-001	1.346826e-001	-1.364232e-001	-1.358690e-001	2.590899e-001
6.935406436408468e-004	2.377822e-002	1.377471e-001	1.374905e-001	-1.391727e-001	-1.385929e-001	2.703894e-001
6.935793734743088e-004	-4.744698e-003	1.404728e-001	1.402938e-001	-1.419086e-001	-1.413106e-001	2.788693e-001
6.936181033077709e-004	-3.340629e-002	1.431928e-001	1.430907e-001	-1.446296e-001	-1.440211e-001	2.844801e-001
6.936568331412329e-004	-6.191708e-002	1.459061e-001	1.458794e-001	-1.473347e-001	-1.467233e-001	2.872055e-001
6.936955629746950e-004	-8.997420e-002	1.486114e-001	1.486580e-001	-1.500227e-001	-1.494164e-001	2.870605e-001
6.937342928081571e-004	-1.172612e-001	1.513077e-001	1.514246e-001	-1.526927e-001	-1.520992e-001	2.840888e-001
6.937730226416191e-004	-1.434503e-001	1.539938e-001	1.541776e-001	-1.553437e-001	-1.547707e-001	2.783604e-001
6.938117524750812e-004	-1.682122e-001	1.566686e-001	1.569150e-001	-1.579749e-001	-1.574301e-001	2.699696e-001
6.938504823085432e-004	-1.912320e-001	1.593309e-001	1.596351e-001	-1.605856e-001	-1.600763e-001	2.590315e-001
6.938892121420053e-004	-2.122257e-001	1.619796e-001	1.623364e-001	-1.631752e-001	-1.627083e-001	2.456795e-001
6.939279419754674e-004	-2.309485e-001	1.646135e-001	1.650173e-001	-1.657430e-001	-1.653252e-001	2.300611e-001
6.939666718089294e-004	-2.471991e-001	1.672318e-001	1.676762e-001	-1.682887e-001	-1.679262e-001	2.123341e-001
6.940054016423915e-004	-2.608191e-001	1.698332e-001	1.703116e-001	-1.708118e-001	-1.705102e-001	1.926626e-001
6.940441314758535e-004	-2.716910e-001	1.724168e-001	1.729225e-001	-1.733121e-001	-1.730766e-001	1.712132e-001
6.940828613093156e-004	-2.797351e-001	1.749817e-001	1.755074e-001	-1.757893e-001	-1.756243e-001	1.481530e-001
6.941215911427777e-004	-2.849068e-001	1.775269e-001	1.780652e-001	-1.782433e-001	-1.781527e-001	1.236518e-001
6.941603209762397e-004	-2.871950e-001	1.800516e-001	1.805951e-001	-1.806739e-001	-1.806609e-001	9.788881e-002
6.941990508097018e-004	-2.866193e-001	1.825550e-001	1.830960e-001	-1.830812e-001	-1.831482e-001	7.106000e-002
6.942377806431638e-004	-2.832275e-001	1.850362e-001	1.855673e-001	-1.854651e-001	-1.856140e-001	4.338395e-002
6.942765104766259e-004	-2.770936e-001	1.874946e-001	1.880081e-001	-1.878258e-001	-1.880575e-001	1.510294e-002
6.943152403100880e-004	-2.683152e-001	1.899295e-001	1.904181e-001	-1.901633e-001	-1.904781e-001	-1.351994e-002
6.943539701435500e-004	-2.570104e-001	1.923401e-001	1.927967e-001	-1.924778e-001	-1.928753e-001	-4.220493e-002
6.943926999770121e-004	-2.433149e-001	1.947260e-001	1.951436e-001	-1.947694e-001	-1.952485e-001	-7.065824e-002
6.944314298104741e-004	-2.273780e-001	1.970865e-001	1.974587e-001	-1.970383e-001	-1.975972e-001	-9.857241e-002
6.944701596439362e-004	-2.093590e-001	1.994212e-001	1.997416e-001	-1.992846e-001	-1.999210e-001	-1.256264e-001
6.945088894773982e-004	-1.894227e-001	2.017295e-001	2.019926e-001	-2.015086e-001	-2.022193e-001	-1.514897e-001
6.945476193108603e-004	-1.677359e-001	2.040111e-001	2.042115e-001	-2.037105e-001	-2.044918e-001	-1.758344e-001
6.945863491443224e-004	-1.444667e-001	2.062654e-001	2.063986e-001	-2.058903e-001	-2.067381e-001	-1.983526e-001
6.946250789777844e-004	-1.197867e-001	2.084922e-001	2.085541e-001	-2.080483e-001	-2.089577e-001	-2.187704e-001
6.946638088112465e-004	-9.387685e-002	2.106910e-001	2.106783e-001	-2.101846e-001	-2.111504e-001	-2.368553e-001
6.947025386447085e-004	-6.693466e-002	2.128617e-001	2.127715e-001	-2.122992e-001	-2.133158e-001	-2.524185e-001
6.947412684781706e-004	-3.917982e-002	2.150039e-001	2.148342e-001	-2.143922e-001	-2.154534e-001	-2.653134e-001
6.947799983116327e-004	-1.085598e-002	2.171175e-001	2.168669e-001	-2.164637e-001	-2.175631e-001	-2.754331e-001
6.948187281450947e-004	1.777233e-002	2.192021e-001	2.188699e-001	-2.185137e-001	-2.196443e-001	-2.827081e-001
6.948574579785568e-004	4.642414e-002	2.212578e-001	2.208439e-001	-2.205420e-001	-2.216969e-001	-2.871037e-001
6.948961878120188e-004	7.480454e-002	2.232843e-001	2.227894e-001	-2.225485e-001	-2.237205e-001	-2.886176e-001
6.949349176454809e-004	1.026049e-001	2.252815e-001	2.247069e-001	-2.245332e-001	-2.257147e-001	-2.872775e-001
6.949736474789430e-004	1.295032e-001	2.272494e-001	2.265971e-001	-2.264957e-001	-2.276793e-001	-2.831389e-001
6.950123773124050e-004	1.551685e-001	2.291879e-001	2.284605e-001	-2.284359e-001	-2.296139e-001	-2.762828e-001
6.950511071458671e-004	1.792740e-001	2.310970e-001	2.302976e-001	-2.303535e-001	-2.315184e-001	-2.668129e-001
6.950898369793291e-004	2.015135e-001	2.329765e-001	2.321090e-001	-2.322479e-001	-2.333924e-001	-2.548530e-001
6.951285668127912e-004	2.216165e-001	2.348264e-001	2.338952e-001	-2.341190e-001	-2.352358e-001	-2.405434e-001
6.951672966462533e-004	2.393558e-001	2.366467e-001	2.356567e-001	-2.359661e-001	-2.370483e-001	-2.240368e-001
6.952060264797153e-004	2.545482e-001	2.384373e-001	2.373939e-001	-2.377889e-001	-2.388297e-001	-2.054951e-001
6.952447563131774e-004	2.670531e-001	2.401982e-001	2.391072e-001	-2.395867e-001	-2.405799e-001	-1.850843e-001
6.952834861466394e-004	2.767696e-001	2.419293e-001	2.407970e-001	-2.413589e-001	-2.422987e-001	-1.629722e-001
6.953222159801015e-004	2.836335e-001	2.436305e-001	2.424636e-001	-2.431050e-001	-2.439860e-001	-1.393277e-001
6.953609458135636e-004	2.876147e-001	2.453018e-001	2.441073e-001	-2.448243e-001	-2.456417e-001	-1.143241e-001
6.953996756470256e-004	2.887152e-001	2.469430e-001	2.457283e-001	-2.465162e-001	-2.472658e-001	-8.814566e-002
6.954384054804877e-004	2.869668e-001	2.485541e-001	2.473266e-001	-2.481799e-001	-2.488581e-001	-6.099464e-002
6.954771353139497e-004	2.824287e-001	2.501349e-001	2.489025e-001	-2.498147e-001	-2.504188e-001	-3.309621e-002
6.955158651474118e-004	2.751855e-001	2.516855e-001	2.504558e-001	-2.514201e-001	-2.519477e-001	-4.699070e-003
6.955545949808738e-004	2.653438e-001	2.532058e-001	2.519866e-001	-2.529952e-001	-2.534449e-001	2.392828e-002
6.955933248143359e-004	2.530297e-001	2.546956e-001	2.534948e-001	-2.545394e-001	-2.549104e-001	5.250188e-002
6.956320546477980e-004	2.383853e-001	2.561550e-001	2.549801e-001	-2.560521e-001	-2.563444e-001	8.072419e-002
6.956707844812600e-004	2.215651e-001	2.575839e-001	2.564423e-001	-2.575325e-001	-2.577468e-001	1.082841e-001
6.957095143147221e-004	2.027314e-001	2.589823e-001	2.578812e-001	-2.589802e-001	-2.591179e-001	1.348580e-001
6.957482441481841e-004	1.820506e-001	2.603502e-001	2.592964e-001	-2.603944e-001	-2.604577e-001	1.601160e-001
6.957869739816462e-004	1.596899e-001	2.616877e-001	2.606874e-001	-2.617747e-001	-2.617664e-001	1.837357e-001
6.958257038151083e-004	1.358183e-001	2.629948e-001	2.620539e-001	-2.631207e-001	-2.630443e-001	2.054192e-001
6.958644336485703e-004	1.106095e-001	2.642716e-001	2.633954e-001	-2.644317e-001	-2.642915e-001	2.249064e-001
6.959031634820324e-004	8.425070e-002	2.655181e-001	2.647114e-001	-2.657076e-001	-2.655084e-001	2.419807e-001
6.959418933154944e-004	5.694916e-002	2.667345e-001	2.660013e-001	-2.669480e-001	-2.666952e-001	2.564700e-001
6.959806231489565e-004	2.893607e-002	2.679209e-001	2.672645e-001	-2.681527e-001	-2.678523e-001	2.682438e-001
6.960193529824186e-004	4.650875e-004	2.690775e-001	2.685004e-001	-2.693214e-001	-2.689801e-001	2.772106e-001
6.960580828158806e-004	-2.819171e-002	2.702044e-001	2.697085e-001	-2.704543e-001	-2.700790e-001	2.833145e-001
6.960968126493427e-004	-5.674738e-002	2.713017e-001	2.708882e-001	-2.715511e-001	-2.711493e-001	2.865339e-001
6.961355424828047e-004	-8.490156e-002	2.723699e-001	2.720389e-001	-2.726121e-001	-2.721916e-001	2.868783e-001
6.961742723162668e-004	-1.123405e-001	2.734089e-001	2.731600e-001	-2.736374e-001	-2.732063e-001	2.843867e-001
6.962130021497289e-004	-1.387383e-001	2.744191e-001	2.742510e-001	-2.746272e-001	-2.741939e-001	2.791249e-001
6.962517319831909e-004	-1.637650e-001	2.754008e-001	2.753114e-001	-2.755820e-001	-2.751547e-001	2.711830e-001
6.962904618166530e-004	-1.871021e-001	2.763543e-001	2.763407e-001	-2.765021e-001	-2.760894e-001	2.606727e-001
6.963291916501150e-004	-2.084593e-001	2.772798e-001	2.773384e-001	-2.773880e-001	-2.769983e-001	2.477246e-001
6.963679214835771e-004	-2.275848e-001	2.781777e-001	2.783042e-001	-2.782404e-001	-2.778820e-001	2.324839e-001
6.964066513170392e-004	-2.442698e-001	2.790485e-001	2.792377e-001	-2.790600e-001	-2.787409e-001	2.151069e-001
6.964453811505012e-004	-2.583486e-001	2.798924e-001	2.801388e-001	-2.798475e-001	-2.795754e-001	1.957568e-001
6.964841109839633e-004	-2.696968e-001	2.807101e-001	2.810071e-001	-2.806037e-001	-2.803860e-001	1.745997e-001
6.965228408174253e-004	-2.782283e-001	2.815018e-001	2.818426e-001	-2.813296e-001	-2.811731e-001	1.518027e-001
6.965615706508874e-004	-2.838927e-001	2.822681e-001	2.826452e-001	-2.820261e-001	-2.819369e-001	1.275347e-001
6.966003004843494e-004	-2.866734e-001	2.830095e-001	2.834150e-001	-2.826942e-001	-2.826781e-001	1.019730e-001
6.966390303178115e-004	-2.865848e-001	2.837264e-001	2.841521e-001	-2.833349e-001	-2.833968e-001	7.531035e-002
6.966777601512736e-004	-2.836700e-001	2.844194e-001	2.848566e-001	-2.839495e-001	-2.840934e-001	4.776160e-002
6.967164899847356e-004	-2.779989e-001	2.850890e-001	2.855290e-001	-2.845389e-001	-2.847683e-001	1.956548e-002
6.967552198181977e-004	-2.696652e-001	2.857357e-001	2.861694e-001	-2.851044e-001	-2.854218e-001	-9.017939e-003
6.967939496516597e-004	-2.587836e-001	2.863598e-001	2.867786e-001	-2.856470e-001	-2.860542e-001	-3.771131e-002
6.968326794851218e-004	-2.454870e-001	2.869621e-001	2.873569e-001	-2.861681e-001	-2.866657e-001	-6.622294e-002
6.968714093185839e-004	-2.299227e-001	2.875428e-001	2.879050e-001	-2.866686e-001	-2.872567e-001	-9.424748e-002
6.969101391520459e-004	-2.122484e-001	2.881025e-001	2.884237e-001	-2.871498e-001	-2.878273e-001	-1.214658e-001
6.969488689855080e-004	-1.926282e-001	2.886416e-001	2.889137e-001	-2.876128e-001	-2.883779e-001	-1.475481e-001
6.969875988189700e-004	-1.712287e-001	2.891605e-001	2.893759e-001	-2.880586e-001	-2.889087e-001	-1.721648e-001
6.970263286524321e-004	-1.482177e-001	2.896595e-001	2.898113e-001	-2.884884e-001	-2.894198e-001	-1.950035e-001
6.970650584858942e-004	-1.237658e-001	2.901391e-001	2.902207e-001	-2.889030e-001	-2.899114e-001	-2.157840e-001
6.971037883193562e-004	-9.805199e-002	2.905995e-001	2.906054e-001	-2.893035e-001	-2.903837e-001	-2.342669e-001
6.971425181528183e-004	-7.127073e-002	2.910412e-001	2.909662e-001	-2.896908e-001	-2.908368e-001	-2.502561e-001
6.971812479862803e-004	-4.363789e-002	2.914643e-001	2.913045e-001	-2.900656e-001	-2.912709e-001	-2.635984e-001
6.972199778197424e-004	-1.539341e-002	2.918692e-001	2.916212e-001	-2.904286e-001	-2.916860e-001	-2.741804e-001
6.972587076532045e-004	1.320120e-002	2.922562e-001	2.919176e-001	-2.907806e-001	-2.920822e-001	-2.819268e-001
6.972974374866665e-004	4.186733e-002	2.926255e-001	2.921948e-001	-2.911221e-001	-2.924596e-001	-2.867972e-001
6.973361673201286e-004	7.031222e-002	2.929773e-001	2.924541e-001	-2.914536e-001	-2.928183e-001	-2.887841e-001
6.973748971535906e-004	9.822940e-002	2.933120e-001	2.926965e-001	-2.917754e-001	-2.931583e-001	-2.879106e-001
6.974136269870527e-004	1.252987e-001	2.936296e-001	2.929232e-001	-2.920880e-001	-2.934797e-001	-2.842276e-001
6.974523568205148e-004	1.511900e-001	2.939304e-001	2.931353e-001	-2.923914e-001	-2.937825e-001	-2.778120e-001
6.974910866539768e-004	1.755743e-001	2.942145e-001	2.933339e-001	-2.926858e-001	-2.940669e-001	-2.687642e-001
6.975298164874389e-004	1.981411e-001	2.944823e-001	2.935200e-001	-2.929712e-001	-2.943328e-001	-2.572047e-001
6.975685463209009e-004	2.186132e-001	2.947336e-001	2.936945e-001	-2.932475e-001	-2.945805e-001	-2.432714e-001
6.976072761543630e-004	2.367559e-001	2.949688e-001	2.938585e-001	-2.935145e-001	-2.948099e-001	-2.271154e-001
6.976460059878250e-004	2.523791e-001	2.951879e-001	2.940127e-001	-2.937722e-001	-2.950213e-001	-2.088971e-001
6.976847358212871e-004	2.653353e-001	2.953910e-001	2.941578e-001	-2.940199e-001	-2.952148e-001	-1.887825e-001
6.977234656547492e-004	2.755173e-001	2.955781e-001	2.942947e-001	-2.942575e-001	-2.953905e-001	-1.669393e-001
6.977621954882112e-004	2.828550e-001	2.957494e-001	2.944238e-001	-2.944844e-001	-2.955487e-001	-1.435359e-001
6.978009253216733e-004	2.873125e-001	2.959048e-001	2.945458e-001	-2.947000e-001	-2.956896e-001	-1.187440e-001
6.978396551551353e-004	2.888869e-001	2.960445e-001	2.946610e-001	-2.949039e-001	-2.958133e-001	-9.274586e-002
6.978783849885974e-004	2.876052e-001	2.961684e-001	2.947697e-001	-2.950954e-001	-2.959200e-001	-6.574007e-002
6.979171148220595e-004	2.835223e-001	2.962767e-001	2.948723e-001	-2.952738e-001	-2.960102e-001	-3.794773e-002
6.979558446555215e-004	2.767187e-001	2.963693e-001	2.949687e-001	-2.954385e-001	-2.960839e-001	-9.613682e-003
6.979945744889836e-004	2.672974e-001	2.964464e-001	2.950592e-001	-2.955887e-001	-2.961414e-001	1.899664e-002
6.980333043224456e-004	2.553818e-001	2.965079e-001	2.951435e-001	-2.957239e-001	-2.961830e-001	4.760174e-002
6.980720341559077e-004	2.411115e-001	2.965540e-001	2.952217e-001	-2.958432e-001	-2.962090e-001	7.590641e-002
6.981107639893698e-004	2.246391e-001	2.965848e-001	2.952935e-001	-2.959459e-001	-2.962196e-001	1.036019e-001
6.981494938228318e-004	2.061259e-001	2.966005e-001	2.953584e-001	-2.960316e-001	-2.962151e-001	1.303666e-001
6.981882236562939e-004	1.857380e-001	2.966010e-001	2.954162e-001	-2.960995e-001	-2.961957e-001	1.558710e-001
6.982269534897559e-004	1.636427e-001	2.965867e-001	2.954665e-001	-2.961489e-001	-2.961618e-001	1.797902e-001
6.982656833232180e-004	1.400083e-001	2.965576e-001	2.955086e-001	-2.961795e-001	-2.961137e-001	2.018211e-001
6.983044131566801e-004	1.150074e-001	2.965140e-001	2.955420e-001	-2.961907e-001	-2.960516e-001	2.216966e-001
6.983431429901421e-004	8.882424e-002	2.964560e-001	2.955661e-001	-2.961820e-001	-2.959759e-001	2.391927e-001
6.983818728236042e-004	6.166221e-002	2.963839e-001	2.955802e-001	-2.961532e-001	-2.958868e-001	2.541297e-001
6.984206026570662e-004	3.374844e-002	2.962978e-001	2.955836e-001	-2.961040e-001	-2.957848e-001	2.663703e-001
6.984593324905283e-004	5.333013e-003	2.961980e-001	2.955757e-001	-2.960340e-001	-2.956701e-001	2.758166e-001
6.984980623239904e-004	-2.331484e-002	2.960847e-001	2.955556e-001	-2.959433e-001	-2.955431e-001	2.824073e-001
6.985367921574524e-004	-5.191053e-002	2.959582e-001	2.955226e-001	-2.958318e-001	-2.954041e-001	2.861148e-001
6.985755219909145e-004	-8.015600e-002	2.958186e-001	2.954761e-001	-2.956996e-001	-2.952535e-001	2.869436e-001
6.986142518243765e-004	-1.077398e-001	2.956662e-001	2.954153e-001	-2.955467e-001	-2.950915e-001	2.849279e-001
6.986529816578386e-004	-1.343377e-001	2.955012e-001	2.953396e-001	-2.953734e-001	-2.949187e-001	2.801291e-001
6.986917114913007e-004	-1.596196e-001	2.953239e-001	2.952484e-001	-2.951801e-001	-2.947351e-001	2.726334e-001
6.987304413247627e-004	-1.832639e-001	2.951345e-001	2.951409e-001	-2.949672e-001	-2.945412e-001	2.625492e-001
6.987691711582248e-004	-2.049746e-001	2.949332e-001	2.950167e-001	-2.947351e-001	-2.943372e-001	2.500040e-001
6.988079009916868e-004	-2.244930e-001	2.947204e-001	2.948753e-001	-2.944844e-001	-2.941234e-001	2.351409e-001
6.988466308251489e-004	-2.416029e-001	2.944963e-001	2.947162e-001	-2.942158e-001	-2.939000e-001	2.181146e-001
6.988853606586109e-004	-2.561314e-001	2.942611e-001	2.945392e-001	-2.939300e-001	-2.936674e-001	1.990873e-001
6.989240904920730e-004	-2.679474e-001	2.940152e-001	2.943438e-001	-2.936278e-001	-2.934257e-001	1.782251e-001
6.989628203255351e-004	-2.769586e-001	2.937588e-001	2.941300e-001	-2.933100e-001	-2.931751e-001	1.556947e-001
6.990015501589971e-004	-2.831087e-001	2.934923e-001	2.938975e-001	-2.929776e-001	-2.929158e-001	1.316645e-001
6.990402799924592e-004	-2.863756e-001	2.932159e-001	2.936465e-001	-2.926315e-001	-2.926480e-001	1.063098e-001
6.990790098259212e-004	-2.867686e-001	2.929299e-001	2.933768e-001	-2.922727e-001	-2.923717e-001	7.982045e-002
6.991177396593833e-004	-2.843264e-001	2.926347e-001	2.930886e-001	-2.919022e-001	-2.920873e-001	5.240728e-002
6.991564694928454e-004	-2.791143e-001	2.923305e-001	2.927823e-001	-2.915210e-001	-2.917948e-001	2.430508e-002
6.991951993263074e-004	-2.712222e-001	2.920176e-001	2.924580e-001	-2.911302e-001	-2.914944e-001	-4.229330e-003
6.992339291597695e-004	-2.607617e-001	2.916963e-001	2.921162e-001	-2.907309e-001	-2.911861e-001	-3.292124e-002
6.992726589932315e-004	-2.478627e-001	2.913668e-001	2.917573e-001	-2.903239e-001	-2.908702e-001	-6.148123e-002
6.993113888266936e-004	-2.326704e-001	2.910294e-001	2.913820e-001	-2.899105e-001	-2.905466e-001	-8.960627e-002
6.993501186601557e-004	-2.153412e-001	2.906843e-001	2.909909e-001	-2.894915e-001	-2.902157e-001	-1.169795e-001
6.993888484936177e-004	-1.960382e-001	2.903317e-001	2.905846e-001	-2.890680e-001	-2.898773e-001	-1.432723e-001
6.994275783270798e-004	-1.749279e-001	2.899718e-001	2.901640e-001	-2.886408e-001	-2.895317e-001	-1.681542e-001
6.994663081605418e-004	-1.521779e-001	2.896048e-001	2.897298e-001	-2.882108e-001	-2.891790e-001	-1.913084e-001
6.995050379940039e-004	-1.279580e-001	2.892308e-001	2.892830e-001	-2.877789e-001	-2.888192e-001	-2.124489e-001
6.995437678274660e-004	-1.024453e-001	2.888499e-001	2.888244e-001	-2.873457e-001	-2.884524e-001	-2.313288e-001
6.995824976609280e-004	-7.583116e-002	2.884625e-001	2.883551e-001	-2.869120e-001	-2.880785e-001	-2.477447e-001
6.996212274943901e-004	-4.832764e-002	2.880685e-001	2.878760e-001	-2.864783e-001	-2.876978e-001	-2.615365e-001
6.996599573278521e-004	-2.017072e-002	2.876681e-001	2.873880e-001	-2.860453e-001	-2.873101e-001	-2.725847e-001
6.996986871613142e-004	8.381405e-003	2.872614e-001	2.868922e-001	-2.856132e-001	-2.869155e-001	-2.808076e-001
6.997374169947763e-004	3.705275e-002	2.868485e-001	2.863896e-001	-2.851827e-001	-2.865140e-001	-2.861590e-001
6.997761468282383e-004	6.555285e-002	2.864296e-001	2.858813e-001	-2.847538e-001	-2.861055e-001	-2.886261e-001
6.998148766617004e-004	9.357757e-002	2.860047e-001	2.853681e-001	-2.843268e-001	-2.856901e-001	-2.882270e-001
6.998536064951624e-004	1.208090e-001	2.855740e-001	2.848510e-001	-2.839018e-001	-2.852677e-001	-2.850080e-001
6.998923363286245e-004	1.469180e-001	2.851374e-001	2.843309e-001	-2.834788e-001	-2.848383e-001	-2.790419e-001
6.999310661620865e-004	1.715746e-001	2.846952e-001	2.838087e-001	-2.830577e-001	-2.844019e-001	-2.704253e-001
6.999697959955486e-004	1.944638e-001	2.842474e-001	2.832853e-001	-2.826384e-001	-2.839585e-001	-2.592756e-001
7.000085258290107e-004	2.153021e-001	2.837940e-001	2.827614e-001	-2.822206e-001	-2.835080e-001	-2.457280e-001
7.000472556624727e-004	2.338474e-001	2.833351e-001	2.822376e-001	-2.818040e-001	-2.830504e-001	-2.299315e-001
7.000859854959348e-004	2.499020e-001	2.828708e-001	2.817148e-001	-2.813882e-001	-2.825859e-001	-2.120454e-001
7.001247153293968e-004	2.633117e-001	2.824009e-001	2.811934e-001	-2.809726e-001	-2.821143e-001	-1.922350e-001
7.001634451628589e-004	2.739625e-001	2.819256e-001	2.806739e-001	-2.805569e-001	-2.816358e-001	-1.706677e-001
7.002021749963210e-004	2.817783e-001	2.814448e-001	2.801567e-001	-2.801403e-001	-2.811503e-001	-1.475117e-001
7.002409048297830e-004	2.867177e-001	2.809584e-001	2.796422e-001	-2.797223e-001	-2.806579e-001	-1.229379e-001
7.002796346632451e-004	2.887724e-001	2.804664e-001	2.791307e-001	-2.793021e-001	-2.801587e-001	-9.712622e-002
7.003183644967071e-004	2.879646e-001	2.799689e-001	2.786222e-001	-2.788790e-001	-2.796527e-001	-7.027213e-002
7.003570943301692e-004	2.843446e-001	2.794656e-001	2.781169e-001	-2.784523e-001	-2.791401e-001	-4.259270e-002
7.003958241636313e-004	2.779886e-001	2.789566e-001	2.776147e-001	-2.780212e-001	-2.786207e-001	-1.432891e-002
7.004345539970933e-004	2.689963e-001	2.784418e-001	2.771155e-001	-2.775848e-001	-2.780949e-001	1.425688e-002
7.004732838305554e-004	2.574876e-001	2.779213e-001	2.766193e-001	-2.771425e-001	-2.775626e-001	4.288557e-002
7.005120136640174e-004	2.435998e-001	2.773948e-001	2.761256e-001	-2.766933e-001	-2.770239e-001	7.126416e-002
7.005507434974795e-004	2.274835e-001	2.768624e-001	2.756341e-001	-2.762367e-001	-2.764788e-001	9.908616e-002
7.005894733309416e-004	2.092990e-001	2.763241e-001	2.751444e-001	-2.757717e-001	-2.759275e-001	1.260318e-001
7.006282031644036e-004	1.892116e-001	2.757799e-001	2.746561e-001	-2.752978e-001	-2.753701e-001	1.517722e-001
7.006669329978657e-004	1.673886e-001	2.752298e-001	2.741686e-001	-2.748142e-001	-2.748066e-001	1.759806e-001
7.007056628313277e-004	1.439979e-001	2.746736e-001	2.736812e-001	-2.743202e-001	-2.742371e-001	1.983489e-001
7.007443926647898e-004	1.192111e-001	2.741117e-001	2.731933e-001	-2.738154e-001	-2.736619e-001	2.186035e-001
7.007831224982519e-004	9.320979e-002	2.735438e-001	2.727042e-001	-2.732992e-001	-2.730809e-001	2.365128e-001
7.008218523317139e-004	6.619383e-002	2.729701e-001	2.722131e-001	-2.727711e-001	-2.724944e-001	2.518899e-001
7.008605821651760e-004	3.838636e-002	2.723906e-001	2.717194e-001	-2.722307e-001	-2.719025e-001	2.645907e-001
7.008993119986380e-004	1.003384e-002	2.718054e-001	2.712221e-001	-2.716777e-001	-2.713054e-001	2.745110e-001
7.009380418321001e-004	-1.859733e-002	2.712144e-001	2.707205e-001	-2.711118e-001	-2.707033e-001	2.815832e-001
7.009767716655621e-004	-4.722492e-002	2.706178e-001	2.702138e-001	-2.705330e-001	-2.700963e-001	2.857747e-001
7.010155014990242e-004	-7.555302e-002	2.700157e-001	2.697012e-001	-2.699411e-001	-2.694848e-001	2.870845e-001
7.010542313324863e-004	-1.032723e-001	2.694080e-001	2.691819e-001	-2.693361e-001	-2.688688e-001	2.855422e-001
7.010929611659483e-004	-1.300605e-001	2.687948e-001	2.686552e-001	-2.687181e-001	-2.682487e-001	2.812047e-001
7.011316909994104e-004	-1.555875e-001	2.681763e-001	2.681202e-001	-2.680873e-001	-2.676245e-001	2.741543e-001
7.011704208328724e-004	-1.795290e-001	2.675524e-001	2.675765e-001	-2.674439e-001	-2.669966e-001	2.644959e-001
7.012091506663345e-004	-2.015837e-001	2.669234e-001	2.670231e-001	-2.667882e-001	-2.663650e-001	2.523541e-001
7.012478804997966e-004	-2.214863e-001	2.662892e-001	2.664597e-001	-2.661206e-001	-2.657300e-001	2.378696e-001
7.012866103332586e-004	-2.390132e-001	2.656502e-001	2.658856e-001	-2.654417e-001	-2.650918e-001	2.211955e-001
7.013253401667207e-004	-2.539845e-001	2.650063e-001	2.653004e-001	-2.647521e-001	-2.644505e-001	2.024932e-001
7.013640700001827e-004	-2.662623e-001	2.643578e-001	2.647036e-001	-2.640522e-001	-2.638062e-001	1.819283e-001
7.014027998336448e-004	-2.757480e-001	2.637048e-001	2.640950e-001	-2.633429e-001	-2.631591e-001	1.596674e-001
7.014415296671069e-004	-2.823794e-001	2.630476e-001	2.634742e-001	-2.626248e-001	-2.625093e-001	1.358785e-001
7.014802595005689e-004	-2.861291e-001	2.623862e-001	2.628410e-001	-2.618987e-001	-2.618569e-001	1.107353e-001
7.015189893340310e-004	-2.870012e-001	2.617210e-001	2.621955e-001	-2.611656e-001	-2.612019e-001	8.442459e-002
7.015577191674930e-004	-2.850296e-001	2.610521e-001	2.615375e-001	-2.604262e-001	-2.605445e-001	5.715325e-002
7.015964490009551e-004	-2.802754e-001	2.603797e-001	2.608671e-001	-2.596814e-001	-2.598848e-001	2.915205e-002
7.016351788344172e-004	-2.728247e-001	2.597040e-001	2.601845e-001	-2.589321e-001	-2.592227e-001	6.743303e-004
7.016739086678792e-004	-2.627857e-001	2.590252e-001	2.594900e-001	-2.581793e-001	-2.585583e-001	-2.800798e-002
7.017126385013413e-004	-2.502854e-001	2.583436e-001	2.587837e-001	-2.574239e-001	-2.578917e-001	-5.660786e-002
7.017513683348033e-004	-2.354667e-001	2.576592e-001	2.580662e-001	-2.566667e-001	-2.572230e-001	-8.482466e-002
7.017900981682654e-004	-2.184846e-001	2.569723e-001	2.573380e-001	-2.559088e-001	-2.565521e-001	-1.123439e-001
7.018288280017275e-004	-1.995013e-001	2.562829e-001	2.565995e-001	-2.551508e-001	-2.558791e-001	-1.388386e-001
7.018675578351895e-004	-1.786831e-001	2.555912e-001	2.558514e-001	-2.543937e-001	-2.552039e-001	-1.639777e-001
7.019062876686516e-004	-1.561973e-001	2.548974e-001	2.550944e-001	-2.536383e-001	-2.545266e-001	-1.874410e-001
7.019450175021136e-004	-1.322132e-001	2.542015e-001	2.543292e-001	-2.528853e-001	-2.538472e-001	-2.089363e-001
7.019837473355757e-004	-1.069062e-001	2.535036e-001	2.535565e-001	-2.521354e-001	-2.531656e-001	-2.282097e-001
7.020224771690377e-004	-8.046474e-002	2.528037e-001	2.527774e-001	-2.513892e-001	-2.524818e-001	-2.450506e-001
7.020612070024998e-004	-5.309700e-002	2.521019e-001	2.519925e-001	-2.506473e-001	-2.517956e-001	-2.592916e-001
7.020999368359619e-004	-2.503485e-002	2.513983e-001	2.512027e-001	-2.499102e-001	-2.511070e-001	-2.708065e-001
7.021386666694239e-004	3.467039e-003	2.506929e-001	2.504090e-001	-2.491783e-001	-2.504159e-001	-2.795073e-001
7.021773965028860e-004	3.213541e-002	2.499858e-001	2.496123e-001	-2.484520e-001	-2.497222e-001	-2.853421e-001
7.022161263363480e-004	6.068218e-002	2.492769e-001	2.488135e-001	-2.477314e-001	-2.490257e-001	-2.882926e-001
7.022548561698101e-004	8.880562e-002	2.485663e-001	2.480135e-001	-2.470169e-001	-2.483264e-001	-2.883718e-001
7.022935860032722e-004	1.161901e-001	2.478539e-001	2.472132e-001	-2.463084e-001	-2.476240e-001	-2.856214e-001
7.023323158367342e-004	1.425082e-001	2.471398e-001	2.464134e-001	-2.456059e-001	-2.469185e-001	-2.801101e-001
7.023710456701963e-004	1.674289e-001	2.464240e-001	2.456150e-001	-2.449094e-001	-2.462098e-001	-2.719303e-001
7.024097755036583e-004	1.906337e-001	2.457063e-001	2.448188e-001	-2.442186e-001	-2.454977e-001	-2.611965e-001
7.024485053371204e-004	2.118329e-001	2.449869e-001	2.440254e-001	-2.435333e-001	-2.447820e-001	-2.480408e-001
7.024872351705825e-004	2.307770e-001	2.442655e-001	2.432356e-001	-2.428531e-001	-2.440629e-001	-2.326102e-001
7.025259650040445e-004	2.472607e-001	2.435422e-001	2.424501e-001	-2.421776e-001	-2.433400e-001	-2.150627e-001
7.025646948375066e-004	2.611226e-001	2.428168e-001	2.416693e-001	-2.415062e-001	-2.426134e-001	-1.955625e-001
7.026034246709686e-004	2.722423e-001	2.420893e-001	2.408937e-001	-2.408385e-001	-2.418831e-001	-1.742771e-001
7.026421545044307e-004	2.805374e-001	2.413594e-001	2.401237e-001	-2.401736e-001	-2.411489e-001	-1.513742e-001
7.026808843378928e-004	2.859606e-001	2.406272e-001	2.393597e-001	-2.395110e-001	-2.404109e-001	-1.270241e-001
7.027196141713548e-004	2.884985e-001	2.398923e-001	2.386019e-001	-2.388498e-001	-2.396691e-001	-1.014047e-001
7.027583440048169e-004	2.881680e-001	2.391548e-001	2.378504e-001	-2.381893e-001	-2.389235e-001	-7.470838e-002
7.027970738382789e-004	2.850150e-001	2.384144e-001	2.371053e-001	-2.375286e-001	-2.381740e-001	-4.714845e-002
7.028358036717410e-004	2.791115e-001	2.376710e-001	2.363665e-001	-2.368669e-001	-2.374208e-001	-1.896209e-002
7.028745335052031e-004	2.705534e-001	2.369245e-001	2.356340e-001	-2.362031e-001	-2.366638e-001	9.591538e-003
7.029132633386651e-004	2.594575e-001	2.361748e-001	2.349075e-001	-2.355366e-001	-2.359031e-001	3.823582e-002
7.029519931721272e-004	2.459582e-001	2.354217e-001	2.341867e-001	-2.348664e-001	-2.351387e-001	6.667993e-002
7.029907230055892e-004	2.302042e-001	2.346651e-001	2.334713e-001	-2.341915e-001	-2.343706e-001	9.461956e-002
7.030294528390513e-004	2.123544e-001	2.339050e-001	2.327607e-001	-2.335111e-001	-2.335990e-001	1.217369e-001
7.030681826725133e-004	1.925735e-001	2.331413e-001	2.320544e-001	-2.328245e-001	-2.328238e-001	1.477039e-001
7.031069125059754e-004	1.710285e-001	2.323740e-001	2.313519e-001	-2.321308e-001	-2.320452e-001	1.721923e-001
7.031456423394375e-004	1.478872e-001	2.316030e-001	2.306523e-001	-2.314291e-001	-2.312631e-001	1.948897e-001
7.031843721728995e-004	1.233202e-001	2.308283e-001	2.299550e-001	-2.307189e-001	-2.304777e-001	2.155158e-001
7.032231020063616e-004	9.750673e-002	2.300499e-001	2.292593e-001	-2.299995e-001	-2.296891e-001	2.338320e-001
7.032618318398236e-004	7.064338e-002	2.292678e-001	2.285641e-001	-2.292703e-001	-2.288974e-001	2.496443e-001
7.033005616732857e-004	4.294924e-002	2.284820e-001	2.278688e-001	-2.285307e-001	-2.281027e-001	2.628013e-001
7.033392915067478e-004	1.466711e-002	2.276926e-001	2.271724e-001	-2.277804e-001	-2.273050e-001	2.731920e-001
7.033780213402098e-004	-1.393957e-002	2.268995e-001	2.264740e-001	-2.270190e-001	-2.265046e-001	2.807434e-001
7.034167511736719e-004	-4.259086e-002	2.261028e-001	2.257727e-001	-2.262461e-001	-2.257016e-001	2.854170e-001
7.034554810071339e-004	-7.099304e-002	2.253026e-001	2.250676e-001	-2.254616e-001	-2.248961e-001	2.872070e-001
7.034942108405960e-004	-9.883892e-002	2.244989e-001	2.243577e-001	-2.246655e-001	-2.240883e-001	2.861379e-001
7.035329406740581e-004	-1.258081e-001	2.236917e-001	2.236422e-001	-2.238576e-001	-2.232782e-001	2.822623e-001
7.035716705075201e-004	-1.515708e-001	2.228810e-001	2.229203e-001	-2.230381e-001	-2.224660e-001	2.756585e-001
7.036104003409822e-004	-1.758006e-001	2.220671e-001	2.221911e-001	-2.222071e-001	-2.216519e-001	2.664278e-001
7.036491301744442e-004	-1.981913e-001	2.212498e-001	2.214539e-001	-2.213649e-001	-2.208358e-001	2.546917e-001
7.036878600079063e-004	-2.184709e-001	2.204293e-001	2.207080e-001	-2.205119e-001	-2.200180e-001	2.405887e-001
7.037265898413684e-004	-2.364089e-001	2.196056e-001	2.199526e-001	-2.196484e-001	-2.191985e-001	2.242701e-001
7.037653196748304e-004	-2.518181e-001	2.187789e-001	2.191873e-001	-2.187749e-001	-2.183772e-001	2.058961e-001
7.038040495082925e-004	-2.645538e-001	2.179492e-001	2.184115e-001	-2.178922e-001	-2.175543e-001	1.856321e-001
7.038427793417545e-004	-2.745111e-001	2.171167e-001	2.176247e-001	-2.170007e-001	-2.167298e-001	1.636445e-001
7.038815091752166e-004	-2.816219e-001	2.162815e-001	2.168266e-001	-2.161013e-001	-2.159037e-001	1.401010e-001
7.039202390086787e-004	-2.858532e-001	2.154437e-001	2.160169e-001	-2.151946e-001	-2.150759e-001	1.151740e-001
7.039589688421407e-004	-2.872041e-001	2.146034e-001	2.151954e-001	-2.142814e-001	-2.142465e-001	8.904737e-002
7.039976986756028e-004	-2.857037e-001	2.137607e-001	2.143621e-001	-2.133628e-001	-2.134153e-001	6.192413e-002
7.040364285090648e-004	-2.814087e-001	2.129158e-001	2.135170e-001	-2.124394e-001	-2.125824e-001	3.403094e-002
7.040751583425269e-004	-2.744014e-001	2.120687e-001	2.126600e-001	-2.115121e-001	-2.117478e-001	5.617500e-003
7.041138881759890e-004	-2.647863e-001	2.112196e-001	2.117915e-001	-2.105820e-001	-2.109112e-001	-2.304716e-002
7.041526180094510e-004	-2.526878e-001	2.103684e-001	2.109116e-001	-2.096499e-001	-2.100728e-001	-5.167848e-002
7.041913478429131e-004	-2.382463e-001	2.095153e-001	2.100208e-001	-2.087167e-001	-2.092324e-001	-7.997818e-002
7.042300776763751e-004	-2.216149e-001	2.086604e-001	2.091194e-001	-2.077832e-001	-2.083899e-001	-1.076342e-001
7.042688075098372e-004	-2.029552e-001	2.078035e-001	2.082079e-001	-2.068504e-001	-2.075454e-001	-1.343216e-001
7.043075373432992e-004	-1.824331e-001	2.069448e-001	2.072871e-001	-2.059191e-001	-2.066987e-001	-1.597091e-001
7.043462671767613e-004	-1.602158e-001	2.060843e-001	2.063574e-001	-2.049899e-001	-2.058498e-001	-1.834734e-001
7.043849970102234e-004	-1.364720e-001	2.052218e-001	2.054197e-001	-2.040638e-001	-2.049986e-001	-2.053168e-001
7.044237268436854e-004	-1.113758e-001	2.043574e-001	2.044746e-001	-2.031412e-001	-2.041450e-001	-2.249785e-001
7.044624566771475e-004	-8.511274e-002	2.034910e-001	2.035230e-001	-2.022229e-001	-2.032889e-001	-2.422402e-001
7.045011865106095e-004	-5.788731e-002	2.026226e-001	2.025658e-001	-2.013094e-001	-2.024301e-001	-2.569272e-001
7.045399163440716e-004	-2.992718e-002	2.017521e-001	2.016037e-001	-2.004012e-001	-2.015687e-001	-2.689068e-001
7.045786461775337e-004	-1.483381e-003	2.008795e-001	2.006378e-001	-1.994985e-001	-2.007044e-001	-2.780847e-001
7.046173760109957e-004	2.717372e-002	2.000046e-001	1.996688e-001	-1.986018e-001	-1.998371e-001	-2.844032e-001
7.046561058444578e-004	5.575846e-002	1.991274e-001	1.986978e-001	-1.977112e-001	-1.989667e-001	-2.878384e-001
7.046948356779198e-004	8.397152e-002	1.982478e-001	1.977255e-001	-1.968269e-001	-1.980931e-001	-2.883979e-001
7.047335655113819e-004	1.114998e-001	1.973657e-001	1.967528e-001	-1.959488e-001	-1.972161e-001	-2.861190e-001
7.047722953448440e-004	1.380177e-001	1.964811e-001	1.957806e-001	-1.950769e-001	-1.963356e-001	-2.810658e-001
7.048110251783060e-004	1.631939e-001	1.955940e-001	1.948097e-001	-1.942110e-001	-1.954515e-001	-2.733270e-001
7.048497550117681e-004	1.867064e-001	1.947041e-001	1.938408e-001	-1.933510e-001	-1.945637e-001	-2.630134e-001
7.048884848452301e-004	2.082597e-001	1.938114e-001	1.928746e-001	-1.924963e-001	-1.936721e-001	-2.502543e-001
7.049272146786922e-004	2.275971e-001	1.929159e-001	1.919119e-001	-1.916467e-001	-1.927767e-001	-2.351947e-001
7.049659445121543e-004	2.445059e-001	1.920173e-001	1.909531e-001	-1.908015e-001	-1.918772e-001	-2.179907e-001
7.050046743456163e-004	2.588173e-001	1.911157e-001	1.899988e-001	-1.899603e-001	-1.909738e-001	-1.988059e-001
7.050434041790784e-004	2.704042e-001	1.902108e-001	1.890494e-001	-1.891222e-001	-1.900664e-001	-1.778072e-001
7.050821340125404e-004	2.791778e-001	1.893027e-001	1.881053e-001	-1.882867e-001	-1.891549e-001	-1.551624e-001
7.051208638460025e-004	2.850853e-001	1.883910e-001	1.871667e-001	-1.874528e-001	-1.882393e-001	-1.310409e-001
7.051595936794646e-004	2.881075e-001	1.874757e-001	1.862338e-001	-1.866198e-001	-1.873196e-001	-1.056190e-001
7.051983235129266e-004	2.882563e-001	1.865567e-001	1.853067e-001	-1.857867e-001	-1.863959e-001	-7.908620e-002
7.052370533463887e-004	2.855731e-001	1.856338e-001	1.843854e-001	-1.849527e-001	-1.854680e-001	-5.165211e-002
7.052757831798507e-004	2.801255e-001	1.847069e-001	1.834697e-001	-1.841167e-001	-1.845362e-001	-2.355000e-002
7.053145130133128e-004	2.720056e-001	1.837758e-001	1.825596e-001	-1.832779e-001	-1.836002e-001	4.964260e-003
7.053532428467748e-004	2.613267e-001	1.828406e-001	1.816546e-001	-1.824352e-001	-1.826602e-001	3.361658e-002
7.053919726802369e-004	2.482205e-001	1.819011e-001	1.807545e-001	-1.815876e-001	-1.817161e-001	6.211828e-002
7.054307025136990e-004	2.328336e-001	1.809571e-001	1.798588e-001	-1.807343e-001	-1.807680e-001	9.016722e-002
7.054694323471610e-004	2.153235e-001	1.800087e-001	1.789669e-001	-1.798742e-001	-1.798157e-001	1.174477e-001
7.055081621806231e-004	1.958540e-001	1.790557e-001	1.780781e-001	-1.790065e-001	-1.788594e-001	1.436326e-001
7.055468920140851e-004	1.745919e-001	1.780982e-001	1.771919e-001	-1.781303e-001	-1.778989e-001	1.683925e-001
7.055856218475472e-004	1.517048e-001	1.771361e-001	1.763074e-001	-1.772447e-001	-1.769343e-001	1.914113e-001
7.056243516810093e-004	1.273623e-001	1.761693e-001	1.754239e-001	-1.763490e-001	-1.759656e-001	2.124023e-001
7.056630815144713e-004	1.017420e-001	1.751979e-001	1.745404e-001	-1.754424e-001	-1.749927e-001	2.311197e-001
7.057018113479334e-004	7.503688e-002	1.742218e-001	1.736560e-001	-1.745243e-001	-1.740156e-001	2.473620e-001
7.057405411813954e-004	4.746225e-002	1.732411e-001	1.727698e-001	-1.735941e-001	-1.730344e-001	2.609713e-001
7.057792710148575e-004	1.925728e-002	1.722557e-001	1.718809e-001	-1.726514e-001	-1.720490e-001	2.718303e-001
7.058180008483196e-004	-9.317674e-003	1.712657e-001	1.709882e-001	-1.716956e-001	-1.710594e-001	2.798594e-001
7.058567306817816e-004	-3.798513e-002	1.702709e-001	1.700908e-001	-1.707264e-001	-1.700656e-001	2.850147e-001
7.058954605152437e-004	-6.645346e-002	1.692714e-001	1.691876e-001	-1.697437e-001	-1.690677e-001	2.872851e-001
7.059341903487057e-004	-9.441762e-002	1.682671e-001	1.682777e-001	-1.687472e-001	-1.680656e-001	2.866904e-001
7.059729201821678e-004	-1.215591e-001	1.672581e-001	1.673602e-001	-1.677368e-001	-1.670593e-001	2.832785e-001
7.060116500156299e-004	-1.475490e-001	1.662442e-001	1.664341e-001	-1.667126e-001	-1.660488e-001	2.771237e-001
7.060503798490919e-004	-1.720590e-001	1.652255e-001	1.654985e-001	-1.656747e-001	-1.650340e-001	2.683237e-001
7.060891096825540e-004	-1.947783e-001	1.642019e-001	1.645526e-001	-1.646233e-001	-1.640150e-001	2.569970e-001
7.061278395160160e-004	-2.154288e-001	1.631733e-001	1.635956e-001	-1.635587e-001	-1.629917e-001	2.432794e-001
7.061665693494781e-004	-2.337727e-001	1.621398e-001	1.626268e-001	-1.624811e-001	-1.619640e-001	2.273204e-001
7.062052991829402e-004	-2.496156e-001	1.611013e-001	1.616454e-001	-1.613912e-001	-1.609317e-001	2.092793e-001
7.062440290164022e-004	-2.628061e-001	1.600577e-001	1.606510e-001	-1.602893e-001	-1.598949e-001	1.893208e-001
7.062827588498643e-004	-2.732331e-001	1.590091e-001	1.596430e-001	-1.591761e-001	-1.588535e-001	1.676117e-001
7.063214886833263e-004	-2.808222e-001	1.579555e-001	1.586210e-001	-1.580522e-001	-1.578072e-001	1.443190e-001
7.063602185167884e-004	-2.855349e-001	1.568967e-001	1.575846e-001	-1.569183e-001	-1.567560e-001	1.196136e-001
7.063989483502504e-004	-2.873650e-001	1.558327e-001	1.565336e-001	-1.557751e-001	-1.556998e-001	9.367709e-002
7.064376781837125e-004	-2.863370e-001	1.547636e-001	1.554678e-001	-1.546235e-001	-1.546383e-001	6.670877e-002
7.064764080171746e-004	-2.825032e-001	1.536893e-001	1.543871e-001	-1.534642e-001	-1.535715e-001	3.893117e-002
7.065151378506366e-004	-2.759417e-001	1.526098e-001	1.532916e-001	-1.522980e-001	-1.524993e-001	1.059020e-002
7.065538676840987e-004	-2.667537e-001	1.515249e-001	1.521813e-001	-1.511258e-001	-1.514214e-001	-1.804815e-002
7.065925975175607e-004	-2.550605e-001	1.504347e-001	1.510564e-001	-1.499485e-001	-1.503377e-001	-4.670184e-002
7.066313273510228e-004	-2.410000e-001	1.493390e-001	1.499172e-001	-1.487668e-001	-1.492482e-001	-7.507499e-002
7.066700571844849e-004	-2.247238e-001	1.482377e-001	1.487641e-001	-1.475816e-001	-1.481526e-001	-1.028580e-001
7.067087870179469e-004	-2.063922e-001	1.471308e-001	1.475974e-001	-1.463936e-001	-1.470510e-001	-1.297281e-001
7.067475168514090e-004	-1.861708e-001	1.460181e-001	1.464178e-001	-1.452036e-001	-1.459431e-001	-1.553543e-001
7.067862466848710e-004	-1.642267e-001	1.448994e-001	1.452257e-001	-1.440124e-001	-1.448288e-001	-1.794109e-001
7.068249765183331e-004	-1.407284e-001	1.437747e-001	1.440218e-001	-1.428205e-001	-1.437081e-001	-2.015948e-001
7.068637063517952e-004	-1.158484e-001	1.426437e-001	1.428068e-001	-1.416286e-001	-1.425808e-001	-2.216384e-001
7.069024361852572e-004	-8.977001e-002	1.415063e-001	1.415815e-001	-1.404373e-001	-1.414468e-001	-2.393161e-001
7.069411660187193e-004	-6.269392e-002	1.403624e-001	1.403465e-001	-1.392469e-001	-1.403060e-001	-2.544459e-001
7.069798958521813e-004	-3.484363e-002	1.392117e-001	1.391027e-001	-1.380579e-001	-1.391582e-001	-2.668880e-001
7.070186256856434e-004	-6.466351e-003	1.380542e-001	1.378509e-001	-1.368706e-001	-1.380033e-001	-2.765419e-001
7.070573555191055e-004	2.217057e-002	1.368896e-001	1.365918e-001	-1.356853e-001	-1.368411e-001	-2.833436e-001
7.070960853525675e-004	5.078395e-002	1.357177e-001	1.353264e-001	-1.345020e-001	-1.356716e-001	-2.872638e-001
7.071348151860296e-004	7.907688e-002	1.345386e-001	1.340555e-001	-1.333209e-001	-1.344946e-001	-2.883050e-001
7.071735450194916e-004	1.067387e-001	1.333519e-001	1.327798e-001	-1.321419e-001	-1.333100e-001	-2.864994e-001
7.072122748529537e-004	1.334459e-001	1.321576e-001	1.315000e-001	-1.309648e-001	-1.321175e-001	-2.819069e-001
7.072510046864158e-004	1.588673e-001	1.309555e-001	1.302170e-001	-1.297895e-001	-1.309172e-001	-2.746122e-001
7.072897345198778e-004	1.826784e-001	1.297455e-001	1.289315e-001	-1.286155e-001	-1.297089e-001	-2.647225e-001
7.073284643533399e-004	2.045781e-001	1.285276e-001	1.276440e-001	-1.274426e-001	-1.284925e-001	-2.523641e-001
7.073671941868019e-004	2.243026e-001	1.273014e-001	1.263551e-001	-1.262702e-001	-1.272679e-001	-2.376797e-001
7.074059240202640e-004	2.416314e-001	1.260670e-001	1.250654e-001	-1.250976e-001	-1.260349e-001	-2.208237e-001
7.074446538537260e-004	2.563886e-001	1.248241e-001	1.237753e-001	-1.239243e-001	-1.247937e-001	-2.019586e-001
7.074833836871881e-004	2.684402e-001	1.235727e-001	1.224852e-001	-1.227495e-001	-1.235440e-001	-1.812510e-001
7.075221135206502e-004	2.776909e-001	1.223125e-001	1.211953e-001	-1.215724e-001	-1.222858e-001	-1.588684e-001
7.075608433541122e-004	2.840821e-001	1.210436e-001	1.199059e-001	-1.203921e-001	-1.210191e-001	-1.349796e-001
7.075995731875743e-004	2.875889e-001	1.197656e-001	1.186171e-001	-1.192077e-001	-1.197438e-001	-1.097595e-001
7.076383030210363e-004	2.882184e-001	1.184785e-001	1.173289e-001	-1.180182e-001	-1.184599e-001	-8.339502e-002
7.076770328544984e-004	2.860068e-001	1.171821e-001	1.160412e-001	-1.168226e-001	-1.171673e-001	-5.609200e-002
7.077157626879605e-004	2.810176e-001	1.158764e-001	1.147539e-001	-1.156199e-001	-1.158661e-001	-2.807987e-002
7.077544925214225e-004	2.733389e-001	1.145611e-001	1.134666e-001	-1.144090e-001	-1.145561e-001	3.888373e-004
7.077932223548846e-004	2.630806e-001	1.132363e-001	1.121792e-001	-1.131889e-001	-1.132372e-001	2.904266e-002
7.078319521883466e-004	2.503715e-001	1.119017e-001	1.108910e-001	-1.119585e-001	-1.119095e-001	5.759511e-002
7.078706820218087e-004	2.353560e-001	1.105573e-001	1.096016e-001	-1.107168e-001	-1.105728e-001	8.574615e-002
7.079094118552708e-004	2.181898e-001	1.092030e-001	1.083104e-001	-1.094627e-001	-1.092271e-001	1.131821e-001
7.079481416887328e-004	1.990359e-001	1.078388e-001	1.070167e-001	-1.081953e-001	-1.078721e-001	1.395771e-001
7.079868715221949e-004	1.780607e-001	1.064645e-001	1.057197e-001	-1.069135e-001	-1.065079e-001	1.646011e-001
7.080256013556569e-004	1.554317e-001	1.050802e-001	1.044186e-001	-1.056164e-001	-1.051343e-001	1.879343e-001
7.080643311891190e-004	1.313179e-001	1.036858e-001	1.031124e-001	-1.043033e-001	-1.037511e-001	2.092843e-001
7.081030610225811e-004	1.058948e-001	1.022813e-001	1.018003e-001	-1.029732e-001	-1.023583e-001	2.283981e-001
7.081417908560431e-004	7.935261e-002	1.008666e-001	1.004813e-001	-1.016254e-001	-1.009556e-001	2.450668e-001
7.081805206895052e-004	5.190271e-002	9.944164e-002	9.915426e-002	-1.002593e-001	-9.954310e-002	2.591256e-001
7.082192505229672e-004	2.378052e-002	9.800646e-002	9.781824e-002	-9.887430e-002	-9.812051e-002	2.704508e-001
7.082579803564293e-004	-4.756722e-003	9.656096e-002	9.647216e-002	-9.746987e-002	-9.668774e-002	2.789566e-001
7.082967101898914e-004	-3.343400e-002	9.510508e-002	9.511493e-002	-9.604559e-002	-9.524465e-002	2.845934e-001
7.083354400233534e-004	-6.196181e-002	9.363875e-002	9.374551e-002	-9.460115e-002	-9.379111e-002	2.873449e-001
7.083741698568155e-004	-9.003720e-002	9.216188e-002	9.236284e-002	-9.313632e-002	-9.232697e-002	2.872258e-001
7.084128996902775e-004	-1.173436e-001	9.067436e-002	9.096588e-002	-9.165095e-002	-9.085208e-002	2.842799e-001
7.084516295237396e-004	-1.435531e-001	8.917609e-002	8.955366e-002	-9.014499e-002	-8.936630e-002	2.785769e-001
7.084903593572016e-004	-1.683360e-001	8.766695e-002	8.812522e-002	-8.861852e-002	-8.786944e-002	2.702111e-001
7.085290891906637e-004	-1.913774e-001	8.614681e-002	8.667964e-002	-8.707166e-002	-8.636134e-002	2.592978e-001
7.085678190241258e-004	-2.123930e-001	8.461554e-002	8.521609e-002	-8.550464e-002	-8.484182e-002	2.459701e-001
7.086065488575878e-004	-2.311380e-001	8.307299e-002	8.373376e-002	-8.391780e-002	-8.331069e-002	2.303757e-001
7.086452786910499e-004	-2.474109e-001	8.151905e-002	8.223195e-002	-8.231154e-002	-8.176773e-002	2.126724e-001
7.086840085245119e-004	-2.610533e-001	7.995357e-002	8.071002e-002	-8.068634e-002	-8.021275e-002	1.930244e-001
7.087227383579740e-004	-2.719476e-001	7.837640e-002	7.916741e-002	-7.904275e-002	-7.864553e-002	1.715984e-001
7.087614681914361e-004	-2.800139e-001	7.678741e-002	7.760365e-002	-7.738138e-002	-7.706583e-002	1.485618e-001
7.088001980248981e-004	-2.852079e-001	7.518646e-002	7.601835e-002	-7.570292e-002	-7.547345e-002	1.240843e-001
7.088389278583602e-004	-2.875182e-001	7.357340e-002	7.441124e-002	-7.400809e-002	-7.386817e-002	9.834503e-002
7.088776576918222e-004	-2.869643e-001	7.194808e-002	7.278211e-002	-7.229766e-002	-7.224976e-002	7.153977e-002
7.089163875252843e-004	-2.835942e-001	7.031035e-002	7.113086e-002	-7.057241e-002	-7.061803e-002	4.388675e-002
7.089551173587464e-004	-2.774817e-001	6.866004e-002	6.945750e-002	-6.883316e-002	-6.897278e-002	1.562792e-002
7.089938471922084e-004	-2.687245e-001	6.699698e-002	6.776211e-002	-6.708074e-002	-6.731384e-002	-1.297396e-002
7.090325770256705e-004	-2.574408e-001	6.532101e-002	6.604490e-002	-6.531599e-002	-6.564105e-002	-4.163941e-002
7.090713068591325e-004	-2.437662e-001	6.363194e-002	6.430611e-002	-6.353973e-002	-6.395426e-002	-7.007498e-002
7.091100366925946e-004	-2.278502e-001	6.192957e-002	6.254613e-002	-6.175276e-002	-6.225335e-002	-9.797363e-002
7.091487665260567e-004	-2.098522e-001	6.021373e-002	6.076540e-002	-5.995587e-002	-6.053822e-002	-1.250148e-001
7.091874963595187e-004	-1.899371e-001	5.848419e-002	5.896444e-002	-5.814982e-002	-5.880877e-002	-1.508685e-001
7.092262261929808e-004	-1.682722e-001	5.674077e-002	5.714383e-002	-5.633530e-002	-5.706493e-002	-1.752072e-001
7.092649560264428e-004	-1.450256e-001	5.498326e-002	5.530424e-002	-5.451297e-002	-5.530664e-002	-1.977227e-001
7.093036858599049e-004	-1.203688e-001	5.321146e-002	5.344636e-002	-5.268343e-002	-5.353384e-002	-2.181408e-001
7.093424156933670e-004	-9.448283e-002	5.142516e-002	5.157096e-002	-5.084722e-002	-5.174650e-002	-2.362287e-001
7.093811455268290e-004	-6.756475e-002	4.962420e-002	4.967883e-002	-4.900480e-002	-4.994458e-002	-2.517971e-001
7.094198753602911e-004	-3.983385e-002	4.780839e-002	4.777078e-002	-4.715656e-002	-4.812803e-002	-2.646988e-001
7.094586051937531e-004	-1.153333e-002	4.597757e-002	4.584765e-002	-4.530282e-002	-4.629685e-002	-2.748266e-001
7.094973350272152e-004	1.707267e-002	4.413163e-002	4.391030e-002	-4.344378e-002	-4.445100e-002	-2.821106e-001
7.095360648606772e-004	4.570355e-002	4.227043e-002	4.195958e-002	-4.157960e-002	-4.259047e-002	-2.865156e-001
7.095747946941393e-004	7.406484e-002	4.039388e-002	3.999631e-002	-3.971031e-002	-4.071525e-002	-2.880391e-001
7.096135245276014e-004	1.018485e-001	3.850191e-002	3.802131e-002	-3.783588e-002	-3.882535e-002	-2.867084e-001
7.096522543610634e-004	1.287330e-001	3.659447e-002	3.603540e-002	-3.595618e-002	-3.692076e-002	-2.825788e-001
7.096909841945255e-004	1.543883e-001	3.467152e-002	3.403931e-002	-3.407098e-002	-3.500149e-002	-2.757308e-001
7.097297140279875e-004	1.784876e-001	3.273303e-002	3.203376e-002	-3.217996e-002	-3.306756e-002	-2.662680e-001
7.097684438614496e-004	2.007248e-001	3.077902e-002	3.001942e-002	-3.028273e-002	-3.111901e-002	-2.543139e-001
7.098071736949117e-004	2.208291e-001	2.880949e-002	2.799688e-002	-2.837882e-002	-2.915586e-002	-2.400083e-001
7.098459035283737e-004	2.385724e-001	2.682444e-002	2.596669e-002	-2.646766e-002	-2.717817e-002	-2.235039e-001
7.098846333618358e-004	2.537711e-001	2.482391e-002	2.392931e-002	-2.454862e-002	-2.518597e-002	-2.049620e-001
7.099233631952978e-004	2.662842e-001	2.280792e-002	2.188513e-002	-2.262101e-002	-2.317933e-002	-1.845486e-001
7.099620930287599e-004	2.760102e-001	2.077650e-002	1.983448e-002	-2.068408e-002	-2.115830e-002	-1.624309e-001
7.100008228622220e-004	2.828843e-001	1.872969e-002	1.777758e-002	-1.873701e-002	-1.912293e-002	-1.387777e-001
7.100395526956840e-004	2.868762e-001	1.666753e-002	1.571459e-002	-1.677895e-002	-1.707328e-002	-1.137623e-001
7.100782825291461e-004	2.879875e-001	1.459007e-002	1.364556e-002	-1.480902e-002	-1.500939e-002	-8.756918e-002
7.101170123626081e-004	2.862495e-001	1.249734e-002	1.157047e-002	-1.282630e-002	-1.293131e-002	-6.040071e-002
7.101557421960702e-004	2.817214e-001	1.038942e-002	9.489208e-003	-1.082987e-002	-1.083905e-002	-3.248250e-002
7.101944720295323e-004	2.744871e-001	8.266356e-003	7.401574e-003	-8.818794e-003	-8.732616e-003	-4.063657e-003
7.102332018629943e-004	2.646531e-001	6.128218e-003	5.307289e-003	-6.792132e-003	-6.612014e-003	2.458701e-002
7.102719316964564e-004	2.523451e-001	3.975078e-003	3.205988e-003	-4.748963e-003	-4.477213e-003	5.318515e-002
7.103106615299184e-004	2.377049e-001	1.807014e-003	1.097234e-003	-2.688384e-003	-2.328170e-003	8.143277e-002
7.103493913633805e-004	2.208866e-001	-3.758917e-004	-1.019487e-003	-6.095214e-004	-1.648286e-004	1.090181e-001
7.103881211968426e-004	2.020522e-001	-2.573552e-003	-3.144752e-003	1.488460e-003	2.012884e-003	1.356168e-001
7.104268510303046e-004	1.813676e-001	-4.785876e-003	-5.279201e-003	3.606352e-003	4.205051e-003	1.608982e-001
7.104655808637667e-004	1.589999e-001	-7.012772e-003	-7.423525e-003	5.744889e-003	6.411764e-003	1.845395e-001
7.105043106972287e-004	1.351177e-001	-9.254151e-003	-9.578465e-003	7.904750e-003	8.633121e-003	2.062427e-001
7.105430405306908e-004	1.098948e-001	-1.150993e-002	-1.174479e-002	1.008655e-002	1.086922e-002	2.257478e-001
7.105817703641529e-004	8.351868e-002	-1.378001e-002	-1.392332e-002	1.229081e-002	1.312015e-002	2.428387e-001
7.106205001976149e-004	5.619701e-002	-1.606435e-002	-1.611487e-002	1.451801e-002	1.538600e-002	2.573434e-001
7.106592300310770e-004	2.816148e-002	-1.836286e-002	-1.832028e-002	1.676852e-002	1.766685e-002	2.691317e-001
7.106979598645390e-004	-3.338095e-004	-2.067552e-002	-2.054040e-002	1.904262e-002	1.996278e-002	2.781124e-001
7.107366896980011e-004	-2.901633e-002	-2.300227e-002	-2.277605e-002	2.134052e-002	2.227384e-002	2.842297e-001
7.107754195314631e-004	-5.759865e-002	-2.534310e-002	-2.502806e-002	2.366234e-002	2.460009e-002	2.874621e-001
7.108141493649252e-004	-8.577983e-002	-2.769800e-002	-2.729722e-002	2.600808e-002	2.694157e-002	2.878194e-001
7.108528791983873e-004	-1.132453e-001	-3.006697e-002	-2.958428e-002	2.837767e-002	2.929829e-002	2.853407e-001
7.108916090318493e-004	-1.396682e-001	-3.245002e-002	-3.188998e-002	3.077092e-002	3.167029e-002	2.800919e-001
7.109303388653114e-004	-1.647179e-001	-3.484714e-002	-3.421497e-002	3.318758e-002	3.405755e-002	2.721632e-001
7.109690686987734e-004	-1.880754e-001	-3.725836e-002	-3.655988e-002	3.562728e-002	3.646007e-002	2.616666e-001
7.110077985322355e-004	-2.094505e-001	-3.968368e-002	-3.892525e-002	3.808958e-002	3.887782e-002	2.487328e-001
7.110465283656976e-004	-2.285917e-001	-4.212309e-002	-4.131155e-002	4.057392e-002	4.131076e-002	2.335075e-001
7.110852581991596e-004	-2.452905e-001	-4.457656e-002	-4.371920e-002	4.307968e-002	4.375884e-002	2.161471e-001
7.111239880326217e-004	-2.593816e-001	-4.704408e-002	-4.614851e-002	4.560617e-002	4.622199e-002	1.968152e-001
7.111627178660837e-004	-2.707410e-001	-4.952557e-002	-4.859971e-002	4.815260e-002	4.870011e-002	1.756786e-001
7.112014476995458e-004	-2.792829e-001	-5.202096e-002	-5.107296e-002	5.071813e-002	5.119309e-002	1.529044e-001
7.112401775330079e-004	-2.849572e-001	-5.453017e-002	-5.356829e-002	5.330184e-002	5.370080e-002	1.286619e-001
7.112789073664699e-004	-2.877473e-001	-5.705305e-002	-5.608566e-002	5.590276e-002	5.622307e-002	1.031279e-001
7.113176371999320e-004	-2.876679e-001	-5.958947e-002	-5.862492e-002	5.851989e-002	5.875972e-002	7.649463e-002
7.113563670333940e-004	-2.847624e-001	-6.213925e-002	-6.118581e-002	6.115216e-002	6.131050e-002	4.897617e-002
7.113950968668561e-004	-2.791009e-001	-6.470221e-002	-6.376798e-002	6.379848e-002	6.387516e-002	2.081035e-002
7.114338267003182e-004	-2.707771e-001	-6.727811e-002	-6.637097e-002	6.645771e-002	6.645340e-002	-7.743500e-003
7.114725565337802e-004	-2.599062e-001	-6.986671e-002	-6.899422e-002	6.912872e-002	6.904488e-002	-3.640873e-002
7.115112863672423e-004	-2.466212e-001	-7.246774e-002	-7.163709e-002	7.181036e-002	7.164921e-002	-6.489440e-002
7.115500162007043e-004	-2.310698e-001	-7.508089e-002	-7.429879e-002	7.450145e-002	7.426599e-002	-9.289610e-002
7.115887460341664e-004	-2.134102e-001	-7.770582e-002	-7.697849e-002	7.720083e-002	7.689474e-002	-1.200958e-001
7.116274758676285e-004	-1.938068e-001	-8.034219e-002	-7.967523e-002	7.990736e-002	7.953498e-002	-1.461650e-001
7.116662057010905e-004	-1.724268e-001	-8.298960e-002	-8.238797e-002	8.261986e-002	8.218619e-002	-1.707748e-001
7.117049355345526e-004	-1.494381e-001	-8.564762e-002	-8.511561e-002	8.533724e-002	8.484781e-002	-1.936126e-001
7.117436653680146e-004	-1.250117e-001	-8.831579e-002	-8.785695e-002	8.805837e-002	8.751925e-002	-2.143978e-001
7.117823952014767e-004	-9.932603e-002	-9.099361e-002	-9.061072e-002	9.078221e-002	9.019991e-002	-2.328902e-001
7.118211250349387e-004	-7.257503e-002	-9.368055e-002	-9.337560e-002	9.350771e-002	9.288917e-002	-2.488929e-001
7.118598548684008e-004	-4.497365e-002	-9.637601e-002	-9.615020e-002	9.623386e-002	9.558637e-002	-2.622515e-001
7.118985847018629e-004	-1.676084e-002	-9.907937e-002	-9.893309e-002	9.895971e-002	9.829085e-002	-2.728521e-001
7.119373145353249e-004	1.180270e-002	-1.017899e-001	-1.017228e-001	1.016844e-001	1.010019e-001	-2.806184e-001
7.119760443687870e-004	4.043914e-002	-1.045070e-001	-1.045178e-001	1.044069e-001	1.037189e-001	-2.855096e-001
7.120147742022490e-004	6.885655e-002	-1.072298e-001	-1.073166e-001	1.071267e-001	1.064410e-001	-2.875177e-001
7.120535040357111e-004	9.674954e-002	-1.099575e-001	-1.101176e-001	1.098427e-001	1.091675e-001	-2.866649e-001
7.120922338691732e-004	1.237992e-001	-1.126892e-001	-1.129192e-001	1.125545e-001	1.118977e-001	-2.830018e-001
7.121309637026352e-004	1.496767e-001	-1.154241e-001	-1.157200e-001	1.152613e-001	1.146307e-001	-2.766050e-001
7.121696935360973e-004	1.740538e-001	-1.181613e-001	-1.185184e-001	1.179625e-001	1.173659e-001	-2.675741e-001
7.122084233695593e-004	1.966199e-001	-1.208997e-001	-1.213128e-001	1.206575e-001	1.201022e-001	-2.560293e-001
7.122471532030214e-004	2.170974e-001	-1.236385e-001	-1.241017e-001	1.233460e-001	1.228389e-001	-2.421080e-001
7.122858830364835e-004	2.352504e-001	-1.263765e-001	-1.268837e-001	1.260275e-001	1.255752e-001	-2.259607e-001
7.123246128699455e-004	2.508879e-001	-1.291129e-001	-1.296573e-001	1.287016e-001	1.283100e-001	-2.077473e-001
7.123633427034076e-004	2.638614e-001	-1.318465e-001	-1.324212e-001	1.313678e-001	1.310426e-001	-1.876333e-001
7.124020725368696e-004	2.740630e-001	-1.345764e-001	-1.351740e-001	1.340261e-001	1.337720e-001	-1.657857e-001
7.124408023703317e-004	2.814215e-001	-1.373015e-001	-1.379145e-001	1.366760e-001	1.364973e-001	-1.423728e-001
7.124795322037938e-004	2.859008e-001	-1.400209e-001	-1.406415e-001	1.393173e-001	1.392175e-001	-1.175662e-001
7.125182620372558e-004	2.874971e-001	-1.427335e-001	-1.433539e-001	1.419499e-001	1.419316e-001	-9.154826e-002
7.125569918707179e-004	2.862370e-001	-1.454384e-001	-1.460506e-001	1.445735e-001	1.446388e-001	-6.451851e-002
7.125957217041799e-004	2.821748e-001	-1.481345e-001	-1.487309e-001	1.471879e-001	1.473381e-001	-3.669876e-002
7.126344515376420e-004	2.753904e-001	-1.508210e-001	-1.513937e-001	1.497931e-001	1.500286e-001	-8.334721e-003
7.126731813711041e-004	2.659867e-001	-1.534967e-001	-1.540382e-001	1.523889e-001	1.527093e-001	2.030744e-002
7.127119112045661e-004	2.540861e-001	-1.561607e-001	-1.566639e-001	1.549750e-001	1.553793e-001	4.894548e-002
7.127506410380282e-004	2.398278e-001	-1.588121e-001	-1.592700e-001	1.575513e-001	1.580378e-001	7.728331e-002
7.127893708714902e-004	2.233641e-001	-1.614499e-001	-1.618560e-001	1.601177e-001	1.606838e-001	1.050111e-001
7.128281007049523e-004	2.048555e-001	-1.640732e-001	-1.644215e-001	1.626739e-001	1.633164e-001	1.318057e-001
7.128668305384143e-004	1.844674e-001	-1.666811e-001	-1.669660e-001	1.652197e-001	1.659349e-001	1.573363e-001
7.129055603718764e-004	1.623667e-001	-1.692725e-001	-1.694893e-001	1.677549e-001	1.685384e-001	1.812775e-001
7.129442902053385e-004	1.387214e-001	-1.718469e-001	-1.719911e-001	1.702791e-001	1.711260e-001	2.033259e-001
7.129830200388005e-004	1.137041e-001	-1.744031e-001	-1.744713e-001	1.727921e-001	1.736969e-001	2.232148e-001
7.130217498722626e-004	8.749957e-002	-1.769405e-001	-1.769297e-001	1.752935e-001	1.762504e-001	2.407209e-001
7.130604797057246e-004	6.031200e-002	-1.794583e-001	-1.793664e-001	1.777828e-001	1.787855e-001	2.556653e-001
7.130992095391867e-004	3.236949e-002	-1.819557e-001	-1.817812e-001	1.802597e-001	1.813015e-001	2.679114e-001
7.131379393726488e-004	3.922975e-003	-1.844321e-001	-1.841742e-001	1.827236e-001	1.837976e-001	2.773618e-001
7.131766692061108e-004	-2.475751e-002	-1.868867e-001	-1.865454e-001	1.851740e-001	1.862730e-001	2.839552e-001
7.132153990395729e-004	-5.338656e-002	-1.893189e-001	-1.888951e-001	1.876103e-001	1.887269e-001	2.876646e-001
7.132541288730349e-004	-8.166511e-002	-1.917282e-001	-1.912232e-001	1.900318e-001	1.911586e-001	2.884951e-001
7.132928587064970e-004	-1.092804e-001	-1.941140e-001	-1.935298e-001	1.924379e-001	1.935673e-001	2.864810e-001
7.133315885399591e-004	-1.359068e-001	-1.964757e-001	-1.958152e-001	1.948279e-001	1.959523e-001	2.816840e-001
7.133703183734211e-004	-1.612127e-001	-1.988129e-001	-1.980794e-001	1.972008e-001	1.983128e-001	2.741908e-001
7.134090482068832e-004	-1.848761e-001	-2.011251e-001	-2.003224e-001	1.995560e-001	2.006483e-001	2.641101e-001
7.134477780403452e-004	-2.066010e-001	-2.034118e-001	-2.025446e-001	2.018925e-001	2.029580e-001	2.515697e-001
7.134865078738073e-004	-2.261293e-001	-2.056726e-001	-2.047457e-001	2.042094e-001	2.052413e-001	2.367133e-001
7.135252377072694e-004	-2.432453e-001	-2.079071e-001	-2.069261e-001	2.065059e-001	2.074976e-001	2.196960e-001
7.135639675407314e-004	-2.577772e-001	-2.101149e-001	-2.090856e-001	2.087808e-001	2.097264e-001	2.006806e-001
7.136026973741935e-004	-2.695943e-001	-2.122954e-001	-2.112242e-001	2.110332e-001	2.119270e-001	1.798339e-001
7.136414272076555e-004	-2.786050e-001	-2.144485e-001	-2.133419e-001	2.132621e-001	2.140990e-001	1.573231e-001
7.136801570411176e-004	-2.847535e-001	-2.165736e-001	-2.154386e-001	2.154664e-001	2.162419e-001	1.333168e-001
7.137188868745797e-004	-2.880181e-001	-2.186704e-001	-2.175142e-001	2.176451e-001	2.183552e-001	1.079902e-001
7.137576167080417e-004	-2.884085e-001	-2.207385e-001	-2.195684e-001	2.197972e-001	2.204386e-001	8.153190e-002
7.137963465415038e-004	-2.859635e-001	-2.227775e-001	-2.216011e-001	2.219216e-001	2.224916e-001	5.415178e-002
7.138350763749658e-004	-2.807492e-001	-2.247872e-001	-2.236119e-001	2.240172e-001	2.245139e-001	2.608336e-002
7.138738062084279e-004	-2.728558e-001	-2.267671e-001	-2.256005e-001	2.260831e-001	2.265052e-001	-2.417672e-003
7.139125360418899e-004	-2.623950e-001	-2.287170e-001	-2.275665e-001	2.281183e-001	2.284650e-001	-3.107758e-002
7.139512658753520e-004	-2.494974e-001	-2.306366e-001	-2.295095e-001	2.301218e-001	2.303933e-001	-5.960801e-002
7.139899957088141e-004	-2.343087e-001	-2.325256e-001	-2.314291e-001	2.320926e-001	2.322896e-001	-8.770722e-002
7.140287255422761e-004	-2.169856e-001	-2.343838e-001	-2.333246e-001	2.340300e-001	2.341539e-001	-1.150599e-001
7.140674553757382e-004	-1.976921e-001	-2.362109e-001	-2.351955e-001	2.359331e-001	2.359859e-001	-1.413392e-001
7.141061852092002e-004	-1.765952e-001	-2.380068e-001	-2.370413e-001	2.378011e-001	2.377855e-001	-1.662156e-001
7.141449150426623e-004	-1.538630e-001	-2.397713e-001	-2.388612e-001	2.396332e-001	2.395527e-001	-1.893727e-001
7.141836448761244e-004	-1.296655e-001	-2.415042e-001	-2.406547e-001	2.414290e-001	2.412872e-001	-2.105237e-001
7.142223747095864e-004	-1.041794e-001	-2.432055e-001	-2.424210e-001	2.431877e-001	2.429893e-001	-2.294207e-001
7.142611045430485e-004	-7.759533e-002	-2.448749e-001	-2.441594e-001	2.449088e-001	2.446587e-001	-2.458590e-001
7.142998343765105e-004	-5.012399e-002	-2.465126e-001	-2.458692e-001	2.465920e-001	2.462958e-001	-2.596775e-001
7.143385642099726e-004	-2.200008e-002	-2.481183e-001	-2.475497e-001	2.482369e-001	2.479005e-001	-2.707553e-001
7.143772940434347e-004	6.519369e-003	-2.496922e-001	-2.492002e-001	2.498432e-001	2.494731e-001	-2.790099e-001
7.144160238768967e-004	3.515940e-002	-2.512341e-001	-2.508199e-001	2.514108e-001	2.510138e-001	-2.843944e-001
7.144547537103588e-004	6.363064e-002	-2.527441e-001	-2.524081e-001	2.529395e-001	2.525228e-001	-2.868950e-001
7.144934835438208e-004	9.163034e-002	-2.542223e-001	-2.539643e-001	2.544295e-001	2.540004e-001	-2.865291e-001
7.145322133772829e-004	1.188422e-001	-2.556687e-001	-2.554877e-001	2.558807e-001	2.554469e-001	-2.833426e-001
7.145709432107450e-004	1.449388e-001	-2.570835e-001	-2.569777e-001	2.572933e-001	2.568626e-001	-2.774076e-001
7.146096730442070e-004	1.695913e-001	-2.584667e-001	-2.584337e-001	2.586677e-001	2.582479e-001	-2.688199e-001
7.146484028776691e-004	1.924849e-001	-2.598185e-001	-2.598553e-001	2.600043e-001	2.596031e-001	-2.576965e-001
7.146871327111311e-004	2.133353e-001	-2.611392e-001	-2.612419e-001	2.613034e-001	2.609287e-001	-2.441719e-001
7.147258625445932e-004	2.318992e-001	-2.624288e-001	-2.625932e-001	2.625656e-001	2.622250e-001	-2.283946e-001
7.147645923780553e-004	2.479778e-001	-2.636878e-001	-2.639087e-001	2.637916e-001	2.634924e-001	-2.105231e-001
7.148033222115173e-004	2.614153e-001	-2.649165e-001	-2.651883e-001	2.649820e-001	2.647312e-001	-1.907218e-001
7.148420520449794e-004	2.720970e-001	-2.661151e-001	-2.664317e-001	2.661377e-001	2.659419e-001	-1.691579e-001
7.148807818784414e-004	2.799456e-001	-2.672840e-001	-2.676387e-001	2.672593e-001	2.671248e-001	-1.459988e-001
7.149195117119035e-004	2.849190e-001	-2.684237e-001	-2.688093e-001	2.683480e-001	2.682803e-001	-1.214156e-001
7.149582415453655e-004	2.870080e-001	-2.695346e-001	-2.699436e-001	2.694045e-001	2.694087e-001	-9.558836e-002
7.149969713788276e-004	2.862343e-001	-2.706171e-001	-2.710416e-001	2.704299e-001	2.705104e-001	-6.871356e-002
7.150357012122897e-004	2.826475e-001	-2.716715e-001	-2.721036e-001	2.714253e-001	2.715857e-001	-4.100929e-002
7.150744310457517e-004	2.763231e-001	-2.726986e-001	-2.731298e-001	2.723917e-001	2.726350e-001	-1.271768e-002
7.151131608792138e-004	2.673603e-001	-2.736986e-001	-2.741206e-001	2.733302e-001	2.736586e-001	1.589796e-002
7.151518907126758e-004	2.558784e-001	-2.746720e-001	-2.750766e-001	2.742419e-001	2.746568e-001	4.455759e-002
7.151906205461379e-004	2.420140e-001	-2.756194e-001	-2.759981e-001	2.751279e-001	2.756299e-001	7.296717e-002
7.152293503796000e-004	2.259171e-001	-2.765412e-001	-2.768859e-001	2.759894e-001	2.765782e-001	1.008189e-001
7.152680802130620e-004	2.077473e-001	-2.774379e-001	-2.777407e-001	2.768273e-001	2.775021e-001	1.277913e-001
7.153068100465241e-004	1.876692e-001	-2.783098e-001	-2.785633e-001	2.776429e-001	2.784016e-001	1.535539e-001
7.153455398799861e-004	1.658494e-001	-2.791574e-001	-2.793544e-001	2.784371e-001	2.792773e-001	1.777790e-001
7.153842697134482e-004	1.424555e-001	-2.799811e-001	-2.801151e-001	2.792110e-001	2.801291e-001	2.001584e-001
7.154229995469103e-004	1.176591e-001	-2.807813e-001	-2.808462e-001	2.799654e-001	2.809574e-001	2.204188e-001
7.154617293803723e-004	9.164231e-002	-2.815583e-001	-2.815489e-001	2.807015e-001	2.817623e-001	2.383296e-001
7.155004592138344e-004	6.460600e-002	-2.823126e-001	-2.822242e-001	2.814199e-001	2.825440e-001	2.537048e-001
7.155391890472964e-004	3.677441e-002	-2.830445e-001	-2.828732e-001	2.821216e-001	2.833025e-001	2.664012e-001
7.155779188807585e-004	8.395093e-003	-2.837542e-001	-2.834969e-001	2.828072e-001	2.840382e-001	2.763150e-001
7.156166487142206e-004	-2.026462e-002	-2.844422e-001	-2.840967e-001	2.834773e-001	2.847510e-001	2.833796e-001
7.156553785476826e-004	-4.892156e-002	-2.851087e-001	-2.846735e-001	2.841327e-001	2.854410e-001	2.875625e-001
7.156941083811447e-004	-7.727873e-002	-2.857540e-001	-2.852287e-001	2.847736e-001	2.861083e-001	2.888634e-001
7.157328382146067e-004	-1.050254e-001	-2.863784e-001	-2.857633e-001	2.854007e-001	2.867529e-001	2.873121e-001
7.157715680480688e-004	-1.318376e-001	-2.869821e-001	-2.862784e-001	2.860141e-001	2.873750e-001	2.829661e-001
7.158102978815309e-004	-1.573838e-001	-2.875653e-001	-2.867751e-001	2.866141e-001	2.879746e-001	2.759080e-001
7.158490277149929e-004	-1.813388e-001	-2.881283e-001	-2.872547e-001	2.872009e-001	2.885517e-001	2.662430e-001
7.158877575484550e-004	-2.034014e-001	-2.886714e-001	-2.877179e-001	2.877744e-001	2.891065e-001	2.540962e-001
7.159264873819170e-004	-2.233070e-001	-2.891945e-001	-2.881659e-001	2.883347e-001	2.896392e-001	2.396089e-001
7.159652172153791e-004	-2.408327e-001	-2.896980e-001	-2.885996e-001	2.888816e-001	2.901497e-001	2.229347e-001
7.160039470488412e-004	-2.557995e-001	-2.901818e-001	-2.890197e-001	2.894149e-001	2.906382e-001	2.042356e-001
7.160426768823032e-004	-2.680704e-001	-2.906463e-001	-2.894272e-001	2.899344e-001	2.911049e-001	1.836779e-001
7.160814067157653e-004	-2.775474e-001	-2.910913e-001	-2.898226e-001	2.904396e-001	2.915500e-001	1.614288e-001
7.161201365492273e-004	-2.841689e-001	-2.915170e-001	-2.902067e-001	2.909301e-001	2.919736e-001	1.376566e-001
7.161588663826894e-004	-2.879080e-001	-2.919235e-001	-2.905799e-001	2.914056e-001	2.923759e-001	1.125347e-001
7.161975962161514e-004	-2.887692e-001	-2.923108e-001	-2.909428e-001	2.918653e-001	2.927573e-001	8.624908e-002
7.162363260496135e-004	-2.867868e-001	-2.926790e-001	-2.912956e-001	2.923088e-001	2.931178e-001	5.900527e-002
7.162750558830756e-004	-2.820224e-001	-2.930281e-001	-2.916387e-001	2.927355e-001	2.934579e-001	3.103274e-002
7.163137857165376e-004	-2.745624e-001	-2.933582e-001	-2.919722e-001	2.931448e-001	2.937777e-001	2.583601e-003
7.163525155499997e-004	-2.645152e-001	-2.936695e-001	-2.922962e-001	2.935359e-001	2.940775e-001	-2.607129e-002
7.163912453834617e-004	-2.520086e-001	-2.939618e-001	-2.926107e-001	2.939082e-001	2.943577e-001	-5.464599e-002
7.164299752169238e-004	-2.371860e-001	-2.942354e-001	-2.929156e-001	2.942612e-001	2.946185e-001	-8.284114e-002
7.164687050503859e-004	-2.202027e-001	-2.944904e-001	-2.932107e-001	2.945940e-001	2.948601e-001	-1.103438e-001
7.165074348838479e-004	-2.012219e-001	-2.947269e-001	-2.934957e-001	2.949063e-001	2.950830e-001	-1.368290e-001
7.165461647173100e-004	-1.804102e-001	-2.949451e-001	-2.937703e-001	2.951972e-001	2.952875e-001	-1.619665e-001
7.165848945507720e-004	-1.579356e-001	-2.951450e-001	-2.940340e-001	2.954664e-001	2.954739e-001	-1.854369e-001
7.166236243842341e-004	-1.339676e-001	-2.953270e-001	-2.942864e-001	2.957133e-001	2.956425e-001	-2.069471e-001
7.166623542176962e-004	-1.086812e-001	-2.954912e-001	-2.945270e-001	2.959374e-001	2.957937e-001	-2.262424e-001
7.167010840511582e-004	-8.226407e-002	-2.956379e-001	-2.947551e-001	2.961384e-001	2.959278e-001	-2.431107e-001
7.167398138846203e-004	-5.492317e-002	-2.957672e-001	-2.949701e-001	2.963160e-001	2.960453e-001	-2.573833e-001
7.167785437180823e-004	-2.688900e-002	-2.958795e-001	-2.951714e-001	2.964699e-001	2.961465e-001	-2.689328e-001
7.168172735515444e-004	1.584988e-003	-2.959749e-001	-2.953583e-001	2.965999e-001	2.962319e-001	-2.776708e-001
7.168560033850065e-004	3.022662e-002	-2.960538e-001	-2.955301e-001	2.967060e-001	2.963018e-001	-2.835442e-001
7.168947332184685e-004	5.874888e-002	-2.961164e-001	-2.956861e-001	2.967882e-001	2.963567e-001	-2.865338e-001
7.169334630519306e-004	8.685137e-002	-2.961630e-001	-2.958257e-001	2.968465e-001	2.963969e-001	-2.866520e-001
7.169721928853926e-004	1.142202e-001	-2.961937e-001	-2.959481e-001	2.968811e-001	2.964228e-001	-2.839398e-001
7.170109227188547e-004	1.405296e-001	-2.962091e-001	-2.960527e-001	2.968924e-001	2.964349e-001	-2.784653e-001
7.170496525523168e-004	1.654499e-001	-2.962092e-001	-2.961389e-001	2.968807e-001	2.964335e-001	-2.703203e-001
7.170883823857788e-004	1.886626e-001	-2.961945e-001	-2.962062e-001	2.968464e-001	2.964190e-001	-2.596185e-001
7.171271122192409e-004	2.098774e-001	-2.961651e-001	-2.962540e-001	2.967901e-001	2.963916e-001	-2.464916e-001
7.171658420527029e-004	2.288436e-001	-2.961215e-001	-2.962818e-001	2.967123e-001	2.963518e-001	-2.310860e-001
7.172045718861650e-004	2.453549e-001	-2.960640e-001	-2.962894e-001	2.966139e-001	2.962998e-001	-2.135589e-001
7.172433017196270e-004	2.592486e-001	-2.959929e-001	-2.962763e-001	2.964955e-001	2.962359e-001	-1.940740e-001
7.172820315530891e-004	2.704030e-001	-2.959085e-001	-2.962423e-001	2.963580e-001	2.961603e-001	-1.727980e-001
7.173207613865512e-004	2.787348e-001	-2.958112e-001	-2.961873e-001	2.962024e-001	2.960734e-001	-1.498983e-001
7.173594912200132e-004	2.841961e-001	-2.957013e-001	-2.961111e-001	2.960296e-001	2.959753e-001	-1.255450e-001
7.173982210534753e-004	2.867724e-001	-2.955793e-001	-2.960138e-001	2.958405e-001	2.958663e-001	-9.991635e-002
7.174369508869373e-004	2.864802e-001	-2.954454e-001	-2.958955e-001	2.956362e-001	2.957464e-001	-7.320562e-002
7.174756807203994e-004	2.833647e-001	-2.952999e-001	-2.957562e-001	2.954178e-001	2.956159e-001	-4.562702e-002
7.175144105538615e-004	2.774973e-001	-2.951433e-001	-2.955964e-001	2.951865e-001	2.954750e-001	-1.741882e-002
7.175531403873235e-004	2.689731e-001	-2.949759e-001	-2.954163e-001	2.949431e-001	2.953238e-001	1.115886e-002
7.175918702207856e-004	2.579085e-001	-2.947979e-001	-2.952164e-001	2.946889e-001	2.951625e-001	3.982847e-002
7.176306000542476e-004	2.444373e-001	-2.946097e-001	-2.949972e-001	2.944250e-001	2.949912e-001	6.829822e-002
7.176693298877097e-004	2.287076e-001	-2.944115e-001	-2.947595e-001	2.941524e-001	2.948100e-001	9.626257e-002
7.177080597211718e-004	2.108776e-001	-2.942036e-001	-2.945037e-001	2.938721e-001	2.946191e-001	1.234022e-001
7.177467895546338e-004	1.911113e-001	-2.939862e-001	-2.942307e-001	2.935852e-001	2.944185e-001	1.493876e-001
7.177855193880959e-004	1.695753e-001	-2.937596e-001	-2.939413e-001	2.932926e-001	2.942085e-001	1.738892e-001
7.178242492215579e-004	1.464368e-001	-2.935239e-001	-2.936364e-001	2.929952e-001	2.939892e-001	1.965946e-001
7.178629790550200e-004	1.218664e-001	-2.932794e-001	-2.933169e-001	2.926939e-001	2.937605e-001	2.172237e-001
7.179017088884821e-004	9.604380e-002	-2.930262e-001	-2.929838e-001	2.923895e-001	2.935226e-001	2.355389e-001
7.179404387219441e-004	6.916647e-002	-2.927645e-001	-2.926381e-001	2.920826e-001	2.932756e-001	2.513469e-001
7.179791685554062e-004	4.145456e-002	-2.924943e-001	-2.922808e-001	2.917739e-001	2.930194e-001	2.644971e-001
7.180178983888682e-004	1.315190e-002	-2.922159e-001	-2.919129e-001	2.914640e-001	2.927542e-001	2.748793e-001
7.180566282223303e-004	-1.547719e-002	-2.919295e-001	-2.915356e-001	2.911533e-001	2.924799e-001	2.824208e-001
7.180953580557924e-004	-4.415193e-002	-2.916351e-001	-2.911498e-001	2.908422e-001	2.921967e-001	2.870839e-001
7.181340878892544e-004	-7.257760e-002	-2.913328e-001	-2.907566e-001	2.905310e-001	2.919044e-001	2.888629e-001
7.181728177227165e-004	-1.004458e-001	-2.910228e-001	-2.903570e-001	2.902200e-001	2.916031e-001	2.877828e-001
7.182115475561785e-004	-1.274346e-001	-2.907052e-001	-2.899519e-001	2.899091e-001	2.912929e-001	2.838966e-001
7.182502773896406e-004	-1.532128e-001	-2.903800e-001	-2.895424e-001	2.895985e-001	2.909737e-001	2.772828e-001
7.182890072231026e-004	-1.774532e-001	-2.900475e-001	-2.891294e-001	2.892880e-001	2.906455e-001	2.680432e-001
7.183277370565647e-004	-1.998494e-001	-2.897076e-001	-2.887136e-001	2.889776e-001	2.903083e-001	2.562996e-001
7.183664668900268e-004	-2.201301e-001	-2.893605e-001	-2.882960e-001	2.886668e-001	2.899623e-001	2.421910e-001
7.184051967234888e-004	-2.380653e-001	-2.890061e-001	-2.878771e-001	2.883556e-001	2.896074e-001	2.258691e-001
7.184439265569509e-004	-2.534687e-001	-2.886446e-001	-2.874578e-001	2.880433e-001	2.892437e-001	2.074948e-001
7.184826563904129e-004	-2.661964e-001	-2.882759e-001	-2.870384e-001	2.877296e-001	2.888712e-001	1.872340e-001
7.185213862238750e-004	-2.761440e-001	-2.879001e-001	-2.866197e-001	2.874138e-001	2.884901e-001	1.652538e-001
7.185601160573371e-004	-2.832441e-001	-2.875171e-001	-2.862019e-001	2.870955e-001	2.881004e-001	1.417220e-001
7.185988458907991e-004	-2.874641e-001	-2.871270e-001	-2.857855e-001	2.867739e-001	2.877021e-001	1.168108e-001
7.186375757242612e-004	-2.888034e-001	-2.867298e-001	-2.853706e-001	2.864484e-001	2.872955e-001	9.070359e-002
7.186763055577232e-004	-2.872915e-001	-2.863253e-001	-2.849575e-001	2.861183e-001	2.868806e-001	6.360213e-002
7.187150353911853e-004	-2.829855e-001	-2.859136e-001	-2.845462e-001	2.857828e-001	2.864575e-001	3.573186e-002
7.187537652246474e-004	-2.759679e-001	-2.854947e-001	-2.841367e-001	2.854411e-001	2.860264e-001	7.341336e-003
7.187924950581094e-004	-2.663437e-001	-2.850685e-001	-2.837288e-001	2.850925e-001	2.855873e-001	-2.130141e-002
7.188312248915715e-004	-2.542376e-001	-2.846351e-001	-2.833225e-001	2.847361e-001	2.851402e-001	-4.991278e-002
7.188699547250335e-004	-2.397904e-001	-2.841944e-001	-2.829173e-001	2.843713e-001	2.846855e-001	-7.819560e-002
7.189086845584956e-004	-2.231559e-001	-2.837464e-001	-2.825130e-001	2.839973e-001	2.842232e-001	-1.058392e-001
7.189474143919577e-004	-2.044959e-001	-2.832911e-001	-2.821091e-001	2.836134e-001	2.837533e-001	-1.325203e-001
7.189861442254197e-004	-1.839771e-001	-2.828287e-001	-2.817051e-001	2.832189e-001	2.832760e-001	-1.579086e-001
7.190248740588818e-004	-1.617671e-001	-2.823590e-001	-2.813005e-001	2.828131e-001	2.827914e-001	-1.816816e-001
7.190636038923438e-004	-1.380348e-001	-2.818822e-001	-2.808946e-001	2.823955e-001	2.822997e-001	-2.035408e-001
7.191023337258059e-004	-1.129542e-001	-2.813983e-001	-2.804869e-001	2.819654e-001	2.818010e-001	-2.232248e-001
7.191410635592680e-004	-8.671011e-002	-2.809074e-001	-2.800765e-001	2.815226e-001	2.812955e-001	-2.405140e-001
7.191797933927300e-004	-5.950596e-002	-2.804095e-001	-2.796627e-001	2.810664e-001	2.807833e-001	-2.552326e-001
7.192185232261921e-004	-3.156819e-002	-2.799048e-001	-2.792448e-001	2.805967e-001	2.802646e-001	-2.672468e-001
7.192572530596541e-004	-3.146695e-003	-2.793932e-001	-2.788221e-001	2.801130e-001	2.797397e-001	-2.764614e-001
7.192959828931162e-004	2.548912e-002	-2.788749e-001	-2.783936e-001	2.796153e-001	2.792087e-001	-2.828179e-001
7.193347127265782e-004	5.405455e-002	-2.783499e-001	-2.779587e-001	2.791033e-001	2.786717e-001	-2.862915e-001
7.193734425600403e-004	8.225137e-002	-2.778184e-001	-2.775165e-001	2.785772e-001	2.781292e-001	-2.868895e-001
7.194121723935024e-004	1.097679e-001	-2.772804e-001	-2.770663e-001	2.780369e-001	2.775812e-001	-2.846483e-001
7.194509022269644e-004	1.362799e-001	-2.767360e-001	-2.766074e-001	2.774826e-001	2.770281e-001	-2.796316e-001
7.194896320604265e-004	1.614574e-001	-2.761852e-001	-2.761391e-001	2.769145e-001	2.764699e-001	-2.719275e-001
7.195283618938885e-004	1.849788e-001	-2.756284e-001	-2.756607e-001	2.763329e-001	2.759069e-001	-2.616462e-001
7.195670917273506e-004	2.065482e-001	-2.750654e-001	-2.751716e-001	2.757381e-001	2.753394e-001	-2.489167e-001
7.196058215608127e-004	2.259077e-001	-2.744965e-001	-2.746713e-001	2.751308e-001	2.747675e-001	-2.338833e-001
7.196445513942747e-004	2.428436e-001	-2.739218e-001	-2.741592e-001	2.745113e-001	2.741913e-001	-2.167015e-001
7.196832812277368e-004	2.571860e-001	-2.733414e-001	-2.736349e-001	2.738804e-001	2.736112e-001	-1.975344e-001
7.197220110611988e-004	2.688066e-001	-2.727557e-001	-2.730981e-001	2.732386e-001	2.730271e-001	-1.765485e-001
7.197607408946609e-004	2.776159e-001	-2.721646e-001	-2.725485e-001	2.725867e-001	2.724393e-001	-1.539108e-001
7.197994707281230e-004	2.835603e-001	-2.715684e-001	-2.719858e-001	2.719254e-001	2.718479e-001	-1.297909e-001
7.198382005615850e-004	2.866198e-001	-2.709674e-001	-2.714100e-001	2.712557e-001	2.712529e-001	-1.043652e-001
7.198769303950471e-004	2.868060e-001	-2.703618e-001	-2.708210e-001	2.705784e-001	2.706546e-001	-7.782388e-002
7.199156602285091e-004	2.841594e-001	-2.697516e-001	-2.702188e-001	2.698942e-001	2.700530e-001	-5.037729e-002
7.199543900619712e-004	2.787472e-001	-2.691373e-001	-2.696036e-001	2.692043e-001	2.694481e-001	-2.225969e-002
7.199931198954333e-004	2.706610e-001	-2.685189e-001	-2.689754e-001	2.685094e-001	2.688401e-001	6.272210e-003
7.200318497288953e-004	2.600135e-001	-2.678968e-001	-2.683348e-001	2.678106e-001	2.682291e-001	3.494358e-002
7.200705795623574e-004	2.469361e-001	-2.672710e-001	-2.676820e-001	2.671086e-001	2.676151e-001	6.346495e-002
7.201093093958194e-004	2.315747e-001	-2.666418e-001	-2.670173e-001	2.664045e-001	2.669981e-001	9.153320e-002
7.201480392292815e-004	2.140861e-001	-2.660093e-001	-2.663415e-001	2.656992e-001	2.663783e-001	1.188313e-001
7.201867690627436e-004	1.946339e-001	-2.653736e-001	-2.656550e-001	2.649934e-001	2.657557e-001	1.450310e-001
7.202254988962056e-004	1.733841e-001	-2.647351e-001	-2.649586e-001	2.642881e-001	2.651303e-001	1.698018e-001
7.202642287296677e-004	1.505041e-001	-2.640937e-001	-2.642528e-001	2.635840e-001	2.645021e-001	1.928272e-001
7.203029585631297e-004	1.261634e-001	-2.634495e-001	-2.635385e-001	2.628818e-001	2.638711e-001	2.138208e-001
7.203416883965918e-004	1.005398e-001	-2.628028e-001	-2.628166e-001	2.621823e-001	2.632374e-001	2.325376e-001
7.203804182300538e-004	7.382706e-002	-2.621535e-001	-2.620878e-001	2.614860e-001	2.626008e-001	2.487767e-001
7.204191480635159e-004	4.624135e-002	-2.615018e-001	-2.613530e-001	2.607935e-001	2.619614e-001	2.623805e-001
7.204578778969780e-004	1.802260e-002	-2.608476e-001	-2.606131e-001	2.601053e-001	2.613190e-001	2.732323e-001
7.204966077304400e-004	-1.056803e-002	-2.601911e-001	-2.598690e-001	2.594217e-001	2.606736e-001	2.812532e-001
7.205353375639021e-004	-3.925237e-002	-2.595324e-001	-2.591217e-001	2.587431e-001	2.600251e-001	2.863997e-001
7.205740673973641e-004	-6.773802e-002	-2.588714e-001	-2.583720e-001	2.580698e-001	2.593734e-001	2.886610e-001
7.206127972308262e-004	-9.571898e-002	-2.582082e-001	-2.576209e-001	2.574019e-001	2.587184e-001	2.880569e-001
7.206515270642883e-004	-1.228755e-001	-2.575429e-001	-2.568693e-001	2.567394e-001	2.580599e-001	2.846360e-001
7.206902568977503e-004	-1.488775e-001	-2.568754e-001	-2.561179e-001	2.560824e-001	2.573979e-001	2.784726e-001
7.207289867312124e-004	-1.733959e-001	-2.562058e-001	-2.553677e-001	2.554306e-001	2.567322e-001	2.696648e-001
7.207677165646744e-004	-1.961198e-001	-2.555340e-001	-2.546193e-001	2.547840e-001	2.560627e-001	2.583312e-001
7.208064463981365e-004	-2.167712e-001	-2.548600e-001	-2.538736e-001	2.541423e-001	2.553894e-001	2.446082e-001
7.208451762315986e-004	-2.351130e-001	-2.541838e-001	-2.531311e-001	2.535050e-001	2.547120e-001	2.286455e-001
7.208839060650606e-004	-2.509514e-001	-2.535053e-001	-2.523925e-001	2.528718e-001	2.540307e-001	2.106027e-001
7.209226358985227e-004	-2.641355e-001	-2.528245e-001	-2.516584e-001	2.522420e-001	2.533453e-001	1.906451e-001
7.209613657319847e-004	-2.745547e-001	-2.521411e-001	-2.509291e-001	2.516153e-001	2.526557e-001	1.689399e-001
7.210000955654468e-004	-2.821355e-001	-2.514552e-001	-2.502052e-001	2.509908e-001	2.519621e-001	1.456548e-001
7.210388253989089e-004	-2.868393e-001	-2.507666e-001	-2.494868e-001	2.503680e-001	2.512642e-001	1.209605e-001
7.210775552323709e-004	-2.886604e-001	-2.500752e-001	-2.487742e-001	2.497460e-001	2.505621e-001	9.503779e-002
7.211162850658330e-004	-2.876234e-001	-2.493808e-001	-2.480676e-001	2.491240e-001	2.498559e-001	6.808530e-002
7.211550148992950e-004	-2.837810e-001	-2.486833e-001	-2.473669e-001	2.485013e-001	2.491455e-001	4.032439e-002
7.211937447327571e-004	-2.772114e-001	-2.479825e-001	-2.466722e-001	2.478771e-001	2.484310e-001	1.199999e-002
7.212324745662192e-004	-2.680160e-001	-2.472784e-001	-2.459833e-001	2.472503e-001	2.477124e-001	-1.662276e-002
7.212712043996812e-004	-2.563163e-001	-2.465709e-001	-2.453000e-001	2.466203e-001	2.469897e-001	-4.526256e-002
7.213099342331433e-004	-2.422510e-001	-2.458597e-001	-2.446219e-001	2.459860e-001	2.462630e-001	-7.362439e-002
7.213486640666053e-004	-2.259715e-001	-2.451449e-001	-2.439488e-001	2.453468e-001	2.455323e-001	-1.013998e-001
7.213873939000674e-004	-2.076389e-001	-2.444263e-001	-2.432801e-001	2.447017e-001	2.447976e-001	-1.282671e-001
7.214261237335295e-004	-1.874190e-001	-2.437039e-001	-2.426153e-001	2.440498e-001	2.440591e-001	-1.538966e-001
7.214648535669915e-004	-1.654795e-001	-2.429777e-001	-2.419537e-001	2.433906e-001	2.433168e-001	-1.779630e-001
7.215035834004536e-004	-1.419889e-001	-2.422475e-001	-2.412948e-001	2.427232e-001	2.425707e-001	-2.001628e-001
7.215423132339156e-004	-1.171198e-001	-2.415135e-001	-2.406377e-001	2.420470e-001	2.418211e-001	-2.202277e-001
7.215810430673777e-004	-9.105477e-002	-2.407755e-001	-2.399817e-001	2.413613e-001	2.410679e-001	-2.379313e-001
7.216197729008397e-004	-6.399385e-002	-2.400336e-001	-2.393260e-001	2.406656e-001	2.403113e-001	-2.530904e-001
7.216585027343018e-004	-3.615948e-002	-2.392879e-001	-2.386698e-001	2.399594e-001	2.395515e-001	-2.655645e-001
7.216972325677639e-004	-7.797938e-003	-2.385382e-001	-2.380121e-001	2.392423e-001	2.387885e-001	-2.752522e-001
7.217359624012259e-004	2.082424e-002	-2.377848e-001	-2.373521e-001	2.385141e-001	2.380226e-001	-2.820890e-001
7.217746922346880e-004	4.942462e-002	-2.370275e-001	-2.366889e-001	2.377743e-001	2.372539e-001	-2.860447e-001
7.218134220681500e-004	7.770715e-002	-2.362665e-001	-2.360216e-001	2.370229e-001	2.364826e-001	-2.871214e-001
7.218521519016121e-004	1.053623e-001	-2.355018e-001	-2.353494e-001	2.362598e-001	2.357087e-001	-2.853509e-001
7.218908817350742e-004	1.320675e-001	-2.347334e-001	-2.346713e-001	2.354851e-001	2.349326e-001	-2.807925e-001
7.219296115685362e-004	1.574928e-001	-2.339615e-001	-2.339866e-001	2.346987e-001	2.341542e-001	-2.735305e-001
7.219683414019983e-004	1.813141e-001	-2.331860e-001	-2.332945e-001	2.339010e-001	2.333739e-001	-2.636715e-001
7.220070712354603e-004	2.032299e-001	-2.324070e-001	-2.325943e-001	2.330922e-001	2.325916e-001	-2.513417e-001
7.220458010689224e-004	2.229757e-001	-2.316247e-001	-2.318852e-001	2.322726e-001	2.318075e-001	-2.366832e-001
7.220845309023845e-004	2.403301e-001	-2.308391e-001	-2.311667e-001	2.314428e-001	2.310218e-001	-2.198499e-001
7.221232607358465e-004	2.551161e-001	-2.300504e-001	-2.304381e-001	2.306032e-001	2.302344e-001	-2.010040e-001
7.221619905693086e-004	2.671990e-001	-2.292587e-001	-2.296991e-001	2.297545e-001	2.294455e-001	-1.803116e-001
7.222007204027706e-004	2.764828e-001	-2.284641e-001	-2.289491e-001	2.288973e-001	2.286550e-001	-1.579399e-001
7.222394502362327e-004	2.829080e-001	-2.276668e-001	-2.281880e-001	2.280324e-001	2.278631e-001	-1.340576e-001
7.222781800696948e-004	2.864495e-001	-2.268668e-001	-2.274153e-001	2.271604e-001	2.270696e-001	-1.088397e-001
7.223169099031568e-004	2.871135e-001	-2.260644e-001	-2.266310e-001	2.262823e-001	2.262747e-001	-8.247344e-002
7.223556397366189e-004	2.849361e-001	-2.252597e-001	-2.258350e-001	2.253989e-001	2.254783e-001	-5.516536e-002
7.223943695700809e-004	2.799802e-001	-2.244528e-001	-2.250274e-001	2.245110e-001	2.246804e-001	-2.714558e-002
7.224330994035430e-004	2.723334e-001	-2.236439e-001	-2.242082e-001	2.236196e-001	2.238809e-001	1.332776e-003
7.224718292370051e-004	2.621053e-001	-2.228330e-001	-2.233776e-001	2.227256e-001	2.230798e-001	2.999768e-002
7.225105590704671e-004	2.494244e-001	-2.220204e-001	-2.225360e-001	2.218300e-001	2.222771e-001	5.856207e-002
7.225492889039292e-004	2.344344e-001	-2.212060e-001	-2.216837e-001	2.209335e-001	2.214728e-001	8.672523e-002
7.225880187373912e-004	2.172907e-001	-2.203899e-001	-2.208212e-001	2.200371e-001	2.206667e-001	1.141726e-001
7.226267485708533e-004	1.981561e-001	-2.195722e-001	-2.199489e-001	2.191416e-001	2.198589e-001	1.405774e-001
7.226654784043153e-004	1.771965e-001	-2.187529e-001	-2.190677e-001	2.182480e-001	2.190493e-001	1.656088e-001
7.227042082377774e-004	1.545790e-001	-2.179321e-001	-2.181779e-001	2.173568e-001	2.182377e-001	1.889466e-001
7.227429380712395e-004	1.304725e-001	-2.171098e-001	-2.172806e-001	2.164690e-001	2.174242e-001	2.102985e-001
7.227816679047015e-004	1.050528e-001	-2.162858e-001	-2.163763e-001	2.155851e-001	2.166087e-001	2.294119e-001
7.228203977381636e-004	7.851051e-002	-2.154603e-001	-2.154659e-001	2.147058e-001	2.157909e-001	2.460784e-001
7.228591275716256e-004	5.105763e-002	-2.146331e-001	-2.145503e-001	2.138315e-001	2.149709e-001	2.601336e-001
7.228978574050877e-004	2.293017e-002	-2.138043e-001	-2.136304e-001	2.129628e-001	2.141486e-001	2.714540e-001
7.229365872385498e-004	-5.614108e-003	-2.129738e-001	-2.127070e-001	2.121001e-001	2.133237e-001	2.799545e-001
7.229753170720118e-004	-3.429971e-002	-2.121415e-001	-2.117811e-001	2.112436e-001	2.124962e-001	2.855853e-001
7.230140469054739e-004	-6.283662e-002	-2.113073e-001	-2.108536e-001	2.103935e-001	2.116659e-001	2.883306e-001
7.230527767389359e-004	-9.092125e-002	-2.104713e-001	-2.099254e-001	2.095499e-001	2.108327e-001	2.882052e-001
7.230915065723980e-004	-1.182362e-001	-2.096334e-001	-2.089972e-001	2.087130e-001	2.099965e-001	2.852528e-001
7.231302364058601e-004	-1.444528e-001	-2.087935e-001	-2.080701e-001	2.078825e-001	2.091570e-001	2.795438e-001
7.231689662393221e-004	-1.692406e-001	-2.079514e-001	-2.071448e-001	2.070583e-001	2.083144e-001	2.711721e-001
7.232076960727842e-004	-1.922846e-001	-2.071073e-001	-2.062219e-001	2.062402e-001	2.074683e-001	2.602535e-001
7.232464259062462e-004	-2.133007e-001	-2.062609e-001	-2.053024e-001	2.054278e-001	2.066187e-001	2.469212e-001
7.232851557397083e-004	-2.320443e-001	-2.054121e-001	-2.043867e-001	2.046207e-001	2.057656e-001	2.313231e-001
7.233238855731704e-004	-2.483144e-001	-2.045609e-001	-2.034756e-001	2.038184e-001	2.049089e-001	2.136174e-001
7.233626154066324e-004	-2.619528e-001	-2.037071e-001	-2.025694e-001	2.030203e-001	2.040485e-001	1.939686e-001
7.234013452400945e-004	-2.728424e-001	-2.028507e-001	-2.016687e-001	2.022257e-001	2.031843e-001	1.725436e-001
7.234400750735565e-004	-2.809035e-001	-2.019914e-001	-2.007738e-001	2.014338e-001	2.023165e-001	1.495101e-001
7.234788049070186e-004	-2.860919e-001	-2.011292e-001	-1.998849e-001	2.006440e-001	2.014449e-001	1.250377e-001
7.235175347404807e-004	-2.883964e-001	-2.002639e-001	-1.990022e-001	1.998553e-001	2.005695e-001	9.930519e-002
7.235562645739427e-004	-2.878367e-001	-1.993954e-001	-1.981259e-001	1.990668e-001	1.996905e-001	7.250776e-002
7.235949944074048e-004	-2.844608e-001	-1.985235e-001	-1.972558e-001	1.982777e-001	1.988077e-001	4.486287e-002
7.236337242408668e-004	-2.783428e-001	-1.976481e-001	-1.963919e-001	1.974870e-001	1.979213e-001	1.661175e-002
7.236724540743289e-004	-2.695804e-001	-1.967691e-001	-1.955341e-001	1.966938e-001	1.970311e-001	-1.198341e-002
7.237111839077909e-004	-2.582919e-001	-1.958864e-001	-1.946819e-001	1.958970e-001	1.961373e-001	-4.064372e-002
7.237499137412530e-004	-2.446132e-001	-1.950000e-001	-1.938350e-001	1.950959e-001	1.952398e-001	-6.907628e-002
7.237886435747151e-004	-2.286941e-001	-1.941096e-001	-1.929931e-001	1.942893e-001	1.943387e-001	-9.697478e-002
7.238273734081771e-004	-2.106939e-001	-1.932153e-001	-1.921555e-001	1.934763e-001	1.934340e-001	-1.240195e-001
7.238661032416392e-004	-1.907782e-001	-1.923169e-001	-1.913215e-001	1.926562e-001	1.925256e-001	-1.498812e-001
7.239048330751012e-004	-1.691141e-001	-1.914146e-001	-1.904906e-001	1.918280e-001	1.916136e-001	-1.742325e-001
7.239435629085633e-004	-1.458701e-001	-1.905082e-001	-1.896619e-001	1.909909e-001	1.906980e-001	-1.967652e-001
7.239822927420254e-004	-1.212177e-001	-1.895977e-001	-1.888347e-001	1.901442e-001	1.897788e-001	-2.172046e-001
7.240210225754874e-004	-9.533728e-002	-1.886832e-001	-1.880080e-001	1.892872e-001	1.888560e-001	-2.353172e-001
7.240597524089495e-004	-6.842563e-002	-1.877645e-001	-1.871811e-001	1.884193e-001	1.879297e-001	-2.509129e-001
7.240984822424115e-004	-4.070129e-002	-1.868418e-001	-1.863528e-001	1.875399e-001	1.869998e-001	-2.638440e-001
7.241372120758736e-004	-1.240677e-002	-1.859150e-001	-1.855224e-001	1.866485e-001	1.860664e-001	-2.740026e-001
7.241759419093357e-004	1.619432e-002	-1.849842e-001	-1.846888e-001	1.857448e-001	1.851296e-001	-2.813182e-001
7.242146717427977e-004	4.482187e-002	-1.840493e-001	-1.838510e-001	1.848285e-001	1.841894e-001	-2.857555e-001
7.242534015762598e-004	7.318196e-002	-1.831104e-001	-1.830081e-001	1.838993e-001	1.832457e-001	-2.873111e-001
7.242921314097218e-004	1.009672e-001	-1.821673e-001	-1.821592e-001	1.829571e-001	1.822987e-001	-2.860123e-001
7.243308612431839e-004	1.278568e-001	-1.812202e-001	-1.813033e-001	1.820019e-001	1.813484e-001	-2.819139e-001
7.243695910766460e-004	1.535212e-001	-1.802691e-001	-1.804394e-001	1.810338e-001	1.803947e-001	-2.750962e-001
7.244083209101080e-004	1.776341e-001	-1.793138e-001	-1.795669e-001	1.800528e-001	1.794377e-001	-2.656625e-001
7.244470507435701e-004	1.998892e-001	-1.783544e-001	-1.786847e-001	1.790593e-001	1.784773e-001	-2.537358e-001
7.244857805770321e-004	2.200149e-001	-1.773909e-001	-1.777923e-001	1.780535e-001	1.775136e-001	-2.394560e-001
7.245245104104942e-004	2.377827e-001	-1.764233e-001	-1.768888e-001	1.770359e-001	1.765464e-001	-2.229752e-001
7.245632402439563e-004	2.530084e-001	-1.754516e-001	-1.759737e-001	1.760069e-001	1.755759e-001	-2.044547e-001
7.246019700774183e-004	2.655502e-001	-1.744758e-001	-1.750464e-001	1.749671e-001	1.746017e-001	-1.840599e-001
7.246406999108804e-004	2.753062e-001	-1.734959e-001	-1.741065e-001	1.739171e-001	1.736240e-001	-1.619583e-001
7.246794297443424e-004	2.822111e-001	-1.725119e-001	-1.731536e-001	1.728576e-001	1.726426e-001	-1.383183e-001
7.247181595778045e-004	2.862342e-001	-1.715238e-001	-1.721873e-001	1.717893e-001	1.716574e-001	-1.133134e-001
7.247568894112665e-004	2.873768e-001	-1.705317e-001	-1.712074e-001	1.707129e-001	1.706682e-001	-8.712822e-002
7.247956192447286e-004	2.856700e-001	-1.695355e-001	-1.702139e-001	1.696294e-001	1.696750e-001	-5.996545e-002
7.248343490781907e-004	2.811724e-001	-1.685352e-001	-1.692066e-001	1.685394e-001	1.686777e-001	-3.205102e-002
7.248730789116527e-004	2.739678e-001	-1.675309e-001	-1.681857e-001	1.674439e-001	1.676761e-001	-3.634335e-003
7.249118087451148e-004	2.641624e-001	-1.665224e-001	-1.671512e-001	1.663438e-001	1.666701e-001	2.501551e-002
7.249505385785768e-004	2.518816e-001	-1.655099e-001	-1.661035e-001	1.652398e-001	1.656596e-001	5.361392e-002
7.249892684120389e-004	2.372671e-001	-1.644931e-001	-1.650428e-001	1.641327e-001	1.646445e-001	8.186258e-002
7.250279982455010e-004	2.204727e-001	-1.634721e-001	-1.639695e-001	1.630236e-001	1.636247e-001	1.094494e-001
7.250667280789630e-004	2.016602e-001	-1.624468e-001	-1.628841e-001	1.619130e-001	1.626000e-001	1.360494e-001
7.251054579124251e-004	1.809953e-001	-1.614171e-001	-1.617872e-001	1.608018e-001	1.615705e-001	1.613318e-001
7.251441877458871e-004	1.586450e-001	-1.603828e-001	-1.606793e-001	1.596908e-001	1.605359e-001	1.849734e-001
7.251829175793492e-004	1.347778e-001	-1.593439e-001	-1.595611e-001	1.585805e-001	1.594962e-001	2.066763e-001
7.252216474128113e-004	1.095677e-001	-1.583003e-001	-1.584334e-001	1.574716e-001	1.584513e-001	2.261804e-001
7.252603772462733e-004	8.320225e-002	-1.572517e-001	-1.572968e-001	1.563645e-001	1.574010e-001	2.432699e-001
7.252991070797354e-004	5.588938e-002	-1.561982e-001	-1.561523e-001	1.552599e-001	1.563453e-001	2.577729e-001
7.253378369131974e-004	2.786103e-002	-1.551395e-001	-1.550005e-001	1.541580e-001	1.552840e-001	2.695592e-001
7.253765667466595e-004	-6.285082e-004	-1.540754e-001	-1.538424e-001	1.530592e-001	1.542169e-001	2.785376e-001
7.254152965801216e-004	-2.930654e-002	-1.530060e-001	-1.526788e-001	1.519638e-001	1.531441e-001	2.846527e-001
7.254540264135836e-004	-5.788546e-002	-1.519310e-001	-1.515105e-001	1.508717e-001	1.520652e-001	2.878825e-001
7.254927562470457e-004	-8.606411e-002	-1.508503e-001	-1.503383e-001	1.497832e-001	1.509802e-001	2.882372e-001
7.255314860805077e-004	-1.135276e-001	-1.497638e-001	-1.491630e-001	1.486980e-001	1.498890e-001	2.857556e-001
7.255702159139698e-004	-1.399490e-001	-1.486714e-001	-1.479855e-001	1.476162e-001	1.487914e-001	2.805037e-001
7.256089457474319e-004	-1.649971e-001	-1.475729e-001	-1.468064e-001	1.465375e-001	1.476873e-001	2.725719e-001
7.256476755808939e-004	-1.883530e-001	-1.464684e-001	-1.456265e-001	1.454615e-001	1.465766e-001	2.620719e-001
7.256864054143560e-004	-2.097265e-001	-1.453575e-001	-1.444464e-001	1.443878e-001	1.454592e-001	2.491346e-001
7.257251352478180e-004	-2.288661e-001	-1.442402e-001	-1.432667e-001	1.433159e-001	1.443350e-001	2.339056e-001
7.257638650812801e-004	-2.455633e-001	-1.431164e-001	-1.420878e-001	1.422452e-001	1.432040e-001	2.165415e-001
7.258025949147421e-004	-2.596528e-001	-1.419860e-001	-1.409103e-001	1.411752e-001	1.420660e-001	1.972059e-001
7.258413247482042e-004	-2.710106e-001	-1.408488e-001	-1.397345e-001	1.401049e-001	1.409210e-001	1.760657e-001
7.258800545816663e-004	-2.795510e-001	-1.397046e-001	-1.385607e-001	1.390337e-001	1.397690e-001	1.532880e-001
7.259187844151283e-004	-2.852237e-001	-1.385534e-001	-1.373891e-001	1.379606e-001	1.386099e-001	1.290420e-001
7.259575142485904e-004	-2.880122e-001	-1.373949e-001	-1.362198e-001	1.368848e-001	1.374436e-001	1.035044e-001
7.259962440820524e-004	-2.879312e-001	-1.362291e-001	-1.350528e-001	1.358052e-001	1.362702e-001	7.686724e-002
7.260349739155145e-004	-2.850239e-001	-1.350558e-001	-1.338881e-001	1.347210e-001	1.350896e-001	4.934409e-002
7.260737037489766e-004	-2.793604e-001	-1.338749e-001	-1.327255e-001	1.336311e-001	1.339017e-001	2.117254e-002
7.261124335824386e-004	-2.710343e-001	-1.326862e-001	-1.315646e-001	1.325343e-001	1.327065e-001	-7.388332e-003
7.261511634159007e-004	-2.601608e-001	-1.314897e-001	-1.304053e-001	1.314298e-001	1.315040e-001	-3.606208e-002
7.261898932493627e-004	-2.468730e-001	-1.302852e-001	-1.292470e-001	1.303165e-001	1.302940e-001	-6.455795e-002
7.262286230828248e-004	-2.313184e-001	-1.290727e-001	-1.280891e-001	1.291932e-001	1.290766e-001	-9.257174e-002
7.262673529162869e-004	-2.136552e-001	-1.278520e-001	-1.269311e-001	1.280591e-001	1.278515e-001	-1.197857e-001
7.263060827497489e-004	-1.940479e-001	-1.266230e-001	-1.257723e-001	1.269132e-001	1.266188e-001	-1.458713e-001
7.263448125832110e-004	-1.726636e-001	-1.253858e-001	-1.246119e-001	1.257544e-001	1.253783e-001	-1.704997e-001
7.263835424166730e-004	-1.496704e-001	-1.241403e-001	-1.234491e-001	1.245819e-001	1.241299e-001	-1.933584e-001
7.264222722501351e-004	-1.252389e-001	-1.228864e-001	-1.222830e-001	1.233950e-001	1.228735e-001	-2.141663e-001
7.264610020835972e-004	-9.954760e-002	-1.216240e-001	-1.211126e-001	1.221926e-001	1.216090e-001	-2.326828e-001
7.264997319170592e-004	-7.279019e-002	-1.203531e-001	-1.199370e-001	1.209743e-001	1.203363e-001	-2.487107e-001
7.265384617505213e-004	-4.518138e-002	-1.190737e-001	-1.187551e-001	1.197392e-001	1.190553e-001	-2.620955e-001
7.265771915839833e-004	-1.695992e-002	-1.177858e-001	-1.175659e-001	1.184869e-001	1.177659e-001	-2.727229e-001
7.266159214174454e-004	1.161364e-002	-1.164892e-001	-1.163684e-001	1.172169e-001	1.164679e-001	-2.805164e-001
7.266546512509075e-004	4.026160e-002	-1.151839e-001	-1.151614e-001	1.159287e-001	1.151612e-001	-2.854350e-001
7.266933810843695e-004	6.869212e-002	-1.138699e-001	-1.139441e-001	1.146221e-001	1.138458e-001	-2.874703e-001
7.267321109178316e-004	9.659988e-002	-1.125469e-001	-1.127152e-001	1.132969e-001	1.125215e-001	-2.866447e-001
7.267708407512936e-004	1.236661e-001	-1.112151e-001	-1.114737e-001	1.119528e-001	1.111882e-001	-2.830085e-001
7.268095705847557e-004	1.495618e-001	-1.098741e-001	-1.102188e-001	1.105900e-001	1.098458e-001	-2.766381e-001
7.268483004182178e-004	1.739588e-001	-1.085240e-001	-1.089494e-001	1.092084e-001	1.084940e-001	-2.676331e-001
7.268870302516798e-004	1.965463e-001	-1.071646e-001	-1.076647e-001	1.078082e-001	1.071328e-001	-2.561136e-001
7.269257600851419e-004	2.170463e-001	-1.057958e-001	-1.063637e-001	1.063897e-001	1.057620e-001	-2.422169e-001
7.269644899186039e-004	2.352229e-001	-1.044175e-001	-1.050458e-001	1.049532e-001	1.043814e-001	-2.260936e-001
7.270032197520660e-004	2.508846e-001	-1.030295e-001	-1.037102e-001	1.034990e-001	1.029907e-001	-2.079035e-001
7.270419495855280e-004	2.638831e-001	-1.016317e-001	-1.023562e-001	1.020277e-001	1.015899e-001	-1.878121e-001
7.270806794189901e-004	2.741099e-001	-1.002240e-001	-1.009833e-001	1.005398e-001	1.001788e-001	-1.659867e-001
7.271194092524522e-004	2.814940e-001	-9.880632e-002	-9.959114e-002	9.903599e-002	9.875694e-002	-1.425953e-001
7.271581390859142e-004	2.859989e-001	-9.737846e-002	-9.817918e-002	9.751685e-002	9.732430e-002	-1.178099e-001
7.271968689193763e-004	2.876208e-001	-9.594032e-002	-9.674719e-002	9.598313e-002	9.588060e-002	-9.181274e-002
7.272355987528383e-004	2.863861e-001	-9.449176e-002	-9.529497e-002	9.443559e-002	9.442562e-002	-6.480309e-002
7.272743285863004e-004	2.823492e-001	-9.303263e-002	-9.382241e-002	9.287500e-002	9.295917e-002	-3.700265e-002
7.273130584197625e-004	2.755898e-001	-9.156279e-002	-9.232951e-002	9.130218e-002	9.148102e-002	-8.656941e-003
7.273517882532245e-004	2.662106e-001	-9.008206e-002	-9.081635e-002	8.971793e-002	8.999100e-002	1.996806e-002
7.273905180866866e-004	2.543342e-001	-8.859029e-002	-8.928311e-002	8.812308e-002	8.848893e-002	4.859028e-002
7.274292479201486e-004	2.400998e-001	-8.708730e-002	-8.773005e-002	8.651844e-002	8.697464e-002	7.691383e-002
7.274679777536107e-004	2.236595e-001	-8.557288e-002	-8.615753e-002	8.490478e-002	8.544798e-002	1.046292e-001
7.275067075870728e-004	2.051742e-001	-8.404684e-002	-8.456597e-002	8.328289e-002	8.390883e-002	1.314135e-001
7.275454374205348e-004	1.848092e-001	-8.250898e-002	-8.295590e-002	8.165349e-002	8.235705e-002	1.569363e-001
7.275841672539969e-004	1.627317e-001	-8.095908e-002	-8.132787e-002	8.001726e-002	8.079255e-002	1.808721e-001
7.276228970874589e-004	1.391096e-001	-7.939692e-002	-7.968254e-002	7.837484e-002	7.921520e-002	2.029176e-001
7.276616269209210e-004	1.141156e-001	-7.782228e-002	-7.802059e-002	7.672681e-002	7.762493e-002	2.228057e-001
7.277003567543831e-004	8.793424e-002	-7.623494e-002	-7.634276e-002	7.507367e-002	7.602165e-002	2.403129e-001
7.277390865878451e-004	6.076961e-002	-7.463470e-002	-7.464983e-002	7.341588e-002	7.440526e-002	2.552600e-001
7.277778164213072e-004	3.284941e-002	-7.302135e-002	-7.294258e-002	7.175379e-002	7.277569e-002	2.675098e-001
7.278165462547692e-004	4.424282e-003	-7.139470e-002	-7.122186e-002	7.008766e-002	7.113287e-002	2.769647e-001
7.278552760882313e-004	-2.423603e-002	-6.975459e-002	-6.948849e-002	6.841772e-002	6.947672e-002	2.835631e-001
7.278940059216934e-004	-5.284641e-002	-6.810085e-002	-6.774329e-002	6.674407e-002	6.780717e-002	2.872779e-001
7.279327357551554e-004	-8.110814e-002	-6.643335e-002	-6.598709e-002	6.506671e-002	6.612416e-002	2.881137e-001
7.279714655886175e-004	-1.087089e-001	-6.475195e-002	-6.422067e-002	6.338557e-002	6.442764e-002	2.861047e-001
7.280101954220795e-004	-1.353235e-001	-6.305655e-002	-6.244482e-002	6.170048e-002	6.271758e-002	2.813123e-001
7.280489252555416e-004	-1.606209e-001	-6.134707e-002	-6.066026e-002	6.001119e-002	6.099392e-002	2.738230e-001
7.280876550890036e-004	-1.842790e-001	-5.962341e-002	-5.886768e-002	5.831733e-002	5.925664e-002	2.637452e-001
7.281263849224657e-004	-2.060017e-001	-5.788552e-002	-5.706771e-002	5.661846e-002	5.750573e-002	2.512066e-001
7.281651147559278e-004	-2.255306e-001	-5.613333e-002	-5.526093e-002	5.491407e-002	5.574119e-002	2.363505e-001
7.282038445893898e-004	-2.426496e-001	-5.436680e-002	-5.344785e-002	5.320355e-002	5.396301e-002	2.193318e-001
7.282425744228519e-004	-2.571863e-001	-5.258587e-002	-5.162889e-002	5.148621e-002	5.217120e-002	2.003134e-001
7.282813042563139e-004	-2.690097e-001	-5.079050e-002	-4.980442e-002	4.976132e-002	5.036579e-002	1.794614e-001
7.283200340897760e-004	-2.780277e-001	-4.898065e-002	-4.797471e-002	4.802805e-002	4.854679e-002	1.569429e-001
7.283587639232381e-004	-2.841843e-001	-4.715629e-002	-4.613996e-002	4.628556e-002	4.671424e-002	1.329265e-001
7.283974937567001e-004	-2.874572e-001	-4.531740e-002	-4.430025e-002	4.453292e-002	4.486815e-002	1.075872e-001
7.284362235901622e-004	-2.878560e-001	-4.346396e-002	-4.245561e-002	4.276920e-002	4.300853e-002	8.111387e-002
7.284749534236242e-004	-2.854192e-001	-4.159595e-002	-4.060594e-002	4.099341e-002	4.113541e-002	5.371656e-002
7.285136832570863e-004	-2.802125e-001	-3.971337e-002	-3.875109e-002	3.920458e-002	3.924877e-002	2.562904e-002
7.285524130905484e-004	-2.723258e-001	-3.781622e-002	-3.689079e-002	3.740171e-002	3.734860e-002	-2.892729e-003
7.285911429240104e-004	-2.618707e-001	-3.590451e-002	-3.502468e-002	3.558379e-002	3.543486e-002	-3.157478e-002
7.286298727574725e-004	-2.489774e-001	-3.397826e-002	-3.315235e-002	3.374983e-002	3.350751e-002	-6.012846e-002
7.286686025909345e-004	-2.337911e-001	-3.203750e-002	-3.127326e-002	3.189887e-002	3.156649e-002	-8.825161e-002
7.287073324243966e-004	-2.164686e-001	-3.008226e-002	-2.938683e-002	3.002999e-002	2.961169e-002	-1.156284e-001
7.287460622578587e-004	-1.971734e-001	-2.811258e-002	-2.749239e-002	2.814226e-002	2.764303e-002	-1.419313e-001
7.287847920913207e-004	-1.760722e-001	-2.612851e-002	-2.558922e-002	2.623484e-002	2.566040e-002	-1.668304e-001
7.288235219247828e-004	-1.533329e-001	-2.413010e-002	-2.367654e-002	2.430693e-002	2.366367e-002	-1.900089e-001
7.288622517582448e-004	-1.291252e-001	-2.211740e-002	-2.175350e-002	2.235778e-002	2.165273e-002	-2.111799e-001
7.289009815917069e-004	-1.036261e-001	-2.009045e-002	-1.981924e-002	2.038674e-002	1.962743e-002	-2.300957e-001
7.289397114251690e-004	-7.702606e-002	-1.804928e-002	-1.787286e-002	1.839319e-002	1.758765e-002	-2.465519e-001
7.289784412586310e-004	-4.953637e-002	-1.599393e-002	-1.591341e-002	1.637662e-002	1.553326e-002	-2.603873e-001
7.290171710920931e-004	-2.139203e-002	-1.392441e-002	-1.393996e-002	1.433659e-002	1.346413e-002	-2.714814e-001
7.290559009255551e-004	7.149567e-003	-1.184071e-002	-1.195156e-002	1.227275e-002	1.138013e-002	-2.797518e-001
7.290946307590172e-004	3.581314e-002	-9.742823e-003	-9.947276e-003	1.018485e-002	9.281140e-003	-2.851516e-001
7.291333605924792e-004	6.430891e-002	-7.630708e-003	-7.926168e-003	8.072708e-003	7.167043e-003	-2.876673e-001
7.291720904259413e-004	9.233361e-002	-5.504316e-003	-5.887339e-003	5.936260e-003	5.037725e-003	-2.873163e-001
7.292108202594034e-004	1.195702e-001	-3.363580e-003	-3.829915e-003	3.775524e-003	2.893076e-003	-2.841445e-001
7.292495500928654e-004	1.456907e-001	-1.208421e-003	-1.753066e-003	1.590615e-003	7.329889e-004	-2.782243e-001
7.292882799263275e-004	1.703654e-001	9.612504e-004	3.439916e-004	-6.182613e-004	-1.442638e-003	-2.696515e-001
7.293270097597895e-004	1.932794e-001	3.145531e-003	2.461984e-003	-2.850808e-003	-3.633901e-003	-2.585434e-001
7.293657395932516e-004	2.141484e-001	5.344521e-003	4.601575e-003	-5.106639e-003	-5.840895e-003	-2.450345e-001
7.294044694267137e-004	2.327293e-001	7.558318e-003	6.763362e-003	-7.385288e-003	-8.063707e-003	-2.292736e-001
7.294431992601757e-004	2.488234e-001	9.787020e-003	8.947863e-003	-9.686207e-003	-1.030242e-002	-2.114195e-001
7.294819290936378e-004	2.622755e-001	1.203072e-002	1.115552e-002	-1.200878e-002	-1.255710e-002	-1.916372e-001
7.295206589270998e-004	2.729711e-001	1.428949e-002	1.338669e-002	-1.435231e-002	-1.482781e-002	-1.700938e-001
7.295593887605619e-004	2.808329e-001	1.656341e-002	1.564165e-002	-1.671606e-002	-1.711461e-002	-1.469574e-001
7.295981185940240e-004	2.858191e-001	1.885255e-002	1.792056e-002	-1.909921e-002	-1.941753e-002	-1.223988e-001
7.296368484274860e-004	2.879208e-001	2.115696e-002	2.022353e-002	-2.150093e-002	-2.173658e-002	-9.659798e-002
7.296755782609481e-004	2.871595e-001	2.347668e-002	2.255053e-002	-2.392032e-002	-2.407176e-002	-6.975088e-002
7.297143080944101e-004	2.835851e-001	2.581174e-002	2.490148e-002	-2.635647e-002	-2.642304e-002	-4.207484e-002
7.297530379278722e-004	2.772735e-001	2.816218e-002	2.727616e-002	-2.880844e-002	-2.879035e-002	-1.381124e-002
7.297917677613343e-004	2.683237e-001	3.052800e-002	2.967430e-002	-3.127527e-002	-3.117362e-002	1.477724e-002
7.298304975947963e-004	2.568553e-001	3.290919e-002	3.209551e-002	-3.375601e-002	-3.357272e-002	4.341121e-002
7.298692274282584e-004	2.430053e-001	3.530575e-002	3.453932e-002	-3.624969e-002	-3.598750e-002	7.179728e-002
7.299079572617204e-004	2.269239e-001	3.771764e-002	3.700517e-002	-3.875538e-002	-3.841779e-002	9.962850e-002
7.299466870951825e-004	2.087709e-001	4.014484e-002	3.949244e-002	-4.127214e-002	-4.086338e-002	1.265845e-001
7.299854169286446e-004	1.887115e-001	4.258728e-002	4.200039e-002	-4.379907e-002	-4.332403e-002	1.523358e-001
7.300241467621066e-004	1.669127e-001	4.504489e-002	4.452826e-002	-4.633528e-002	-4.579950e-002	1.765550e-001
7.300628765955687e-004	1.435423e-001	4.751757e-002	4.707518e-002	-4.887995e-002	-4.828950e-002	1.989341e-001
7.301016064290307e-004	1.187719e-001	5.000520e-002	4.964025e-002	-5.143227e-002	-5.079375e-002	2.191990e-001
7.301403362624928e-004	9.278317e-002	5.250766e-002	5.222250e-002	-5.399149e-002	-5.331194e-002	2.371186e-001
7.301790660959548e-004	6.577633e-002	5.502475e-002	5.482093e-002	-5.655692e-002	-5.584374e-002	2.525057e-001
7.302177959294169e-004	3.797475e-002	5.755627e-002	5.743449e-002	-5.912790e-002	-5.838884e-002	2.652165e-001
7.302565257628790e-004	9.625219e-003	6.010199e-002	6.006211e-002	-6.170386e-002	-6.094688e-002	2.751465e-001
7.302952555963410e-004	-1.900566e-002	6.266162e-002	6.270269e-002	-6.428427e-002	-6.351753e-002	2.822284e-001
7.303339854298031e-004	-4.763539e-002	6.523485e-002	6.535510e-002	-6.686865e-002	-6.610043e-002	2.864292e-001
7.303727152632651e-004	-7.596777e-002	6.782132e-002	6.801824e-002	-6.945660e-002	-6.869520e-002	2.877482e-001
7.304114450967272e-004	-1.036931e-001	7.042067e-002	7.069097e-002	-7.204778e-002	-7.130148e-002	2.862145e-001
7.304501749301893e-004	-1.304886e-001	7.303244e-002	7.337217e-002	-7.464193e-002	-7.391883e-002	2.818852e-001
7.304889047636513e-004	-1.560237e-001	7.565620e-002	7.606074e-002	-7.723881e-002	-7.654689e-002	2.748425e-001
7.305276345971134e-004	-1.799736e-001	7.829145e-002	7.875559e-002	-7.983828e-002	-7.918519e-002	2.651913e-001
7.305663644305754e-004	-2.020371e-001	8.093768e-002	8.145563e-002	-8.244020e-002	-8.183330e-002	2.530562e-001
7.306050942640375e-004	-2.219486e-001	8.359435e-002	8.415986e-002	-8.504456e-002	-8.449075e-002	2.385779e-001
7.306438240974996e-004	-2.394847e-001	8.626090e-002	8.686724e-002	-8.765134e-002	-8.715706e-002	2.219096e-001
7.306825539309616e-004	-2.544652e-001	8.893676e-002	8.957683e-002	-9.026059e-002	-8.983172e-002	2.032128e-001
7.307212837644237e-004	-2.667525e-001	9.162132e-002	9.228767e-002	-9.287237e-002	-9.251418e-002	1.826533e-001
7.307600135978857e-004	-2.762476e-001	9.431398e-002	9.499892e-002	-9.548678e-002	-9.520389e-002	1.603979e-001
7.307987434313478e-004	-2.828885e-001	9.701409e-002	9.770972e-002	-9.810397e-002	-9.790029e-002	1.366145e-001
7.308374732648099e-004	-2.866475e-001	9.972101e-002	1.004193e-001	-1.007241e-001	-1.006028e-001	1.114767e-001
7.308762030982719e-004	-2.875287e-001	1.024341e-001	1.031269e-001	-1.033472e-001	-1.033107e-001	8.517082e-002
7.309149329317340e-004	-2.855658e-001	1.051525e-001	1.058319e-001	-1.059736e-001	-1.060235e-001	5.790310e-002
7.309536627651960e-004	-2.808200e-001	1.078757e-001	1.085337e-001	-1.086034e-001	-1.087404e-001	2.990373e-002
7.309923925986581e-004	-2.733771e-001	1.106029e-001	1.112316e-001	-1.112367e-001	-1.114609e-001	1.425532e-003
7.310311224321202e-004	-2.633453e-001	1.133334e-001	1.139252e-001	-1.138736e-001	-1.141843e-001	-2.725999e-002
7.310698522655822e-004	-2.508516e-001	1.160663e-001	1.166140e-001	-1.165141e-001	-1.169097e-001	-5.586623e-002
7.311085820990443e-004	-2.360391e-001	1.188008e-001	1.192975e-001	-1.191583e-001	-1.196366e-001	-8.409296e-002
7.311473119325063e-004	-2.190624e-001	1.215361e-001	1.219756e-001	-1.218063e-001	-1.223642e-001	-1.116262e-001
7.311860417659684e-004	-2.000843e-001	1.242714e-001	1.246477e-001	-1.244579e-001	-1.250918e-001	-1.381395e-001
7.312247715994304e-004	-1.792707e-001	1.270059e-001	1.273136e-001	-1.271129e-001	-1.278186e-001	-1.633018e-001
7.312635014328925e-004	-1.567894e-001	1.297385e-001	1.299731e-001	-1.297713e-001	-1.305437e-001	-1.867930e-001
7.313022312663546e-004	-1.328094e-001	1.324684e-001	1.326260e-001	-1.324327e-001	-1.332665e-001	-2.083203e-001
7.313409610998166e-004	-1.075061e-001	1.351947e-001	1.352720e-001	-1.350967e-001	-1.359860e-001	-2.276293e-001
7.313796909332787e-004	-8.106738e-002	1.379166e-001	1.379110e-001	-1.377631e-001	-1.387014e-001	-2.445084e-001
7.314184207667407e-004	-5.370101e-002	1.406329e-001	1.405429e-001	-1.404312e-001	-1.414118e-001	-2.587895e-001
7.314571506002028e-004	-2.563834e-002	1.433429e-001	1.431675e-001	-1.431005e-001	-1.441162e-001	-2.703460e-001
7.314958804336649e-004	2.866340e-003	1.460456e-001	1.457845e-001	-1.457704e-001	-1.468139e-001	-2.790895e-001
7.315346102671269e-004	3.154016e-002	1.487400e-001	1.483940e-001	-1.484402e-001	-1.495039e-001	-2.849677e-001
7.315733401005890e-004	6.009534e-002	1.514253e-001	1.509957e-001	-1.511090e-001	-1.521851e-001	-2.879615e-001
7.316120699340510e-004	8.823051e-002	1.541006e-001	1.535895e-001	-1.537758e-001	-1.548566e-001	-2.880837e-001
7.316507997675131e-004	1.156304e-001	1.567650e-001	1.561750e-001	-1.564397e-001	-1.575173e-001	-2.853756e-001
7.316895296009752e-004	1.419679e-001	1.594176e-001	1.587523e-001	-1.590996e-001	-1.601663e-001	-2.799053e-001
7.317282594344372e-004	1.669122e-001	1.620574e-001	1.613209e-001	-1.617544e-001	-1.628025e-001	-2.717654e-001
7.317669892678993e-004	1.901446e-001	1.646837e-001	1.638805e-001	-1.644027e-001	-1.654250e-001	-2.610697e-001
7.318057191013613e-004	2.113748e-001	1.672956e-001	1.664309e-001	-1.670433e-001	-1.680326e-001	-2.479502e-001
7.318444489348234e-004	2.303527e-001	1.698923e-001	1.689717e-001	-1.696748e-001	-1.706245e-001	-2.325539e-001
7.318831787682855e-004	2.468726e-001	1.724727e-001	1.715024e-001	-1.722959e-001	-1.731996e-001	-2.150383e-001
7.319219086017475e-004	2.607724e-001	1.750362e-001	1.740226e-001	-1.749050e-001	-1.757570e-001	-1.955678e-001
7.319606384352096e-004	2.719312e-001	1.775818e-001	1.765318e-001	-1.775006e-001	-1.782956e-001	-1.743097e-001
7.319993682686716e-004	2.802660e-001	1.801088e-001	1.790294e-001	-1.800813e-001	-1.808147e-001	-1.514319e-001
7.320380981021337e-004	2.857294e-001	1.826162e-001	1.815148e-001	-1.826455e-001	-1.833132e-001	-1.271043e-001
7.320768279355958e-004	2.883073e-001	1.851033e-001	1.839873e-001	-1.851916e-001	-1.857904e-001	-1.015051e-001
7.321155577690578e-004	2.880164e-001	1.875692e-001	1.864462e-001	-1.877181e-001	-1.882453e-001	-7.482658e-002
7.321542876025199e-004	2.849023e-001	1.900131e-001	1.888907e-001	-1.902234e-001	-1.906771e-001	-4.728190e-002
7.321930174359819e-004	2.790368e-001	1.924343e-001	1.913200e-001	-1.927060e-001	-1.930850e-001	-1.910816e-002
7.322317472694440e-004	2.705153e-001	1.948320e-001	1.937332e-001	-1.951645e-001	-1.954683e-001	9.435568e-003
7.322704771029061e-004	2.594545e-001	1.972054e-001	1.961294e-001	-1.975973e-001	-1.978261e-001	3.807274e-002
7.323092069363681e-004	2.459888e-001	1.995539e-001	1.985077e-001	-2.000030e-001	-2.001578e-001	6.651258e-002
7.323479367698302e-004	2.302665e-001	2.018767e-001	2.008670e-001	-2.023803e-001	-2.024626e-001	9.445085e-002
7.323866666032922e-004	2.124465e-001	2.041732e-001	2.032063e-001	-2.047278e-001	-2.047399e-001	1.215698e-001
7.324253964367543e-004	1.926935e-001	2.064429e-001	2.055246e-001	-2.070443e-001	-2.069892e-001	1.475414e-001
7.324641262702163e-004	1.711746e-001	2.086850e-001	2.078208e-001	-2.093287e-001	-2.092097e-001	1.720372e-001
7.325028561036784e-004	1.480574e-001	2.108991e-001	2.100938e-001	-2.115799e-001	-2.114011e-001	1.947448e-001
7.325415859371405e-004	1.235125e-001	2.130845e-001	2.123424e-001	-2.137968e-001	-2.135628e-001	2.153834e-001
7.325803157706025e-004	9.771931e-002	2.152409e-001	2.145656e-001	-2.159785e-001	-2.156944e-001	2.337141e-001
7.326190456040646e-004	7.087406e-002	2.173678e-001	2.167623e-001	-2.181242e-001	-2.177955e-001	2.495426e-001
7.326577754375266e-004	4.319573e-002	2.194647e-001	2.189314e-001	-2.202333e-001	-2.198658e-001	2.627170e-001
7.326965052709887e-004	1.492695e-002	2.215312e-001	2.210717e-001	-2.223050e-001	-2.219051e-001	2.731262e-001
7.327352351044508e-004	-1.366899e-002	2.235669e-001	2.231823e-001	-2.243388e-001	-2.239132e-001	2.806966e-001
7.327739649379128e-004	-4.231231e-002	2.255715e-001	2.252620e-001	-2.263343e-001	-2.258900e-001	2.853895e-001
7.328126947713749e-004	-7.070939e-002	2.275447e-001	2.273100e-001	-2.282913e-001	-2.278352e-001	2.871988e-001
7.328514246048369e-004	-9.855323e-002	2.294861e-001	2.293251e-001	-2.302094e-001	-2.297490e-001	2.861487e-001
7.328901544382990e-004	-1.255235e-001	2.313956e-001	2.313067e-001	-2.320885e-001	-2.316312e-001	2.822915e-001
7.329288842717611e-004	-1.512907e-001	2.332730e-001	2.332537e-001	-2.339287e-001	-2.334819e-001	2.757053e-001
7.329676141052231e-004	-1.755282e-001	2.351180e-001	2.351654e-001	-2.357301e-001	-2.353012e-001	2.664911e-001
7.330063439386852e-004	-1.979297e-001	2.369306e-001	2.370410e-001	-2.374928e-001	-2.370891e-001	2.547704e-001
7.330450737721472e-004	-2.182227e-001	2.387106e-001	2.388800e-001	-2.392171e-001	-2.388458e-001	2.406814e-001
7.330838036056093e-004	-2.361764e-001	2.404581e-001	2.406818e-001	-2.409034e-001	-2.405715e-001	2.243751e-001
7.331225334390714e-004	-2.516031e-001	2.421730e-001	2.424457e-001	-2.425521e-001	-2.422662e-001	2.060119e-001
7.331612632725334e-004	-2.643577e-001	2.438554e-001	2.441715e-001	-2.441639e-001	-2.439302e-001	1.857569e-001
7.331999931059955e-004	-2.743350e-001	2.455054e-001	2.458587e-001	-2.457393e-001	-2.455636e-001	1.637765e-001
7.332387229394575e-004	-2.814665e-001	2.471232e-001	2.475071e-001	-2.472790e-001	-2.471668e-001	1.402384e-001
7.332774527729196e-004	-2.857188e-001	2.487090e-001	2.491166e-001	-2.487838e-001	-2.487398e-001	1.153147e-001
7.333161826063817e-004	-2.870907e-001	2.502629e-001	2.506871e-001	-2.502545e-001	-2.502829e-001	8.918924e-002
7.333549124398437e-004	-2.856109e-001	2.517853e-001	2.522185e-001	-2.516918e-001	-2.517963e-001	6.206491e-002
7.333936422733058e-004	-2.813360e-001	2.532765e-001	2.537112e-001	-2.530969e-001	-2.532803e-001	3.416817e-002
7.334323721067678e-004	-2.743479e-001	2.547367e-001	2.551651e-001	-2.544705e-001	-2.547352e-001	5.748597e-003
7.334711019402299e-004	-2.647509e-001	2.561663e-001	2.565806e-001	-2.558137e-001	-2.561612e-001	-2.292488e-002
7.335098317736919e-004	-2.526691e-001	2.575656e-001	2.579581e-001	-2.571274e-001	-2.575584e-001	-5.156774e-002
7.335485616071540e-004	-2.382429e-001	2.589350e-001	2.592982e-001	-2.584125e-001	-2.589272e-001	-7.988173e-002
7.335872914406161e-004	-2.216251e-001	2.602749e-001	2.606013e-001	-2.596702e-001	-2.602679e-001	-1.075548e-001
7.336260212740781e-004	-2.029771e-001	2.615857e-001	2.618680e-001	-2.609013e-001	-2.615806e-001	-1.342618e-001
7.336647511075402e-004	-1.824647e-001	2.628676e-001	2.630991e-001	-2.621067e-001	-2.628657e-001	-1.596714e-001
7.337034809410022e-004	-1.602551e-001	2.641211e-001	2.642955e-001	-2.632876e-001	-2.641232e-001	-1.834601e-001
7.337422107744643e-004	-1.365169e-001	2.653465e-001	2.654578e-001	-2.644446e-001	-2.653535e-001	-2.053297e-001
7.337809406079264e-004	-1.114240e-001	2.665442e-001	2.665871e-001	-2.655788e-001	-2.665567e-001	-2.250191e-001
7.338196704413884e-004	-8.516195e-002	2.677145e-001	2.676842e-001	-2.666910e-001	-2.677330e-001	-2.423097e-001
7.338584002748505e-004	-5.793510e-002	2.688578e-001	2.687503e-001	-2.677818e-001	-2.688826e-001	-2.570267e-001
7.338971301083125e-004	-2.997103e-002	2.699744e-001	2.697862e-001	-2.688521e-001	-2.700055e-001	-2.690368e-001
7.339358599417746e-004	-1.520708e-003	2.710646e-001	2.707932e-001	-2.699024e-001	-2.711018e-001	-2.782456e-001
7.339745897752367e-004	2.714554e-002	2.721288e-001	2.717722e-001	-2.709334e-001	-2.721717e-001	-2.845951e-001
7.340133196086987e-004	5.574206e-002	2.731673e-001	2.727244e-001	-2.719455e-001	-2.732152e-001	-2.880611e-001
7.340520494421608e-004	8.396947e-002	2.741804e-001	2.736509e-001	-2.729393e-001	-2.742324e-001	-2.886511e-001
7.340907792756228e-004	1.115146e-001	2.751683e-001	2.745527e-001	-2.739150e-001	-2.752233e-001	-2.864021e-001
7.341295091090849e-004	1.380516e-001	2.761313e-001	2.754309e-001	-2.748730e-001	-2.761881e-001	-2.813781e-001
7.341682389425470e-004	1.632490e-001	2.770698e-001	2.762867e-001	-2.758134e-001	-2.771266e-001	-2.736677e-001
7.342069687760090e-004	1.867846e-001	2.779839e-001	2.771209e-001	-2.767363e-001	-2.780392e-001	-2.633814e-001
7.342456986094711e-004	2.083625e-001	2.788738e-001	2.779346e-001	-2.776419e-001	-2.789257e-001	-2.506486e-001
7.342844284429331e-004	2.277257e-001	2.797398e-001	2.787288e-001	-2.785300e-001	-2.797862e-001	-2.356141e-001
7.343231582763952e-004	2.446612e-001	2.805821e-001	2.795044e-001	-2.794005e-001	-2.806210e-001	-2.184342e-001
7.343618881098573e-004	2.590001e-001	2.814007e-001	2.802621e-001	-2.802533e-001	-2.814301e-001	-1.992725e-001
7.344006179433193e-004	2.706150e-001	2.821957e-001	2.810027e-001	-2.810880e-001	-2.822135e-001	-1.782960e-001
7.344393477767814e-004	2.794168e-001	2.829674e-001	2.817269e-001	-2.819043e-001	-2.829716e-001	-1.556727e-001
7.344780776102434e-004	2.853526e-001	2.837158e-001	2.824354e-001	-2.827018e-001	-2.837044e-001	-1.315719e-001
7.345168074437055e-004	2.884030e-001	2.844410e-001	2.831287e-001	-2.834802e-001	-2.844122e-001	-1.061697e-001
7.345555372771675e-004	2.885797e-001	2.851430e-001	2.838073e-001	-2.842388e-001	-2.850951e-001	-7.965562e-002
7.345942671106296e-004	2.859239e-001	2.858219e-001	2.844714e-001	-2.849771e-001	-2.857534e-001	-5.223865e-002
7.346329969440917e-004	2.805030e-001	2.864777e-001	2.851215e-001	-2.856947e-001	-2.863874e-001	-2.415165e-002
7.346717267775537e-004	2.724091e-001	2.871107e-001	2.857576e-001	-2.863908e-001	-2.869973e-001	4.349902e-003
7.347104566110158e-004	2.617553e-001	2.877207e-001	2.863800e-001	-2.870649e-001	-2.875833e-001	3.299225e-002
7.347491864444778e-004	2.486734e-001	2.883079e-001	2.869886e-001	-2.877164e-001	-2.881458e-001	6.148705e-002
7.347879162779399e-004	2.333099e-001	2.888724e-001	2.875833e-001	-2.883447e-001	-2.886850e-001	8.953255e-002
7.348266461114020e-004	2.158222e-001	2.894143e-001	2.881640e-001	-2.889493e-001	-2.892012e-001	1.168134e-001
7.348653759448640e-004	1.963745e-001	2.899337e-001	2.887305e-001	-2.895294e-001	-2.896948e-001	1.430031e-001
7.349041057783261e-004	1.751336e-001	2.904309e-001	2.892824e-001	-2.900847e-001	-2.901662e-001	1.677724e-001
7.349428356117881e-004	1.522672e-001	2.909060e-001	2.898194e-001	-2.906145e-001	-2.906156e-001	1.908049e-001
7.349815654452502e-004	1.279449e-001	2.913591e-001	2.903411e-001	-2.911184e-001	-2.910435e-001	2.118137e-001
7.350202952787123e-004	1.023442e-001	2.917905e-001	2.908469e-001	-2.915962e-001	-2.914501e-001	2.305522e-001
7.350590251121743e-004	7.565761e-002	2.922005e-001	2.913364e-001	-2.920473e-001	-2.918361e-001	2.468183e-001
7.350977549456364e-004	4.810007e-002	2.925892e-001	2.918089e-001	-2.924715e-001	-2.922016e-001	2.604536e-001
7.351364847790984e-004	1.991023e-002	2.929569e-001	2.922639e-001	-2.928686e-001	-2.925473e-001	2.713401e-001
7.351752146125605e-004	-8.651938e-003	2.933040e-001	2.927006e-001	-2.932385e-001	-2.928735e-001	2.793977e-001
7.352139444460226e-004	-3.730933e-002	2.936306e-001	2.931185e-001	-2.935812e-001	-2.931807e-001	2.845820e-001
7.352526742794846e-004	-6.577067e-002	2.939371e-001	2.935170e-001	-2.938966e-001	-2.934694e-001	2.868815e-001
7.352914041129467e-004	-9.373138e-002	2.942238e-001	2.938953e-001	-2.941849e-001	-2.937400e-001	2.863155e-001
7.353301339464087e-004	-1.208734e-001	2.944909e-001	2.942529e-001	-2.944463e-001	-2.939929e-001	2.829317e-001
7.353688637798708e-004	-1.468683e-001	2.947389e-001	2.945891e-001	-2.946811e-001	-2.942287e-001	2.768039e-001
7.354075936133329e-004	-1.713880e-001	2.949680e-001	2.949035e-001	-2.948898e-001	-2.944477e-001	2.680295e-001
7.354463234467949e-004	-1.941215e-001	2.951786e-001	2.951954e-001	-2.950727e-001	-2.946503e-001	2.567266e-001
7.354850532802570e-004	-2.147902e-001	2.953710e-001	2.954644e-001	-2.952305e-001	-2.948370e-001	2.430310e-001
7.355237831137190e-004	-2.331555e-001	2.955456e-001	2.957101e-001	-2.953638e-001	-2.950082e-001	2.270916e-001
7.355625129471811e-004	-2.490227e-001	2.957029e-001	2.959321e-001	-2.954734e-001	-2.951641e-001	2.090676e-001
7.356012427806431e-004	-2.622395e-001	2.958431e-001	2.961302e-001	-2.955600e-001	-2.953052e-001	1.891236e-001
7.356399726141052e-004	-2.726943e-001	2.959668e-001	2.963041e-001	-2.956246e-001	-2.954317e-001	1.674260e-001
7.356787024475673e-004	-2.803122e-001	2.960743e-001	2.964537e-001	-2.956680e-001	-2.955439e-001	1.441418e-001
7.357174322810293e-004	-2.850542e-001	2.961660e-001	2.965789e-001	-2.956913e-001	-2.956422e-001	1.194419e-001
7.357561621144914e-004	-2.869136e-001	2.962424e-001	2.966799e-001	-2.956955e-001	-2.957267e-001	9.350766e-002
7.357948919479534e-004	-2.859145e-001	2.963038e-001	2.967566e-001	-2.956817e-001	-2.957976e-001	6.653864e-002
7.358336217814155e-004	-2.821090e-001	2.963507e-001	2.968094e-001	-2.956509e-001	-2.958553e-001	3.875735e-002
7.358723516148776e-004	-2.755746e-001	2.963835e-001	2.968386e-001	-2.956043e-001	-2.958998e-001	1.040980e-002
7.359110814483396e-004	-2.664122e-001	2.964026e-001	2.968445e-001	-2.955431e-001	-2.959314e-001	-1.823796e-002
7.359498112818017e-004	-2.547427e-001	2.964082e-001	2.968276e-001	-2.954684e-001	-2.959504e-001	-4.690375e-002
7.359885411152637e-004	-2.407041e-001	2.964009e-001	2.967885e-001	-2.953813e-001	-2.959567e-001	-7.529152e-002
7.360272709487258e-004	-2.244473e-001	2.963808e-001	2.967279e-001	-2.952828e-001	-2.959507e-001	-1.030914e-001
7.360660007821879e-004	-2.061326e-001	2.963483e-001	2.966465e-001	-2.951742e-001	-2.959324e-001	-1.299803e-001
7.361047306156499e-004	-1.859253e-001	2.963037e-001	2.965451e-001	-2.950564e-001	-2.959020e-001	-1.556269e-001
7.361434604491120e-004	-1.639922e-001	2.962473e-001	2.964246e-001	-2.949305e-001	-2.958596e-001	-1.797050e-001
7.361821902825740e-004	-1.405018e-001	2.961793e-001	2.962859e-001	-2.947973e-001	-2.958054e-001	-2.019114e-001
7.362209201160361e-004	-1.156266e-001	2.960998e-001	2.961299e-001	-2.946578e-001	-2.957394e-001	-2.219782e-001
7.362596499494982e-004	-8.954978e-002	2.960092e-001	2.959578e-001	-2.945127e-001	-2.956618e-001	-2.396796e-001
7.362983797829602e-004	-6.247216e-002	2.959076e-001	2.957705e-001	-2.943630e-001	-2.955726e-001	-2.548335e-001
7.363371096164223e-004	-3.461738e-002	2.957951e-001	2.955692e-001	-2.942092e-001	-2.954718e-001	-2.673001e-001
7.363758394498843e-004	-6.232739e-003	2.956721e-001	2.953548e-001	-2.940518e-001	-2.953596e-001	-2.769786e-001
7.364145692833464e-004	2.241428e-002	2.955385e-001	2.951286e-001	-2.938915e-001	-2.952358e-001	-2.838051e-001
7.364532991168085e-004	5.104036e-002	2.953945e-001	2.948917e-001	-2.937286e-001	-2.951007e-001	-2.877499e-001
7.364920289502705e-004	7.934837e-002	2.952404e-001	2.946451e-001	-2.935635e-001	-2.949542e-001	-2.888154e-001
7.365307587837326e-004	1.070274e-001	2.950762e-001	2.943898e-001	-2.933963e-001	-2.947964e-001	-2.870339e-001
7.365694886171946e-004	1.337534e-001	2.949021e-001	2.941270e-001	-2.932272e-001	-2.946272e-001	-2.824649e-001
7.366082184506567e-004	1.591949e-001	2.947181e-001	2.938575e-001	-2.930563e-001	-2.944467e-001	-2.751932e-001
7.366469482841187e-004	1.830270e-001	2.945245e-001	2.935824e-001	-2.928834e-001	-2.942550e-001	-2.653258e-001
7.366856781175808e-004	2.049483e-001	2.943212e-001	2.933025e-001	-2.927085e-001	-2.940520e-001	-2.529893e-001
7.367244079510429e-004	2.246949e-001	2.941085e-001	2.930188e-001	-2.925313e-001	-2.938379e-001	-2.383260e-001
7.367631377845049e-004	2.420462e-001	2.938862e-001	2.927318e-001	-2.923515e-001	-2.936127e-001	-2.214907e-001
7.368018676179670e-004	2.568263e-001	2.936546e-001	2.924424e-001	-2.921686e-001	-2.933766e-001	-2.026459e-001
7.368405974514290e-004	2.689009e-001	2.934136e-001	2.921511e-001	-2.919823e-001	-2.931296e-001	-1.819586e-001
7.368793272848911e-004	2.781748e-001	2.931632e-001	2.918585e-001	-2.917919e-001	-2.928718e-001	-1.595962e-001
7.369180571183532e-004	2.845891e-001	2.929036e-001	2.915650e-001	-2.915970e-001	-2.926034e-001	-1.357279e-001
7.369567869518152e-004	2.881190e-001	2.926347e-001	2.912710e-001	-2.913968e-001	-2.923245e-001	-1.105281e-001
7.369955167852773e-004	2.887714e-001	2.923565e-001	2.909766e-001	-2.911907e-001	-2.920352e-001	-8.418349e-002
7.370342466187393e-004	2.865823e-001	2.920690e-001	2.906823e-001	-2.909780e-001	-2.917357e-001	-5.689948e-002
7.370729764522014e-004	2.816152e-001	2.917722e-001	2.903878e-001	-2.907579e-001	-2.914262e-001	-2.890482e-002
7.371117062856635e-004	2.739582e-001	2.914662e-001	2.900934e-001	-2.905296e-001	-2.911068e-001	-4.514483e-004
7.371504361191255e-004	2.637210e-001	2.911510e-001	2.897987e-001	-2.902925e-001	-2.907777e-001	2.818964e-002
7.371891659525876e-004	2.510327e-001	2.908265e-001	2.895038e-001	-2.900457e-001	-2.904390e-001	5.673240e-002
7.372278957860496e-004	2.360374e-001	2.904928e-001	2.892082e-001	-2.897886e-001	-2.900908e-001	8.487733e-002
7.372666256195117e-004	2.188911e-001	2.901500e-001	2.889117e-001	-2.895203e-001	-2.897334e-001	1.123114e-001
7.373053554529738e-004	1.997570e-001	2.897981e-001	2.886138e-001	-2.892402e-001	-2.893668e-001	1.387094e-001
7.373440852864358e-004	1.788018e-001	2.894372e-001	2.883140e-001	-2.889477e-001	-2.889913e-001	1.637417e-001
7.373828151198979e-004	1.561930e-001	2.890673e-001	2.880117e-001	-2.886420e-001	-2.886071e-001	1.870886e-001
7.374215449533599e-004	1.320996e-001	2.886887e-001	2.877064e-001	-2.883227e-001	-2.882142e-001	2.084572e-001
7.374602747868220e-004	1.066971e-001	2.883012e-001	2.873974e-001	-2.879893e-001	-2.878129e-001	2.275936e-001
7.374990046202841e-004	8.017523e-002	2.879052e-001	2.870839e-001	-2.876413e-001	-2.874033e-001	2.442884e-001
7.375377344537461e-004	5.274469e-002	2.875006e-001	2.867652e-001	-2.872784e-001	-2.869858e-001	2.583760e-001
7.375764642872082e-004	2.464031e-002	2.870876e-001	2.864407e-001	-2.869001e-001	-2.865604e-001	2.697317e-001
7.376151941206702e-004	-3.881227e-003	2.866662e-001	2.861095e-001	-2.865064e-001	-2.861274e-001	2.782694e-001
7.376539239541323e-004	-3.254539e-002	2.862368e-001	2.857708e-001	-2.860970e-001	-2.856870e-001	2.839387e-001
7.376926537875944e-004	-6.106316e-002	2.857992e-001	2.854239e-001	-2.856720e-001	-2.852396e-001	2.867229e-001
7.377313836210564e-004	-8.913216e-002	2.853537e-001	2.850681e-001	-2.852313e-001	-2.847853e-001	2.866364e-001
7.377701134545185e-004	-1.164365e-001	2.849003e-001	2.847025e-001	-2.847751e-001	-2.843243e-001	2.837220e-001
7.378088432879805e-004	-1.426489e-001	2.844393e-001	2.843266e-001	-2.843035e-001	-2.838569e-001	2.780496e-001
7.378475731214426e-004	-1.674402e-001	2.839707e-001	2.839396e-001	-2.838168e-001	-2.833833e-001	2.697127e-001
7.378863029549046e-004	-1.904953e-001	2.834946e-001	2.835409e-001	-2.833154e-001	-2.829038e-001	2.588264e-001
7.379250327883667e-004	-2.115293e-001	2.830112e-001	2.831300e-001	-2.827998e-001	-2.824185e-001	2.455235e-001
7.379637626218288e-004	-2.302967e-001	2.825207e-001	2.827063e-001	-2.822704e-001	-2.819277e-001	2.299511e-001
7.380024924552908e-004	-2.465954e-001	2.820232e-001	2.822693e-001	-2.817278e-001	-2.814315e-001	2.122670e-001
7.380412222887529e-004	-2.602660e-001	2.815190e-001	2.818188e-001	-2.811728e-001	-2.809302e-001	1.926349e-001
7.380799521222149e-004	-2.711905e-001	2.810081e-001	2.813544e-001	-2.806059e-001	-2.804238e-001	1.712214e-001
7.381186819556770e-004	-2.792882e-001	2.804909e-001	2.808758e-001	-2.800281e-001	-2.799125e-001	1.481934e-001
7.381574117891391e-004	-2.845141e-001	2.799675e-001	2.803829e-001	-2.794401e-001	-2.793966e-001	1.237209e-001
7.381961416226011e-004	-2.868565e-001	2.794382e-001	2.798756e-001	-2.788427e-001	-2.788760e-001	9.798284e-002
7.382348714560632e-004	-2.863343e-001	2.789032e-001	2.793540e-001	-2.782370e-001	-2.783509e-001	7.117520e-002
7.382736012895252e-004	-2.829951e-001	2.783626e-001	2.788181e-001	-2.776237e-001	-2.778215e-001	4.351640e-002
7.383123311229873e-004	-2.769123e-001	2.778168e-001	2.782681e-001	-2.770039e-001	-2.772877e-001	1.524862e-002
7.383510609564494e-004	-2.681832e-001	2.772660e-001	2.777043e-001	-2.763785e-001	-2.767498e-001	-1.336517e-002
7.383897907899114e-004	-2.569255e-001	2.767104e-001	2.771269e-001	-2.757485e-001	-2.762078e-001	-4.204529e-002
7.384285206233735e-004	-2.432745e-001	2.761501e-001	2.765365e-001	-2.751147e-001	-2.756618e-001	-7.049799e-002
7.384672504568355e-004	-2.273795e-001	2.755854e-001	2.759336e-001	-2.744781e-001	-2.751119e-001	-9.841586e-002
7.385059802902976e-004	-2.093994e-001	2.750165e-001	2.753186e-001	-2.738397e-001	-2.745582e-001	-1.254778e-001
7.385447101237597e-004	-1.894989e-001	2.744434e-001	2.746923e-001	-2.732002e-001	-2.740007e-001	-1.513533e-001
7.385834399572217e-004	-1.678450e-001	2.738664e-001	2.740553e-001	-2.725605e-001	-2.734395e-001	-1.757142e-001
7.386221697906838e-004	-1.446055e-001	2.732857e-001	2.734083e-001	-2.719214e-001	-2.728745e-001	-1.982522e-001
7.386608996241458e-004	-1.199520e-001	2.727013e-001	2.727523e-001	-2.712836e-001	-2.723060e-001	-2.186930e-001
7.386996294576079e-004	-9.406541e-002	2.721134e-001	2.720880e-001	-2.706478e-001	-2.717338e-001	-2.368036e-001
7.387383592910700e-004	-6.714313e-002	2.715220e-001	2.714162e-001	-2.700146e-001	-2.711579e-001	-2.523948e-001
7.387770891245320e-004	-3.940465e-002	2.709272e-001	2.707380e-001	-2.693846e-001	-2.705783e-001	-2.653193e-001
7.388158189579941e-004	-1.109341e-002	2.703292e-001	2.700542e-001	-2.687581e-001	-2.699950e-001	-2.754700e-001
7.388545487914561e-004	1.752619e-002	2.697280e-001	2.693657e-001	-2.681356e-001	-2.694079e-001	-2.827768e-001
7.388932786249182e-004	4.617331e-002	2.691238e-001	2.686735e-001	-2.675174e-001	-2.688169e-001	-2.872046e-001
7.389320084583802e-004	7.455313e-002	2.685165e-001	2.679785e-001	-2.669037e-001	-2.682220e-001	-2.887506e-001
7.389707382918423e-004	1.023571e-001	2.679062e-001	2.672816e-001	-2.662947e-001	-2.676230e-001	-2.874422e-001
7.390094681253044e-004	1.292633e-001	2.672931e-001	2.665837e-001	-2.656903e-001	-2.670200e-001	-2.833346e-001
7.390481979587664e-004	1.549409e-001	2.666770e-001	2.658856e-001	-2.650906e-001	-2.664126e-001	-2.765084e-001
7.390869277922285e-004	1.790626e-001	2.660581e-001	2.651882e-001	-2.644954e-001	-2.658010e-001	-2.670670e-001
7.391256576256905e-004	2.013222e-001	2.654364e-001	2.644922e-001	-2.639045e-001	-2.651850e-001	-2.551340e-001
7.391643874591526e-004	2.214485e-001	2.648119e-001	2.637982e-001	-2.633177e-001	-2.645645e-001	-2.408494e-001
7.392031172926147e-004	2.392138e-001	2.641845e-001	2.631071e-001	-2.627345e-001	-2.639394e-001	-2.243660e-001
7.392418471260767e-004	2.544344e-001	2.635542e-001	2.624194e-001	-2.621545e-001	-2.633098e-001	-2.058452e-001
7.392805769595388e-004	2.669693e-001	2.629210e-001	2.617355e-001	-2.615772e-001	-2.626755e-001	-1.854533e-001
7.393193067930008e-004	2.767169e-001	2.622847e-001	2.610560e-001	-2.610020e-001	-2.620366e-001	-1.633580e-001
7.393580366264629e-004	2.836126e-001	2.616453e-001	2.603812e-001	-2.604282e-001	-2.613930e-001	-1.397280e-001
7.393967664599250e-004	2.876260e-001	2.610027e-001	2.597114e-001	-2.598553e-001	-2.607447e-001	-1.147365e-001
7.394354962933870e-004	2.887586e-001	2.603568e-001	2.590469e-001	-2.592824e-001	-2.600917e-001	-8.856767e-002
7.394742261268491e-004	2.870417e-001	2.597074e-001	2.583876e-001	-2.587087e-001	-2.594340e-001	-6.142322e-002
7.395129559603111e-004	2.825345e-001	2.590544e-001	2.577337e-001	-2.581335e-001	-2.587717e-001	-3.352796e-002
7.395516857937732e-004	2.753209e-001	2.583978e-001	2.570851e-001	-2.575559e-001	-2.581049e-001	-5.130249e-003
7.395904156272353e-004	2.655072e-001	2.577374e-001	2.564417e-001	-2.569752e-001	-2.574334e-001	2.350170e-002
7.396291454606973e-004	2.532195e-001	2.570731e-001	2.558032e-001	-2.563904e-001	-2.567573e-001	5.208414e-002
7.396678752941594e-004	2.385996e-001	2.564048e-001	2.551693e-001	-2.558007e-001	-2.560768e-001	8.031973e-002
7.397066051276214e-004	2.218018e-001	2.557324e-001	2.545396e-001	-2.552053e-001	-2.553918e-001	1.078976e-001
7.397453349610835e-004	2.029883e-001	2.550559e-001	2.539137e-001	-2.546035e-001	-2.547025e-001	1.344942e-001
7.397840647945456e-004	1.823253e-001	2.543752e-001	2.532911e-001	-2.539944e-001	-2.540088e-001	1.597796e-001
7.398227946280076e-004	1.599804e-001	2.536903e-001	2.526710e-001	-2.533773e-001	-2.533109e-001	1.834313e-001
7.398615244614697e-004	1.361219e-001	2.530011e-001	2.520529e-001	-2.527516e-001	-2.526087e-001	2.051507e-001
7.399002542949317e-004	1.109239e-001	2.523076e-001	2.514361e-001	-2.521166e-001	-2.519026e-001	2.246771e-001
7.399389841283938e-004	8.457304e-002	2.516099e-001	2.508197e-001	-2.514717e-001	-2.511925e-001	2.417935e-001
7.399777139618558e-004	5.727636e-002	2.509078e-001	2.502030e-001	-2.508164e-001	-2.504786e-001	2.563269e-001
7.400164437953179e-004	2.926475e-002	2.502016e-001	2.495851e-001	-2.501503e-001	-2.497610e-001	2.681465e-001
7.400551736287800e-004	7.915835e-004	2.494911e-001	2.489653e-001	-2.494730e-001	-2.490400e-001	2.771598e-001
7.400939034622420e-004	-2.787125e-002	2.487764e-001	2.483426e-001	-2.487842e-001	-2.483156e-001	2.833109e-001
7.401326332957041e-004	-5.643694e-002	2.480575e-001	2.477162e-001	-2.480837e-001	-2.475881e-001	2.865775e-001
7.401713631291661e-004	-8.460529e-002	2.473345e-001	2.470852e-001	-2.473715e-001	-2.468576e-001	2.869687e-001
7.402100929626282e-004	-1.120626e-001	2.466074e-001	2.464489e-001	-2.466474e-001	-2.461243e-001	2.845231e-001
7.402488227960903e-004	-1.384831e-001	2.458764e-001	2.458063e-001	-2.459114e-001	-2.453884e-001	2.793062e-001
7.402875526295523e-004	-1.635366e-001	2.451413e-001	2.451567e-001	-2.451639e-001	-2.446500e-001	2.714077e-001
7.403262824630144e-004	-1.869043e-001	2.444025e-001	2.444993e-001	-2.444049e-001	-2.439094e-001	2.609392e-001
7.403650122964764e-004	-2.082954e-001	2.436598e-001	2.438335e-001	-2.436348e-001	-2.431666e-001	2.480308e-001
7.404037421299385e-004	-2.274577e-001	2.429135e-001	2.431586e-001	-2.428540e-001	-2.424218e-001	2.328278e-001
7.404424719634006e-004	-2.441816e-001	2.421636e-001	2.424740e-001	-2.420630e-001	-2.416751e-001	2.154863e-001
7.404812017968626e-004	-2.583011e-001	2.414102e-001	2.417792e-001	-2.412622e-001	-2.409267e-001	1.961695e-001
7.405199316303247e-004	-2.696912e-001	2.406537e-001	2.410737e-001	-2.404524e-001	-2.401766e-001	1.750437e-001
7.405586614637867e-004	-2.782654e-001	2.398939e-001	2.403572e-001	-2.396342e-001	-2.394249e-001	1.522758e-001
7.405973912972488e-004	-2.839728e-001	2.391313e-001	2.396293e-001	-2.388083e-001	-2.386715e-001	1.280348e-001
7.406361211307109e-004	-2.867964e-001	2.383658e-001	2.388899e-001	-2.379756e-001	-2.379167e-001	1.024977e-001
7.406748509641729e-004	-2.867502e-001	2.375977e-001	2.381388e-001	-2.371368e-001	-2.371603e-001	7.585706e-002
7.407135807976350e-004	-2.838771e-001	2.368272e-001	2.373760e-001	-2.362928e-001	-2.364025e-001	4.832722e-002
7.407523106310970e-004	-2.782465e-001	2.360544e-001	2.366016e-001	-2.354446e-001	-2.356432e-001	2.014646e-002
7.407910404645591e-004	-2.699519e-001	2.352794e-001	2.358157e-001	-2.345929e-001	-2.348823e-001	-8.425521e-003
7.408297702980212e-004	-2.591079e-001	2.345024e-001	2.350185e-001	-2.337388e-001	-2.341200e-001	-3.711170e-002
7.408685001314832e-004	-2.458471e-001	2.337236e-001	2.342103e-001	-2.328832e-001	-2.333562e-001	-6.562069e-002
7.409072299649453e-004	-2.303167e-001	2.329431e-001	2.333916e-001	-2.320268e-001	-2.325908e-001	-9.364749e-002
7.409459597984073e-004	-2.126744e-001	2.321609e-001	2.325628e-001	-2.311707e-001	-2.318238e-001	-1.208734e-001
7.409846896318694e-004	-1.930843e-001	2.313771e-001	2.317245e-001	-2.303157e-001	-2.310552e-001	-1.469688e-001
7.410234194653314e-004	-1.717131e-001	2.305918e-001	2.308773e-001	-2.294626e-001	-2.302850e-001	-1.716042e-001
7.410621492987935e-004	-1.487285e-001	2.298050e-001	2.300219e-001	-2.286122e-001	-2.295131e-001	-1.944669e-001
7.411008791322556e-004	-1.243013e-001	2.290168e-001	2.291590e-001	-2.277651e-001	-2.287394e-001	-2.152761e-001
7.411396089657176e-004	-9.861007e-002	2.282272e-001	2.282895e-001	-2.269221e-001	-2.279637e-001	-2.337915e-001
7.411783387991797e-004	-7.184906e-002	2.274362e-001	2.274141e-001	-2.260838e-001	-2.271862e-001	-2.498166e-001
7.412170686326417e-004	-4.423364e-002	2.266437e-001	2.265338e-001	-2.252507e-001	-2.264065e-001	-2.631971e-001
7.412557984661038e-004	-1.600328e-002	2.258497e-001	2.256494e-001	-2.244233e-001	-2.256247e-001	-2.738192e-001
7.412945282995659e-004	1.258090e-002	2.250543e-001	2.247618e-001	-2.236018e-001	-2.248405e-001	-2.816067e-001
7.413332581330279e-004	4.124063e-002	2.242573e-001	2.238720e-001	-2.227867e-001	-2.240539e-001	-2.865190e-001
7.413719879664900e-004	6.968347e-002	2.234588e-001	2.229808e-001	-2.219782e-001	-2.232646e-001	-2.885478e-001
7.414107177999520e-004	9.760334e-002	2.226587e-001	2.220892e-001	-2.211762e-001	-2.224726e-001	-2.877156e-001
7.414494476334141e-004	1.246805e-001	2.218570e-001	2.211980e-001	-2.203809e-001	-2.216778e-001	-2.840730e-001
7.414881774668762e-004	1.505850e-001	2.210535e-001	2.203080e-001	-2.195922e-001	-2.208799e-001	-2.776965e-001
7.415269073003382e-004	1.749880e-001	2.202483e-001	2.194202e-001	-2.188098e-001	-2.200789e-001	-2.686860e-001
7.415656371338003e-004	1.975787e-001	2.194412e-001	2.185352e-001	-2.180336e-001	-2.192747e-001	-2.571618e-001
7.416043669672623e-004	2.180792e-001	2.186322e-001	2.176537e-001	-2.172633e-001	-2.184671e-001	-2.432612e-001
7.416430968007244e-004	2.362541e-001	2.178212e-001	2.167764e-001	-2.164982e-001	-2.176562e-001	-2.271353e-001
7.416818266341865e-004	2.519124e-001	2.170081e-001	2.159039e-001	-2.157381e-001	-2.168417e-001	-2.089442e-001
7.417205564676485e-004	2.649060e-001	2.161927e-001	2.150367e-001	-2.149822e-001	-2.160237e-001	-1.888537e-001
7.417592863011106e-004	2.751272e-001	2.153750e-001	2.141752e-001	-2.142299e-001	-2.152021e-001	-1.670315e-001
7.417980161345726e-004	2.825049e-001	2.145548e-001	2.133198e-001	-2.134805e-001	-2.143770e-001	-1.436457e-001
7.418367459680347e-004	2.870030e-001	2.137319e-001	2.124707e-001	-2.127331e-001	-2.135482e-001	-1.188682e-001
7.418754758014968e-004	2.886178e-001	2.129062e-001	2.116281e-001	-2.119871e-001	-2.127159e-001	-9.288077e-002
7.419142056349588e-004	2.873761e-001	2.120776e-001	2.107921e-001	-2.112414e-001	-2.118800e-001	-6.588210e-002
7.419529354684209e-004	2.833321e-001	2.112460e-001	2.099626e-001	-2.104953e-001	-2.110406e-001	-3.809302e-002
7.419916653018829e-004	2.765660e-001	2.104111e-001	2.091396e-001	-2.097476e-001	-2.101976e-001	-9.758238e-003
7.420303951353450e-004	2.671804e-001	2.095730e-001	2.083229e-001	-2.089977e-001	-2.093511e-001	1.885694e-002
7.420691249688070e-004	2.552984e-001	2.087314e-001	2.075121e-001	-2.082444e-001	-2.085012e-001	4.747108e-002
7.421078548022691e-004	2.410592e-001	2.078864e-001	2.067069e-001	-2.074868e-001	-2.076478e-001	7.578898e-002
7.421465846357312e-004	2.246152e-001	2.070377e-001	2.059069e-001	-2.067241e-001	-2.067910e-001	1.035019e-001
7.421853144691932e-004	2.061276e-001	2.061855e-001	2.051114e-001	-2.059553e-001	-2.059308e-001	1.302881e-001
7.422240443026553e-004	1.857622e-001	2.053295e-001	2.043199e-001	-2.051795e-001	-2.050672e-001	1.558177e-001
7.422627741361173e-004	1.636861e-001	2.044697e-001	2.035316e-001	-2.043960e-001	-2.042003e-001	1.797658e-001
7.423015039695794e-004	1.400677e-001	2.036063e-001	2.027459e-001	-2.036039e-001	-2.033301e-001	2.018286e-001
7.423402338030415e-004	1.150794e-001	2.027390e-001	2.019619e-001	-2.028026e-001	-2.024567e-001	2.217386e-001
7.423789636365035e-004	8.890536e-002	2.018680e-001	2.011788e-001	-2.019913e-001	-2.015800e-001	2.392714e-001
7.424176934699656e-004	6.174883e-002	2.009933e-001	2.003956e-001	-2.011695e-001	-2.007002e-001	2.542467e-001
7.424564233034276e-004	3.383680e-002	2.001148e-001	1.996114e-001	-2.003366e-001	-1.998173e-001	2.665269e-001
7.424951531368897e-004	5.419270e-003	1.992326e-001	1.988254e-001	-1.994923e-001	-1.989314e-001	2.760136e-001
7.425338829703518e-004	-2.323460e-002	1.983468e-001	1.980365e-001	-1.986361e-001	-1.980425e-001	2.826450e-001
7.425726128038138e-004	-5.184026e-002	1.974572e-001	1.972438e-001	-1.977678e-001	-1.971507e-001	2.863933e-001
7.426113426372759e-004	-8.009960e-002	1.965639e-001	1.964463e-001	-1.968873e-001	-1.962561e-001	2.872627e-001
7.426500724707379e-004	-1.077010e-001	1.956670e-001	1.956431e-001	-1.959943e-001	-1.953588e-001	2.852869e-001
7.426888023042000e-004	-1.343204e-001	1.947665e-001	1.948333e-001	-1.950890e-001	-1.944587e-001	2.805271e-001
7.427275321376621e-004	-1.596270e-001	1.938623e-001	1.940161e-001	-1.941714e-001	-1.935560e-001	2.730691e-001
7.427662619711241e-004	-1.832991e-001	1.929545e-001	1.931905e-001	-1.932417e-001	-1.926506e-001	2.630213e-001
7.428049918045862e-004	-2.050402e-001	1.920431e-001	1.923559e-001	-1.923001e-001	-1.917427e-001	2.505110e-001
7.428437216380482e-004	-2.245913e-001	1.911281e-001	1.915114e-001	-1.913471e-001	-1.908321e-001	2.356811e-001
7.428824514715103e-004	-2.417355e-001	1.902096e-001	1.906565e-001	-1.903831e-001	-1.899189e-001	2.186863e-001
7.429211813049724e-004	-2.562999e-001	1.892875e-001	1.897905e-001	-1.894085e-001	-1.890031e-001	1.996889e-001
7.429599111384344e-004	-2.681527e-001	1.883620e-001	1.889129e-001	-1.884241e-001	-1.880847e-001	1.788551e-001
7.429986409718965e-004	-2.772014e-001	1.874331e-001	1.880233e-001	-1.874303e-001	-1.871635e-001	1.563516e-001
7.430373708053585e-004	-2.833892e-001	1.865007e-001	1.871213e-001	-1.864279e-001	-1.862395e-001	1.323469e-001
7.430761006388206e-004	-2.866938e-001	1.855650e-001	1.862067e-001	-1.854177e-001	-1.853126e-001	1.070161e-001
7.431148304722826e-004	-2.871242e-001	1.846260e-001	1.852792e-001	-1.844005e-001	-1.843827e-001	8.054865e-002
7.431535603057447e-004	-2.847187e-001	1.836838e-001	1.843388e-001	-1.833771e-001	-1.834498e-001	5.315471e-002
7.431922901392068e-004	-2.795424e-001	1.827383e-001	1.833856e-001	-1.823484e-001	-1.825138e-001	2.506855e-002
7.432310199726688e-004	-2.716850e-001	1.817895e-001	1.824195e-001	-1.813151e-001	-1.815745e-001	-3.453545e-003
7.432697498061309e-004	-2.612579e-001	1.808376e-001	1.814408e-001	-1.802783e-001	-1.806319e-001	-3.213728e-002
7.433084796395929e-004	-2.483908e-001	1.798824e-001	1.804497e-001	-1.792388e-001	-1.796858e-001	-6.069366e-002
7.433472094730550e-004	-2.332290e-001	1.789240e-001	1.794466e-001	-1.781974e-001	-1.787362e-001	-8.882011e-002
7.433859393065171e-004	-2.159287e-001	1.779624e-001	1.784320e-001	-1.771549e-001	-1.777831e-001	-1.162003e-001
7.434246691399791e-004	-1.966532e-001	1.769974e-001	1.774063e-001	-1.761123e-001	-1.768262e-001	-1.425062e-001
7.434633989734412e-004	-1.755692e-001	1.760290e-001	1.763702e-001	-1.750702e-001	-1.758655e-001	-1.674072e-001
7.435021288069032e-004	-1.528442e-001	1.750571e-001	1.753242e-001	-1.740294e-001	-1.749009e-001	-1.905866e-001
7.435408586403653e-004	-1.286481e-001	1.740817e-001	1.742691e-001	-1.729905e-001	-1.739324e-001	-2.117575e-001
7.435795884738274e-004	-1.031578e-001	1.731027e-001	1.732055e-001	-1.719541e-001	-1.729598e-001	-2.306724e-001
7.436183183072894e-004	-7.656416e-002	1.721198e-001	1.721344e-001	-1.709209e-001	-1.719830e-001	-2.471270e-001
7.436570481407515e-004	-4.907877e-002	1.711331e-001	1.710565e-001	-1.698912e-001	-1.710020e-001	-2.609603e-001
7.436957779742135e-004	-2.093698e-002	1.701423e-001	1.699727e-001	-1.688655e-001	-1.700165e-001	-2.720520e-001
7.437345078076756e-004	7.603525e-003	1.691475e-001	1.688838e-001	-1.678441e-001	-1.690264e-001	-2.803197e-001
7.437732376411377e-004	3.626718e-002	1.681484e-001	1.677907e-001	-1.668271e-001	-1.680317e-001	-2.857167e-001
7.438119674745997e-004	6.476396e-002	1.671450e-001	1.666941e-001	-1.658148e-001	-1.670322e-001	-2.882295e-001
7.438506973080618e-004	9.279019e-002	1.661372e-001	1.655951e-001	-1.648072e-001	-1.660277e-001	-2.878754e-001
7.438894271415238e-004	1.200285e-001	1.651248e-001	1.644943e-001	-1.638042e-001	-1.650182e-001	-2.847006e-001
7.439281569749859e-004	1.461502e-001	1.641078e-001	1.633926e-001	-1.628056e-001	-1.640035e-001	-2.787772e-001
7.439668868084480e-004	1.708256e-001	1.630860e-001	1.622907e-001	-1.618114e-001	-1.629835e-001	-2.702014e-001
7.440056166419100e-004	1.937393e-001	1.620594e-001	1.611893e-001	-1.608210e-001	-1.619582e-001	-2.590902e-001
7.440443464753721e-004	2.146073e-001	1.610278e-001	1.600890e-001	-1.598341e-001	-1.609273e-001	-2.455784e-001
7.440830763088341e-004	2.331865e-001	1.599912e-001	1.589905e-001	-1.588502e-001	-1.598909e-001	-2.298147e-001
7.441218061422962e-004	2.492785e-001	1.589494e-001	1.578942e-001	-1.578687e-001	-1.588489e-001	-2.119582e-001
7.441605359757583e-004	2.627281e-001	1.579022e-001	1.568006e-001	-1.568890e-001	-1.578011e-001	-1.921739e-001
7.441992658092203e-004	2.734208e-001	1.568496e-001	1.557101e-001	-1.559103e-001	-1.567477e-001	-1.706291e-001
7.442379956426824e-004	2.812796e-001	1.557914e-001	1.546229e-001	-1.549318e-001	-1.556884e-001	-1.474919e-001
7.442767254761444e-004	2.862626e-001	1.547275e-001	1.535392e-001	-1.539526e-001	-1.546233e-001	-1.229329e-001
7.443154553096065e-004	2.883609e-001	1.536577e-001	1.524592e-001	-1.529720e-001	-1.535524e-001	-9.713218e-002
7.443541851430685e-004	2.875961e-001	1.525820e-001	1.513828e-001	-1.519888e-001	-1.524756e-001	-7.028501e-002
7.443929149765306e-004	2.840180e-001	1.515001e-001	1.503100e-001	-1.510022e-001	-1.513930e-001	-4.260841e-002
7.444316448099927e-004	2.777025e-001	1.504120e-001	1.492405e-001	-1.500111e-001	-1.503044e-001	-1.434329e-002
7.444703746434547e-004	2.687488e-001	1.493174e-001	1.481742e-001	-1.490146e-001	-1.492099e-001	1.424802e-002
7.445091044769168e-004	2.572764e-001	1.482164e-001	1.471106e-001	-1.480116e-001	-1.481094e-001	4.288643e-002
7.445478343103788e-004	2.434221e-001	1.471088e-001	1.460494e-001	-1.470010e-001	-1.470028e-001	7.127886e-002
7.445865641438409e-004	2.273365e-001	1.459945e-001	1.449899e-001	-1.459820e-001	-1.458901e-001	9.911870e-002
7.446252939773030e-004	2.091794e-001	1.448734e-001	1.439316e-001	-1.449534e-001	-1.447713e-001	1.260860e-001
7.446640238107650e-004	1.891160e-001	1.437455e-001	1.428737e-001	-1.439145e-001	-1.436462e-001	1.518515e-001
7.447027536442271e-004	1.673134e-001	1.426108e-001	1.418156e-001	-1.428641e-001	-1.425149e-001	1.760881e-001
7.447414834776891e-004	1.439394e-001	1.414691e-001	1.407563e-001	-1.418016e-001	-1.413771e-001	1.984874e-001
7.447802133111512e-004	1.191654e-001	1.403204e-001	1.396950e-001	-1.407261e-001	-1.402328e-001	2.187750e-001
7.448189431446133e-004	9.317313e-002	1.391646e-001	1.386309e-001	-1.396368e-001	-1.390820e-001	2.367194e-001
7.448576729780753e-004	6.616226e-002	1.380018e-001	1.375628e-001	-1.385331e-001	-1.379246e-001	2.521330e-001
7.448964028115374e-004	3.835589e-002	1.368320e-001	1.364898e-001	-1.374144e-001	-1.367604e-001	2.648714e-001
7.449351326449994e-004	1.000050e-002	1.356549e-001	1.354109e-001	-1.362801e-001	-1.355895e-001	2.748299e-001
7.449738624784615e-004	-1.863755e-002	1.344707e-001	1.343251e-001	-1.351297e-001	-1.344117e-001	2.819409e-001
7.450125923119236e-004	-4.727595e-002	1.332792e-001	1.332312e-001	-1.339630e-001	-1.332270e-001	2.861711e-001
7.450513221453856e-004	-7.561872e-002	1.320804e-001	1.321283e-001	-1.327797e-001	-1.320352e-001	2.875194e-001
7.450900519788477e-004	-1.033564e-001	1.308742e-001	1.310153e-001	-1.315795e-001	-1.308363e-001	2.860151e-001
7.451287818123097e-004	-1.301664e-001	1.296605e-001	1.298913e-001	-1.303625e-001	-1.296303e-001	2.817147e-001
7.451675116457718e-004	-1.557182e-001	1.284392e-001	1.287553e-001	-1.291285e-001	-1.284169e-001	2.747004e-001
7.452062414792339e-004	-1.796871e-001	1.272103e-001	1.276064e-001	-1.278777e-001	-1.271961e-001	2.650769e-001
7.452449713126959e-004	-2.017716e-001	1.259735e-001	1.264436e-001	-1.266103e-001	-1.259677e-001	2.529686e-001
7.452837011461580e-004	-2.217059e-001	1.247289e-001	1.252662e-001	-1.253265e-001	-1.247316e-001	2.385162e-001
7.453224309796200e-004	-2.392660e-001	1.234763e-001	1.240735e-001	-1.240266e-001	-1.234877e-001	2.218728e-001
7.453611608130821e-004	-2.542718e-001	1.222156e-001	1.228646e-001	-1.227112e-001	-1.222358e-001	2.031998e-001
7.453998906465441e-004	-2.665850e-001	1.209468e-001	1.216391e-001	-1.213806e-001	-1.209756e-001	1.826629e-001
7.454386204800062e-004	-2.761066e-001	1.196697e-001	1.203963e-001	-1.200355e-001	-1.197071e-001	1.604291e-001
7.454773503134683e-004	-2.827743e-001	1.183842e-001	1.191359e-001	-1.186765e-001	-1.184300e-001	1.366663e-001
7.455160801469303e-004	-2.865602e-001	1.170902e-001	1.178574e-001	-1.173042e-001	-1.171441e-001	1.115480e-001
7.455548099803924e-004	-2.874682e-001	1.157876e-001	1.165607e-001	-1.159194e-001	-1.158492e-001	8.526057e-002
7.455935398138544e-004	-2.855319e-001	1.144763e-001	1.152455e-001	-1.145228e-001	-1.145452e-001	5.801024e-002
7.456322696473165e-004	-2.808124e-001	1.131561e-001	1.139117e-001	-1.131152e-001	-1.132317e-001	3.002713e-002
7.456709994807786e-004	-2.733953e-001	1.118270e-001	1.125593e-001	-1.116974e-001	-1.119087e-001	1.563979e-003
7.457097293142406e-004	-2.633887e-001	1.104889e-001	1.111885e-001	-1.102702e-001	-1.105759e-001	-2.710778e-002
7.457484591477027e-004	-2.509196e-001	1.091414e-001	1.097994e-001	-1.088345e-001	-1.092332e-001	-5.570160e-002
7.457871889811647e-004	-2.361310e-001	1.077846e-001	1.083923e-001	-1.073910e-001	-1.078803e-001	-8.391737e-002
7.458259188146268e-004	-2.191776e-001	1.064181e-001	1.069675e-001	-1.059405e-001	-1.065173e-001	-1.114412e-001
7.458646486480889e-004	-2.002219e-001	1.050419e-001	1.055255e-001	-1.044838e-001	-1.051438e-001	-1.379468e-001
7.459033784815509e-004	-1.794303e-001	1.036557e-001	1.040669e-001	-1.030215e-001	-1.037597e-001	-1.631033e-001
7.459421083150130e-004	-1.569704e-001	1.022594e-001	1.025921e-001	-1.015544e-001	-1.023650e-001	-1.865905e-001
7.459808381484750e-004	-1.330113e-001	1.008526e-001	1.011019e-001	-1.000831e-001	-1.009595e-001	-2.081155e-001
7.460195679819371e-004	-1.077283e-001	9.943523e-002	9.959681e-002	-9.860806e-002	-9.954311e-002	-2.274236e-001
7.460582978153992e-004	-8.130948e-002	9.800702e-002	9.807769e-002	-9.712986e-002	-9.811565e-002	-2.443031e-001
7.460970276488612e-004	-5.396230e-002	9.656778e-002	9.654527e-002	-9.564891e-002	-9.667704e-002	-2.585856e-001
7.461357574823233e-004	-2.591798e-002	9.511729e-002	9.500034e-002	-9.416553e-002	-9.522715e-002	-2.701443e-001
7.461744873157853e-004	2.569365e-003	9.365536e-002	9.344372e-002	-9.268001e-002	-9.376586e-002	-2.788906e-001
7.462132171492474e-004	3.122701e-002	9.218179e-002	9.187622e-002	-9.119251e-002	-9.229307e-002	-2.847719e-001
7.462519469827095e-004	5.976736e-002	9.069642e-002	9.029864e-002	-8.970311e-002	-9.080865e-002	-2.877691e-001
7.462906768161715e-004	8.788922e-002	8.919909e-002	8.871180e-002	-8.821182e-002	-8.931251e-002	-2.878945e-001
7.463294066496336e-004	1.152777e-001	8.768965e-002	8.711647e-002	-8.671853e-002	-8.780455e-002	-2.851893e-001
7.463681364830956e-004	1.416058e-001	8.616795e-002	8.551341e-002	-8.522305e-002	-8.628468e-002	-2.797216e-001
7.464068663165577e-004	1.665430e-001	8.463389e-002	8.390333e-002	-8.372509e-002	-8.475281e-002	-2.715836e-001
7.464455961500197e-004	1.897706e-001	8.308735e-002	8.228688e-002	-8.222426e-002	-8.320889e-002	-2.608890e-001
7.464843259834818e-004	2.109983e-001	8.152822e-002	8.066470e-002	-8.072012e-002	-8.165285e-002	-2.477697e-001
7.465230558169439e-004	2.299756e-001	7.995640e-002	7.903732e-002	-7.921209e-002	-8.008464e-002	-2.323724e-001
7.465617856504059e-004	2.464964e-001	7.837179e-002	7.740524e-002	-7.769954e-002	-7.850423e-002	-2.148545e-001
7.466005154838680e-004	2.603984e-001	7.677431e-002	7.576886e-002	-7.618177e-002	-7.691160e-002	-1.953802e-001
7.466392453173300e-004	2.715603e-001	7.516385e-002	7.412852e-002	-7.465798e-002	-7.530672e-002	-1.741167e-001
7.466779751507921e-004	2.798989e-001	7.354034e-002	7.248445e-002	-7.312734e-002	-7.368959e-002	-1.512315e-001
7.467167049842542e-004	2.853664e-001	7.190369e-002	7.083682e-002	-7.158893e-002	-7.206020e-002	-1.268948e-001
7.467554348177162e-004	2.879486e-001	7.025383e-002	6.918570e-002	-7.004182e-002	-7.041854e-002	-1.012843e-001
7.467941646511783e-004	2.876619e-001	6.859069e-002	6.753108e-002	-6.848502e-002	-6.876461e-002	-7.459269e-002
7.468328944846403e-004	2.845517e-001	6.691419e-002	6.587283e-002	-6.691751e-002	-6.709839e-002	-4.703303e-002
7.468716243181024e-004	2.786894e-001	6.522431e-002	6.421076e-002	-6.533825e-002	-6.541985e-002	-1.884258e-002
7.469103541515645e-004	2.701705e-001	6.352098e-002	6.254455e-002	-6.374622e-002	-6.372897e-002	9.719452e-003
7.469490839850265e-004	2.591113e-001	6.180418e-002	6.087382e-002	-6.214035e-002	-6.202567e-002	3.837637e-002
7.469878138184886e-004	2.456458e-001	6.007388e-002	5.919810e-002	-6.051961e-002	-6.030990e-002	6.683721e-002
7.470265436519506e-004	2.299225e-001	5.833007e-002	5.751683e-002	-5.888300e-002	-5.858158e-002	9.479745e-002
7.470652734854127e-004	2.120998e-001	5.657274e-002	5.582936e-002	-5.722952e-002	-5.684061e-002	1.219390e-001
7.471040033188748e-004	1.923423e-001	5.480190e-002	5.413500e-002	-5.555821e-002	-5.508689e-002	1.479332e-001
7.471427331523368e-004	1.708166e-001	5.301756e-002	5.243295e-002	-5.386819e-002	-5.332028e-002	1.724515e-001
7.471814629857989e-004	1.476904e-001	5.121974e-002	5.072240e-002	-5.215859e-002	-5.154065e-002	1.951809e-001
7.472201928192609e-004	1.231342e-001	4.940845e-002	4.900245e-002	-5.042863e-002	-4.974788e-002	2.158409e-001
7.472589226527230e-004	9.732717e-002	4.758371e-002	4.727217e-002	-4.867759e-002	-4.794181e-002	2.341925e-001
7.472976524861851e-004	7.046595e-002	4.574553e-002	4.553059e-002	-4.690482e-002	-4.612230e-002	2.500413e-001
7.473363823196471e-004	4.276968e-002	4.389390e-002	4.377674e-002	-4.510976e-002	-4.428920e-002	2.632357e-001
7.473751121531092e-004	1.448123e-002	4.202882e-002	4.200961e-002	-4.329191e-002	-4.244237e-002	2.736645e-001
7.474138419865712e-004	-1.413586e-002	4.015026e-002	4.022819e-002	-4.145089e-002	-4.058165e-002	2.812543e-001
7.474525718200333e-004	-4.280155e-002	3.825818e-002	3.843148e-002	-3.958639e-002	-3.870690e-002	2.859663e-001
7.474913016534953e-004	-7.122192e-002	3.635251e-002	3.661850e-002	-3.769821e-002	-3.681796e-002	2.877945e-001
7.475300314869574e-004	-9.908950e-002	3.443319e-002	3.478828e-002	-3.578623e-002	-3.491470e-002	2.867631e-001
7.475687613204195e-004	-1.260834e-001	3.250013e-002	3.293988e-002	-3.385043e-002	-3.299695e-002	2.829245e-001
7.476074911538815e-004	-1.518736e-001	3.055323e-002	3.107242e-002	-3.189090e-002	-3.106456e-002	2.763567e-001
7.476462209873436e-004	-1.761329e-001	2.859236e-002	2.918504e-002	-2.990779e-002	-2.911738e-002	2.671611e-001
7.476849508208056e-004	-1.985549e-001	2.661741e-002	2.727697e-002	-2.790137e-002	-2.715524e-002	2.554590e-001
7.477236806542677e-004	-2.188672e-001	2.462826e-002	2.534748e-002	-2.587200e-002	-2.517800e-002	2.413887e-001
7.477624104877298e-004	-2.368390e-001	2.262476e-002	2.339592e-002	-2.382010e-002	-2.318548e-002	2.251018e-001
7.478011403211918e-004	-2.522829e-001	2.060680e-002	2.142171e-002	-2.174618e-002	-2.117754e-002	2.067585e-001
7.478398701546539e-004	-2.650539e-001	1.857425e-002	1.942435e-002	-1.965084e-002	-1.915400e-002	1.865245e-001
7.478785999881159e-004	-2.750470e-001	1.652697e-002	1.740343e-002	-1.753471e-002	-1.711473e-002	1.645663e-001
7.479173298215780e-004	-2.821938e-001	1.446484e-002	1.535863e-002	-1.539851e-002	-1.505958e-002	1.410519e-001
7.479560596550401e-004	-2.864611e-001	1.238775e-002	1.328971e-002	-1.324300e-002	-1.298840e-002	1.161533e-001
7.479947894885021e-004	-2.878476e-001	1.029558e-002	1.119654e-002	-1.106898e-002	-1.090108e-002	9.005415e-002
7.480335193219642e-004	-2.863824e-001	8.188215e-003	9.079065e-003	-8.877279e-003	-8.797521e-003	6.295667e-002
7.480722491554262e-004	-2.821220e-001	6.065542e-003	6.937339e-003	-6.668768e-003	-6.677628e-003	3.508672e-002
7.481109789888883e-004	-2.751484e-001	3.927456e-003	4.771503e-003	-4.444320e-003	-4.541346e-003	6.693299e-003
7.481497088223504e-004	-2.655661e-001	1.773852e-003	2.581793e-003	-2.204819e-003	-2.388637e-003	-2.195520e-002
7.481884386558124e-004	-2.534994e-001	-3.953692e-004	3.685305e-004	4.885384e-005	-2.194913e-004	-5.057480e-002
7.482271684892745e-004	-2.390889e-001	-2.580306e-003	-1.867873e-003	2.315826e-003	1.966076e-003	-7.886785e-002
7.482658983227365e-004	-2.224876e-001	-4.781049e-003	-4.126928e-003	4.595246e-003	4.168024e-003	-1.065231e-001
7.483046281561986e-004	-2.038573e-001	-6.997685e-003	-6.408064e-003	6.886288e-003	6.386289e-003	-1.332163e-001
7.483433579896607e-004	-1.833641e-001	-9.230293e-003	-8.710643e-003	9.188161e-003	8.620786e-003	-1.586169e-001
7.483820878231227e-004	-1.611754e-001	-1.147894e-002	-1.103396e-002	1.150012e-002	1.087141e-002	-1.824016e-001
7.484208176565848e-004	-1.374603e-001	-1.374369e-002	-1.337725e-002	1.382145e-002	1.313804e-002	-2.042719e-001
7.484595474900468e-004	-1.123923e-001	-1.602457e-002	-1.573971e-002	1.615153e-002	1.542056e-002	-2.239663e-001
7.484982773235089e-004	-8.615686e-002	-1.832162e-002	-1.812047e-002	1.848975e-002	1.771881e-002	-2.412655e-001
7.485370071569709e-004	-5.895756e-002	-2.063483e-002	-2.051865e-002	2.083559e-002	2.003265e-002	-2.559938e-001
7.485757369904330e-004	-3.102130e-002	-2.296418e-002	-2.293334e-002	2.318861e-002	2.236193e-002	-2.680172e-001
7.486144668238951e-004	-2.598347e-003	-2.530962e-002	-2.536359e-002	2.554842e-002	2.470649e-002	-2.772410e-001
7.486531966573571e-004	2.604158e-002	-2.767106e-002	-2.780847e-002	2.791470e-002	2.706618e-002	-2.836063e-001
7.486919264908192e-004	5.461342e-002	-3.004841e-002	-3.026702e-002	3.028723e-002	2.944082e-002	-2.870885e-001
7.487306563242812e-004	8.281853e-002	-3.244152e-002	-3.273831e-002	3.266585e-002	3.183025e-002	-2.876948e-001
7.487693861577433e-004	1.103447e-001	-3.485022e-002	-3.522142e-002	3.505049e-002	3.423429e-002	-2.854616e-001
7.488081159912054e-004	1.368670e-001	-3.727434e-002	-3.771544e-002	3.744112e-002	3.665277e-002	-2.804526e-001
7.488468458246674e-004	1.620550e-001	-3.971364e-002	-4.021950e-002	3.983784e-002	3.908549e-002	-2.727559e-001
7.488855756581295e-004	1.855865e-001	-4.216791e-002	-4.273276e-002	4.224078e-002	4.153226e-002	-2.624816e-001
7.489243054915915e-004	2.071656e-001	-4.463688e-002	-4.525441e-002	4.465016e-002	4.399288e-002	-2.497588e-001
7.489630353250536e-004	2.265344e-001	-4.712028e-002	-4.778370e-002	4.706625e-002	4.646714e-002	-2.347319e-001
7.490017651585157e-004	2.434792e-001	-4.961785e-002	-5.031992e-002	4.948938e-002	4.895482e-002	-2.175566e-001
7.490404949919777e-004	2.578303e-001	-5.212928e-002	-5.286243e-002	5.191996e-002	5.145569e-002	-1.983961e-001
7.490792248254398e-004	2.694595e-001	-5.465428e-002	-5.541064e-002	5.435842e-002	5.396951e-002	-1.774171e-001
7.491179546589018e-004	2.782771e-001	-5.719255e-002	-5.796401e-002	5.680523e-002	5.649605e-002	-1.547871e-001
7.491566844923639e-004	2.842296e-001	-5.974376e-002	-6.052207e-002	5.926092e-002	5.903504e-002	-1.306752e-001
7.491954143258260e-004	2.872970e-001	-6.230760e-002	-6.308442e-002	6.172602e-002	6.158622e-002	-1.052577e-001
7.492341441592880e-004	2.874907e-001	-6.488374e-002	-6.565072e-002	6.420109e-002	6.414934e-002	-7.872443e-002
7.492728739927501e-004	2.848512e-001	-6.747182e-002	-6.822070e-002	6.668668e-002	6.672414e-002	-5.128488e-002
7.493116038262121e-004	2.794457e-001	-7.007147e-002	-7.079414e-002	6.918336e-002	6.931032e-002	-2.317262e-002
7.493503336596742e-004	2.713657e-001	-7.268235e-002	-7.337090e-002	7.169168e-002	7.190765e-002	5.356274e-003
7.493890634931363e-004	2.607241e-001	-7.530405e-002	-7.595088e-002	7.421217e-002	7.451583e-002	3.402749e-002
7.494277933265983e-004	2.476520e-001	-7.793615e-002	-7.853404e-002	7.674532e-002	7.713458e-002	6.255209e-002
7.494665231600604e-004	2.322957e-001	-8.057825e-002	-8.112042e-002	7.929160e-002	7.976363e-002	9.062749e-002
7.495052529935224e-004	2.148120e-001	-8.322988e-002	-8.371007e-002	8.185142e-002	8.240267e-002	1.179374e-001
7.495439828269845e-004	1.953644e-001	-8.589058e-002	-8.630311e-002	8.442514e-002	8.505139e-002	1.441541e-001
7.495827126604466e-004	1.741195e-001	-8.855987e-002	-8.889968e-002	8.701305e-002	8.770947e-002	1.689474e-001
7.496214424939086e-004	1.512446e-001	-9.123723e-002	-9.149994e-002	8.961537e-002	9.037655e-002	1.920007e-001
7.496601723273707e-004	1.269090e-001	-9.392212e-002	-9.410410e-002	9.223226e-002	9.305224e-002	2.130270e-001
7.496989021608327e-004	1.012904e-001	-9.661402e-002	-9.671235e-002	9.486376e-002	9.573613e-002	2.317804e-001
7.497376319942948e-004	7.458211e-002	-9.931232e-002	-9.932491e-002	9.750985e-002	9.842777e-002	2.480595e-001
7.497763618277568e-004	4.699952e-002	-1.020165e-001	-1.019420e-001	1.001704e-001	1.011266e-001	2.617059e-001
7.498150916612189e-004	1.878201e-002	-1.047259e-001	-1.045638e-001	1.028451e-001	1.038322e-001	2.726019e-001
7.498538214946810e-004	-9.809775e-003	-1.074399e-001	-1.071905e-001	1.055337e-001	1.065440e-001	2.806679e-001
7.498925513281430e-004	-3.849804e-002	-1.101579e-001	-1.098222e-001	1.082357e-001	1.092612e-001	2.858600e-001
7.499312811616051e-004	-6.699079e-002	-1.128792e-001	-1.124592e-001	1.109506e-001	1.119833e-001	2.881668e-001
7.499700109950671e-004	-9.498251e-002	-1.156032e-001	-1.151013e-001	1.136776e-001	1.147095e-001	2.876080e-001
7.500087408285292e-004	-1.221540e-001	-1.183292e-001	-1.177487e-001	1.164159e-001	1.174391e-001	2.842315e-001
7.500474706619913e-004	-1.481755e-001	-1.210565e-001	-1.204013e-001	1.191647e-001	1.201713e-001	2.781113e-001
7.500862004954533e-004	-1.727181e-001	-1.237844e-001	-1.230590e-001	1.219230e-001	1.229053e-001	2.693451e-001
7.501249303289154e-004	-1.954707e-001	-1.265120e-001	-1.257216e-001	1.246895e-001	1.256401e-001	2.580515e-001
7.501636601623774e-004	-2.161546e-001	-1.292386e-001	-1.283888e-001	1.274630e-001	1.283750e-001	2.443662e-001
7.502023899958395e-004	-2.345321e-001	-1.319634e-001	-1.310604e-001	1.302423e-001	1.311089e-001	2.284389e-001
7.502411198293016e-004	-2.504087e-001	-1.346856e-001	-1.337359e-001	1.330258e-001	1.338410e-001	2.104291e-001
7.502798496627636e-004	-2.636329e-001	-1.374042e-001	-1.364148e-001	1.358120e-001	1.365702e-001	1.905016e-001
7.503185794962257e-004	-2.740934e-001	-1.401183e-001	-1.390965e-001	1.385993e-001	1.392955e-001	1.688238e-001
7.503573093296877e-004	-2.817162e-001	-1.428270e-001	-1.417803e-001	1.413860e-001	1.420160e-001	1.455632e-001
7.503960391631498e-004	-2.864623e-001	-1.455295e-001	-1.444656e-001	1.441704e-001	1.447305e-001	1.208906e-001
7.504347689966119e-004	-2.883257e-001	-1.482247e-001	-1.471513e-001	1.469507e-001	1.474380e-001	9.498676e-002
7.504734988300739e-004	-2.873304e-001	-1.509116e-001	-1.498367e-001	1.497250e-001	1.501375e-001	6.805033e-002
7.505122286635360e-004	-2.835289e-001	-1.535893e-001	-1.525206e-001	1.524916e-001	1.528279e-001	4.030272e-002
7.505509584969980e-004	-2.769989e-001	-1.562566e-001	-1.552020e-001	1.552484e-001	1.555079e-001	1.198885e-002
7.505896883304601e-004	-2.678418e-001	-1.589126e-001	-1.578795e-001	1.579937e-001	1.581766e-001	-1.662612e-002
7.506284181639222e-004	-2.561787e-001	-1.615562e-001	-1.605520e-001	1.607256e-001	1.608328e-001	-4.526088e-002
7.506671479973842e-004	-2.421480e-001	-1.641865e-001	-1.632181e-001	1.634423e-001	1.634753e-001	-7.362038e-002
7.507058778308463e-004	-2.259011e-001	-1.668023e-001	-1.658763e-001	1.661418e-001	1.661032e-001	-1.013961e-001
7.507446076643083e-004	-2.075988e-001	-1.694027e-001	-1.685252e-001	1.688225e-001	1.687152e-001	-1.282663e-001
7.507833374977704e-004	-1.874070e-001	-1.719867e-001	-1.711633e-001	1.714826e-001	1.713103e-001	-1.539010e-001
7.508220673312324e-004	-1.654932e-001	-1.745532e-001	-1.737890e-001	1.741205e-001	1.738874e-001	-1.779748e-001
7.508607971646945e-004	-1.420259e-001	-1.771014e-001	-1.764007e-001	1.767346e-001	1.764456e-001	-2.001840e-001
7.508995269981566e-004	-1.171778e-001	-1.796302e-001	-1.789968e-001	1.793234e-001	1.789837e-001	-2.202602e-001
7.509382568316186e-004	-9.113143e-002	-1.821388e-001	-1.815758e-001	1.818856e-001	1.815010e-001	-2.379764e-001
7.509769866650807e-004	-6.408672e-002	-1.846263e-001	-1.841359e-001	1.844197e-001	1.839964e-001	-2.531495e-001
7.510157164985427e-004	-3.626609e-002	-1.870918e-001	-1.866757e-001	1.869246e-001	1.864691e-001	-2.656384e-001
7.510544463320048e-004	-7.915732e-003	-1.895343e-001	-1.891934e-001	1.893992e-001	1.889183e-001	-2.753417e-001
7.510931761654669e-004	2.069787e-002	-1.919532e-001	-1.916876e-001	1.918425e-001	1.913433e-001	-2.821944e-001
7.511319059989289e-004	4.929236e-002	-1.943475e-001	-1.941568e-001	1.942536e-001	1.937434e-001	-2.861662e-001
7.511706358323910e-004	7.757169e-002	-1.967166e-001	-1.965995e-001	1.966318e-001	1.961179e-001	-2.872589e-001
7.512093656658530e-004	1.052264e-001	-1.990597e-001	-1.990142e-001	1.989763e-001	1.984663e-001	-2.855040e-001
7.512480954993151e-004	1.319339e-001	-2.013760e-001	-2.013996e-001	2.012868e-001	2.007880e-001	-2.809607e-001
7.512868253327772e-004	1.573643e-001	-2.036649e-001	-2.037544e-001	2.035627e-001	2.030825e-001	-2.737131e-001
7.513255551662392e-004	1.811932e-001	-2.059258e-001	-2.060775e-001	2.058037e-001	2.053494e-001	-2.638676e-001
7.513642849997013e-004	2.031190e-001	-2.081582e-001	-2.083677e-001	2.080097e-001	2.075884e-001	-2.515502e-001
7.514030148331633e-004	2.228768e-001	-2.103614e-001	-2.106240e-001	2.101806e-001	2.097990e-001	-2.369028e-001
7.514417446666254e-004	2.402450e-001	-2.125351e-001	-2.128454e-001	2.123163e-001	2.119809e-001	-2.200793e-001
7.514804745000875e-004	2.550462e-001	-2.146789e-001	-2.150312e-001	2.144171e-001	2.141339e-001	-2.012419e-001
7.515192043335495e-004	2.671453e-001	-2.167923e-001	-2.171805e-001	2.164831e-001	2.162577e-001	-1.805567e-001
7.515579341670116e-004	2.764461e-001	-2.188751e-001	-2.192927e-001	2.185146e-001	2.183522e-001	-1.581907e-001
7.515966640004736e-004	2.828887e-001	-2.209271e-001	-2.213673e-001	2.205120e-001	2.204170e-001	-1.343126e-001
7.516353938339357e-004	2.864478e-001	-2.229481e-001	-2.234039e-001	2.224757e-001	2.224522e-001	-1.090973e-001
7.516741236673978e-004	2.871293e-001	-2.249379e-001	-2.254021e-001	2.244062e-001	2.244575e-001	-8.273178e-002
7.517128535008598e-004	2.849689e-001	-2.268965e-001	-2.273617e-001	2.263042e-001	2.264330e-001	-5.542240e-002
7.517515833343219e-004	2.800294e-001	-2.288238e-001	-2.292826e-001	2.281701e-001	2.283785e-001	-2.739898e-002
7.517903131677839e-004	2.723983e-001	-2.307197e-001	-2.311647e-001	2.300047e-001	2.302940e-001	1.085534e-003
7.518290430012460e-004	2.621848e-001	-2.325844e-001	-2.330083e-001	2.318086e-001	2.321795e-001	2.975928e-002
7.518677728347080e-004	2.495172e-001	-2.344179e-001	-2.348134e-001	2.335825e-001	2.340350e-001	5.833530e-002
7.519065026681701e-004	2.345392e-001	-2.362203e-001	-2.365804e-001	2.353272e-001	2.358606e-001	8.651298e-002
7.519452325016322e-004	2.174060e-001	-2.379917e-001	-2.383095e-001	2.370434e-001	2.376563e-001	1.139778e-001
7.519839623350942e-004	1.982803e-001	-2.397322e-001	-2.400014e-001	2.387318e-001	2.394222e-001	1.404030e-001
7.520226921685563e-004	1.773280e-001	-2.414420e-001	-2.416565e-001	2.403930e-001	2.411584e-001	1.654577e-001
7.520614220020183e-004	1.547160e-001	-2.431212e-001	-2.432755e-001	2.420279e-001	2.428649e-001	1.888213e-001
7.521001518354804e-004	1.306133e-001	-2.447700e-001	-2.448590e-001	2.436370e-001	2.445417e-001	2.102013e-001
7.521388816689425e-004	1.051955e-001	-2.463886e-001	-2.464078e-001	2.452211e-001	2.461890e-001	2.293446e-001
7.521776115024045e-004	7.865303e-002	-2.479773e-001	-2.479226e-001	2.467806e-001	2.478068e-001	2.460424e-001
7.522163413358666e-004	5.119774e-002	-2.495361e-001	-2.494044e-001	2.483163e-001	2.493951e-001	2.601300e-001
7.522550711693286e-004	2.306548e-002	-2.510654e-001	-2.508541e-001	2.498285e-001	2.509540e-001	2.714836e-001
7.522938010027907e-004	-5.486097e-003	-2.525654e-001	-2.522724e-001	2.513178e-001	2.524834e-001	2.800175e-001
7.523325308362528e-004	-3.418157e-002	-2.540362e-001	-2.536605e-001	2.527845e-001	2.539834e-001	2.856819e-001
7.523712606697148e-004	-6.273095e-002	-2.554782e-001	-2.550192e-001	2.542291e-001	2.554539e-001	2.884606e-001
7.524099905031769e-004	-9.083066e-002	-2.568915e-001	-2.563494e-001	2.556517e-001	2.568951e-001	2.883682e-001
7.524487203366389e-004	-1.181633e-001	-2.582765e-001	-2.576522e-001	2.570527e-001	2.583067e-001	2.854482e-001
7.524874501701010e-004	-1.443999e-001	-2.596333e-001	-2.589285e-001	2.584320e-001	2.596889e-001	2.797706e-001
7.525261800035631e-004	-1.692101e-001	-2.609621e-001	-2.601792e-001	2.597899e-001	2.610416e-001	2.714295e-001
7.525649098370251e-004	-1.922786e-001	-2.622632e-001	-2.614052e-001	2.611264e-001	2.623648e-001	2.605402e-001
7.526036396704872e-004	-2.133207e-001	-2.635368e-001	-2.626075e-001	2.624413e-001	2.636586e-001	2.472361e-001
7.526423695039492e-004	-2.320917e-001	-2.647828e-001	-2.637867e-001	2.637345e-001	2.649229e-001	2.316650e-001
7.526810993374113e-004	-2.483901e-001	-2.660018e-001	-2.649437e-001	2.650059e-001	2.661578e-001	2.139849e-001
7.527198291708734e-004	-2.620578e-001	-2.671935e-001	-2.660792e-001	2.662552e-001	2.673633e-001	1.943604e-001
7.527585590043354e-004	-2.729770e-001	-2.683583e-001	-2.671940e-001	2.674820e-001	2.685395e-001	1.729587e-001
7.527972888377975e-004	-2.810680e-001	-2.694961e-001	-2.682886e-001	2.686860e-001	2.696865e-001	1.499474e-001
7.528360186712595e-004	-2.862862e-001	-2.706071e-001	-2.693635e-001	2.698668e-001	2.708045e-001	1.254962e-001
7.528747485047216e-004	-2.886204e-001	-2.716913e-001	-2.704193e-001	2.710239e-001	2.718934e-001	9.978369e-002
7.529134783381836e-004	-2.880900e-001	-2.727487e-001	-2.714563e-001	2.721568e-001	2.729536e-001	7.300477e-002
7.529522081716457e-004	-2.847427e-001	-2.737795e-001	-2.724749e-001	2.732650e-001	2.739851e-001	4.537652e-002
7.529909380051078e-004	-2.786526e-001	-2.747836e-001	-2.734752e-001	2.743479e-001	2.749882e-001	1.713980e-002
7.530296678385698e-004	-2.699172e-001	-2.757612e-001	-2.744575e-001	2.754049e-001	2.759631e-001	-1.144352e-002
7.530683976720319e-004	-2.586547e-001	-2.767122e-001	-2.754218e-001	2.764355e-001	2.769099e-001	-4.009484e-002
7.531071275054939e-004	-2.450010e-001	-2.776367e-001	-2.763681e-001	2.774391e-001	2.778288e-001	-6.852154e-002
7.531458573389560e-004	-2.291057e-001	-2.785349e-001	-2.772964e-001	2.784151e-001	2.787203e-001	-9.641767e-002
7.531845871724181e-004	-2.111285e-001	-2.794068e-001	-2.782065e-001	2.793629e-001	2.795845e-001	-1.234639e-001
7.532233170058801e-004	-1.912347e-001	-2.802525e-001	-2.790982e-001	2.802821e-001	2.804216e-001	-1.493312e-001
7.532620468393422e-004	-1.695919e-001	-2.810722e-001	-2.799711e-001	2.811721e-001	2.812322e-001	-1.736925e-001
7.533007766728042e-004	-1.463684e-001	-2.818660e-001	-2.808249e-001	2.820324e-001	2.820163e-001	-1.962392e-001
7.533395065062663e-004	-1.217357e-001	-2.826340e-001	-2.816592e-001	2.828627e-001	2.827746e-001	-2.166962e-001
7.533782363397284e-004	-9.587420e-002	-2.833766e-001	-2.824736e-001	2.836626e-001	2.835072e-001	-2.348294e-001
7.534169661731904e-004	-6.898019e-002	-2.840939e-001	-2.832675e-001	2.844317e-001	2.842146e-001	-2.504481e-001
7.534556960066525e-004	-4.127184e-002	-2.847860e-001	-2.840404e-001	2.851699e-001	2.848973e-001	-2.634040e-001
7.534944258401145e-004	-1.299127e-002	-2.854534e-001	-2.847917e-001	2.858770e-001	2.855558e-001	-2.735888e-001
7.535331556735766e-004	1.559829e-002	-2.860961e-001	-2.855209e-001	2.865528e-001	2.861903e-001	-2.809315e-001
7.535718855070387e-004	4.421705e-002	-2.867146e-001	-2.862273e-001	2.871974e-001	2.868016e-001	-2.853962e-001
7.536106153405007e-004	7.257140e-002	-2.873090e-001	-2.869103e-001	2.878108e-001	2.873900e-001	-2.869793e-001
7.536493451739628e-004	1.003543e-001	-2.878797e-001	-2.875694e-001	2.883932e-001	2.879560e-001	-2.857075e-001
7.536880750074248e-004	1.272456e-001	-2.884270e-001	-2.882040e-001	2.889448e-001	2.885002e-001	-2.816354e-001
7.537268048408869e-004	1.529159e-001	-2.889512e-001	-2.888135e-001	2.894660e-001	2.890230e-001	-2.748429e-001
7.537655346743490e-004	1.770391e-001	-2.894526e-001	-2.893974e-001	2.899572e-001	2.895249e-001	-2.654330e-001
7.538042645078110e-004	1.993085e-001	-2.899317e-001	-2.899552e-001	2.904188e-001	2.900063e-001	-2.535284e-001
7.538429943412731e-004	2.194522e-001	-2.903888e-001	-2.904866e-001	2.908516e-001	2.904679e-001	-2.392687e-001
7.538817241747351e-004	2.372410e-001	-2.908244e-001	-2.909910e-001	2.912561e-001	2.909099e-001	-2.228060e-001
7.539204540081972e-004	2.524901e-001	-2.912387e-001	-2.914683e-001	2.916331e-001	2.913328e-001	-2.043010e-001
7.539591838416592e-004	2.650571e-001	-2.916323e-001	-2.919181e-001	2.919835e-001	2.917369e-001	-1.839193e-001
7.539979136751213e-004	2.748394e-001	-2.920056e-001	-2.923403e-001	2.923081e-001	2.921227e-001	-1.618280e-001
7.540366435085834e-004	2.817716e-001	-2.923591e-001	-2.927349e-001	2.926079e-001	2.924905e-001	-1.381955e-001
7.540753733420454e-004	2.858223e-001	-2.926933e-001	-2.931017e-001	2.928839e-001	2.928406e-001	-1.131951e-001
7.541141031755075e-004	2.869923e-001	-2.930085e-001	-2.934408e-001	2.931372e-001	2.931734e-001	-8.701156e-002
7.541528330089695e-004	2.853125e-001	-2.933053e-001	-2.937526e-001	2.933689e-001	2.934891e-001	-5.984751e-002
7.541915628424316e-004	2.808411e-001	-2.935842e-001	-2.940370e-001	2.935801e-001	2.937879e-001	-3.192892e-002
7.542302926758937e-004	2.736616e-001	-2.938455e-001	-2.942946e-001	2.937720e-001	2.940702e-001	-3.505258e-003
7.542690225093557e-004	2.638798e-001	-2.940898e-001	-2.945257e-001	2.939457e-001	2.943362e-001	2.515434e-002
7.543077523428178e-004	2.516208e-001	-2.943175e-001	-2.947308e-001	2.941023e-001	2.945860e-001	5.376517e-002
7.543464821762798e-004	2.370262e-001	-2.945289e-001	-2.949107e-001	2.942432e-001	2.948200e-001	8.202878e-002
7.543852120097419e-004	2.202493e-001	-2.947245e-001	-2.950659e-001	2.943693e-001	2.950383e-001	1.096328e-001
7.544239418432040e-004	2.014519e-001	-2.949045e-001	-2.951972e-001	2.944818e-001	2.952412e-001	1.362521e-001
7.544626716766660e-004	1.807994e-001	-2.950695e-001	-2.953054e-001	2.945819e-001	2.954287e-001	1.615553e-001
7.545014015101281e-004	1.584586e-001	-2.952195e-001	-2.953915e-001	2.946704e-001	2.956010e-001	1.852190e-001
7.545401313435901e-004	1.345980e-001	-2.953551e-001	-2.954564e-001	2.947485e-001	2.957583e-001	2.069450e-001
7.545788611770522e-004	1.093915e-001	-2.954763e-001	-2.955011e-001	2.948170e-001	2.959008e-001	2.264731e-001
7.546175910105143e-004	8.302666e-002	-2.955836e-001	-2.955267e-001	2.948769e-001	2.960285e-001	2.435871e-001
7.546563208439763e-004	5.571152e-002	-2.956770e-001	-2.955342e-001	2.949288e-001	2.961414e-001	2.581152e-001
7.546950506774384e-004	2.767807e-002	-2.957569e-001	-2.955248e-001	2.949736e-001	2.962398e-001	2.699270e-001
7.547337805109004e-004	-8.192926e-004	-2.958234e-001	-2.954997e-001	2.950119e-001	2.963236e-001	2.789310e-001
7.547725103443625e-004	-2.950779e-002	-2.958767e-001	-2.954599e-001	2.950441e-001	2.963929e-001	2.850716e-001
7.548112401778246e-004	-5.809969e-002	-2.959171e-001	-2.954066e-001	2.950708e-001	2.964477e-001	2.883269e-001
7.548499700112866e-004	-8.629362e-002	-2.959447e-001	-2.953408e-001	2.950923e-001	2.964882e-001	2.887068e-001
7.548886998447487e-004	-1.137744e-001	-2.959595e-001	-2.952639e-001	2.951089e-001	2.965142e-001	2.862500e-001
7.549274296782107e-004	-1.402147e-001	-2.959619e-001	-2.951767e-001	2.951207e-001	2.965260e-001	2.810224e-001
7.549661595116728e-004	-1.652830e-001	-2.959520e-001	-2.950802e-001	2.951278e-001	2.965235e-001	2.731141e-001
7.550048893451349e-004	-1.886600e-001	-2.959297e-001	-2.949757e-001	2.951303e-001	2.965069e-001	2.626371e-001
7.550436191785969e-004	-2.100553e-001	-2.958954e-001	-2.948638e-001	2.951278e-001	2.964761e-001	2.497221e-001
7.550823490120590e-004	-2.292173e-001	-2.958490e-001	-2.947456e-001	2.951204e-001	2.964313e-001	2.345147e-001
7.551210788455210e-004	-2.459373e-001	-2.957907e-001	-2.946218e-001	2.951077e-001	2.963725e-001	2.171716e-001
7.551598086789831e-004	-2.600499e-001	-2.957205e-001	-2.944932e-001	2.950892e-001	2.963000e-001	1.978566e-001
7.551985385124451e-004	-2.714311e-001	-2.956384e-001	-2.943603e-001	2.950647e-001	2.962139e-001	1.767368e-001
7.552372683459072e-004	-2.799949e-001	-2.955446e-001	-2.942238e-001	2.950335e-001	2.961141e-001	1.539794e-001
7.552759981793693e-004	-2.856910e-001	-2.954389e-001	-2.940841e-001	2.949952e-001	2.960011e-001	1.297537e-001
7.553147280128313e-004	-2.885028e-001	-2.953216e-001	-2.939417e-001	2.949490e-001	2.958750e-001	1.042361e-001
7.553534578462934e-004	-2.884448e-001	-2.951925e-001	-2.937967e-001	2.948943e-001	2.957358e-001	7.761828e-002
7.553921876797554e-004	-2.855601e-001	-2.950518e-001	-2.936495e-001	2.948304e-001	2.955839e-001	5.011322e-002
7.554309175132175e-004	-2.799187e-001	-2.948993e-001	-2.935000e-001	2.947567e-001	2.954194e-001	2.195795e-002
7.554696473466796e-004	-2.716142e-001	-2.947353e-001	-2.933484e-001	2.946724e-001	2.952426e-001	-6.588951e-003
7.555083771801416e-004	-2.607618e-001	-2.945596e-001	-2.931944e-001	2.945766e-001	2.950535e-001	-3.525147e-002
7.555471070136037e-004	-2.474945e-001	-2.943724e-001	-2.930381e-001	2.944688e-001	2.948526e-001	-6.373930e-002
7.555858368470657e-004	-2.319598e-001	-2.941738e-001	-2.928790e-001	2.943482e-001	2.946398e-001	-9.174876e-002
7.556245666805278e-004	-2.143162e-001	-2.939637e-001	-2.927168e-001	2.942140e-001	2.944156e-001	-1.189627e-001
7.556632965139899e-004	-1.947284e-001	-2.937424e-001	-2.925512e-001	2.940657e-001	2.941800e-001	-1.450532e-001
7.557020263474519e-004	-1.733635e-001	-2.935098e-001	-2.923816e-001	2.939025e-001	2.939333e-001	-1.696917e-001
7.557407561809140e-004	-1.503898e-001	-2.932662e-001	-2.922075e-001	2.937239e-001	2.936757e-001	-1.925654e-001
7.557794860143760e-004	-1.259780e-001	-2.930117e-001	-2.920284e-001	2.935293e-001	2.934074e-001	-2.133929e-001
7.558182158478381e-004	-1.003063e-001	-2.927464e-001	-2.918434e-001	2.933184e-001	2.931287e-001	-2.319328e-001
7.558569456813002e-004	-7.356801e-002	-2.924704e-001	-2.916519e-001	2.930906e-001	2.928398e-001	-2.479872e-001
7.558956755147622e-004	-4.597723e-002	-2.921840e-001	-2.914533e-001	2.928457e-001	2.925410e-001	-2.614008e-001
7.559344053482243e-004	-1.777212e-002	-2.918872e-001	-2.912467e-001	2.925834e-001	2.922325e-001	-2.720586e-001
7.559731351816863e-004	1.078729e-002	-2.915803e-001	-2.910315e-001	2.923034e-001	2.919147e-001	-2.798836e-001
7.560118650151484e-004	3.942373e-002	-2.912633e-001	-2.908068e-001	2.920058e-001	2.915877e-001	-2.848343e-001
7.560505948486105e-004	6.784584e-002	-2.909365e-001	-2.905720e-001	2.916906e-001	2.912518e-001	-2.869019e-001
7.560893246820725e-004	9.574889e-002	-2.906001e-001	-2.903262e-001	2.913576e-001	2.909074e-001	-2.861080e-001
7.561280545155346e-004	1.228147e-001	-2.902541e-001	-2.900687e-001	2.910073e-001	2.905547e-001	-2.825027e-001
7.561667843489966e-004	1.487149e-001	-2.898988e-001	-2.897990e-001	2.906397e-001	2.901939e-001	-2.761620e-001
7.562055141824587e-004	1.731216e-001	-2.895343e-001	-2.895163e-001	2.902553e-001	2.898253e-001	-2.671851e-001
7.562442440159207e-004	1.957239e-001	-2.891608e-001	-2.892201e-001	2.898544e-001	2.894492e-001	-2.556917e-001
7.562829738493828e-004	2.162431e-001	-2.887785e-001	-2.889098e-001	2.894376e-001	2.890658e-001	-2.418188e-001
7.563217036828449e-004	2.344427e-001	-2.883876e-001	-2.885849e-001	2.890054e-001	2.886752e-001	-2.257166e-001
7.563604335163069e-004	2.501304e-001	-2.879883e-001	-2.882450e-001	2.885585e-001	2.882778e-001	-2.075448e-001
7.563991633497690e-004	2.631570e-001	-2.875808e-001	-2.878898e-001	2.880976e-001	2.878737e-001	-1.874685e-001
7.564378931832310e-004	2.734136e-001	-2.871654e-001	-2.875190e-001	2.876236e-001	2.874630e-001	-1.656547e-001
7.564766230166931e-004	2.808284e-001	-2.867422e-001	-2.871325e-001	2.871371e-001	2.870460e-001	-1.422715e-001
7.565153528501552e-004	2.853646e-001	-2.863116e-001	-2.867301e-001	2.866391e-001	2.866227e-001	-1.174907e-001
7.565540826836172e-004	2.870178e-001	-2.858738e-001	-2.863118e-001	2.861305e-001	2.861934e-001	-9.149442e-002
7.565928125170793e-004	2.858140e-001	-2.854289e-001	-2.858776e-001	2.856123e-001	2.857581e-001	-6.448226e-002
7.566315423505413e-004	2.818070e-001	-2.849774e-001	-2.854278e-001	2.850854e-001	2.853170e-001	-3.667605e-002
7.566702721840034e-004	2.750762e-001	-2.845193e-001	-2.849625e-001	2.845508e-001	2.848701e-001	-8.321485e-003
7.567090020174655e-004	2.657240e-001	-2.840550e-001	-2.844821e-001	2.840095e-001	2.844177e-001	2.031526e-002
7.567477318509275e-004	2.538726e-001	-2.835846e-001	-2.839869e-001	2.834625e-001	2.839597e-001	4.895192e-002
7.567864616843896e-004	2.396609e-001	-2.831085e-001	-2.834774e-001	2.829108e-001	2.834963e-001	7.729234e-002
7.568251915178516e-004	2.232405e-001	-2.826267e-001	-2.829543e-001	2.823552e-001	2.830276e-001	1.050266e-001
7.568639213513137e-004	2.047722e-001	-2.821395e-001	-2.824181e-001	2.817968e-001	2.825538e-001	1.318313e-001
7.569026511847758e-004	1.844210e-001	-2.816470e-001	-2.818694e-001	2.812363e-001	2.820748e-001	1.573755e-001
7.569413810182378e-004	1.623537e-001	-2.811495e-001	-2.813091e-001	2.806747e-001	2.815908e-001	1.813334e-001
7.569801108516999e-004	1.387382e-001	-2.806470e-001	-2.807380e-001	2.801127e-001	2.811018e-001	2.034012e-001
7.570188406851619e-004	1.137471e-001	-2.801397e-001	-2.801569e-001	2.795511e-001	2.806078e-001	2.233119e-001
7.570575705186240e-004	8.756512e-002	-2.796278e-001	-2.795666e-001	2.789906e-001	2.801090e-001	2.408419e-001
7.570963003520861e-004	6.039646e-002	-2.791113e-001	-2.789681e-001	2.784317e-001	2.796052e-001	2.558118e-001
7.571350301855481e-004	3.246904e-002	-2.785903e-001	-2.783624e-001	2.778750e-001	2.790965e-001	2.680846e-001
7.571737600190102e-004	4.033729e-003	-2.780650e-001	-2.777503e-001	2.773209e-001	2.785830e-001	2.775624e-001
7.572124898524722e-004	-2.463952e-002	-2.775354e-001	-2.771328e-001	2.767698e-001	2.780644e-001	2.841839e-001
7.572512196859343e-004	-5.326535e-002	-2.770017e-001	-2.765110e-001	2.762221e-001	2.775409e-001	2.879215e-001
7.572899495193963e-004	-8.154472e-002	-2.764640e-001	-2.758856e-001	2.756778e-001	2.770123e-001	2.887800e-001
7.573286793528584e-004	-1.091648e-001	-2.759222e-001	-2.752576e-001	2.751372e-001	2.764787e-001	2.867933e-001
7.573674091863205e-004	-1.358000e-001	-2.753766e-001	-2.746280e-001	2.746001e-001	2.759399e-001	2.820230e-001
7.574061390197825e-004	-1.611187e-001	-2.748270e-001	-2.739976e-001	2.740668e-001	2.753958e-001	2.745554e-001
7.574448688532446e-004	-1.847983e-001	-2.742737e-001	-2.733672e-001	2.735369e-001	2.748465e-001	2.644989e-001
7.574835986867066e-004	-2.065426e-001	-2.737166e-001	-2.727374e-001	2.730102e-001	2.742919e-001	2.519812e-001
7.575223285201687e-004	-2.260931e-001	-2.731557e-001	-2.721092e-001	2.724865e-001	2.737318e-001	2.371458e-001
7.575610583536308e-004	-2.432337e-001	-2.725911e-001	-2.714831e-001	2.719653e-001	2.731664e-001	2.201477e-001
7.575997881870928e-004	-2.577919e-001	-2.720228e-001	-2.708597e-001	2.714462e-001	2.725955e-001	2.011500e-001
7.576385180205549e-004	-2.696369e-001	-2.714506e-001	-2.702395e-001	2.709287e-001	2.720191e-001	1.803190e-001
7.576772478540169e-004	-2.786765e-001	-2.708745e-001	-2.696229e-001	2.704122e-001	2.714373e-001	1.578223e-001
7.577159776874790e-004	-2.848545e-001	-2.702945e-001	-2.690103e-001	2.698961e-001	2.708500e-001	1.338283e-001
7.577547075209411e-004	-2.881488e-001	-2.697105e-001	-2.684020e-001	2.693796e-001	2.702573e-001	1.085118e-001
7.577934373544031e-004	-2.885687e-001	-2.691225e-001	-2.677981e-001	2.688620e-001	2.696592e-001	8.206146e-002
7.578321671878652e-004	-2.861529e-001	-2.685302e-001	-2.671988e-001	2.683427e-001	2.690556e-001	5.468637e-002
7.578708970213272e-004	-2.809668e-001	-2.679336e-001	-2.666040e-001	2.678207e-001	2.684467e-001	2.661968e-002
7.579096268547893e-004	-2.731005e-001	-2.673327e-001	-2.660137e-001	2.672953e-001	2.678325e-001	-1.883298e-003
7.579483566882514e-004	-2.626655e-001	-2.667273e-001	-2.654278e-001	2.667657e-001	2.672131e-001	-3.054915e-002
7.579870865217134e-004	-2.497921e-001	-2.661173e-001	-2.648460e-001	2.662311e-001	2.665884e-001	-5.908979e-002
7.580258163551755e-004	-2.346258e-001	-2.655028e-001	-2.642679e-001	2.656906e-001	2.659585e-001	-8.720373e-002
7.580645461886375e-004	-2.173232e-001	-2.648835e-001	-2.636932e-001	2.651435e-001	2.653236e-001	-1.145759e-001
7.581032760220996e-004	-1.980483e-001	-2.642595e-001	-2.631214e-001	2.645891e-001	2.646836e-001	-1.408798e-001
7.581420058555617e-004	-1.769681e-001	-2.636307e-001	-2.625519e-001	2.640265e-001	2.640386e-001	-1.657856e-001
7.581807356890237e-004	-1.542505e-001	-2.629972e-001	-2.619842e-001	2.634552e-001	2.633887e-001	-1.889767e-001
7.582194655224858e-004	-1.300656e-001	-2.623588e-001	-2.614176e-001	2.628743e-001	2.627341e-001	-2.101658e-001
7.582581953559478e-004	-1.045898e-001	-2.617157e-001	-2.608514e-001	2.622835e-001	2.620747e-001	-2.291042e-001
7.582969251894099e-004	-7.801341e-002	-2.610677e-001	-2.602848e-001	2.616821e-001	2.614108e-001	-2.455867e-001
7.583356550228719e-004	-5.054683e-002	-2.604150e-001	-2.597170e-001	2.610697e-001	2.607425e-001	-2.594513e-001
7.583743848563340e-004	-2.242434e-002	-2.597575e-001	-2.591473e-001	2.604459e-001	2.600700e-001	-2.705767e-001
7.584131146897961e-004	6.097345e-003	-2.590952e-001	-2.585748e-001	2.598104e-001	2.593934e-001	-2.788798e-001
7.584518445232581e-004	3.474353e-002	-2.584283e-001	-2.579988e-001	2.591629e-001	2.587129e-001	-2.843130e-001
7.584905743567202e-004	6.322504e-002	-2.577567e-001	-2.574182e-001	2.585032e-001	2.580287e-001	-2.868623e-001
7.585293041901822e-004	9.123930e-002	-2.570805e-001	-2.568324e-001	2.578313e-001	2.573410e-001	-2.865445e-001
7.585680340236443e-004	1.184702e-001	-2.563998e-001	-2.562405e-001	2.571473e-001	2.566500e-001	-2.834051e-001
7.586067638571064e-004	1.445905e-001	-2.557145e-001	-2.556417e-001	2.564511e-001	2.559559e-001	-2.775158e-001
7.586454936905684e-004	1.692711e-001	-2.550249e-001	-2.550354e-001	2.557430e-001	2.552589e-001	-2.689723e-001
7.586842235240305e-004	1.921970e-001	-2.543309e-001	-2.544207e-001	2.550233e-001	2.545590e-001	-2.578912e-001
7.587229533574925e-004	2.130834e-001	-2.536327e-001	-2.537971e-001	2.542922e-001	2.538567e-001	-2.444067e-001
7.587616831909546e-004	2.316862e-001	-2.529304e-001	-2.531638e-001	2.535502e-001	2.531519e-001	-2.286672e-001
7.588004130244167e-004	2.478060e-001	-2.522241e-001	-2.525204e-001	2.527978e-001	2.524447e-001	-2.108312e-001
7.588391428578787e-004	2.612866e-001	-2.515140e-001	-2.518665e-001	2.520356e-001	2.517355e-001	-1.910630e-001
7.588778726913408e-004	2.720127e-001	-2.508002e-001	-2.512015e-001	2.512643e-001	2.510242e-001	-1.695298e-001
7.589166025248028e-004	2.799064e-001	-2.500828e-001	-2.505251e-001	2.504844e-001	2.503109e-001	-1.463992e-001
7.589553323582649e-004	2.849252e-001	-2.493621e-001	-2.498372e-001	2.496969e-001	2.495957e-001	-1.218419e-001
7.589940621917270e-004	2.870595e-001	-2.486383e-001	-2.491375e-001	2.489024e-001	2.488787e-001	-9.603806e-002
7.590327920251890e-004	2.863305e-001	-2.479115e-001	-2.484259e-001	2.481018e-001	2.481600e-001	-6.918381e-002
7.590715218586511e-004	2.827876e-001	-2.471819e-001	-2.477025e-001	2.472961e-001	2.474395e-001	-4.149687e-002
7.591102516921131e-004	2.765059e-001	-2.464497e-001	-2.469673e-001	2.464860e-001	2.467173e-001	-1.321896e-002
7.591489815255752e-004	2.675842e-001	-2.457151e-001	-2.462205e-001	2.456725e-001	2.459934e-001	1.538691e-002
7.591877113590373e-004	2.561418e-001	-2.449783e-001	-2.454624e-001	2.448565e-001	2.452678e-001	4.404098e-002
7.592264411924993e-004	2.423149e-001	-2.442393e-001	-2.446933e-001	2.440389e-001	2.445406e-001	7.244946e-002
7.592651710259614e-004	2.262535e-001	-2.434984e-001	-2.439136e-001	2.432207e-001	2.438117e-001	1.003048e-001
7.593039008594234e-004	2.081171e-001	-2.427556e-001	-2.431239e-001	2.424026e-001	2.430812e-001	1.272860e-001
7.593426306928855e-004	1.880704e-001	-2.420110e-001	-2.423247e-001	2.415856e-001	2.423489e-001	1.530625e-001
7.593813605263475e-004	1.662799e-001	-2.412648e-001	-2.415167e-001	2.407704e-001	2.416150e-001	1.773067e-001
7.594200903598096e-004	1.429133e-001	-2.405171e-001	-2.407006e-001	2.399579e-001	2.408792e-001	1.997100e-001
7.594588201932717e-004	1.181421e-001	-2.397678e-001	-2.398771e-001	2.391486e-001	2.401417e-001	2.199985e-001
7.594975500267337e-004	9.214825e-002	-2.390170e-001	-2.390470e-001	2.383434e-001	2.394023e-001	2.379409e-001
7.595362798601958e-004	6.513216e-002	-2.382647e-001	-2.382112e-001	2.375428e-001	2.386608e-001	2.533506e-001
7.595750096936578e-004	3.731767e-002	-2.375110e-001	-2.373706e-001	2.367472e-001	2.379173e-001	2.660833e-001
7.596137395271199e-004	8.951932e-003	-2.367558e-001	-2.365259e-001	2.359573e-001	2.371716e-001	2.760351e-001
7.596524693605820e-004	-1.969806e-002	-2.359992e-001	-2.356783e-001	2.351732e-001	2.364236e-001	2.831386e-001
7.596911991940440e-004	-4.834943e-002	-2.352411e-001	-2.348285e-001	2.343953e-001	2.356731e-001	2.873608e-001
7.597299290275061e-004	-7.670549e-002	-2.344815e-001	-2.339775e-001	2.336239e-001	2.349200e-001	2.887008e-001
7.597686588609681e-004	-1.044559e-001	-2.337204e-001	-2.331262e-001	2.328589e-001	2.341642e-001	2.871881e-001
7.598073886944302e-004	-1.312770e-001	-2.329578e-001	-2.322754e-001	2.321004e-001	2.334055e-001	2.828797e-001
7.598461185278923e-004	-1.568373e-001	-2.321937e-001	-2.314259e-001	2.313484e-001	2.326438e-001	2.758577e-001
7.598848483613543e-004	-1.808118e-001	-2.314279e-001	-2.305787e-001	2.306026e-001	2.318790e-001	2.662271e-001
7.599235781948164e-004	-2.028988e-001	-2.306604e-001	-2.297344e-001	2.298628e-001	2.311109e-001	2.541126e-001
7.599623080282784e-004	-2.228328e-001	-2.298911e-001	-2.288938e-001	2.291287e-001	2.303395e-001	2.396552e-001
7.600010378617405e-004	-2.403905e-001	-2.291200e-001	-2.280574e-001	2.283998e-001	2.295647e-001	2.230082e-001
7.600397676952026e-004	-2.553920e-001	-2.283470e-001	-2.272259e-001	2.276757e-001	2.287863e-001	2.043337e-001
7.600784975286646e-004	-2.676998e-001	-2.275718e-001	-2.263998e-001	2.269557e-001	2.280045e-001	1.837976e-001
7.601172273621267e-004	-2.772151e-001	-2.267945e-001	-2.255794e-001	2.262391e-001	2.272190e-001	1.615672e-001
7.601559571955887e-004	-2.838759e-001	-2.260147e-001	-2.247652e-001	2.255253e-001	2.264300e-001	1.378105e-001
7.601946870290508e-004	-2.876545e-001	-2.252325e-001	-2.239574e-001	2.248135e-001	2.256373e-001	1.127010e-001
7.602334168625129e-004	-2.885551e-001	-2.244477e-001	-2.231561e-001	2.241028e-001	2.248411e-001	8.642430e-002
7.602721466959749e-004	-2.866116e-001	-2.236601e-001	-2.223615e-001	2.233925e-001	2.240412e-001	5.918594e-002
7.603108765294370e-004	-2.818850e-001	-2.228696e-001	-2.215735e-001	2.226816e-001	2.232378e-001	3.121509e-002
7.603496063628990e-004	-2.744613e-001	-2.220760e-001	-2.207920e-001	2.219692e-001	2.224309e-001	2.763718e-003
7.603883361963611e-004	-2.644487e-001	-2.212793e-001	-2.200167e-001	2.212544e-001	2.216204e-001	-2.589744e-002
7.604270660298232e-004	-2.519745e-001	-2.204793e-001	-2.192476e-001	2.205363e-001	2.208065e-001	-5.448252e-002
7.604657958632852e-004	-2.371819e-001	-2.196759e-001	-2.184840e-001	2.198140e-001	2.199891e-001	-8.269216e-002
7.605045256967473e-004	-2.202260e-001	-2.188690e-001	-2.177256e-001	2.190865e-001	2.191684e-001	-1.102135e-001
7.605432555302093e-004	-2.012697e-001	-2.180586e-001	-2.169719e-001	2.183529e-001	2.183442e-001	-1.367212e-001
7.605819853636714e-004	-1.804796e-001	-2.172446e-001	-2.162222e-001	2.176125e-001	2.175168e-001	-1.618852e-001
7.606207151971334e-004	-1.580234e-001	-2.164270e-001	-2.154759e-001	2.168645e-001	2.166861e-001	-1.853854e-001
7.606594450305955e-004	-1.340707e-001	-2.156058e-001	-2.147321e-001	2.161080e-001	2.158521e-001	-2.069284e-001
7.606981748640576e-004	-1.087964e-001	-2.147809e-001	-2.139901e-001	2.153424e-001	2.150151e-001	-2.262591e-001
7.607369046975196e-004	-8.238789e-002	-2.139525e-001	-2.132491e-001	2.145671e-001	2.141750e-001	-2.431646e-001
7.607756345309817e-004	-5.505205e-002	-2.131204e-001	-2.125081e-001	2.137814e-001	2.133319e-001	-2.574760e-001
7.608143643644437e-004	-2.701921e-002	-2.122847e-001	-2.117663e-001	2.129849e-001	2.124859e-001	-2.690655e-001
7.608530941979058e-004	1.457305e-003	-2.114455e-001	-2.110227e-001	2.121772e-001	2.116371e-001	-2.778441e-001
7.608918240313679e-004	3.010540e-002	-2.106027e-001	-2.102765e-001	2.113580e-001	2.107857e-001	-2.837583e-001
7.609305538648299e-004	5.863812e-002	-2.097564e-001	-2.095265e-001	2.105269e-001	2.099316e-001	-2.867889e-001
7.609692836982920e-004	8.675504e-002	-2.089066e-001	-2.087720e-001	2.096840e-001	2.090750e-001	-2.869474e-001
7.610080135317540e-004	1.141422e-001	-2.080534e-001	-2.080121e-001	2.088290e-001	2.082161e-001	-2.842748e-001
7.610467433652161e-004	1.404737e-001	-2.071967e-001	-2.072457e-001	2.079621e-001	2.073548e-001	-2.788389e-001
7.610854731986782e-004	1.654197e-001	-2.063367e-001	-2.064721e-001	2.070833e-001	2.064913e-001	-2.707313e-001
7.611242030321402e-004	1.886611e-001	-2.054733e-001	-2.056905e-001	2.061929e-001	2.056256e-001	-2.600653e-001
7.611629328656023e-004	2.099074e-001	-2.046066e-001	-2.049002e-001	2.052911e-001	2.047578e-001	-2.469726e-001
7.612016626990643e-004	2.289074e-001	-2.037367e-001	-2.041003e-001	2.043784e-001	2.038880e-001	-2.315995e-001
7.612403925325264e-004	2.454543e-001	-2.028636e-001	-2.032903e-001	2.034552e-001	2.030160e-001	-2.141031e-001
7.612791223659885e-004	2.593849e-001	-2.019873e-001	-2.024697e-001	2.025221e-001	2.021420e-001	-1.946473e-001
7.613178521994505e-004	2.705773e-001	-2.011080e-001	-2.016379e-001	2.015797e-001	2.012659e-001	-1.733988e-001
7.613565820329126e-004	2.789478e-001	-2.002257e-001	-2.007945e-001	2.006286e-001	2.003876e-001	-1.505251e-001
7.613953118663746e-004	2.844479e-001	-1.993405e-001	-1.999392e-001	1.996697e-001	1.995072e-001	-1.261963e-001
7.614340416998367e-004	2.870630e-001	-1.984525e-001	-1.990718e-001	1.987035e-001	1.986246e-001	-1.005903e-001
7.614727715332988e-004	2.868092e-001	-1.975617e-001	-1.981922e-001	1.977311e-001	1.977397e-001	-7.390016e-002
7.615115013667608e-004	2.837313e-001	-1.966682e-001	-1.973002e-001	1.967532e-001	1.968524e-001	-4.633942e-002
7.615502312002229e-004	2.779006e-001	-1.957722e-001	-1.963959e-001	1.957707e-001	1.959627e-001	-1.814581e-002
7.615889610336849e-004	2.694119e-001	-1.948735e-001	-1.954795e-001	1.947846e-001	1.950705e-001	1.042099e-002
7.616276908671470e-004	2.583814e-001	-1.939723e-001	-1.945512e-001	1.937956e-001	1.941757e-001	3.908388e-002
7.616664207006090e-004	2.449428e-001	-1.930687e-001	-1.936112e-001	1.928046e-001	1.932783e-001	6.755143e-002
7.617051505340711e-004	2.292441e-001	-1.921625e-001	-1.926600e-001	1.918127e-001	1.923780e-001	9.551857e-002
7.617438803675332e-004	2.114436e-001	-1.912538e-001	-1.916980e-001	1.908205e-001	1.914750e-001	1.226665e-001
7.617826102009952e-004	1.917053e-001	-1.903426e-001	-1.907258e-001	1.898290e-001	1.905690e-001	1.486660e-001
7.618213400344573e-004	1.701960e-001	-1.894288e-001	-1.897440e-001	1.888389e-001	1.896601e-001	1.731878e-001
7.618600698679193e-004	1.470828e-001	-1.885125e-001	-1.887532e-001	1.878509e-001	1.887481e-001	1.959189e-001
7.618987997013814e-004	1.225363e-001	-1.875934e-001	-1.877542e-001	1.868657e-001	1.878329e-001	2.165789e-001
7.619375295348435e-004	9.673613e-002	-1.866716e-001	-1.867478e-001	1.858839e-001	1.869145e-001	2.349290e-001
7.619762593683055e-004	6.987902e-002	-1.857470e-001	-1.857348e-001	1.849060e-001	1.859927e-001	2.507753e-001
7.620149892017676e-004	4.218464e-002	-1.848194e-001	-1.847159e-001	1.839326e-001	1.850674e-001	2.639663e-001
7.620537190352296e-004	1.389627e-002	-1.838888e-001	-1.836922e-001	1.829641e-001	1.841386e-001	2.743911e-001
7.620924488686917e-004	-1.472222e-002	-1.829551e-001	-1.826644e-001	1.820006e-001	1.832060e-001	2.819763e-001
7.621311787021538e-004	-4.339046e-002	-1.820182e-001	-1.816334e-001	1.810425e-001	1.822695e-001	2.866836e-001
7.621699085356158e-004	-7.181414e-002	-1.810780e-001	-1.806002e-001	1.800899e-001	1.813291e-001	2.885067e-001
7.622086383690779e-004	-9.968534e-002	-1.801345e-001	-1.795655e-001	1.791428e-001	1.803847e-001	2.874702e-001
7.622473682025399e-004	-1.266826e-001	-1.791874e-001	-1.785302e-001	1.782012e-001	1.794359e-001	2.836264e-001
7.622860980360020e-004	-1.524753e-001	-1.782368e-001	-1.774950e-001	1.772649e-001	1.784829e-001	2.770535e-001
7.623248278694641e-004	-1.767360e-001	-1.772826e-001	-1.764608e-001	1.763336e-001	1.775254e-001	2.678528e-001
7.623635577029261e-004	-1.991581e-001	-1.763246e-001	-1.754283e-001	1.754071e-001	1.765634e-001	2.561459e-001
7.624022875363882e-004	-2.194694e-001	-1.753628e-001	-1.743980e-001	1.744849e-001	1.755967e-001	2.420712e-001
7.624410173698502e-004	-2.374393e-001	-1.743970e-001	-1.733706e-001	1.735666e-001	1.746254e-001	2.257802e-001
7.624797472033123e-004	-2.528806e-001	-1.734271e-001	-1.723466e-001	1.726514e-001	1.736493e-001	2.074337e-001
7.625184770367744e-004	-2.656486e-001	-1.724531e-001	-1.713265e-001	1.717388e-001	1.726684e-001	1.871973e-001
7.625572068702364e-004	-2.756383e-001	-1.714747e-001	-1.703105e-001	1.708281e-001	1.716826e-001	1.652378e-001
7.625959367036985e-004	-2.827815e-001	-1.704919e-001	-1.692991e-001	1.699184e-001	1.706920e-001	1.417232e-001
7.626346665371605e-004	-2.870449e-001	-1.695045e-001	-1.682923e-001	1.690089e-001	1.696965e-001	1.168256e-001
7.626733963706226e-004	-2.884276e-001	-1.685124e-001	-1.672903e-001	1.680987e-001	1.686960e-001	9.072797e-002
7.627121262040846e-004	-2.869584e-001	-1.675154e-001	-1.662931e-001	1.671868e-001	1.676906e-001	6.363223e-002
7.627508560375467e-004	-2.826940e-001	-1.665135e-001	-1.653005e-001	1.662724e-001	1.666804e-001	3.576368e-002
7.627895858710088e-004	-2.757164e-001	-1.655064e-001	-1.643125e-001	1.653543e-001	1.656651e-001	7.370811e-003
7.628283157044708e-004	-2.661303e-001	-1.644942e-001	-1.633288e-001	1.644317e-001	1.646449e-001	-2.127839e-002
7.628670455379329e-004	-2.540598e-001	-1.634766e-001	-1.623490e-001	1.635034e-001	1.636197e-001	-4.990029e-002
7.629057753713949e-004	-2.396457e-001	-1.624536e-001	-1.613726e-001	1.625687e-001	1.625894e-001	-7.819767e-002
7.629445052048570e-004	-2.230412e-001	-1.614251e-001	-1.603991e-001	1.616263e-001	1.615541e-001	-1.058598e-001
7.629832350383191e-004	-2.044081e-001	-1.603910e-001	-1.594279e-001	1.606755e-001	1.605136e-001	-1.325629e-001
7.630219648717811e-004	-1.839126e-001	-1.593513e-001	-1.584584e-001	1.597152e-001	1.594680e-001	-1.579767e-001
7.630606947052432e-004	-1.617225e-001	-1.583059e-001	-1.574897e-001	1.587446e-001	1.584171e-001	-1.817781e-001
7.630994245387052e-004	-1.380065e-001	-1.572548e-001	-1.565210e-001	1.577629e-001	1.573610e-001	-2.036684e-001
7.631381543721673e-004	-1.129383e-001	-1.561980e-001	-1.555515e-001	1.567694e-001	1.562995e-001	-2.233855e-001
7.631768842056294e-004	-8.670291e-002	-1.551355e-001	-1.545803e-001	1.557631e-001	1.552326e-001	-2.407095e-001
7.632156140390914e-004	-5.950353e-002	-1.540671e-001	-1.536064e-001	1.547437e-001	1.541603e-001	-2.554644e-001
7.632543438725535e-004	-3.156659e-002	-1.529929e-001	-1.526287e-001	1.537105e-001	1.530826e-001	-2.675157e-001
7.632930737060155e-004	-3.141943e-003	-1.519129e-001	-1.516464e-001	1.526629e-001	1.519993e-001	-2.767682e-001
7.633318035394776e-004	2.550102e-002	-1.508270e-001	-1.506584e-001	1.516007e-001	1.509104e-001	-2.831628e-001
7.633705333729397e-004	5.407755e-002	-1.497352e-001	-1.496637e-001	1.505234e-001	1.498159e-001	-2.866745e-001
7.634092632064017e-004	8.228935e-002	-1.486373e-001	-1.486612e-001	1.494308e-001	1.487157e-001	-2.873102e-001
7.634479930398638e-004	1.098245e-001	-1.475335e-001	-1.476500e-001	1.483229e-001	1.476098e-001	-2.851061e-001
7.634867228733258e-004	1.363587e-001	-1.464236e-001	-1.466291e-001	1.471995e-001	1.464982e-001	-2.801256e-001
7.635254527067879e-004	1.615615e-001	-1.453075e-001	-1.455977e-001	1.460607e-001	1.453806e-001	-2.724566e-001
7.635641825402500e-004	1.851109e-001	-1.441851e-001	-1.445547e-001	1.449066e-001	1.442571e-001	-2.622092e-001
7.636029123737120e-004	2.067105e-001	-1.430565e-001	-1.434993e-001	1.437375e-001	1.431276e-001	-2.495122e-001
7.636416422071741e-004	2.261023e-001	-1.419215e-001	-1.424309e-001	1.425536e-001	1.419919e-001	-2.345097e-001
7.636803720406361e-004	2.430720e-001	-1.407800e-001	-1.413486e-001	1.413553e-001	1.408499e-001	-2.173574e-001
7.637191018740982e-004	2.574493e-001	-1.396320e-001	-1.402518e-001	1.401431e-001	1.397016e-001	-1.982185e-001
7.637578317075602e-004	2.691059e-001	-1.384775e-001	-1.391400e-001	1.389175e-001	1.385467e-001	-1.772595e-001
7.637965615410223e-004	2.779517e-001	-1.373163e-001	-1.380126e-001	1.376791e-001	1.373850e-001	-1.546478e-001
7.638352913744844e-004	2.839327e-001	-1.361483e-001	-1.368693e-001	1.364286e-001	1.362165e-001	-1.305527e-001
7.638740212079464e-004	2.870289e-001	-1.349736e-001	-1.357097e-001	1.351666e-001	1.350409e-001	-1.051505e-001
7.639127510414085e-004	2.872514e-001	-1.337920e-001	-1.345335e-001	1.338938e-001	1.338581e-001	-7.863092e-002
7.639514808748705e-004	2.846404e-001	-1.326035e-001	-1.333407e-001	1.326112e-001	1.326679e-001	-5.120377e-002
7.639902107083326e-004	2.792631e-001	-1.314079e-001	-1.321312e-001	1.313194e-001	1.314700e-001	-2.310261e-002
7.640289405417947e-004	2.712106e-001	-1.302052e-001	-1.309050e-001	1.300192e-001	1.302644e-001	5.416410e-003
7.640676703752567e-004	2.605957e-001	-1.289952e-001	-1.296622e-001	1.287116e-001	1.290509e-001	3.407893e-002
7.641064002087188e-004	2.475495e-001	-1.277779e-001	-1.284032e-001	1.273972e-001	1.278292e-001	6.259595e-002
7.641451300421808e-004	2.322180e-001	-1.265531e-001	-1.271281e-001	1.260769e-001	1.265994e-001	9.066486e-002
7.641838598756429e-004	2.147582e-001	-1.253207e-001	-1.258373e-001	1.247514e-001	1.253611e-001	1.179693e-001
7.642225897091050e-004	1.953334e-001	-1.240805e-001	-1.245314e-001	1.234216e-001	1.241143e-001	1.441814e-001
7.642613195425670e-004	1.741101e-001	-1.228322e-001	-1.232108e-001	1.220882e-001	1.228588e-001	1.689711e-001
7.643000493760291e-004	1.512556e-001	-1.215758e-001	-1.218760e-001	1.207517e-001	1.215946e-001	1.920215e-001
7.643387792094911e-004	1.269395e-001	-1.203111e-001	-1.205279e-001	1.194128e-001	1.203214e-001	2.130457e-001
7.643775090429532e-004	1.013393e-001	-1.190377e-001	-1.191670e-001	1.180721e-001	1.190392e-001	2.317976e-001
7.644162388764153e-004	7.464823e-002	-1.177556e-001	-1.177941e-001	1.167300e-001	1.177478e-001	2.480757e-001
7.644549687098773e-004	4.708187e-002	-1.164646e-001	-1.164099e-001	1.153869e-001	1.164472e-001	2.617216e-001
7.644936985433394e-004	1.887949e-002	-1.151644e-001	-1.150153e-001	1.140433e-001	1.151370e-001	2.726174e-001
7.645324283768014e-004	-9.698341e-003	-1.138548e-001	-1.136110e-001	1.126992e-001	1.138173e-001	2.806835e-001
7.645711582102635e-004	-3.837387e-002	-1.125358e-001	-1.121979e-001	1.113550e-001	1.124880e-001	2.858755e-001
7.646098880437256e-004	-6.685519e-002	-1.112071e-001	-1.107768e-001	1.100106e-001	1.111487e-001	2.881824e-001
7.646486178771876e-004	-9.483685e-002	-1.098685e-001	-1.093484e-001	1.086660e-001	1.097995e-001	2.876234e-001
7.646873477106497e-004	-1.219997e-001	-1.085199e-001	-1.079136e-001	1.073212e-001	1.084403e-001	2.842463e-001
7.647260775441117e-004	-1.480143e-001	-1.071612e-001	-1.064730e-001	1.059758e-001	1.070708e-001	2.781253e-001
7.647648073775738e-004	-1.725515e-001	-1.057921e-001	-1.050274e-001	1.046297e-001	1.056911e-001	2.693577e-001
7.648035372110358e-004	-1.953003e-001	-1.044127e-001	-1.035774e-001	1.032823e-001	1.043009e-001	2.580619e-001
7.648422670444979e-004	-2.159819e-001	-1.030227e-001	-1.021237e-001	1.019333e-001	1.029003e-001	2.443738e-001
7.648809968779600e-004	-2.343583e-001	-1.016221e-001	-1.006667e-001	1.005821e-001	1.014892e-001	2.284429e-001
7.649197267114220e-004	-2.502349e-001	-1.002106e-001	-9.920692e-002	9.922791e-002	1.000674e-001	2.104285e-001
7.649584565448841e-004	-2.634599e-001	-9.878826e-002	-9.774476e-002	9.787013e-002	9.863503e-002	1.904954e-001
7.649971863783461e-004	-2.739218e-001	-9.735483e-002	-9.628054e-002	9.650792e-002	9.719192e-002	1.688109e-001
7.650359162118082e-004	-2.815465e-001	-9.591021e-002	-9.481448e-002	9.514043e-002	9.573809e-002	1.455424e-001
7.650746460452703e-004	-2.862948e-001	-9.445430e-002	-9.334671e-002	9.376675e-002	9.427351e-002	1.208605e-001
7.651133758787323e-004	-2.881603e-001	-9.298697e-002	-9.187730e-002	9.238589e-002	9.279813e-002	9.494610e-002
7.651521057121944e-004	-2.871671e-001	-9.150811e-002	-9.040619e-002	9.099686e-002	9.131194e-002	6.799764e-002
7.651908355456564e-004	-2.833673e-001	-9.001760e-002	-8.893326e-002	8.959864e-002	8.981489e-002	4.023655e-002
7.652295653791185e-004	-2.768387e-001	-8.851537e-002	-8.745826e-002	8.819016e-002	8.830694e-002	1.190773e-002
7.652682952125806e-004	-2.676821e-001	-8.700132e-002	-8.598088e-002	8.677037e-002	8.678804e-002	-1.672361e-002
7.653070250460426e-004	-2.560189e-001	-8.547539e-002	-8.450071e-002	8.533819e-002	8.525811e-002	-4.537611e-002
7.653457548795047e-004	-2.419870e-001	-8.393749e-002	-8.301724e-002	8.389258e-002	8.371708e-002	-7.375463e-002
7.653844847129667e-004	-2.257379e-001	-8.238759e-002	-8.152989e-002	8.243251e-002	8.216486e-002	-1.015505e-001
7.654232145464288e-004	-2.074320e-001	-8.082564e-002	-8.003797e-002	8.095695e-002	8.060134e-002	-1.284417e-001
7.654619443798909e-004	-1.872352e-001	-7.925161e-002	-7.854077e-002	7.946496e-002	7.902640e-002	-1.540980e-001
7.655006742133529e-004	-1.653147e-001	-7.766548e-002	-7.703746e-002	7.795557e-002	7.743992e-002	-1.781938e-001
7.655394040468150e-004	-1.418391e-001	-7.606723e-002	-7.552718e-002	7.642795e-002	7.584175e-002	-2.004251e-001
7.655781338802770e-004	-1.169807e-001	-7.445686e-002	-7.400901e-002	7.488126e-002	7.423177e-002	-2.205234e-001
7.656168637137391e-004	-9.092234e-002	-7.283435e-002	-7.248197e-002	7.331477e-002	7.260983e-002	-2.382618e-001
7.656555935472012e-004	-6.386377e-002	-7.119969e-002	-7.094507e-002	7.172780e-002	7.097577e-002	-2.534569e-001
7.656943233806632e-004	-3.602756e-002	-6.955284e-002	-6.939729e-002	7.011975e-002	6.932946e-002	-2.659677e-001
7.657330532141253e-004	-7.660042e-003	-6.789378e-002	-6.783756e-002	6.849014e-002	6.767076e-002	-2.756928e-001
7.657717830475873e-004	2.097219e-002	-6.622247e-002	-6.626485e-002	6.683853e-002	6.599949e-002	-2.825671e-001
7.658105128810494e-004	4.958661e-002	-6.453884e-002	-6.467812e-002	6.516460e-002	6.431553e-002	-2.865604e-001
7.658492427145115e-004	7.788697e-002	-6.284282e-002	-6.307633e-002	6.346811e-002	6.261870e-002	-2.876744e-001
7.658879725479735e-004	1.055635e-001	-6.113433e-002	-6.145847e-002	6.174892e-002	6.090887e-002	-2.859405e-001
7.659267023814356e-004	1.322932e-001	-5.941326e-002	-5.982355e-002	6.000701e-002	5.918586e-002	-2.814180e-001
7.659654322148976e-004	1.577458e-001	-5.767950e-002	-5.817064e-002	5.824241e-002	5.744949e-002	-2.741910e-001
7.660041620483597e-004	1.815965e-001	-5.593293e-002	-5.649886e-002	5.645528e-002	5.569960e-002	-2.643659e-001
7.660428918818217e-004	2.035436e-001	-5.417342e-002	-5.480736e-002	5.464587e-002	5.393601e-002	-2.520688e-001
7.660816217152838e-004	2.233222e-001	-5.240082e-002	-5.309537e-002	5.281449e-002	5.215854e-002	-2.374418e-001
7.661203515487459e-004	2.407106e-001	-5.061499e-002	-5.136221e-002	5.096156e-002	5.036699e-002	-2.206389e-001
7.661590813822079e-004	2.555316e-001	-4.881581e-002	-4.960724e-002	4.908758e-002	4.856117e-002	-2.018223e-001
7.661978112156700e-004	2.676502e-001	-4.700311e-002	-4.782991e-002	4.719310e-002	4.674089e-002	-1.811585e-001
7.662365410491320e-004	2.769701e-001	-4.517677e-002	-4.602979e-002	4.527877e-002	4.490595e-002	-1.588147e-001
7.662752708825941e-004	2.834316e-001	-4.333663e-002	-4.420649e-002	4.334527e-002	4.305615e-002	-1.349599e-001
7.663140007160562e-004	2.870093e-001	-4.148255e-002	-4.235976e-002	4.139334e-002	4.119131e-002	-1.097685e-001
7.663527305495182e-004	2.877093e-001	-3.961438e-002	-4.048940e-002	3.942376e-002	3.931126e-002	-8.342773e-002
7.663914603829803e-004	2.855673e-001	-3.773198e-002	-3.859534e-002	3.743735e-002	3.741583e-002	-5.614322e-002
7.664301902164423e-004	2.806460e-001	-3.583519e-002	-3.667758e-002	3.543495e-002	3.550489e-002	-2.814437e-002
7.664689200499044e-004	2.730330e-001	-3.392386e-002	-3.473624e-002	3.341741e-002	3.357829e-002	3.163585e-004
7.665076498833665e-004	2.628376e-001	-3.199785e-002	-3.277152e-002	3.138559e-002	3.163594e-002	2.896754e-002
7.665463797168285e-004	2.501884e-001	-3.005699e-002	-3.078370e-002	2.934035e-002	2.967776e-002	5.752265e-002
7.665851095502906e-004	2.352290e-001	-2.810112e-002	-2.877317e-002	2.728251e-002	2.770369e-002	8.568160e-002
7.666238393837526e-004	2.181151e-001	-2.613009e-002	-2.674037e-002	2.521291e-002	2.571370e-002	1.131306e-001
7.666625692172147e-004	1.990093e-001	-2.414372e-002	-2.468586e-002	2.313232e-002	2.370777e-002	1.395435e-001
7.667012990506768e-004	1.780781e-001	-2.214187e-002	-2.261022e-002	2.104150e-002	2.168591e-002	1.645900e-001
7.667400288841388e-004	1.554885e-001	-2.012438e-002	-2.051414e-002	1.894114e-002	1.964813e-002	1.879498e-001
7.667787587176009e-004	1.314097e-001	-1.809109e-002	-1.839834e-002	1.683189e-002	1.759449e-002	2.093301e-001
7.668174885510629e-004	1.060171e-001	-1.604189e-002	-1.626359e-002	1.471434e-002	1.552502e-002	2.284770e-001
7.668562183845250e-004	7.950071e-002	-1.397663e-002	-1.411070e-002	1.258901e-002	1.343977e-002	2.451815e-001
7.668949482179871e-004	5.207189e-002	-1.189522e-002	-1.194052e-002	1.045636e-002	1.133881e-002	2.592779e-001
7.669336780514491e-004	2.396585e-002	-9.797574e-003	-9.753908e-003	8.316742e-003	9.222201e-003	2.706419e-001
7.669724078849112e-004	-4.560311e-003	-7.683628e-003	-7.551742e-003	6.170471e-003	7.090018e-003	2.791874e-001
7.670111377183732e-004	-3.323167e-002	-5.553345e-003	-5.334903e-003	4.017758e-003	4.942331e-003	2.848642e-001
7.670498675518353e-004	-6.175879e-002	-3.406711e-003	-3.104265e-003	1.858733e-003	2.779220e-003	2.876556e-001
7.670885973852973e-004	-8.983874e-002	-1.243738e-003	-8.606879e-004	-3.065551e-004	6.007639e-004	2.875757e-001
7.671273272187594e-004	-1.171549e-001	9.355391e-004	1.394991e-003	-2.478145e-003	-1.592949e-003	2.846678e-001
7.671660570522215e-004	-1.433794e-001	3.131063e-003	3.661964e-003	-4.656157e-003	-3.801829e-003	2.790015e-001
7.672047868856835e-004	-1.681821e-001	5.342756e-003	5.939463e-003	-6.840797e-003	-6.025780e-003	2.706705e-001
7.672435167191456e-004	-1.912480e-001	7.570525e-003	8.226764e-003	-9.032346e-003	-8.264702e-003	2.597897e-001
7.672822465526076e-004	-2.122919e-001	9.814264e-003	1.052320e-002	-1.123117e-002	-1.051849e-002	2.464923e-001
7.673209763860697e-004	-2.310685e-001	1.207386e-002	1.282814e-002	-1.343769e-002	-1.278703e-002	2.309255e-001
7.673597062195318e-004	-2.473758e-001	1.434918e-002	1.514105e-002	-1.565242e-002	-1.507021e-002	2.132473e-001
7.673984360529938e-004	-2.610546e-001	1.664010e-002	1.746143e-002	-1.787592e-002	-1.736790e-002	1.936216e-001
7.674371658864559e-004	-2.719869e-001	1.894649e-002	1.978888e-002	-2.010880e-002	-1.968000e-002	1.722153e-001
7.674758957199179e-004	-2.800921e-001	2.126820e-002	2.212305e-002	-2.235173e-002	-2.200637e-002	1.491957e-001
7.675146255533800e-004	-2.853253e-001	2.360510e-002	2.446367e-002	-2.460541e-002	-2.434689e-002	1.247324e-001
7.675533553868421e-004	-2.876748e-001	2.595703e-002	2.681056e-002	-2.687058e-002	-2.670145e-002	9.900414e-002
7.675920852203041e-004	-2.871593e-001	2.832386e-002	2.916361e-002	-2.914800e-002	-2.906995e-002	7.220615e-002
7.676308150537662e-004	-2.838266e-001	3.070541e-002	3.152278e-002	-3.143844e-002	-3.145226e-002	4.455606e-002
7.676695448872282e-004	-2.777500e-001	3.310154e-002	3.388814e-002	-3.374268e-002	-3.384831e-002	1.629526e-002
7.677082747206903e-004	-2.690266e-001	3.551207e-002	3.625979e-002	-3.606151e-002	-3.625801e-002	-1.231391e-002
7.677470045541524e-004	-2.577746e-001	3.793683e-002	3.863792e-002	-3.839568e-002	-3.868129e-002	-4.099236e-002
7.677857343876144e-004	-2.441291e-001	4.037564e-002	4.102281e-002	-4.074593e-002	-4.111808e-002	-6.944693e-002
7.678244642210765e-004	-2.282395e-001	4.282831e-002	4.341478e-002	-4.311298e-002	-4.356833e-002	-9.737089e-002
7.678631940545385e-004	-2.102650e-001	4.529463e-002	4.581421e-002	-4.549749e-002	-4.603199e-002	-1.244440e-001
7.679019238880006e-004	-1.903704e-001	4.777442e-002	4.822155e-002	-4.790009e-002	-4.850901e-002	-1.503363e-001
7.679406537214627e-004	-1.687230e-001	5.026744e-002	5.063728e-002	-5.032135e-002	-5.099934e-002	-1.747200e-001
7.679793835549247e-004	-1.454908e-001	5.277348e-002	5.306193e-002	-5.276178e-002	-5.350290e-002	-1.972865e-001
7.680181133883868e-004	-1.208450e-001	5.529231e-002	5.549606e-002	-5.522180e-002	-5.601964e-002	-2.177606e-001
7.680568432218488e-004	-9.496647e-002	5.782370e-002	5.794024e-002	-5.770179e-002	-5.854945e-002	-2.359086e-001
7.680955730553109e-004	-6.805180e-002	6.036743e-002	6.039507e-002	-6.020202e-002	-6.109223e-002	-2.515403e-001
7.681343028887729e-004	-4.031980e-002	6.292325e-002	6.286115e-002	-6.272268e-002	-6.364783e-002	-2.645078e-001
7.681730327222350e-004	-1.201322e-002	6.549092e-002	6.533908e-002	-6.526387e-002	-6.621610e-002	-2.747031e-001
7.682117625556971e-004	1.660414e-002	6.807023e-002	6.782945e-002	-6.782557e-002	-6.879683e-002	-2.820555e-001
7.682504923891591e-004	4.525192e-002	7.066091e-002	7.033280e-002	-7.040771e-002	-7.138981e-002	-2.865294e-001
7.682892222226212e-004	7.363588e-002	7.326274e-002	7.284968e-002	-7.301007e-002	-7.399478e-002	-2.881215e-001
7.683279520560832e-004	1.014481e-001	7.587546e-002	7.538057e-002	-7.563235e-002	-7.661146e-002	-2.868585e-001
7.683666818895453e-004	1.283672e-001	7.849882e-002	7.792591e-002	-7.827411e-002	-7.923952e-002	-2.827954e-001
7.684054117230074e-004	1.540631e-001	8.113253e-002	8.048610e-002	-8.093484e-002	-8.187862e-002	-2.760122e-001
7.684441415564694e-004	1.782085e-001	8.377631e-002	8.306143e-002	-8.361389e-002	-8.452836e-002	-2.666121e-001
7.684828713899315e-004	2.004969e-001	8.642985e-002	8.565216e-002	-8.631052e-002	-8.718834e-002	-2.547184e-001
7.685216012233935e-004	2.206566e-001	8.909279e-002	8.825845e-002	-8.902388e-002	-8.985810e-002	-2.404706e-001
7.685603310568556e-004	2.384587e-001	9.176476e-002	9.088037e-002	-9.175302e-002	-9.253715e-002	-2.240213e-001
7.685990608903177e-004	2.537191e-001	9.444533e-002	9.351791e-002	-9.449687e-002	-9.522497e-002	-2.055317e-001
7.686377907237797e-004	2.662957e-001	9.713406e-002	9.617095e-002	-9.725429e-002	-9.792101e-002	-1.851680e-001
7.686765205572418e-004	2.760866e-001	9.983044e-002	9.883925e-002	-1.000240e-001	-1.006247e-001	-1.630975e-001
7.687152503907038e-004	2.830265e-001	1.025339e-001	1.015225e-001	-1.028048e-001	-1.033353e-001	-1.394891e-001
7.687539802241659e-004	2.870843e-001	1.052440e-001	1.042203e-001	-1.055951e-001	-1.060523e-001	-1.145159e-001
7.687927100576280e-004	2.882613e-001	1.079599e-001	1.069320e-001	-1.083935e-001	-1.087748e-001	-8.836213e-002
7.688314398910900e-004	2.865883e-001	1.106810e-001	1.096570e-001	-1.111985e-001	-1.115022e-001	-6.122971e-002
7.688701697245521e-004	2.821239e-001	1.134067e-001	1.123944e-001	-1.140084e-001	-1.142337e-001	-3.334355e-002
7.689088995580141e-004	2.749519e-001	1.161361e-001	1.151435e-001	-1.168217e-001	-1.169683e-001	-4.952173e-003
7.689476293914762e-004	2.651783e-001	1.188685e-001	1.179031e-001	-1.196366e-001	-1.197052e-001	2.367612e-002
7.689863592249383e-004	2.529287e-001	1.216031e-001	1.206722e-001	-1.224515e-001	-1.224434e-001	5.225744e-002
7.690250890584003e-004	2.383448e-001	1.243389e-001	1.234495e-001	-1.252646e-001	-1.251821e-001	8.049429e-002
7.690638188918624e-004	2.215805e-001	1.270752e-001	1.262336e-001	-1.280741e-001	-1.279201e-001	1.080756e-001
7.691025487253244e-004	2.027980e-001	1.298109e-001	1.290231e-001	-1.308784e-001	-1.306564e-001	1.346775e-001
7.691412785587865e-004	1.821634e-001	1.325452e-001	1.318166e-001	-1.336758e-001	-1.333900e-001	1.599698e-001
7.691800083922485e-004	1.598438e-001	1.352770e-001	1.346123e-001	-1.364645e-001	-1.361197e-001	1.836296e-001
7.692187382257106e-004	1.360080e-001	1.380053e-001	1.374086e-001	-1.392429e-001	-1.388445e-001	2.053584e-001
7.692574680591727e-004	1.108298e-001	1.407292e-001	1.402038e-001	-1.420095e-001	-1.415633e-001	2.248951e-001
7.692961978926347e-004	8.449604e-002	1.434475e-001	1.429961e-001	-1.447627e-001	-1.442750e-001	2.420225e-001
7.693349277260968e-004	5.721369e-002	1.461592e-001	1.457836e-001	-1.475010e-001	-1.469785e-001	2.565676e-001
7.693736575595588e-004	2.921374e-002	1.488633e-001	1.485645e-001	-1.502231e-001	-1.496729e-001	2.683993e-001
7.694123873930209e-004	7.495880e-004	1.515585e-001	1.513368e-001	-1.529276e-001	-1.523569e-001	2.774251e-001
7.694511172264830e-004	-2.790685e-002	1.542438e-001	1.540988e-001	-1.556132e-001	-1.550296e-001	2.835888e-001
7.694898470599450e-004	-5.646872e-002	1.569181e-001	1.568485e-001	-1.582787e-001	-1.576898e-001	2.868678e-001
7.695285768934071e-004	-8.463576e-002	1.595802e-001	1.595841e-001	-1.609232e-001	-1.603368e-001	2.872713e-001
7.695673067268691e-004	-1.120942e-001	1.622290e-001	1.623038e-001	-1.635455e-001	-1.629693e-001	2.848375e-001
7.696060365603312e-004	-1.385180e-001	1.648634e-001	1.650057e-001	-1.661448e-001	-1.655865e-001	2.796317e-001
7.696447663937933e-004	-1.635769e-001	1.674823e-001	1.676881e-001	-1.687203e-001	-1.681875e-001	2.717437e-001
7.696834962272553e-004	-1.869520e-001	1.700845e-001	1.703495e-001	-1.712713e-001	-1.707713e-001	2.612847e-001
7.697222260607174e-004	-2.083522e-001	1.726691e-001	1.729881e-001	-1.737972e-001	-1.733370e-001	2.483850e-001
7.697609558941794e-004	-2.275250e-001	1.752350e-001	1.756025e-001	-1.762976e-001	-1.758839e-001	2.331897e-001
7.697996857276415e-004	-2.442607e-001	1.777812e-001	1.781913e-001	-1.787719e-001	-1.784111e-001	2.158548e-001
7.698384155611036e-004	-2.583929e-001	1.803068e-001	1.807531e-001	-1.812201e-001	-1.809178e-001	1.965436e-001
7.698771453945656e-004	-2.697965e-001	1.828109e-001	1.832867e-001	-1.836417e-001	-1.834033e-001	1.754224e-001
7.699158752280277e-004	-2.783847e-001	1.852927e-001	1.857910e-001	-1.860367e-001	-1.858668e-001	1.526581e-001
7.699546050614897e-004	-2.841064e-001	1.877514e-001	1.882650e-001	-1.884051e-001	-1.883077e-001	1.284197e-001
7.699933348949518e-004	-2.869443e-001	1.901862e-001	1.907077e-001	-1.907468e-001	-1.907254e-001	1.028839e-001
7.700320647284139e-004	-2.869123e-001	1.925965e-001	1.931185e-001	-1.930620e-001	-1.931192e-001	7.624309e-002
7.700707945618759e-004	-2.840529e-001	1.949817e-001	1.954966e-001	-1.953507e-001	-1.954886e-001	4.871116e-002
7.701095243953380e-004	-2.784356e-001	1.973411e-001	1.978415e-001	-1.976132e-001	-1.978331e-001	2.052610e-002
7.701482542288000e-004	-2.701534e-001	1.996742e-001	2.001527e-001	-1.998497e-001	-2.001521e-001	-8.052655e-003
7.701869840622621e-004	-2.593209e-001	2.019806e-001	2.024300e-001	-2.020605e-001	-2.024453e-001	-3.674828e-002
7.702257138957241e-004	-2.460706e-001	2.042597e-001	2.046731e-001	-2.042458e-001	-2.047123e-001	-6.526954e-002
7.702644437291862e-004	-2.305495e-001	2.065112e-001	2.068820e-001	-2.064060e-001	-2.069526e-001	-9.331164e-002
7.703031735626483e-004	-2.129154e-001	2.087348e-001	2.090565e-001	-2.085414e-001	-2.091660e-001	-1.205560e-001
7.703419033961103e-004	-1.933322e-001	2.109300e-001	2.111969e-001	-2.106523e-001	-2.113522e-001	-1.466731e-001
7.703806332295724e-004	-1.719666e-001	2.130967e-001	2.133033e-001	-2.127390e-001	-2.135107e-001	-1.713334e-001
7.704193630630344e-004	-1.489863e-001	2.152344e-001	2.153760e-001	-2.148018e-001	-2.156415e-001	-1.942238e-001
7.704580928964965e-004	-1.245619e-001	2.173431e-001	2.174153e-001	-2.168411e-001	-2.177442e-001	-2.150631e-001
7.704968227299586e-004	-9.887207e-002	2.194225e-001	2.194217e-001	-2.188571e-001	-2.198186e-001	-2.336107e-001
7.705355525634206e-004	-7.211062e-002	2.214725e-001	2.213955e-001	-2.208500e-001	-2.218644e-001	-2.496694e-001
7.705742823968827e-004	-4.449272e-002	2.234930e-001	2.233374e-001	-2.228200e-001	-2.238814e-001	-2.630846e-001
7.706130122303447e-004	-1.625760e-002	2.254837e-001	2.252480e-001	-2.247674e-001	-2.258695e-001	-2.737420e-001
7.706517420638068e-004	1.233381e-002	2.274448e-001	2.271278e-001	-2.266921e-001	-2.278282e-001	-2.815653e-001
7.706904718972689e-004	4.100335e-002	2.293761e-001	2.289774e-001	-2.285944e-001	-2.297575e-001	-2.865133e-001
7.707292017307309e-004	6.945872e-002	2.312776e-001	2.307976e-001	-2.304742e-001	-2.316572e-001	-2.885775e-001
7.707679315641930e-004	9.739389e-002	2.331494e-001	2.325891e-001	-2.323315e-001	-2.335269e-001	-2.877802e-001
7.708066613976550e-004	1.244892e-001	2.349913e-001	2.343524e-001	-2.341662e-001	-2.353664e-001	-2.841717e-001
7.708453912311171e-004	1.504147e-001	2.368036e-001	2.360883e-001	-2.359783e-001	-2.371757e-001	-2.778283e-001
7.708841210645792e-004	1.748414e-001	2.385861e-001	2.377974e-001	-2.377674e-001	-2.389544e-001	-2.688497e-001
7.709228508980412e-004	1.974581e-001	2.403390e-001	2.394804e-001	-2.395334e-001	-2.407025e-001	-2.573560e-001
7.709615807315033e-004	2.179866e-001	2.420622e-001	2.411378e-001	-2.412759e-001	-2.424197e-001	-2.434845e-001
7.710003105649653e-004	2.361912e-001	2.437558e-001	2.427704e-001	-2.429947e-001	-2.441059e-001	-2.273861e-001
7.710390403984274e-004	2.518803e-001	2.454198e-001	2.443786e-001	-2.446892e-001	-2.457611e-001	-2.092211e-001
7.710777702318895e-004	2.649058e-001	2.470542e-001	2.459629e-001	-2.463591e-001	-2.473850e-001	-1.891552e-001
7.711165000653515e-004	2.751592e-001	2.486591e-001	2.475239e-001	-2.480039e-001	-2.489777e-001	-1.673561e-001
7.711552298988136e-004	2.825694e-001	2.502342e-001	2.490618e-001	-2.496230e-001	-2.505391e-001	-1.439922e-001
7.711939597322756e-004	2.871001e-001	2.517798e-001	2.505772e-001	-2.512158e-001	-2.520691e-001	-1.192350e-001
7.712326895657377e-004	2.887473e-001	2.532957e-001	2.520701e-001	-2.527818e-001	-2.535678e-001	-9.326655e-002
7.712714193991998e-004	2.875373e-001	2.547820e-001	2.535409e-001	-2.543203e-001	-2.550352e-001	-6.628504e-002
7.713101492326618e-004	2.835245e-001	2.562384e-001	2.549898e-001	-2.558308e-001	-2.564713e-001	-3.851109e-002
7.713488790661239e-004	2.767886e-001	2.576651e-001	2.564168e-001	-2.573125e-001	-2.578761e-001	-1.018909e-002
7.713876088995859e-004	2.674322e-001	2.590621e-001	2.578219e-001	-2.587649e-001	-2.592498e-001	1.841590e-002
7.714263387330480e-004	2.555782e-001	2.604291e-001	2.592052e-001	-2.601872e-001	-2.605924e-001	4.702266e-002
7.714650685665100e-004	2.413659e-001	2.617664e-001	2.605664e-001	-2.615789e-001	-2.619041e-001	7.533623e-002
7.715037983999721e-004	2.249476e-001	2.630739e-001	2.619055e-001	-2.629394e-001	-2.631849e-001	1.030481e-001
7.715425282334342e-004	2.064844e-001	2.643516e-001	2.632222e-001	-2.642680e-001	-2.644351e-001	1.298369e-001
7.715812580668962e-004	1.861422e-001	2.655996e-001	2.645162e-001	-2.655642e-001	-2.656549e-001	1.553730e-001
7.716199879003583e-004	1.640884e-001	2.668179e-001	2.657871e-001	-2.668275e-001	-2.668444e-001	1.793312e-001
7.716587177338203e-004	1.404912e-001	2.680066e-001	2.670346e-001	-2.680574e-001	-2.680040e-001	2.014078e-001
7.716974475672824e-004	1.155232e-001	2.691658e-001	2.682582e-001	-2.692536e-001	-2.691338e-001	2.213347e-001
7.717361774007445e-004	8.936805e-002	2.702956e-001	2.694574e-001	-2.704155e-001	-2.702342e-001	2.388868e-001
7.717749072342065e-004	6.222892e-002	2.713962e-001	2.706316e-001	-2.715430e-001	-2.713056e-001	2.538836e-001
7.718136370676686e-004	3.433238e-002	2.724678e-001	2.717805e-001	-2.726359e-001	-2.723483e-001	2.661867e-001
7.718523669011306e-004	5.928059e-003	2.735105e-001	2.729033e-001	-2.736939e-001	-2.733627e-001	2.756973e-001
7.718910967345927e-004	-2.271515e-002	2.745245e-001	2.739995e-001	-2.747169e-001	-2.743492e-001	2.823533e-001
7.719298265680548e-004	-5.131295e-002	2.755100e-001	2.750685e-001	-2.757051e-001	-2.753083e-001	2.861265e-001
7.719685564015168e-004	-7.956756e-002	2.764672e-001	2.761097e-001	-2.766584e-001	-2.762405e-001	2.870205e-001
7.720072862349789e-004	-1.071678e-001	2.773965e-001	2.771227e-001	-2.775770e-001	-2.771462e-001	2.850689e-001
7.720460160684409e-004	-1.337896e-001	2.782981e-001	2.781067e-001	-2.784613e-001	-2.780259e-001	2.803325e-001
7.720847459019030e-004	-1.591029e-001	2.791721e-001	2.790614e-001	-2.793114e-001	-2.788801e-001	2.728968e-001
7.721234757353651e-004	-1.827856e-001	2.800191e-001	2.799863e-001	-2.801279e-001	-2.797093e-001	2.628699e-001
7.721622055688271e-004	-2.045411e-001	2.808393e-001	2.808808e-001	-2.809113e-001	-2.805140e-001	2.503788e-001
7.722009354022892e-004	-2.241098e-001	2.816331e-001	2.817446e-001	-2.816621e-001	-2.812946e-001	2.355662e-001
7.722396652357512e-004	-2.412743e-001	2.824009e-001	2.825773e-001	-2.823811e-001	-2.820515e-001	2.185867e-001
7.722783950692133e-004	-2.558610e-001	2.831431e-001	2.833788e-001	-2.830689e-001	-2.827853e-001	1.996024e-001
7.723171249026754e-004	-2.677378e-001	2.838601e-001	2.841487e-001	-2.837265e-001	-2.834964e-001	1.787792e-001
7.723558547361374e-004	-2.768115e-001	2.845524e-001	2.848870e-001	-2.843547e-001	-2.841851e-001	1.562839e-001
7.723945845695995e-004	-2.830251e-001	2.852205e-001	2.855935e-001	-2.849546e-001	-2.848518e-001	1.322848e-001
7.724333144030615e-004	-2.863556e-001	2.858649e-001	2.862683e-001	-2.855270e-001	-2.854970e-001	1.069570e-001
7.724720442365236e-004	-2.868117e-001	2.864860e-001	2.869115e-001	-2.860731e-001	-2.861210e-001	8.048967e-002
7.725107740699856e-004	-2.844314e-001	2.870844e-001	2.875233e-001	-2.865939e-001	-2.867240e-001	5.309321e-002
7.725495039034477e-004	-2.792796e-001	2.876606e-001	2.881039e-001	-2.870906e-001	-2.873065e-001	2.500182e-002
7.725882337369098e-004	-2.714454e-001	2.882150e-001	2.886538e-001	-2.875644e-001	-2.878688e-001	-3.528218e-003
7.726269635703718e-004	-2.610401e-001	2.887482e-001	2.891734e-001	-2.880163e-001	-2.884110e-001	-3.222255e-002
7.726656934038339e-004	-2.481931e-001	2.892607e-001	2.896632e-001	-2.884476e-001	-2.889336e-001	-6.079212e-002
7.727044232372959e-004	-2.330495e-001	2.897528e-001	2.901238e-001	-2.888595e-001	-2.894367e-001	-8.893421e-002
7.727431530707580e-004	-2.157651e-001	2.902250e-001	2.905560e-001	-2.892530e-001	-2.899206e-001	-1.163322e-001
7.727818829042201e-004	-1.965033e-001	2.906778e-001	2.909606e-001	-2.896293e-001	-2.903855e-001	-1.426579e-001
7.728206127376821e-004	-1.754303e-001	2.911115e-001	2.913383e-001	-2.899895e-001	-2.908317e-001	-1.675804e-001
7.728593425711442e-004	-1.527137e-001	2.915265e-001	2.916902e-001	-2.903347e-001	-2.912593e-001	-1.907826e-001
7.728980724046062e-004	-1.285232e-001	2.919232e-001	2.920172e-001	-2.906658e-001	-2.916686e-001	-2.119774e-001
7.729368022380683e-004	-1.030358e-001	2.923019e-001	2.923203e-001	-2.909838e-001	-2.920596e-001	-2.309170e-001
7.729755320715304e-004	-7.644220e-002	2.926628e-001	2.926005e-001	-2.912896e-001	-2.924325e-001	-2.473969e-001
7.730142619049924e-004	-4.895405e-002	2.930064e-001	2.928592e-001	-2.915840e-001	-2.927874e-001	-2.612560e-001
7.730529917384545e-004	-2.080677e-002	2.933328e-001	2.930972e-001	-2.918677e-001	-2.931244e-001	-2.723738e-001
7.730917215719165e-004	7.741906e-003	2.936423e-001	2.933159e-001	-2.921414e-001	-2.934435e-001	-2.806677e-001
7.731304514053786e-004	3.641634e-002	2.939352e-001	2.935164e-001	-2.924058e-001	-2.937450e-001	-2.860908e-001
7.731691812388407e-004	6.492637e-002	2.942117e-001	2.936998e-001	-2.926611e-001	-2.940287e-001	-2.886295e-001
7.732079110723027e-004	9.296817e-002	2.944720e-001	2.938673e-001	-2.929080e-001	-2.942948e-001	-2.883010e-001
7.732466409057648e-004	1.202241e-001	2.947164e-001	2.940201e-001	-2.931466e-001	-2.945433e-001	-2.851512e-001
7.732853707392268e-004	1.463651e-001	2.949449e-001	2.941593e-001	-2.933771e-001	-2.947743e-001	-2.792522e-001
7.733241005726889e-004	1.710611e-001	2.951577e-001	2.942858e-001	-2.935997e-001	-2.949878e-001	-2.707001e-001
7.733628304061510e-004	1.939966e-001	2.953551e-001	2.944008e-001	-2.938144e-001	-2.951840e-001	-2.596118e-001
7.734015602396130e-004	2.148871e-001	2.955371e-001	2.945051e-001	-2.940211e-001	-2.953629e-001	-2.461221e-001
7.734402900730751e-004	2.334895e-001	2.957039e-001	2.945999e-001	-2.942197e-001	-2.955246e-001	-2.303798e-001
7.734790199065371e-004	2.496052e-001	2.958556e-001	2.946857e-001	-2.944098e-001	-2.956693e-001	-2.125440e-001
7.735177497399992e-004	2.630789e-001	2.959923e-001	2.947636e-001	-2.945912e-001	-2.957970e-001	-1.927799e-001
7.735564795734612e-004	2.737960e-001	2.961139e-001	2.948340e-001	-2.947634e-001	-2.959081e-001	-1.712550e-001
7.735952094069233e-004	2.816792e-001	2.962207e-001	2.948976e-001	-2.949261e-001	-2.960025e-001	-1.481374e-001
7.736339392403854e-004	2.866866e-001	2.963125e-001	2.949550e-001	-2.950786e-001	-2.960806e-001	-1.235978e-001
7.736726690738474e-004	2.888091e-001	2.963896e-001	2.950066e-001	-2.952204e-001	-2.961425e-001	-9.781602e-002
7.737113989073095e-004	2.880681e-001	2.964518e-001	2.950527e-001	-2.953508e-001	-2.961885e-001	-7.098696e-002
7.737501287407715e-004	2.845135e-001	2.964994e-001	2.950935e-001	-2.954692e-001	-2.962187e-001	-4.332708e-002
7.737888585742336e-004	2.782209e-001	2.965322e-001	2.951292e-001	-2.955748e-001	-2.962335e-001	-1.507677e-002
7.738275884076957e-004	2.692894e-001	2.965504e-001	2.951598e-001	-2.956671e-001	-2.962330e-001	1.350210e-002
7.738663182411577e-004	2.578386e-001	2.965540e-001	2.951852e-001	-2.957452e-001	-2.962176e-001	4.213082e-002
7.739050480746198e-004	2.440054e-001	2.965431e-001	2.952054e-001	-2.958086e-001	-2.961874e-001	7.051675e-002
7.739437779080818e-004	2.279402e-001	2.965178e-001	2.952201e-001	-2.958563e-001	-2.961428e-001	9.835379e-002
7.739825077415439e-004	2.098031e-001	2.964782e-001	2.952290e-001	-2.958879e-001	-2.960839e-001	1.253225e-001
7.740212375750060e-004	1.897594e-001	2.964244e-001	2.952316e-001	-2.959027e-001	-2.960110e-001	1.510942e-001
7.740599674084680e-004	1.679764e-001	2.963567e-001	2.952276e-001	-2.959000e-001	-2.959245e-001	1.753419e-001
7.740986972419301e-004	1.446220e-001	2.962750e-001	2.952164e-001	-2.958794e-001	-2.958245e-001	1.977570e-001
7.741374270753921e-004	1.198676e-001	2.961797e-001	2.951974e-001	-2.958403e-001	-2.957114e-001	2.180647e-001
7.741761569088542e-004	9.389459e-002	2.960708e-001	2.951700e-001	-2.957822e-001	-2.955855e-001	2.360325e-001
7.742148867423163e-004	6.690221e-002	2.959487e-001	2.951336e-001	-2.957048e-001	-2.954471e-001	2.514727e-001
7.742536165757783e-004	3.911296e-002	2.958134e-001	2.950873e-001	-2.956079e-001	-2.952963e-001	2.642396e-001
7.742923464092404e-004	1.077275e-002	2.956652e-001	2.950306e-001	-2.954910e-001	-2.951337e-001	2.742278e-001
7.743310762427024e-004	-1.785250e-002	2.955043e-001	2.949626e-001	-2.953543e-001	-2.949595e-001	2.813693e-001
7.743698060761645e-004	-4.648089e-002	2.953310e-001	2.948827e-001	-2.951975e-001	-2.947741e-001	2.856303e-001
7.744085359096266e-004	-7.481688e-002	2.951454e-001	2.947901e-001	-2.950207e-001	-2.945777e-001	2.870094e-001
7.744472657430886e-004	-1.025516e-001	2.949477e-001	2.946841e-001	-2.948241e-001	-2.943706e-001	2.855353e-001
7.744859955765507e-004	-1.293629e-001	2.947382e-001	2.945640e-001	-2.946078e-001	-2.941532e-001	2.812642e-001
7.745247254100127e-004	-1.549211e-001	2.945170e-001	2.944292e-001	-2.943721e-001	-2.939259e-001	2.742779e-001
7.745634552434748e-004	-1.789013e-001	2.942845e-001	2.942789e-001	-2.941175e-001	-2.936888e-001	2.646808e-001
7.746021850769368e-004	-2.010018e-001	2.940408e-001	2.941128e-001	-2.938443e-001	-2.934422e-001	2.525969e-001
7.746409149103989e-004	-2.209561e-001	2.937863e-001	2.939303e-001	-2.935532e-001	-2.931865e-001	2.381666e-001
7.746796447438610e-004	-2.385398e-001	2.935210e-001	2.937309e-001	-2.932448e-001	-2.929219e-001	2.215427e-001
7.747183745773230e-004	-2.535717e-001	2.932453e-001	2.935143e-001	-2.929197e-001	-2.926486e-001	2.028864e-001
7.747571044107851e-004	-2.659131e-001	2.929596e-001	2.932801e-001	-2.925788e-001	-2.923667e-001	1.823632e-001
7.747958342442471e-004	-2.754643e-001	2.926640e-001	2.930281e-001	-2.922229e-001	-2.920766e-001	1.601398e-001
7.748345640777092e-004	-2.821625e-001	2.923588e-001	2.927583e-001	-2.918528e-001	-2.917784e-001	1.363839e-001
7.748732939111713e-004	-2.859792e-001	2.920443e-001	2.924704e-001	-2.914695e-001	-2.914722e-001	1.112691e-001
7.749120237446333e-004	-2.869178e-001	2.917208e-001	2.921646e-001	-2.910740e-001	-2.911582e-001	8.498186e-002
7.749507535780954e-004	-2.850117e-001	2.913886e-001	2.918410e-001	-2.906673e-001	-2.908365e-001	5.772846e-002
7.749894834115574e-004	-2.803212e-001	2.910479e-001	2.914998e-001	-2.902503e-001	-2.905073e-001	2.973922e-002
7.750282132450195e-004	-2.729320e-001	2.906991e-001	2.911412e-001	-2.898241e-001	-2.901708e-001	1.267011e-003
7.750669430784816e-004	-2.629516e-001	2.903424e-001	2.907656e-001	-2.893898e-001	-2.898270e-001	-2.741656e-002
7.751056729119436e-004	-2.505066e-001	2.899780e-001	2.903736e-001	-2.889482e-001	-2.894760e-001	-5.602476e-002
7.751444027454057e-004	-2.357396e-001	2.896062e-001	2.899655e-001	-2.885006e-001	-2.891181e-001	-8.425719e-002
7.751831325788677e-004	-2.188053e-001	2.892271e-001	2.895421e-001	-2.880478e-001	-2.887532e-001	-1.117996e-001
7.752218624123298e-004	-1.998659e-001	2.888411e-001	2.891041e-001	-2.875908e-001	-2.883815e-001	-1.383252e-001
7.752605922457919e-004	-1.790873e-001	2.884483e-001	2.886521e-001	-2.871305e-001	-2.880030e-001	-1.635027e-001
7.752993220792539e-004	-1.566369e-001	2.880488e-001	2.881870e-001	-2.866678e-001	-2.876180e-001	-1.870114e-001
7.753380519127160e-004	-1.326840e-001	2.876428e-001	2.877096e-001	-2.862034e-001	-2.872264e-001	-2.085584e-001
7.753767817461780e-004	-1.074036e-001	2.872306e-001	2.872208e-001	-2.857382e-001	-2.868283e-001	-2.278887e-001
7.754155115796401e-004	-8.098396e-002	2.868121e-001	2.867216e-001	-2.852729e-001	-2.864238e-001	-2.447907e-001
7.754542414131022e-004	-5.363269e-002	2.863876e-001	2.862129e-001	-2.848079e-001	-2.860129e-001	-2.590958e-001
7.754929712465642e-004	-2.558121e-002	2.859571e-001	2.856957e-001	-2.843440e-001	-2.855955e-001	-2.706773e-001
7.755317010800263e-004	2.916168e-003	2.855208e-001	2.851710e-001	-2.838814e-001	-2.851718e-001	-2.794463e-001
7.755704309134883e-004	3.158654e-002	2.850788e-001	2.846398e-001	-2.834207e-001	-2.847416e-001	-2.853503e-001
7.756091607469504e-004	6.014208e-002	2.846312e-001	2.841031e-001	-2.829621e-001	-2.843050e-001	-2.883700e-001
7.756478905804124e-004	8.828128e-002	2.841780e-001	2.835618e-001	-2.825058e-001	-2.838620e-001	-2.885176e-001
7.756866204138745e-004	1.156888e-001	2.837195e-001	2.830169e-001	-2.820518e-001	-2.834124e-001	-2.858344e-001
7.757253502473366e-004	1.420371e-001	2.832557e-001	2.824692e-001	-2.816003e-001	-2.829564e-001	-2.803882e-001
7.757640800807986e-004	1.669953e-001	2.827866e-001	2.819198e-001	-2.811512e-001	-2.824937e-001	-2.722713e-001
7.758028099142607e-004	1.902442e-001	2.823124e-001	2.813693e-001	-2.807043e-001	-2.820246e-001	-2.615974e-001
7.758415397477227e-004	2.114933e-001	2.818330e-001	2.808186e-001	-2.802593e-001	-2.815488e-001	-2.484983e-001
7.758802695811848e-004	2.304921e-001	2.813486e-001	2.802683e-001	-2.798161e-001	-2.810664e-001	-2.331209e-001
7.759189994146469e-004	2.470346e-001	2.808591e-001	2.797192e-001	-2.793741e-001	-2.805774e-001	-2.156228e-001
7.759577292481089e-004	2.609583e-001	2.803646e-001	2.791718e-001	-2.789329e-001	-2.800818e-001	-1.961683e-001
7.759964590815710e-004	2.721419e-001	2.798650e-001	2.786266e-001	-2.784920e-001	-2.795796e-001	-1.749248e-001
7.760351889150330e-004	2.805023e-001	2.793603e-001	2.780841e-001	-2.780508e-001	-2.790709e-001	-1.520603e-001
7.760739187484951e-004	2.859915e-001	2.788506e-001	2.775445e-001	-2.776087e-001	-2.785556e-001	-1.277446e-001
7.761126485819572e-004	2.885951e-001	2.783356e-001	2.770081e-001	-2.771649e-001	-2.780339e-001	-1.021555e-001
7.761513784154192e-004	2.883298e-001	2.778154e-001	2.764752e-001	-2.767187e-001	-2.775058e-001	-7.548498e-002
7.761901082488813e-004	2.852405e-001	2.772899e-001	2.759458e-001	-2.762695e-001	-2.769713e-001	-4.794562e-002
7.762288380823433e-004	2.793990e-001	2.767591e-001	2.754199e-001	-2.758163e-001	-2.764305e-001	-1.977394e-002
7.762675679158054e-004	2.709004e-001	2.762229e-001	2.748973e-001	-2.753585e-001	-2.758835e-001	8.771459e-003
7.763062977492675e-004	2.598612e-001	2.756812e-001	2.743781e-001	-2.748952e-001	-2.753303e-001	3.741439e-002
7.763450275827295e-004	2.464155e-001	2.751340e-001	2.738618e-001	-2.744256e-001	-2.747710e-001	6.586442e-002
7.763837574161916e-004	2.307118e-001	2.745812e-001	2.733481e-001	-2.739490e-001	-2.742057e-001	9.381768e-002
7.764224872496536e-004	2.129088e-001	2.740228e-001	2.728367e-001	-2.734646e-001	-2.736345e-001	1.209568e-001
7.764612170831157e-004	1.931712e-001	2.734589e-001	2.723271e-001	-2.729717e-001	-2.730573e-001	1.469540e-001
7.764999469165778e-004	1.716660e-001	2.728893e-001	2.718186e-001	-2.724695e-001	-2.724745e-001	1.714809e-001
7.765386767500398e-004	1.485610e-001	2.723140e-001	2.713108e-001	-2.719575e-001	-2.718859e-001	1.942245e-001
7.765774065835019e-004	1.240266e-001	2.717331e-001	2.708029e-001	-2.714351e-001	-2.712917e-001	2.149037e-001
7.766161364169639e-004	9.824193e-002	2.711467e-001	2.702943e-001	-2.709016e-001	-2.706922e-001	2.332786e-001
7.766548662504260e-004	7.140283e-002	2.705547e-001	2.697842e-001	-2.703566e-001	-2.700873e-001	2.491541e-001
7.766935960838880e-004	4.372782e-002	2.699571e-001	2.692718e-001	-2.697997e-001	-2.694772e-001	2.623777e-001
7.767323259173501e-004	1.545908e-002	2.693541e-001	2.687564e-001	-2.692306e-001	-2.688623e-001	2.728374e-001
7.767710557508122e-004	-1.314045e-002	2.687456e-001	2.682371e-001	-2.686490e-001	-2.682425e-001	2.804593e-001
7.768097855842742e-004	-4.179127e-002	2.681317e-001	2.677132e-001	-2.680546e-001	-2.676181e-001	2.852040e-001
7.768485154177363e-004	-7.020002e-002	2.675124e-001	2.671838e-001	-2.674474e-001	-2.669894e-001	2.870649e-001
7.768872452511983e-004	-9.805997e-002	2.668878e-001	2.666481e-001	-2.668274e-001	-2.663564e-001	2.860656e-001
7.769259750846604e-004	-1.250511e-001	2.662581e-001	2.661054e-001	-2.661946e-001	-2.657194e-001	2.822583e-001
7.769647049181225e-004	-1.508439e-001	2.656231e-001	2.655550e-001	-2.655491e-001	-2.650787e-001	2.757204e-001
7.770034347515845e-004	-1.751117e-001	2.649831e-001	2.649960e-001	-2.648912e-001	-2.644344e-001	2.665528e-001
7.770421645850466e-004	-1.975476e-001	2.643380e-001	2.644279e-001	-2.642212e-001	-2.637867e-001	2.548766e-001
7.770808944185086e-004	-2.178789e-001	2.636881e-001	2.638500e-001	-2.635394e-001	-2.631358e-001	2.408296e-001
7.771196242519707e-004	-2.358738e-001	2.630335e-001	2.632618e-001	-2.628464e-001	-2.624818e-001	2.245630e-001
7.771583540854328e-004	-2.513440e-001	2.623743e-001	2.626628e-001	-2.621427e-001	-2.618249e-001	2.062367e-001
7.771970839188948e-004	-2.641439e-001	2.617105e-001	2.620525e-001	-2.614288e-001	-2.611653e-001	1.860160e-001
7.772358137523569e-004	-2.741675e-001	2.610425e-001	2.614306e-001	-2.607056e-001	-2.605031e-001	1.640673e-001
7.772745435858189e-004	-2.813461e-001	2.603704e-001	2.607967e-001	-2.599735e-001	-2.598383e-001	1.405581e-001
7.773132734192810e-004	-2.856455e-001	2.596944e-001	2.601508e-001	-2.592336e-001	-2.591712e-001	1.156607e-001
7.773520032527431e-004	-2.870642e-001	2.590147e-001	2.594926e-001	-2.584865e-001	-2.585016e-001	8.955858e-002
7.773907330862051e-004	-2.856306e-001	2.583314e-001	2.588222e-001	-2.577331e-001	-2.578299e-001	6.245437e-002
7.774294629196672e-004	-2.814008e-001	2.576449e-001	2.581395e-001	-2.569744e-001	-2.571559e-001	3.457424e-002
7.774681927531292e-004	-2.744563e-001	2.569552e-001	2.574447e-001	-2.562112e-001	-2.564798e-001	6.167446e-003
7.775069225865913e-004	-2.649013e-001	2.562626e-001	2.567380e-001	-2.554444e-001	-2.558016e-001	-2.249732e-002
7.775456524200534e-004	-2.528596e-001	2.555673e-001	2.560198e-001	-2.546749e-001	-2.551213e-001	-5.113576e-002
7.775843822535154e-004	-2.384713e-001	2.548693e-001	2.552903e-001	-2.539037e-001	-2.544390e-001	-7.944982e-002
7.776231120869775e-004	-2.218892e-001	2.541690e-001	2.545501e-001	-2.531317e-001	-2.537547e-001	-1.071277e-001
7.776618419204395e-004	-2.032746e-001	2.534664e-001	2.537997e-001	-2.523596e-001	-2.530684e-001	-1.338445e-001
7.777005717539016e-004	-1.827932e-001	2.527617e-001	2.530397e-001	-2.515884e-001	-2.523801e-001	-1.592688e-001
7.777393015873637e-004	-1.606124e-001	2.520549e-001	2.522707e-001	-2.508189e-001	-2.516899e-001	-1.830770e-001
7.777780314208257e-004	-1.369007e-001	2.513461e-001	2.514935e-001	-2.500518e-001	-2.509976e-001	-2.049706e-001
7.778167612542878e-004	-1.118320e-001	2.506355e-001	2.507088e-001	-2.492878e-001	-2.503032e-001	-2.246877e-001
7.778554910877498e-004	-8.559152e-002	2.499231e-001	2.499175e-001	-2.485276e-001	-2.496067e-001	-2.420092e-001
7.778942209212119e-004	-5.838338e-002	2.492089e-001	2.491205e-001	-2.477717e-001	-2.489080e-001	-2.567595e-001
7.779329507546739e-004	-3.043478e-002	2.484930e-001	2.483185e-001	-2.470206e-001	-2.482071e-001	-2.688047e-001
7.779716805881360e-004	-1.996337e-003	2.477754e-001	2.475126e-001	-2.462749e-001	-2.475037e-001	-2.780501e-001
7.780104104215981e-004	2.666188e-002	2.470561e-001	2.467035e-001	-2.455347e-001	-2.467978e-001	-2.844369e-001
7.780491402550601e-004	5.525447e-002	2.463352e-001	2.458923e-001	-2.448005e-001	-2.460893e-001	-2.879404e-001
7.780878700885222e-004	8.348230e-002	2.456127e-001	2.450798e-001	-2.440723e-001	-2.453780e-001	-2.885678e-001
7.781265999219842e-004	1.110325e-001	2.448885e-001	2.442670e-001	-2.433503e-001	-2.446638e-001	-2.863555e-001
7.781653297554463e-004	1.375794e-001	2.441626e-001	2.434546e-001	-2.426345e-001	-2.439466e-001	-2.813672e-001
7.782040595889084e-004	1.627918e-001	2.434351e-001	2.426435e-001	-2.419248e-001	-2.432262e-001	-2.736909e-001
7.782427894223704e-004	1.863471e-001	2.427059e-001	2.418346e-001	-2.412210e-001	-2.425025e-001	-2.634371e-001
7.782815192558325e-004	2.079491e-001	2.419748e-001	2.410285e-001	-2.405229e-001	-2.417754e-001	-2.507348e-001
7.783202490892945e-004	2.273401e-001	2.412420e-001	2.402260e-001	-2.398301e-001	-2.410448e-001	-2.357284e-001
7.783589789227566e-004	2.443065e-001	2.405073e-001	2.394276e-001	-2.391421e-001	-2.403106e-001	-2.185742e-001
7.783977087562187e-004	2.586786e-001	2.397705e-001	2.386340e-001	-2.384586e-001	-2.395728e-001	-1.994354e-001
7.784364385896807e-004	2.703286e-001	2.390317e-001	2.378457e-001	-2.377788e-001	-2.388313e-001	-1.784793e-001
7.784751684231428e-004	2.791666e-001	2.382906e-001	2.370630e-001	-2.371022e-001	-2.380861e-001	-1.558733e-001
7.785138982566048e-004	2.851394e-001	2.375472e-001	2.362863e-001	-2.364280e-001	-2.373371e-001	-1.317871e-001
7.785526280900669e-004	2.882268e-001	2.368012e-001	2.355159e-001	-2.357554e-001	-2.365844e-001	-1.063965e-001
7.785913579235290e-004	2.884403e-001	2.360526e-001	2.347518e-001	-2.350838e-001	-2.358279e-001	-7.989062e-002
7.786300877569910e-004	2.858205e-001	2.353012e-001	2.339943e-001	-2.344122e-001	-2.350676e-001	-5.247844e-002
7.786688175904531e-004	2.804346e-001	2.345468e-001	2.332431e-001	-2.337397e-001	-2.343037e-001	-2.439251e-002
7.787075474239151e-004	2.723741e-001	2.337894e-001	2.324983e-001	-2.330656e-001	-2.335360e-001	4.111883e-003
7.787462772573772e-004	2.617520e-001	2.330288e-001	2.317597e-001	-2.323888e-001	-2.327647e-001	3.276114e-002
7.787850070908393e-004	2.486996e-001	2.322649e-001	2.310269e-001	-2.317085e-001	-2.319898e-001	6.126700e-002
7.788237369243013e-004	2.333633e-001	2.314976e-001	2.302996e-001	-2.310237e-001	-2.312113e-001	8.932778e-002
7.788624667577634e-004	2.159003e-001	2.307268e-001	2.295772e-001	-2.303337e-001	-2.304292e-001	1.166282e-001
7.789011965912254e-004	1.964745e-001	2.299525e-001	2.288594e-001	-2.296375e-001	-2.296437e-001	1.428415e-001
7.789399264246875e-004	1.752528e-001	2.291745e-001	2.281454e-001	-2.289344e-001	-2.288548e-001	1.676384e-001
7.789786562581495e-004	1.524026e-001	2.283929e-001	2.274346e-001	-2.282236e-001	-2.280625e-001	1.907021e-001
7.790173860916116e-004	1.280937e-001	2.276076e-001	2.267262e-001	-2.275043e-001	-2.272670e-001	2.117452e-001
7.790561159250737e-004	1.025031e-001	2.268187e-001	2.260196e-001	-2.267759e-001	-2.264682e-001	2.305206e-001
7.790948457585357e-004	7.582348e-002	2.260261e-001	2.253137e-001	-2.260378e-001	-2.256664e-001	2.468257e-001
7.791335755919978e-004	4.826938e-002	2.252298e-001	2.246079e-001	-2.252894e-001	-2.248615e-001	2.605014e-001
7.791723054254598e-004	2.007934e-002	2.244300e-001	2.239010e-001	-2.245303e-001	-2.240538e-001	2.714294e-001
7.792110352589219e-004	-8.486831e-003	2.236265e-001	2.231924e-001	-2.237602e-001	-2.232434e-001	2.795292e-001
7.792497650923840e-004	-3.715209e-002	2.228195e-001	2.224810e-001	-2.229786e-001	-2.224303e-001	2.847559e-001
7.792884949258460e-004	-6.562521e-002	2.220089e-001	2.217660e-001	-2.221854e-001	-2.216147e-001	2.870976e-001
7.793272247593081e-004	-9.360163e-002	2.211949e-001	2.210463e-001	-2.213805e-001	-2.207967e-001	2.865734e-001
7.793659545927701e-004	-1.207632e-001	2.203774e-001	2.203212e-001	-2.205638e-001	-2.199766e-001	2.832304e-001
7.794046844262322e-004	-1.467815e-001	2.195565e-001	2.195898e-001	-2.197355e-001	-2.191543e-001	2.771423e-001
7.794434142596943e-004	-1.713279e-001	2.187322e-001	2.188512e-001	-2.188956e-001	-2.183299e-001	2.684063e-001
7.794821440931563e-004	-1.940913e-001	2.179047e-001	2.181047e-001	-2.180443e-001	-2.175037e-001	2.571403e-001
7.795208739266184e-004	-2.147923e-001	2.170739e-001	2.173495e-001	-2.171821e-001	-2.166755e-001	2.434796e-001
7.795596037600804e-004	-2.331923e-001	2.162400e-001	2.165849e-001	-2.163094e-001	-2.158457e-001	2.275735e-001
7.795983335935425e-004	-2.490957e-001	2.154031e-001	2.158104e-001	-2.154266e-001	-2.150140e-001	2.095809e-001
7.796370634270046e-004	-2.623499e-001	2.145631e-001	2.150255e-001	-2.145342e-001	-2.141807e-001	1.896661e-001
7.796757932604666e-004	-2.728429e-001	2.137203e-001	2.142296e-001	-2.136330e-001	-2.133457e-001	1.679961e-001
7.797145230939287e-004	-2.804997e-001	2.128747e-001	2.134224e-001	-2.127236e-001	-2.125089e-001	1.447381e-001
7.797532529273907e-004	-2.852808e-001	2.120265e-001	2.126035e-001	-2.118067e-001	-2.116705e-001	1.200629e-001
7.797919827608528e-004	-2.871791e-001	2.111757e-001	2.117729e-001	-2.108833e-001	-2.108302e-001	9.415134e-002
7.798307125943149e-004	-2.862185e-001	2.103225e-001	2.109303e-001	-2.099540e-001	-2.099882e-001	6.720258e-002
7.798694424277769e-004	-2.824506e-001	2.094669e-001	2.100758e-001	-2.090198e-001	-2.091443e-001	3.943859e-002
7.799081722612390e-004	-2.759526e-001	2.086091e-001	2.092095e-001	-2.080816e-001	-2.082986e-001	1.110482e-002
7.799469020947010e-004	-2.668254e-001	2.077492e-001	2.083313e-001	-2.071402e-001	-2.074508e-001	-1.753308e-002
7.799856319281631e-004	-2.551897e-001	2.068872e-001	2.074418e-001	-2.061966e-001	-2.066011e-001	-4.619329e-002
7.800243617616251e-004	-2.411831e-001	2.060231e-001	2.065410e-001	-2.052517e-001	-2.057493e-001	-7.458013e-002
7.800630915950872e-004	-2.249568e-001	2.051570e-001	2.056296e-001	-2.043063e-001	-2.048953e-001	-1.023842e-001
7.801018214285493e-004	-2.066709e-001	2.042889e-001	2.047079e-001	-2.033613e-001	-2.040391e-001	-1.292828e-001
7.801405512620113e-004	-1.864909e-001	2.034189e-001	2.037766e-001	-2.024175e-001	-2.031806e-001	-1.549450e-001
7.801792810954734e-004	-1.645837e-001	2.025469e-001	2.028362e-001	-2.014757e-001	-2.023198e-001	-1.790446e-001
7.802180109289354e-004	-1.411178e-001	2.016728e-001	2.018876e-001	-2.005367e-001	-2.014565e-001	-2.012777e-001
7.802567407623975e-004	-1.162655e-001	2.007967e-001	2.009313e-001	-1.996011e-001	-2.005907e-001	-2.213760e-001
7.802954705958596e-004	-9.020992e-002	1.999185e-001	1.999684e-001	-1.986696e-001	-1.997223e-001	-2.391127e-001
7.803342004293216e-004	-6.315128e-002	1.990381e-001	1.989994e-001	-1.977426e-001	-1.988511e-001	-2.543051e-001
7.803729302627837e-004	-3.531269e-002	1.981554e-001	1.980254e-001	-1.968207e-001	-1.979771e-001	-2.668124e-001
7.804116600962457e-004	-6.940958e-003	1.972704e-001	1.970473e-001	-1.959042e-001	-1.971001e-001	-2.765332e-001
7.804503899297078e-004	2.169687e-002	1.963830e-001	1.960658e-001	-1.949935e-001	-1.962200e-001	-2.834030e-001
7.804891197631699e-004	5.031785e-002	1.954931e-001	1.950819e-001	-1.940887e-001	-1.953367e-001	-2.873914e-001
7.805278495966319e-004	7.862525e-002	1.946007e-001	1.940965e-001	-1.931901e-001	-1.944501e-001	-2.885004e-001
7.805665794300940e-004	1.063086e-001	1.937056e-001	1.931104e-001	-1.922976e-001	-1.935599e-001	-2.867616e-001
7.806053092635560e-004	1.330444e-001	1.928078e-001	1.921246e-001	-1.914112e-001	-1.926662e-001	-2.822343e-001
7.806440390970181e-004	1.585014e-001	1.919073e-001	1.911397e-001	-1.905307e-001	-1.917687e-001	-2.750026e-001
7.806827689304802e-004	1.823547e-001	1.910038e-001	1.901565e-001	-1.896559e-001	-1.908674e-001	-2.651732e-001
7.807214987639422e-004	2.043025e-001	1.900974e-001	1.891759e-001	-1.887865e-001	-1.899622e-001	-2.528722e-001
7.807602285974043e-004	2.240800e-001	1.891880e-001	1.881983e-001	-1.879219e-001	-1.890530e-001	-2.382419e-001
7.807989584308663e-004	2.414660e-001	1.882753e-001	1.872245e-001	-1.870619e-001	-1.881396e-001	-2.214366e-001
7.808376882643284e-004	2.562835e-001	1.873594e-001	1.862549e-001	-1.862056e-001	-1.872222e-001	-2.026187e-001
7.808764180977905e-004	2.683978e-001	1.864401e-001	1.852899e-001	-1.853525e-001	-1.863006e-001	-1.819548e-001
7.809151479312525e-004	2.777128e-001	1.855173e-001	1.843300e-001	-1.845019e-001	-1.853748e-001	-1.596124e-001
7.809538777647146e-004	2.841691e-001	1.845908e-001	1.833754e-001	-1.836529e-001	-1.844448e-001	-1.357605e-001
7.809926075981766e-004	2.877412e-001	1.836605e-001	1.824263e-001	-1.828048e-001	-1.835106e-001	-1.105735e-001
7.810313374316387e-004	2.884355e-001	1.827263e-001	1.814828e-001	-1.819566e-001	-1.825722e-001	-8.423793e-002
7.810700672651007e-004	2.862876e-001	1.817881e-001	1.805449e-001	-1.811074e-001	-1.816295e-001	-5.695907e-002
7.811087970985628e-004	2.813605e-001	1.808457e-001	1.796125e-001	-1.802562e-001	-1.806826e-001	-2.896557e-002
7.811475269320249e-004	2.737418e-001	1.798989e-001	1.786854e-001	-1.794022e-001	-1.797315e-001	-5.093080e-004
7.811862567654869e-004	2.635410e-001	1.789478e-001	1.777633e-001	-1.785442e-001	-1.787761e-001	2.813877e-002
7.812249865989490e-004	2.508866e-001	1.779922e-001	1.768460e-001	-1.776814e-001	-1.778166e-001	5.669262e-002
7.812637164324110e-004	2.359225e-001	1.770320e-001	1.759329e-001	-1.768128e-001	-1.768527e-001	8.485270e-002
7.813024462658731e-004	2.188045e-001	1.760672e-001	1.750235e-001	-1.759373e-001	-1.758846e-001	1.123058e-001
7.813411760993352e-004	1.996956e-001	1.750976e-001	1.741171e-001	-1.750542e-001	-1.749123e-001	1.387266e-001
7.813799059327972e-004	1.787622e-001	1.741232e-001	1.732132e-001	-1.741624e-001	-1.739356e-001	1.637850e-001
7.814186357662593e-004	1.561717e-001	1.731440e-001	1.723109e-001	-1.732612e-001	-1.729546e-001	1.871610e-001
7.814573655997213e-004	1.320932e-001	1.721600e-001	1.714095e-001	-1.723498e-001	-1.719692e-001	2.085613e-001
7.814960954331834e-004	1.067019e-001	1.711712e-001	1.705080e-001	-1.714274e-001	-1.709795e-001	2.277316e-001
7.815348252666455e-004	8.018743e-002	1.701775e-001	1.696055e-001	-1.704933e-001	-1.699854e-001	2.444620e-001
7.815735551001075e-004	5.276056e-002	1.691789e-001	1.687012e-001	-1.695470e-001	-1.689868e-001	2.585864e-001
7.816122849335696e-004	2.465598e-002	1.681754e-001	1.677940e-001	-1.685880e-001	-1.679839e-001	2.699800e-001
7.816510147670316e-004	-3.869649e-003	1.671669e-001	1.668830e-001	-1.676157e-001	-1.669765e-001	2.785561e-001
7.816897446004937e-004	-3.254182e-002	1.661536e-001	1.659672e-001	-1.666298e-001	-1.659646e-001	2.842641e-001
7.817284744339558e-004	-6.107147e-002	1.651353e-001	1.650454e-001	-1.656300e-001	-1.649483e-001	2.870869e-001
7.817672042674178e-004	-8.915612e-002	1.641120e-001	1.641169e-001	-1.646163e-001	-1.639276e-001	2.870384e-001
7.818059341008799e-004	-1.164797e-001	1.630837e-001	1.631806e-001	-1.635884e-001	-1.629024e-001	2.841616e-001
7.818446639343419e-004	-1.427148e-001	1.620502e-001	1.622356e-001	-1.625463e-001	-1.618726e-001	2.785256e-001
7.818833937678040e-004	-1.675316e-001	1.610117e-001	1.612809e-001	-1.614902e-001	-1.608384e-001	2.702241e-001
7.819221236012661e-004	-1.906149e-001	1.599680e-001	1.603158e-001	-1.604202e-001	-1.597995e-001	2.593717e-001
7.819608534347281e-004	-2.116793e-001	1.589191e-001	1.593394e-001	-1.593366e-001	-1.587559e-001	2.461012e-001
7.819995832681902e-004	-2.304791e-001	1.578649e-001	1.583510e-001	-1.582397e-001	-1.577077e-001	2.305599e-001
7.820383131016522e-004	-2.468115e-001	1.568055e-001	1.573498e-001	-1.571299e-001	-1.566546e-001	2.129052e-001
7.820770429351143e-004	-2.605170e-001	1.557407e-001	1.563354e-001	-1.560078e-001	-1.555966e-001	1.933012e-001
7.821157727685763e-004	-2.714771e-001	1.546705e-001	1.553071e-001	-1.548739e-001	-1.545335e-001	1.719145e-001
7.821545026020384e-004	-2.796109e-001	1.535949e-001	1.542644e-001	-1.537288e-001	-1.534653e-001	1.489123e-001
7.821932324355005e-004	-2.848731e-001	1.525138e-001	1.532072e-001	-1.525733e-001	-1.523919e-001	1.244643e-001
7.822319622689625e-004	-2.872516e-001	1.514273e-001	1.521349e-001	-1.514079e-001	-1.513129e-001	9.874921e-002
7.822706921024246e-004	-2.867651e-001	1.503353e-001	1.510475e-001	-1.502336e-001	-1.502284e-001	7.196256e-002
7.823094219358866e-004	-2.834608e-001	1.492376e-001	1.499448e-001	-1.490510e-001	-1.491381e-001	4.432213e-002
7.823481517693487e-004	-2.774120e-001	1.481344e-001	1.488269e-001	-1.478611e-001	-1.480420e-001	1.606947e-002
7.823868816028108e-004	-2.687158e-001	1.470254e-001	1.476938e-001	-1.466646e-001	-1.469398e-001	-1.253294e-002
7.824256114362728e-004	-2.574897e-001	1.459107e-001	1.465457e-001	-1.454624e-001	-1.458315e-001	-4.120586e-002
7.824643412697349e-004	-2.438691e-001	1.447901e-001	1.453828e-001	-1.442553e-001	-1.447168e-001	-6.965601e-002
7.825030711031969e-004	-2.280031e-001	1.436636e-001	1.442055e-001	-1.430440e-001	-1.435958e-001	-9.757650e-002
7.825418009366590e-004	-2.100506e-001	1.425309e-001	1.430141e-001	-1.418295e-001	-1.424681e-001	-1.246468e-001
7.825805307701211e-004	-1.901766e-001	1.413920e-001	1.418092e-001	-1.406125e-001	-1.413338e-001	-1.505369e-001
7.826192606035831e-004	-1.685481e-001	1.402468e-001	1.405914e-001	-1.393936e-001	-1.401927e-001	-1.749187e-001
7.826579904370452e-004	-1.453330e-001	1.390950e-001	1.393612e-001	-1.381735e-001	-1.390447e-001	-1.974834e-001
7.826967202705072e-004	-1.207030e-001	1.379366e-001	1.381193e-001	-1.369529e-001	-1.378896e-001	-2.179561e-001
7.827354501039693e-004	-9.483846e-002	1.367713e-001	1.368664e-001	-1.357323e-001	-1.367274e-001	-2.361030e-001
7.827741799374314e-004	-6.793644e-002	1.355990e-001	1.356033e-001	-1.345122e-001	-1.355579e-001	-2.517338e-001
7.828129097708934e-004	-4.021576e-002	1.344194e-001	1.343308e-001	-1.332930e-001	-1.343810e-001	-2.647005e-001
7.828516396043555e-004	-1.191927e-002	1.332325e-001	1.330496e-001	-1.320749e-001	-1.331965e-001	-2.748953e-001
7.828903694378175e-004	1.668916e-002	1.320381e-001	1.317607e-001	-1.308584e-001	-1.320044e-001	-2.822472e-001
7.829290992712796e-004	4.532912e-002	1.308359e-001	1.304647e-001	-1.296434e-001	-1.308044e-001	-2.867206e-001
7.829678291047417e-004	7.370628e-002	1.296259e-001	1.291626e-001	-1.284301e-001	-1.295964e-001	-2.883121e-001
7.830065589382037e-004	1.015127e-001	1.284079e-001	1.278550e-001	-1.272185e-001	-1.283804e-001	-2.870485e-001
7.830452887716658e-004	1.284268e-001	1.271817e-001	1.265429e-001	-1.260084e-001	-1.271561e-001	-2.829845e-001
7.830840186051278e-004	1.541185e-001	1.259473e-001	1.252269e-001	-1.247995e-001	-1.259235e-001	-2.762001e-001
7.831227484385899e-004	1.782604e-001	1.247044e-001	1.239076e-001	-1.235917e-001	-1.246824e-001	-2.667986e-001
7.831614782720520e-004	2.005459e-001	1.234530e-001	1.225859e-001	-1.223844e-001	-1.234328e-001	-2.549028e-001
7.832002081055140e-004	2.207033e-001	1.221929e-001	1.212621e-001	-1.211773e-001	-1.221744e-001	-2.406526e-001
7.832389379389761e-004	2.385036e-001	1.209240e-001	1.199370e-001	-1.199696e-001	-1.209073e-001	-2.242004e-001
7.832776677724381e-004	2.537625e-001	1.196461e-001	1.186109e-001	-1.187608e-001	-1.196313e-001	-2.057074e-001
7.833163976059002e-004	2.663382e-001	1.183592e-001	1.172842e-001	-1.175502e-001	-1.183465e-001	-1.853395e-001
7.833551274393622e-004	2.761282e-001	1.170630e-001	1.159572e-001	-1.163368e-001	-1.170527e-001	-1.632644e-001
7.833938572728243e-004	2.830673e-001	1.157574e-001	1.146301e-001	-1.151200e-001	-1.157498e-001	-1.396507e-001
7.834325871062864e-004	2.871245e-001	1.144424e-001	1.133031e-001	-1.138986e-001	-1.144380e-001	-1.146714e-001
7.834713169397484e-004	2.883006e-001	1.131177e-001	1.119761e-001	-1.126719e-001	-1.131171e-001	-8.851064e-002
7.835100467732105e-004	2.866265e-001	1.117833e-001	1.106492e-001	-1.114387e-001	-1.117870e-001	-6.137011e-002
7.835487766066725e-004	2.821608e-001	1.104389e-001	1.093222e-001	-1.101981e-001	-1.104478e-001	-3.347460e-002
7.835875064401346e-004	2.749870e-001	1.090846e-001	1.079948e-001	-1.089489e-001	-1.090994e-001	-5.072464e-003
7.836262362735967e-004	2.652111e-001	1.077201e-001	1.066667e-001	-1.076902e-001	-1.077416e-001	2.356808e-002
7.836649661070587e-004	2.529586e-001	1.063454e-001	1.053375e-001	-1.064208e-001	-1.063746e-001	5.216321e-002
7.837036959405208e-004	2.383710e-001	1.049604e-001	1.040066e-001	-1.051398e-001	-1.049981e-001	8.041547e-002
7.837424257739828e-004	2.216023e-001	1.035650e-001	1.026735e-001	-1.038460e-001	-1.036120e-001	1.080137e-001
7.837811556074449e-004	2.028145e-001	1.021592e-001	1.013374e-001	-1.025385e-001	-1.022164e-001	1.346342e-001
7.838198854409070e-004	1.821736e-001	1.007428e-001	9.999766e-002	-1.012163e-001	-1.008109e-001	1.599466e-001
7.838586152743690e-004	1.598467e-001	9.931597e-002	9.865341e-002	-9.987839e-002	-9.939565e-002	1.836277e-001
7.838973451078311e-004	1.360025e-001	9.787853e-002	9.730376e-002	-9.852400e-002	-9.797037e-002	2.053789e-001
7.839360749412931e-004	1.108146e-001	9.643047e-002	9.594777e-002	-9.715228e-002	-9.653495e-002	2.249389e-001
7.839748047747552e-004	8.446983e-002	9.497178e-002	9.458448e-002	-9.576248e-002	-9.508927e-002	2.420903e-001
7.840135346082173e-004	5.717517e-002	9.350239e-002	9.321287e-002	-9.435390e-002	-9.363319e-002	2.566599e-001
7.840522644416793e-004	2.916151e-002	9.202229e-002	9.183188e-002	-9.292597e-002	-9.216658e-002	2.685164e-001
7.840909942751414e-004	6.822684e-004	9.053141e-002	9.044047e-002	-9.147815e-002	-9.068930e-002	2.775673e-001
7.841297241086034e-004	-2.799061e-002	8.902970e-002	8.903756e-002	-9.001002e-002	-8.920121e-002	2.837561e-001
7.841684539420655e-004	-5.657024e-002	8.751708e-002	8.762210e-002	-8.852126e-002	-8.770217e-002	2.870604e-001
7.842071837755276e-004	-8.475622e-002	8.599346e-002	8.619303e-002	-8.701159e-002	-8.619203e-002	2.874889e-001
7.842459136089896e-004	-1.122346e-001	8.445875e-002	8.474933e-002	-8.548088e-002	-8.467063e-002	2.850800e-001
7.842846434424517e-004	-1.386792e-001	8.291285e-002	8.329001e-002	-8.392909e-002	-8.313783e-002	2.798989e-001
7.843233732759137e-004	-1.637595e-001	8.135564e-002	8.181410e-002	-8.235623e-002	-8.159344e-002	2.720352e-001
7.843621031093758e-004	-1.871561e-001	7.978697e-002	8.032067e-002	-8.076245e-002	-8.003731e-002	2.616003e-001
7.844008329428378e-004	-2.085781e-001	7.820673e-002	7.880890e-002	-7.914798e-002	-7.846924e-002	2.487244e-001
7.844395627762999e-004	-2.277727e-001	7.661478e-002	7.727799e-002	-7.751312e-002	-7.688904e-002	2.335525e-001
7.844782926097620e-004	-2.445303e-001	7.501098e-002	7.572721e-002	-7.585828e-002	-7.529651e-002	2.162409e-001
7.845170224432240e-004	-2.586842e-001	7.339518e-002	7.415592e-002	-7.418392e-002	-7.369144e-002	1.969530e-001
7.845557522766861e-004	-2.701095e-001	7.176725e-002	7.256356e-002	-7.249060e-002	-7.207361e-002	1.758551e-001
7.845944821101481e-004	-2.787192e-001	7.012704e-002	7.094964e-002	-7.077894e-002	-7.044281e-002	1.531144e-001
7.846332119436102e-004	-2.844624e-001	6.847441e-002	6.931378e-002	-6.904959e-002	-6.879882e-002	1.288999e-001
7.846719417770723e-004	-2.873215e-001	6.680922e-002	6.765568e-002	-6.730329e-002	-6.714141e-002	1.033884e-001
7.847106716105343e-004	-2.873105e-001	6.513131e-002	6.597515e-002	-6.554080e-002	-6.547039e-002	7.677171e-002
7.847494014439964e-004	-2.844720e-001	6.344052e-002	6.427208e-002	-6.376291e-002	-6.378555e-002	4.926360e-002
7.847881312774584e-004	-2.788752e-001	6.173670e-002	6.254645e-002	-6.197045e-002	-6.208671e-002	2.110163e-002
7.848268611109205e-004	-2.706135e-001	6.001968e-002	6.079835e-002	-6.016425e-002	-6.037368e-002	-7.455106e-003
7.848655909443826e-004	-2.598013e-001	5.828930e-002	5.902797e-002	-5.834514e-002	-5.864633e-002	-3.613012e-002
7.849043207778446e-004	-2.465712e-001	5.654536e-002	5.723558e-002	-5.651396e-002	-5.690452e-002	-6.463254e-002
7.849430506113067e-004	-2.310704e-001	5.478770e-002	5.542152e-002	-5.467152e-002	-5.514813e-002	-9.265801e-002
7.849817804447687e-004	-2.134567e-001	5.301610e-002	5.358625e-002	-5.281861e-002	-5.337706e-002	-1.198885e-001
7.850205102782308e-004	-1.938944e-001	5.123040e-002	5.173028e-002	-5.095600e-002	-5.159125e-002	-1.459950e-001
7.850592401116929e-004	-1.725504e-001	4.943039e-002	4.985420e-002	-4.908441e-002	-4.979062e-002	-1.706484e-001
7.850979699451549e-004	-1.495925e-001	4.761586e-002	4.795865e-002	-4.720450e-002	-4.797513e-002	-1.935356e-001
7.851366997786170e-004	-1.251914e-001	4.578664e-002	4.604436e-002	-4.531689e-002	-4.614474e-002	-2.143749e-001
7.851754296120790e-004	-9.952559e-002	4.394254e-002	4.411206e-002	-4.342213e-002	-4.429943e-002	-2.329255e-001
7.852141594455411e-004	-7.278864e-002	4.208338e-002	4.216256e-002	-4.152070e-002	-4.243917e-002	-2.489895e-001
7.852528892790032e-004	-4.519526e-002	4.020899e-002	4.019667e-002	-3.961301e-002	-4.056395e-002	-2.624120e-001
7.852916191124652e-004	-1.698417e-002	3.831924e-002	3.821524e-002	-3.769939e-002	-3.867377e-002	-2.730781e-001
7.853303489459273e-004	1.158412e-002	3.641401e-002	3.621912e-002	-3.578007e-002	-3.676861e-002	-2.809109e-001
7.853690787793893e-004	4.023187e-002	3.449319e-002	3.420918e-002	-3.385523e-002	-3.484849e-002	-2.858691e-001
7.854078086128514e-004	6.866721e-002	3.255670e-002	3.218625e-002	-3.192493e-002	-3.291339e-002	-2.879438e-001
7.854465384463134e-004	9.658471e-002	3.060447e-002	3.015116e-002	-2.998915e-002	-3.096335e-002	-2.871568e-001
7.854852682797755e-004	1.236654e-001	2.863649e-002	2.810472e-002	-2.804779e-002	-2.899839e-002	-2.835582e-001
7.855239981132376e-004	1.495799e-001	2.665271e-002	2.604770e-002	-2.610064e-002	-2.701851e-002	-2.772239e-001
7.855627279466996e-004	1.739998e-001	2.465315e-002	2.398082e-002	-2.414742e-002	-2.502377e-002	-2.682534e-001
7.856014577801617e-004	1.966138e-001	2.263782e-002	2.190477e-002	-2.218777e-002	-2.301420e-002	-2.567664e-001
7.856401876136237e-004	2.171434e-001	2.060675e-002	1.982016e-002	-2.022123e-002	-2.098984e-002	-2.429000e-001
7.856789174470858e-004	2.353521e-001	1.855997e-002	1.772755e-002	-1.824727e-002	-1.895076e-002	-2.268047e-001
7.857176472805479e-004	2.510480e-001	1.649752e-002	1.562744e-002	-1.626528e-002	-1.689702e-002	-2.086405e-001
7.857563771140099e-004	2.640821e-001	1.441946e-002	1.352024e-002	-1.427460e-002	-1.482868e-002	-1.885727e-001
7.857951069474720e-004	2.743456e-001	1.232583e-002	1.140629e-002	-1.227451e-002	-1.274580e-002	-1.667688e-001
7.858338367809340e-004	2.817669e-001	1.021670e-002	9.285843e-003	-1.026421e-002	-1.064845e-002	-1.433967e-001
7.858725666143961e-004	2.863092e-001	8.092117e-003	7.159086e-003	-8.242903e-003	-8.536699e-003	-1.186283e-001
7.859112964478582e-004	2.879681e-001	5.952151e-003	5.026108e-003	-6.209714e-003	-6.410602e-003	-9.264526e-002
7.859500262813202e-004	2.867696e-001	3.796871e-003	2.886914e-003	-4.163761e-003	-4.270205e-003	-6.564639e-002
7.859887561147823e-004	2.827677e-001	1.626349e-003	7.414256e-004	-2.104141e-003	-2.115546e-003	-3.785258e-002
7.860274859482443e-004	2.760417e-001	-5.593356e-004	-1.410521e-003	-2.994545e-005	5.335568e-005	-9.508680e-003
7.860662157817064e-004	2.666942e-001	-2.760100e-003	-3.569171e-003	2.059737e-003	2.236494e-003	1.911989e-002
7.861049456151685e-004	2.548473e-001	-4.975856e-003	-5.734850e-003	4.165803e-003	4.433880e-003	4.775152e-002
7.861436754486305e-004	2.406402e-001	-7.206509e-003	-7.907960e-003	6.289135e-003	6.645541e-003	7.609076e-002
7.861824052820926e-004	2.242247e-001	-9.451959e-003	-1.008897e-002	8.430582e-003	8.871521e-003	1.038285e-001
7.862211351155546e-004	2.057617e-001	-1.171210e-002	-1.227843e-002	1.059096e-002	1.111188e-002	1.306425e-001
7.862598649490167e-004	1.854166e-001	-1.398683e-002	-1.447693e-002	1.277104e-002	1.336667e-002	1.562023e-001
7.862985947824788e-004	1.633565e-001	-1.627604e-002	-1.668512e-002	1.497153e-002	1.563599e-002	1.801825e-001
7.863373246159408e-004	1.397494e-001	-1.857962e-002	-1.890370e-002	1.719311e-002	1.791990e-002	2.022789e-001
7.863760544494029e-004	1.147676e-001	-2.089746e-002	-2.113340e-002	1.943635e-002	2.021847e-002	2.222236e-001
7.864147842828649e-004	8.859540e-002	-2.322946e-002	-2.337500e-002	2.170178e-002	2.253180e-002	2.397919e-001
7.864535141163270e-004	6.143614e-002	-2.557552e-002	-2.562928e-002	2.398984e-002	2.485993e-002	2.548037e-001
7.864922439497890e-004	3.351700e-002	-2.793556e-002	-2.789704e-002	2.630089e-002	2.720292e-002	2.671209e-001
7.865309737832511e-004	5.088103e-003	-3.030952e-002	-3.017907e-002	2.863520e-002	2.956081e-002	2.766450e-001
7.865697036167132e-004	-2.358121e-002	-3.269731e-002	-3.247616e-002	3.099297e-002	3.193364e-002	2.833137e-001
7.866084334501752e-004	-5.220616e-002	-3.509889e-002	-3.478911e-002	3.337428e-002	3.432142e-002	2.870991e-001
7.866471632836373e-004	-8.048834e-002	-3.751422e-002	-3.711866e-002	3.577912e-002	3.672415e-002	2.880052e-001
7.866858931170993e-004	-1.081157e-001	-3.994325e-002	-3.946553e-002	3.820740e-002	3.914181e-002	2.860655e-001
7.867246229505614e-004	-1.347634e-001	-4.238596e-002	-4.183039e-002	4.065894e-002	4.157438e-002	2.813412e-001
7.867633527840235e-004	-1.601004e-001	-4.484231e-002	-4.421389e-002	4.313342e-002	4.402180e-002	2.739179e-001
7.868020826174855e-004	-1.838041e-001	-4.731227e-002	-4.661660e-002	4.563047e-002	4.648402e-002	2.639039e-001
7.868408124509476e-004	-2.055778e-001	-4.979580e-002	-4.903901e-002	4.814960e-002	4.896096e-002	2.514263e-001
7.868795422844096e-004	-2.251623e-001	-5.229283e-002	-5.148157e-002	5.069025e-002	5.145250e-002	2.366283e-001
7.869182721178717e-004	-2.423406e-001	-5.480330e-002	-5.394463e-002	5.325175e-002	5.395855e-002	2.196646e-001
7.869570019513338e-004	-2.569394e-001	-5.732710e-002	-5.642848e-002	5.583337e-002	5.647894e-002	2.006979e-001
7.869957317847958e-004	-2.688271e-001	-5.986413e-002	-5.893329e-002	5.843429e-002	5.901354e-002	1.798945e-001
7.870344616182579e-004	-2.779107e-001	-6.241423e-002	-6.145917e-002	6.105359e-002	6.156214e-002	1.574215e-001
7.870731914517199e-004	-2.841335e-001	-6.497724e-002	-6.400610e-002	6.369033e-002	6.412455e-002	1.334474e-001
7.871119212851820e-004	-2.874728e-001	-6.755295e-002	-6.657398e-002	6.634346e-002	6.670050e-002	1.081471e-001
7.871506511186441e-004	-2.879376e-001	-7.014114e-002	-6.916262e-002	6.901193e-002	6.928974e-002	8.170930e-002
7.871893809521061e-004	-2.855659e-001	-7.274155e-002	-7.177170e-002	7.169458e-002	7.189193e-002	5.434344e-002
7.872281107855682e-004	-2.804227e-001	-7.535388e-002	-7.440079e-002	7.439025e-002	7.450674e-002	2.628290e-002
7.872668406190302e-004	-2.725979e-001	-7.797784e-002	-7.704937e-002	7.709772e-002	7.713377e-002	-2.216832e-003
7.873055704524923e-004	-2.622025e-001	-8.061305e-002	-7.971680e-002	7.981577e-002	7.977256e-002	-3.088213e-002
7.873443002859544e-004	-2.493665e-001	-8.325914e-002	-8.240235e-002	8.254313e-002	8.242267e-002	-5.942469e-002
7.873830301194164e-004	-2.342351e-001	-8.591569e-002	-8.510518e-002	8.527856e-002	8.508354e-002	-8.754274e-002
7.874217599528785e-004	-2.169647e-001	-8.858227e-002	-8.782434e-002	8.802075e-002	8.775464e-002	-1.149209e-001
7.874604897863405e-004	-1.977191e-001	-9.125838e-002	-9.055878e-002	9.076844e-002	9.043533e-002	-1.412320e-001
7.874992196198026e-004	-1.766649e-001	-9.394352e-002	-9.330739e-002	9.352037e-002	9.312501e-002	-1.661461e-001
7.875379494532646e-004	-1.539702e-001	-9.663713e-002	-9.606893e-002	9.627528e-002	9.582298e-002	-1.893463e-001
7.875766792867267e-004	-1.298047e-001	-9.933863e-002	-9.884210e-002	9.903194e-002	9.852855e-002	-2.105449e-001
7.876154091201888e-004	-1.043453e-001	-1.020474e-001	-1.016255e-001	1.017891e-001	1.012410e-001	-2.294934e-001
7.876541389536508e-004	-7.778203e-002	-1.047627e-001	-1.044177e-001	1.045457e-001	1.039596e-001	-2.459864e-001
7.876928687871129e-004	-5.032566e-002	-1.074839e-001	-1.072173e-001	1.073005e-001	1.066835e-001	-2.598617e-001
7.877315986205749e-004	-2.221061e-002	-1.102102e-001	-1.100225e-001	1.100524e-001	1.094119e-001	-2.709982e-001
7.877703284540370e-004	6.306287e-003	-1.129408e-001	-1.128319e-001	1.128004e-001	1.121441e-001	-2.793124e-001
7.878090582874991e-004	3.495017e-002	-1.156749e-001	-1.156438e-001	1.155435e-001	1.148793e-001	-2.847568e-001
7.878477881209611e-004	6.343173e-002	-1.184115e-001	-1.184565e-001	1.182807e-001	1.176165e-001	-2.873171e-001
7.878865179544232e-004	9.144819e-002	-1.211497e-001	-1.212684e-001	1.210111e-001	1.203549e-001	-2.870100e-001
7.879252477878852e-004	1.186832e-001	-1.238885e-001	-1.240777e-001	1.237339e-001	1.230936e-001	-2.838809e-001
7.879639776213473e-004	1.448091e-001	-1.266270e-001	-1.268829e-001	1.264483e-001	1.258318e-001	-2.780015e-001
7.880027074548094e-004	1.694966e-001	-1.293640e-001	-1.296822e-001	1.291536e-001	1.285685e-001	-2.694672e-001
7.880414372882714e-004	1.924303e-001	-1.320986e-001	-1.324740e-001	1.318491e-001	1.313028e-001	-2.583945e-001
7.880801671217335e-004	2.133254e-001	-1.348296e-001	-1.352567e-001	1.345342e-001	1.340338e-001	-2.449177e-001
7.881188969551955e-004	2.319378e-001	-1.375560e-001	-1.380287e-001	1.372085e-001	1.367606e-001	-2.291852e-001
7.881576267886576e-004	2.480677e-001	-1.402768e-001	-1.407885e-001	1.398713e-001	1.394820e-001	-2.113554e-001
7.881963566221197e-004	2.615589e-001	-1.429908e-001	-1.435347e-001	1.425223e-001	1.421973e-001	-1.915928e-001
7.882350864555817e-004	2.722958e-001	-1.456971e-001	-1.462660e-001	1.451612e-001	1.449054e-001	-1.700647e-001
7.882738162890438e-004	2.802005e-001	-1.483945e-001	-1.489811e-001	1.477875e-001	1.476053e-001	-1.469385e-001
7.883125461225058e-004	2.852303e-001	-1.510821e-001	-1.516786e-001	1.504010e-001	1.502961e-001	-1.223851e-001
7.883512759559679e-004	2.873756e-001	-1.537588e-001	-1.543576e-001	1.530015e-001	1.529768e-001	-9.658421e-002
7.883900057894300e-004	2.866572e-001	-1.564237e-001	-1.570168e-001	1.555888e-001	1.556464e-001	-6.973162e-002
7.884287356228920e-004	2.831243e-001	-1.590756e-001	-1.596554e-001	1.581626e-001	1.583041e-001	-4.204458e-002
7.884674654563541e-004	2.768522e-001	-1.617137e-001	-1.622725e-001	1.607228e-001	1.609488e-001	-1.376435e-002
7.885061952898161e-004	2.679393e-001	-1.643370e-001	-1.648673e-001	1.632693e-001	1.635798e-001	1.484641e-002
7.885449251232782e-004	2.565048e-001	-1.669446e-001	-1.674391e-001	1.658019e-001	1.661960e-001	4.350824e-002
7.885836549567403e-004	2.426850e-001	-1.695355e-001	-1.699873e-001	1.683205e-001	1.687968e-001	7.192761e-002
7.886223847902023e-004	2.266298e-001	-1.721090e-001	-1.725114e-001	1.708250e-001	1.713812e-001	9.979733e-002
7.886611146236644e-004	2.084986e-001	-1.746641e-001	-1.750111e-001	1.733152e-001	1.739484e-001	1.267966e-001
7.886998444571264e-004	1.884561e-001	-1.772000e-001	-1.774860e-001	1.757911e-001	1.764978e-001	1.525953e-001
7.887385742905885e-004	1.666692e-001	-1.797159e-001	-1.799358e-001	1.782523e-001	1.790284e-001	1.768655e-001
7.887773041240505e-004	1.433053e-001	-1.822111e-001	-1.823605e-001	1.806988e-001	1.815396e-001	1.992984e-001
7.888160339575126e-004	1.185357e-001	-1.846849e-001	-1.847600e-001	1.831304e-001	1.840306e-001	2.196195e-001
7.888547637909747e-004	9.254222e-002	-1.871366e-001	-1.871342e-001	1.855467e-001	1.865008e-001	2.375971e-001
7.888934936244367e-004	6.552500e-002	-1.895654e-001	-1.894832e-001	1.879476e-001	1.889495e-001	2.530438e-001
7.889322234578988e-004	3.770747e-002	-1.919709e-001	-1.918071e-001	1.903327e-001	1.913759e-001	2.658151e-001
7.889709532913608e-004	9.336493e-003	-1.943524e-001	-1.941061e-001	1.927016e-001	1.937794e-001	2.758062e-001
7.890096831248229e-004	-1.932118e-002	-1.967095e-001	-1.963803e-001	1.950539e-001	1.961593e-001	2.829495e-001
7.890484129582850e-004	-4.798286e-002	-1.990415e-001	-1.986299e-001	1.973893e-001	1.985150e-001	2.872116e-001
7.890871427917470e-004	-7.635204e-002	-2.013481e-001	-2.008553e-001	1.997072e-001	2.008459e-001	2.885914e-001
7.891258726252091e-004	-1.041185e-001	-2.036289e-001	-2.030566e-001	2.020072e-001	2.031513e-001	2.871178e-001
7.891646024586711e-004	-1.309588e-001	-2.058835e-001	-2.052340e-001	2.042885e-001	2.054306e-001	2.828475e-001
7.892033322921332e-004	-1.565416e-001	-2.081114e-001	-2.073880e-001	2.065507e-001	2.076832e-001	2.758626e-001
7.892420621255953e-004	-1.805415e-001	-2.103125e-001	-2.095186e-001	2.087929e-001	2.099086e-001	2.662678e-001
7.892807919590573e-004	-2.026565e-001	-2.124862e-001	-2.116263e-001	2.110146e-001	2.121063e-001	2.541875e-001
7.893195217925194e-004	-2.226208e-001	-2.146324e-001	-2.137111e-001	2.132150e-001	2.142757e-001	2.397626e-001
7.893582516259814e-004	-2.402106e-001	-2.167508e-001	-2.157732e-001	2.153933e-001	2.164163e-001	2.231465e-001
7.893969814594435e-004	-2.552455e-001	-2.188409e-001	-2.178129e-001	2.175487e-001	2.185278e-001	2.045008e-001
7.894357112929056e-004	-2.675875e-001	-2.209027e-001	-2.198303e-001	2.196802e-001	2.206097e-001	1.839918e-001
7.894744411263676e-004	-2.771376e-001	-2.229357e-001	-2.218255e-001	2.217872e-001	2.226615e-001	1.617866e-001
7.895131709598297e-004	-2.838334e-001	-2.249398e-001	-2.237984e-001	2.238685e-001	2.246830e-001	1.380534e-001
7.895519007932917e-004	-2.876469e-001	-2.269145e-001	-2.257492e-001	2.259235e-001	2.266738e-001	1.129655e-001
7.895906306267538e-004	-2.885820e-001	-2.288598e-001	-2.276778e-001	2.279511e-001	2.286336e-001	8.670853e-002
7.896293604602159e-004	-2.866723e-001	-2.307752e-001	-2.295840e-001	2.299504e-001	2.305621e-001	5.948769e-002
7.896680902936779e-004	-2.819787e-001	-2.326607e-001	-2.314678e-001	2.319205e-001	2.324591e-001	3.153199e-002
7.897068201271400e-004	-2.745870e-001	-2.345158e-001	-2.333288e-001	2.338605e-001	2.343244e-001	3.093155e-003
7.897455499606020e-004	-2.646053e-001	-2.363404e-001	-2.351669e-001	2.357696e-001	2.361577e-001	-2.555824e-002
7.897842797940641e-004	-2.521605e-001	-2.381344e-001	-2.369818e-001	2.376468e-001	2.379589e-001	-5.413650e-002
7.898230096275261e-004	-2.373959e-001	-2.398974e-001	-2.387730e-001	2.394914e-001	2.397278e-001	-8.234246e-002
7.898617394609882e-004	-2.204664e-001	-2.416295e-001	-2.405403e-001	2.413025e-001	2.414644e-001	-1.098634e-001
7.899004692944503e-004	-2.015350e-001	-2.433303e-001	-2.422830e-001	2.430794e-001	2.431685e-001	-1.363743e-001
7.899391991279123e-004	-1.807684e-001	-2.449998e-001	-2.440007e-001	2.448214e-001	2.448401e-001	-1.615451e-001
7.899779289613744e-004	-1.583344e-001	-2.466379e-001	-2.456930e-001	2.465279e-001	2.464793e-001	-1.850555e-001
7.900166587948364e-004	-1.344025e-001	-2.482445e-001	-2.473591e-001	2.481982e-001	2.480859e-001	-2.066120e-001
7.900553886282985e-004	-1.091475e-001	-2.498196e-001	-2.489984e-001	2.498319e-001	2.496603e-001	-2.259588e-001
7.900941184617606e-004	-8.275689e-002	-2.513631e-001	-2.506105e-001	2.514284e-001	2.512023e-001	-2.428828e-001
7.901328482952226e-004	-5.543711e-002	-2.528751e-001	-2.521945e-001	2.529874e-001	2.527122e-001	-2.572145e-001
7.901715781286847e-004	-2.741824e-002	-2.543555e-001	-2.537499e-001	2.545086e-001	2.541902e-001	-2.688257e-001
7.902103079621467e-004	1.046657e-003	-2.558044e-001	-2.552760e-001	2.559918e-001	2.556366e-001	-2.776268e-001
7.902490377956088e-004	2.968571e-002	-2.572219e-001	-2.567721e-001	2.574368e-001	2.570516e-001	-2.835642e-001
7.902877676290709e-004	5.821215e-002	-2.586080e-001	-2.582375e-001	2.588435e-001	2.584355e-001	-2.866180e-001
7.903264974625329e-004	8.632581e-002	-2.599629e-001	-2.596717e-001	2.602121e-001	2.597887e-001	-2.867996e-001
7.903652272959950e-004	1.137130e-001	-2.612866e-001	-2.610741e-001	2.615425e-001	2.611115e-001	-2.841498e-001
7.904039571294570e-004	1.400481e-001	-2.625793e-001	-2.624439e-001	2.628351e-001	2.624044e-001	-2.787357e-001
7.904426869629191e-004	1.650013e-001	-2.638412e-001	-2.637808e-001	2.640901e-001	2.636676e-001	-2.706489e-001
7.904814167963812e-004	1.882535e-001	-2.650726e-001	-2.650841e-001	2.653079e-001	2.649017e-001	-2.600023e-001
7.905201466298432e-004	2.095138e-001	-2.662736e-001	-2.663534e-001	2.664890e-001	2.661070e-001	-2.469276e-001
7.905588764633053e-004	2.285306e-001	-2.674444e-001	-2.675884e-001	2.676339e-001	2.672840e-001	-2.315707e-001
7.905976062967673e-004	2.450965e-001	-2.685856e-001	-2.687887e-001	2.687433e-001	2.684330e-001	-2.140885e-001
7.906363361302294e-004	2.590479e-001	-2.696973e-001	-2.699540e-001	2.698179e-001	2.695546e-001	-1.946449e-001
7.906750659636915e-004	2.702624e-001	-2.707800e-001	-2.710841e-001	2.708585e-001	2.706490e-001	-1.734064e-001
7.907137957971535e-004	2.786556e-001	-2.718340e-001	-2.721788e-001	2.718659e-001	2.717167e-001	-1.505404e-001
7.907525256306156e-004	2.841791e-001	-2.728598e-001	-2.732382e-001	2.728411e-001	2.727581e-001	-1.262169e-001
7.907912554640776e-004	2.868176e-001	-2.738579e-001	-2.742622e-001	2.737850e-001	2.737735e-001	-1.006138e-001
7.908299852975397e-004	2.865869e-001	-2.748286e-001	-2.752510e-001	2.746987e-001	2.747633e-001	-7.392398e-002
7.908687151310017e-004	2.835315e-001	-2.757725e-001	-2.762047e-001	2.755832e-001	2.757279e-001	-4.636092e-002
7.909074449644638e-004	2.777224e-001	-2.766900e-001	-2.771237e-001	2.764395e-001	2.766676e-001	-1.816230e-002
7.909461747979259e-004	2.692541e-001	-2.775817e-001	-2.780083e-001	2.772689e-001	2.775826e-001	1.041227e-002
7.909849046313879e-004	2.582426e-001	-2.784480e-001	-2.788589e-001	2.780724e-001	2.784735e-001	3.908565e-002
7.910236344648500e-004	2.448214e-001	-2.792894e-001	-2.796762e-001	2.788512e-001	2.793404e-001	6.756639e-002
7.910623642983120e-004	2.291383e-001	-2.801064e-001	-2.804607e-001	2.796063e-001	2.801837e-001	9.554936e-002
7.911010941317741e-004	2.113512e-001	-2.808994e-001	-2.812131e-001	2.803390e-001	2.810036e-001	1.227156e-001
7.911398239652362e-004	1.916242e-001	-2.816689e-001	-2.819343e-001	2.810503e-001	2.818003e-001	1.487356e-001
7.911785537986982e-004	1.701237e-001	-2.824152e-001	-2.826251e-001	2.817413e-001	2.825743e-001	1.732799e-001
7.912172836321603e-004	1.470171e-001	-2.831389e-001	-2.832863e-001	2.824130e-001	2.833256e-001	1.960352e-001
7.912560134656223e-004	1.224745e-001	-2.838403e-001	-2.839191e-001	2.830664e-001	2.840544e-001	2.167207e-001
7.912947432990844e-004	9.667566e-002	-2.845197e-001	-2.845243e-001	2.837024e-001	2.847610e-001	2.350974e-001
7.913334731325465e-004	6.981731e-002	-2.851775e-001	-2.851031e-001	2.843220e-001	2.854455e-001	2.509712e-001
7.913722029660085e-004	4.211907e-002	-2.858140e-001	-2.856566e-001	2.849259e-001	2.861081e-001	2.641903e-001
7.914109327994706e-004	1.382424e-002	-2.864297e-001	-2.861859e-001	2.855149e-001	2.867488e-001	2.746436e-001
7.914496626329326e-004	-1.480329e-002	-2.870247e-001	-2.866921e-001	2.860897e-001	2.873678e-001	2.822575e-001
7.914883924663947e-004	-4.348310e-002	-2.875994e-001	-2.871765e-001	2.866508e-001	2.879651e-001	2.869934e-001
7.915271222998568e-004	-7.192077e-002	-2.881540e-001	-2.876402e-001	2.871987e-001	2.885408e-001	2.888450e-001
7.915658521333188e-004	-9.980823e-002	-2.886889e-001	-2.880843e-001	2.877340e-001	2.890950e-001	2.878365e-001
7.916045819667809e-004	-1.268238e-001	-2.892042e-001	-2.885100e-001	2.882568e-001	2.896277e-001	2.840201e-001
7.916433118002429e-004	-1.526364e-001	-2.897001e-001	-2.889183e-001	2.887674e-001	2.901391e-001	2.774740e-001
7.916820416337050e-004	-1.769185e-001	-2.901769e-001	-2.893105e-001	2.892660e-001	2.906292e-001	2.682992e-001
7.917207714671671e-004	-1.993632e-001	-2.906348e-001	-2.896875e-001	2.897527e-001	2.910981e-001	2.566173e-001
7.917595013006291e-004	-2.196980e-001	-2.910740e-001	-2.900502e-001	2.902273e-001	2.915458e-001	2.425667e-001
7.917982311340912e-004	-2.376920e-001	-2.914945e-001	-2.903997e-001	2.906898e-001	2.919726e-001	2.262991e-001
7.918369609675532e-004	-2.531579e-001	-2.918965e-001	-2.907367e-001	2.911399e-001	2.923785e-001	2.079750e-001
7.918756908010153e-004	-2.659510e-001	-2.922801e-001	-2.910621e-001	2.915773e-001	2.927637e-001	1.877604e-001
7.919144206344773e-004	-2.759659e-001	-2.926455e-001	-2.913767e-001	2.920018e-001	2.931283e-001	1.658222e-001
7.919531504679394e-004	-2.831343e-001	-2.929925e-001	-2.916809e-001	2.924129e-001	2.934726e-001	1.423284e-001
7.919918803014015e-004	-2.874228e-001	-2.933215e-001	-2.919753e-001	2.928101e-001	2.937967e-001	1.174511e-001
7.920306101348635e-004	-2.888303e-001	-2.936323e-001	-2.922605e-001	2.931928e-001	2.941010e-001	9.137301e-002
7.920693399683256e-004	-2.873855e-001	-2.939250e-001	-2.925368e-001	2.935605e-001	2.943856e-001	6.429560e-002
7.921080698017876e-004	-2.831450e-001	-2.941997e-001	-2.928044e-001	2.939126e-001	2.946508e-001	3.644365e-002
7.921467996352497e-004	-2.761907e-001	-2.944565e-001	-2.930636e-001	2.942484e-001	2.948968e-001	8.065171e-003
7.921855294687118e-004	-2.666270e-001	-2.946954e-001	-2.933143e-001	2.945672e-001	2.951239e-001	-2.057224e-002
7.922242593021738e-004	-2.545784e-001	-2.949165e-001	-2.935566e-001	2.948685e-001	2.953324e-001	-4.918533e-002
7.922629891356359e-004	-2.401853e-001	-2.951199e-001	-2.937905e-001	2.951514e-001	2.955226e-001	-7.747729e-002
7.923017189690979e-004	-2.236011e-001	-2.953057e-001	-2.940156e-001	2.954155e-001	2.956948e-001	-1.051378e-001
7.923404488025600e-004	-2.049878e-001	-2.954740e-001	-2.942317e-001	2.956600e-001	2.958493e-001	-1.318439e-001
7.923791786360221e-004	-1.845118e-001	-2.956250e-001	-2.944386e-001	2.958843e-001	2.959864e-001	-1.572654e-001
7.924179084694841e-004	-1.623408e-001	-2.957588e-001	-2.946357e-001	2.960880e-001	2.961064e-001	-1.810793e-001
7.924566383029462e-004	-1.386438e-001	-2.958756e-001	-2.948225e-001	2.962703e-001	2.962096e-001	-2.029865e-001
7.924953681364082e-004	-1.135944e-001	-2.959757e-001	-2.949985e-001	2.964310e-001	2.962965e-001	-2.227244e-001
7.925340979698703e-004	-8.737720e-002	-2.960592e-001	-2.951632e-001	2.965696e-001	2.963673e-001	-2.400726e-001
7.925728278033324e-004	-6.019505e-002	-2.961263e-001	-2.953159e-001	2.966858e-001	2.964224e-001	-2.548541e-001
7.926115576367944e-004	-3.227384e-002	-2.961774e-001	-2.954559e-001	2.967792e-001	2.964622e-001	-2.669340e-001
7.926502874702565e-004	-3.862926e-003	-2.962126e-001	-2.955825e-001	2.968498e-001	2.964870e-001	-2.762163e-001
7.926890173037185e-004	2.476873e-002	-2.962321e-001	-2.956951e-001	2.968973e-001	2.964973e-001	-2.826415e-001
7.927277471371806e-004	5.333676e-002	-2.962363e-001	-2.957929e-001	2.969219e-001	2.964934e-001	-2.861842e-001
7.927664769706427e-004	8.154329e-002	-2.962254e-001	-2.958752e-001	2.969235e-001	2.964758e-001	-2.868507e-001
7.928052068041047e-004	1.090770e-001	-2.961997e-001	-2.959414e-001	2.969024e-001	2.964447e-001	-2.846768e-001
7.928439366375668e-004	1.356140e-001	-2.961594e-001	-2.959908e-001	2.968587e-001	2.964007e-001	-2.797255e-001
7.928826664710288e-004	1.608243e-001	-2.961048e-001	-2.960227e-001	2.967928e-001	2.963439e-001	-2.720844e-001
7.929213963044909e-004	1.843860e-001	-2.960362e-001	-2.960367e-001	2.967052e-001	2.962748e-001	-2.618632e-001
7.929601261379529e-004	2.060023e-001	-2.959538e-001	-2.960321e-001	2.965963e-001	2.961937e-001	-2.491904e-001
7.929988559714150e-004	2.254145e-001	-2.958580e-001	-2.960085e-001	2.964669e-001	2.961010e-001	-2.342099e-001
7.930375858048771e-004	2.424077e-001	-2.957491e-001	-2.959655e-001	2.963174e-001	2.959968e-001	-2.170770e-001
7.930763156383391e-004	2.568110e-001	-2.956274e-001	-2.959027e-001	2.961488e-001	2.958815e-001	-1.979547e-001
7.931150454718012e-004	2.684951e-001	-2.954932e-001	-2.958199e-001	2.959618e-001	2.957553e-001	-1.770093e-001
7.931537753052632e-004	2.773697e-001	-2.953468e-001	-2.957169e-001	2.957573e-001	2.956184e-001	-1.544079e-001
7.931925051387253e-004	2.833803e-001	-2.951887e-001	-2.955935e-001	2.955363e-001	2.954711e-001	-1.303199e-001
7.932312349721874e-004	2.865061e-001	-2.950190e-001	-2.954498e-001	2.952996e-001	2.953135e-001	-1.049214e-001
7.932699648056494e-004	2.867580e-001	-2.948382e-001	-2.952858e-001	2.950485e-001	2.951459e-001	-7.840232e-002
7.933086946391115e-004	2.841758e-001	-2.946466e-001	-2.951017e-001	2.947838e-001	2.949683e-001	-5.097244e-002
7.933474244725735e-004	2.788262e-001	-2.944445e-001	-2.948977e-001	2.945067e-001	2.947810e-001	-2.286550e-002
7.933861543060356e-004	2.708001e-001	-2.942322e-001	-2.946742e-001	2.942183e-001	2.945842e-001	5.662230e-003
7.934248841394977e-004	2.602098e-001	-2.940100e-001	-2.944316e-001	2.939196e-001	2.943778e-001	3.433627e-002
7.934636139729597e-004	2.471862e-001	-2.937782e-001	-2.941703e-001	2.936117e-001	2.941621e-001	6.286743e-002
7.935023438064218e-004	2.318750e-001	-2.935371e-001	-2.938910e-001	2.932956e-001	2.939372e-001	9.095285e-002
7.935410736398838e-004	2.144329e-001	-2.932869e-001	-2.935944e-001	2.929725e-001	2.937033e-001	1.182758e-001
7.935798034733459e-004	1.950229e-001	-2.930278e-001	-2.932811e-001	2.926432e-001	2.934605e-001	1.445080e-001
7.936185333068080e-004	1.738114e-001	-2.927601e-001	-2.929520e-001	2.923087e-001	2.932088e-001	1.693189e-001
7.936572631402700e-004	1.509654e-001	-2.924840e-001	-2.926080e-001	2.919701e-001	2.929484e-001	1.923914e-001
7.936959929737321e-004	1.266545e-001	-2.921996e-001	-2.922498e-001	2.916279e-001	2.926794e-001	2.134382e-001
7.937347228071941e-004	1.010561e-001	-2.919071e-001	-2.918786e-001	2.912832e-001	2.924018e-001	2.322133e-001
7.937734526406562e-004	7.436372e-002	-2.916066e-001	-2.914952e-001	2.909365e-001	2.921157e-001	2.485148e-001
7.938121824741183e-004	4.679291e-002	-2.912984e-001	-2.911007e-001	2.905886e-001	2.918211e-001	2.621842e-001
7.938509123075803e-004	1.858316e-002	-2.909825e-001	-2.906961e-001	2.902399e-001	2.915182e-001	2.731037e-001
7.938896421410424e-004	-1.000476e-002	-2.906591e-001	-2.902824e-001	2.898909e-001	2.912068e-001	2.811937e-001
7.939283719745044e-004	-3.869297e-002	-2.903282e-001	-2.898607e-001	2.895421e-001	2.908871e-001	2.864099e-001
7.939671018079665e-004	-6.718931e-002	-2.899901e-001	-2.894320e-001	2.891937e-001	2.905590e-001	2.887406e-001
7.940058316414286e-004	-9.518802e-002	-2.896448e-001	-2.889973e-001	2.888460e-001	2.902225e-001	2.882052e-001
7.940445614748906e-004	-1.223696e-001	-2.892925e-001	-2.885576e-001	2.884990e-001	2.898777e-001	2.848515e-001
7.940832913083527e-004	-1.484039e-001	-2.889332e-001	-2.881138e-001	2.881528e-001	2.895245e-001	2.787532e-001
7.941220211418147e-004	-1.729617e-001	-2.885670e-001	-2.876668e-001	2.878073e-001	2.891629e-001	2.700080e-001
7.941607509752768e-004	-1.957314e-001	-2.881940e-001	-2.872175e-001	2.874624e-001	2.887930e-001	2.587340e-001
7.941994808087388e-004	-2.164342e-001	-2.878144e-001	-2.867667e-001	2.871178e-001	2.884148e-001	2.450673e-001
7.942382106422009e-004	-2.348320e-001	-2.874280e-001	-2.863151e-001	2.867732e-001	2.880283e-001	2.291573e-001
7.942769404756630e-004	-2.507302e-001	-2.870350e-001	-2.858633e-001	2.864282e-001	2.876335e-001	2.111635e-001
7.943156703091250e-004	-2.639768e-001	-2.866355e-001	-2.854120e-001	2.860823e-001	2.872305e-001	1.912510e-001
7.943544001425871e-004	-2.744605e-001	-2.862293e-001	-2.849616e-001	2.857351e-001	2.868193e-001	1.695872e-001
7.943931299760491e-004	-2.821068e-001	-2.858165e-001	-2.845126e-001	2.853858e-001	2.864001e-001	1.463398e-001
7.944318598095112e-004	-2.868767e-001	-2.853971e-001	-2.840654e-001	2.850339e-001	2.859729e-001	1.216793e-001
7.944705896429733e-004	-2.887636e-001	-2.849710e-001	-2.836201e-001	2.846788e-001	2.855378e-001	9.578614e-002
7.945093194764353e-004	-2.877916e-001	-2.845382e-001	-2.831770e-001	2.843196e-001	2.850948e-001	6.885839e-002
7.945480493098974e-004	-2.840125e-001	-2.840988e-001	-2.827362e-001	2.839556e-001	2.846441e-001	4.111674e-002
7.945867791433594e-004	-2.775043e-001	-2.836526e-001	-2.822975e-001	2.835861e-001	2.841858e-001	1.280550e-002
7.946255089768215e-004	-2.683677e-001	-2.831996e-001	-2.818610e-001	2.832103e-001	2.837200e-001	-1.581067e-002
7.946642388102836e-004	-2.567241e-001	-2.827398e-001	-2.814265e-001	2.828274e-001	2.832467e-001	-4.445091e-002
7.947029686437456e-004	-2.427115e-001	-2.822732e-001	-2.809936e-001	2.824367e-001	2.827661e-001	-7.282060e-002
7.947416984772077e-004	-2.264814e-001	-2.817998e-001	-2.805622e-001	2.820373e-001	2.822782e-001	-1.006117e-001
7.947804283106697e-004	-2.081946e-001	-2.813196e-001	-2.801316e-001	2.816286e-001	2.817832e-001	-1.275029e-001
7.948191581441318e-004	-1.880169e-001	-2.808325e-001	-2.797014e-001	2.812099e-001	2.812812e-001	-1.531648e-001
7.948578879775939e-004	-1.661161e-001	-2.803386e-001	-2.792712e-001	2.807804e-001	2.807723e-001	-1.772716e-001
7.948966178110559e-004	-1.426606e-001	-2.798381e-001	-2.788402e-001	2.803397e-001	2.802566e-001	-1.995194e-001
7.949353476445180e-004	-1.178230e-001	-2.793308e-001	-2.784078e-001	2.798871e-001	2.797343e-001	-2.196387e-001
7.949740774779800e-004	-9.178541e-002	-2.788168e-001	-2.779733e-001	2.794222e-001	2.792054e-001	-2.374020e-001
7.950128073114421e-004	-6.474730e-002	-2.782963e-001	-2.775360e-001	2.789445e-001	2.786702e-001	-2.526251e-001
7.950515371449042e-004	-3.693052e-002	-2.777692e-001	-2.770952e-001	2.784536e-001	2.781289e-001	-2.651663e-001
7.950902669783662e-004	-8.580741e-003	-2.772356e-001	-2.766500e-001	2.779493e-001	2.775815e-001	-2.749232e-001
7.951289968118283e-004	2.003599e-002	-2.766957e-001	-2.761996e-001	2.774313e-001	2.770284e-001	-2.818305e-001
7.951677266452903e-004	4.863764e-002	-2.761494e-001	-2.757432e-001	2.768995e-001	2.764698e-001	-2.858572e-001
7.952064564787524e-004	7.692853e-002	-2.755969e-001	-2.752802e-001	2.763539e-001	2.759058e-001	-2.870044e-001
7.952451863122144e-004	1.045995e-001	-2.750382e-001	-2.748097e-001	2.757944e-001	2.753366e-001	-2.853033e-001
7.952839161456765e-004	1.313286e-001	-2.744734e-001	-2.743309e-001	2.752212e-001	2.747625e-001	-2.808124e-001
7.953226459791386e-004	1.567858e-001	-2.739025e-001	-2.738432e-001	2.746345e-001	2.741837e-001	-2.736155e-001
7.953613758126006e-004	1.806467e-001	-2.733258e-001	-2.733459e-001	2.740346e-001	2.736004e-001	-2.638188e-001
7.954001056460627e-004	2.026093e-001	-2.727433e-001	-2.728384e-001	2.734217e-001	2.730128e-001	-2.515478e-001
7.954388354795247e-004	2.224079e-001	-2.721551e-001	-2.723200e-001	2.727965e-001	2.724211e-001	-2.369443e-001
7.954775653129868e-004	2.398201e-001	-2.715614e-001	-2.717903e-001	2.721593e-001	2.718255e-001	-2.201619e-001
7.955162951464489e-004	2.546678e-001	-2.709623e-001	-2.712488e-001	2.715108e-001	2.712261e-001	-2.013624e-001
7.955550249799109e-004	2.668149e-001	-2.703579e-001	-2.706951e-001	2.708515e-001	2.706231e-001	-1.807119e-001
7.955937548133730e-004	2.761650e-001	-2.697486e-001	-2.701290e-001	2.701823e-001	2.700166e-001	-1.583775e-001
7.956324846468350e-004	2.826577e-001	-2.691344e-001	-2.695501e-001	2.695039e-001	2.694068e-001	-1.345283e-001
7.956712144802971e-004	2.862671e-001	-2.685156e-001	-2.689584e-001	2.688170e-001	2.687937e-001	-1.093387e-001
7.957099443137592e-004	2.869985e-001	-2.678923e-001	-2.683537e-001	2.681226e-001	2.681775e-001	-8.299579e-002
7.957486741472212e-004	2.848873e-001	-2.672648e-001	-2.677361e-001	2.674215e-001	2.675582e-001	-5.570548e-002
7.957874039806833e-004	2.799957e-001	-2.666333e-001	-2.671056e-001	2.667146e-001	2.669361e-001	-2.769741e-002
7.958261338141453e-004	2.724110e-001	-2.659980e-001	-2.664625e-001	2.660028e-001	2.663110e-001	7.756811e-004
7.958648636476074e-004	2.622420e-001	-2.653591e-001	-2.658070e-001	2.652870e-001	2.656831e-001	2.944211e-002
7.959035934810695e-004	2.496168e-001	-2.647168e-001	-2.651395e-001	2.645683e-001	2.650525e-001	5.801510e-002
7.959423233145315e-004	2.346788e-001	-2.640713e-001	-2.644603e-001	2.638474e-001	2.644192e-001	8.619414e-002
7.959810531479936e-004	2.175833e-001	-2.634228e-001	-2.637700e-001	2.631253e-001	2.637832e-001	1.136649e-001
7.960197829814556e-004	1.984926e-001	-2.627713e-001	-2.630691e-001	2.624028e-001	2.631446e-001	1.401007e-001
7.960585128149177e-004	1.775726e-001	-2.621171e-001	-2.623583e-001	2.616808e-001	2.625035e-001	1.651704e-001
7.960972426483798e-004	1.549905e-001	-2.614602e-001	-2.616382e-001	2.609600e-001	2.618598e-001	1.885535e-001
7.961359724818418e-004	1.309150e-001	-2.608008e-001	-2.609097e-001	2.602413e-001	2.612136e-001	2.099569e-001
7.961747023153039e-004	1.055216e-001	-2.601390e-001	-2.601735e-001	2.595253e-001	2.605648e-001	2.291269e-001
7.962134321487659e-004	7.900071e-002	-2.594749e-001	-2.594304e-001	2.588126e-001	2.599133e-001	2.458541e-001
7.962521619822280e-004	5.156376e-002	-2.588085e-001	-2.586813e-001	2.581038e-001	2.592592e-001	2.599733e-001
7.962908918156900e-004	2.344634e-002	-2.581398e-001	-2.579272e-001	2.573994e-001	2.586024e-001	2.713600e-001
7.963296216491521e-004	-5.094153e-003	-2.574691e-001	-2.571688e-001	2.566998e-001	2.579427e-001	2.799282e-001
7.963683514826142e-004	-3.378252e-002	-2.567962e-001	-2.564072e-001	2.560053e-001	2.572801e-001	2.856275e-001
7.964070813160762e-004	-6.232898e-002	-2.561212e-001	-2.556432e-001	2.553162e-001	2.566144e-001	2.884412e-001
7.964458111495383e-004	-9.043013e-002	-2.554443e-001	-2.548778e-001	2.546327e-001	2.559456e-001	2.883835e-001
7.964845409830003e-004	-1.177688e-001	-2.547653e-001	-2.541118e-001	2.539548e-001	2.552735e-001	2.854975e-001
7.965232708164624e-004	-1.440162e-001	-2.540843e-001	-2.533461e-001	2.532826e-001	2.545980e-001	2.798529e-001
7.965620006499245e-004	-1.688420e-001	-2.534013e-001	-2.525814e-001	2.526159e-001	2.539190e-001	2.715434e-001
7.966007304833865e-004	-1.919303e-001	-2.527163e-001	-2.518187e-001	2.519546e-001	2.532364e-001	2.606840e-001
7.966394603168486e-004	-2.129963e-001	-2.520293e-001	-2.510586e-001	2.512983e-001	2.525501e-001	2.474077e-001
7.966781901503106e-004	-2.317946e-001	-2.513402e-001	-2.503019e-001	2.506468e-001	2.518599e-001	2.318622e-001
7.967169199837727e-004	-2.481230e-001	-2.506489e-001	-2.495490e-001	2.499996e-001	2.511658e-001	2.142055e-001
7.967556498172348e-004	-2.618228e-001	-2.499553e-001	-2.488007e-001	2.493562e-001	2.504678e-001	1.946020e-001
7.967943796506968e-004	-2.727757e-001	-2.492594e-001	-2.480573e-001	2.487160e-001	2.497658e-001	1.732187e-001
7.968331094841589e-004	-2.809015e-001	-2.485611e-001	-2.473193e-001	2.480784e-001	2.490598e-001	1.502233e-001
7.968718393176209e-004	-2.861551e-001	-2.478601e-001	-2.465869e-001	2.474426e-001	2.483496e-001	1.257853e-001
7.969105691510830e-004	-2.885247e-001	-2.471565e-001	-2.458605e-001	2.468081e-001	2.476355e-001	1.000832e-001
7.969492989845451e-004	-2.880293e-001	-2.464500e-001	-2.451401e-001	2.461739e-001	2.469172e-001	7.331154e-002
7.969880288180071e-004	-2.847164e-001	-2.457405e-001	-2.444258e-001	2.455392e-001	2.461950e-001	4.568716e-002
7.970267586514692e-004	-2.786594e-001	-2.450279e-001	-2.437177e-001	2.449032e-001	2.454687e-001	1.745061e-002
7.970654884849312e-004	-2.699557e-001	-2.443120e-001	-2.430155e-001	2.442651e-001	2.447384e-001	-1.113648e-002
7.971042183183933e-004	-2.587232e-001	-2.435928e-001	-2.423191e-001	2.436239e-001	2.440041e-001	-3.979564e-002
7.971429481518554e-004	-2.450974e-001	-2.428700e-001	-2.416281e-001	2.429787e-001	2.432659e-001	-6.823441e-002
7.971816779853174e-004	-2.292278e-001	-2.421437e-001	-2.409423e-001	2.423288e-001	2.425239e-001	-9.614690e-002
7.972204078187795e-004	-2.112738e-001	-2.414138e-001	-2.402611e-001	2.416733e-001	2.417780e-001	-1.232139e-001
7.972591376522415e-004	-1.914007e-001	-2.406801e-001	-2.395840e-001	2.410113e-001	2.410283e-001	-1.491063e-001
7.972978674857036e-004	-1.697759e-001	-2.399426e-001	-2.389103e-001	2.403421e-001	2.402750e-001	-1.734967e-001
7.973365973191656e-004	-1.465677e-001	-2.392013e-001	-2.382396e-001	2.396649e-001	2.395180e-001	-1.960763e-001
7.973753271526277e-004	-1.219476e-001	-2.384561e-001	-2.375709e-001	2.389790e-001	2.387575e-001	-2.165693e-001
7.974140569860898e-004	-9.609564e-002	-2.377072e-001	-2.369035e-001	2.382839e-001	2.379935e-001	-2.347410e-001
7.974527868195518e-004	-6.920804e-002	-2.369544e-001	-2.362367e-001	2.375789e-001	2.372262e-001	-2.504004e-001
7.974915166530139e-004	-4.150269e-002	-2.361978e-001	-2.355696e-001	2.368635e-001	2.364558e-001	-2.633985e-001
7.975302464864759e-004	-1.322148e-002	-2.354374e-001	-2.349012e-001	2.361374e-001	2.356823e-001	-2.736265e-001
7.975689763199380e-004	1.537253e-002	-2.346732e-001	-2.342307e-001	2.354000e-001	2.349059e-001	-2.810130e-001
7.976077061534001e-004	4.399966e-002	-2.339053e-001	-2.335573e-001	2.346513e-001	2.341267e-001	-2.855215e-001
7.976464359868621e-004	7.236638e-002	-2.331338e-001	-2.328800e-001	2.338910e-001	2.333450e-001	-2.871483e-001
7.976851658203242e-004	1.001657e-001	-2.323586e-001	-2.321979e-001	2.331190e-001	2.325608e-001	-2.859196e-001
7.977238956537862e-004	1.270774e-001	-2.315798e-001	-2.315101e-001	2.323353e-001	2.317743e-001	-2.818895e-001
7.977626254872483e-004	1.527721e-001	-2.307974e-001	-2.308160e-001	2.315401e-001	2.309857e-001	-2.751379e-001
7.978013553207104e-004	1.769232e-001	-2.300116e-001	-2.301145e-001	2.307334e-001	2.301950e-001	-2.657673e-001
7.978400851541724e-004	1.992239e-001	-2.292224e-001	-2.294051e-001	2.299155e-001	2.294025e-001	-2.539003e-001
7.978788149876345e-004	2.194017e-001	-2.284299e-001	-2.286869e-001	2.290869e-001	2.286082e-001	-2.396764e-001
7.979175448210965e-004	2.372268e-001	-2.276342e-001	-2.279594e-001	2.282478e-001	2.278122e-001	-2.232475e-001
7.979562746545586e-004	2.525138e-001	-2.268354e-001	-2.272220e-001	2.273990e-001	2.270145e-001	-2.047743e-001
7.979950044880207e-004	2.651201e-001	-2.260335e-001	-2.264741e-001	2.265408e-001	2.262153e-001	-1.844226e-001
7.980337343214827e-004	2.749427e-001	-2.252288e-001	-2.257154e-001	2.256740e-001	2.254146e-001	-1.623594e-001
7.980724641549448e-004	2.819155e-001	-2.244214e-001	-2.249455e-001	2.247994e-001	2.246123e-001	-1.387532e-001
7.981111939884068e-004	2.860069e-001	-2.236114e-001	-2.241642e-001	2.239175e-001	2.238086e-001	-1.137772e-001
7.981499238218689e-004	2.872175e-001	-2.227989e-001	-2.233711e-001	2.230294e-001	2.230033e-001	-8.761583e-002
7.981886536553310e-004	2.855775e-001	-2.219841e-001	-2.225664e-001	2.221358e-001	2.221965e-001	-6.047135e-002
7.982273834887930e-004	2.811450e-001	-2.211671e-001	-2.217500e-001	2.212376e-001	2.213881e-001	-3.256919e-002
7.982661133222551e-004	2.740032e-001	-2.203480e-001	-2.209219e-001	2.203357e-001	2.205782e-001	-4.158355e-003
7.983048431557171e-004	2.642577e-001	-2.195270e-001	-2.200824e-001	2.194310e-001	2.197666e-001	2.449240e-002
7.983435729891792e-004	2.520336e-001	-2.187041e-001	-2.192318e-001	2.185244e-001	2.189533e-001	5.309873e-002
7.983823028226412e-004	2.374720e-001	-2.178795e-001	-2.183703e-001	2.176168e-001	2.181383e-001	8.136254e-002
7.984210326561033e-004	2.207265e-001	-2.170531e-001	-2.174985e-001	2.167092e-001	2.173215e-001	1.089719e-001
7.984597624895654e-004	2.019587e-001	-2.162250e-001	-2.166169e-001	2.158023e-001	2.165028e-001	1.356020e-001
7.984984923230274e-004	1.813341e-001	-2.153954e-001	-2.157260e-001	2.148970e-001	2.156823e-001	1.609218e-001
7.985372221564895e-004	1.590198e-001	-2.145641e-001	-2.148266e-001	2.139941e-001	2.148598e-001	1.846078e-001
7.985759519899515e-004	1.351840e-001	-2.137311e-001	-2.139192e-001	2.130944e-001	2.140352e-001	2.063612e-001
7.986146818234136e-004	1.100008e-001	-2.128965e-001	-2.130048e-001	2.121984e-001	2.132086e-001	2.259210e-001
7.986534116568757e-004	8.365706e-002	-2.120603e-001	-2.120841e-001	2.113069e-001	2.123797e-001	2.430705e-001
7.986921414903377e-004	5.636052e-002	-2.112223e-001	-2.111579e-001	2.104203e-001	2.115484e-001	2.576367e-001
7.987308713237998e-004	2.834263e-002	-2.103826e-001	-2.102273e-001	2.095392e-001	2.107147e-001	2.694888e-001
7.987696011572618e-004	-1.426664e-004	-2.095411e-001	-2.092929e-001	2.086639e-001	2.098785e-001	2.785345e-001
7.988083309907239e-004	-2.882298e-002	-2.086976e-001	-2.083558e-001	2.077947e-001	2.090395e-001	2.847176e-001
7.988470608241860e-004	-5.741092e-002	-2.078523e-001	-2.074168e-001	2.069318e-001	2.081977e-001	2.880157e-001
7.988857906576480e-004	-8.560552e-002	-2.070050e-001	-2.064769e-001	2.060755e-001	2.073529e-001	2.884380e-001
7.989245204911101e-004	-1.130921e-001	-2.061556e-001	-2.055369e-001	2.052256e-001	2.065050e-001	2.860229e-001
7.989632503245721e-004	-1.395436e-001	-2.053041e-001	-2.045976e-001	2.043822e-001	2.056539e-001	2.808357e-001
7.990019801580342e-004	-1.646288e-001	-2.044504e-001	-2.036599e-001	2.035450e-001	2.047994e-001	2.729661e-001
7.990407099914963e-004	-1.880283e-001	-2.035944e-001	-2.027245e-001	2.027139e-001	2.039415e-001	2.625259e-001
7.990794398249583e-004	-2.094509e-001	-2.027360e-001	-2.017922e-001	2.018885e-001	2.030800e-001	2.496452e-001
7.991181696584204e-004	-2.286445e-001	-2.018752e-001	-2.008636e-001	2.010684e-001	2.022149e-001	2.344694e-001
7.991568994918824e-004	-2.453994e-001	-2.010119e-001	-1.999393e-001	2.002531e-001	2.013462e-001	2.171550e-001
7.991956293253445e-004	-2.595497e-001	-2.001458e-001	-1.990198e-001	1.994419e-001	2.004736e-001	1.978657e-001
7.992343591588066e-004	-2.709705e-001	-1.992770e-001	-1.981056e-001	1.986343e-001	1.995973e-001	1.767681e-001
7.992730889922686e-004	-2.795752e-001	-1.984052e-001	-1.971970e-001	1.978295e-001	1.987172e-001	1.540297e-001
7.993118188257307e-004	-2.853130e-001	-1.975304e-001	-1.962943e-001	1.970267e-001	1.978333e-001	1.298194e-001
7.993505486591927e-004	-2.881666e-001	-1.966523e-001	-1.953976e-001	1.962250e-001	1.969456e-001	1.043137e-001
7.993892784926548e-004	-2.881499e-001	-1.957709e-001	-1.945072e-001	1.954237e-001	1.960540e-001	7.770405e-002
7.994280083261169e-004	-2.853058e-001	-1.948861e-001	-1.936229e-001	1.946218e-001	1.951587e-001	5.020332e-002
7.994667381595789e-004	-2.797036e-001	-1.939977e-001	-1.927448e-001	1.938183e-001	1.942596e-001	2.204842e-002
7.995054679930410e-004	-2.714368e-001	-1.931055e-001	-1.918725e-001	1.930123e-001	1.933567e-001	-6.502178e-003
7.995441978265030e-004	-2.606198e-001	-1.922096e-001	-1.910059e-001	1.922028e-001	1.924500e-001	-3.517249e-002
7.995829276599651e-004	-2.473856e-001	-1.913097e-001	-1.901445e-001	1.913888e-001	1.915396e-001	-6.367221e-002
7.996216574934271e-004	-2.318814e-001	-1.904058e-001	-1.892879e-001	1.905695e-001	1.906254e-001	-9.169762e-002
7.996603873268892e-004	-2.142653e-001	-1.894979e-001	-1.884356e-001	1.897439e-001	1.897075e-001	-1.189314e-001
7.996991171603513e-004	-1.947017e-001	-1.885858e-001	-1.875870e-001	1.889111e-001	1.887859e-001	-1.450455e-001
7.997378469938133e-004	-1.733579e-001	-1.876696e-001	-1.867414e-001	1.880701e-001	1.878604e-001	-1.697110e-001
7.997765768272754e-004	-1.504019e-001	-1.867492e-001	-1.858979e-001	1.872203e-001	1.869313e-001	-1.926147e-001
7.998153066607374e-004	-1.260042e-001	-1.858245e-001	-1.850559e-001	1.863608e-001	1.859984e-001	-2.134748e-001
7.998540364941995e-004	-1.003432e-001	-1.848957e-001	-1.842145e-001	1.854909e-001	1.850618e-001	-2.320493e-001
7.998927663276616e-004	-7.361182e-002	-1.839627e-001	-1.833728e-001	1.846101e-001	1.841215e-001	-2.481400e-001
7.999314961611236e-004	-4.602420e-002	-1.830254e-001	-1.825297e-001	1.837176e-001	1.831774e-001	-2.615913e-001
7.999702259945857e-004	-1.781842e-002	-1.820839e-001	-1.816844e-001	1.828131e-001	1.822297e-001	-2.722876e-001
8.000089558280477e-004	1.074559e-002	-1.811383e-001	-1.808360e-001	1.818961e-001	1.812783e-001	-2.801517e-001
8.000476856615098e-004	3.939056e-002	-1.801884e-001	-1.799834e-001	1.809663e-001	1.803233e-001	-2.851416e-001
8.000864154949719e-004	6.782509e-002	-1.792343e-001	-1.791256e-001	1.800235e-001	1.793647e-001	-2.872482e-001
8.001251453284339e-004	9.574437e-002	-1.782759e-001	-1.782617e-001	1.790675e-001	1.784026e-001	-2.864928e-001
8.001638751618960e-004	1.228300e-001	-1.773133e-001	-1.773908e-001	1.780982e-001	1.774368e-001	-2.829252e-001
8.002026049953580e-004	1.487535e-001	-1.763465e-001	-1.765119e-001	1.771158e-001	1.764675e-001	-2.766212e-001
8.002413348288201e-004	1.731866e-001	-1.753753e-001	-1.756242e-001	1.761202e-001	1.754946e-001	-2.676797e-001
8.002800646622822e-004	1.958179e-001	-1.743999e-001	-1.747268e-001	1.751118e-001	1.745180e-001	-2.562203e-001
8.003187944957442e-004	2.163684e-001	-1.734202e-001	-1.738191e-001	1.740909e-001	1.735379e-001	-2.423799e-001
8.003575243292063e-004	2.346011e-001	-1.724361e-001	-1.729001e-001	1.730578e-001	1.725541e-001	-2.263086e-001
8.003962541626683e-004	2.503234e-001	-1.714477e-001	-1.719695e-001	1.720129e-001	1.715666e-001	-2.081662e-001
8.004349839961304e-004	2.633857e-001	-1.704550e-001	-1.710265e-001	1.709569e-001	1.705753e-001	-1.881178e-001
8.004737138295925e-004	2.736787e-001	-1.694579e-001	-1.700706e-001	1.698903e-001	1.695800e-001	-1.663307e-001
8.005124436630545e-004	2.811304e-001	-1.684565e-001	-1.691016e-001	1.688137e-001	1.685808e-001	-1.429728e-001
8.005511734965166e-004	2.857036e-001	-1.674507e-001	-1.681189e-001	1.677280e-001	1.675775e-001	-1.182160e-001
8.005899033299786e-004	2.873935e-001	-1.664406e-001	-1.671225e-001	1.666338e-001	1.665699e-001	-9.224207e-002
8.006286331634407e-004	2.862259e-001	-1.654262e-001	-1.661120e-001	1.655319e-001	1.655580e-001	-6.525010e-002
8.006673629969027e-004	2.822543e-001	-1.644074e-001	-1.650876e-001	1.644232e-001	1.645416e-001	-3.746130e-002
8.007060928303648e-004	2.755580e-001	-1.633843e-001	-1.640492e-001	1.633084e-001	1.635206e-001	-9.120799e-003
8.007448226638269e-004	2.662390e-001	-1.623567e-001	-1.629969e-001	1.621885e-001	1.624950e-001	1.950574e-002
8.007835524972889e-004	2.544196e-001	-1.613247e-001	-1.619310e-001	1.610643e-001	1.614644e-001	4.813647e-002
8.008222823307510e-004	2.402384e-001	-1.602882e-001	-1.608518e-001	1.599366e-001	1.604289e-001	7.647568e-002
8.008610121642130e-004	2.238472e-001	-1.592471e-001	-1.597595e-001	1.588063e-001	1.593884e-001	1.042140e-001
8.008997419976751e-004	2.054065e-001	-1.582014e-001	-1.586548e-001	1.576741e-001	1.583427e-001	1.310286e-001
8.009384718311372e-004	1.850819e-001	-1.571509e-001	-1.575380e-001	1.565408e-001	1.572917e-001	1.565889e-001
8.009772016645992e-004	1.630400e-001	-1.560955e-001	-1.564098e-001	1.554072e-001	1.562353e-001	1.805690e-001
8.010159314980613e-004	1.394488e-001	-1.550352e-001	-1.552709e-001	1.542738e-001	1.551734e-001	2.026648e-001
8.010546613315233e-004	1.144809e-001	-1.539697e-001	-1.541219e-001	1.531414e-001	1.541059e-001	2.226085e-001
8.010933911649854e-004	8.832050e-002	-1.528989e-001	-1.529636e-001	1.520104e-001	1.530327e-001	2.401754e-001
8.011321209984475e-004	6.117129e-002	-1.518228e-001	-1.517968e-001	1.508813e-001	1.519537e-001	2.551855e-001
8.011708508319095e-004	3.326060e-002	-1.507411e-001	-1.506223e-001	1.497546e-001	1.508687e-001	2.675009e-001
8.012095806653716e-004	4.838721e-003	-1.496537e-001	-1.494409e-001	1.486305e-001	1.497776e-001	2.770230e-001
8.012483104988336e-004	-2.382484e-002	-1.485605e-001	-1.482534e-001	1.475093e-001	1.486803e-001	2.836896e-001
8.012870403322957e-004	-5.244518e-002	-1.474613e-001	-1.470606e-001	1.463912e-001	1.475766e-001	2.874728e-001
8.013257701657578e-004	-8.072370e-002	-1.463560e-001	-1.458635e-001	1.452762e-001	1.464665e-001	2.883764e-001
8.013644999992198e-004	-1.083482e-001	-1.452445e-001	-1.446628e-001	1.441642e-001	1.453497e-001	2.864342e-001
8.014032298326819e-004	-1.349935e-001	-1.441267e-001	-1.434592e-001	1.430551e-001	1.442261e-001	2.817070e-001
8.014419596661439e-004	-1.603283e-001	-1.430024e-001	-1.422536e-001	1.419488e-001	1.430957e-001	2.742808e-001
8.014806894996060e-004	-1.840300e-001	-1.418715e-001	-1.410466e-001	1.408448e-001	1.419583e-001	2.642635e-001
8.015194193330681e-004	-2.058019e-001	-1.407339e-001	-1.398388e-001	1.397429e-001	1.408138e-001	2.517824e-001
8.015581491665301e-004	-2.253847e-001	-1.395894e-001	-1.386310e-001	1.386424e-001	1.396621e-001	2.369807e-001
8.015968789999922e-004	-2.425614e-001	-1.384380e-001	-1.374235e-001	1.375429e-001	1.385031e-001	2.200132e-001
8.016356088334542e-004	-2.571588e-001	-1.372795e-001	-1.362168e-001	1.364436e-001	1.373368e-001	2.010426e-001
8.016743386669163e-004	-2.690451e-001	-1.361138e-001	-1.350113e-001	1.353439e-001	1.361631e-001	1.802351e-001
8.017130685003783e-004	-2.781274e-001	-1.349407e-001	-1.338074e-001	1.342429e-001	1.349819e-001	1.577581e-001
8.017517983338404e-004	-2.843490e-001	-1.337601e-001	-1.326052e-001	1.331398e-001	1.337932e-001	1.337798e-001
8.017905281673025e-004	-2.876872e-001	-1.325718e-001	-1.314048e-001	1.320336e-001	1.325970e-001	1.084752e-001
8.018292580007645e-004	-2.881506e-001	-1.313757e-001	-1.302063e-001	1.309235e-001	1.313932e-001	8.203258e-002
8.018679878342266e-004	-2.857774e-001	-1.301717e-001	-1.290097e-001	1.298084e-001	1.301818e-001	5.466114e-002
8.019067176676886e-004	-2.806326e-001	-1.289596e-001	-1.278147e-001	1.286872e-001	1.289628e-001	2.659397e-002
8.019454475011507e-004	-2.728058e-001	-1.277393e-001	-1.266211e-001	1.275591e-001	1.277359e-001	-1.913651e-003
8.019841773346128e-004	-2.624081e-001	-1.265108e-001	-1.254286e-001	1.264228e-001	1.265014e-001	-3.058830e-002
8.020229071680748e-004	-2.495694e-001	-1.252737e-001	-1.242367e-001	1.252774e-001	1.252590e-001	-5.914182e-002
8.020616370015369e-004	-2.344349e-001	-1.240282e-001	-1.230448e-001	1.241218e-001	1.240086e-001	-8.727261e-002
8.021003668349989e-004	-2.171610e-001	-1.227740e-001	-1.218525e-001	1.229551e-001	1.227502e-001	-1.146654e-001
8.021390966684610e-004	-1.979113e-001	-1.215112e-001	-1.206590e-001	1.217761e-001	1.214838e-001	-1.409933e-001
8.021778265019231e-004	-1.768526e-001	-1.202396e-001	-1.194636e-001	1.205840e-001	1.202091e-001	-1.659261e-001
8.022165563353851e-004	-1.541528e-001	-1.189592e-001	-1.182653e-001	1.193779e-001	1.189261e-001	-1.891470e-001
8.022552861688472e-004	-1.299818e-001	-1.176699e-001	-1.170634e-001	1.181568e-001	1.176346e-001	-2.103680e-001
8.022940160023092e-004	-1.045159e-001	-1.163717e-001	-1.158569e-001	1.169200e-001	1.163346e-001	-2.293403e-001
8.023327458357713e-004	-7.794548e-002	-1.150646e-001	-1.146449e-001	1.156668e-001	1.150259e-001	-2.458581e-001
8.023714756692334e-004	-5.048081e-002	-1.137485e-001	-1.134262e-001	1.143965e-001	1.137085e-001	-2.597591e-001
8.024102055026954e-004	-2.235621e-002	-1.124233e-001	-1.121999e-001	1.131085e-001	1.123821e-001	-2.709218e-001
8.024489353361575e-004	6.171593e-003	-1.110891e-001	-1.109649e-001	1.118023e-001	1.110467e-001	-2.792626e-001
8.024876651696195e-004	3.482787e-002	-1.097457e-001	-1.097202e-001	1.104775e-001	1.097022e-001	-2.847337e-001
8.025263950030816e-004	6.332334e-002	-1.083931e-001	-1.084647e-001	1.091338e-001	1.083484e-001	-2.873208e-001
8.025651248365437e-004	9.135529e-002	-1.070312e-001	-1.071973e-001	1.077709e-001	1.069852e-001	-2.870403e-001
8.026038546700057e-004	1.186073e-001	-1.056598e-001	-1.059170e-001	1.063887e-001	1.056125e-001	-2.839376e-001
8.026425845034678e-004	1.447519e-001	-1.042789e-001	-1.046228e-001	1.049871e-001	1.042302e-001	-2.780841e-001
8.026813143369298e-004	1.694594e-001	-1.028884e-001	-1.033138e-001	1.035663e-001	1.028380e-001	-2.695753e-001
8.027200441703919e-004	1.924145e-001	-1.014882e-001	-1.019891e-001	1.021263e-001	1.014359e-001	-2.585276e-001
8.027587740038539e-004	2.133320e-001	-1.000780e-001	-1.006477e-001	1.006673e-001	1.000236e-001	-2.450752e-001
8.027975038373160e-004	2.319675e-001	-9.865790e-002	-9.928896e-002	9.918974e-002	9.860092e-002	-2.293665e-001
8.028362336707781e-004	2.481213e-001	-9.722763e-002	-9.791209e-002	9.769394e-002	9.716776e-002	-2.115599e-001
8.028749635042401e-004	2.616368e-001	-9.578709e-002	-9.651644e-002	9.618036e-002	9.572387e-002	-1.918201e-001
8.029136933377022e-004	2.723983e-001	-9.433617e-002	-9.510145e-002	9.464958e-002	9.426904e-002	-1.703143e-001
8.029524231711642e-004	2.803279e-001	-9.287474e-002	-9.366664e-002	9.310219e-002	9.280304e-002	-1.472102e-001
8.029911530046263e-004	2.853827e-001	-9.140264e-002	-9.221160e-002	9.153886e-002	9.132566e-002	-1.226786e-001
8.030298828380884e-004	2.875528e-001	-8.991976e-002	-9.073605e-002	8.996030e-002	8.983667e-002	-9.689925e-002
8.030686126715504e-004	2.868592e-001	-8.842596e-002	-8.923975e-002	8.836725e-002	8.833586e-002	-7.006773e-002
8.031073425050125e-004	2.833509e-001	-8.692107e-002	-8.772260e-002	8.676051e-002	8.682302e-002	-4.240108e-002
8.031460723384745e-004	2.771031e-001	-8.540495e-002	-8.618458e-002	8.514088e-002	8.529793e-002	-1.414035e-002
8.031848021719366e-004	2.682142e-001	-8.387744e-002	-8.462576e-002	8.350918e-002	8.376041e-002	1.445201e-002
8.032235320053987e-004	2.568034e-001	-8.233836e-002	-8.304631e-002	8.186623e-002	8.221028e-002	4.309676e-002
8.032622618388607e-004	2.430070e-001	-8.078754e-002	-8.144648e-002	8.021285e-002	8.064739e-002	7.150062e-002
8.033009916723228e-004	2.269749e-001	-7.922478e-002	-7.982662e-002	7.854982e-002	7.907158e-002	9.935670e-002
8.033397215057848e-004	2.088667e-001	-7.764988e-002	-7.818716e-002	7.687794e-002	7.748273e-002	1.263445e-001
8.033784513392469e-004	1.888473e-001	-7.606263e-002	-7.652859e-002	7.519791e-002	7.588073e-002	1.521344e-001
8.034171811727090e-004	1.670834e-001	-7.446282e-002	-7.485148e-002	7.351047e-002	7.426547e-002	1.763985e-001
8.034559110061710e-004	1.437428e-001	-7.285023e-002	-7.315648e-002	7.181624e-002	7.263684e-002	1.988281e-001
8.034946408396331e-004	1.189969e-001	-7.122466e-002	-7.144426e-002	7.011582e-002	7.099479e-002	2.191484e-001
8.035333706730951e-004	9.302720e-002	-6.958587e-002	-6.971557e-002	6.840974e-002	6.933923e-002	2.371272e-001
8.035721005065572e-004	6.603361e-002	-6.793367e-002	-6.797118e-002	6.669845e-002	6.767008e-002	2.525767e-001
8.036108303400193e-004	3.823922e-002	-6.626786e-002	-6.621190e-002	6.498232e-002	6.598729e-002	2.653522e-001
8.036495601734813e-004	9.890552e-003	-6.458826e-002	-6.443854e-002	6.326166e-002	6.429078e-002	2.753485e-001
8.036882900069434e-004	-1.874597e-002	-6.289469e-002	-6.265195e-002	6.153667e-002	6.258050e-002	2.824976e-001
8.037270198404054e-004	-4.738797e-002	-6.118701e-002	-6.085296e-002	5.980750e-002	6.085639e-002	2.867658e-001
8.037657496738675e-004	-7.573930e-002	-5.946509e-002	-5.904238e-002	5.807417e-002	5.911842e-002	2.881518e-001
8.038044795073295e-004	-1.034902e-001	-5.772880e-002	-5.722104e-002	5.633662e-002	5.736654e-002	2.866842e-001
8.038432093407916e-004	-1.303179e-001	-5.597806e-002	-5.538970e-002	5.459470e-002	5.560072e-002	2.824195e-001
8.038819391742537e-004	-1.558913e-001	-5.421278e-002	-5.354911e-002	5.284818e-002	5.382093e-002	2.754395e-001
8.039206690077157e-004	-1.798853e-001	-5.243289e-002	-5.169997e-002	5.109672e-002	5.202717e-002	2.658485e-001
8.039593988411778e-004	-2.019979e-001	-5.063834e-002	-4.984294e-002	4.933991e-002	5.021944e-002	2.537710e-001
8.039981286746398e-004	-2.219628e-001	-4.882910e-002	-4.797858e-002	4.757724e-002	4.839772e-002	2.393474e-001
8.040368585081019e-004	-2.395557e-001	-4.700511e-002	-4.610744e-002	4.580812e-002	4.656205e-002	2.227308e-001
8.040755883415640e-004	-2.545959e-001	-4.516636e-002	-4.422996e-002	4.403191e-002	4.471243e-002	2.040828e-001
8.041143181750260e-004	-2.669449e-001	-4.331281e-002	-4.234652e-002	4.224787e-002	4.284891e-002	1.835692e-001
8.041530480084881e-004	-2.765030e-001	-4.144445e-002	-4.045741e-002	4.045521e-002	4.097151e-002	1.613570e-001
8.041917778419501e-004	-2.832077e-001	-3.956126e-002	-3.856284e-002	3.865310e-002	3.908026e-002	1.376140e-001
8.042305076754122e-004	-2.870305e-001	-3.766323e-002	-3.666294e-002	3.684064e-002	3.717520e-002	1.125138e-001
8.042692375088743e-004	-2.879751e-001	-3.575036e-002	-3.475773e-002	3.501692e-002	3.525635e-002	8.624188e-002
8.043079673423363e-004	-2.860746e-001	-3.382264e-002	-3.284716e-002	3.318097e-002	3.332373e-002	5.900380e-002
8.043466971757984e-004	-2.813897e-001	-3.188010e-002	-3.093108e-002	3.133182e-002	3.137735e-002	3.102884e-002
8.043854270092604e-004	-2.740058e-001	-2.992273e-002	-2.900926e-002	2.946850e-002	2.941720e-002	2.569017e-003
8.044241568427225e-004	-2.640306e-001	-2.795058e-002	-2.708138e-002	2.759003e-002	2.744325e-002	-2.610482e-002
8.044628866761846e-004	-2.515910e-001	-2.596368e-002	-2.514702e-002	2.569542e-002	2.545546e-002	-5.470665e-002
8.045016165096466e-004	-2.368299e-001	-2.396205e-002	-2.320569e-002	2.378373e-002	2.345377e-002	-8.293691e-002
8.045403463431087e-004	-2.199020e-001	-2.194576e-002	-2.125683e-002	2.185404e-002	2.143811e-002	-1.104823e-001
8.045790761765707e-004	-2.009698e-001	-1.991484e-002	-1.929982e-002	1.990546e-002	1.940839e-002	-1.370172e-001
8.046178060100328e-004	-1.801997e-001	-1.786936e-002	-1.733393e-002	1.793714e-002	1.736450e-002	-1.622108e-001
8.046565358434949e-004	-1.577593e-001	-1.580937e-002	-1.535843e-002	1.594830e-002	1.530633e-002	-1.857427e-001
8.046952656769569e-004	-1.338177e-001	-1.373494e-002	-1.337249e-002	1.393821e-002	1.323376e-002	-2.073191e-001
8.047339955104190e-004	-1.085500e-001	-1.164612e-002	-1.137528e-002	1.190620e-002	1.114666e-002	-2.266844e-001
8.047727253438810e-004	-8.214369e-002	-9.542956e-003	-9.365915e-003	9.851675e-003	9.044924e-003	-2.436257e-001
8.048114551773431e-004	-5.480557e-002	-7.425482e-003	-7.343489e-003	7.774131e-003	6.928415e-003	-2.579737e-001
8.048501850108052e-004	-2.676612e-002	-5.293726e-003	-5.307085e-003	5.673135e-003	4.797020e-003	-2.696004e-001
8.048889148442672e-004	1.721182e-003	-3.147698e-003	-3.255779e-003	3.548340e-003	2.650623e-003	-2.784165e-001
8.049276446777293e-004	3.038410e-002	-9.873924e-004	-1.188653e-003	1.399492e-003	4.891173e-004	-2.843684e-001
8.049663745111913e-004	5.893548e-002	1.187214e-003	8.951979e-004	-7.735738e-004	-1.687602e-003	-2.874364e-001
8.050051043446534e-004	8.707460e-002	3.376158e-003	2.996657e-003	-2.970927e-003	-3.879632e-003	-2.876320e-001
8.050438341781154e-004	1.144871e-001	5.579493e-003	5.116575e-003	-5.192545e-003	-6.087064e-003	-2.849960e-001
8.050825640115775e-004	1.408466e-001	7.797284e-003	7.255765e-003	-7.438311e-003	-8.309984e-003	-2.795958e-001
8.051212938450396e-004	1.658224e-001	1.002961e-002	9.414990e-003	-9.708015e-003	-1.054847e-002	-2.715231e-001
8.051600236785016e-004	1.890953e-001	1.227654e-002	1.159496e-002	-1.200136e-002	-1.280260e-002	-2.608910e-001
8.051987535119637e-004	2.103743e-001	1.453817e-002	1.379632e-002	-1.431795e-002	-1.507243e-002	-2.478311e-001
8.052374833454257e-004	2.294079e-001	1.681458e-002	1.601966e-002	-1.665731e-002	-1.735802e-002	-2.324899e-001
8.052762131788878e-004	2.459891e-001	1.910583e-002	1.826547e-002	-1.901890e-002	-1.965942e-002	-2.150246e-001
8.053149430123499e-004	2.599547e-001	2.141201e-002	2.053418e-002	-2.140208e-002	-2.197668e-002	-1.955992e-001
8.053536728458119e-004	2.711824e-001	2.373317e-002	2.282614e-002	-2.380615e-002	-2.430981e-002	-1.743808e-001
8.053924026792740e-004	2.795883e-001	2.606936e-002	2.514160e-002	-2.623036e-002	-2.665884e-002	-1.515371e-001
8.054311325127360e-004	2.851239e-001	2.842060e-002	2.748073e-002	-2.867388e-002	-2.902375e-002	-1.272380e-001
8.054698623461981e-004	2.877743e-001	3.078693e-002	2.984360e-002	-3.113585e-002	-3.140453e-002	-1.016613e-001
8.055085921796602e-004	2.875552e-001	3.316835e-002	3.223018e-002	-3.361535e-002	-3.380112e-002	-7.499932e-002
8.055473220131222e-004	2.845116e-001	3.556486e-002	3.464035e-002	-3.611145e-002	-3.621345e-002	-4.746490e-002
8.055860518465843e-004	2.787144e-001	3.797644e-002	3.707391e-002	-3.862317e-002	-3.864142e-002	-1.929496e-002
8.056247816800463e-004	2.702585e-001	4.040305e-002	3.953054e-002	-4.114952e-002	-4.108488e-002	9.251609e-003
8.056635115135084e-004	2.592598e-001	4.284464e-002	4.200983e-002	-4.368952e-002	-4.354369e-002	3.789834e-002
8.057022413469705e-004	2.458523e-001	4.530115e-002	4.451130e-002	-4.624215e-002	-4.601762e-002	6.635447e-002
8.057409711804325e-004	2.301840e-001	4.777249e-002	4.703437e-002	-4.880642e-002	-4.850647e-002	9.431571e-002
8.057797010138946e-004	2.124132e-001	5.025858e-002	4.957835e-002	-5.138135e-002	-5.100996e-002	1.214642e-001
8.058184308473566e-004	1.927044e-001	5.275928e-002	5.214251e-002	-5.396597e-002	-5.352779e-002	1.474714e-001
8.058571606808187e-004	1.712244e-001	5.527446e-002	5.472601e-002	-5.655934e-002	-5.605967e-002	1.720086e-001
8.058958905142808e-004	1.481408e-001	5.780397e-002	5.732797e-002	-5.916056e-002	-5.860524e-002	1.947626e-001
8.059346203477428e-004	1.236240e-001	6.034759e-002	5.994743e-002	-6.176874e-002	-6.116415e-002	2.154519e-001
8.059733501812049e-004	9.785330e-002	6.290513e-002	6.258336e-002	-6.438306e-002	-6.373602e-002	2.338369e-001
8.060120800146669e-004	7.102470e-002	6.547634e-002	6.523471e-002	-6.700273e-002	-6.632046e-002	2.497224e-001
8.060508098481290e-004	4.335701e-002	6.806090e-002	6.790036e-002	-6.962702e-002	-6.891706e-002	2.629560e-001
8.060895396815910e-004	1.509266e-002	7.065853e-002	7.057916e-002	-7.225522e-002	-7.152541e-002	2.734257e-001
8.061282695150531e-004	-1.350517e-002	7.326883e-002	7.326992e-002	-7.488674e-002	-7.414508e-002	2.810574e-001
8.061669993485152e-004	-4.215679e-002	7.589142e-002	7.597146e-002	-7.752097e-002	-7.677563e-002	2.858117e-001
8.062057291819772e-004	-7.056857e-002	7.852584e-002	7.868256e-002	-8.015741e-002	-7.941658e-002	2.876818e-001
8.062444590154393e-004	-9.843343e-002	8.117160e-002	8.140200e-002	-8.279560e-002	-8.206748e-002	2.866916e-001
8.062831888489013e-004	-1.254309e-001	8.382820e-002	8.412854e-002	-8.543514e-002	-8.472784e-002	2.828928e-001
8.063219186823634e-004	-1.512311e-001	8.649504e-002	8.686097e-002	-8.807568e-002	-8.739714e-002	2.763630e-001
8.063606485158255e-004	-1.755069e-001	8.917157e-002	8.959808e-002	-9.071695e-002	-9.007486e-002	2.672028e-001
8.063993783492875e-004	-1.979514e-001	9.185713e-002	9.233869e-002	-9.335870e-002	-9.276044e-002	2.555335e-001
8.064381081827496e-004	-2.182915e-001	9.455108e-002	9.508162e-002	-9.600076e-002	-9.545332e-002	2.414928e-001
8.064768380162116e-004	-2.362955e-001	9.725274e-002	9.782574e-002	-9.864298e-002	-9.815288e-002	2.252320e-001
8.065155678496737e-004	-2.517751e-001	9.996143e-002	1.005699e-001	-1.012853e-001	-1.008585e-001	2.069113e-001
8.065542976831358e-004	-2.645847e-001	1.026764e-001	1.033132e-001	-1.039276e-001	-1.035696e-001	1.866958e-001
8.065930275165978e-004	-2.746180e-001	1.053969e-001	1.060544e-001	-1.065698e-001	-1.062854e-001	1.647522e-001
8.066317573500599e-004	-2.818063e-001	1.081223e-001	1.087926e-001	-1.092121e-001	-1.090053e-001	1.412481e-001
8.066704871835219e-004	-2.861155e-001	1.108516e-001	1.115270e-001	-1.118543e-001	-1.117285e-001	1.163556e-001
8.067092170169840e-004	-2.875437e-001	1.135842e-001	1.142565e-001	-1.144965e-001	-1.144544e-001	9.025770e-002
8.067479468504461e-004	-2.861193e-001	1.163192e-001	1.169805e-001	-1.171388e-001	-1.171820e-001	6.315661e-002
8.067866766839081e-004	-2.818982e-001	1.190559e-001	1.196980e-001	-1.197811e-001	-1.199108e-001	3.527787e-002
8.068254065173702e-004	-2.749620e-001	1.217932e-001	1.224086e-001	-1.224234e-001	-1.226399e-001	6.870233e-003
8.068641363508322e-004	-2.654146e-001	1.245304e-001	1.251114e-001	-1.250658e-001	-1.253685e-001	-2.179803e-002
8.069028661842943e-004	-2.533799e-001	1.272666e-001	1.278059e-001	-1.277083e-001	-1.280959e-001	-5.044299e-002
8.069415960177564e-004	-2.389979e-001	1.300009e-001	1.304916e-001	-1.303506e-001	-1.308211e-001	-7.876698e-002
8.069803258512184e-004	-2.224215e-001	1.327323e-001	1.331679e-001	-1.329928e-001	-1.335434e-001	-1.064586e-001
8.070190556846805e-004	-2.038120e-001	1.354600e-001	1.358345e-001	-1.356346e-001	-1.362619e-001	-1.331935e-001
8.070577855181425e-004	-1.833354e-001	1.381830e-001	1.384909e-001	-1.382760e-001	-1.389759e-001	-1.586405e-001
8.070965153516046e-004	-1.611588e-001	1.409003e-001	1.411369e-001	-1.409165e-001	-1.416844e-001	-1.824758e-001
8.071352451850666e-004	-1.374509e-001	1.436109e-001	1.437722e-001	-1.435560e-001	-1.443866e-001	-2.044005e-001
8.071739750185287e-004	-1.123853e-001	1.463139e-001	1.463964e-001	-1.461941e-001	-1.470816e-001	-2.241521e-001
8.072127048519908e-004	-8.614717e-002	1.490084e-001	1.490095e-001	-1.488304e-001	-1.497687e-001	-2.415110e-001
8.072514346854528e-004	-5.893998e-002	1.516934e-001	1.516110e-001	-1.514643e-001	-1.524468e-001	-2.563007e-001
8.072901645189149e-004	-3.099050e-002	1.543679e-001	1.542010e-001	-1.540952e-001	-1.551150e-001	-2.683869e-001
8.073288943523769e-004	-2.548940e-003	1.570311e-001	1.567792e-001	-1.567226e-001	-1.577723e-001	-2.776742e-001
8.073676241858390e-004	2.611498e-002	1.596820e-001	1.593455e-001	-1.593456e-001	-1.604178e-001	-2.841034e-001
8.074063540193011e-004	5.471613e-002	1.623196e-001	1.618997e-001	-1.619635e-001	-1.630506e-001	-2.876495e-001
8.074450838527631e-004	8.295569e-002	1.649433e-001	1.644417e-001	-1.645753e-001	-1.656696e-001	-2.883190e-001
8.074838136862252e-004	1.105211e-001	1.675520e-001	1.669713e-001	-1.671802e-001	-1.682739e-001	-2.861482e-001
8.075225435196872e-004	1.370871e-001	1.701450e-001	1.694883e-001	-1.697771e-001	-1.708625e-001	-2.812003e-001
8.075612733531493e-004	1.623224e-001	1.727214e-001	1.719926e-001	-1.723649e-001	-1.734344e-001	-2.735634e-001
8.076000031866114e-004	1.859045e-001	1.752805e-001	1.744839e-001	-1.749424e-001	-1.759888e-001	-2.633471e-001
8.076387330200734e-004	2.075366e-001	1.778214e-001	1.769620e-001	-1.775086e-001	-1.785246e-001	-2.506807e-001
8.076774628535355e-004	2.269605e-001	1.803435e-001	1.794267e-001	-1.800621e-001	-1.810409e-001	-2.357083e-001
8.077161926869975e-004	2.439621e-001	1.828459e-001	1.818775e-001	-1.826016e-001	-1.835369e-001	-2.185858e-001
8.077549225204596e-004	2.583711e-001	1.853279e-001	1.843142e-001	-1.851258e-001	-1.860117e-001	-1.994767e-001
8.077936523539217e-004	2.700590e-001	1.877887e-001	1.867363e-001	-1.876333e-001	-1.884644e-001	-1.785480e-001
8.078323821873837e-004	2.789359e-001	1.902277e-001	1.891436e-001	-1.901229e-001	-1.908943e-001	-1.559673e-001
8.078711120208458e-004	2.849478e-001	1.926440e-001	1.915353e-001	-1.925929e-001	-1.933004e-001	-1.319040e-001
8.079098418543078e-004	2.880742e-001	1.950371e-001	1.939111e-001	-1.950422e-001	-1.956822e-001	-1.065341e-001
8.079485716877699e-004	2.883265e-001	1.974061e-001	1.962704e-001	-1.974691e-001	-1.980388e-001	-8.004664e-002
8.079873015212320e-004	2.857447e-001	1.997505e-001	1.986125e-001	-1.998725e-001	-2.003696e-001	-5.265044e-002
8.080260313546940e-004	2.803960e-001	2.020696e-001	2.009368e-001	-2.022508e-001	-2.026738e-001	-2.457795e-002
8.080647611881561e-004	2.723714e-001	2.043627e-001	2.032426e-001	-2.046027e-001	-2.049509e-001	3.915680e-003
8.081034910216181e-004	2.617837e-001	2.066292e-001	2.055291e-001	-2.069270e-001	-2.072002e-001	3.255694e-002
8.081422208550802e-004	2.487643e-001	2.088686e-001	2.077955e-001	-2.092223e-001	-2.094211e-001	6.105767e-002
8.081809506885422e-004	2.334593e-001	2.110803e-001	2.100410e-001	-2.114874e-001	-2.116131e-001	8.911626e-002
8.082196805220043e-004	2.160258e-001	2.132637e-001	2.122648e-001	-2.137212e-001	-2.137757e-001	1.164175e-001
8.082584103554664e-004	1.966277e-001	2.154184e-001	2.144659e-001	-2.159225e-001	-2.159084e-001	1.426348e-001
8.082971401889284e-004	1.754318e-001	2.175439e-001	2.166434e-001	-2.180903e-001	-2.180108e-001	1.674387e-001
8.083358700223905e-004	1.526057e-001	2.196398e-001	2.187964e-001	-2.202237e-001	-2.200824e-001	1.905123e-001
8.083745998558525e-004	1.283190e-001	2.217056e-001	2.209239e-001	-2.223217e-001	-2.221230e-001	2.115679e-001
8.084133296893146e-004	1.027489e-001	2.237410e-001	2.230250e-001	-2.243835e-001	-2.241323e-001	2.303580e-001
8.084520595227767e-004	7.608772e-002	2.257457e-001	2.250986e-001	-2.264085e-001	-2.261100e-001	2.466796e-001
8.084907893562387e-004	4.854991e-002	2.277193e-001	2.271439e-001	-2.283960e-001	-2.280560e-001	2.603732e-001
8.085295191897008e-004	2.037378e-002	2.296615e-001	2.291598e-001	-2.303455e-001	-2.299701e-001	2.713202e-001
8.085682490231628e-004	-8.181054e-003	2.315722e-001	2.311454e-001	-2.322565e-001	-2.318522e-001	2.794397e-001
8.086069788566249e-004	-3.683770e-002	2.334509e-001	2.330998e-001	-2.341287e-001	-2.337023e-001	2.846865e-001
8.086457086900870e-004	-6.530509e-002	2.352976e-001	2.350221e-001	-2.359618e-001	-2.355206e-001	2.870484e-001
8.086844385235490e-004	-9.327883e-002	2.371121e-001	2.369114e-001	-2.377558e-001	-2.373069e-001	2.865440e-001
8.087231683570111e-004	-1.204410e-001	2.388942e-001	2.387670e-001	-2.395105e-001	-2.390614e-001	2.832204e-001
8.087618981904731e-004	-1.464632e-001	2.406438e-001	2.405881e-001	-2.412261e-001	-2.407842e-001	2.771509e-001
8.088006280239352e-004	-1.710170e-001	2.423609e-001	2.423739e-001	-2.429027e-001	-2.424756e-001	2.684324e-001
8.088393578573973e-004	-1.937909e-001	2.440454e-001	2.441238e-001	-2.445404e-001	-2.441357e-001	2.571827e-001
8.088780876908593e-004	-2.145054e-001	2.456973e-001	2.458372e-001	-2.461398e-001	-2.457647e-001	2.435369e-001
8.089168175243214e-004	-2.329213e-001	2.473167e-001	2.475136e-001	-2.477011e-001	-2.473628e-001	2.276441e-001
8.089555473577834e-004	-2.488425e-001	2.489038e-001	2.491526e-001	-2.492250e-001	-2.489303e-001	2.096630e-001
8.089942771912455e-004	-2.621161e-001	2.504585e-001	2.507537e-001	-2.507120e-001	-2.504675e-001	1.897581e-001
8.090330070247076e-004	-2.726296e-001	2.519812e-001	2.523166e-001	-2.521628e-001	-2.519746e-001	1.680959e-001
8.090717368581696e-004	-2.803078e-001	2.534721e-001	2.538413e-001	-2.535781e-001	-2.534518e-001	1.448439e-001
8.091104666916317e-004	-2.851105e-001	2.549313e-001	2.553274e-001	-2.549588e-001	-2.548996e-001	1.201725e-001
8.091491965250937e-004	-2.870306e-001	2.563593e-001	2.567750e-001	-2.563056e-001	-2.563180e-001	9.426263e-002
8.091879263585558e-004	-2.860915e-001	2.577564e-001	2.581842e-001	-2.576196e-001	-2.577075e-001	6.731322e-002
8.092266561920178e-004	-2.823444e-001	2.591228e-001	2.595550e-001	-2.589016e-001	-2.590683e-001	3.954609e-002
8.092653860254799e-004	-2.758666e-001	2.604590e-001	2.608877e-001	-2.601526e-001	-2.604006e-001	1.120661e-002
8.093041158589420e-004	-2.667583e-001	2.617654e-001	2.621827e-001	-2.613736e-001	-2.617049e-001	-1.743968e-002
8.093428456924040e-004	-2.551401e-001	2.630423e-001	2.634403e-001	-2.625658e-001	-2.629813e-001	-4.611098e-002
8.093815755258661e-004	-2.411497e-001	2.642903e-001	2.646611e-001	-2.637300e-001	-2.642301e-001	-7.451163e-002
8.094203053593281e-004	-2.249377e-001	2.655095e-001	2.658455e-001	-2.648673e-001	-2.654517e-001	-1.023322e-001
8.094590351927902e-004	-2.066643e-001	2.667006e-001	2.669944e-001	-2.659788e-001	-2.666463e-001	-1.292499e-001
8.094977650262523e-004	-1.864946e-001	2.678638e-001	2.681083e-001	-2.670653e-001	-2.678141e-001	-1.549335e-001
8.095364948597143e-004	-1.645958e-001	2.689996e-001	2.691881e-001	-2.681281e-001	-2.689553e-001	-1.790567e-001
8.095752246931764e-004	-1.411359e-001	2.701084e-001	2.702347e-001	-2.691678e-001	-2.700703e-001	-2.013153e-001
8.096139545266384e-004	-1.162875e-001	2.711905e-001	2.712490e-001	-2.701856e-001	-2.711592e-001	-2.214405e-001
8.096526843601005e-004	-9.023331e-002	2.722463e-001	2.722320e-001	-2.711823e-001	-2.722222e-001	-2.392055e-001
8.096914141935626e-004	-6.317362e-002	2.732762e-001	2.731847e-001	-2.721586e-001	-2.732594e-001	-2.544269e-001
8.097301440270246e-004	-3.533144e-002	2.742805e-001	2.741081e-001	-2.731153e-001	-2.742710e-001	-2.669639e-001
8.097688738604867e-004	-6.953515e-003	2.752595e-001	2.750034e-001	-2.740532e-001	-2.752570e-001	-2.767149e-001
8.098076036939487e-004	2.169313e-002	2.762136e-001	2.758716e-001	-2.749727e-001	-2.762176e-001	-2.836149e-001
8.098463335274108e-004	5.032554e-002	2.771431e-001	2.767139e-001	-2.758746e-001	-2.771530e-001	-2.876335e-001
8.098850633608729e-004	7.864693e-002	2.780483e-001	2.775314e-001	-2.767591e-001	-2.780630e-001	-2.887723e-001
8.099237931943349e-004	1.063467e-001	2.789295e-001	2.783252e-001	-2.776269e-001	-2.789479e-001	-2.870629e-001
8.099625230277970e-004	1.331012e-001	2.797869e-001	2.790965e-001	-2.784781e-001	-2.798076e-001	-2.825643e-001
8.100012528612590e-004	1.585790e-001	2.806209e-001	2.798462e-001	-2.793129e-001	-2.806423e-001	-2.753604e-001
8.100399826947211e-004	1.824548e-001	2.814317e-001	2.805754e-001	-2.801316e-001	-2.814520e-001	-2.655579e-001
8.100787125281832e-004	2.044266e-001	2.822194e-001	2.812853e-001	-2.809341e-001	-2.822367e-001	-2.532828e-001
8.101174423616452e-004	2.242293e-001	2.829843e-001	2.819766e-001	-2.817204e-001	-2.829967e-001	-2.386774e-001
8.101561721951073e-004	2.416414e-001	2.837266e-001	2.826504e-001	-2.824905e-001	-2.837318e-001	-2.218959e-001
8.101949020285693e-004	2.564858e-001	2.844463e-001	2.833074e-001	-2.832441e-001	-2.844425e-001	-2.031009e-001
8.102336318620314e-004	2.686274e-001	2.851437e-001	2.839486e-001	-2.839809e-001	-2.851286e-001	-1.824590e-001
8.102723616954934e-004	2.779700e-001	2.858188e-001	2.845745e-001	-2.847008e-001	-2.857904e-001	-1.601380e-001
8.103110915289555e-004	2.844540e-001	2.864717e-001	2.851859e-001	-2.854031e-001	-2.864282e-001	-1.363067e-001
8.103498213624176e-004	2.880538e-001	2.871024e-001	2.857832e-001	-2.860876e-001	-2.870420e-001	-1.111396e-001
8.103885511958796e-004	2.887754e-001	2.877112e-001	2.863670e-001	-2.867536e-001	-2.876321e-001	-8.482292e-002
8.104272810293417e-004	2.866544e-001	2.882980e-001	2.869377e-001	-2.874008e-001	-2.881988e-001	-5.756152e-002
8.104660108628037e-004	2.817535e-001	2.888629e-001	2.874954e-001	-2.880284e-001	-2.887422e-001	-2.958362e-002
8.105047406962658e-004	2.741603e-001	2.894059e-001	2.880405e-001	-2.886359e-001	-2.892628e-001	-1.140641e-003
8.105434705297279e-004	2.639843e-001	2.899271e-001	2.885731e-001	-2.892227e-001	-2.897606e-001	2.749681e-002
8.105822003631899e-004	2.513537e-001	2.904267e-001	2.890931e-001	-2.897882e-001	-2.902360e-001	5.604304e-002
8.106209301966520e-004	2.364127e-001	2.909047e-001	2.896005e-001	-2.903317e-001	-2.906893e-001	8.419886e-002
8.106596600301140e-004	2.193170e-001	2.913612e-001	2.900952e-001	-2.908527e-001	-2.911209e-001	1.116516e-001
8.106983898635761e-004	2.002296e-001	2.917964e-001	2.905769e-001	-2.913505e-001	-2.915309e-001	1.380762e-001
8.107371196970382e-004	1.793171e-001	2.922104e-001	2.910453e-001	-2.918247e-001	-2.919199e-001	1.631432e-001
8.107758495305002e-004	1.567472e-001	2.926034e-001	2.915000e-001	-2.922746e-001	-2.922881e-001	1.865322e-001
8.108145793639623e-004	1.326887e-001	2.929756e-001	2.919407e-001	-2.926999e-001	-2.926358e-001	2.079496e-001
8.108533091974243e-004	1.073171e-001	2.933272e-001	2.923667e-001	-2.931000e-001	-2.929635e-001	2.271407e-001
8.108920390308864e-004	8.082131e-002	2.936585e-001	2.927776e-001	-2.934747e-001	-2.932716e-001	2.438946e-001
8.109307688643485e-004	5.341180e-002	2.939696e-001	2.931728e-001	-2.938236e-001	-2.935605e-001	2.580446e-001
8.109694986978105e-004	2.532274e-002	2.942609e-001	2.935516e-001	-2.941465e-001	-2.938305e-001	2.694654e-001
8.110082285312726e-004	-3.189626e-003	2.945325e-001	2.939135e-001	-2.944432e-001	-2.940822e-001	2.780700e-001
8.110469583647346e-004	-3.185115e-002	2.947849e-001	2.942576e-001	-2.947138e-001	-2.943160e-001	2.838073e-001
8.110856881981967e-004	-6.037316e-002	2.950182e-001	2.945835e-001	-2.949581e-001	-2.945323e-001	2.866596e-001
8.111244180316588e-004	-8.845361e-002	2.952328e-001	2.948904e-001	-2.951764e-001	-2.947315e-001	2.866404e-001
8.111631478651208e-004	-1.157770e-001	2.954289e-001	2.951777e-001	-2.953687e-001	-2.949141e-001	2.837921e-001
8.112018776985829e-004	-1.420162e-001	2.956069e-001	2.954448e-001	-2.955354e-001	-2.950806e-001	2.781838e-001
8.112406075320449e-004	-1.668419e-001	2.957671e-001	2.956911e-001	-2.956769e-001	-2.952313e-001	2.699085e-001
8.112793373655070e-004	-1.899386e-001	2.959099e-001	2.959161e-001	-2.957937e-001	-2.953666e-001	2.590806e-001
8.113180671989691e-004	-2.110207e-001	2.960355e-001	2.961192e-001	-2.958862e-001	-2.954870e-001	2.458328e-001
8.113567970324311e-004	-2.298416e-001	2.961444e-001	2.963001e-001	-2.959551e-001	-2.955927e-001	2.303118e-001
8.113955268658932e-004	-2.461979e-001	2.962368e-001	2.964583e-001	-2.960011e-001	-2.956842e-001	2.126750e-001
8.114342566993552e-004	-2.599297e-001	2.963133e-001	2.965936e-001	-2.960251e-001	-2.957618e-001	1.930862e-001
8.114729865328173e-004	-2.709176e-001	2.963741e-001	2.967057e-001	-2.960278e-001	-2.958256e-001	1.717118e-001
8.115117163662793e-004	-2.790803e-001	2.964196e-001	2.967944e-001	-2.960102e-001	-2.958761e-001	1.487188e-001
8.115504461997414e-004	-2.843719e-001	2.964504e-001	2.968598e-001	-2.959733e-001	-2.959135e-001	1.242769e-001
8.115891760332035e-004	-2.867800e-001	2.964666e-001	2.969018e-001	-2.959181e-001	-2.959381e-001	9.856477e-002
8.116279058666655e-004	-2.863227e-001	2.964689e-001	2.969205e-001	-2.958457e-001	-2.959499e-001	7.177800e-002
8.116666357001276e-004	-2.830471e-001	2.964575e-001	2.969162e-001	-2.957571e-001	-2.959493e-001	4.413442e-002
8.117053655335896e-004	-2.770258e-001	2.964329e-001	2.968890e-001	-2.956534e-001	-2.959364e-001	1.587570e-002
8.117440953670517e-004	-2.683557e-001	2.963953e-001	2.968394e-001	-2.955359e-001	-2.959115e-001	-1.273562e-002
8.117828252005138e-004	-2.571540e-001	2.963452e-001	2.967680e-001	-2.954055e-001	-2.958746e-001	-4.142018e-002
8.118215550339758e-004	-2.435557e-001	2.962828e-001	2.966751e-001	-2.952635e-001	-2.958260e-001	-6.988452e-002
8.118602848674379e-004	-2.277096e-001	2.962086e-001	2.965614e-001	-2.951109e-001	-2.957657e-001	-9.782150e-002
8.118990147008999e-004	-2.097746e-001	2.961227e-001	2.964278e-001	-2.949488e-001	-2.956941e-001	-1.249103e-001
8.119377445343620e-004	-1.899153e-001	2.960255e-001	2.962749e-001	-2.947782e-001	-2.956111e-001	-1.508204e-001
8.119764743678241e-004	-1.682983e-001	2.959172e-001	2.961035e-001	-2.946002e-001	-2.955169e-001	-1.752234e-001
8.120152042012861e-004	-1.450918e-001	2.957981e-001	2.959147e-001	-2.944156e-001	-2.954116e-001	-1.978103e-001
8.120539340347482e-004	-1.204669e-001	2.956683e-001	2.957094e-001	-2.942254e-001	-2.952954e-001	-2.183058e-001
8.120926638682102e-004	-9.460448e-002	2.955280e-001	2.954885e-001	-2.940304e-001	-2.951683e-001	-2.364760e-001
8.121313937016723e-004	-6.770133e-002	2.953775e-001	2.952531e-001	-2.938312e-001	-2.950304e-001	-2.521306e-001
8.121701235351344e-004	-3.997651e-002	2.952169e-001	2.950043e-001	-2.936287e-001	-2.948816e-001	-2.651216e-001
8.122088533685964e-004	-1.167298e-002	2.950463e-001	2.947431e-001	-2.934234e-001	-2.947222e-001	-2.753406e-001
8.122475832020585e-004	1.694525e-002	2.948659e-001	2.944707e-001	-2.932157e-001	-2.945521e-001	-2.827170e-001
8.122863130355205e-004	4.559764e-002	2.946759e-001	2.941881e-001	-2.930061e-001	-2.943714e-001	-2.872148e-001
8.123250428689826e-004	7.398963e-002	2.944764e-001	2.938964e-001	-2.927950e-001	-2.941800e-001	-2.888305e-001
8.123637727024447e-004	1.018130e-001	2.942675e-001	2.935966e-001	-2.925825e-001	-2.939780e-001	-2.875907e-001
8.124025025359067e-004	1.287458e-001	2.940493e-001	2.932898e-001	-2.923687e-001	-2.937654e-001	-2.835501e-001
8.124412323693688e-004	1.544574e-001	2.938221e-001	2.929769e-001	-2.921538e-001	-2.935423e-001	-2.767887e-001
8.124799622028308e-004	1.786202e-001	2.935857e-001	2.926590e-001	-2.919377e-001	-2.933086e-001	-2.674094e-001
8.125186920362929e-004	2.009272e-001	2.933405e-001	2.923368e-001	-2.917202e-001	-2.930645e-001	-2.555354e-001
8.125574218697549e-004	2.211064e-001	2.930864e-001	2.920112e-001	-2.915010e-001	-2.928099e-001	-2.413064e-001
8.125961517032170e-004	2.389291e-001	2.928235e-001	2.916830e-001	-2.912800e-001	-2.925450e-001	-2.248749e-001
8.126348815366791e-004	2.542106e-001	2.925519e-001	2.913529e-001	-2.910567e-001	-2.922697e-001	-2.064023e-001
8.126736113701411e-004	2.668090e-001	2.922716e-001	2.910214e-001	-2.908306e-001	-2.919842e-001	-1.860547e-001
8.127123412036032e-004	2.766220e-001	2.919826e-001	2.906891e-001	-2.906012e-001	-2.916887e-001	-1.639998e-001
8.127510710370652e-004	2.835841e-001	2.916850e-001	2.903565e-001	-2.903679e-001	-2.913831e-001	-1.404065e-001
8.127898008705273e-004	2.876640e-001	2.913787e-001	2.900239e-001	-2.901301e-001	-2.910677e-001	-1.154478e-001
8.128285307039894e-004	2.888628e-001	2.910638e-001	2.896915e-001	-2.898871e-001	-2.907426e-001	-8.930729e-002
8.128672605374514e-004	2.872111e-001	2.907403e-001	2.893596e-001	-2.896382e-001	-2.904079e-001	-6.218625e-002
8.129059903709135e-004	2.827674e-001	2.904082e-001	2.890283e-001	-2.893826e-001	-2.900637e-001	-3.430882e-002
8.129447202043755e-004	2.756151e-001	2.900674e-001	2.886974e-001	-2.891197e-001	-2.897102e-001	-5.922765e-003
8.129834500378376e-004	2.658603e-001	2.897179e-001	2.883670e-001	-2.888485e-001	-2.893475e-001	2.270420e-002
8.130221798712997e-004	2.536285e-001	2.893599e-001	2.880369e-001	-2.885684e-001	-2.889758e-001	5.128871e-002
8.130609097047617e-004	2.390611e-001	2.889933e-001	2.877067e-001	-2.882786e-001	-2.885952e-001	7.953384e-002
8.130996395382238e-004	2.223124e-001	2.886181e-001	2.873761e-001	-2.879784e-001	-2.882059e-001	1.071291e-001
8.131383693716858e-004	2.035443e-001	2.882344e-001	2.870448e-001	-2.876671e-001	-2.878079e-001	1.337513e-001
8.131770992051479e-004	1.829231e-001	2.878422e-001	2.867122e-001	-2.873440e-001	-2.874015e-001	1.590708e-001
8.132158290386100e-004	1.606164e-001	2.874416e-001	2.863777e-001	-2.870084e-001	-2.869868e-001	1.827645e-001
8.132545588720720e-004	1.367926e-001	2.870327e-001	2.860408e-001	-2.866599e-001	-2.865639e-001	2.045332e-001
8.132932887055341e-004	1.116254e-001	2.866156e-001	2.857009e-001	-2.862978e-001	-2.861331e-001	2.241151e-001
8.133320185389961e-004	8.530118e-002	2.861903e-001	2.853571e-001	-2.859217e-001	-2.856944e-001	2.412919e-001
8.133707483724582e-004	5.802627e-002	2.857570e-001	2.850088e-001	-2.855313e-001	-2.852482e-001	2.558897e-001
8.134094782059203e-004	3.003094e-002	2.853158e-001	2.846552e-001	-2.851261e-001	-2.847945e-001	2.677765e-001
8.134482080393823e-004	1.568044e-003	2.848667e-001	2.842956e-001	-2.847061e-001	-2.843337e-001	2.768592e-001
8.134869378728444e-004	-2.709098e-002	2.844098e-001	2.839291e-001	-2.842709e-001	-2.838659e-001	2.830806e-001
8.135256677063064e-004	-5.565973e-002	2.839454e-001	2.835551e-001	-2.838205e-001	-2.833914e-001	2.864176e-001
8.135643975397685e-004	-8.383836e-002	2.834733e-001	2.831727e-001	-2.833549e-001	-2.829103e-001	2.868788e-001
8.136031273732305e-004	-1.113136e-001	2.829939e-001	2.827813e-001	-2.828742e-001	-2.824230e-001	2.845018e-001
8.136418572066926e-004	-1.377600e-001	2.825072e-001	2.823800e-001	-2.823786e-001	-2.819296e-001	2.793516e-001
8.136805870401547e-004	-1.628474e-001	2.820132e-001	2.819682e-001	-2.818682e-001	-2.814304e-001	2.715172e-001
8.137193168736167e-004	-1.862566e-001	2.815122e-001	2.815454e-001	-2.813436e-001	-2.809256e-001	2.611098e-001
8.137580467070788e-004	-2.076961e-001	2.810043e-001	2.811108e-001	-2.808050e-001	-2.804154e-001	2.482591e-001
8.137967765405408e-004	-2.269125e-001	2.804896e-001	2.806640e-001	-2.802529e-001	-2.799000e-001	2.331099e-001
8.138355063740029e-004	-2.436952e-001	2.799682e-001	2.802045e-001	-2.796880e-001	-2.793797e-001	2.158181e-001
8.138742362074650e-004	-2.578770e-001	2.794404e-001	2.797318e-001	-2.791108e-001	-2.788545e-001	1.965466e-001
8.139129660409270e-004	-2.693321e-001	2.789064e-001	2.792458e-001	-2.785221e-001	-2.783246e-001	1.754618e-001
8.139516958743891e-004	-2.779730e-001	2.783663e-001	2.787460e-001	-2.779226e-001	-2.777902e-001	1.527304e-001
8.139904257078511e-004	-2.837481e-001	2.778203e-001	2.782323e-001	-2.773131e-001	-2.772514e-001	1.285214e-001
8.140291555413132e-004	-2.866394e-001	2.772687e-001	2.777047e-001	-2.766945e-001	-2.767083e-001	1.030115e-001
8.140678853747753e-004	-2.866602e-001	2.767117e-001	2.771630e-001	-2.760676e-001	-2.761611e-001	7.639293e-002
8.141066152082373e-004	-2.838528e-001	2.761495e-001	2.766075e-001	-2.754333e-001	-2.756099e-001	4.887941e-002
8.141453450416994e-004	-2.782860e-001	2.755823e-001	2.760381e-001	-2.747927e-001	-2.750547e-001	2.070881e-002
8.141840748751614e-004	-2.700526e-001	2.750104e-001	2.754552e-001	-2.741465e-001	-2.744957e-001	-7.859584e-003
8.142228047086235e-004	-2.592668e-001	2.744339e-001	2.748590e-001	-2.734959e-001	-2.739329e-001	-3.654904e-002
8.142615345420856e-004	-2.460608e-001	2.738531e-001	2.742500e-001	-2.728416e-001	-2.733664e-001	-6.506844e-002
8.143002643755476e-004	-2.305814e-001	2.732682e-001	2.736287e-001	-2.721846e-001	-2.727964e-001	-9.311301e-002
8.143389942090097e-004	-2.129861e-001	2.726793e-001	2.729955e-001	-2.715258e-001	-2.722228e-001	-1.203642e-001
8.143777240424717e-004	-1.934388e-001	2.720866e-001	2.723511e-001	-2.708662e-001	-2.716457e-001	-1.464926e-001
8.144164538759338e-004	-1.721062e-001	2.714902e-001	2.716962e-001	-2.702064e-001	-2.710653e-001	-1.711683e-001
8.144551837093959e-004	-1.491559e-001	2.708904e-001	2.710315e-001	-2.695474e-001	-2.704814e-001	-1.940780e-001
8.144939135428579e-004	-1.247584e-001	2.702872e-001	2.703578e-001	-2.688898e-001	-2.698942e-001	-2.149400e-001
8.145326433763200e-004	-9.909241e-002	2.696806e-001	2.696759e-001	-2.682343e-001	-2.693037e-001	-2.335132e-001
8.145713732097820e-004	-7.235151e-002	2.690710e-001	2.689866e-001	-2.675816e-001	-2.687098e-001	-2.495999e-001
8.146101030432441e-004	-4.475071e-002	2.684582e-001	2.682910e-001	-2.669322e-001	-2.681124e-001	-2.630451e-001
8.146488328767061e-004	-1.652901e-002	2.678425e-001	2.675898e-001	-2.662865e-001	-2.675116e-001	-2.737340e-001
8.146875627101682e-004	1.205283e-002	2.672239e-001	2.668840e-001	-2.656450e-001	-2.669073e-001	-2.815896e-001
8.147262925436303e-004	4.071682e-002	2.666024e-001	2.661745e-001	-2.650080e-001	-2.662994e-001	-2.865703e-001
8.147650223770923e-004	6.917074e-002	2.659781e-001	2.654623e-001	-2.643757e-001	-2.656878e-001	-2.886675e-001
8.148037522105544e-004	9.710874e-002	2.653511e-001	2.647482e-001	-2.637483e-001	-2.650723e-001	-2.879028e-001
8.148424820440164e-004	1.242112e-001	2.647215e-001	2.640331e-001	-2.631258e-001	-2.644531e-001	-2.843262e-001
8.148812118774785e-004	1.501483e-001	2.640892e-001	2.633179e-001	-2.625083e-001	-2.638298e-001	-2.780137e-001
8.149199417109406e-004	1.745909e-001	2.634543e-001	2.626035e-001	-2.618955e-001	-2.632024e-001	-2.690646e-001
8.149586715444026e-004	1.972273e-001	2.628168e-001	2.618905e-001	-2.612873e-001	-2.625709e-001	-2.575988e-001
8.149974013778647e-004	2.177791e-001	2.621766e-001	2.611797e-001	-2.606835e-001	-2.619351e-001	-2.437535e-001
8.150361312113267e-004	2.360099e-001	2.615339e-001	2.604717e-001	-2.600836e-001	-2.612950e-001	-2.276792e-001
8.150748610447888e-004	2.517276e-001	2.608884e-001	2.597673e-001	-2.594873e-001	-2.606504e-001	-2.095361e-001
8.151135908782509e-004	2.647834e-001	2.602402e-001	2.590668e-001	-2.588940e-001	-2.600014e-001	-1.894900e-001
8.151523207117129e-004	2.750685e-001	2.595892e-001	2.583709e-001	-2.583031e-001	-2.593480e-001	-1.677084e-001
8.151910505451750e-004	2.825113e-001	2.589353e-001	2.576798e-001	-2.577141e-001	-2.586900e-001	-1.443597e-001
8.152297803786370e-004	2.870749e-001	2.582783e-001	2.569938e-001	-2.571262e-001	-2.580275e-001	-1.196154e-001
8.152685102120991e-004	2.887550e-001	2.576182e-001	2.563132e-001	-2.565387e-001	-2.573605e-001	-9.365709e-002
8.153072400455612e-004	2.875775e-001	2.569548e-001	2.556382e-001	-2.559507e-001	-2.566890e-001	-6.668281e-002
8.153459698790232e-004	2.835963e-001	2.562880e-001	2.549686e-001	-2.553617e-001	-2.560130e-001	-3.891273e-002
8.153846997124853e-004	2.768909e-001	2.556177e-001	2.543046e-001	-2.547706e-001	-2.553326e-001	-1.059091e-002
8.154234295459473e-004	2.675637e-001	2.549438e-001	2.536461e-001	-2.541766e-001	-2.546478e-001	1.801788e-002
8.154621593794094e-004	2.557371e-001	2.542662e-001	2.529926e-001	-2.535790e-001	-2.539585e-001	4.663263e-002
8.155008892128715e-004	2.415501e-001	2.535847e-001	2.523441e-001	-2.529768e-001	-2.532649e-001	7.495855e-002
8.155396190463335e-004	2.251551e-001	2.528993e-001	2.517000e-001	-2.523692e-001	-2.525670e-001	1.026874e-001
8.155783488797956e-004	2.067129e-001	2.522099e-001	2.510600e-001	-2.517555e-001	-2.518649e-001	1.294977e-001
8.156170787132576e-004	1.863894e-001	2.515164e-001	2.504235e-001	-2.511348e-001	-2.511585e-001	1.550600e-001
8.156558085467197e-004	1.643520e-001	2.508188e-001	2.497899e-001	-2.505064e-001	-2.504480e-001	1.790490e-001
8.156945383801817e-004	1.407686e-001	2.501171e-001	2.491585e-001	-2.498695e-001	-2.497336e-001	2.011603e-001
8.157332682136438e-004	1.158118e-001	2.494113e-001	2.485287e-001	-2.492236e-001	-2.490152e-001	2.211253e-001
8.157719980471059e-004	8.966522e-002	2.487012e-001	2.478996e-001	-2.485681e-001	-2.482930e-001	2.387183e-001
8.158107278805679e-004	6.253150e-002	2.479871e-001	2.472706e-001	-2.479024e-001	-2.475671e-001	2.537581e-001
8.158494577140300e-004	3.463699e-002	2.472688e-001	2.466407e-001	-2.472260e-001	-2.468377e-001	2.661059e-001
8.158881875474920e-004	6.231064e-003	2.465464e-001	2.460090e-001	-2.465385e-001	-2.461049e-001	2.756623e-001
8.159269173809541e-004	-2.241757e-002	2.458199e-001	2.453748e-001	-2.458398e-001	-2.453689e-001	2.823646e-001
8.159656472144162e-004	-5.102477e-002	2.450893e-001	2.447372e-001	-2.451294e-001	-2.446298e-001	2.861842e-001
8.160043770478782e-004	-7.929286e-002	2.443547e-001	2.440953e-001	-2.444074e-001	-2.438878e-001	2.871244e-001
8.160431068813403e-004	-1.069107e-001	2.436162e-001	2.434482e-001	-2.436735e-001	-2.431431e-001	2.852183e-001
8.160818367148023e-004	-1.335544e-001	2.428738e-001	2.427951e-001	-2.429279e-001	-2.423960e-001	2.805263e-001
8.161205665482644e-004	-1.588937e-001	2.421275e-001	2.421353e-001	-2.421707e-001	-2.416464e-001	2.731337e-001
8.161592963817265e-004	-1.826062e-001	2.413775e-001	2.414679e-001	-2.414020e-001	-2.408946e-001	2.631482e-001
8.161980262151885e-004	-2.043947e-001	2.406238e-001	2.407922e-001	-2.406223e-001	-2.401408e-001	2.506967e-001
8.162367560486506e-004	-2.239993e-001	2.398665e-001	2.401077e-001	-2.398317e-001	-2.393850e-001	2.359217e-001
8.162754858821126e-004	-2.412021e-001	2.391057e-001	2.394135e-001	-2.390309e-001	-2.386275e-001	2.189776e-001
8.163142157155747e-004	-2.558287e-001	2.383416e-001	2.387093e-001	-2.382203e-001	-2.378682e-001	2.000267e-001
8.163529455490368e-004	-2.677467e-001	2.375743e-001	2.379946e-001	-2.374006e-001	-2.371072e-001	1.792348e-001
8.163916753824988e-004	-2.768624e-001	2.368040e-001	2.372689e-001	-2.365723e-001	-2.363447e-001	1.567688e-001
8.164304052159609e-004	-2.831184e-001	2.360307e-001	2.365319e-001	-2.357363e-001	-2.355807e-001	1.327969e-001
8.164691350494229e-004	-2.864913e-001	2.352547e-001	2.357835e-001	-2.348934e-001	-2.348152e-001	1.074941e-001
8.165078648828850e-004	-2.869894e-001	2.344762e-001	2.350234e-001	-2.340442e-001	-2.340482e-001	8.104930e-002
8.165465947163471e-004	-2.846503e-001	2.336952e-001	2.342516e-001	-2.331898e-001	-2.332797e-001	5.367238e-002
8.165853245498091e-004	-2.795385e-001	2.329120e-001	2.334682e-001	-2.323309e-001	-2.325098e-001	2.559710e-002
8.166240543832712e-004	-2.717433e-001	2.321266e-001	2.326733e-001	-2.314685e-001	-2.317383e-001	-2.920632e-003
8.166627842167332e-004	-2.613753e-001	2.313393e-001	2.318670e-001	-2.306035e-001	-2.309654e-001	-3.160682e-002
8.167015140501953e-004	-2.485640e-001	2.305502e-001	2.310498e-001	-2.297368e-001	-2.301910e-001	-6.017274e-002
8.167402438836574e-004	-2.334542e-001	2.297593e-001	2.302219e-001	-2.288694e-001	-2.294150e-001	-8.831602e-002
8.167789737171194e-004	-2.162018e-001	2.289668e-001	2.293838e-001	-2.280020e-001	-2.286374e-001	-1.157205e-001
8.168177035505815e-004	-1.969701e-001	2.281727e-001	2.285361e-001	-2.271356e-001	-2.278582e-001	-1.420582e-001
8.168564333840435e-004	-1.759254e-001	2.273771e-001	2.276794e-001	-2.262709e-001	-2.270773e-001	-1.669983e-001
8.168951632175056e-004	-1.532354e-001	2.265801e-001	2.268143e-001	-2.254089e-001	-2.262947e-001	-1.902236e-001
8.169338930509676e-004	-1.290697e-001	2.257815e-001	2.259417e-001	-2.245501e-001	-2.255103e-001	-2.114463e-001
8.169726228844297e-004	-1.036051e-001	2.249816e-001	2.250622e-001	-2.236953e-001	-2.247240e-001	-2.304179e-001
8.170113527178918e-004	-7.703219e-002	2.241801e-001	2.241768e-001	-2.228451e-001	-2.239357e-001	-2.469333e-001
8.170500825513538e-004	-4.956197e-002	2.233773e-001	2.232862e-001	-2.220001e-001	-2.231453e-001	-2.608305e-001
8.170888123848159e-004	-2.142942e-002	2.225729e-001	2.223913e-001	-2.211606e-001	-2.223526e-001	-2.719883e-001
8.171275422182779e-004	7.108132e-003	2.217669e-001	2.214932e-001	-2.203271e-001	-2.215577e-001	-2.803235e-001
8.171662720517400e-004	3.577540e-002	2.209595e-001	2.205926e-001	-2.194999e-001	-2.207602e-001	-2.857886e-001
8.172050018852021e-004	6.428257e-002	2.201504e-001	2.196904e-001	-2.186792e-001	-2.199602e-001	-2.883694e-001
8.172437317186641e-004	9.232616e-002	2.193396e-001	2.187877e-001	-2.178651e-001	-2.191574e-001	-2.880827e-001
8.172824615521262e-004	1.195889e-001	2.185271e-001	2.178852e-001	-2.170577e-001	-2.183517e-001	-2.849739e-001
8.173211913855882e-004	1.457424e-001	2.177129e-001	2.169839e-001	-2.162568e-001	-2.175429e-001	-2.791145e-001
8.173599212190503e-004	1.704562e-001	2.168968e-001	2.160844e-001	-2.154624e-001	-2.167311e-001	-2.706004e-001
8.173986510525124e-004	1.934148e-001	2.160788e-001	2.151876e-001	-2.146741e-001	-2.159159e-001	-2.595479e-001
8.174373808859744e-004	2.143332e-001	2.152589e-001	2.142943e-001	-2.138917e-001	-2.150975e-001	-2.460918e-001
8.174761107194365e-004	2.329674e-001	2.144368e-001	2.134050e-001	-2.131148e-001	-2.142756e-001	-2.303803e-001
8.175148405528985e-004	2.491180e-001	2.136125e-001	2.125203e-001	-2.123427e-001	-2.134501e-001	-2.125725e-001
8.175535703863606e-004	2.626291e-001	2.127860e-001	2.116408e-001	-2.115750e-001	-2.126212e-001	-1.928333e-001
8.175923002198227e-004	2.733853e-001	2.119570e-001	2.107669e-001	-2.108110e-001	-2.117887e-001	-1.713301e-001
8.176310300532847e-004	2.813088e-001	2.111255e-001	2.098990e-001	-2.100500e-001	-2.109525e-001	-1.482309e-001
8.176697598867468e-004	2.863570e-001	2.102912e-001	2.090374e-001	-2.092911e-001	-2.101127e-001	-1.237064e-001
8.177084897202088e-004	2.885203e-001	2.094541e-001	2.081821e-001	-2.085335e-001	-2.092693e-001	-9.793611e-002
8.177472195536709e-004	2.878197e-001	2.086141e-001	2.073334e-001	-2.077765e-001	-2.084223e-001	-7.111491e-002
8.177859493871330e-004	2.843046e-001	2.077709e-001	2.064912e-001	-2.070190e-001	-2.075718e-001	-4.345906e-002
8.178246792205950e-004	2.780501e-001	2.069245e-001	2.056554e-001	-2.062602e-001	-2.067177e-001	-1.520881e-002
8.178634090540571e-004	2.691549e-001	2.060747e-001	2.048258e-001	-2.054992e-001	-2.058600e-001	1.337410e-002
8.179021388875191e-004	2.577384e-001	2.052215e-001	2.040022e-001	-2.047348e-001	-2.049989e-001	4.201102e-002
8.179408687209812e-004	2.439370e-001	2.043647e-001	2.031842e-001	-2.039663e-001	-2.041342e-001	7.040933e-002
8.179795985544432e-004	2.279009e-001	2.035042e-001	2.023713e-001	-2.031927e-001	-2.032661e-001	9.826289e-002
8.180183283879053e-004	2.097901e-001	2.026401e-001	2.015630e-001	-2.024131e-001	-2.023945e-001	1.252522e-001
8.180570582213674e-004	1.897695e-001	2.017721e-001	2.007586e-001	-2.016266e-001	-2.015196e-001	1.510484e-001
8.180957880548294e-004	1.680065e-001	2.009004e-001	1.999576e-001	-2.008323e-001	-2.006412e-001	1.753240e-001
8.181345178882915e-004	1.446688e-001	2.000249e-001	1.991592e-001	-2.000295e-001	-1.997595e-001	1.977703e-001
8.181732477217535e-004	1.199277e-001	1.991455e-001	1.983624e-001	-1.992174e-001	-1.988744e-001	2.181117e-001
8.182119775552156e-004	9.396439e-002	1.982623e-001	1.975666e-001	-1.983954e-001	-1.979861e-001	2.361155e-001
8.182507073886777e-004	6.697814e-002	1.973753e-001	1.967708e-001	-1.975629e-001	-1.970944e-001	2.515933e-001
8.182894372221397e-004	3.919129e-002	1.964844e-001	1.959741e-001	-1.967193e-001	-1.961996e-001	2.643992e-001
8.183281670556018e-004	1.084962e-002	1.955898e-001	1.951755e-001	-1.958641e-001	-1.953017e-001	2.744273e-001
8.183668968890638e-004	-1.778100e-002	1.946914e-001	1.943741e-001	-1.949970e-001	-1.944007e-001	2.816091e-001
8.184056267225259e-004	-4.641869e-002	1.937892e-001	1.935689e-001	-1.941177e-001	-1.934966e-001	2.859106e-001
8.184443565559880e-004	-7.476790e-002	1.928832e-001	1.927590e-001	-1.932260e-001	-1.925896e-001	2.873300e-001
8.184830863894500e-004	-1.025196e-001	1.919735e-001	1.919434e-001	-1.923217e-001	-1.916796e-001	2.858955e-001
8.185218162229121e-004	-1.293517e-001	1.910601e-001	1.911212e-001	-1.914049e-001	-1.907668e-001	2.816633e-001
8.185605460563741e-004	-1.549340e-001	1.901428e-001	1.902915e-001	-1.904757e-001	-1.898512e-001	2.747147e-001
8.185992758898362e-004	-1.789415e-001	1.892219e-001	1.894535e-001	-1.895342e-001	-1.889327e-001	2.651540e-001
8.186380057232983e-004	-2.010719e-001	1.882972e-001	1.886064e-001	-1.885806e-001	-1.880115e-001	2.531050e-001
8.186767355567603e-004	-2.210584e-001	1.873688e-001	1.877494e-001	-1.876153e-001	-1.870875e-001	2.387079e-001
8.187154653902224e-004	-2.386760e-001	1.864367e-001	1.868819e-001	-1.866387e-001	-1.861606e-001	2.221157e-001
8.187541952236844e-004	-2.537434e-001	1.855009e-001	1.860033e-001	-1.856513e-001	-1.852310e-001	2.034894e-001
8.187929250571465e-004	-2.661212e-001	1.845615e-001	1.851129e-001	-1.846536e-001	-1.842984e-001	1.829948e-001
8.188316548906086e-004	-2.757096e-001	1.836185e-001	1.842104e-001	-1.836464e-001	-1.833629e-001	1.607984e-001
8.188703847240706e-004	-2.824453e-001	1.826719e-001	1.832954e-001	-1.826303e-001	-1.824244e-001	1.370683e-001
8.189091145575327e-004	-2.862995e-001	1.817217e-001	1.823676e-001	-1.816060e-001	-1.814827e-001	1.119778e-001
8.189478443909947e-004	-2.872754e-001	1.807681e-001	1.814268e-001	-1.805743e-001	-1.805379e-001	8.571283e-002
8.189865742244568e-004	-2.854059e-001	1.798109e-001	1.804729e-001	-1.795361e-001	-1.795898e-001	5.847927e-002
8.190253040579188e-004	-2.807513e-001	1.788503e-001	1.795059e-001	-1.784921e-001	-1.786383e-001	3.050679e-002
8.190640338913809e-004	-2.733968e-001	1.778863e-001	1.785258e-001	-1.774433e-001	-1.776833e-001	2.047756e-003
8.191027637248430e-004	-2.634498e-001	1.769188e-001	1.775328e-001	-1.763905e-001	-1.767247e-001	-2.662669e-002
8.191414935583050e-004	-2.510369e-001	1.759478e-001	1.765271e-001	-1.753346e-001	-1.757624e-001	-5.523024e-002
8.191802233917671e-004	-2.363005e-001	1.749733e-001	1.755092e-001	-1.742764e-001	-1.747964e-001	-8.346295e-002
8.192189532252291e-004	-2.193953e-001	1.739953e-001	1.744793e-001	-1.732168e-001	-1.738264e-001	-1.110111e-001
8.192576830586912e-004	-2.004835e-001	1.730137e-001	1.734381e-001	-1.721566e-001	-1.728525e-001	-1.375484e-001
8.192964128921533e-004	-1.797313e-001	1.720284e-001	1.723860e-001	-1.710966e-001	-1.718745e-001	-1.627438e-001
8.193351427256153e-004	-1.573061e-001	1.710394e-001	1.713237e-001	-1.700374e-001	-1.708924e-001	-1.862765e-001
8.193738725590774e-004	-1.333772e-001	1.700465e-001	1.702519e-001	-1.689799e-001	-1.699060e-001	-2.078528e-001
8.194126023925394e-004	-1.081195e-001	1.690497e-001	1.691712e-001	-1.679244e-001	-1.689153e-001	-2.272173e-001
8.194513322260015e-004	-8.172075e-002	1.680488e-001	1.680826e-001	-1.668718e-001	-1.679201e-001	-2.441573e-001
8.194900620594636e-004	-5.438813e-002	1.670438e-001	1.669867e-001	-1.658223e-001	-1.669203e-001	-2.585034e-001
8.195287918929256e-004	-2.635244e-002	1.660344e-001	1.658844e-001	-1.647764e-001	-1.659158e-001	-2.701280e-001
8.195675217263877e-004	2.132577e-003	1.650206e-001	1.647766e-001	-1.637345e-001	-1.649065e-001	-2.789417e-001
8.196062515598497e-004	3.079444e-002	1.640022e-001	1.636641e-001	-1.626967e-001	-1.638922e-001	-2.848911e-001
8.196449813933118e-004	5.934573e-002	1.629792e-001	1.625478e-001	-1.616633e-001	-1.628728e-001	-2.879565e-001
8.196837112267739e-004	8.748545e-002	1.619514e-001	1.614284e-001	-1.606342e-001	-1.618482e-001	-2.881494e-001
8.197224410602359e-004	1.148988e-001	1.609187e-001	1.603069e-001	-1.596095e-001	-1.608183e-001	-2.855106e-001
8.197611708936980e-004	1.412590e-001	1.598810e-001	1.591839e-001	-1.585889e-001	-1.597830e-001	-2.801076e-001
8.197999007271600e-004	1.662351e-001	1.588382e-001	1.580603e-001	-1.575724e-001	-1.587420e-001	-2.720319e-001
8.198386305606221e-004	1.895077e-001	1.577902e-001	1.569367e-001	-1.565595e-001	-1.576954e-001	-2.613969e-001
8.198773603940842e-004	2.107856e-001	1.567370e-001	1.558139e-001	-1.555498e-001	-1.566429e-001	-2.483342e-001
8.199160902275462e-004	2.298176e-001	1.556782e-001	1.546923e-001	-1.545429e-001	-1.555846e-001	-2.329902e-001
8.199548200610083e-004	2.463968e-001	1.546140e-001	1.535725e-001	-1.535382e-001	-1.545204e-001	-2.155223e-001
8.199935498944703e-004	2.603601e-001	1.535440e-001	1.524550e-001	-1.525351e-001	-1.534501e-001	-1.960945e-001
8.200322797279324e-004	2.715853e-001	1.524682e-001	1.513401e-001	-1.515327e-001	-1.523739e-001	-1.748742e-001
8.200710095613944e-004	2.799885e-001	1.513865e-001	1.502282e-001	-1.505304e-001	-1.512914e-001	-1.520290e-001
8.201097393948565e-004	2.855213e-001	1.502987e-001	1.491193e-001	-1.495272e-001	-1.502029e-001	-1.277289e-001
8.201484692283186e-004	2.881686e-001	1.492047e-001	1.480137e-001	-1.485223e-001	-1.491082e-001	-1.021514e-001
8.201871990617806e-004	2.879464e-001	1.481043e-001	1.469114e-001	-1.475148e-001	-1.480073e-001	-7.548845e-002
8.202259288952427e-004	2.848994e-001	1.469974e-001	1.458123e-001	-1.465036e-001	-1.469002e-001	-4.795257e-002
8.202646587287047e-004	2.790986e-001	1.458839e-001	1.447162e-001	-1.454877e-001	-1.457869e-001	-1.978023e-002
8.203033885621668e-004	2.706390e-001	1.447636e-001	1.436229e-001	-1.444661e-001	-1.446672e-001	8.770009e-003
8.203421183956289e-004	2.596365e-001	1.436365e-001	1.425320e-001	-1.434379e-001	-1.435412e-001	3.742196e-002
8.203808482290909e-004	2.462249e-001	1.425024e-001	1.414431e-001	-1.424019e-001	-1.424089e-001	6.588516e-002
8.204195780625530e-004	2.305523e-001	1.413612e-001	1.403557e-001	-1.413573e-001	-1.412700e-001	9.385559e-002
8.204583078960150e-004	2.127772e-001	1.402128e-001	1.392692e-001	-1.403029e-001	-1.401247e-001	1.210157e-001
8.204970377294771e-004	1.930642e-001	1.390572e-001	1.381828e-001	-1.392378e-001	-1.389727e-001	1.470374e-001
8.205357675629392e-004	1.715799e-001	1.378944e-001	1.370959e-001	-1.381611e-001	-1.378141e-001	1.715919e-001
8.205744973964012e-004	1.484922e-001	1.367242e-001	1.360075e-001	-1.370719e-001	-1.366487e-001	1.943659e-001
8.206132272298633e-004	1.239712e-001	1.355466e-001	1.349170e-001	-1.359695e-001	-1.354765e-001	2.150777e-001
8.206519570633253e-004	9.819601e-002	1.343616e-001	1.338232e-001	-1.348529e-001	-1.342973e-001	2.334872e-001
8.206906868967874e-004	7.136253e-002	1.331692e-001	1.327252e-001	-1.337216e-001	-1.331111e-001	2.493987e-001
8.207294167302495e-004	4.368914e-002	1.319692e-001	1.316221e-001	-1.325749e-001	-1.319177e-001	2.626595e-001
8.207681465637115e-004	1.541804e-002	1.307617e-001	1.305128e-001	-1.314123e-001	-1.307172e-001	2.731573e-001
8.208068763971736e-004	-1.318785e-002	1.295465e-001	1.293962e-001	-1.302333e-001	-1.295094e-001	2.808176e-001
8.208456062306356e-004	-4.184898e-002	1.283237e-001	1.282714e-001	-1.290375e-001	-1.282942e-001	2.856009e-001
8.208843360640977e-004	-7.027189e-002	1.270932e-001	1.271372e-001	-1.278246e-001	-1.270715e-001	2.875002e-001
8.209230658975598e-004	-9.814972e-002	1.258548e-001	1.259927e-001	-1.265944e-001	-1.258413e-001	2.865389e-001
8.209617957310218e-004	-1.251621e-001	1.246085e-001	1.248368e-001	-1.253468e-001	-1.246034e-001	2.827687e-001
8.210005255644839e-004	-1.509793e-001	1.233542e-001	1.236685e-001	-1.240818e-001	-1.233577e-001	2.762670e-001
8.210392553979459e-004	-1.752743e-001	1.220918e-001	1.224870e-001	-1.227994e-001	-1.221040e-001	2.671344e-001
8.210779852314080e-004	-1.977397e-001	1.208212e-001	1.212913e-001	-1.214999e-001	-1.208423e-001	2.554918e-001
8.211167150648700e-004	-2.181023e-001	1.195423e-001	1.200807e-001	-1.201833e-001	-1.195724e-001	2.414771e-001
8.211554448983321e-004	-2.361301e-001	1.182550e-001	1.188542e-001	-1.188501e-001	-1.182942e-001	2.252413e-001
8.211941747317942e-004	-2.516346e-001	1.169591e-001	1.176113e-001	-1.175008e-001	-1.170074e-001	2.069446e-001
8.212329045652562e-004	-2.644696e-001	1.156545e-001	1.163513e-001	-1.161356e-001	-1.157119e-001	1.867522e-001
8.212716343987183e-004	-2.745290e-001	1.143412e-001	1.150736e-001	-1.147553e-001	-1.144074e-001	1.648308e-001
8.213103642321803e-004	-2.817436e-001	1.130191e-001	1.137778e-001	-1.133604e-001	-1.130939e-001	1.413480e-001
8.213490940656424e-004	-2.860792e-001	1.116880e-001	1.124634e-001	-1.119517e-001	-1.117710e-001	1.164758e-001
8.213878238991045e-004	-2.875338e-001	1.103478e-001	1.111303e-001	-1.105297e-001	-1.104387e-001	9.039745e-002
8.214265537325665e-004	-2.861356e-001	1.089983e-001	1.097782e-001	-1.090952e-001	-1.090965e-001	6.331490e-002
8.214652835660286e-004	-2.819404e-001	1.076396e-001	1.084070e-001	-1.076491e-001	-1.077445e-001	3.545366e-002
8.215040133994906e-004	-2.750297e-001	1.062713e-001	1.070166e-001	-1.061922e-001	-1.063823e-001	7.062375e-003
8.215427432329527e-004	-2.655073e-001	1.048935e-001	1.056073e-001	-1.047252e-001	-1.050098e-001	-2.159080e-002
8.215814730664148e-004	-2.534969e-001	1.035059e-001	1.041791e-001	-1.032489e-001	-1.036267e-001	-5.022202e-002
8.216202028998768e-004	-2.391388e-001	1.021083e-001	1.027322e-001	-1.017642e-001	-1.022330e-001	-7.853379e-002
8.216589327333389e-004	-2.225856e-001	1.007006e-001	1.012672e-001	-1.002718e-001	-1.008285e-001	-1.062149e-001
8.216976625668009e-004	-2.039988e-001	9.928259e-002	9.978429e-002	-9.877254e-002	-9.941297e-002	-1.329411e-001
8.217363924002630e-004	-1.835443e-001	9.785405e-002	9.828407e-002	-9.726709e-002	-9.798635e-002	-1.583813e-001
8.217751222337251e-004	-1.613894e-001	9.641479e-002	9.676710e-002	-9.575615e-002	-9.654848e-002	-1.822120e-001
8.218138520671871e-004	-1.377030e-001	9.496458e-002	9.523398e-002	-9.424034e-002	-9.509925e-002	-2.041340e-001
8.218525819006492e-004	-1.126586e-001	9.350321e-002	9.368543e-002	-9.272024e-002	-9.363854e-002	-2.238847e-001
8.218913117341112e-004	-8.644120e-002	9.203047e-002	9.212215e-002	-9.119634e-002	-9.216623e-002	-2.412441e-001
8.219300415675733e-004	-5.925424e-002	9.054612e-002	9.054492e-002	-8.966909e-002	-9.068222e-002	-2.560355e-001
8.219687714010354e-004	-3.132426e-002	8.904996e-002	8.895451e-002	-8.813886e-002	-8.918639e-002	-2.681244e-001
8.220075012344974e-004	-2.901253e-003	8.754180e-002	8.735175e-002	-8.660591e-002	-8.767863e-002	-2.774151e-001
8.220462310679595e-004	2.574526e-002	8.602146e-002	8.573746e-002	-8.507043e-002	-8.615883e-002	-2.838481e-001
8.220849609014215e-004	5.433033e-002	8.448875e-002	8.411245e-002	-8.353253e-002	-8.462691e-002	-2.873982e-001
8.221236907348836e-004	8.255539e-002	8.294352e-002	8.247752e-002	-8.199221e-002	-8.308275e-002	-2.880717e-001
8.221624205683457e-004	1.101082e-001	8.138563e-002	8.083348e-002	-8.044939e-002	-8.152628e-002	-2.859047e-001
8.222011504018077e-004	1.366638e-001	7.981494e-002	7.918107e-002	-7.890391e-002	-7.995741e-002	-2.809602e-001
8.222398802352698e-004	1.618912e-001	7.823134e-002	7.752102e-002	-7.735548e-002	-7.837607e-002	-2.733259e-001
8.222786100687318e-004	1.854680e-001	7.663473e-002	7.585401e-002	-7.580375e-002	-7.678220e-002	-2.631117e-001
8.223173399021939e-004	2.070974e-001	7.502500e-002	7.418066e-002	-7.424825e-002	-7.517576e-002	-2.504461e-001
8.223560697356559e-004	2.265207e-001	7.340207e-002	7.250154e-002	-7.268848e-002	-7.355671e-002	-2.354734e-001
8.223947995691180e-004	2.435234e-001	7.176585e-002	7.081715e-002	-7.112378e-002	-7.192501e-002	-2.183493e-001
8.224335294025801e-004	2.579351e-001	7.011627e-002	6.912791e-002	-6.955348e-002	-7.028066e-002	-1.992369e-001
8.224722592360421e-004	2.696268e-001	6.845324e-002	6.743416e-002	-6.797680e-002	-6.862363e-002	-1.783031e-001
8.225109890695042e-004	2.785082e-001	6.677669e-002	6.573619e-002	-6.639291e-002	-6.695394e-002	-1.557154e-001
8.225497189029662e-004	2.845250e-001	6.508654e-002	6.403416e-002	-6.480093e-002	-6.527158e-002	-1.316430e-001
8.225884487364283e-004	2.876567e-001	6.338276e-002	6.232815e-002	-6.319992e-002	-6.357656e-002	-1.062618e-001
8.226271785698904e-004	2.879142e-001	6.166527e-002	6.061818e-002	-6.158891e-002	-6.186887e-002	-7.976104e-002
8.226659084033524e-004	2.853373e-001	5.993402e-002	5.890414e-002	-5.996690e-002	-6.014850e-002	-5.234953e-002
8.227046382368145e-004	2.799929e-001	5.818899e-002	5.718585e-002	-5.833286e-002	-5.841544e-002	-2.425991e-002
8.227433680702765e-004	2.719719e-001	5.643012e-002	5.546304e-002	-5.668576e-002	-5.666966e-002	4.252491e-003
8.227820979037386e-004	2.613868e-001	5.465742e-002	5.373532e-002	-5.502457e-002	-5.491112e-002	3.291399e-002
8.228208277372007e-004	2.483688e-001	5.287085e-002	5.200226e-002	-5.334825e-002	-5.313975e-002	6.143621e-002
8.228595575706627e-004	2.330636e-001	5.107043e-002	5.026330e-002	-5.165580e-002	-5.135548e-002	8.951724e-002
8.228982874041248e-004	2.156283e-001	4.925615e-002	4.851784e-002	-4.994625e-002	-4.955821e-002	1.168415e-001
8.229370172375868e-004	1.962264e-001	4.742804e-002	4.676518e-002	-4.821863e-002	-4.774785e-002	1.430817e-001
8.229757470710489e-004	1.750245e-001	4.558611e-002	4.500457e-002	-4.647207e-002	-4.592427e-002	1.679082e-001
8.230144769045110e-004	1.521899e-001	4.373038e-002	4.323519e-002	-4.470570e-002	-4.408734e-002	1.910037e-001
8.230532067379730e-004	1.278923e-001	4.186089e-002	4.145618e-002	-4.291876e-002	-4.223694e-002	2.120804e-001
8.230919365714351e-004	1.023086e-001	3.997767e-002	3.966662e-002	-4.111050e-002	-4.037290e-002	2.308909e-001
8.231306664048971e-004	7.563143e-002	3.808071e-002	3.786557e-002	-3.928030e-002	-3.849510e-002	2.472322e-001
8.231693962383592e-004	4.807557e-002	3.617004e-002	3.605207e-002	-3.742759e-002	-3.660339e-002	2.609451e-001
8.232081260718213e-004	1.987954e-002	3.424565e-002	3.422513e-002	-3.555188e-002	-3.469762e-002	2.719108e-001
8.232468559052833e-004	-8.696736e-003	3.230753e-002	3.238375e-002	-3.365278e-002	-3.277764e-002	2.800488e-001
8.232855857387454e-004	-3.737610e-002	3.035564e-002	3.052696e-002	-3.172998e-002	-3.084332e-002	2.853138e-001
8.233243155722074e-004	-6.586716e-002	2.838992e-002	2.865378e-002	-2.978328e-002	-2.889451e-002	2.876936e-001
8.233630454056695e-004	-9.386505e-002	2.641032e-002	2.676325e-002	-2.781256e-002	-2.693107e-002	2.872069e-001
8.234017752391315e-004	-1.210513e-001	2.441675e-002	2.485446e-002	-2.581780e-002	-2.495284e-002	2.839009e-001
8.234405050725936e-004	-1.470968e-001	2.240912e-002	2.292652e-002	-2.379907e-002	-2.295968e-002	2.778490e-001
8.234792349060557e-004	-1.716726e-001	2.038731e-002	2.097861e-002	-2.175654e-002	-2.095146e-002	2.691481e-001
8.235179647395177e-004	-1.944671e-001	1.835122e-002	1.900995e-002	-1.969047e-002	-1.892802e-002	2.579160e-001
8.235566945729798e-004	-2.152007e-001	1.630072e-002	1.701982e-002	-1.760120e-002	-1.688921e-002	2.442883e-001
8.235954244064418e-004	-2.336344e-001	1.423569e-002	1.500757e-002	-1.548917e-002	-1.483490e-002	2.284140e-001
8.236341542399039e-004	-2.495723e-001	1.215600e-002	1.297264e-002	-1.335489e-002	-1.276493e-002	2.104521e-001
8.236728840733660e-004	-2.628617e-001	1.006154e-002	1.091453e-002	-1.119893e-002	-1.067918e-002	1.905675e-001
8.237116139068280e-004	-2.733903e-001	7.952192e-003	8.832837e-003	-9.021956e-003	-8.577496e-003	1.689271e-001
8.237503437402901e-004	-2.810830e-001	5.827837e-003	6.727238e-003	-6.824666e-003	-6.459761e-003	1.456984e-001
8.237890735737521e-004	-2.858999e-001	3.688370e-003	4.597505e-003	-4.607825e-003	-4.325861e-003	1.210519e-001
8.238278034072142e-004	-2.878339e-001	1.533688e-003	2.443501e-003	-2.372238e-003	-2.175693e-003	9.516834e-002
8.238665332406763e-004	-2.869084e-001	-6.363064e-004	2.651816e-004	-1.187480e-004	-9.175103e-006	6.824605e-002
8.239052630741383e-004	-2.831751e-001	-2.821706e-003	-1.937401e-003	2.151777e-003	2.173753e-003	4.050621e-002
8.239439929076004e-004	-2.767110e-001	-5.022599e-003	-4.164105e-003	4.438451e-003	4.373130e-003	1.219352e-002
8.239827227410624e-004	-2.676166e-001	-7.239068e-003	-6.414691e-003	6.740379e-003	6.588966e-003	-1.642703e-002
8.240214525745245e-004	-2.560129e-001	-9.471190e-003	-8.688835e-003	9.056663e-003	8.821247e-003	-4.507418e-002
8.240601824079866e-004	-2.420374e-001	-1.171904e-002	-1.098613e-002	1.138642e-002	1.106993e-002	-7.345291e-002
8.240989122414486e-004	-2.258412e-001	-1.398267e-002	-1.330606e-002	1.372876e-002	1.333495e-002	-1.012546e-001
8.241376420749107e-004	-2.075849e-001	-1.626215e-002	-1.564808e-002	1.608286e-002	1.561622e-002	-1.281573e-001
8.241763719083727e-004	-1.874339e-001	-1.855752e-002	-1.801152e-002	1.844789e-002	1.791361e-002	-1.538308e-001
8.242151017418348e-004	-1.655556e-001	-2.086882e-002	-2.039568e-002	2.082307e-002	2.022700e-002	-1.779491e-001
8.242538315752969e-004	-1.421185e-001	-2.319607e-002	-2.279978e-002	2.320767e-002	2.255623e-002	-2.002077e-001
8.242925614087589e-004	-1.172949e-001	-2.553927e-002	-2.522299e-002	2.560101e-002	2.490114e-002	-2.203375e-001
8.243312912422210e-004	-9.126744e-002	-2.789841e-002	-2.766445e-002	2.800246e-002	2.726155e-002	-2.381108e-001
8.243700210756830e-004	-6.423566e-002	-3.027346e-002	-3.012324e-002	3.041146e-002	2.963729e-002	-2.533436e-001
8.244087509091451e-004	-3.642186e-002	-3.266434e-002	-3.259841e-002	3.282750e-002	3.202816e-002	-2.658942e-001
8.244474807426071e-004	-8.072051e-003	-3.507097e-002	-3.508902e-002	3.525016e-002	3.443396e-002	-2.756605e-001
8.244862105760692e-004	2.054739e-002	-3.749323e-002	-3.759409e-002	3.767907e-002	3.685452e-002	-2.825768e-001
8.245249404095313e-004	4.915414e-002	-3.993095e-002	-4.011263e-002	4.011393e-002	3.928960e-002	-2.866123e-001
8.245636702429933e-004	7.745215e-002	-4.238396e-002	-4.264366e-002	4.255454e-002	4.173902e-002	-2.877681e-001
8.246024000764554e-004	1.051318e-001	-4.485203e-002	-4.518621e-002	4.500075e-002	4.420254e-002	-2.860752e-001
8.246411299099174e-004	1.318703e-001	-4.733494e-002	-4.773934e-002	4.745249e-002	4.667996e-002	-2.815923e-001
8.246798597433795e-004	1.573374e-001	-4.983241e-002	-5.030211e-002	4.990977e-002	4.917104e-002	-2.744029e-001
8.247185895768416e-004	1.812081e-001	-5.234414e-002	-5.287361e-002	5.237265e-002	5.167553e-002	-2.646134e-001
8.247573194103036e-004	2.031802e-001	-5.486982e-002	-5.545298e-002	5.484126e-002	5.419319e-002	-2.523492e-001
8.247960492437657e-004	2.229881e-001	-5.740913e-002	-5.803940e-002	5.731582e-002	5.672375e-002	-2.377522e-001
8.248347790772277e-004	2.404093e-001	-5.996173e-002	-6.063209e-002	5.979656e-002	5.926696e-002	-2.209761e-001
8.248735089106898e-004	2.552659e-001	-6.252724e-002	-6.323031e-002	6.228381e-002	6.182251e-002	-2.021832e-001
8.249122387441519e-004	2.674220e-001	-6.510531e-002	-6.583338e-002	6.477791e-002	6.439012e-002	-1.815396e-001
8.249509685776139e-004	2.767809e-001	-6.769556e-002	-6.844069e-002	6.727926e-002	6.696946e-002	-1.592126e-001
8.249896984110760e-004	2.832821e-001	-7.029760e-002	-7.105166e-002	6.978827e-002	6.956023e-002	-1.353709e-001
8.250284282445380e-004	2.868995e-001	-7.291102e-002	-7.366579e-002	7.230540e-002	7.216209e-002	-1.101889e-001
8.250671580780001e-004	2.876388e-001	-7.553541e-002	-7.628263e-002	7.483109e-002	7.477470e-002	-8.385320e-002
8.251058879114622e-004	2.855350e-001	-7.817033e-002	-7.890180e-002	7.736582e-002	7.739771e-002	-5.656925e-002
8.251446177449242e-004	2.806505e-001	-8.081535e-002	-8.152296e-002	7.991006e-002	8.003078e-002	-2.856592e-002
8.251833475783863e-004	2.730722e-001	-8.346999e-002	-8.414586e-002	8.246425e-002	8.267352e-002	-9.530005e-005
8.252220774118483e-004	2.629093e-001	-8.613376e-002	-8.677028e-002	8.502880e-002	8.532558e-002	2.857143e-002
8.252608072453104e-004	2.502896e-001	-8.880617e-002	-8.939606e-002	8.760414e-002	8.798657e-002	5.714795e-002
8.252995370787725e-004	2.353568e-001	-9.148669e-002	-9.202309e-002	9.019060e-002	9.065611e-002	8.533430e-002
8.253382669122345e-004	2.182660e-001	-9.417477e-002	-9.465131e-002	9.278850e-002	9.333377e-002	1.128167e-001
8.253769967456966e-004	1.991798e-001	-9.686982e-002	-9.728070e-002	9.539808e-002	9.601914e-002	1.392692e-001
8.254157265791586e-004	1.782643e-001	-9.957125e-002	-9.991125e-002	9.801953e-002	9.871177e-002	1.643610e-001
8.254544564126207e-004	1.556867e-001	-1.022784e-001	-1.025430e-001	1.006530e-001	1.014112e-001	1.877714e-001
8.254931862460827e-004	1.316158e-001	-1.049907e-001	-1.051761e-001	1.032984e-001	1.041169e-001	2.092067e-001
8.255319160795448e-004	1.062269e-001	-1.077075e-001	-1.078104e-001	1.059558e-001	1.068283e-001	2.284126e-001
8.255706459130069e-004	7.970963e-002	-1.104280e-001	-1.104463e-001	1.086251e-001	1.095449e-001	2.451790e-001
8.256093757464689e-004	5.227513e-002	-1.131515e-001	-1.130836e-001	1.113059e-001	1.122660e-001	2.593398e-001
8.256481055799310e-004	2.415836e-002	-1.158774e-001	-1.157225e-001	1.139979e-001	1.149909e-001	2.707698e-001
8.256868354133930e-004	-4.383782e-003	-1.186048e-001	-1.183630e-001	1.167007e-001	1.177191e-001	2.793825e-001
8.257255652468551e-004	-3.307648e-002	-1.213331e-001	-1.210052e-001	1.194137e-001	1.204496e-001	2.851269e-001
8.257642950803172e-004	-6.163032e-002	-1.240615e-001	-1.236490e-001	1.221362e-001	1.231817e-001	2.879858e-001
8.258030249137792e-004	-8.974233e-002	-1.267891e-001	-1.262945e-001	1.248674e-001	1.259146e-001	2.879730e-001
8.258417547472413e-004	-1.170958e-001	-1.295153e-001	-1.289415e-001	1.276065e-001	1.286474e-001	2.851312e-001
8.258804845807033e-004	-1.433624e-001	-1.322392e-001	-1.315899e-001	1.303525e-001	1.313792e-001	2.795296e-001
8.259192144141654e-004	-1.682118e-001	-1.349599e-001	-1.342395e-001	1.331042e-001	1.341090e-001	2.712617e-001
8.259579442476275e-004	-1.913282e-001	-1.376766e-001	-1.368901e-001	1.358604e-001	1.368360e-001	2.604422e-001
8.259966740810895e-004	-2.124259e-001	-1.403886e-001	-1.395412e-001	1.386198e-001	1.395590e-001	2.472038e-001
8.260354039145516e-004	-2.312590e-001	-1.430948e-001	-1.421927e-001	1.413809e-001	1.422772e-001	2.316940e-001
8.260741337480136e-004	-2.476248e-001	-1.457945e-001	-1.448440e-001	1.441424e-001	1.449894e-001	2.140705e-001
8.261128635814757e-004	-2.613638e-001	-1.484867e-001	-1.474946e-001	1.469026e-001	1.476946e-001	1.944977e-001
8.261515934149378e-004	-2.723572e-001	-1.511706e-001	-1.501438e-001	1.496599e-001	1.503918e-001	1.731425e-001
8.261903232483998e-004	-2.805243e-001	-1.538450e-001	-1.527911e-001	1.524125e-001	1.530799e-001	1.501724e-001
8.262290530818619e-004	-2.858194e-001	-1.565092e-001	-1.554357e-001	1.551588e-001	1.557579e-001	1.257570e-001
8.262677829153239e-004	-2.882305e-001	-1.591619e-001	-1.580766e-001	1.578969e-001	1.584246e-001	1.000748e-001
8.263065127487860e-004	-2.877762e-001	-1.618024e-001	-1.607130e-001	1.606250e-001	1.610790e-001	7.332036e-002
8.263452425822481e-004	-2.845035e-001	-1.644295e-001	-1.633438e-001	1.633414e-001	1.637200e-001	4.571046e-002
8.263839724157101e-004	-2.784858e-001	-1.670423e-001	-1.659680e-001	1.660441e-001	1.663466e-001	1.748566e-002
8.264227022491722e-004	-2.698199e-001	-1.696398e-001	-1.685844e-001	1.687313e-001	1.689576e-001	-1.109244e-002
8.264614320826342e-004	-2.586235e-001	-1.722210e-001	-1.711919e-001	1.714012e-001	1.715520e-001	-3.974538e-002
8.265001619160963e-004	-2.450321e-001	-1.747849e-001	-1.737891e-001	1.740521e-001	1.741288e-001	-6.818069e-002
8.265388917495583e-004	-2.291948e-001	-1.773306e-001	-1.763747e-001	1.766823e-001	1.766869e-001	-9.609248e-002
8.265776215830204e-004	-2.112711e-001	-1.798571e-001	-1.789474e-001	1.792900e-001	1.792253e-001	-1.231615e-001
8.266163514164825e-004	-1.914261e-001	-1.823636e-001	-1.815057e-001	1.818736e-001	1.817430e-001	-1.490585e-001
8.266550812499445e-004	-1.698273e-001	-1.848491e-001	-1.840483e-001	1.844316e-001	1.842391e-001	-1.734560e-001
8.266938110834066e-004	-1.466428e-001	-1.873128e-001	-1.865737e-001	1.869625e-001	1.867126e-001	-1.960449e-001
8.267325409168686e-004	-1.220441e-001	-1.897538e-001	-1.890803e-001	1.894650e-001	1.891627e-001	-2.165492e-001
8.267712707503307e-004	-9.621137e-002	-1.921713e-001	-1.915668e-001	1.919378e-001	1.915886e-001	-2.347340e-001
8.268100005837928e-004	-6.934068e-002	-1.945647e-001	-1.940317e-001	1.943796e-001	1.939895e-001	-2.504078e-001
8.268487304172548e-004	-4.164986e-002	-1.969330e-001	-1.964734e-001	1.967894e-001	1.963648e-001	-2.634214e-001
8.268874602507169e-004	-1.338065e-002	-1.992756e-001	-1.988906e-001	1.991663e-001	1.987136e-001	-2.736657e-001
8.269261900841789e-004	1.520394e-002	-2.015918e-001	-2.012819e-001	2.015093e-001	2.010355e-001	-2.810690e-001
8.269649199176410e-004	4.382433e-002	-2.038810e-001	-2.036459e-001	2.038176e-001	2.033299e-001	-2.855946e-001
8.270036497511031e-004	7.218705e-002	-2.061424e-001	-2.059813e-001	2.060907e-001	2.055964e-001	-2.872385e-001
8.270423795845651e-004	9.998520e-002	-2.083756e-001	-2.082868e-001	2.083281e-001	2.078344e-001	-2.860265e-001
8.270811094180272e-004	1.268986e-001	-2.105798e-001	-2.105612e-001	2.105293e-001	2.100437e-001	-2.820128e-001
8.271198392514892e-004	1.525979e-001	-2.127548e-001	-2.128034e-001	2.126940e-001	2.122239e-001	-2.752767e-001
8.271585690849513e-004	1.767564e-001	-2.148998e-001	-2.150122e-001	2.148220e-001	2.143746e-001	-2.659207e-001
8.271972989184134e-004	1.990670e-001	-2.170146e-001	-2.171868e-001	2.169132e-001	2.164957e-001	-2.540673e-001
8.272360287518754e-004	2.192570e-001	-2.190987e-001	-2.193261e-001	2.189678e-001	2.185870e-001	-2.398556e-001
8.272747585853375e-004	2.370963e-001	-2.211518e-001	-2.214294e-001	2.209857e-001	2.206483e-001	-2.234375e-001
8.273134884187995e-004	2.523990e-001	-2.231737e-001	-2.234959e-001	2.229673e-001	2.226794e-001	-2.049739e-001
8.273522182522616e-004	2.650222e-001	-2.251641e-001	-2.255251e-001	2.249128e-001	2.246803e-001	-1.846301e-001
8.273909480857237e-004	2.748625e-001	-2.271229e-001	-2.275163e-001	2.268227e-001	2.266509e-001	-1.625734e-001
8.274296779191857e-004	2.818535e-001	-2.290500e-001	-2.294691e-001	2.286973e-001	2.285911e-001	-1.389720e-001
8.274684077526478e-004	2.859634e-001	-2.309452e-001	-2.313832e-001	2.305373e-001	2.305009e-001	-1.139992e-001
8.275071375861098e-004	2.871924e-001	-2.328087e-001	-2.332583e-001	2.323433e-001	2.323804e-001	-8.783907e-002
8.275458674195719e-004	2.855704e-001	-2.346404e-001	-2.350944e-001	2.341159e-001	2.342295e-001	-6.069372e-002
8.275845972530340e-004	2.811555e-001	-2.364404e-001	-2.368913e-001	2.358558e-001	2.360483e-001	-3.278837e-002
8.276233270864960e-004	2.740303e-001	-2.382088e-001	-2.386491e-001	2.375638e-001	2.378368e-001	-4.371811e-003
8.276620569199581e-004	2.643004e-001	-2.399458e-001	-2.403679e-001	2.392406e-001	2.395952e-001	2.428734e-002
8.277007867534201e-004	2.520906e-001	-2.416514e-001	-2.420482e-001	2.408870e-001	2.413236e-001	5.290484e-002
8.277395165868822e-004	2.375420e-001	-2.433260e-001	-2.436901e-001	2.425039e-001	2.430220e-001	8.118264e-002
8.277782464203442e-004	2.208079e-001	-2.449697e-001	-2.452941e-001	2.440920e-001	2.446907e-001	1.088089e-001
8.278169762538063e-004	2.020499e-001	-2.465826e-001	-2.468608e-001	2.456522e-001	2.463297e-001	1.354588e-001
8.278557060872684e-004	1.814334e-001	-2.481651e-001	-2.483907e-001	2.471853e-001	2.479392e-001	1.608011e-001
8.278944359207304e-004	1.591253e-001	-2.497175e-001	-2.498845e-001	2.486920e-001	2.495193e-001	1.845122e-001
8.279331657541925e-004	1.352939e-001	-2.512398e-001	-2.513430e-001	2.501732e-001	2.510701e-001	2.062928e-001
8.279718955876545e-004	1.101130e-001	-2.527325e-001	-2.527669e-001	2.516294e-001	2.525918e-001	2.258817e-001
8.280106254211166e-004	8.376949e-002	-2.541957e-001	-2.541572e-001	2.530614e-001	2.540844e-001	2.430616e-001
8.280493552545787e-004	5.647094e-002	-2.556297e-001	-2.555146e-001	2.544700e-001	2.555481e-001	2.576594e-001
8.280880850880407e-004	2.844864e-002	-2.570348e-001	-2.568402e-001	2.558555e-001	2.569828e-001	2.695438e-001
8.281268149215028e-004	-4.358371e-005	-2.584113e-001	-2.581350e-001	2.572187e-001	2.583887e-001	2.786222e-001
8.281655447549648e-004	-2.873338e-002	-2.597594e-001	-2.593998e-001	2.585599e-001	2.597659e-001	2.848382e-001
8.282042745884269e-004	-5.733340e-002	-2.610795e-001	-2.606358e-001	2.598797e-001	2.611142e-001	2.881691e-001
8.282430044218890e-004	-8.554265e-002	-2.623717e-001	-2.618439e-001	2.611783e-001	2.624338e-001	2.886239e-001
8.282817342553510e-004	-1.130464e-001	-2.636364e-001	-2.630251e-001	2.624559e-001	2.637247e-001	2.862406e-001
8.283204640888131e-004	-1.395175e-001	-2.648737e-001	-2.641804e-001	2.637129e-001	2.649869e-001	2.810844e-001
8.283591939222751e-004	-1.646245e-001	-2.660840e-001	-2.653109e-001	2.649494e-001	2.662204e-001	2.732450e-001
8.283979237557372e-004	-1.880477e-001	-2.672674e-001	-2.664174e-001	2.661654e-001	2.674252e-001	2.628338e-001
8.284366535891993e-004	-2.094957e-001	-2.684243e-001	-2.675009e-001	2.673609e-001	2.686014e-001	2.499810e-001
8.284753834226613e-004	-2.287159e-001	-2.695546e-001	-2.685622e-001	2.685359e-001	2.697490e-001	2.348318e-001
8.285141132561234e-004	-2.454986e-001	-2.706587e-001	-2.696022e-001	2.696900e-001	2.708681e-001	2.175429e-001
8.285528430895854e-004	-2.596774e-001	-2.717367e-001	-2.706217e-001	2.708233e-001	2.719587e-001	1.982779e-001
8.285915729230475e-004	-2.711272e-001	-2.727886e-001	-2.716214e-001	2.719353e-001	2.730209e-001	1.772036e-001
8.286303027565096e-004	-2.797611e-001	-2.738146e-001	-2.726019e-001	2.730257e-001	2.740549e-001	1.544875e-001
8.286690325899716e-004	-2.855281e-001	-2.748148e-001	-2.735639e-001	2.740941e-001	2.750608e-001	1.302985e-001
8.287077624234337e-004	-2.884108e-001	-2.757893e-001	-2.745077e-001	2.751401e-001	2.760388e-001	1.048131e-001
8.287464922568957e-004	-2.884228e-001	-2.767380e-001	-2.754340e-001	2.761632e-001	2.769889e-001	7.822233e-002
8.287852220903578e-004	-2.856068e-001	-2.776611e-001	-2.763429e-001	2.771628e-001	2.779115e-001	5.073876e-002
8.288239519238198e-004	-2.800321e-001	-2.785586e-001	-2.772348e-001	2.781385e-001	2.788066e-001	2.259888e-002
8.288626817572819e-004	-2.717918e-001	-2.794306e-001	-2.781099e-001	2.790896e-001	2.796746e-001	-5.939185e-003
8.289014115907440e-004	-2.610005e-001	-2.802771e-001	-2.789682e-001	2.800155e-001	2.805157e-001	-3.459977e-002
8.289401414242060e-004	-2.477909e-001	-2.810983e-001	-2.798098e-001	2.809158e-001	2.813300e-001	-6.309286e-002
8.289788712576681e-004	-2.323103e-001	-2.818941e-001	-2.806347e-001	2.817898e-001	2.821180e-001	-9.111508e-002
8.290176010911301e-004	-2.147169e-001	-2.826648e-001	-2.814427e-001	2.826369e-001	2.828798e-001	-1.183496e-001
8.290563309245922e-004	-1.951752e-001	-2.834104e-001	-2.822335e-001	2.834566e-001	2.836159e-001	-1.444686e-001
8.290950607580543e-004	-1.738525e-001	-2.841310e-001	-2.830069e-001	2.842484e-001	2.843264e-001	-1.691434e-001
8.291337905915163e-004	-1.509169e-001	-2.848269e-001	-2.837626e-001	2.850119e-001	2.850118e-001	-1.920606e-001
8.291725204249784e-004	-1.265390e-001	-2.854982e-001	-2.845001e-001	2.857465e-001	2.856724e-001	-2.129378e-001
8.292112502584404e-004	-1.008970e-001	-2.861451e-001	-2.852190e-001	2.864519e-001	2.863086e-001	-2.315328e-001
8.292499800919025e-004	-7.418353e-002	-2.867678e-001	-2.859187e-001	2.871278e-001	2.869208e-001	-2.476466e-001
8.292887099253646e-004	-4.661232e-002	-2.873667e-001	-2.865987e-001	2.877740e-001	2.875095e-001	-2.611229e-001
8.293274397588266e-004	-1.842097e-002	-2.879418e-001	-2.872585e-001	2.883902e-001	2.880751e-001	-2.718458e-001
8.293661695922887e-004	1.013093e-002	-2.884935e-001	-2.878974e-001	2.889763e-001	2.886180e-001	-2.797374e-001
8.294048994257507e-004	3.876647e-002	-2.890220e-001	-2.885149e-001	2.895322e-001	2.891389e-001	-2.847553e-001
8.294436292592128e-004	6.719458e-002	-2.895277e-001	-2.891102e-001	2.900582e-001	2.896380e-001	-2.868899e-001
8.294823590926749e-004	9.511084e-002	-2.900108e-001	-2.896830e-001	2.905542e-001	2.901160e-001	-2.861623e-001
8.295210889261369e-004	1.221974e-001	-2.904717e-001	-2.902324e-001	2.910206e-001	2.905733e-001	-2.826218e-001
8.295598187595990e-004	1.481260e-001	-2.909107e-001	-2.907580e-001	2.914575e-001	2.910104e-001	-2.763437e-001
8.295985485930610e-004	1.725686e-001	-2.913281e-001	-2.912592e-001	2.918655e-001	2.914277e-001	-2.674269e-001
8.296372784265231e-004	1.952137e-001	-2.917243e-001	-2.917356e-001	2.922450e-001	2.918258e-001	-2.559905e-001
8.296760082599852e-004	2.157818e-001	-2.920996e-001	-2.921866e-001	2.925966e-001	2.922051e-001	-2.421711e-001
8.297147380934472e-004	2.340353e-001	-2.924545e-001	-2.926120e-001	2.929210e-001	2.925659e-001	-2.261187e-001
8.297534679269093e-004	2.497809e-001	-2.927894e-001	-2.930112e-001	2.932189e-001	2.929088e-001	-2.079928e-001
8.297921977603713e-004	2.628684e-001	-2.931046e-001	-2.933842e-001	2.934911e-001	2.932341e-001	-1.879583e-001
8.298309275938334e-004	2.731881e-001	-2.934008e-001	-2.937306e-001	2.937385e-001	2.935421e-001	-1.661823e-001
8.298696574272954e-004	2.806674e-001	-2.936781e-001	-2.940505e-001	2.939620e-001	2.938331e-001	-1.428327e-001
8.299083872607575e-004	2.852685e-001	-2.939372e-001	-2.943436e-001	2.941627e-001	2.941076e-001	-1.180811e-001
8.299471170942196e-004	2.869864e-001	-2.941785e-001	-2.946102e-001	2.943416e-001	2.943657e-001	-9.210952e-002
8.299858469276816e-004	2.858463e-001	-2.944025e-001	-2.948503e-001	2.944998e-001	2.946078e-001	-6.511689e-002
8.300245767611437e-004	2.819015e-001	-2.946095e-001	-2.950641e-001	2.946384e-001	2.948340e-001	-3.732451e-002
8.300633065946057e-004	2.752309e-001	-2.948000e-001	-2.952521e-001	2.947586e-001	2.950447e-001	-8.977564e-003
8.301020364280678e-004	2.659362e-001	-2.949745e-001	-2.954145e-001	2.948615e-001	2.952401e-001	1.965822e-002
8.301407662615299e-004	2.541393e-001	-2.951334e-001	-2.955520e-001	2.949483e-001	2.954203e-001	4.830090e-002
8.301794960949919e-004	2.399786e-001	-2.952769e-001	-2.956650e-001	2.950201e-001	2.955857e-001	7.665462e-002
8.302182259284540e-004	2.236057e-001	-2.954057e-001	-2.957543e-001	2.950782e-001	2.957363e-001	1.044097e-001
8.302569557619160e-004	2.051809e-001	-2.955198e-001	-2.958205e-001	2.951235e-001	2.958724e-001	1.312432e-001
8.302956855953781e-004	1.848693e-001	-2.956198e-001	-2.958646e-001	2.951572e-001	2.959941e-001	1.568240e-001
8.303344154288402e-004	1.628376e-001	-2.957059e-001	-2.958874e-001	2.951803e-001	2.961016e-001	1.808259e-001
8.303731452623022e-004	1.392537e-001	-2.957783e-001	-2.958899e-001	2.951937e-001	2.961950e-001	2.029445e-001
8.304118750957643e-004	1.142900e-001	-2.958373e-001	-2.958729e-001	2.951986e-001	2.962744e-001	2.229118e-001
8.304506049292263e-004	8.813076e-002	-2.958833e-001	-2.958377e-001	2.951955e-001	2.963399e-001	2.405031e-001
8.304893347626884e-004	6.097976e-002	-2.959163e-001	-2.957852e-001	2.951855e-001	2.963917e-001	2.555380e-001
8.305280645961505e-004	3.306442e-002	-2.959366e-001	-2.957166e-001	2.951691e-001	2.964297e-001	2.678785e-001
8.305667944296125e-004	4.635120e-003	-2.959443e-001	-2.956330e-001	2.951471e-001	2.964541e-001	2.774259e-001
8.306055242630746e-004	-2.403854e-002	-2.959398e-001	-2.955355e-001	2.951199e-001	2.964649e-001	2.841179e-001
8.306442540965366e-004	-5.267149e-002	-2.959231e-001	-2.954252e-001	2.950881e-001	2.964622e-001	2.879264e-001
8.306829839299987e-004	-8.096497e-002	-2.958944e-001	-2.953033e-001	2.950519e-001	2.964459e-001	2.888551e-001
8.307217137634608e-004	-1.086064e-001	-2.958539e-001	-2.951708e-001	2.950116e-001	2.964162e-001	2.869376e-001
8.307604435969228e-004	-1.352704e-001	-2.958017e-001	-2.950288e-001	2.949675e-001	2.963730e-001	2.822346e-001
8.307991734303849e-004	-1.606252e-001	-2.957379e-001	-2.948784e-001	2.949195e-001	2.963165e-001	2.748319e-001
8.308379032638469e-004	-1.843478e-001	-2.956627e-001	-2.947205e-001	2.948677e-001	2.962466e-001	2.648375e-001
8.308766330973090e-004	-2.061413e-001	-2.955762e-001	-2.945561e-001	2.948119e-001	2.961635e-001	2.523788e-001
8.309153629307710e-004	-2.257462e-001	-2.954783e-001	-2.943859e-001	2.947519e-001	2.960672e-001	2.375987e-001
8.309540927642331e-004	-2.429455e-001	-2.953694e-001	-2.942109e-001	2.946875e-001	2.959579e-001	2.206523e-001
8.309928225976952e-004	-2.575658e-001	-2.952493e-001	-2.940317e-001	2.946183e-001	2.958356e-001	2.017024e-001
8.310315524311572e-004	-2.694753e-001	-2.951183e-001	-2.938491e-001	2.945438e-001	2.957005e-001	1.809154e-001
8.310702822646193e-004	-2.785808e-001	-2.949761e-001	-2.936634e-001	2.944636e-001	2.955527e-001	1.584587e-001
8.311090120980813e-004	-2.848257e-001	-2.948231e-001	-2.934753e-001	2.943770e-001	2.953923e-001	1.345009e-001
8.311477419315434e-004	-2.881869e-001	-2.946590e-001	-2.932851e-001	2.942834e-001	2.952196e-001	1.092165e-001
8.311864717650055e-004	-2.886732e-001	-2.944840e-001	-2.930931e-001	2.941823e-001	2.950347e-001	8.279357e-002
8.312252015984675e-004	-2.863224e-001	-2.942981e-001	-2.928995e-001	2.940728e-001	2.948378e-001	5.544075e-002
8.312639314319296e-004	-2.811997e-001	-2.941012e-001	-2.927044e-001	2.939543e-001	2.946290e-001	2.739048e-002
8.313026612653916e-004	-2.733944e-001	-2.938935e-001	-2.925078e-001	2.938259e-001	2.944086e-001	-1.102444e-003
8.313413910988537e-004	-2.630177e-001	-2.936749e-001	-2.923097e-001	2.936871e-001	2.941768e-001	-2.976506e-002
8.313801209323158e-004	-2.501995e-001	-2.934456e-001	-2.921098e-001	2.935370e-001	2.939338e-001	-5.830966e-002
8.314188507657778e-004	-2.350849e-001	-2.932055e-001	-2.919079e-001	2.933748e-001	2.936797e-001	-8.643515e-002
8.314575805992399e-004	-2.178306e-001	-2.929547e-001	-2.917037e-001	2.932000e-001	2.934147e-001	-1.138269e-001
8.314963104327019e-004	-1.986003e-001	-2.926933e-001	-2.914967e-001	2.930118e-001	2.931391e-001	-1.401585e-001
8.315350402661640e-004	-1.775611e-001	-2.924215e-001	-2.912865e-001	2.928095e-001	2.928530e-001	-1.651004e-001
8.315737700996261e-004	-1.548809e-001	-2.921392e-001	-2.910725e-001	2.925926e-001	2.925566e-001	-1.883355e-001
8.316124999330881e-004	-1.307295e-001	-2.918466e-001	-2.908542e-001	2.923605e-001	2.922502e-001	-2.095753e-001
8.316512297665502e-004	-1.052835e-001	-2.915439e-001	-2.906307e-001	2.921127e-001	2.919340e-001	-2.285704e-001
8.316899596000122e-004	-7.873243e-002	-2.912312e-001	-2.904016e-001	2.918488e-001	2.916081e-001	-2.451143e-001
8.317286894334743e-004	-5.128625e-002	-2.909087e-001	-2.901660e-001	2.915685e-001	2.912729e-001	-2.590438e-001
8.317674192669364e-004	-2.317859e-002	-2.905764e-001	-2.899232e-001	2.912714e-001	2.909285e-001	-2.702369e-001
8.318061491003984e-004	5.334376e-003	-2.902345e-001	-2.896725e-001	2.909574e-001	2.905753e-001	-2.786093e-001
8.318448789338605e-004	3.397837e-002	-2.898833e-001	-2.894130e-001	2.906263e-001	2.902135e-001	-2.841127e-001
8.318836087673225e-004	6.246458e-002	-2.895227e-001	-2.891441e-001	2.902782e-001	2.898433e-001	-2.867322e-001
8.319223386007846e-004	9.049083e-002	-2.891530e-001	-2.888650e-001	2.899131e-001	2.894651e-001	-2.864839e-001
8.319610684342466e-004	1.177414e-001	-2.887743e-001	-2.885749e-001	2.895310e-001	2.890790e-001	-2.834125e-001
8.319997982677087e-004	1.438894e-001	-2.883869e-001	-2.882732e-001	2.891323e-001	2.886854e-001	-2.775892e-001
8.320385281011708e-004	1.686055e-001	-2.879907e-001	-2.879592e-001	2.887173e-001	2.882844e-001	-2.691090e-001
8.320772579346328e-004	1.915744e-001	-2.875860e-001	-2.876324e-001	2.882862e-001	2.878763e-001	-2.580879e-001
8.321159877680949e-004	2.125103e-001	-2.871730e-001	-2.872921e-001	2.878397e-001	2.874614e-001	-2.446600e-001
8.321547176015569e-004	2.311682e-001	-2.867519e-001	-2.869379e-001	2.873783e-001	2.870398e-001	-2.289731e-001
8.321934474350190e-004	2.473475e-001	-2.863228e-001	-2.865693e-001	2.869026e-001	2.866119e-001	-2.111855e-001
8.322321772684811e-004	2.608909e-001	-2.858859e-001	-2.861859e-001	2.864133e-001	2.861776e-001	-1.914616e-001
8.322709071019431e-004	2.716821e-001	-2.854416e-001	-2.857876e-001	2.859111e-001	2.857372e-001	-1.699682e-001
8.323096369354052e-004	2.796425e-001	-2.849899e-001	-2.853740e-001	2.853968e-001	2.852910e-001	-1.468729e-001
8.323483667688672e-004	2.847286e-001	-2.845311e-001	-2.849451e-001	2.848714e-001	2.848389e-001	-1.223464e-001
8.323870966023293e-004	2.869301e-001	-2.840655e-001	-2.845008e-001	2.843357e-001	2.843812e-001	-9.656855e-002
8.324258264357914e-004	2.862676e-001	-2.835934e-001	-2.840411e-001	2.837906e-001	2.839179e-001	-6.973501e-002
8.324645562692534e-004	2.827896e-001	-2.831148e-001	-2.835661e-001	2.832371e-001	2.834492e-001	-4.206300e-002
8.325032861027155e-004	2.765708e-001	-2.826301e-001	-2.830761e-001	2.826762e-001	2.829753e-001	-1.379378e-002
8.325420159361775e-004	2.677093e-001	-2.821396e-001	-2.825714e-001	2.821088e-001	2.824962e-001	1.481002e-002
8.325807457696396e-004	2.563240e-001	-2.816434e-001	-2.820523e-001	2.815359e-001	2.820120e-001	4.346896e-002
8.326194756031017e-004	2.425507e-001	-2.811417e-001	-2.815193e-001	2.809584e-001	2.815228e-001	7.188950e-002
8.326582054365637e-004	2.265392e-001	-2.806348e-001	-2.809728e-001	2.803774e-001	2.810287e-001	9.976434e-002
8.326969352700258e-004	2.084486e-001	-2.801228e-001	-2.804136e-001	2.797937e-001	2.805299e-001	1.267726e-001
8.327356651034878e-004	1.884434e-001	-2.796060e-001	-2.798423e-001	2.792082e-001	2.800263e-001	1.525839e-001
8.327743949369499e-004	1.666904e-001	-2.790844e-001	-2.792595e-001	2.786218e-001	2.795180e-001	1.768701e-001
8.328131247704120e-004	1.433570e-001	-2.785582e-001	-2.786661e-001	2.780353e-001	2.790052e-001	1.993221e-001
8.328518546038740e-004	1.186145e-001	-2.780276e-001	-2.780629e-001	2.774493e-001	2.784879e-001	2.196650e-001
8.328905844373361e-004	9.264456e-002	-2.774926e-001	-2.774508e-001	2.768646e-001	2.779660e-001	2.376665e-001
8.329293142707981e-004	6.564727e-002	-2.769534e-001	-2.768306e-001	2.762817e-001	2.774397e-001	2.531389e-001
8.329680441042602e-004	3.784594e-002	-2.764102e-001	-2.762033e-001	2.757013e-001	2.769088e-001	2.659373e-001
8.330067739377223e-004	9.487318e-003	-2.758629e-001	-2.755698e-001	2.751238e-001	2.763733e-001	2.759567e-001
8.330455037711843e-004	-1.916197e-002	-2.753117e-001	-2.749311e-001	2.745495e-001	2.758333e-001	2.831287e-001
8.330842336046464e-004	-4.781930e-002	-2.747568e-001	-2.742881e-001	2.739788e-001	2.752887e-001	2.874199e-001
8.331229634381084e-004	-7.618822e-002	-2.741980e-001	-2.736417e-001	2.734119e-001	2.747394e-001	2.888286e-001
8.331616932715705e-004	-1.039586e-001	-2.736357e-001	-2.729928e-001	2.728490e-001	2.741854e-001	2.873834e-001
8.332004231050325e-004	-1.308069e-001	-2.730697e-001	-2.723424e-001	2.722900e-001	2.736265e-001	2.831409e-001
8.332391529384946e-004	-1.564017e-001	-2.725002e-001	-2.716914e-001	2.717350e-001	2.730627e-001	2.761826e-001
8.332778827719567e-004	-1.804174e-001	-2.719272e-001	-2.710404e-001	2.711837e-001	2.724940e-001	2.666131e-001
8.333166126054187e-004	-2.025516e-001	-2.713507e-001	-2.703903e-001	2.706361e-001	2.719203e-001	2.545567e-001
8.333553424388808e-004	-2.225382e-001	-2.707708e-001	-2.697419e-001	2.700918e-001	2.713414e-001	2.401539e-001
8.333940722723428e-004	-2.401527e-001	-2.701875e-001	-2.690957e-001	2.695504e-001	2.707575e-001	2.235581e-001
8.334328021058049e-004	-2.552145e-001	-2.696007e-001	-2.684523e-001	2.690115e-001	2.701684e-001	2.049309e-001
8.334715319392670e-004	-2.675849e-001	-2.690104e-001	-2.678123e-001	2.684746e-001	2.695741e-001	1.844385e-001
8.335102617727290e-004	-2.771646e-001	-2.684164e-001	-2.671762e-001	2.679391e-001	2.689746e-001	1.622481e-001
8.335489916061911e-004	-2.838907e-001	-2.678189e-001	-2.665442e-001	2.674044e-001	2.683699e-001	1.385278e-001
8.335877214396531e-004	-2.877349e-001	-2.672176e-001	-2.659167e-001	2.668698e-001	2.677600e-001	1.134508e-001
8.336264512731152e-004	-2.887006e-001	-2.666124e-001	-2.652939e-001	2.663345e-001	2.671449e-001	8.720224e-002
8.336651811065773e-004	-2.868210e-001	-2.660034e-001	-2.646759e-001	2.657979e-001	2.665247e-001	5.998703e-002
8.337039109400393e-004	-2.821567e-001	-2.653903e-001	-2.640627e-001	2.652591e-001	2.658993e-001	3.203370e-002
8.337426407735014e-004	-2.747933e-001	-2.647731e-001	-2.634543e-001	2.647173e-001	2.652689e-001	3.593597e-003
8.337813706069634e-004	-2.648384e-001	-2.641517e-001	-2.628505e-001	2.641717e-001	2.646334e-001	-2.506302e-002
8.338201004404255e-004	-2.524189e-001	-2.635259e-001	-2.622510e-001	2.636215e-001	2.639928e-001	-5.365069e-002
8.338588302738876e-004	-2.376778e-001	-2.628958e-001	-2.616557e-001	2.630659e-001	2.633474e-001	-8.187050e-002
8.338975601073496e-004	-2.207699e-001	-2.622612e-001	-2.610641e-001	2.625040e-001	2.626970e-001	-1.094100e-001
8.339362899408117e-004	-2.018580e-001	-2.616220e-001	-2.604757e-001	2.619351e-001	2.620417e-001	-1.359443e-001
8.339750197742737e-004	-1.811089e-001	-2.609783e-001	-2.598900e-001	2.613585e-001	2.613817e-001	-1.611433e-001
8.340137496077358e-004	-1.586903e-001	-2.603300e-001	-2.593064e-001	2.607735e-001	2.607169e-001	-1.846865e-001
8.340524794411979e-004	-1.347716e-001	-2.596770e-001	-2.587243e-001	2.601793e-001	2.600476e-001	-2.062799e-001
8.340912092746599e-004	-1.095276e-001	-2.590194e-001	-2.581429e-001	2.595754e-001	2.593738e-001	-2.256670e-001
8.341299391081220e-004	-8.314522e-002	-2.583572e-001	-2.575615e-001	2.589613e-001	2.586956e-001	-2.426340e-001
8.341686689415840e-004	-5.583079e-002	-2.576904e-001	-2.569794e-001	2.583363e-001	2.580132e-001	-2.570108e-001
8.342073987750461e-004	-2.781395e-002	-2.570189e-001	-2.563956e-001	2.577003e-001	2.573266e-001	-2.686686e-001
8.342461286085081e-004	6.525475e-004	-2.563429e-001	-2.558094e-001	2.570527e-001	2.566362e-001	-2.775172e-001
8.342848584419702e-004	2.929708e-002	-2.556624e-001	-2.552200e-001	2.563933e-001	2.559420e-001	-2.835026e-001
8.343235882754323e-004	5.783308e-002	-2.549774e-001	-2.546264e-001	2.557220e-001	2.552443e-001	-2.866044e-001
8.343623181088943e-004	8.596053e-002	-2.542879e-001	-2.540279e-001	2.550386e-001	2.545433e-001	-2.868335e-001
8.344010479423564e-004	1.133659e-001	-2.535941e-001	-2.534237e-001	2.543431e-001	2.538390e-001	-2.842303e-001
8.344397777758184e-004	1.397238e-001	-2.528959e-001	-2.528129e-001	2.536356e-001	2.531319e-001	-2.788615e-001
8.344785076092805e-004	1.647041e-001	-2.521934e-001	-2.521947e-001	2.529163e-001	2.524219e-001	-2.708186e-001
8.345172374427426e-004	1.879876e-001	-2.514867e-001	-2.515686e-001	2.521854e-001	2.517092e-001	-2.602141e-001
8.345559672762046e-004	2.092828e-001	-2.507760e-001	-2.509336e-001	2.514431e-001	2.509942e-001	-2.471793e-001
8.345946971096667e-004	2.283376e-001	-2.500613e-001	-2.502894e-001	2.506900e-001	2.502768e-001	-2.318602e-001
8.346334269431287e-004	2.449439e-001	-2.493427e-001	-2.496353e-001	2.499265e-001	2.495573e-001	-2.144135e-001
8.346721567765908e-004	2.589376e-001	-2.486204e-001	-2.489707e-001	2.491532e-001	2.488357e-001	-1.950031e-001
8.347108866100529e-004	2.701956e-001	-2.478945e-001	-2.482953e-001	2.483706e-001	2.481122e-001	-1.737954e-001
8.347496164435149e-004	2.786333e-001	-2.471653e-001	-2.476087e-001	2.475796e-001	2.473868e-001	-1.509581e-001
8.347883462769770e-004	2.842016e-001	-2.464328e-001	-2.469106e-001	2.467807e-001	2.466597e-001	-1.266609e-001
8.348270761104390e-004	2.868847e-001	-2.456972e-001	-2.462008e-001	2.459749e-001	2.459308e-001	-1.010818e-001
8.348658059439011e-004	2.866983e-001	-2.449588e-001	-2.454793e-001	2.451628e-001	2.452003e-001	-7.441300e-002
8.349045357773632e-004	2.836863e-001	-2.442177e-001	-2.447460e-001	2.443455e-001	2.444681e-001	-4.686792e-002
8.349432656108252e-004	2.779195e-001	-2.434741e-001	-2.440009e-001	2.435238e-001	2.437343e-001	-1.868381e-002
8.349819954442873e-004	2.694923e-001	-2.427281e-001	-2.432443e-001	2.426986e-001	2.429989e-001	9.880074e-003
8.350207252777493e-004	2.585201e-001	-2.419800e-001	-2.424764e-001	2.418709e-001	2.422619e-001	3.854693e-002
8.350594551112114e-004	2.451363e-001	-2.412299e-001	-2.416974e-001	2.410414e-001	2.415233e-001	6.702556e-002
8.350981849446735e-004	2.294886e-001	-2.404778e-001	-2.409079e-001	2.402112e-001	2.407831e-001	9.501114e-002
8.351369147781355e-004	2.117350e-001	-2.397240e-001	-2.401083e-001	2.393811e-001	2.400412e-001	1.221850e-001
8.351756446115976e-004	1.920395e-001	-2.389685e-001	-2.392991e-001	2.385519e-001	2.392977e-001	1.482180e-001
8.352143744450596e-004	1.705685e-001	-2.382114e-001	-2.384810e-001	2.377245e-001	2.385526e-001	1.727805e-001
8.352531042785217e-004	1.474893e-001	-2.374527e-001	-2.376547e-001	2.368997e-001	2.378057e-001	1.955591e-001
8.352918341119837e-004	1.229723e-001	-2.366926e-001	-2.368209e-001	2.360782e-001	2.370571e-001	2.162722e-001
8.353305639454458e-004	9.719679e-002	-2.359310e-001	-2.359805e-001	2.352607e-001	2.363066e-001	2.346803e-001
8.353692937789079e-004	7.035921e-002	-2.351680e-001	-2.351342e-001	2.344477e-001	2.355541e-001	2.505883e-001
8.354080236123699e-004	4.267873e-002	-2.344035e-001	-2.342829e-001	2.336397e-001	2.347996e-001	2.638440e-001
8.354467534458320e-004	1.439822e-002	-2.336377e-001	-2.334275e-001	2.328374e-001	2.340429e-001	2.743354e-001
8.354854832792940e-004	-1.421877e-002	-2.328704e-001	-2.325690e-001	2.320409e-001	2.332840e-001	2.819886e-001
8.355242131127561e-004	-4.289215e-002	-2.321016e-001	-2.317082e-001	2.312507e-001	2.325226e-001	2.867642e-001
8.355629429462182e-004	-7.132781e-002	-2.313314e-001	-2.308461e-001	2.304670e-001	2.317586e-001	2.886555e-001
8.356016727796802e-004	-9.921803e-002	-2.305596e-001	-2.299835e-001	2.296897e-001	2.309920e-001	2.876862e-001
8.356404026131423e-004	-1.262415e-001	-2.297864e-001	-2.291213e-001	2.289191e-001	2.302224e-001	2.839081e-001
8.356791324466043e-004	-1.520675e-001	-2.290115e-001	-2.282604e-001	2.281549e-001	2.294500e-001	2.773989e-001
8.357178622800664e-004	-1.763683e-001	-2.282350e-001	-2.274016e-001	2.273971e-001	2.286744e-001	2.682593e-001
8.357565921135285e-004	-1.988366e-001	-2.274569e-001	-2.265456e-001	2.266454e-001	2.278956e-001	2.566106e-001
8.357953219469905e-004	-2.191994e-001	-2.266769e-001	-2.256932e-001	2.258995e-001	2.271135e-001	2.425908e-001
8.358340517804526e-004	-2.372252e-001	-2.258951e-001	-2.248450e-001	2.251589e-001	2.263280e-001	2.263513e-001
8.358727816139146e-004	-2.527259e-001	-2.251113e-001	-2.240016e-001	2.244232e-001	2.255391e-001	2.080527e-001
8.359115114473767e-004	-2.655559e-001	-2.243254e-001	-2.231635e-001	2.236917e-001	2.247466e-001	1.878605e-001
8.359502412808388e-004	-2.756093e-001	-2.235373e-001	-2.223311e-001	2.229638e-001	2.239505e-001	1.659419e-001
8.359889711143008e-004	-2.828173e-001	-2.227468e-001	-2.215048e-001	2.222389e-001	2.231509e-001	1.424645e-001
8.360277009477629e-004	-2.871459e-001	-2.219538e-001	-2.206849e-001	2.215161e-001	2.223477e-001	1.176003e-001
8.360664307812249e-004	-2.885934e-001	-2.211582e-001	-2.198716e-001	2.207946e-001	2.215409e-001	9.153198e-002
8.361051606146870e-004	-2.871881e-001	-2.203598e-001	-2.190648e-001	2.200736e-001	2.207306e-001	6.446079e-002
8.361438904481491e-004	-2.829861e-001	-2.195585e-001	-2.182647e-001	2.193521e-001	2.199166e-001	3.661133e-002
8.361826202816111e-004	-2.760688e-001	-2.187541e-001	-2.174712e-001	2.186293e-001	2.190992e-001	8.231426e-003
8.362213501150732e-004	-2.665405e-001	-2.179465e-001	-2.166839e-001	2.179042e-001	2.182783e-001	-2.041143e-002
8.362600799485352e-004	-2.545251e-001	-2.171357e-001	-2.159028e-001	2.171760e-001	2.174539e-001	-4.903406e-002
8.362988097819973e-004	-2.401628e-001	-2.163214e-001	-2.151273e-001	2.164436e-001	2.166261e-001	-7.733967e-002
8.363375396154593e-004	-2.236069e-001	-2.155037e-001	-2.143571e-001	2.157062e-001	2.157948e-001	-1.050180e-001
8.363762694489214e-004	-2.050190e-001	-2.146825e-001	-2.135916e-001	2.149629e-001	2.149603e-001	-1.317457e-001
8.364149992823835e-004	-1.845654e-001	-2.138576e-001	-2.128302e-001	2.142128e-001	2.141224e-001	-1.571928e-001
8.364537291158455e-004	-1.624137e-001	-2.130291e-001	-2.120723e-001	2.134551e-001	2.132812e-001	-1.810357e-001
8.364924589493076e-004	-1.387328e-001	-2.121970e-001	-2.113170e-001	2.126891e-001	2.124368e-001	-2.029749e-001
8.365311887827696e-004	-1.136961e-001	-2.113612e-001	-2.105636e-001	2.119140e-001	2.115893e-001	-2.227474e-001
8.365699186162317e-004	-8.748828e-002	-2.105218e-001	-2.098113e-001	2.111291e-001	2.107386e-001	-2.401323e-001
8.366086484496938e-004	-6.031193e-002	-2.096788e-001	-2.090591e-001	2.103340e-001	2.098850e-001	-2.549520e-001
8.366473782831558e-004	-3.239278e-002	-2.088321e-001	-2.083062e-001	2.095281e-001	2.090284e-001	-2.670713e-001
8.366861081166179e-004	-3.980067e-003	-2.079818e-001	-2.075516e-001	2.087109e-001	2.081689e-001	-2.763938e-001
8.367248379500799e-004	2.465732e-002	-2.071280e-001	-2.067944e-001	2.078822e-001	2.073067e-001	-2.828596e-001
8.367635677835420e-004	5.323507e-002	-2.062706e-001	-2.060337e-001	2.070416e-001	2.064418e-001	-2.864428e-001
8.368022976170041e-004	8.145529e-002	-2.054097e-001	-2.052684e-001	2.061890e-001	2.055743e-001	-2.871494e-001
8.368410274504661e-004	1.090066e-001	-2.045454e-001	-2.044978e-001	2.053243e-001	2.047044e-001	-2.850150e-001
8.368797572839282e-004	1.355650e-001	-2.036775e-001	-2.037208e-001	2.044475e-001	2.038320e-001	-2.801023e-001
8.369184871173902e-004	1.608002e-001	-2.028062e-001	-2.029367e-001	2.035587e-001	2.029573e-001	-2.724985e-001
8.369572169508523e-004	1.843901e-001	-2.019316e-001	-2.021445e-001	2.026582e-001	2.020803e-001	-2.623132e-001
8.369959467843144e-004	2.060373e-001	-2.010535e-001	-2.013436e-001	2.017461e-001	2.012011e-001	-2.496746e-001
8.370346766177764e-004	2.254828e-001	-2.001721e-001	-2.005333e-001	2.008229e-001	2.003196e-001	-2.347267e-001
8.370734064512385e-004	2.425111e-001	-1.992875e-001	-1.997128e-001	1.998891e-001	1.994359e-001	-2.176248e-001
8.371121362847005e-004	2.569509e-001	-1.983996e-001	-1.988816e-001	1.989451e-001	1.985500e-001	-1.985318e-001
8.371508661181626e-004	2.686728e-001	-1.975085e-001	-1.980391e-001	1.979915e-001	1.976618e-001	-1.776140e-001
8.371895959516247e-004	2.775857e-001	-1.966144e-001	-1.971851e-001	1.970290e-001	1.967714e-001	-1.550389e-001
8.372283257850867e-004	2.836349e-001	-1.957172e-001	-1.963191e-001	1.960583e-001	1.958787e-001	-1.309757e-001
8.372670556185488e-004	2.867993e-001	-1.948171e-001	-1.954409e-001	1.950803e-001	1.949836e-001	-1.056003e-001
8.373057854520108e-004	2.870895e-001	-1.939141e-001	-1.945502e-001	1.940956e-001	1.940860e-001	-7.910225e-002
8.373445152854729e-004	2.845450e-001	-1.930082e-001	-1.936471e-001	1.931052e-001	1.931859e-001	-5.169087e-002
8.373832451189349e-004	2.792321e-001	-1.920996e-001	-1.927316e-001	1.921099e-001	1.922832e-001	-2.359929e-002
8.374219749523970e-004	2.712415e-001	-1.911882e-001	-1.918038e-001	1.911105e-001	1.913778e-001	4.916713e-003
8.374607047858591e-004	2.606855e-001	-1.902742e-001	-1.908637e-001	1.901081e-001	1.904696e-001	3.358308e-002
8.374994346193211e-004	2.476947e-001	-1.893574e-001	-1.899119e-001	1.891034e-001	1.895585e-001	6.211103e-002
8.375381644527832e-004	2.324148e-001	-1.884380e-001	-1.889486e-001	1.880973e-001	1.886444e-001	9.019814e-002
8.375768942862452e-004	2.150023e-001	-1.875159e-001	-1.879742e-001	1.870907e-001	1.877274e-001	1.175282e-001
8.376156241197073e-004	1.956205e-001	-1.865910e-001	-1.869893e-001	1.860845e-001	1.868072e-001	1.437733e-001
8.376543539531694e-004	1.744359e-001	-1.856634e-001	-1.859946e-001	1.850793e-001	1.858838e-001	1.686032e-001
8.376930837866314e-004	1.516155e-001	-1.847330e-001	-1.849906e-001	1.840759e-001	1.849572e-001	1.917005e-001
8.377318136200935e-004	1.273288e-001	-1.837997e-001	-1.839780e-001	1.830750e-001	1.840272e-001	2.127773e-001
8.377705434535555e-004	1.017531e-001	-1.828634e-001	-1.829577e-001	1.820773e-001	1.830937e-001	2.315865e-001
8.378092732870176e-004	7.508139e-002	-1.819240e-001	-1.819304e-001	1.810832e-001	1.821566e-001	2.479255e-001
8.378480031204797e-004	4.752868e-002	-1.809815e-001	-1.808969e-001	1.800932e-001	1.812159e-001	2.616353e-001
8.378867329539417e-004	1.933395e-002	-1.800357e-001	-1.798582e-001	1.791078e-001	1.802714e-001	2.725974e-001
8.379254627874038e-004	-9.242548e-003	-1.790866e-001	-1.788151e-001	1.781273e-001	1.793229e-001	2.807312e-001
8.379641926208658e-004	-3.792335e-002	-1.781340e-001	-1.777684e-001	1.771519e-001	1.783704e-001	2.859917e-001
8.380029224543279e-004	-6.641674e-002	-1.771779e-001	-1.767190e-001	1.761817e-001	1.774137e-001	2.883668e-001
8.380416522877900e-004	-9.441742e-002	-1.762181e-001	-1.756678e-001	1.752168e-001	1.764527e-001	2.878754e-001
8.380803821212520e-004	-1.216064e-001	-1.752546e-001	-1.746156e-001	1.742572e-001	1.754872e-001	2.845645e-001
8.381191119547141e-004	-1.476540e-001	-1.742873e-001	-1.735632e-001	1.733027e-001	1.745172e-001	2.785076e-001
8.381578417881761e-004	-1.722310e-001	-1.733161e-001	-1.725113e-001	1.723530e-001	1.735426e-001	2.698019e-001
8.381965716216382e-004	-1.950257e-001	-1.723409e-001	-1.714608e-001	1.714079e-001	1.725632e-001	2.585652e-001
8.382353014551003e-004	-2.157584e-001	-1.713615e-001	-1.704121e-001	1.704670e-001	1.715790e-001	2.449330e-001
8.382740312885623e-004	-2.341903e-001	-1.703779e-001	-1.693660e-001	1.695298e-001	1.705898e-001	2.290547e-001
8.383127611220244e-004	-2.501260e-001	-1.693900e-001	-1.683229e-001	1.685956e-001	1.695957e-001	2.110895e-001
8.383514909554864e-004	-2.634127e-001	-1.683976e-001	-1.672833e-001	1.676638e-001	1.685966e-001	1.912022e-001
8.383902207889485e-004	-2.739382e-001	-1.674007e-001	-1.662476e-001	1.667337e-001	1.675923e-001	1.695600e-001
8.384289506224106e-004	-2.816277e-001	-1.663990e-001	-1.652160e-001	1.658046e-001	1.665829e-001	1.463305e-001
8.384676804558726e-004	-2.864412e-001	-1.653924e-001	-1.641888e-001	1.648755e-001	1.655685e-001	1.216842e-001
8.385064102893347e-004	-2.883717e-001	-1.643809e-001	-1.631661e-001	1.639456e-001	1.645488e-001	9.580148e-002
8.385451401227967e-004	-2.874427e-001	-1.633643e-001	-1.621479e-001	1.630139e-001	1.635240e-001	6.888020e-002
8.385838699562588e-004	-2.837057e-001	-1.623423e-001	-1.611341e-001	1.620796e-001	1.624940e-001	4.114103e-002
8.386225997897208e-004	-2.772380e-001	-1.613151e-001	-1.601246e-001	1.611415e-001	1.614587e-001	1.282821e-002
8.386613296231829e-004	-2.681400e-001	-1.602823e-001	-1.591191e-001	1.601987e-001	1.604183e-001	-1.579366e-002
8.387000594566450e-004	-2.565327e-001	-1.592439e-001	-1.581172e-001	1.592501e-001	1.593725e-001	-4.444369e-002
8.387387892901070e-004	-2.425538e-001	-1.581997e-001	-1.571186e-001	1.582949e-001	1.583215e-001	-7.282721e-002
8.387775191235691e-004	-2.263544e-001	-1.571499e-001	-1.561226e-001	1.573320e-001	1.572651e-001	-1.006360e-001
8.388162489570311e-004	-2.080951e-001	-1.560941e-001	-1.551288e-001	1.563604e-001	1.562033e-001	-1.275488e-001
8.388549787904932e-004	-1.879417e-001	-1.550324e-001	-1.541363e-001	1.553792e-001	1.551360e-001	-1.532354e-001
8.388937086239553e-004	-1.660614e-001	-1.539648e-001	-1.531446e-001	1.543875e-001	1.540632e-001	-1.773701e-001
8.389324384574173e-004	-1.426229e-001	-1.528911e-001	-1.521526e-001	1.533846e-001	1.529848e-001	-1.996484e-001
8.389711682908794e-004	-1.177984e-001	-1.518114e-001	-1.511597e-001	1.523694e-001	1.519008e-001	-2.198004e-001
8.390098981243414e-004	-9.177017e-002	-1.507255e-001	-1.501649e-001	1.513415e-001	1.508110e-001	-2.375982e-001
8.390486279578035e-004	-6.473751e-002	-1.496336e-001	-1.491671e-001	1.503000e-001	1.497155e-001	-2.528571e-001
8.390873577912656e-004	-3.692223e-002	-1.485356e-001	-1.481655e-001	1.492444e-001	1.486142e-001	-2.654353e-001
8.391260876247276e-004	-8.569946e-003	-1.474313e-001	-1.471590e-001	1.481742e-001	1.475069e-001	-2.752299e-001
8.391648174581897e-004	2.005329e-002	-1.463209e-001	-1.461466e-001	1.470890e-001	1.463938e-001	-2.821752e-001
8.392035472916517e-004	4.866542e-002	-1.452042e-001	-1.451273e-001	1.459884e-001	1.452746e-001	-2.862399e-001
8.392422771251138e-004	7.697070e-002	-1.440812e-001	-1.441001e-001	1.448722e-001	1.441494e-001	-2.874249e-001
8.392810069585759e-004	1.046598e-001	-1.429518e-001	-1.430639e-001	1.437402e-001	1.430180e-001	-2.857609e-001
8.393197367920379e-004	1.314105e-001	-1.418160e-001	-1.420178e-001	1.425923e-001	1.418805e-001	-2.813064e-001
8.393584666255000e-004	1.568924e-001	-1.406736e-001	-1.409609e-001	1.414286e-001	1.407367e-001	-2.741448e-001
8.393971964589620e-004	1.807809e-001	-1.395247e-001	-1.398922e-001	1.402491e-001	1.395865e-001	-2.643821e-001
8.394359262924241e-004	2.027735e-001	-1.383691e-001	-1.388109e-001	1.390540e-001	1.384299e-001	-2.521439e-001
8.394746561258862e-004	2.226040e-001	-1.372067e-001	-1.377161e-001	1.378437e-001	1.372666e-001	-2.375716e-001
8.395133859593482e-004	2.400497e-001	-1.360375e-001	-1.366073e-001	1.366185e-001	1.360967e-001	-2.208190e-001
8.395521157928103e-004	2.549323e-001	-1.348614e-001	-1.354836e-001	1.353788e-001	1.349199e-001	-2.020481e-001
8.395908456262723e-004	2.671155e-001	-1.336783e-001	-1.343445e-001	1.341252e-001	1.337360e-001	-1.814252e-001
8.396295754597344e-004	2.765021e-001	-1.324881e-001	-1.331894e-001	1.328581e-001	1.325450e-001	-1.591174e-001
8.396683052931964e-004	2.830316e-001	-1.312908e-001	-1.320180e-001	1.315783e-001	1.313466e-001	-1.352935e-001
8.397070351266585e-004	2.866775e-001	-1.300863e-001	-1.308299e-001	1.302865e-001	1.301407e-001	-1.101278e-001
8.397457649601206e-004	2.874454e-001	-1.288745e-001	-1.296249e-001	1.289833e-001	1.289271e-001	-8.380719e-002
8.397844947935826e-004	2.853699e-001	-1.276553e-001	-1.284027e-001	1.276695e-001	1.277055e-001	-5.653698e-002
8.398232246270447e-004	2.805133e-001	-1.264285e-001	-1.271634e-001	1.263459e-001	1.264758e-001	-2.854616e-002
8.398619544605067e-004	2.729625e-001	-1.251942e-001	-1.259068e-001	1.250134e-001	1.252379e-001	-8.685234e-005
8.399006842939688e-004	2.628263e-001	-1.239522e-001	-1.246332e-001	1.236727e-001	1.239915e-001	2.856975e-002
8.399394141274309e-004	2.502325e-001	-1.227023e-001	-1.233426e-001	1.223246e-001	1.227364e-001	5.713731e-002
8.399781439608929e-004	2.353248e-001	-1.214444e-001	-1.220355e-001	1.209700e-001	1.214726e-001	8.531585e-002
8.400168737943550e-004	2.182581e-001	-1.201783e-001	-1.207121e-001	1.196096e-001	1.201999e-001	1.127916e-001
8.400556036278170e-004	1.991951e-001	-1.189039e-001	-1.193729e-001	1.182441e-001	1.189181e-001	1.392385e-001
8.400943334612791e-004	1.783019e-001	-1.176210e-001	-1.180184e-001	1.168744e-001	1.176271e-001	1.643259e-001
8.401330632947412e-004	1.557455e-001	-1.163294e-001	-1.166492e-001	1.155010e-001	1.163267e-001	1.877329e-001
8.401717931282032e-004	1.316949e-001	-1.150289e-001	-1.152658e-001	1.141247e-001	1.150169e-001	2.091658e-001
8.402105229616653e-004	1.063253e-001	-1.137194e-001	-1.138691e-001	1.127458e-001	1.136975e-001	2.283702e-001
8.402492527951273e-004	7.982660e-002	-1.124005e-001	-1.124597e-001	1.113650e-001	1.123684e-001	2.451357e-001
8.402879826285894e-004	5.240964e-002	-1.110721e-001	-1.110384e-001	1.099827e-001	1.110294e-001	2.592962e-001
8.403267124620515e-004	2.430934e-002	-1.097340e-001	-1.096059e-001	1.085991e-001	1.096805e-001	2.707265e-001
8.403654422955135e-004	-4.217467e-003	-1.083860e-001	-1.081632e-001	1.072146e-001	1.083214e-001	2.793396e-001
8.404041721289756e-004	-3.289606e-002	-1.070280e-001	-1.067109e-001	1.058294e-001	1.069522e-001	2.850845e-001
8.404429019624376e-004	-6.143712e-002	-1.056596e-001	-1.052499e-001	1.044435e-001	1.055725e-001	2.879440e-001
8.404816317958997e-004	-8.953780e-002	-1.042809e-001	-1.037810e-001	1.030569e-001	1.041824e-001	2.879317e-001
8.405203616293618e-004	-1.168815e-001	-1.028916e-001	-1.023050e-001	1.016695e-001	1.027817e-001	2.850901e-001
8.405590914628238e-004	-1.431402e-001	-1.014916e-001	-1.008226e-001	1.002811e-001	1.013702e-001	2.794883e-001
8.405978212962859e-004	-1.679835e-001	-1.000807e-001	-9.933448e-002	9.889143e-002	9.994800e-002	2.712196e-001
8.406365511297479e-004	-1.910956e-001	-9.865883e-002	-9.784138e-002	9.750013e-002	9.851488e-002	2.603985e-001
8.406752809632100e-004	-2.121907e-001	-9.722586e-002	-9.634387e-002	9.610671e-002	9.707079e-002	2.471579e-001
8.407140107966720e-004	-2.310228e-001	-9.578165e-002	-9.484250e-002	9.471060e-002	9.561566e-002	2.316449e-001
8.407527406301341e-004	-2.473889e-001	-9.432609e-002	-9.333775e-002	9.331119e-002	9.414943e-002	2.140172e-001
8.407914704635962e-004	-2.611291e-001	-9.285904e-002	-9.183003e-002	9.190774e-002	9.267207e-002	1.944391e-001
8.408302002970582e-004	-2.721245e-001	-9.138041e-002	-9.031966e-002	9.049947e-002	9.118354e-002	1.730772e-001
8.408689301305203e-004	-2.802942e-001	-8.989006e-002	-8.880690e-002	8.908553e-002	8.968379e-002	1.500991e-001
8.409076599639823e-004	-2.855922e-001	-8.838789e-002	-8.729188e-002	8.766501e-002	8.817282e-002	1.256744e-001
8.409463897974444e-004	-2.880063e-001	-8.687378e-002	-8.577468e-002	8.623697e-002	8.665061e-002	9.998118e-002
8.409851196309065e-004	-2.875549e-001	-8.534764e-002	-8.425529e-002	8.480038e-002	8.511712e-002	7.321422e-002
8.410238494643685e-004	-2.842848e-001	-8.380935e-002	-8.273356e-002	8.335425e-002	8.357231e-002	4.559026e-002
8.410625792978306e-004	-2.782692e-001	-8.225885e-002	-8.120930e-002	8.189752e-002	8.201616e-002	1.734990e-002
8.411013091312926e-004	-2.696049e-001	-8.069605e-002	-7.968220e-002	8.042913e-002	8.044861e-002	-1.124522e-002
8.411400389647547e-004	-2.584092e-001	-7.912089e-002	-7.815185e-002	7.894802e-002	7.886960e-002	-3.991655e-002
8.411787687982168e-004	-2.448174e-001	-7.753331e-002	-7.661778e-002	7.745314e-002	7.727907e-002	-6.837150e-002
8.412174986316788e-004	-2.289786e-001	-7.593327e-002	-7.507941e-002	7.594345e-002	7.567691e-002	-9.630399e-002
8.412562284651409e-004	-2.110520e-001	-7.432073e-002	-7.353609e-002	7.441795e-002	7.406303e-002	-1.233944e-001
8.412949582986029e-004	-1.912025e-001	-7.269568e-002	-7.198709e-002	7.287566e-002	7.243730e-002	-1.493134e-001
8.413336881320650e-004	-1.695974e-001	-7.105809e-002	-7.043163e-002	7.131568e-002	7.079960e-002	-1.737330e-001
8.413724179655271e-004	-1.464048e-001	-6.940797e-002	-6.886885e-002	6.973709e-002	6.914981e-002	-1.963439e-001
8.414111477989891e-004	-1.217960e-001	-6.774531e-002	-6.729782e-002	6.813911e-002	6.748778e-002	-2.168701e-001
8.414498776324512e-004	-9.595109e-002	-6.607009e-002	-6.571761e-002	6.652098e-002	6.581338e-002	-2.350765e-001
8.414886074659132e-004	-6.906630e-002	-6.438233e-002	-6.412722e-002	6.488203e-002	6.412643e-002	-2.507718e-001
8.415273372993753e-004	-4.135954e-002	-6.268199e-002	-6.252564e-002	6.322166e-002	6.242682e-002	-2.638066e-001
8.415660671328374e-004	-1.307276e-002	-6.096905e-002	-6.091183e-002	6.153935e-002	6.071438e-002	-2.740719e-001
8.416047969662994e-004	1.553093e-002	-5.924348e-002	-5.928475e-002	5.983470e-002	5.898897e-002	-2.814960e-001
8.416435267997615e-004	4.417173e-002	-5.750522e-002	-5.764337e-002	5.810735e-002	5.725044e-002	-2.860423e-001
8.416822566332235e-004	7.255597e-002	-5.575421e-002	-5.598666e-002	5.635708e-002	5.549862e-002	-2.877065e-001
8.417209864666856e-004	1.003764e-001	-5.399037e-002	-5.431361e-002	5.458375e-002	5.373337e-002	-2.865147e-001
8.417597163001476e-004	1.273124e-001	-5.221359e-002	-5.262326e-002	5.278730e-002	5.195452e-002	-2.825208e-001
8.417984461336097e-004	1.530341e-001	-5.042378e-002	-5.091467e-002	5.096779e-002	5.016191e-002	-2.758045e-001
8.418371759670718e-004	1.772146e-001	-4.862080e-002	-4.918694e-002	4.912535e-002	4.835537e-002	-2.664681e-001
8.418759058005338e-004	1.995464e-001	-4.680452e-002	-4.743926e-002	4.726024e-002	4.653472e-002	-2.546343e-001
8.419146356339959e-004	2.197568e-001	-4.497483e-002	-4.567086e-002	4.537276e-002	4.469980e-002	-2.404423e-001
8.419533654674579e-004	2.376158e-001	-4.313156e-002	-4.388103e-002	4.346333e-002	4.285041e-002	-2.240441e-001
8.419920953009200e-004	2.529378e-001	-4.127459e-002	-4.206916e-002	4.153244e-002	4.098637e-002	-2.056008e-001
8.420308251343821e-004	2.655798e-001	-3.940377e-002	-4.023469e-002	3.958065e-002	3.910749e-002	-1.852780e-001
8.420695549678441e-004	2.754384e-001	-3.751896e-002	-3.837719e-002	3.760859e-002	3.721359e-002	-1.632431e-001
8.421082848013062e-004	2.824475e-001	-3.562002e-002	-3.649628e-002	3.561694e-002	3.530450e-002	-1.396648e-001
8.421470146347682e-004	2.865752e-001	-3.370681e-002	-3.459168e-002	3.360646e-002	3.338002e-002	-1.147161e-001
8.421857444682303e-004	2.878217e-001	-3.177919e-002	-3.266322e-002	3.157791e-002	3.144001e-002	-8.858082e-002
8.422244743016924e-004	2.862172e-001	-2.983702e-002	-3.071081e-002	2.953214e-002	2.948431e-002	-6.146078e-002
8.422632041351544e-004	2.818195e-001	-2.788014e-002	-2.873445e-002	2.746996e-002	2.751279e-002	-3.358061e-002
8.423019339686165e-004	2.747117e-001	-2.590843e-002	-2.673426e-002	2.539224e-002	2.552535e-002	-5.188559e-003
8.423406638020785e-004	2.649992e-001	-2.392172e-002	-2.471043e-002	2.329985e-002	2.352189e-002	2.344721e-002
8.423793936355406e-004	2.528071e-001	-2.191989e-002	-2.266325e-002	2.119365e-002	2.150234e-002	5.204289e-002
8.424181234690027e-004	2.382765e-001	-1.990278e-002	-2.059309e-002	1.907448e-002	1.946668e-002	8.030102e-002
8.424568533024647e-004	2.215610e-001	-1.787024e-002	-1.850041e-002	1.694319e-002	1.741487e-002	1.079104e-001
8.424955831359268e-004	2.028223e-001	-1.582213e-002	-1.638574e-002	1.480056e-002	1.534694e-002	1.345470e-001
8.425343129693888e-004	1.822264e-001	-1.375830e-002	-1.424968e-002	1.264736e-002	1.326289e-002	1.598804e-001
8.425730428028509e-004	1.599403e-001	-1.167863e-002	-1.209291e-002	1.048431e-002	1.116277e-002	1.835869e-001
8.426117726363130e-004	1.361325e-001	-9.582973e-003	-9.916157e-003	8.312077e-003	9.046654e-003	2.053673e-001
8.426505024697750e-004	1.109767e-001	-7.471222e-003	-7.720186e-003	6.131268e-003	6.914594e-003	2.249599e-001
8.426892323032371e-004	8.465953e-002	-5.343272e-003	-5.505818e-003	3.942428e-003	4.766672e-003	2.421465e-001
8.427279621366991e-004	5.738784e-002	-3.199039e-003	-3.273901e-003	1.746034e-003	2.602971e-003	2.567534e-001
8.427666919701612e-004	2.939232e-002	-1.038459e-003	-1.025306e-003	-4.575103e-004	4.235797e-004	2.686488e-001
8.428054218036232e-004	9.262175e-004	1.138507e-003	1.239081e-003	-2.667879e-003	-1.771409e-003	2.777395e-001
8.428441516370853e-004	-2.773866e-002	3.331875e-003	3.518368e-003	-4.884823e-003	-3.981899e-003	2.839687e-001
8.428828814705474e-004	-5.631552e-002	5.541633e-003	5.811668e-003	-7.108177e-003	-6.207789e-003	2.873130e-001
8.429216113040094e-004	-8.450404e-002	7.767745e-003	8.118102e-003	-9.337858e-003	-8.448977e-003	2.877812e-001
8.429603411374715e-004	-1.119903e-001	1.001015e-002	1.043682e-002	-1.157386e-002	-1.070535e-002	2.854110e-001
8.429990709709335e-004	-1.384481e-001	1.226876e-002	1.276698e-002	-1.381628e-002	-1.297681e-002	2.802671e-001
8.430378008043956e-004	-1.635467e-001	1.454348e-002	1.510780e-002	-1.606526e-002	-1.526322e-002	2.724387e-001
8.430765306378577e-004	-1.869665e-001	1.683418e-002	1.745853e-002	-1.832105e-002	-1.756448e-002	2.620371e-001
8.431152604713197e-004	-2.084159e-001	1.914072e-002	1.981846e-002	-2.058397e-002	-1.988044e-002	2.491919e-001
8.431539903047818e-004	-2.276415e-001	2.146296e-002	2.218694e-002	-2.285440e-002	-2.221098e-002	2.340482e-001
8.431927201382438e-004	-2.444330e-001	2.380073e-002	2.456339e-002	-2.513279e-002	-2.455596e-002	2.167620e-001
8.432314499717059e-004	-2.586232e-001	2.615388e-002	2.694727e-002	-2.741966e-002	-2.691524e-002	1.974967e-001
8.432701798051680e-004	-2.700865e-001	2.852225e-002	2.933813e-002	-2.971557e-002	-2.928867e-002	1.764186e-001
8.433089096386300e-004	-2.787352e-001	3.090564e-002	3.173558e-002	-3.202115e-002	-3.167611e-002	1.536949e-001
8.433476394720921e-004	-2.845179e-001	3.330389e-002	3.413931e-002	-3.433704e-002	-3.407739e-002	1.294944e-001
8.433863693055541e-004	-2.874165e-001	3.571682e-002	3.654906e-002	-3.666393e-002	-3.649239e-002	1.039936e-001
8.434250991390162e-004	-2.874444e-001	3.814424e-002	3.896469e-002	-3.900252e-002	-3.892095e-002	7.738392e-002
8.434638289724783e-004	-2.846438e-001	4.058595e-002	4.138609e-002	-4.135355e-002	-4.136294e-002	4.987848e-002
8.435025588059403e-004	-2.790835e-001	4.304176e-002	4.381324e-002	-4.371773e-002	-4.381822e-002	2.171431e-002
8.435412886394024e-004	-2.708563e-001	4.551145e-002	4.624622e-002	-4.609579e-002	-4.628668e-002	-6.849928e-003
8.435800184728644e-004	-2.600763e-001	4.799482e-002	4.868513e-002	-4.848844e-002	-4.876819e-002	-3.553807e-002
8.436187483063265e-004	-2.468759e-001	5.049164e-002	5.113018e-002	-5.089637e-002	-5.126264e-002	-6.405954e-002
8.436574781397886e-004	-2.314020e-001	5.300167e-002	5.358161e-002	-5.332023e-002	-5.376993e-002	-9.211023e-002
8.436962079732506e-004	-2.138121e-001	5.552467e-002	5.603974e-002	-5.576063e-002	-5.628996e-002	-1.193723e-001
8.437349378067127e-004	-1.942706e-001	5.806037e-002	5.850492e-002	-5.821815e-002	-5.882260e-002	-1.455171e-001
8.437736676401747e-004	-1.729441e-001	6.060850e-002	6.097756e-002	-6.069330e-002	-6.136775e-002	-1.702150e-001
8.438123974736368e-004	-1.500004e-001	6.316879e-002	6.345811e-002	-6.318653e-002	-6.392527e-002	-1.931524e-001
8.438511273070988e-004	-1.256101e-001	6.574096e-002	6.594703e-002	-6.569819e-002	-6.649503e-002	-2.140470e-001
8.438898571405609e-004	-9.995141e-002	6.832470e-002	6.844483e-002	-6.822861e-002	-6.907685e-002	-2.326569e-001
8.439285869740230e-004	-7.321744e-002	7.091971e-002	7.095201e-002	-7.077799e-002	-7.167055e-002	-2.487836e-001
8.439673168074850e-004	-4.562252e-002	7.352566e-002	7.346908e-002	-7.334645e-002	-7.427590e-002	-2.622713e-001
8.440060466409471e-004	-1.740494e-002	7.614226e-002	7.599653e-002	-7.593402e-002	-7.689263e-002	-2.730042e-001
8.440447764744091e-004	1.117511e-002	7.876918e-002	7.853488e-002	-7.854062e-002	-7.952048e-002	-2.809051e-001
8.440835063078712e-004	3.984014e-002	8.140608e-002	8.108458e-002	-8.116609e-002	-8.215911e-002	-2.859316e-001
8.441222361413333e-004	6.829841e-002	8.405264e-002	8.364605e-002	-8.381013e-002	-8.480816e-002	-2.880745e-001
8.441609659747953e-004	9.624466e-002	8.670849e-002	8.621970e-002	-8.647235e-002	-8.746725e-002	-2.873551e-001
8.441996958082574e-004	1.233599e-001	8.937328e-002	8.880587e-002	-8.915224e-002	-9.013592e-002	-2.838228e-001
8.442384256417194e-004	1.493148e-001	9.204662e-002	9.140483e-002	-9.184918e-002	-9.281372e-002	-2.775534e-001
8.442771554751815e-004	1.737805e-001	9.472810e-002	9.401679e-002	-9.456244e-002	-9.550013e-002	-2.686457e-001
8.443158853086436e-004	1.964452e-001	9.741731e-002	9.664191e-002	-9.729117e-002	-9.819461e-002	-2.572194e-001
8.443546151421056e-004	2.170296e-001	1.001137e-001	9.928022e-002	-1.000344e-001	-1.008966e-001	-2.434112e-001
8.443933449755677e-004	2.352965e-001	1.028169e-001	1.019317e-001	-1.027911e-001	-1.036054e-001	-2.273715e-001
8.444320748090297e-004	2.510533e-001	1.055263e-001	1.045962e-001	-1.055601e-001	-1.063205e-001	-2.092603e-001
8.444708046424918e-004	2.641503e-001	1.082413e-001	1.072735e-001	-1.083401e-001	-1.090410e-001	-1.892430e-001
8.445095344759539e-004	2.744782e-001	1.109613e-001	1.099633e-001	-1.111298e-001	-1.117664e-001	-1.674872e-001
8.445482643094159e-004	2.819646e-001	1.136856e-001	1.126652e-001	-1.139277e-001	-1.144957e-001	-1.441611e-001
8.445869941428780e-004	2.865723e-001	1.164135e-001	1.153785e-001	-1.167323e-001	-1.172283e-001	-1.194363e-001
8.446257239763400e-004	2.882964e-001	1.191443e-001	1.181027e-001	-1.195419e-001	-1.199633e-001	-9.349434e-002
8.446644538098021e-004	2.871625e-001	1.218771e-001	1.208369e-001	-1.223550e-001	-1.226997e-001	-6.653345e-002
8.447031836432642e-004	2.832240e-001	1.246110e-001	1.235802e-001	-1.251698e-001	-1.254367e-001	-3.877386e-002
8.447419134767262e-004	2.765601e-001	1.273454e-001	1.263317e-001	-1.279846e-001	-1.281733e-001	-1.045976e-002
8.447806433101883e-004	2.672729e-001	1.300791e-001	1.290903e-001	-1.307975e-001	-1.309084e-001	1.814399e-002
8.448193731436503e-004	2.554845e-001	1.328113e-001	1.318546e-001	-1.336068e-001	-1.336412e-001	4.675629e-002
8.448581029771124e-004	2.413337e-001	1.355410e-001	1.346235e-001	-1.364107e-001	-1.363703e-001	7.508224e-002
8.448968328105745e-004	2.249725e-001	1.382673e-001	1.373954e-001	-1.392072e-001	-1.390949e-001	1.028134e-001
8.449355626440365e-004	2.065618e-001	1.409890e-001	1.401689e-001	-1.419948e-001	-1.418138e-001	1.296281e-001
8.449742924774986e-004	1.862672e-001	1.437053e-001	1.429424e-001	-1.447716e-001	-1.445259e-001	1.551967e-001
8.450130223109606e-004	1.642559e-001	1.464150e-001	1.457142e-001	-1.475359e-001	-1.472301e-001	1.791935e-001
8.450517521444227e-004	1.406960e-001	1.491170e-001	1.484826e-001	-1.502861e-001	-1.499253e-001	2.013140e-001
8.450904819778847e-004	1.157600e-001	1.518104e-001	1.512459e-001	-1.530204e-001	-1.526103e-001	2.212893e-001
8.451292118113468e-004	8.963156e-002	1.544940e-001	1.540022e-001	-1.557374e-001	-1.552840e-001	2.388936e-001
8.451679416448089e-004	6.251334e-002	1.571668e-001	1.567497e-001	-1.584356e-001	-1.579455e-001	2.539456e-001
8.452066714782709e-004	3.463170e-002	1.598276e-001	1.594865e-001	-1.611134e-001	-1.605935e-001	2.663060e-001
8.452454013117330e-004	6.236012e-003	1.624754e-001	1.622108e-001	-1.637697e-001	-1.632270e-001	2.758756e-001
8.452841311451950e-004	-2.240502e-002	1.651090e-001	1.649208e-001	-1.664031e-001	-1.658451e-001	2.825912e-001
8.453228609786571e-004	-5.100724e-002	1.677274e-001	1.676145e-001	-1.690124e-001	-1.684467e-001	2.864241e-001
8.453615908121192e-004	-7.927295e-002	1.703295e-001	1.702903e-001	-1.715968e-001	-1.710309e-001	2.873774e-001
8.454003206455812e-004	-1.068909e-001	1.729143e-001	1.729463e-001	-1.741551e-001	-1.735968e-001	2.854839e-001
8.454390504790433e-004	-1.335373e-001	1.754806e-001	1.755808e-001	-1.766867e-001	-1.761435e-001	2.808040e-001
8.454777803125053e-004	-1.588815e-001	1.780275e-001	1.781922e-001	-1.791907e-001	-1.786703e-001	2.734228e-001
8.455165101459674e-004	-1.826011e-001	1.805539e-001	1.807790e-001	-1.816667e-001	-1.811762e-001	2.634478e-001
8.455552399794295e-004	-2.043987e-001	1.830589e-001	1.833396e-001	-1.841139e-001	-1.836605e-001	2.510058e-001
8.455939698128915e-004	-2.240140e-001	1.855417e-001	1.858726e-001	-1.865322e-001	-1.861226e-001	2.362393e-001
8.456326996463536e-004	-2.412289e-001	1.880014e-001	1.883768e-001	-1.889211e-001	-1.885618e-001	2.193026e-001
8.456714294798156e-004	-2.558689e-001	1.904370e-001	1.908508e-001	-1.912805e-001	-1.909773e-001	2.003579e-001
8.457101593132777e-004	-2.678011e-001	1.928480e-001	1.932937e-001	-1.936103e-001	-1.933686e-001	1.795712e-001
8.457488891467398e-004	-2.769316e-001	1.952336e-001	1.957043e-001	-1.959105e-001	-1.957351e-001	1.571091e-001
8.457876189802018e-004	-2.832028e-001	1.975932e-001	1.980819e-001	-1.981811e-001	-1.980763e-001	1.331401e-001
8.458263488136639e-004	-2.865911e-001	1.999261e-001	2.004257e-001	-2.004223e-001	-2.003917e-001	1.078389e-001
8.458650786471259e-004	-2.871044e-001	2.022319e-001	2.027349e-001	-2.026342e-001	-2.026809e-001	8.139404e-002
8.459038084805880e-004	-2.847802e-001	2.045100e-001	2.050090e-001	-2.048172e-001	-2.049434e-001	5.401519e-002
8.459425383140501e-004	-2.796828e-001	2.067601e-001	2.072477e-001	-2.069716e-001	-2.071788e-001	2.593578e-002
8.459812681475121e-004	-2.719011e-001	2.089818e-001	2.094507e-001	-2.090977e-001	-2.093869e-001	-2.588524e-003
8.460199979809742e-004	-2.615458e-001	2.111747e-001	2.116176e-001	-2.111959e-001	-2.115672e-001	-3.128392e-002
8.460587278144362e-004	-2.487461e-001	2.133385e-001	2.137484e-001	-2.132667e-001	-2.137197e-001	-5.986180e-002
8.460974576478983e-004	-2.336466e-001	2.154731e-001	2.158432e-001	-2.153104e-001	-2.158439e-001	-8.801997e-002
8.461361874813603e-004	-2.164033e-001	2.175781e-001	2.179020e-001	-2.173276e-001	-2.179398e-001	-1.154424e-001
8.461749173148224e-004	-1.971794e-001	2.196534e-001	2.199250e-001	-2.193188e-001	-2.200071e-001	-1.418011e-001
8.462136471482845e-004	-1.761411e-001	2.216988e-001	2.219126e-001	-2.212842e-001	-2.220457e-001	-1.667653e-001
8.462523769817465e-004	-1.534560e-001	2.237143e-001	2.238652e-001	-2.232245e-001	-2.240554e-001	-1.900175e-001
8.462911068152086e-004	-1.292938e-001	2.256997e-001	2.257831e-001	-2.251401e-001	-2.260361e-001	-2.112693e-001
8.463298366486706e-004	-1.038310e-001	2.276550e-001	2.276669e-001	-2.270312e-001	-2.279877e-001	-2.302721e-001
8.463685664821327e-004	-7.725801e-002	2.295801e-001	2.295171e-001	-2.288983e-001	-2.299100e-001	-2.468201e-001
8.464072963155948e-004	-4.978570e-002	2.314750e-001	2.313345e-001	-2.307418e-001	-2.318029e-001	-2.607510e-001
8.464460261490568e-004	-2.164877e-002	2.333398e-001	2.331197e-001	-2.325619e-001	-2.336662e-001	-2.719432e-001
8.464847559825189e-004	6.895608e-003	2.351745e-001	2.348734e-001	-2.343589e-001	-2.354998e-001	-2.803132e-001
8.465234858159809e-004	3.557229e-002	2.369791e-001	2.365963e-001	-2.361329e-001	-2.373037e-001	-2.858132e-001
8.465622156494430e-004	6.409153e-002	2.387538e-001	2.382893e-001	-2.378842e-001	-2.390775e-001	-2.884286e-001
8.466009454829051e-004	9.214995e-002	2.404985e-001	2.399530e-001	-2.396128e-001	-2.408213e-001	-2.881760e-001
8.466396753163671e-004	1.194303e-001	2.422135e-001	2.415883e-001	-2.413187e-001	-2.425348e-001	-2.851004e-001
8.466784051498292e-004	1.456040e-001	2.438987e-001	2.431959e-001	-2.430020e-001	-2.442180e-001	-2.792735e-001
8.467171349832912e-004	1.703408e-001	2.455544e-001	2.447766e-001	-2.446625e-001	-2.458707e-001	-2.707906e-001
8.467558648167533e-004	1.933247e-001	2.471806e-001	2.463311e-001	-2.463000e-001	-2.474928e-001	-2.597682e-001
8.467945946502154e-004	2.142702e-001	2.487774e-001	2.478601e-001	-2.479145e-001	-2.490842e-001	-2.463407e-001
8.468333244836774e-004	2.329332e-001	2.503449e-001	2.493644e-001	-2.495056e-001	-2.506448e-001	-2.306565e-001
8.468720543171395e-004	2.491139e-001	2.518831e-001	2.508444e-001	-2.510730e-001	-2.521746e-001	-2.128744e-001
8.469107841506015e-004	2.626559e-001	2.533922e-001	2.523009e-001	-2.526163e-001	-2.536736e-001	-1.931596e-001
8.469495139840636e-004	2.734436e-001	2.548722e-001	2.537345e-001	-2.541351e-001	-2.551417e-001	-1.716794e-001
8.469882438175257e-004	2.813990e-001	2.563230e-001	2.551454e-001	-2.556290e-001	-2.565789e-001	-1.486020e-001
8.470269736509877e-004	2.864790e-001	2.577448e-001	2.565343e-001	-2.570974e-001	-2.579852e-001	-1.240980e-001
8.470657034844498e-004	2.886739e-001	2.591376e-001	2.579014e-001	-2.585399e-001	-2.593608e-001	-9.834690e-002
8.471044333179118e-004	2.880046e-001	2.605012e-001	2.592472e-001	-2.599557e-001	-2.607056e-001	-7.154323e-002
8.471431631513739e-004	2.845200e-001	2.618358e-001	2.605717e-001	-2.613445e-001	-2.620197e-001	-4.390299e-002
8.471818929848359e-004	2.782953e-001	2.631414e-001	2.618751e-001	-2.627054e-001	-2.633033e-001	-1.566610e-002
8.472206228182980e-004	2.694289e-001	2.644179e-001	2.631576e-001	-2.640381e-001	-2.645565e-001	1.290597e-002
8.472593526517601e-004	2.580401e-001	2.656653e-001	2.644191e-001	-2.653417e-001	-2.657793e-001	4.153483e-002
8.472980824852221e-004	2.442653e-001	2.668837e-001	2.656597e-001	-2.666158e-001	-2.669720e-001	6.992808e-002
8.473368123186842e-004	2.282546e-001	2.680732e-001	2.668791e-001	-2.678597e-001	-2.681348e-001	9.777990e-002
8.473755421521462e-004	2.101680e-001	2.692337e-001	2.680772e-001	-2.690729e-001	-2.692678e-001	1.247711e-001
8.474142719856083e-004	1.901707e-001	2.703653e-001	2.692538e-001	-2.702548e-001	-2.703713e-001	1.505730e-001
8.474530018190704e-004	1.684298e-001	2.714682e-001	2.704084e-001	-2.714049e-001	-2.714455e-001	1.748583e-001
8.474917316525324e-004	1.451134e-001	2.725424e-001	2.715408e-001	-2.725227e-001	-2.724907e-001	1.973179e-001
8.475304614859945e-004	1.203927e-001	2.735880e-001	2.726505e-001	-2.736079e-001	-2.735073e-001	2.176760e-001
8.475691913194565e-004	9.444867e-002	2.746052e-001	2.737371e-001	-2.746601e-001	-2.744955e-001	2.356992e-001
8.476079211529186e-004	6.748024e-002	2.755943e-001	2.748000e-001	-2.756788e-001	-2.754557e-001	2.511986e-001
8.476466509863807e-004	3.970940e-002	2.765552e-001	2.758388e-001	-2.766641e-001	-2.763883e-001	2.640277e-001
8.476853808198427e-004	1.138156e-002	2.774884e-001	2.768528e-001	-2.776156e-001	-2.772937e-001	2.740802e-001
8.477241106533048e-004	-1.723772e-002	2.783939e-001	2.778414e-001	-2.785333e-001	-2.781724e-001	2.812871e-001
8.477628404867668e-004	-4.586685e-002	2.792720e-001	2.788042e-001	-2.794172e-001	-2.790249e-001	2.856140e-001
8.478015703202289e-004	-7.421058e-002	2.801229e-001	2.797406e-001	-2.802673e-001	-2.798516e-001	2.870587e-001
8.478403001536910e-004	-1.019603e-001	2.809470e-001	2.806499e-001	-2.810838e-001	-2.806530e-001	2.856491e-001
8.478790299871530e-004	-1.287942e-001	2.817445e-001	2.815316e-001	-2.818670e-001	-2.814296e-001	2.814410e-001
8.479177598206151e-004	-1.543824e-001	2.825157e-001	2.823852e-001	-2.826171e-001	-2.821818e-001	2.745155e-001
8.479564896540771e-004	-1.784000e-001	2.832610e-001	2.832102e-001	-2.833346e-001	-2.829102e-001	2.649764e-001
8.479952194875392e-004	-2.005443e-001	2.839806e-001	2.840062e-001	-2.840200e-001	-2.836154e-001	2.529474e-001
8.480339493210013e-004	-2.205482e-001	2.846751e-001	2.847726e-001	-2.846739e-001	-2.842976e-001	2.385686e-001
8.480726791544633e-004	-2.381860e-001	2.853447e-001	2.855093e-001	-2.852970e-001	-2.849574e-001	2.219925e-001
8.481114089879254e-004	-2.532759e-001	2.859899e-001	2.862158e-001	-2.858900e-001	-2.855952e-001	2.033801e-001
8.481501388213874e-004	-2.656780e-001	2.866112e-001	2.868920e-001	-2.864537e-001	-2.862116e-001	1.828969e-001
8.481888686548495e-004	-2.752918e-001	2.872089e-001	2.875376e-001	-2.869890e-001	-2.868067e-001	1.607094e-001
8.482275984883115e-004	-2.820537e-001	2.877837e-001	2.881528e-001	-2.874969e-001	-2.873811e-001	1.369856e-001
8.482663283217736e-004	-2.859344e-001	2.883359e-001	2.887373e-001	-2.879784e-001	-2.879351e-001	1.118985e-001
8.483050581552357e-004	-2.869367e-001	2.888660e-001	2.892913e-001	-2.884346e-001	-2.884690e-001	8.563433e-002
8.483437879886977e-004	-2.850932e-001	2.893746e-001	2.898151e-001	-2.888665e-001	-2.889832e-001	5.839877e-002
8.483825178221598e-004	-2.804638e-001	2.898622e-001	2.903087e-001	-2.892752e-001	-2.894780e-001	3.042155e-002
8.484212476556218e-004	-2.731333e-001	2.903292e-001	2.907727e-001	-2.896620e-001	-2.899536e-001	1.955039e-003
8.484599774890839e-004	-2.632089e-001	2.907762e-001	2.912074e-001	-2.900280e-001	-2.904104e-001	-2.672956e-002
8.484987073225460e-004	-2.508170e-001	2.912035e-001	2.916133e-001	-2.903743e-001	-2.908486e-001	-5.534586e-002
8.485374371560080e-004	-2.360996e-001	2.916117e-001	2.919911e-001	-2.907022e-001	-2.912684e-001	-8.359376e-002
8.485761669894701e-004	-2.192113e-001	2.920011e-001	2.923415e-001	-2.910127e-001	-2.916701e-001	-1.111593e-001
8.486148968229321e-004	-2.003139e-001	2.923722e-001	2.926652e-001	-2.913070e-001	-2.920539e-001	-1.377161e-001
8.486536266563942e-004	-1.795736e-001	2.927254e-001	2.929631e-001	-2.915862e-001	-2.924201e-001	-1.629325e-001
8.486923564898563e-004	-1.571576e-001	2.930610e-001	2.932360e-001	-2.918514e-001	-2.927687e-001	-1.864875e-001
8.487310863233183e-004	-1.332350e-001	2.933793e-001	2.934851e-001	-2.921035e-001	-2.931000e-001	-2.080873e-001
8.487698161567804e-004	-1.079808e-001	2.936807e-001	2.937112e-001	-2.923435e-001	-2.934141e-001	-2.274760e-001
8.488085459902424e-004	-8.158276e-002	2.939655e-001	2.939154e-001	-2.925723e-001	-2.937112e-001	-2.444408e-001
8.488472758237045e-004	-5.424795e-002	2.942339e-001	2.940989e-001	-2.927908e-001	-2.939912e-001	-2.588123e-001
8.488860056571666e-004	-2.620729e-002	2.944862e-001	2.942628e-001	-2.929997e-001	-2.942544e-001	-2.704625e-001
8.489247354906286e-004	2.285401e-003	2.947226e-001	2.944082e-001	-2.931995e-001	-2.945008e-001	-2.793020e-001
8.489634653240907e-004	3.095757e-002	2.949434e-001	2.945363e-001	-2.933910e-001	-2.947305e-001	-2.852772e-001
8.490021951575527e-004	5.952170e-002	2.951488e-001	2.946483e-001	-2.935745e-001	-2.949435e-001	-2.883681e-001
8.490409249910148e-004	8.767658e-002	2.953389e-001	2.947453e-001	-2.937505e-001	-2.951398e-001	-2.885862e-001
8.490796548244769e-004	1.151072e-001	2.955141e-001	2.948284e-001	-2.939194e-001	-2.953196e-001	-2.859721e-001
8.491183846579389e-004	1.414864e-001	2.956744e-001	2.948988e-001	-2.940812e-001	-2.954829e-001	-2.805932e-001
8.491571144914010e-004	1.664829e-001	2.958200e-001	2.949575e-001	-2.942361e-001	-2.956297e-001	-2.725411e-001
8.491958443248630e-004	1.897768e-001	2.959511e-001	2.950055e-001	-2.943841e-001	-2.957602e-001	-2.619288e-001
8.492345741583251e-004	2.110769e-001	2.960678e-001	2.950438e-001	-2.945252e-001	-2.958744e-001	-2.488881e-001
8.492733039917871e-004	2.301318e-001	2.961701e-001	2.950733e-001	-2.946591e-001	-2.959723e-001	-2.335653e-001
8.493120338252492e-004	2.467345e-001	2.962583e-001	2.950949e-001	-2.947857e-001	-2.960542e-001	-2.161180e-001
8.493507636587113e-004	2.607216e-001	2.963324e-001	2.951094e-001	-2.949046e-001	-2.961202e-001	-1.967104e-001
8.493894934921733e-004	2.719708e-001	2.963924e-001	2.951173e-001	-2.950153e-001	-2.961704e-001	-1.755099e-001
8.494282233256354e-004	2.803982e-001	2.964385e-001	2.951193e-001	-2.951174e-001	-2.962049e-001	-1.526843e-001
8.494669531590974e-004	2.859551e-001	2.964705e-001	2.951160e-001	-2.952105e-001	-2.962240e-001	-1.284036e-001
8.495056829925595e-004	2.886264e-001	2.964887e-001	2.951077e-001	-2.952937e-001	-2.962279e-001	-1.028452e-001
8.495444128260216e-004	2.884279e-001	2.964930e-001	2.950948e-001	-2.953667e-001	-2.962168e-001	-7.620063e-002
8.495831426594836e-004	2.854042e-001	2.964834e-001	2.950775e-001	-2.954286e-001	-2.961908e-001	-4.868191e-002
8.496218724929457e-004	2.796263e-001	2.964601e-001	2.950560e-001	-2.954788e-001	-2.961503e-001	-2.052493e-002
8.496606023264077e-004	2.711889e-001	2.964230e-001	2.950303e-001	-2.955165e-001	-2.960954e-001	8.012217e-003
8.496993321598698e-004	2.602080e-001	2.963722e-001	2.950003e-001	-2.955411e-001	-2.960265e-001	3.665376e-002
8.497380619933319e-004	2.468174e-001	2.963077e-001	2.949659e-001	-2.955518e-001	-2.959436e-001	6.510964e-002
8.497767918267939e-004	2.311653e-001	2.962298e-001	2.949269e-001	-2.955479e-001	-2.958472e-001	9.307636e-002
8.498155216602560e-004	2.134102e-001	2.961384e-001	2.948830e-001	-2.955288e-001	-2.957373e-001	1.202370e-001
8.498542514937180e-004	1.937169e-001	2.960337e-001	2.948338e-001	-2.954938e-001	-2.956143e-001	1.462638e-001
8.498929813271801e-004	1.722523e-001	2.959158e-001	2.947788e-001	-2.954422e-001	-2.954784e-001	1.708284e-001
8.499317111606422e-004	1.491842e-001	2.957849e-001	2.947174e-001	-2.953735e-001	-2.953299e-001	1.936174e-001
8.499704409941042e-004	1.246829e-001	2.956411e-001	2.946492e-001	-2.952873e-001	-2.951691e-001	2.143485e-001
8.500091708275663e-004	9.892727e-002	2.954847e-001	2.945734e-001	-2.951829e-001	-2.949961e-001	2.327809e-001
8.500479006610283e-004	7.211260e-002	2.953157e-001	2.944894e-001	-2.950600e-001	-2.948113e-001	2.487182e-001
8.500866304944904e-004	4.445681e-002	2.951343e-001	2.943966e-001	-2.949184e-001	-2.946150e-001	2.620071e-001
8.501253603279525e-004	1.620150e-002	2.949408e-001	2.942941e-001	-2.947578e-001	-2.944075e-001	2.725344e-001
8.501640901614145e-004	-1.239087e-002	2.947354e-001	2.941812e-001	-2.945779e-001	-2.941891e-001	2.802253e-001
8.502028199948766e-004	-4.104119e-002	2.945182e-001	2.940572e-001	-2.943788e-001	-2.939601e-001	2.850396e-001
8.502415498283386e-004	-6.945646e-002	2.942895e-001	2.939213e-001	-2.941605e-001	-2.937207e-001	2.869698e-001
8.502802796618007e-004	-9.733032e-002	2.940494e-001	2.937729e-001	-2.939229e-001	-2.934714e-001	2.860392e-001
8.503190094952628e-004	-1.243431e-001	2.937983e-001	2.936112e-001	-2.936664e-001	-2.932124e-001	2.822987e-001
8.503577393287248e-004	-1.501656e-001	2.935361e-001	2.934356e-001	-2.933912e-001	-2.929440e-001	2.758256e-001
8.503964691621869e-004	-1.744708e-001	2.932633e-001	2.932454e-001	-2.930976e-001	-2.926664e-001	2.667199e-001
8.504351989956489e-004	-1.969513e-001	2.929799e-001	2.930400e-001	-2.927861e-001	-2.923800e-001	2.551023e-001
8.504739288291110e-004	-2.173334e-001	2.926862e-001	2.928190e-001	-2.924573e-001	-2.920851e-001	2.411104e-001
8.505126586625730e-004	-2.353842e-001	2.923825e-001	2.925819e-001	-2.921117e-001	-2.917817e-001	2.248948e-001
8.505513884960351e-004	-2.509145e-001	2.920690e-001	2.923283e-001	-2.917500e-001	-2.914702e-001	2.066156e-001
8.505901183294972e-004	-2.637776e-001	2.917459e-001	2.920578e-001	-2.913730e-001	-2.911507e-001	1.864375e-001
8.506288481629592e-004	-2.738666e-001	2.914135e-001	2.917703e-001	-2.909814e-001	-2.908236e-001	1.645271e-001
8.506675779964213e-004	-2.811118e-001	2.910721e-001	2.914655e-001	-2.905762e-001	-2.904888e-001	1.410519e-001
8.507063078298833e-004	-2.854783e-001	2.907220e-001	2.911434e-001	-2.901582e-001	-2.901466e-001	1.161839e-001
8.507450376633454e-004	-2.869639e-001	2.903633e-001	2.908039e-001	-2.897285e-001	-2.897972e-001	9.010630e-002
8.507837674968075e-004	-2.855961e-001	2.899964e-001	2.904472e-001	-2.892878e-001	-2.894407e-001	6.302121e-002
8.508224973302695e-004	-2.814305e-001	2.896217e-001	2.900735e-001	-2.888374e-001	-2.890772e-001	3.515429e-002
8.508612271637316e-004	-2.745480e-001	2.892392e-001	2.896829e-001	-2.883781e-001	-2.887068e-001	6.754374e-003
8.508999569971936e-004	-2.650523e-001	2.888493e-001	2.892759e-001	-2.879110e-001	-2.883296e-001	-2.191023e-002
8.509386868306557e-004	-2.530666e-001	2.884521e-001	2.888529e-001	-2.874371e-001	-2.879459e-001	-5.055550e-002
8.509774166641178e-004	-2.387308e-001	2.880481e-001	2.884144e-001	-2.869575e-001	-2.875556e-001	-7.888365e-002
8.510161464975798e-004	-2.221974e-001	2.876373e-001	2.879609e-001	-2.864730e-001	-2.871590e-001	-1.065831e-001
8.510548763310419e-004	-2.036274e-001	2.872199e-001	2.874932e-001	-2.859846e-001	-2.867560e-001	-1.333291e-001
8.510936061645039e-004	-1.831866e-001	2.867963e-001	2.870120e-001	-2.854933e-001	-2.863468e-001	-1.587902e-001
8.511323359979660e-004	-1.610420e-001	2.863664e-001	2.865180e-001	-2.849998e-001	-2.859315e-001	-1.826425e-001
8.511710658314281e-004	-1.373623e-001	2.859305e-001	2.860121e-001	-2.845051e-001	-2.855102e-001	-2.045863e-001
8.512097956648901e-004	-1.123211e-001	2.854887e-001	2.854951e-001	-2.840098e-001	-2.850828e-001	-2.243592e-001
8.512485254983522e-004	-8.610340e-002	2.850412e-001	2.849680e-001	-2.835147e-001	-2.846496e-001	-2.417409e-001
8.512872553318142e-004	-5.891279e-002	2.845880e-001	2.844317e-001	-2.830204e-001	-2.842104e-001	-2.565548e-001
8.513259851652763e-004	-3.097601e-002	2.841294e-001	2.838872e-001	-2.825274e-001	-2.837652e-001	-2.686663e-001
8.513647149987384e-004	-2.543279e-003	2.836653e-001	2.833355e-001	-2.820361e-001	-2.833142e-001	-2.779796e-001
8.514034448322004e-004	2.611569e-002	2.831960e-001	2.827775e-001	-2.815470e-001	-2.828572e-001	-2.844352e-001
8.514421746656625e-004	5.471575e-002	2.827215e-001	2.822142e-001	-2.810604e-001	-2.823942e-001	-2.880078e-001
8.514809044991245e-004	8.295800e-002	2.822419e-001	2.816465e-001	-2.805764e-001	-2.819253e-001	-2.887036e-001
8.515196343325866e-004	1.105298e-001	2.817574e-001	2.810755e-001	-2.800952e-001	-2.814503e-001	-2.865585e-001
8.515583641660486e-004	1.371056e-001	2.812680e-001	2.805021e-001	-2.796169e-001	-2.809693e-001	-2.816355e-001
8.515970939995107e-004	1.623541e-001	2.807737e-001	2.799270e-001	-2.791414e-001	-2.804821e-001	-2.740224e-001
8.516358238329728e-004	1.859522e-001	2.802747e-001	2.793511e-001	-2.786685e-001	-2.799888e-001	-2.638289e-001
8.516745536664348e-004	2.076031e-001	2.797710e-001	2.787752e-001	-2.781980e-001	-2.794893e-001	-2.511837e-001
8.517132834998969e-004	2.270479e-001	2.792626e-001	2.781999e-001	-2.777296e-001	-2.789837e-001	-2.362310e-001
8.517520133333589e-004	2.440723e-001	2.787496e-001	2.776261e-001	-2.772630e-001	-2.784717e-001	-2.191267e-001
8.517907431668210e-004	2.585056e-001	2.782320e-001	2.770543e-001	-2.767976e-001	-2.779536e-001	-2.000343e-001
8.518294730002831e-004	2.702190e-001	2.777097e-001	2.764848e-001	-2.763330e-001	-2.774293e-001	-1.791207e-001
8.518682028337451e-004	2.791222e-001	2.771826e-001	2.759183e-001	-2.758686e-001	-2.768987e-001	-1.565537e-001
8.519069326672072e-004	2.851607e-001	2.766509e-001	2.753551e-001	-2.754037e-001	-2.763620e-001	-1.325025e-001
8.519456625006692e-004	2.883139e-001	2.761143e-001	2.747954e-001	-2.749377e-001	-2.758191e-001	-1.071430e-001
8.519843923341313e-004	2.885926e-001	2.755729e-001	2.742393e-001	-2.744699e-001	-2.752702e-001	-8.066387e-002
8.520231221675934e-004	2.860368e-001	2.750266e-001	2.736871e-001	-2.739994e-001	-2.747152e-001	-5.327329e-002
8.520618520010554e-004	2.807131e-001	2.744753e-001	2.731388e-001	-2.735256e-001	-2.741542e-001	-2.520323e-002
8.521005818345175e-004	2.727126e-001	2.739189e-001	2.725942e-001	-2.730475e-001	-2.735873e-001	3.291631e-003
8.521393116679795e-004	2.621477e-001	2.733574e-001	2.720532e-001	-2.725645e-001	-2.730145e-001	3.193814e-002
8.521780415014416e-004	2.491495e-001	2.727907e-001	2.715155e-001	-2.720757e-001	-2.724359e-001	6.044845e-002
8.522167713349037e-004	2.338640e-001	2.722187e-001	2.709809e-001	-2.715804e-001	-2.718516e-001	8.852127e-002
8.522555011683657e-004	2.164485e-001	2.716415e-001	2.704489e-001	-2.710777e-001	-2.712615e-001	1.158418e-001
8.522942310018278e-004	1.970666e-001	2.710589e-001	2.699192e-001	-2.705670e-001	-2.706659e-001	1.420836e-001
8.523329608352898e-004	1.758853e-001	2.704710e-001	2.693910e-001	-2.700475e-001	-2.700647e-001	1.669173e-001
8.523716906687519e-004	1.530720e-001	2.698777e-001	2.688638e-001	-2.695185e-001	-2.694581e-001	1.900258e-001
8.524104205022140e-004	1.287965e-001	2.692791e-001	2.683371e-001	-2.689795e-001	-2.688462e-001	2.111206e-001
8.524491503356760e-004	1.032354e-001	2.686751e-001	2.678100e-001	-2.684299e-001	-2.682291e-001	2.299536e-001
8.524878801691381e-004	7.658090e-002	2.680658e-001	2.672819e-001	-2.678691e-001	-2.676069e-001	2.463210e-001
8.525266100026001e-004	4.904697e-002	2.674512e-001	2.667520e-001	-2.672968e-001	-2.669798e-001	2.600626e-001
8.525653398360622e-004	2.087145e-002	2.668313e-001	2.662194e-001	-2.667125e-001	-2.663479e-001	2.710591e-001
8.526040696695242e-004	-7.686337e-003	2.662063e-001	2.656835e-001	-2.661160e-001	-2.657115e-001	2.792291e-001
8.526427995029863e-004	-3.634980e-002	2.655760e-001	2.651433e-001	-2.655071e-001	-2.650706e-001	2.845267e-001
8.526815293364484e-004	-6.482812e-002	2.649406e-001	2.645980e-001	-2.648856e-001	-2.644256e-001	2.869394e-001
8.527202591699104e-004	-9.281711e-002	2.643001e-001	2.640469e-001	-2.642514e-001	-2.637766e-001	2.864851e-001
8.527589890033725e-004	-1.199991e-001	2.636546e-001	2.634892e-001	-2.636047e-001	-2.631238e-001	2.832107e-001
8.527977188368345e-004	-1.460459e-001	2.630041e-001	2.629240e-001	-2.629455e-001	-2.624674e-001	2.771890e-001
8.528364486702966e-004	-1.706288e-001	2.623487e-001	2.623508e-001	-2.622740e-001	-2.618077e-001	2.685166e-001
8.528751785037587e-004	-1.934362e-001	2.616886e-001	2.617688e-001	-2.615905e-001	-2.611447e-001	2.573110e-001
8.529139083372207e-004	-2.141877e-001	2.610237e-001	2.611773e-001	-2.608954e-001	-2.604787e-001	2.437070e-001
8.529526381706828e-004	-2.326437e-001	2.603543e-001	2.605758e-001	-2.601891e-001	-2.598098e-001	2.278537e-001
8.529913680041448e-004	-2.486075e-001	2.596805e-001	2.599637e-001	-2.594721e-001	-2.591382e-001	2.099095e-001
8.530300978376069e-004	-2.619254e-001	2.590023e-001	2.593406e-001	-2.587450e-001	-2.584641e-001	1.900389e-001
8.530688276710690e-004	-2.724844e-001	2.583201e-001	2.587062e-001	-2.580085e-001	-2.577875e-001	1.684085e-001
8.531075575045310e-004	-2.802087e-001	2.576339e-001	2.580601e-001	-2.572633e-001	-2.571086e-001	1.451856e-001
8.531462873379931e-004	-2.850579e-001	2.569440e-001	2.574021e-001	-2.565102e-001	-2.564274e-001	1.205408e-001
8.531850171714551e-004	-2.870243e-001	2.562505e-001	2.567320e-001	-2.557499e-001	-2.557440e-001	9.465479e-002
8.532237470049172e-004	-2.861307e-001	2.555536e-001	2.560498e-001	-2.549833e-001	-2.550586e-001	6.772613e-002
8.532624768383793e-004	-2.824283e-001	2.548536e-001	2.553554e-001	-2.542113e-001	-2.543711e-001	3.997634e-002
8.533012066718413e-004	-2.759938e-001	2.541506e-001	2.546491e-001	-2.534347e-001	-2.536817e-001	1.165044e-002
8.533399365053034e-004	-2.669272e-001	2.534448e-001	2.539309e-001	-2.526546e-001	-2.529902e-001	-1.698625e-002
8.533786663387654e-004	-2.553489e-001	2.527364e-001	2.532012e-001	-2.518718e-001	-2.522969e-001	-4.565221e-002
8.534173961722275e-004	-2.413963e-001	2.520256e-001	2.524604e-001	-2.510871e-001	-2.516016e-001	-7.405199e-002
8.534561260056896e-004	-2.252199e-001	2.513125e-001	2.517088e-001	-2.503016e-001	-2.509045e-001	-1.018764e-001
8.534948558391516e-004	-2.069800e-001	2.505973e-001	2.509471e-001	-2.495161e-001	-2.502055e-001	-1.288029e-001
8.535335856726137e-004	-1.868415e-001	2.498800e-001	2.501756e-001	-2.487313e-001	-2.495046e-001	-1.545005e-001
8.535723155060757e-004	-1.649717e-001	2.491608e-001	2.493952e-001	-2.479483e-001	-2.488019e-001	-1.786425e-001
8.536110453395378e-004	-1.415387e-001	2.484398e-001	2.486066e-001	-2.471676e-001	-2.480972e-001	-2.009245e-001
8.536497751729998e-004	-1.167148e-001	2.477170e-001	2.478104e-001	-2.463900e-001	-2.473906e-001	-2.210772e-001
8.536885050064619e-004	-9.068270e-002	2.469925e-001	2.470075e-001	-2.456162e-001	-2.466820e-001	-2.388728e-001
8.537272348399240e-004	-6.364237e-002	2.462664e-001	2.461988e-001	-2.448468e-001	-2.459712e-001	-2.541277e-001
8.537659646733860e-004	-3.581639e-002	2.455387e-001	2.453851e-001	-2.440823e-001	-2.452583e-001	-2.667001e-001
8.538046945068481e-004	-7.451179e-003	2.448093e-001	2.445673e-001	-2.433231e-001	-2.445430e-001	-2.764879e-001
8.538434243403101e-004	2.118655e-002	2.440784e-001	2.437464e-001	-2.425696e-001	-2.438254e-001	-2.834256e-001
8.538821541737722e-004	4.981412e-002	2.433458e-001	2.429232e-001	-2.418220e-001	-2.431052e-001	-2.874823e-001
8.539208840072343e-004	7.813499e-002	2.426118e-001	2.420986e-001	-2.410807e-001	-2.423823e-001	-2.886592e-001
8.539596138406963e-004	1.058389e-001	2.418761e-001	2.412736e-001	-2.403456e-001	-2.416566e-001	-2.869872e-001
8.539983436741584e-004	1.326024e-001	2.411388e-001	2.404490e-001	-2.396168e-001	-2.409279e-001	-2.825249e-001
8.540370735076204e-004	1.580943e-001	2.404000e-001	2.396256e-001	-2.388943e-001	-2.401961e-001	-2.753561e-001
8.540758033410825e-004	1.819892e-001	2.396594e-001	2.388044e-001	-2.381778e-001	-2.394612e-001	-2.655869e-001
8.541145331745446e-004	2.039846e-001	2.389172e-001	2.379859e-001	-2.374672e-001	-2.387229e-001	-2.533432e-001
8.541532630080066e-004	2.238148e-001	2.381731e-001	2.371709e-001	-2.367620e-001	-2.379812e-001	-2.387667e-001
8.541919928414687e-004	2.412577e-001	2.374272e-001	2.363601e-001	-2.360619e-001	-2.372360e-001	-2.220117e-001
8.542307226749307e-004	2.561354e-001	2.366794e-001	2.355541e-001	-2.353663e-001	-2.364872e-001	-2.032405e-001
8.542694525083928e-004	2.683123e-001	2.359295e-001	2.347533e-001	-2.346747e-001	-2.357347e-001	-1.826197e-001
8.543081823418549e-004	2.776916e-001	2.351774e-001	2.339581e-001	-2.339865e-001	-2.349786e-001	-1.603169e-001
8.543469121753169e-004	2.842129e-001	2.344229e-001	2.331690e-001	-2.333009e-001	-2.342189e-001	-1.365009e-001
8.543856420087790e-004	2.878504e-001	2.336660e-001	2.323861e-001	-2.326172e-001	-2.334554e-001	-1.113460e-001
8.544243718422410e-004	2.886094e-001	2.329065e-001	2.316097e-001	-2.319346e-001	-2.326882e-001	-8.503824e-002
8.544631016757031e-004	2.865252e-001	2.321442e-001	2.308399e-001	-2.312522e-001	-2.319173e-001	-5.778232e-002
8.545018315091652e-004	2.816601e-001	2.313791e-001	2.300765e-001	-2.305692e-001	-2.311428e-001	-2.980620e-002
8.545405613426272e-004	2.741013e-001	2.306109e-001	2.293196e-001	-2.298847e-001	-2.303646e-001	-1.361103e-003
8.545792911760893e-004	2.639578e-001	2.298395e-001	2.285689e-001	-2.291977e-001	-2.295828e-001	2.728250e-002
8.546180210095513e-004	2.513577e-001	2.290649e-001	2.278242e-001	-2.285074e-001	-2.287975e-001	5.583901e-002
8.546567508430134e-004	2.364449e-001	2.282869e-001	2.270851e-001	-2.278129e-001	-2.280087e-001	8.400930e-002
8.546954806764754e-004	2.193747e-001	2.275054e-001	2.263511e-001	-2.271132e-001	-2.272163e-001	1.114807e-001
8.547342105099375e-004	2.003102e-001	2.267204e-001	2.256217e-001	-2.264076e-001	-2.264206e-001	1.379281e-001
8.547729403433996e-004	1.794178e-001	2.259319e-001	2.248964e-001	-2.256952e-001	-2.256214e-001	1.630218e-001
8.548116701768616e-004	1.568649e-001	2.251397e-001	2.241743e-001	-2.249751e-001	-2.248190e-001	1.864412e-001
8.548504000103237e-004	1.328206e-001	2.243438e-001	2.234549e-001	-2.242467e-001	-2.240133e-001	2.078920e-001
8.548891298437857e-004	1.074598e-001	2.235444e-001	2.227373e-001	-2.235093e-001	-2.232044e-001	2.271192e-001
8.549278596772478e-004	8.097176e-002	2.227413e-001	2.220207e-001	-2.227623e-001	-2.223924e-001	2.439112e-001
8.549665895107099e-004	5.356644e-002	2.219346e-001	2.213042e-001	-2.220051e-001	-2.215775e-001	2.581010e-001
8.550053193441719e-004	2.547793e-002	2.211242e-001	2.205869e-001	-2.212372e-001	-2.207597e-001	2.695627e-001
8.550440491776340e-004	-3.037657e-003	2.203104e-001	2.198680e-001	-2.204582e-001	-2.199392e-001	2.782090e-001
8.550827790110960e-004	-3.170628e-002	2.194929e-001	2.191464e-001	-2.196678e-001	-2.191160e-001	2.839882e-001
8.551215088445581e-004	-6.023929e-002	2.186719e-001	2.184213e-001	-2.188658e-001	-2.182903e-001	2.868823e-001
8.551602386780202e-004	-8.833466e-002	2.178475e-001	2.176918e-001	-2.180521e-001	-2.174622e-001	2.869045e-001
8.551989685114822e-004	-1.156768e-001	2.170196e-001	2.169569e-001	-2.172266e-001	-2.166318e-001	2.840968e-001
8.552376983449443e-004	-1.419385e-001	2.161884e-001	2.162158e-001	-2.163893e-001	-2.157992e-001	2.785280e-001
8.552764281784063e-004	-1.667903e-001	2.153538e-001	2.154676e-001	-2.155403e-001	-2.149646e-001	2.702910e-001
8.553151580118684e-004	-1.899161e-001	2.145158e-001	2.147115e-001	-2.146800e-001	-2.141280e-001	2.594999e-001
8.553538878453305e-004	-2.110300e-001	2.136747e-001	2.139469e-001	-2.138085e-001	-2.132895e-001	2.462870e-001
8.553926176787925e-004	-2.298849e-001	2.128303e-001	2.131730e-001	-2.129263e-001	-2.124491e-001	2.307993e-001
8.554313475122546e-004	-2.462770e-001	2.119829e-001	2.123891e-001	-2.120339e-001	-2.116069e-001	2.131940e-001
8.554700773457166e-004	-2.600459e-001	2.111325e-001	2.115948e-001	-2.111318e-001	-2.107629e-001	1.936349e-001
8.555088071791787e-004	-2.710719e-001	2.102792e-001	2.107896e-001	-2.102207e-001	-2.099171e-001	1.722885e-001
8.555475370126408e-004	-2.792732e-001	2.094230e-001	2.099730e-001	-2.093011e-001	-2.090696e-001	1.493220e-001
8.555862668461028e-004	-2.846037e-001	2.085641e-001	2.091448e-001	-2.083739e-001	-2.082202e-001	1.249049e-001
8.556249966795649e-004	-2.870504e-001	2.077026e-001	2.083047e-001	-2.074399e-001	-2.073689e-001	9.921581e-002
8.556637265130269e-004	-2.866314e-001	2.068386e-001	2.074526e-001	-2.064999e-001	-2.065157e-001	7.244968e-002
8.557024563464890e-004	-2.833931e-001	2.059722e-001	2.065885e-001	-2.055546e-001	-2.056606e-001	4.482391e-002
8.557411861799511e-004	-2.774083e-001	2.051034e-001	2.057124e-001	-2.046051e-001	-2.048035e-001	1.657961e-002
8.557799160134131e-004	-2.687733e-001	2.042323e-001	2.048244e-001	-2.036522e-001	-2.039442e-001	-1.202110e-002
8.558186458468752e-004	-2.576054e-001	2.033591e-001	2.039247e-001	-2.026968e-001	-2.030828e-001	-4.069925e-002
8.558573756803372e-004	-2.440393e-001	2.024837e-001	2.030138e-001	-2.017399e-001	-2.022192e-001	-6.916177e-002
8.558961055137993e-004	-2.282238e-001	2.016061e-001	2.020920e-001	-2.007822e-001	-2.013533e-001	-9.710194e-002
8.559348353472613e-004	-2.103178e-001	2.007265e-001	2.011597e-001	-1.998247e-001	-2.004851e-001	-1.241994e-001
8.559735651807234e-004	-1.904859e-001	1.998447e-001	2.002176e-001	-1.988681e-001	-1.996144e-001	-1.501241e-001
8.560122950141855e-004	-1.688950e-001	1.989608e-001	1.992662e-001	-1.979133e-001	-1.987412e-001	-1.745475e-001
8.560510248476475e-004	-1.457131e-001	1.980747e-001	1.983062e-001	-1.969610e-001	-1.978655e-001	-1.971604e-001
8.560897546811096e-004	-1.211115e-001	1.971864e-001	1.973384e-001	-1.960119e-001	-1.969870e-001	-2.176867e-001
8.561284845145716e-004	-9.527063e-002	1.962959e-001	1.963636e-001	-1.950667e-001	-1.961058e-001	-2.358918e-001
8.561672143480337e-004	-6.838696e-002	1.954030e-001	1.953825e-001	-1.941257e-001	-1.952218e-001	-2.515845e-001
8.562059441814958e-004	-4.067895e-002	1.945076e-001	1.943961e-001	-1.931897e-001	-1.943347e-001	-2.646160e-001
8.562446740149578e-004	-1.238905e-002	1.936098e-001	1.934052e-001	-1.922589e-001	-1.934445e-001	-2.748774e-001
8.562834038484199e-004	1.621920e-002	1.927093e-001	1.924107e-001	-1.913337e-001	-1.925511e-001	-2.822971e-001
8.563221336818819e-004	4.486562e-002	1.918062e-001	1.914135e-001	-1.904142e-001	-1.916543e-001	-2.868387e-001
8.563608635153440e-004	7.325606e-002	1.909004e-001	1.904145e-001	-1.895007e-001	-1.907540e-001	-2.884982e-001
8.563995933488061e-004	1.010827e-001	1.899917e-001	1.894145e-001	-1.885932e-001	-1.898501e-001	-2.873016e-001
8.564383231822681e-004	1.280243e-001	1.890802e-001	1.884144e-001	-1.876916e-001	-1.889425e-001	-2.833030e-001
8.564770530157302e-004	1.537503e-001	1.881656e-001	1.874149e-001	-1.867959e-001	-1.880310e-001	-2.765821e-001
8.565157828491922e-004	1.779333e-001	1.872480e-001	1.864170e-001	-1.859057e-001	-1.871156e-001	-2.672414e-001
8.565545126826543e-004	2.002659e-001	1.863272e-001	1.854211e-001	-1.850208e-001	-1.861961e-001	-2.554037e-001
8.565932425161164e-004	2.204754e-001	1.854031e-001	1.844281e-001	-1.841407e-001	-1.852724e-001	-2.412082e-001
8.566319723495784e-004	2.383322e-001	1.844757e-001	1.834386e-001	-1.832649e-001	-1.843445e-001	-2.248074e-001
8.566707021830405e-004	2.536510e-001	1.835448e-001	1.824529e-001	-1.823929e-001	-1.834124e-001	-2.063622e-001
8.567094320165025e-004	2.662888e-001	1.826102e-001	1.814717e-001	-1.815241e-001	-1.824759e-001	-1.860388e-001
8.567481618499646e-004	2.761429e-001	1.816720e-001	1.804953e-001	-1.806576e-001	-1.815351e-001	-1.640047e-001
8.567868916834267e-004	2.831470e-001	1.807299e-001	1.795239e-001	-1.797927e-001	-1.805899e-001	-1.404285e-001
8.568256215168887e-004	2.872694e-001	1.797839e-001	1.785577e-001	-1.789287e-001	-1.796403e-001	-1.154832e-001
8.568643513503508e-004	2.885104e-001	1.788337e-001	1.775970e-001	-1.780645e-001	-1.786863e-001	-8.935233e-002
8.569030811838128e-004	2.869003e-001	1.778793e-001	1.766416e-001	-1.771992e-001	-1.777279e-001	-6.223708e-002
8.569418110172749e-004	2.824970e-001	1.769205e-001	1.756915e-001	-1.763320e-001	-1.767651e-001	-3.436147e-002
8.569805408507369e-004	2.753836e-001	1.759572e-001	1.747466e-001	-1.754619e-001	-1.757980e-001	-5.973178e-003
8.570192706841990e-004	2.656657e-001	1.749893e-001	1.738065e-001	-1.745878e-001	-1.748264e-001	2.266012e-002
8.570580005176611e-004	2.534684e-001	1.740167e-001	1.728710e-001	-1.737087e-001	-1.738504e-001	5.125507e-002
8.570967303511231e-004	2.389330e-001	1.730393e-001	1.719396e-001	-1.728238e-001	-1.728700e-001	7.951468e-002
8.571354601845852e-004	2.222133e-001	1.720570e-001	1.710117e-001	-1.719320e-001	-1.718851e-001	1.071284e-001
8.571741900180472e-004	2.034710e-001	1.710698e-001	1.700867e-001	-1.710324e-001	-1.708957e-001	1.337727e-001
8.572129198515093e-004	1.828724e-001	1.700776e-001	1.691641e-001	-1.701241e-001	-1.699018e-001	1.591178e-001
8.572516496849714e-004	1.605848e-001	1.690803e-001	1.682429e-001	-1.692063e-001	-1.689034e-001	1.828400e-001
8.572903795184334e-004	1.367765e-001	1.680780e-001	1.673225e-001	-1.682781e-001	-1.679003e-001	2.046400e-001
8.573291093518955e-004	1.116212e-001	1.670706e-001	1.664019e-001	-1.673388e-001	-1.668927e-001	2.242553e-001
8.573678391853575e-004	8.530508e-002	1.660581e-001	1.654803e-001	-1.663877e-001	-1.658804e-001	2.414673e-001
8.574065690188196e-004	5.803450e-002	1.650405e-001	1.645567e-001	-1.654242e-001	-1.648635e-001	2.561018e-001
8.574452988522817e-004	3.003966e-002	1.640178e-001	1.636301e-001	-1.644477e-001	-1.638418e-001	2.680261e-001
8.574840286857437e-004	1.573327e-003	1.629898e-001	1.626995e-001	-1.634577e-001	-1.628155e-001	2.771470e-001
8.575227585192058e-004	-2.709305e-002	1.619567e-001	1.617640e-001	-1.624539e-001	-1.617844e-001	2.834069e-001
8.575614883526678e-004	-5.567303e-002	1.609184e-001	1.608225e-001	-1.614360e-001	-1.607486e-001	2.867824e-001
8.576002181861299e-004	-8.386669e-002	1.598748e-001	1.598741e-001	-1.604038e-001	-1.597080e-001	2.872816e-001
8.576389480195920e-004	-1.113606e-001	1.588259e-001	1.589178e-001	-1.593571e-001	-1.586627e-001	2.849422e-001
8.576776778530540e-004	-1.378291e-001	1.577716e-001	1.579525e-001	-1.582960e-001	-1.576125e-001	2.798285e-001
8.577164076865161e-004	-1.629416e-001	1.567120e-001	1.569775e-001	-1.572204e-001	-1.565574e-001	2.720295e-001
8.577551375199781e-004	-1.863786e-001	1.556469e-001	1.559918e-001	-1.561306e-001	-1.554973e-001	2.616563e-001
8.577938673534402e-004	-2.078480e-001	1.545763e-001	1.549947e-001	-1.550267e-001	-1.544323e-001	2.488382e-001
8.578325971869023e-004	-2.270964e-001	1.535001e-001	1.539852e-001	-1.539091e-001	-1.533622e-001	2.337201e-001
8.578713270203643e-004	-2.439125e-001	1.524183e-001	1.529629e-001	-1.527782e-001	-1.522869e-001	2.164579e-001
8.579100568538264e-004	-2.581290e-001	1.513308e-001	1.519269e-001	-1.516345e-001	-1.512063e-001	1.972148e-001
8.579487866872884e-004	-2.696196e-001	1.502376e-001	1.508769e-001	-1.504785e-001	-1.501203e-001	1.761570e-001
8.579875165207505e-004	-2.782965e-001	1.491386e-001	1.498122e-001	-1.493109e-001	-1.490288e-001	1.534515e-001
8.580262463542125e-004	-2.841077e-001	1.480338e-001	1.487325e-001	-1.481322e-001	-1.479315e-001	1.292673e-001
8.580649761876746e-004	-2.870351e-001	1.469232e-001	1.476375e-001	-1.469432e-001	-1.468285e-001	1.037808e-001
8.581037060211367e-004	-2.870916e-001	1.458067e-001	1.465270e-001	-1.457447e-001	-1.457194e-001	7.718363e-002
8.581424358545987e-004	-2.843193e-001	1.446842e-001	1.454008e-001	-1.445374e-001	-1.446042e-001	4.968909e-002
8.581811656880608e-004	-2.787866e-001	1.435557e-001	1.442590e-001	-1.433222e-001	-1.434827e-001	2.153435e-002
8.582198955215228e-004	-2.705863e-001	1.424210e-001	1.431015e-001	-1.420998e-001	-1.423547e-001	-7.021821e-003
8.582586253549849e-004	-2.598324e-001	1.412802e-001	1.419285e-001	-1.408712e-001	-1.412201e-001	-3.570316e-002
8.582973551884470e-004	-2.466570e-001	1.401331e-001	1.407403e-001	-1.396371e-001	-1.400788e-001	-6.421900e-002
8.583360850219090e-004	-2.312068e-001	1.389796e-001	1.395371e-001	-1.383983e-001	-1.389305e-001	-9.226507e-002
8.583748148553711e-004	-2.136394e-001	1.378195e-001	1.383194e-001	-1.371556e-001	-1.377753e-001	-1.195234e-001
8.584135446888331e-004	-1.941188e-001	1.366528e-001	1.370876e-001	-1.359099e-001	-1.366129e-001	-1.456651e-001
8.584522745222952e-004	-1.728119e-001	1.354793e-001	1.358423e-001	-1.346617e-001	-1.354433e-001	-1.703605e-001
8.584910043557573e-004	-1.498863e-001	1.342988e-001	1.345840e-001	-1.334118e-001	-1.342663e-001	-1.932958e-001
8.585297341892193e-004	-1.255126e-001	1.331111e-001	1.333134e-001	-1.321608e-001	-1.330817e-001	-2.141888e-001
8.585684640226814e-004	-9.986906e-002	1.319161e-001	1.320313e-001	-1.309092e-001	-1.318896e-001	-2.327975e-001
8.586071938561434e-004	-7.314897e-002	1.307136e-001	1.307383e-001	-1.296576e-001	-1.306896e-001	-2.489233e-001
8.586459236896055e-004	-4.556666e-002	1.295034e-001	1.294353e-001	-1.284063e-001	-1.294818e-001	-2.624103e-001
8.586846535230676e-004	-1.736050e-002	1.282853e-001	1.281230e-001	-1.271558e-001	-1.282660e-001	-2.731430e-001
8.587233833565296e-004	1.120927e-002	1.270592e-001	1.268023e-001	-1.259062e-001	-1.270420e-001	-2.810436e-001
8.587621131899917e-004	3.986512e-002	1.258248e-001	1.254739e-001	-1.246577e-001	-1.258096e-001	-2.860700e-001
8.588008430234537e-004	6.831531e-002	1.245821e-001	1.241387e-001	-1.234103e-001	-1.245689e-001	-2.882128e-001
8.588395728569158e-004	9.625451e-002	1.233308e-001	1.227975e-001	-1.221641e-001	-1.233195e-001	-2.874931e-001
8.588783026903779e-004	1.233637e-001	1.220708e-001	1.214510e-001	-1.209190e-001	-1.220614e-001	-2.839603e-001
8.589170325238399e-004	1.493136e-001	1.208021e-001	1.201000e-001	-1.196747e-001	-1.207945e-001	-2.776901e-001
8.589557623573020e-004	1.737751e-001	1.195243e-001	1.187452e-001	-1.184310e-001	-1.195186e-001	-2.687812e-001
8.589944921907640e-004	1.964365e-001	1.182375e-001	1.173872e-001	-1.171874e-001	-1.182336e-001	-2.573532e-001
8.590332220242261e-004	2.170184e-001	1.169415e-001	1.160266e-001	-1.159435e-001	-1.169395e-001	-2.435427e-001
8.590719518576881e-004	2.352834e-001	1.156361e-001	1.146641e-001	-1.146987e-001	-1.156361e-001	-2.275002e-001
8.591106816911502e-004	2.510390e-001	1.143212e-001	1.133000e-001	-1.134524e-001	-1.143234e-001	-2.093855e-001
8.591494115246123e-004	2.641352e-001	1.129967e-001	1.119346e-001	-1.122038e-001	-1.130014e-001	-1.893640e-001
8.591881413580743e-004	2.744625e-001	1.116624e-001	1.105685e-001	-1.109522e-001	-1.116699e-001	-1.676033e-001
8.592268711915364e-004	2.819486e-001	1.103183e-001	1.092017e-001	-1.096966e-001	-1.103289e-001	-1.442714e-001
8.592656010249984e-004	2.865560e-001	1.089641e-001	1.078344e-001	-1.084363e-001	-1.089784e-001	-1.195399e-001
8.593043308584605e-004	2.882798e-001	1.075997e-001	1.064667e-001	-1.071702e-001	-1.076183e-001	-9.359028e-002
8.593430606919226e-004	2.871453e-001	1.062251e-001	1.050985e-001	-1.058973e-001	-1.062487e-001	-6.662048e-002
8.593817905253846e-004	2.832060e-001	1.048400e-001	1.037297e-001	-1.046166e-001	-1.048694e-001	-3.885069e-002
8.594205203588467e-004	2.765409e-001	1.034445e-001	1.023601e-001	-1.033270e-001	-1.034804e-001	-1.052496e-002
8.594592501923087e-004	2.672518e-001	1.020383e-001	1.009893e-001	-1.020275e-001	-1.020817e-001	1.809192e-002
8.594979800257708e-004	2.554609e-001	1.006214e-001	9.961686e-002	-1.007170e-001	-1.006732e-001	4.671886e-002
8.595367098592329e-004	2.413069e-001	9.919363e-002	9.824236e-002	-9.939446e-002	-9.925472e-002	7.506097e-002
8.595754396926949e-004	2.249415e-001	9.775504e-002	9.686518e-002	-9.805882e-002	-9.782630e-002	1.028098e-001
8.596141695261570e-004	2.065257e-001	9.630550e-002	9.548467e-002	-9.670907e-002	-9.638779e-002	1.296436e-001
8.596528993596190e-004	1.862248e-001	9.484500e-002	9.410006e-002	-9.534423e-002	-9.493907e-002	1.552325e-001
8.596916291930811e-004	1.642061e-001	9.337347e-002	9.271055e-002	-9.396337e-002	-9.348001e-002	1.792506e-001
8.597303590265432e-004	1.406376e-001	9.189089e-002	9.131525e-002	-9.256560e-002	-9.201050e-002	2.013934e-001
8.597690888600052e-004	1.156916e-001	9.039722e-002	8.991326e-002	-9.115009e-002	-9.053039e-002	2.213917e-001
8.598078186934673e-004	8.955160e-002	8.889244e-002	8.850359e-002	-8.971608e-002	-8.903955e-002	2.390195e-001
8.598465485269293e-004	6.242041e-002	8.737652e-002	8.708523e-002	-8.826288e-002	-8.753783e-002	2.540954e-001
8.598852783603914e-004	3.452436e-002	8.584942e-002	8.565715e-002	-8.678988e-002	-8.602511e-002	2.664800e-001
8.599240081938535e-004	6.112843e-003	8.431110e-002	8.421829e-002	-8.529657e-002	-8.450124e-002	2.760739e-001
8.599627380273155e-004	-2.254538e-002	8.276149e-002	8.276758e-002	-8.378249e-002	-8.296607e-002	2.828139e-001
8.600014678607776e-004	-5.116608e-002	8.120053e-002	8.130398e-002	-8.224729e-002	-8.141946e-002	2.866712e-001
8.600401976942396e-004	-7.945139e-002	7.962815e-002	7.982642e-002	-8.069073e-002	-7.986126e-002	2.876487e-001
8.600789275277017e-004	-1.070899e-001	7.804424e-002	7.833390e-002	-7.911265e-002	-7.829131e-002	2.857794e-001
8.601176573611637e-004	-1.337575e-001	7.644870e-002	7.682540e-002	-7.751297e-002	-7.670946e-002	2.811233e-001
8.601563871946258e-004	-1.591233e-001	7.484142e-002	7.529996e-002	-7.589174e-002	-7.511554e-002	2.737657e-001
8.601951170280879e-004	-1.828645e-001	7.322226e-002	7.375667e-002	-7.424907e-002	-7.350936e-002	2.638141e-001
8.602338468615499e-004	-2.046837e-001	7.159109e-002	7.219468e-002	-7.258518e-002	-7.189074e-002	2.513952e-001
8.602725766950120e-004	-2.243205e-001	6.994779e-002	7.061320e-002	-7.090037e-002	-7.025951e-002	2.366516e-001
8.603113065284740e-004	-2.415566e-001	6.829220e-002	6.901149e-002	-6.919505e-002	-6.861544e-002	2.197378e-001
8.603500363619361e-004	-2.562177e-001	6.662419e-002	6.738891e-002	-6.746967e-002	-6.695834e-002	2.008159e-001
8.603887661953982e-004	-2.681708e-001	6.494361e-002	6.574489e-002	-6.572478e-002	-6.528799e-002	1.800523e-001
8.604274960288602e-004	-2.773221e-001	6.325033e-002	6.407894e-002	-6.396100e-002	-6.360419e-002	1.576138e-001
8.604662258623223e-004	-2.836137e-001	6.154418e-002	6.239068e-002	-6.217898e-002	-6.190671e-002	1.336687e-001
8.605049556957843e-004	-2.870223e-001	5.982504e-002	6.067980e-002	-6.037947e-002	-6.019535e-002	1.083919e-001
8.605436855292464e-004	-2.875557e-001	5.809274e-002	5.894609e-002	-5.856320e-002	-5.846989e-002	8.197168e-002
8.605824153627085e-004	-2.852513e-001	5.634714e-002	5.718945e-002	-5.673099e-002	-5.673015e-002	5.461727e-002
8.606211451961705e-004	-2.801736e-001	5.458808e-002	5.540986e-002	-5.488366e-002	-5.497595e-002	2.656171e-002
8.606598750296326e-004	-2.724114e-001	5.281539e-002	5.360739e-002	-5.302204e-002	-5.320711e-002	-1.939741e-003
8.606986048630946e-004	-2.620755e-001	5.102891e-002	5.178223e-002	-5.114698e-002	-5.142352e-002	-3.061362e-002
8.607373346965567e-004	-2.492952e-001	4.922846e-002	4.993464e-002	-4.925931e-002	-4.962502e-002	-5.917171e-002
8.607760645300188e-004	-2.342153e-001	4.741387e-002	4.806498e-002	-4.735987e-002	-4.781153e-002	-8.731227e-002
8.608147943634808e-004	-2.169918e-001	4.558495e-002	4.617367e-002	-4.544944e-002	-4.598295e-002	-1.147198e-001
8.608535241969429e-004	-1.977882e-001	4.374153e-002	4.426124e-002	-4.352881e-002	-4.413923e-002	-1.410671e-001
8.608922540304049e-004	-1.767710e-001	4.188341e-002	4.232827e-002	-4.159870e-002	-4.228031e-002	-1.660237e-001
8.609309838638670e-004	-1.541079e-001	4.001040e-002	4.037540e-002	-3.965979e-002	-4.040616e-002	-1.892721e-001
8.609697136973291e-004	-1.299688e-001	3.812234e-002	3.840335e-002	-3.771273e-002	-3.851677e-002	-2.105239e-001
8.610084435307911e-004	-1.045301e-001	3.621903e-002	3.641287e-002	-3.575807e-002	-3.661212e-002	-2.295296e-001
8.610471733642532e-004	-7.798192e-002	3.430033e-002	3.440475e-002	-3.379631e-002	-3.469221e-002	-2.460832e-001
8.610859031977152e-004	-5.053457e-002	3.236608e-002	3.237983e-002	-3.182788e-002	-3.275704e-002	-2.600218e-001
8.611246330311773e-004	-2.242228e-002	3.041615e-002	3.033894e-002	-2.985313e-002	-3.080663e-002	-2.712233e-001
8.611633628646394e-004	6.098263e-003	2.845044e-002	2.828295e-002	-2.787233e-002	-2.884099e-002	-2.796037e-001
8.612020926981014e-004	3.475235e-002	2.646884e-002	2.621271e-002	-2.588565e-002	-2.686014e-002	-2.851147e-001
8.612408225315635e-004	6.325071e-002	2.447131e-002	2.412909e-002	-2.389319e-002	-2.486410e-002	-2.877415e-001
8.612795523650255e-004	9.129052e-002	2.245779e-002	2.203292e-002	-2.189497e-002	-2.285290e-002	-2.875001e-001
8.613182821984876e-004	1.185553e-001	2.042828e-002	1.992502e-002	-1.989089e-002	-2.082658e-002	-2.844355e-001
8.613570120319496e-004	1.447171e-001	1.838275e-002	1.780617e-002	-1.788079e-002	-1.878518e-002	-2.786188e-001
8.613957418654117e-004	1.694463e-001	1.632125e-002	1.567712e-002	-1.586440e-002	-1.672875e-002	-2.701450e-001
8.614344716988738e-004	1.924269e-001	1.424380e-002	1.353856e-002	-1.384140e-002	-1.465735e-002	-2.591304e-001
8.614732015323358e-004	2.133732e-001	1.215045e-002	1.139113e-002	-1.181136e-002	-1.257103e-002	-2.457089e-001
8.615119313657979e-004	2.320403e-001	1.004126e-002	9.235414e-003	-9.773766e-003	-1.046986e-002	-2.300287e-001
8.615506611992599e-004	2.482279e-001	7.916288e-003	7.071923e-003	-7.728064e-003	-8.353918e-003	-2.122483e-001
8.615893910327220e-004	2.617790e-001	5.775610e-003	4.901100e-003	-5.673612e-003	-6.223278e-003	-1.925324e-001
8.616281208661841e-004	2.725773e-001	3.619300e-003	2.723312e-003	-3.609715e-003	-4.078018e-003	-1.710481e-001
8.616668506996461e-004	2.805443e-001	1.447436e-003	5.388496e-004	-1.535624e-003	-1.918218e-003	-1.479632e-001
8.617055805331082e-004	2.856367e-001	-7.399011e-004	-1.652081e-003	5.494520e-004	2.560479e-004	-1.234484e-001
8.617443103665702e-004	2.878442e-001	-2.942625e-003	-3.849353e-003	2.646341e-003	2.444708e-003	-9.768297e-002
8.617830402000323e-004	2.871872e-001	-5.160647e-003	-6.052927e-003	4.755898e-003	4.647703e-003	-7.086198e-002
8.618217700334944e-004	2.837144e-001	-7.393873e-003	-8.262843e-003	6.878995e-003	6.864981e-003	-4.320179e-002
8.618604998669564e-004	2.775006e-001	-9.642204e-003	-1.047923e-002	9.016514e-003	9.096507e-003	-1.494274e-002
8.618992297004185e-004	2.686439e-001	-1.190554e-002	-1.270228e-002	1.116933e-002	1.134226e-002	1.365326e-002
8.619379595338805e-004	2.572631e-001	-1.418377e-002	-1.493230e-002	1.333833e-002	1.360223e-002	4.230741e-002
8.619766893673426e-004	2.434944e-001	-1.647678e-002	-1.716963e-002	1.552435e-002	1.587643e-002	7.072683e-002
8.620154192008047e-004	2.274875e-001	-1.878445e-002	-1.941471e-002	1.772821e-002	1.816489e-002	9.860506e-002
8.620541490342667e-004	2.094020e-001	-2.110665e-002	-2.166802e-002	1.995072e-002	2.046764e-002	1.256221e-001
8.620928788677288e-004	1.894025e-001	-2.344327e-002	-2.393013e-002	2.219261e-002	2.278472e-002	1.514484e-001
8.621316087011908e-004	1.676560e-001	-2.579416e-002	-2.620163e-002	2.445458e-002	2.511619e-002	1.757561e-001
8.621703385346529e-004	1.443302e-001	-2.815919e-002	-2.848319e-002	2.673726e-002	2.746210e-002	1.982357e-001
8.622090683681150e-004	1.195962e-001	-3.053824e-002	-3.077548e-002	2.904122e-002	2.982249e-002	2.186117e-001
8.622477982015770e-004	9.363526e-002	-3.293117e-002	-3.307922e-002	3.136695e-002	3.219742e-002	2.366509e-001
8.622865280350391e-004	6.664667e-002	-3.533785e-002	-3.539516e-002	3.371488e-002	3.458691e-002	2.521645e-001
8.623252578685011e-004	3.885297e-002	-3.775818e-002	-3.772403e-002	3.608534e-002	3.699098e-002	2.650068e-001
8.623639877019632e-004	1.050021e-002	-4.019204e-002	-4.006660e-002	3.847859e-002	3.940964e-002	2.750718e-001
8.624027175354252e-004	-1.814559e-002	-4.263933e-002	-4.242361e-002	4.089477e-002	4.184288e-002	2.822908e-001
8.624414473688873e-004	-4.680236e-002	-4.509995e-002	-4.479579e-002	4.333397e-002	4.429067e-002	2.866293e-001
8.624801772023494e-004	-7.517424e-002	-4.757382e-002	-4.718383e-002	4.579614e-002	4.675295e-002	2.880855e-001
8.625189070358114e-004	-1.029518e-001	-5.006085e-002	-4.958842e-002	4.828116e-002	4.922967e-002	2.866873e-001
8.625576368692735e-004	-1.298123e-001	-5.256097e-002	-5.201018e-002	5.078880e-002	5.172073e-002	2.824907e-001
8.625963667027355e-004	-1.554248e-001	-5.507407e-002	-5.444968e-002	5.331875e-002	5.422603e-002	2.755769e-001
8.626350965361976e-004	-1.794639e-001	-5.760008e-002	-5.690746e-002	5.587057e-002	5.674543e-002	2.660501e-001
8.626738263696597e-004	-2.016269e-001	-6.013890e-002	-5.938395e-002	5.844374e-002	5.927879e-002	2.540341e-001
8.627125562031217e-004	-2.216468e-001	-6.269038e-002	-6.187955e-002	6.103764e-002	6.182594e-002	2.396692e-001
8.627512860365838e-004	-2.392983e-001	-6.525440e-002	-6.439455e-002	6.365158e-002	6.438667e-002	2.231084e-001
8.627900158700458e-004	-2.544000e-001	-6.783077e-002	-6.692918e-002	6.628476e-002	6.696078e-002	2.045131e-001
8.628287457035079e-004	-2.668125e-001	-7.041932e-002	-6.948355e-002	6.893628e-002	6.954800e-002	1.840491e-001
8.628674755369700e-004	-2.764357e-001	-7.301980e-002	-7.205770e-002	7.160520e-002	7.214807e-002	1.618835e-001
8.629062053704320e-004	-2.832063e-001	-7.563196e-002	-7.465156e-002	7.429047e-002	7.476069e-002	1.381844e-001
8.629449352038941e-004	-2.870951e-001	-7.825550e-002	-7.726496e-002	7.699100e-002	7.738550e-002	1.131249e-001
8.629836650373561e-004	-2.881053e-001	-8.089011e-002	-7.989760e-002	7.970561e-002	8.002213e-002	8.689033e-002
8.630223948708182e-004	-2.862697e-001	-8.353540e-002	-8.254911e-002	8.243309e-002	8.267018e-002	5.968584e-002
8.630611247042803e-004	-2.816482e-001	-8.619099e-002	-8.521898e-002	8.517218e-002	8.532917e-002	3.174014e-002
8.630998545377423e-004	-2.743263e-001	-8.885644e-002	-8.790659e-002	8.792154e-002	8.799860e-002	3.304775e-003
8.631385843712044e-004	-2.644111e-001	-9.153129e-002	-9.061123e-002	9.067985e-002	9.067793e-002	-2.534983e-002
8.631773142046664e-004	-2.520293e-001	-9.421504e-002	-9.333205e-002	9.344573e-002	9.336655e-002	-5.393803e-002
8.632160440381285e-004	-2.373234e-001	-9.690712e-002	-9.606813e-002	9.621780e-002	9.606383e-002	-8.216067e-002
8.632547738715906e-004	-2.204482e-001	-9.960698e-002	-9.881839e-002	9.899464e-002	9.876908e-002	-1.097050e-001
8.632935037050526e-004	-2.015662e-001	-1.023140e-001	-1.015817e-001	1.017749e-001	1.014816e-001	-1.362457e-001
8.633322335385147e-004	-1.808439e-001	-1.050275e-001	-1.043568e-001	1.045571e-001	1.042006e-001	-1.614523e-001
8.633709633719767e-004	-1.584491e-001	-1.077469e-001	-1.071424e-001	1.073399e-001	1.069252e-001	-1.850042e-001
8.634096932054388e-004	-1.345509e-001	-1.104713e-001	-1.099370e-001	1.101219e-001	1.096548e-001	-2.066069e-001
8.634484230389008e-004	-1.093244e-001	-1.132001e-001	-1.127392e-001	1.129017e-001	1.123883e-001	-2.260040e-001
8.634871528723629e-004	-8.295649e-002	-1.159325e-001	-1.155474e-001	1.156782e-001	1.151249e-001	-2.429817e-001
8.635258827058250e-004	-5.565361e-002	-1.186675e-001	-1.183598e-001	1.184499e-001	1.178638e-001	-2.573695e-001
8.635646125392870e-004	-2.764557e-002	-1.214043e-001	-1.211750e-001	1.212156e-001	1.206040e-001	-2.690386e-001
8.636033423727491e-004	8.147571e-004	-1.241420e-001	-1.239911e-001	1.239742e-001	1.233446e-001	-2.778988e-001
8.636420722062111e-004	2.945565e-002	-1.268796e-001	-1.268063e-001	1.267244e-001	1.260846e-001	-2.838959e-001
8.636808020396732e-004	5.799041e-002	-1.296161e-001	-1.296190e-001	1.294653e-001	1.288231e-001	-2.870092e-001
8.637195318731353e-004	8.611888e-002	-1.323504e-001	-1.324274e-001	1.321959e-001	1.315592e-001	-2.872497e-001
8.637582617065973e-004	1.135273e-001	-1.350815e-001	-1.352295e-001	1.349151e-001	1.342919e-001	-2.846573e-001
8.637969915400594e-004	1.398900e-001	-1.378083e-001	-1.380238e-001	1.376220e-001	1.370201e-001	-2.792990e-001
8.638357213735214e-004	1.648766e-001	-1.405297e-001	-1.408084e-001	1.403159e-001	1.397429e-001	-2.712657e-001
8.638744512069835e-004	1.881678e-001	-1.432446e-001	-1.435817e-001	1.429961e-001	1.424594e-001	-2.606703e-001
8.639131810404456e-004	2.094716e-001	-1.459519e-001	-1.463420e-001	1.456618e-001	1.451685e-001	-2.476437e-001
8.639519108739076e-004	2.285360e-001	-1.486505e-001	-1.490878e-001	1.483124e-001	1.478693e-001	-2.323320e-001
8.639906407073697e-004	2.451527e-001	-1.513393e-001	-1.518175e-001	1.509475e-001	1.505607e-001	-2.148919e-001
8.640293705408317e-004	2.591572e-001	-1.540172e-001	-1.545297e-001	1.535666e-001	1.532418e-001	-1.954873e-001
8.640681003742938e-004	2.704267e-001	-1.566832e-001	-1.572228e-001	1.561691e-001	1.559115e-001	-1.742848e-001
8.641068302077559e-004	2.788760e-001	-1.593362e-001	-1.598957e-001	1.587549e-001	1.585691e-001	-1.514519e-001
8.641455600412179e-004	2.844560e-001	-1.619752e-001	-1.625470e-001	1.613237e-001	1.612134e-001	-1.271585e-001
8.641842898746800e-004	2.871509e-001	-1.645992e-001	-1.651757e-001	1.638751e-001	1.638435e-001	-1.015820e-001
8.642230197081420e-004	2.869757e-001	-1.672072e-001	-1.677808e-001	1.664091e-001	1.664586e-001	-7.491465e-002
8.642617495416041e-004	2.839747e-001	-1.697983e-001	-1.703612e-001	1.689254e-001	1.690577e-001	-4.736925e-002
8.643004793750662e-004	2.782182e-001	-1.723716e-001	-1.729161e-001	1.714240e-001	1.716400e-001	-1.918265e-002
8.643392092085282e-004	2.698006e-001	-1.749263e-001	-1.754450e-001	1.739048e-001	1.742047e-001	9.386238e-003
8.643779390419903e-004	2.588371e-001	-1.774614e-001	-1.779470e-001	1.763677e-001	1.767510e-001	3.806088e-002
8.644166688754523e-004	2.454612e-001	-1.799762e-001	-1.804218e-001	1.788127e-001	1.792781e-001	6.655036e-002
8.644553987089144e-004	2.298203e-001	-1.824700e-001	-1.828688e-001	1.812398e-001	1.817853e-001	9.455008e-002
8.644941285423764e-004	2.120726e-001	-1.849420e-001	-1.852879e-001	1.836489e-001	1.842719e-001	1.217417e-001
8.645328583758385e-004	1.923819e-001	-1.873915e-001	-1.876787e-001	1.860400e-001	1.867373e-001	1.477962e-001
8.645715882093006e-004	1.709147e-001	-1.898178e-001	-1.900412e-001	1.884130e-001	1.891807e-001	1.723839e-001
8.646103180427626e-004	1.478385e-001	-1.922204e-001	-1.923754e-001	1.907680e-001	1.916017e-001	1.951912e-001
8.646490478762247e-004	1.233232e-001	-1.945986e-001	-1.946811e-001	1.931047e-001	1.939995e-001	2.159360e-001
8.646877777096867e-004	9.754823e-002	-1.969520e-001	-1.969587e-001	1.954232e-001	1.963737e-001	2.343782e-001
8.647265075431488e-004	7.070959e-002	-1.992800e-001	-1.992082e-001	1.977233e-001	1.987236e-001	2.503223e-001
8.647652373766109e-004	4.302615e-002	-2.015821e-001	-2.014298e-001	2.000048e-001	2.010487e-001	2.636153e-001
8.648039672100729e-004	1.474051e-002	-2.038579e-001	-2.036239e-001	2.022675e-001	2.033484e-001	2.741451e-001
8.648426970435350e-004	-1.388402e-002	-2.061071e-001	-2.057908e-001	2.045112e-001	2.056223e-001	2.818371e-001
8.648814268769970e-004	-4.256751e-002	-2.083292e-001	-2.079307e-001	2.067356e-001	2.078698e-001	2.866517e-001
8.649201567104591e-004	-7.101599e-002	-2.105241e-001	-2.100442e-001	2.089404e-001	2.100903e-001	2.885817e-001
8.649588865439212e-004	-9.892190e-002	-2.126913e-001	-2.121315e-001	2.111253e-001	2.122835e-001	2.876506e-001
8.649976163773832e-004	-1.259640e-001	-2.148307e-001	-2.141931e-001	2.132897e-001	2.144488e-001	2.839099e-001
8.650363462108453e-004	-1.518117e-001	-2.169420e-001	-2.162294e-001	2.154333e-001	2.165857e-001	2.774370e-001
8.650750760443073e-004	-1.761371e-001	-2.190250e-001	-2.182407e-001	2.175555e-001	2.186939e-001	2.683326e-001
8.651138058777694e-004	-1.986326e-001	-2.210794e-001	-2.202275e-001	2.196558e-001	2.207729e-001	2.567174e-001
8.651525357112315e-004	-2.190247e-001	-2.231052e-001	-2.221901e-001	2.217336e-001	2.228223e-001	2.427297e-001
8.651912655446935e-004	-2.370815e-001	-2.251022e-001	-2.241288e-001	2.237883e-001	2.248418e-001	2.265206e-001
8.652299953781556e-004	-2.526145e-001	-2.270700e-001	-2.260440e-001	2.258191e-001	2.268310e-001	2.082505e-001
8.652687252116176e-004	-2.654777e-001	-2.290087e-001	-2.279358e-001	2.278254e-001	2.287896e-001	1.880852e-001
8.653074550450797e-004	-2.755649e-001	-2.309179e-001	-2.298046e-001	2.298064e-001	2.307173e-001	1.661917e-001
8.653461848785418e-004	-2.828069e-001	-2.327976e-001	-2.316505e-001	2.317614e-001	2.326139e-001	1.427377e-001
8.653849147120038e-004	-2.871694e-001	-2.346475e-001	-2.334737e-001	2.336896e-001	2.344791e-001	1.178953e-001
8.654236445454659e-004	-2.886505e-001	-2.364675e-001	-2.352742e-001	2.355902e-001	2.363127e-001	9.184697e-002
8.654623743789279e-004	-2.872782e-001	-2.382573e-001	-2.370520e-001	2.374624e-001	2.381145e-001	6.479373e-002
8.655011042123900e-004	-2.831084e-001	-2.400169e-001	-2.388071e-001	2.393053e-001	2.398845e-001	3.695991e-002
8.655398340458520e-004	-2.762223e-001	-2.417460e-001	-2.405395e-001	2.411182e-001	2.416224e-001	8.593142e-003
8.655785638793141e-004	-2.667241e-001	-2.434445e-001	-2.422489e-001	2.429003e-001	2.433282e-001	-2.003931e-002
8.656172937127762e-004	-2.547375e-001	-2.451124e-001	-2.439352e-001	2.446508e-001	2.450017e-001	-4.865446e-002
8.656560235462382e-004	-2.404027e-001	-2.467493e-001	-2.455981e-001	2.463689e-001	2.466430e-001	-7.695571e-002
8.656947533797003e-004	-2.238727e-001	-2.483554e-001	-2.472373e-001	2.480539e-001	2.482520e-001	-1.046330e-001
8.657334832131623e-004	-2.053094e-001	-2.499304e-001	-2.488524e-001	2.497052e-001	2.498287e-001	-1.313633e-001
8.657722130466244e-004	-1.848791e-001	-2.514743e-001	-2.504430e-001	2.513220e-001	2.513731e-001	-1.568166e-001
8.658109428800865e-004	-1.627494e-001	-2.529871e-001	-2.520087e-001	2.529038e-001	2.528854e-001	-1.806694e-001
8.658496727135485e-004	-1.390893e-001	-2.544688e-001	-2.535489e-001	2.544501e-001	2.543656e-001	-2.026219e-001
8.658884025470106e-004	-1.140722e-001	-2.559194e-001	-2.550631e-001	2.559603e-001	2.558138e-001	-2.224106e-001
8.659271323804726e-004	-8.788243e-002	-2.573389e-001	-2.565507e-001	2.574341e-001	2.572303e-001	-2.398140e-001
8.659658622139347e-004	-6.072252e-002	-2.587273e-001	-2.580111e-001	2.588710e-001	2.586153e-001	-2.546544e-001
8.660045920473968e-004	-3.281784e-002	-2.600847e-001	-2.594438e-001	2.602708e-001	2.599689e-001	-2.667957e-001
8.660433218808588e-004	-4.417340e-003	-2.614113e-001	-2.608480e-001	2.616333e-001	2.612917e-001	-2.761413e-001
8.660820517143209e-004	2.421036e-002	-2.627071e-001	-2.622233e-001	2.629584e-001	2.625838e-001	-2.826309e-001
8.661207815477829e-004	5.278114e-002	-2.639722e-001	-2.635689e-001	2.642460e-001	2.638456e-001	-2.862380e-001
8.661595113812450e-004	8.099738e-002	-2.652068e-001	-2.648843e-001	2.654962e-001	2.650776e-001	-2.869686e-001
8.661982412147071e-004	1.085480e-001	-2.664111e-001	-2.661688e-001	2.667091e-001	2.662801e-001	-2.848576e-001
8.662369710481691e-004	1.351092e-001	-2.675852e-001	-2.674219e-001	2.678849e-001	2.674536e-001	-2.799675e-001
8.662757008816312e-004	1.603511e-001	-2.687294e-001	-2.686431e-001	2.690239e-001	2.685984e-001	-2.723854e-001
8.663144307150932e-004	1.839512e-001	-2.698440e-001	-2.698318e-001	2.701266e-001	2.697150e-001	-2.622204e-001
8.663531605485553e-004	2.056121e-001	-2.709292e-001	-2.709877e-001	2.711934e-001	2.708040e-001	-2.496006e-001
8.663918903820174e-004	2.250742e-001	-2.719853e-001	-2.721102e-001	2.722248e-001	2.718656e-001	-2.346697e-001
8.664306202154794e-004	2.421216e-001	-2.730126e-001	-2.731992e-001	2.732216e-001	2.729005e-001	-2.175829e-001
8.664693500489415e-004	2.565823e-001	-2.740116e-001	-2.742542e-001	2.741845e-001	2.739089e-001	-1.985028e-001
8.665080798824035e-004	2.683265e-001	-2.749826e-001	-2.752752e-001	2.751141e-001	2.748913e-001	-1.775957e-001
8.665468097158656e-004	2.772626e-001	-2.759261e-001	-2.762619e-001	2.760116e-001	2.758481e-001	-1.550290e-001
8.665855395493277e-004	2.833356e-001	-2.768424e-001	-2.772142e-001	2.768776e-001	2.767798e-001	-1.309716e-001
8.666242693827897e-004	2.865240e-001	-2.777321e-001	-2.781323e-001	2.777133e-001	2.776866e-001	-1.055996e-001
8.666629992162518e-004	2.868379e-001	-2.785956e-001	-2.790163e-001	2.785197e-001	2.785690e-001	-7.910228e-002
8.667017290497138e-004	2.843165e-001	-2.794335e-001	-2.798662e-001	2.792977e-001	2.794274e-001	-5.168900e-002
8.667404588831759e-004	2.790259e-001	-2.802462e-001	-2.806824e-001	2.800487e-001	2.802620e-001	-2.359281e-002
8.667791887166379e-004	2.710565e-001	-2.810342e-001	-2.814653e-001	2.807736e-001	2.810732e-001	4.930559e-003
8.668179185501000e-004	2.605203e-001	-2.817981e-001	-2.822152e-001	2.814735e-001	2.818613e-001	3.360703e-002
8.668566483835621e-004	2.475477e-001	-2.825382e-001	-2.829328e-001	2.821498e-001	2.826266e-001	6.214778e-002
8.668953782170241e-004	2.322840e-001	-2.832551e-001	-2.836187e-001	2.828034e-001	2.833694e-001	9.025029e-002
8.669341080504862e-004	2.148857e-001	-2.839493e-001	-2.842734e-001	2.834356e-001	2.840900e-001	1.175982e-001
8.669728378839482e-004	1.955160e-001	-2.846211e-001	-2.848980e-001	2.840474e-001	2.847887e-001	1.438634e-001
8.670115677174103e-004	1.743409e-001	-2.852709e-001	-2.854931e-001	2.846400e-001	2.854656e-001	1.687153e-001
8.670502975508724e-004	1.515276e-001	-2.858993e-001	-2.860597e-001	2.852143e-001	2.861210e-001	1.918361e-001
8.670890273843344e-004	1.272455e-001	-2.865066e-001	-2.865987e-001	2.857715e-001	2.867551e-001	2.129379e-001
8.671277572177965e-004	1.016717e-001	-2.870931e-001	-2.871113e-001	2.863123e-001	2.873681e-001	2.317732e-001
8.671664870512585e-004	7.499921e-002	-2.876592e-001	-2.875984e-001	2.868379e-001	2.879601e-001	2.481391e-001
8.672052168847206e-004	4.744311e-002	-2.882052e-001	-2.880612e-001	2.873489e-001	2.885313e-001	2.618764e-001
8.672439467181827e-004	1.924237e-002	-2.887314e-001	-2.885008e-001	2.878461e-001	2.890818e-001	2.728664e-001
8.672826765516447e-004	-9.342736e-003	-2.892382e-001	-2.889183e-001	2.883303e-001	2.896116e-001	2.810283e-001
8.673214063851068e-004	-3.803468e-002	-2.897257e-001	-2.893149e-001	2.888020e-001	2.901209e-001	2.863169e-001
8.673601362185688e-004	-6.654162e-002	-2.901943e-001	-2.896919e-001	2.892616e-001	2.906097e-001	2.887200e-001
8.673988660520309e-004	-9.455812e-002	-2.906442e-001	-2.900502e-001	2.897098e-001	2.910781e-001	2.882560e-001
8.674375958854930e-004	-1.217649e-001	-2.910756e-001	-2.903912e-001	2.901467e-001	2.915261e-001	2.849722e-001
8.674763257189550e-004	-1.478321e-001	-2.914889e-001	-2.907159e-001	2.905726e-001	2.919539e-001	2.789417e-001
8.675150555524171e-004	-1.724301e-001	-2.918840e-001	-2.910254e-001	2.909877e-001	2.923615e-001	2.702615e-001
8.675537853858791e-004	-1.952467e-001	-2.922613e-001	-2.913207e-001	2.913920e-001	2.927490e-001	2.590496e-001
8.675925152193412e-004	-2.160024e-001	-2.926209e-001	-2.916028e-001	2.917855e-001	2.931164e-001	2.454413e-001
8.676312450528033e-004	-2.344580e-001	-2.929630e-001	-2.918726e-001	2.921681e-001	2.934639e-001	2.295860e-001
8.676699748862653e-004	-2.504177e-001	-2.932875e-001	-2.921311e-001	2.925395e-001	2.937917e-001	2.116430e-001
8.677087047197274e-004	-2.637289e-001	-2.935948e-001	-2.923790e-001	2.928995e-001	2.940999e-001	1.917772e-001
8.677474345531894e-004	-2.742791e-001	-2.938848e-001	-2.926170e-001	2.932477e-001	2.943886e-001	1.701562e-001
8.677861643866515e-004	-2.819934e-001	-2.941576e-001	-2.928458e-001	2.935837e-001	2.946581e-001	1.469474e-001
8.678248942201135e-004	-2.868315e-001	-2.944132e-001	-2.930658e-001	2.939069e-001	2.949085e-001	1.223214e-001
8.678636240535756e-004	-2.887864e-001	-2.946518e-001	-2.932777e-001	2.942169e-001	2.951400e-001	9.645837e-002
8.679023538870377e-004	-2.878814e-001	-2.948733e-001	-2.934817e-001	2.945130e-001	2.953530e-001	6.955567e-002
8.679410837204997e-004	-2.841679e-001	-2.950779e-001	-2.936781e-001	2.947946e-001	2.955476e-001	4.183349e-002
8.679798135539618e-004	-2.777230e-001	-2.952655e-001	-2.938671e-001	2.950611e-001	2.957241e-001	1.353556e-002
8.680185433874238e-004	-2.686473e-001	-2.954362e-001	-2.940487e-001	2.953118e-001	2.958828e-001	-1.507393e-002
8.680572732208859e-004	-2.570615e-001	-2.955901e-001	-2.942230e-001	2.955460e-001	2.960239e-001	-4.371448e-002
8.680960030543480e-004	-2.431034e-001	-2.957274e-001	-2.943898e-001	2.957630e-001	2.961477e-001	-7.209182e-002
8.681347328878100e-004	-2.269242e-001	-2.958480e-001	-2.945489e-001	2.959622e-001	2.962546e-001	-9.989827e-002
8.681734627212721e-004	-2.086846e-001	-2.959521e-001	-2.947002e-001	2.961429e-001	2.963447e-001	-1.268130e-001
8.682121925547341e-004	-1.885504e-001	-2.960399e-001	-2.948431e-001	2.963045e-001	2.964184e-001	-1.525064e-001
8.682509223881962e-004	-1.666892e-001	-2.961116e-001	-2.949774e-001	2.964465e-001	2.964761e-001	-1.766528e-001
8.682896522216583e-004	-1.432696e-001	-2.961671e-001	-2.951025e-001	2.965682e-001	2.965179e-001	-1.989472e-001
8.683283820551203e-004	-1.184639e-001	-2.962069e-001	-2.952178e-001	2.966693e-001	2.965443e-001	-2.191196e-001
8.683671118885824e-004	-9.245406e-002	-2.962310e-001	-2.953227e-001	2.967492e-001	2.965556e-001	-2.369411e-001
8.684058417220444e-004	-6.543894e-002	-2.962398e-001	-2.954167e-001	2.968077e-001	2.965521e-001	-2.522265e-001
8.684445715555065e-004	-3.763983e-002	-2.962334e-001	-2.954990e-001	2.968444e-001	2.965342e-001	-2.648330e-001
8.684833013889686e-004	-9.301834e-003	-2.962120e-001	-2.955689e-001	2.968591e-001	2.965022e-001	-2.746575e-001
8.685220312224306e-004	1.930944e-002	-2.961759e-001	-2.956258e-001	2.968518e-001	2.964565e-001	-2.816336e-001
8.685607610558927e-004	4.791233e-002	-2.961254e-001	-2.956688e-001	2.968224e-001	2.963976e-001	-2.857293e-001
8.685994908893547e-004	7.621151e-002	-2.960606e-001	-2.956975e-001	2.967709e-001	2.963256e-001	-2.869453e-001
8.686382207228168e-004	1.038982e-001	-2.959818e-001	-2.957108e-001	2.966974e-001	2.962411e-001	-2.853120e-001
8.686769505562789e-004	1.306507e-001	-2.958893e-001	-2.957084e-001	2.966022e-001	2.961443e-001	-2.808871e-001
8.687156803897409e-004	1.561392e-001	-2.957834e-001	-2.956894e-001	2.964858e-001	2.960356e-001	-2.737539e-001
8.687544102232030e-004	1.800390e-001	-2.956643e-001	-2.956533e-001	2.963482e-001	2.959153e-001	-2.640179e-001
8.687931400566650e-004	2.020474e-001	-2.955322e-001	-2.955996e-001	2.961903e-001	2.957838e-001	-2.518044e-001
8.688318698901271e-004	2.218977e-001	-2.953875e-001	-2.955278e-001	2.960124e-001	2.956414e-001	-2.372546e-001
8.688705997235891e-004	2.393665e-001	-2.952304e-001	-2.954374e-001	2.958153e-001	2.954882e-001	-2.205220e-001
8.689093295570512e-004	2.542745e-001	-2.950613e-001	-2.953281e-001	2.955996e-001	2.953246e-001	-2.017683e-001
8.689480593905133e-004	2.664849e-001	-2.948804e-001	-2.951995e-001	2.953663e-001	2.951509e-001	-1.811592e-001
8.689867892239753e-004	2.759000e-001	-2.946880e-001	-2.950516e-001	2.951162e-001	2.949671e-001	-1.588620e-001
8.690255190574374e-004	2.824589e-001	-2.944846e-001	-2.948841e-001	2.948501e-001	2.947737e-001	-1.350456e-001
8.690642488908994e-004	2.861347e-001	-2.942703e-001	-2.946970e-001	2.945690e-001	2.945706e-001	-1.098842e-001
8.691029787243615e-004	2.869321e-001	-2.940456e-001	-2.944904e-001	2.942740e-001	2.943581e-001	-8.356449e-002
8.691417085578236e-004	2.848857e-001	-2.938107e-001	-2.942643e-001	2.939660e-001	2.941364e-001	-5.629201e-002
8.691804383912856e-004	2.800572e-001	-2.935659e-001	-2.940191e-001	2.936462e-001	2.939056e-001	-2.829583e-002
8.692191682247477e-004	2.725332e-001	-2.933116e-001	-2.937551e-001	2.933156e-001	2.936658e-001	1.718074e-004
8.692578980582097e-004	2.624221e-001	-2.930480e-001	-2.934725e-001	2.929752e-001	2.934172e-001	2.883955e-002
8.692966278916718e-004	2.498515e-001	-2.927753e-001	-2.931719e-001	2.926261e-001	2.931600e-001	5.742091e-002
8.693353577251339e-004	2.349646e-001	-2.924940e-001	-2.928539e-001	2.922694e-001	2.928942e-001	8.561565e-002
8.693740875585959e-004	2.179163e-001	-2.922041e-001	-2.925192e-001	2.919061e-001	2.926200e-001	1.131097e-001
8.694128173920580e-004	1.988687e-001	-2.919060e-001	-2.921683e-001	2.915371e-001	2.923374e-001	1.395764e-001
8.694515472255200e-004	1.779878e-001	-2.915998e-001	-2.918021e-001	2.911635e-001	2.920467e-001	1.646848e-001
8.694902770589821e-004	1.554406e-001	-2.912857e-001	-2.914215e-001	2.907861e-001	2.917479e-001	1.881136e-001
8.695290068924442e-004	1.313957e-001	-2.909639e-001	-2.910272e-001	2.904057e-001	2.914411e-001	2.095689e-001
8.695677367259062e-004	1.060286e-001	-2.906346e-001	-2.906204e-001	2.900231e-001	2.911263e-001	2.287962e-001
8.696064665593683e-004	7.952899e-002	-2.902979e-001	-2.902018e-001	2.896391e-001	2.908036e-001	2.455849e-001
8.696451963928303e-004	5.210804e-002	-2.899539e-001	-2.897725e-001	2.892543e-001	2.904732e-001	2.597689e-001
8.696839262262924e-004	2.400079e-002	-2.896028e-001	-2.893335e-001	2.888692e-001	2.901348e-001	2.712228e-001
8.697226560597545e-004	-4.535736e-003	-2.892447e-001	-2.888859e-001	2.884843e-001	2.897888e-001	2.798597e-001
8.697613858932165e-004	-3.322666e-002	-2.888798e-001	-2.884306e-001	2.881001e-001	2.894349e-001	2.856284e-001
8.698001157266786e-004	-6.178245e-002	-2.885081e-001	-2.879687e-001	2.877167e-001	2.890733e-001	2.885116e-001
8.698388455601406e-004	-8.989995e-002	-2.881297e-001	-2.875012e-001	2.873345e-001	2.887039e-001	2.885226e-001
8.698775753936027e-004	-1.172622e-001	-2.877448e-001	-2.870290e-001	2.869535e-001	2.883267e-001	2.857040e-001
8.699163052270647e-004	-1.435405e-001	-2.873535e-001	-2.865530e-001	2.865739e-001	2.879418e-001	2.801248e-001
8.699550350605268e-004	-1.684042e-001	-2.869559e-001	-2.860742e-001	2.861954e-001	2.875490e-001	2.718782e-001
8.699937648939889e-004	-1.915371e-001	-2.865520e-001	-2.855935e-001	2.858180e-001	2.871484e-001	2.610788e-001
8.700324947274509e-004	-2.126534e-001	-2.861418e-001	-2.851115e-001	2.854416e-001	2.867401e-001	2.478594e-001
8.700712245609130e-004	-2.315067e-001	-2.857255e-001	-2.846291e-001	2.850657e-001	2.863240e-001	2.323672e-001
8.701099543943750e-004	-2.478940e-001	-2.853031e-001	-2.841469e-001	2.846898e-001	2.859001e-001	2.147600e-001
8.701486842278371e-004	-2.616557e-001	-2.848746e-001	-2.836654e-001	2.843138e-001	2.854685e-001	1.952023e-001
8.701874140612992e-004	-2.726727e-001	-2.844399e-001	-2.831854e-001	2.839369e-001	2.850293e-001	1.738611e-001
8.702261438947612e-004	-2.808638e-001	-2.839992e-001	-2.827070e-001	2.835586e-001	2.845825e-001	1.509040e-001
8.702648737282233e-004	-2.861832e-001	-2.835523e-001	-2.822308e-001	2.831783e-001	2.841281e-001	1.265006e-001
8.703036035616853e-004	-2.886185e-001	-2.830993e-001	-2.817569e-001	2.827953e-001	2.836663e-001	1.008288e-001
8.703423333951474e-004	-2.881880e-001	-2.826400e-001	-2.812856e-001	2.824088e-001	2.831970e-001	7.408281e-002
8.703810632286095e-004	-2.849386e-001	-2.821746e-001	-2.808169e-001	2.820182e-001	2.827205e-001	4.647871e-002
8.704197930620715e-004	-2.789433e-001	-2.817028e-001	-2.803509e-001	2.816226e-001	2.822368e-001	1.825652e-002
8.704585228955336e-004	-2.702988e-001	-2.812247e-001	-2.798874e-001	2.812213e-001	2.817459e-001	-1.032267e-002
8.704972527289956e-004	-2.591228e-001	-2.807402e-001	-2.794264e-001	2.808135e-001	2.812480e-001	-3.898086e-002
8.705359825624577e-004	-2.455503e-001	-2.802494e-001	-2.789674e-001	2.803985e-001	2.807431e-001	-6.742599e-002
8.705747123959198e-004	-2.297306e-001	-2.797521e-001	-2.785103e-001	2.799754e-001	2.802314e-001	-9.535259e-002
8.706134422293818e-004	-2.118230e-001	-2.792484e-001	-2.780546e-001	2.795435e-001	2.797128e-001	-1.224418e-001
8.706521720628439e-004	-1.919928e-001	-2.787383e-001	-2.775998e-001	2.791021e-001	2.791876e-001	-1.483649e-001
8.706909018963059e-004	-1.704074e-001	-2.782218e-001	-2.771454e-001	2.786506e-001	2.786559e-001	-1.727943e-001
8.707296317297680e-004	-1.472351e-001	-2.776989e-001	-2.766907e-001	2.781883e-001	2.781176e-001	-1.954204e-001
8.707683615632301e-004	-1.226471e-001	-2.771697e-001	-2.762352e-001	2.777146e-001	2.775731e-001	-2.159666e-001
8.708070913966921e-004	-9.682336e-002	-2.766341e-001	-2.757781e-001	2.772291e-001	2.770223e-001	-2.341972e-001
8.708458212301542e-004	-6.995954e-002	-2.760923e-001	-2.753187e-001	2.767313e-001	2.764656e-001	-2.499197e-001
8.708845510636162e-004	-4.227288e-002	-2.755443e-001	-2.748562e-001	2.762207e-001	2.759029e-001	-2.629844e-001
8.709232808970783e-004	-1.400463e-002	-2.749901e-001	-2.743899e-001	2.756971e-001	2.753346e-001	-2.732813e-001
8.709620107305403e-004	1.458263e-002	-2.744298e-001	-2.739189e-001	2.751602e-001	2.747608e-001	-2.807380e-001
8.710007405640024e-004	4.320965e-002	-2.738635e-001	-2.734425e-001	2.746098e-001	2.741817e-001	-2.853175e-001
8.710394703974645e-004	7.158328e-002	-2.732912e-001	-2.729599e-001	2.740460e-001	2.735975e-001	-2.870149e-001
8.710782002309265e-004	9.939697e-002	-2.727130e-001	-2.724703e-001	2.734686e-001	2.730084e-001	-2.858558e-001
8.711169300643886e-004	1.263309e-001	-2.721290e-001	-2.719729e-001	2.728778e-001	2.724147e-001	-2.818937e-001
8.711556598978506e-004	1.520558e-001	-2.715393e-001	-2.714670e-001	2.722737e-001	2.718165e-001	-2.752077e-001
8.711943897313127e-004	1.762451e-001	-2.709439e-001	-2.709519e-001	2.716567e-001	2.712141e-001	-2.659000e-001
8.712331195647748e-004	1.985912e-001	-2.703430e-001	-2.704271e-001	2.710269e-001	2.706077e-001	-2.540925e-001
8.712718493982368e-004	2.188207e-001	-2.697366e-001	-2.698918e-001	2.703849e-001	2.699973e-001	-2.399243e-001
8.713105792316989e-004	2.367027e-001	-2.691250e-001	-2.693456e-001	2.697311e-001	2.693834e-001	-2.235470e-001
8.713493090651609e-004	2.520508e-001	-2.685082e-001	-2.687880e-001	2.690661e-001	2.687659e-001	-2.051213e-001
8.713880388986230e-004	2.647212e-001	-2.678864e-001	-2.682185e-001	2.683906e-001	2.681451e-001	-1.848125e-001
8.714267687320851e-004	2.746099e-001	-2.672598e-001	-2.676369e-001	2.677051e-001	2.675210e-001	-1.627879e-001
8.714654985655471e-004	2.816501e-001	-2.666286e-001	-2.670428e-001	2.670105e-001	2.668938e-001	-1.392157e-001
8.715042283990092e-004	2.858094e-001	-2.659929e-001	-2.664362e-001	2.663075e-001	2.662637e-001	-1.142691e-001
8.715429582324712e-004	2.870874e-001	-2.653531e-001	-2.658168e-001	2.655970e-001	2.656306e-001	-8.813194e-002
8.715816880659333e-004	2.855138e-001	-2.647092e-001	-2.651848e-001	2.648799e-001	2.649948e-001	-6.100626e-002
8.716204178993954e-004	2.811461e-001	-2.640616e-001	-2.645400e-001	2.641570e-001	2.643562e-001	-3.311697e-002
8.716591477328574e-004	2.740668e-001	-2.634103e-001	-2.638829e-001	2.634292e-001	2.637150e-001	-4.712599e-003
8.716978775663195e-004	2.643809e-001	-2.627556e-001	-2.632134e-001	2.626975e-001	2.630712e-001	2.393843e-002
8.717366073997815e-004	2.522132e-001	-2.620977e-001	-2.625321e-001	2.619628e-001	2.624249e-001	5.255204e-002
8.717753372332436e-004	2.377043e-001	-2.614368e-001	-2.618392e-001	2.612260e-001	2.617761e-001	8.083036e-002
8.718140670667057e-004	2.210076e-001	-2.607731e-001	-2.611352e-001	2.604880e-001	2.611249e-001	1.084617e-001
8.718527969001677e-004	2.022845e-001	-2.601066e-001	-2.604207e-001	2.597496e-001	2.604713e-001	1.351214e-001
8.718915267336298e-004	1.817004e-001	-2.594375e-001	-2.596964e-001	2.590118e-001	2.598152e-001	1.604782e-001
8.719302565670918e-004	1.594222e-001	-2.587660e-001	-2.589628e-001	2.582752e-001	2.591569e-001	1.842083e-001
8.719689864005539e-004	1.356182e-001	-2.580922e-001	-2.582208e-001	2.575407e-001	2.584961e-001	2.060120e-001
8.720077162340160e-004	1.104622e-001	-2.574161e-001	-2.574710e-001	2.568090e-001	2.578330e-001	2.256275e-001
8.720464460674780e-004	8.414075e-002	-2.567379e-001	-2.567144e-001	2.560807e-001	2.571674e-001	2.428370e-001
8.720851759009401e-004	5.686116e-002	-2.560575e-001	-2.559518e-001	2.553563e-001	2.564993e-001	2.574666e-001
8.721239057344021e-004	2.885442e-002	-2.553751e-001	-2.551841e-001	2.546364e-001	2.558286e-001	2.693845e-001
8.721626355678642e-004	3.740838e-004	-2.546907e-001	-2.544121e-001	2.539214e-001	2.551553e-001	2.784977e-001
8.722013654013262e-004	-2.830776e-002	-2.540044e-001	-2.536369e-001	2.532118e-001	2.544792e-001	2.847492e-001
8.722400952347883e-004	-5.690396e-002	-2.533161e-001	-2.528592e-001	2.525076e-001	2.538002e-001	2.881157e-001
8.722788250682504e-004	-8.511375e-002	-2.526260e-001	-2.520801e-001	2.518091e-001	2.531182e-001	2.886059e-001
8.723175549017124e-004	-1.126226e-001	-2.519340e-001	-2.513004e-001	2.511165e-001	2.524331e-001	2.862574e-001
8.723562847351745e-004	-1.391037e-001	-2.512401e-001	-2.505209e-001	2.504297e-001	2.517447e-001	2.811350e-001
8.723950145686365e-004	-1.642254e-001	-2.505443e-001	-2.497425e-001	2.497486e-001	2.510529e-001	2.733280e-001
8.724337444020986e-004	-1.876680e-001	-2.498467e-001	-2.489660e-001	2.490731e-001	2.503577e-001	2.629475e-001
8.724724742355607e-004	-2.091395e-001	-2.491471e-001	-2.481922e-001	2.484028e-001	2.496589e-001	2.501234e-001
8.725112040690227e-004	-2.283867e-001	-2.484455e-001	-2.474217e-001	2.477376e-001	2.489563e-001	2.350008e-001
8.725499339024848e-004	-2.451993e-001	-2.477419e-001	-2.466551e-001	2.470769e-001	2.482500e-001	2.177361e-001
8.725886637359468e-004	-2.594104e-001	-2.470361e-001	-2.458930e-001	2.464203e-001	2.475398e-001	1.984927e-001
8.726273935694089e-004	-2.708941e-001	-2.463281e-001	-2.451360e-001	2.457671e-001	2.468258e-001	1.774375e-001
8.726661234028710e-004	-2.795632e-001	-2.456177e-001	-2.443843e-001	2.451168e-001	2.461078e-001	1.547379e-001
8.727048532363330e-004	-2.853661e-001	-2.449049e-001	-2.436385e-001	2.444687e-001	2.453859e-001	1.305628e-001
8.727435830697951e-004	-2.882847e-001	-2.441894e-001	-2.428986e-001	2.438219e-001	2.446600e-001	1.050883e-001
8.727823129032571e-004	-2.883324e-001	-2.434712e-001	-2.421649e-001	2.431758e-001	2.439302e-001	7.850529e-002
8.728210427367192e-004	-2.855515e-001	-2.427501e-001	-2.414375e-001	2.425295e-001	2.431964e-001	5.102613e-002
8.728597725701813e-004	-2.800106e-001	-2.420260e-001	-2.407162e-001	2.418822e-001	2.424587e-001	2.288698e-002
8.728985024036433e-004	-2.718029e-001	-2.412987e-001	-2.400011e-001	2.412329e-001	2.417171e-001	-5.654247e-003
8.729372322371054e-004	-2.610424e-001	-2.405681e-001	-2.392920e-001	2.405809e-001	2.409716e-001	-3.432205e-002
8.729759620705674e-004	-2.478615e-001	-2.398340e-001	-2.385884e-001	2.399252e-001	2.402223e-001	-6.282651e-002
8.730146919040295e-004	-2.324074e-001	-2.390965e-001	-2.378902e-001	2.392649e-001	2.394692e-001	-9.086438e-002
8.730534217374916e-004	-2.148380e-001	-2.383554e-001	-2.371967e-001	2.385992e-001	2.387124e-001	-1.181188e-001
8.730921515709536e-004	-1.953177e-001	-2.376107e-001	-2.365076e-001	2.379273e-001	2.379519e-001	-1.442621e-001
8.731308814044157e-004	-1.740138e-001	-2.368622e-001	-2.358222e-001	2.372483e-001	2.371878e-001	-1.689651e-001
8.731696112378777e-004	-1.510943e-001	-2.361100e-001	-2.351398e-001	2.365615e-001	2.364201e-001	-1.919142e-001
8.732083410713398e-004	-1.267296e-001	-2.353540e-001	-2.344597e-001	2.358663e-001	2.356490e-001	-2.128266e-001
8.732470709048018e-004	-1.010977e-001	-2.345943e-001	-2.337812e-001	2.351619e-001	2.348745e-001	-2.314594e-001
8.732858007382639e-004	-7.439131e-002	-2.338307e-001	-2.331034e-001	2.344477e-001	2.340968e-001	-2.476130e-001
8.733245305717260e-004	-4.682373e-002	-2.330635e-001	-2.324255e-001	2.337233e-001	2.333159e-001	-2.611308e-001
8.733632604051880e-004	-1.863241e-002	-2.322925e-001	-2.317466e-001	2.329882e-001	2.325321e-001	-2.718961e-001
8.734019902386501e-004	9.923253e-003	-2.315178e-001	-2.310658e-001	2.322420e-001	2.317454e-001	-2.798308e-001
8.734407200721121e-004	3.856644e-002	-2.307394e-001	-2.303822e-001	2.314845e-001	2.309560e-001	-2.848921e-001
8.734794499055742e-004	6.700618e-002	-2.299574e-001	-2.296950e-001	2.307154e-001	2.301640e-001	-2.870698e-001
8.735181797390363e-004	9.493805e-002	-2.291719e-001	-2.290031e-001	2.299346e-001	2.293696e-001	-2.863848e-001
8.735569095724983e-004	1.220442e-001	-2.283828e-001	-2.283058e-001	2.291421e-001	2.285729e-001	-2.828860e-001
8.735956394059604e-004	1.479963e-001	-2.275902e-001	-2.276021e-001	2.283380e-001	2.277741e-001	-2.766484e-001
8.736343692394224e-004	1.724661e-001	-2.267941e-001	-2.268914e-001	2.275224e-001	2.269733e-001	-2.677706e-001
8.736730990728845e-004	1.951415e-001	-2.259948e-001	-2.261728e-001	2.266956e-001	2.261706e-001	-2.563717e-001
8.737118289063466e-004	2.157429e-001	-2.251921e-001	-2.254456e-001	2.258579e-001	2.253661e-001	-2.425879e-001
8.737505587398086e-004	2.340318e-001	-2.243863e-001	-2.247091e-001	2.250097e-001	2.245598e-001	-2.265692e-001
8.737892885732707e-004	2.498147e-001	-2.235773e-001	-2.239628e-001	2.241516e-001	2.237520e-001	-2.084750e-001
8.738280184067327e-004	2.629409e-001	-2.227654e-001	-2.232061e-001	2.232841e-001	2.229425e-001	-1.884704e-001
8.738667482401948e-004	2.733002e-001	-2.219507e-001	-2.224386e-001	2.224078e-001	2.221315e-001	-1.667226e-001
8.739054780736569e-004	2.808196e-001	-2.211331e-001	-2.216599e-001	2.215234e-001	2.213190e-001	-1.433993e-001
8.739442079071189e-004	2.854609e-001	-2.203130e-001	-2.208698e-001	2.206317e-001	2.205049e-001	-1.186723e-001
8.739829377405810e-004	2.872188e-001	-2.194905e-001	-2.200681e-001	2.197336e-001	2.196892e-001	-9.272313e-002
8.740216675740430e-004	2.861182e-001	-2.186655e-001	-2.192545e-001	2.188297e-001	2.188719e-001	-6.575046e-002
8.740603974075051e-004	2.822120e-001	-2.178383e-001	-2.184292e-001	2.179211e-001	2.180530e-001	-3.797504e-002
8.740991272409672e-004	2.755789e-001	-2.170091e-001	-2.175922e-001	2.170086e-001	2.172325e-001	-9.641539e-003
8.741378570744292e-004	2.663205e-001	-2.161778e-001	-2.167437e-001	2.160932e-001	2.164102e-001	1.898469e-002
8.741765869078913e-004	2.545582e-001	-2.153446e-001	-2.158839e-001	2.151756e-001	2.155862e-001	4.762208e-002
8.742153167413533e-004	2.404305e-001	-2.145095e-001	-2.150132e-001	2.142569e-001	2.147604e-001	7.597513e-002
8.742540465748154e-004	2.240889e-001	-2.136727e-001	-2.141320e-001	2.133379e-001	2.139327e-001	1.037346e-001
8.742927764082774e-004	2.056937e-001	-2.128342e-001	-2.132408e-001	2.124194e-001	2.131031e-001	1.305779e-001
8.743315062417395e-004	1.854101e-001	-2.119939e-001	-2.123402e-001	2.115024e-001	2.122715e-001	1.561744e-001
8.743702360752016e-004	1.634049e-001	-2.111519e-001	-2.114308e-001	2.105876e-001	2.114378e-001	1.801976e-001
8.744089659086636e-004	1.398460e-001	-2.103082e-001	-2.105134e-001	2.096758e-001	2.106020e-001	2.023429e-001
8.744476957421257e-004	1.149057e-001	-2.094628e-001	-2.095887e-001	2.087675e-001	2.097640e-001	2.223414e-001
8.744864255755877e-004	8.876798e-002	-2.086156e-001	-2.086574e-001	2.078636e-001	2.089236e-001	2.399676e-001
8.745251554090498e-004	6.163607e-002	-2.077665e-001	-2.077205e-001	2.069644e-001	2.080809e-001	2.550404e-001
8.745638852425119e-004	3.373689e-002	-2.069156e-001	-2.067788e-001	2.060706e-001	2.072356e-001	2.674211e-001
8.746026150759739e-004	5.320362e-003	-2.060628e-001	-2.058332e-001	2.051824e-001	2.063876e-001	2.770103e-001
8.746413449094360e-004	-2.334432e-002	-2.052080e-001	-2.048846e-001	2.043003e-001	2.055368e-001	2.837449e-001
8.746800747428980e-004	-5.197246e-002	-2.043511e-001	-2.039339e-001	2.034244e-001	2.046832e-001	2.875963e-001
8.747188045763601e-004	-8.026566e-002	-2.034921e-001	-2.029820e-001	2.025548e-001	2.038265e-001	2.885677e-001
8.747575344098222e-004	-1.079119e-001	-2.026309e-001	-2.020298e-001	2.016917e-001	2.029665e-001	2.866922e-001
8.747962642432842e-004	-1.345860e-001	-2.017675e-001	-2.010781e-001	2.008350e-001	2.021033e-001	2.820301e-001
8.748349940767463e-004	-1.599567e-001	-2.009017e-001	-2.001277e-001	1.999844e-001	2.012367e-001	2.746667e-001
8.748737239102083e-004	-1.837007e-001	-2.000335e-001	-1.991794e-001	1.991399e-001	2.003666e-001	2.647095e-001
8.749124537436704e-004	-2.055208e-001	-1.991628e-001	-1.982340e-001	1.983010e-001	1.994928e-001	2.522857e-001
8.749511835771325e-004	-2.251566e-001	-1.982896e-001	-1.972920e-001	1.974674e-001	1.986153e-001	2.375379e-001
8.749899134105945e-004	-2.423904e-001	-1.974136e-001	-1.963541e-001	1.966386e-001	1.977340e-001	2.206209e-001
8.750286432440566e-004	-2.570480e-001	-1.965348e-001	-1.954209e-001	1.958139e-001	1.968489e-001	2.016971e-001
8.750673730775186e-004	-2.689969e-001	-1.956531e-001	-1.944927e-001	1.949928e-001	1.959600e-001	1.809331e-001
8.751061029109807e-004	-2.781433e-001	-1.947683e-001	-1.935699e-001	1.941745e-001	1.950671e-001	1.584960e-001
8.751448327444428e-004	-2.844298e-001	-1.938803e-001	-1.926529e-001	1.933582e-001	1.941704e-001	1.345542e-001
8.751835625779048e-004	-2.878329e-001	-1.929891e-001	-1.917417e-001	1.925430e-001	1.932697e-001	1.092823e-001
8.752222924113669e-004	-2.883608e-001	-1.920943e-001	-1.908367e-001	1.917282e-001	1.923651e-001	8.286815e-002
8.752610222448289e-004	-2.860510e-001	-1.911959e-001	-1.899376e-001	1.909128e-001	1.914566e-001	5.552026e-002
8.752997520782910e-004	-2.809680e-001	-1.902939e-001	-1.890446e-001	1.900959e-001	1.905442e-001	2.747099e-002
8.753384819117530e-004	-2.732007e-001	-1.893880e-001	-1.881573e-001	1.892765e-001	1.896280e-001	-1.024994e-003
8.753772117452151e-004	-2.628600e-001	-1.884781e-001	-1.872755e-001	1.884536e-001	1.887078e-001	-2.969476e-002
8.754159415786772e-004	-2.500754e-001	-1.875642e-001	-1.863990e-001	1.876263e-001	1.877838e-001	-5.825059e-002
8.754546714121392e-004	-2.349919e-001	-1.866461e-001	-1.855271e-001	1.867936e-001	1.868559e-001	-8.639136e-002
8.754934012456013e-004	-2.177657e-001	-1.857239e-001	-1.846595e-001	1.859545e-001	1.859242e-001	-1.138023e-001
8.755321310790633e-004	-1.985604e-001	-1.847974e-001	-1.837955e-001	1.851083e-001	1.849885e-001	-1.401569e-001
8.755708609125254e-004	-1.775428e-001	-1.838666e-001	-1.829344e-001	1.842539e-001	1.840490e-001	-1.651252e-001
8.756095907459875e-004	-1.548809e-001	-1.829314e-001	-1.820755e-001	1.833906e-001	1.831056e-001	-1.883896e-001
8.756483205794495e-004	-1.307444e-001	-1.819919e-001	-1.812179e-001	1.825175e-001	1.821582e-001	-2.096614e-001
8.756870504129116e-004	-1.053096e-001	-1.810480e-001	-1.803609e-001	1.816340e-001	1.812070e-001	-2.286906e-001
8.757257802463736e-004	-7.876614e-002	-1.800998e-001	-1.795035e-001	1.807394e-001	1.802519e-001	-2.452704e-001
8.757645100798357e-004	-5.132376e-002	-1.791472e-001	-1.786449e-001	1.798331e-001	1.792929e-001	-2.592372e-001
8.758032399132978e-004	-2.321606e-002	-1.781902e-001	-1.777839e-001	1.789146e-001	1.783300e-001	-2.704684e-001
8.758419697467598e-004	5.300839e-003	-1.772288e-001	-1.769197e-001	1.779834e-001	1.773632e-001	-2.788796e-001
8.758806995802219e-004	3.395268e-002	-1.762630e-001	-1.760514e-001	1.770393e-001	1.763926e-001	-2.844219e-001
8.759194294136839e-004	6.245065e-002	-1.752929e-001	-1.751778e-001	1.760820e-001	1.754182e-001	-2.870802e-001
8.759581592471460e-004	9.049248e-002	-1.743183e-001	-1.742980e-001	1.751113e-001	1.744399e-001	-2.868702e-001
8.759968890806081e-004	1.177623e-001	-1.733393e-001	-1.734112e-001	1.741270e-001	1.734578e-001	-2.838365e-001
8.760356189140701e-004	1.439329e-001	-1.723558e-001	-1.725163e-001	1.731294e-001	1.724719e-001	-2.780498e-001
8.760743487475322e-004	1.686748e-001	-1.713678e-001	-1.716125e-001	1.721183e-001	1.714821e-001	-2.696050e-001
8.761130785809942e-004	1.916721e-001	-1.703753e-001	-1.706989e-001	1.710941e-001	1.704885e-001	-2.586181e-001
8.761518084144563e-004	2.126388e-001	-1.693783e-001	-1.697748e-001	1.700570e-001	1.694910e-001	-2.452227e-001
8.761905382479184e-004	2.313293e-001	-1.683768e-001	-1.688394e-001	1.690074e-001	1.684895e-001	-2.295668e-001
8.762292680813804e-004	2.475427e-001	-1.673706e-001	-1.678921e-001	1.679457e-001	1.674840e-001	-2.118086e-001
8.762679979148425e-004	2.611214e-001	-1.663599e-001	-1.669323e-001	1.668723e-001	1.664743e-001	-1.921127e-001
8.763067277483045e-004	2.719488e-001	-1.653446e-001	-1.659594e-001	1.657880e-001	1.654605e-001	-1.706460e-001
8.763454575817666e-004	2.799457e-001	-1.643247e-001	-1.649731e-001	1.646934e-001	1.644424e-001	-1.475762e-001
8.763841874152286e-004	2.850685e-001	-1.633001e-001	-1.639730e-001	1.635891e-001	1.634198e-001	-1.230739e-001
8.764229172486907e-004	2.873067e-001	-1.622709e-001	-1.629588e-001	1.624758e-001	1.623927e-001	-9.731869e-002
8.764616470821528e-004	2.866802e-001	-1.612371e-001	-1.619304e-001	1.613545e-001	1.613609e-001	-7.050577e-002
8.765003769156148e-004	2.832376e-001	-1.601986e-001	-1.608876e-001	1.602258e-001	1.603243e-001	-4.285176e-002
8.765391067490769e-004	2.770532e-001	-1.591555e-001	-1.598306e-001	1.590906e-001	1.592828e-001	-1.459730e-002
8.765778365825389e-004	2.682251e-001	-1.581075e-001	-1.587593e-001	1.579498e-001	1.582362e-001	1.399550e-002
8.766165664160010e-004	2.568718e-001	-1.570549e-001	-1.576739e-001	1.568041e-001	1.571844e-001	4.264763e-002
8.766552962494631e-004	2.431292e-001	-1.559973e-001	-1.565749e-001	1.556545e-001	1.561272e-001	7.106598e-002
8.766940260829251e-004	2.271468e-001	-1.549349e-001	-1.554624e-001	1.545017e-001	1.550646e-001	9.894378e-002
8.767327559163872e-004	2.090841e-001	-1.538674e-001	-1.543369e-001	1.533466e-001	1.539965e-001	1.259607e-001
8.767714857498492e-004	1.891056e-001	-1.527948e-001	-1.531990e-001	1.521898e-001	1.529227e-001	1.517869e-001
8.768102155833113e-004	1.673781e-001	-1.517170e-001	-1.520492e-001	1.510322e-001	1.518431e-001	1.760942e-001
8.768489454167734e-004	1.440692e-001	-1.506338e-001	-1.508882e-001	1.498744e-001	1.507576e-001	1.985731e-001
8.768876752502354e-004	1.193501e-001	-1.495451e-001	-1.497166e-001	1.487170e-001	1.496662e-001	2.189480e-001
8.769264050836975e-004	9.340216e-002	-1.484507e-001	-1.485351e-001	1.475606e-001	1.485686e-001	2.369858e-001
8.769651349171595e-004	6.642485e-002	-1.473505e-001	-1.473446e-001	1.464057e-001	1.474648e-001	2.524980e-001
8.770038647506216e-004	3.864089e-002	-1.462444e-001	-1.461458e-001	1.452526e-001	1.463546e-001	2.653386e-001
8.770425945840837e-004	1.029647e-002	-1.451322e-001	-1.449396e-001	1.441017e-001	1.452380e-001	2.754018e-001
8.770813244175457e-004	-1.834228e-002	-1.440137e-001	-1.437267e-001	1.429533e-001	1.441147e-001	2.826189e-001
8.771200542510078e-004	-4.699316e-002	-1.428888e-001	-1.425081e-001	1.418075e-001	1.429846e-001	2.869555e-001
8.771587840844698e-004	-7.536016e-002	-1.417574e-001	-1.412845e-001	1.406643e-001	1.418476e-001	2.884095e-001
8.771975139179319e-004	-1.031337e-001	-1.406193e-001	-1.400567e-001	1.395238e-001	1.407036e-001	2.870090e-001
8.772362437513940e-004	-1.299908e-001	-1.394744e-001	-1.388255e-001	1.383859e-001	1.395525e-001	2.828098e-001
8.772749735848560e-004	-1.556005e-001	-1.383226e-001	-1.375917e-001	1.372503e-001	1.383940e-001	2.758933e-001
8.773137034183181e-004	-1.796371e-001	-1.371638e-001	-1.363560e-001	1.361167e-001	1.372281e-001	2.663633e-001
8.773524332517801e-004	-2.017979e-001	-1.359978e-001	-1.351190e-001	1.349848e-001	1.360548e-001	2.543440e-001
8.773911630852422e-004	-2.218159e-001	-1.348245e-001	-1.338813e-001	1.338540e-001	1.348738e-001	2.399755e-001
8.774298929187042e-004	-2.394658e-001	-1.336437e-001	-1.326434e-001	1.327238e-001	1.336851e-001	2.234107e-001
8.774686227521663e-004	-2.545661e-001	-1.324554e-001	-1.314059e-001	1.315936e-001	1.324887e-001	2.048112e-001
8.775073525856284e-004	-2.669774e-001	-1.312594e-001	-1.301691e-001	1.304626e-001	1.312844e-001	1.843429e-001
8.775460824190904e-004	-2.765996e-001	-1.300556e-001	-1.289332e-001	1.293299e-001	1.300723e-001	1.621727e-001
8.775848122525525e-004	-2.833692e-001	-1.288438e-001	-1.276986e-001	1.281949e-001	1.288522e-001	1.384687e-001
8.776235420860145e-004	-2.872571e-001	-1.276239e-001	-1.264654e-001	1.270566e-001	1.276241e-001	1.134041e-001
8.776622719194766e-004	-2.882664e-001	-1.263957e-001	-1.252336e-001	1.259139e-001	1.263881e-001	8.716381e-002
8.777010017529387e-004	-2.864296e-001	-1.251590e-001	-1.240031e-001	1.247660e-001	1.251439e-001	5.995280e-002
8.777397315864007e-004	-2.818069e-001	-1.239139e-001	-1.227739e-001	1.236117e-001	1.238917e-001	3.199953e-002
8.777784614198628e-004	-2.744833e-001	-1.226600e-001	-1.215455e-001	1.224501e-001	1.226314e-001	3.555323e-003
8.778171912533248e-004	-2.645660e-001	-1.213974e-001	-1.203179e-001	1.212801e-001	1.213628e-001	-2.510955e-002
8.778559210867869e-004	-2.521817e-001	-1.201258e-001	-1.190904e-001	1.201007e-001	1.200859e-001	-5.370957e-002
8.778946509202490e-004	-2.374729e-001	-1.188452e-001	-1.178626e-001	1.189107e-001	1.188007e-001	-8.194570e-002
8.779333807537110e-004	-2.205941e-001	-1.175556e-001	-1.166339e-001	1.177093e-001	1.175070e-001	-1.095053e-001
8.779721105871731e-004	-2.017080e-001	-1.162567e-001	-1.154037e-001	1.164953e-001	1.162047e-001	-1.360631e-001
8.780108404206351e-004	-1.809810e-001	-1.149487e-001	-1.141711e-001	1.152678e-001	1.148938e-001	-1.612888e-001
8.780495702540972e-004	-1.585808e-001	-1.136313e-001	-1.129354e-001	1.140258e-001	1.135741e-001	-1.848614e-001
8.780883000875593e-004	-1.346765e-001	-1.123047e-001	-1.116956e-001	1.127686e-001	1.122456e-001	-2.064863e-001
8.781270299210213e-004	-1.094429e-001	-1.109686e-001	-1.104509e-001	1.114953e-001	1.109080e-001	-2.259069e-001
8.781657597544834e-004	-8.306707e-002	-1.096231e-001	-1.092003e-001	1.102051e-001	1.095612e-001	-2.429090e-001
8.782044895879454e-004	-5.575508e-002	-1.082682e-001	-1.079428e-001	1.088974e-001	1.082053e-001	-2.573219e-001
8.782432194214075e-004	-2.773664e-002	-1.069038e-001	-1.066772e-001	1.075716e-001	1.068399e-001	-2.690167e-001
8.782819492548696e-004	7.354672e-004	-1.055298e-001	-1.054027e-001	1.062271e-001	1.054650e-001	-2.779030e-001
8.783206790883316e-004	2.938959e-002	-1.041462e-001	-1.041180e-001	1.048635e-001	1.040805e-001	-2.839261e-001
8.783594089217937e-004	5.793906e-002	-1.027529e-001	-1.028222e-001	1.034805e-001	1.026863e-001	-2.870656e-001
8.783981387552557e-004	8.608373e-002	-1.013499e-001	-1.015141e-001	1.020779e-001	1.012821e-001	-2.873321e-001
8.784368685887178e-004	1.135098e-001	-9.993693e-002	-1.001928e-001	1.006554e-001	9.986791e-002	-2.847655e-001
8.784755984221799e-004	1.398915e-001	-9.851401e-002	-9.885724e-002	9.921303e-002	9.844354e-002	-2.794326e-001
8.785143282556419e-004	1.648984e-001	-9.708099e-002	-9.750645e-002	9.775079e-002	9.700882e-002	-2.714244e-001
8.785530580891040e-004	1.882108e-001	-9.563775e-002	-9.613953e-002	9.626882e-002	9.556361e-002	-2.608535e-001
8.785917879225660e-004	2.095368e-001	-9.418418e-002	-9.475560e-002	9.476733e-002	9.410772e-002	-2.478510e-001
8.786305177560281e-004	2.286240e-001	-9.272011e-002	-9.335386e-002	9.324662e-002	9.264095e-002	-2.325628e-001
8.786692475894901e-004	2.452639e-001	-9.124546e-002	-9.193358e-002	9.170707e-002	9.116313e-002	-2.151458e-001
8.787079774229522e-004	2.592922e-001	-8.976006e-002	-9.049410e-002	9.014916e-002	8.967404e-002	-1.957639e-001
8.787467072564143e-004	2.705856e-001	-8.826379e-002	-8.903483e-002	8.857340e-002	8.817346e-002	-1.745840e-001
8.787854370898763e-004	2.790590e-001	-8.675651e-002	-8.755529e-002	8.698042e-002	8.666119e-002	-1.517734e-001
8.788241669233384e-004	2.846631e-001	-8.523810e-002	-8.605506e-002	8.537086e-002	8.513698e-002	-1.275022e-001
8.788628967568004e-004	2.873820e-001	-8.370840e-002	-8.453382e-002	8.374543e-002	8.360063e-002	-1.019479e-001
8.789016265902625e-004	2.872309e-001	-8.216727e-002	-8.299136e-002	8.210489e-002	8.205190e-002	-7.530239e-002
8.789403564237246e-004	2.842537e-001	-8.061457e-002	-8.142756e-002	8.045001e-002	8.049060e-002	-4.777834e-002
8.789790862571866e-004	2.785208e-001	-7.905012e-002	-7.984237e-002	7.878162e-002	7.891652e-002	-1.961229e-002
8.790178160906487e-004	2.701264e-001	-7.747378e-002	-7.823586e-002	7.710052e-002	7.732946e-002	8.937094e-003
8.790565459241107e-004	2.591860e-001	-7.588537e-002	-7.660820e-002	7.540753e-002	7.572927e-002	3.759353e-002
8.790952757575728e-004	2.458329e-001	-7.428470e-002	-7.495963e-002	7.370348e-002	7.411577e-002	6.606635e-002
8.791340055910349e-004	2.302147e-001	-7.267159e-002	-7.329047e-002	7.198919e-002	7.248884e-002	9.405130e-002
8.791727354244969e-004	2.124895e-001	-7.104584e-002	-7.160117e-002	7.026543e-002	7.084834e-002	1.212305e-001
8.792114652579590e-004	1.928215e-001	-6.940724e-002	-6.989220e-002	6.853294e-002	6.919417e-002	1.472752e-001
8.792501950914210e-004	1.713773e-001	-6.775558e-002	-6.816414e-002	6.679243e-002	6.752624e-002	1.718562e-001
8.792889249248831e-004	1.483244e-001	-6.609064e-002	-6.641761e-002	6.504457e-002	6.584447e-002	1.946597e-001
8.793276547583452e-004	1.238329e-001	-6.441222e-002	-6.465331e-002	6.328997e-002	6.414878e-002	2.154035e-001
8.793663845918072e-004	9.808210e-002	-6.272011e-002	-6.287198e-002	6.152916e-002	6.243912e-002	2.338470e-001
8.794051144252693e-004	7.126765e-002	-6.101409e-002	-6.107438e-002	5.976260e-002	6.071541e-002	2.497943e-001
8.794438442587313e-004	4.360809e-002	-5.929400e-002	-5.926132e-002	5.799071e-002	5.897763e-002	2.630920e-001
8.794825740921934e-004	1.534559e-002	-5.755963e-002	-5.743363e-002	5.621379e-002	5.722570e-002	2.736277e-001
8.795213039256555e-004	-1.325688e-002	-5.581084e-002	-5.559214e-002	5.443208e-002	5.545960e-002	2.813263e-001
8.795600337591175e-004	-4.191972e-002	-5.404749e-002	-5.373770e-002	5.264571e-002	5.367928e-002	2.861478e-001
8.795987635925796e-004	-7.034937e-002	-5.226944e-002	-5.187115e-002	5.085476e-002	5.188471e-002	2.880850e-001
8.796374934260416e-004	-9.823873e-002	-5.047660e-002	-4.999328e-002	4.905917e-002	5.007587e-002	2.871609e-001
8.796762232595037e-004	-1.252672e-001	-4.866887e-002	-4.810490e-002	4.725884e-002	4.825275e-002	2.834268e-001
8.797149530929657e-004	-1.511047e-001	-4.684620e-002	-4.620676e-002	4.545352e-002	4.641533e-002	2.769598e-001
8.797536829264278e-004	-1.754236e-001	-4.500853e-002	-4.429958e-002	4.364292e-002	4.456361e-002	2.678603e-001
8.797924127598899e-004	-1.979162e-001	-4.315583e-002	-4.238400e-002	4.182664e-002	4.269761e-002	2.562489e-001
8.798311425933519e-004	-2.183088e-001	-4.128805e-002	-4.046064e-002	4.000420e-002	4.081734e-002	2.422634e-001
8.798698724268140e-004	-2.363689e-001	-3.940520e-002	-3.853003e-002	3.817505e-002	3.892281e-002	2.260548e-001
8.799086022602760e-004	-2.519075e-001	-3.750724e-002	-3.659265e-002	3.633854e-002	3.701408e-002	2.077832e-001
8.799473320937381e-004	-2.647782e-001	-3.559418e-002	-3.464890e-002	3.449397e-002	3.509118e-002	1.876141e-001
8.799860619272002e-004	-2.748741e-001	-3.366601e-002	-3.269907e-002	3.264059e-002	3.315414e-002	1.657141e-001
8.800247917606622e-004	-2.821258e-001	-3.172274e-002	-3.074341e-002	3.077756e-002	3.120301e-002	1.422510e-001
8.800635215941243e-004	-2.864985e-001	-2.976437e-002	-2.878207e-002	2.890403e-002	2.923783e-002	1.173965e-001
8.801022514275863e-004	-2.879900e-001	-2.779092e-002	-2.681509e-002	2.701909e-002	2.725865e-002	9.133344e-002
8.801409812610484e-004	-2.866278e-001	-2.580240e-002	-2.484244e-002	2.512182e-002	2.526547e-002	6.426293e-002
8.801797110945105e-004	-2.824677e-001	-2.379885e-002	-2.286402e-002	2.321125e-002	2.325833e-002	3.640971e-002
8.802184409279725e-004	-2.755905e-001	-2.178028e-002	-2.087960e-002	2.128643e-002	2.123722e-002	8.021701e-003
8.802571707614346e-004	-2.661000e-001	-1.974675e-002	-1.888888e-002	1.934639e-002	1.920212e-002	-2.063351e-002
8.802959005948966e-004	-2.541196e-001	-1.769829e-002	-1.689150e-002	1.739018e-002	1.715300e-002	-4.927260e-002
8.803346304283587e-004	-2.397894e-001	-1.563496e-002	-1.488699e-002	1.541688e-002	1.508982e-002	-7.759855e-002
8.803733602618208e-004	-2.232620e-001	-1.355681e-002	-1.287481e-002	1.342556e-002	1.301250e-002	-1.053007e-001
8.804120900952828e-004	-2.046987e-001	-1.146392e-002	-1.085436e-002	1.141535e-002	1.092097e-002	-1.320554e-001
8.804508199287449e-004	-1.842656e-001	-9.356345e-003	-8.824965e-003	9.385440e-003	8.815123e-003	-1.575319e-001
8.804895497622069e-004	-1.621302e-001	-7.234158e-003	-6.785902e-003	7.335038e-003	6.694866e-003	-1.814064e-001
8.805282795956690e-004	-1.384610e-001	-5.097429e-003	-4.736394e-003	5.263429e-003	4.560086e-003	-2.033788e-001
8.805670094291311e-004	-1.134314e-001	-2.946223e-003	-2.675622e-003	3.169960e-003	2.410668e-003	-2.231858e-001
8.806057392625931e-004	-8.722615e-002	-7.806000e-004	-6.027348e-004	1.054049e-003	2.465004e-004	-2.406062e-001
8.806444690960552e-004	-6.004787e-002	1.399390e-003	1.483143e-003	-1.084808e-003	-1.932527e-003	-2.554623e-001
8.806831989295172e-004	-3.212244e-002	3.593709e-003	3.582900e-003	-3.247033e-003	-4.126518e-003	-2.676186e-001
8.807219287629793e-004	-3.699238e-003	5.802333e-003	5.697434e-003	-5.432966e-003	-6.335573e-003	-2.769785e-001
8.807606585964413e-004	2.495271e-002	8.025254e-003	7.827636e-003	-7.642855e-003	-8.559784e-003	-2.834817e-001
8.807993884299034e-004	5.354887e-002	1.026248e-002	9.974385e-003	-9.876858e-003	-1.079923e-002	-2.871023e-001
8.808381182633655e-004	8.179110e-002	1.251403e-002	1.213854e-002	-1.213504e-002	-1.305400e-002	-2.878459e-001
8.808768480968275e-004	1.093676e-001	1.477993e-002	1.432092e-002	-1.441737e-002	-1.532415e-002	-2.857480e-001
8.809155779302896e-004	1.359538e-001	1.706025e-002	1.652233e-002	-1.672373e-002	-1.760975e-002	-2.808710e-001
8.809543077637516e-004	1.612189e-001	1.935503e-002	1.874350e-002	-1.905389e-002	-1.991083e-002	-2.733022e-001
8.809930375972137e-004	1.848401e-001	2.166433e-002	2.098512e-002	-2.140756e-002	-2.222746e-002	-2.631508e-001
8.810317674306758e-004	2.065198e-001	2.398821e-002	2.324781e-002	-2.378433e-002	-2.455965e-002	-2.505453e-001
8.810704972641378e-004	2.259987e-001	2.632673e-002	2.553214e-002	-2.618372e-002	-2.690743e-002	-2.356294e-001
8.811092270975999e-004	2.430612e-001	2.867994e-002	2.783859e-002	-2.860517e-002	-2.927081e-002	-2.185587e-001
8.811479569310619e-004	2.575357e-001	3.104787e-002	3.016756e-002	-3.104803e-002	-3.164979e-002	-1.994962e-001
8.811866867645240e-004	2.692927e-001	3.343057e-002	3.251939e-002	-3.351159e-002	-3.404435e-002	-1.786087e-001
8.812254165979861e-004	2.782409e-001	3.582803e-002	3.489429e-002	-3.599507e-002	-3.645447e-002	-1.560637e-001
8.812641464314481e-004	2.843254e-001	3.824025e-002	3.729241e-002	-3.849761e-002	-3.888008e-002	-1.320305e-001
8.813028762649102e-004	2.875249e-001	4.066722e-002	3.971381e-002	-4.101833e-002	-4.132112e-002	-1.066848e-001
8.813416060983722e-004	2.878499e-001	4.310891e-002	4.215844e-002	-4.355629e-002	-4.377749e-002	-8.021565e-002
8.813803359318343e-004	2.853395e-001	4.556524e-002	4.462615e-002	-4.611051e-002	-4.624905e-002	-5.283151e-002
8.814190657652964e-004	2.800602e-001	4.803617e-002	4.711671e-002	-4.867997e-002	-4.873566e-002	-2.476466e-002
8.814577955987584e-004	2.721024e-001	5.052157e-002	4.962977e-002	-5.126365e-002	-5.123712e-002	3.729929e-003
8.814965254322205e-004	2.615783e-001	5.302137e-002	5.216489e-002	-5.386049e-002	-5.375320e-002	3.237883e-002
8.815352552656825e-004	2.486186e-001	5.553542e-002	5.472155e-002	-5.646944e-002	-5.628364e-002	6.089393e-002
8.815739850991446e-004	2.333690e-001	5.806357e-002	5.729912e-002	-5.908944e-002	-5.882814e-002	8.897355e-002
8.816127149326067e-004	2.159863e-001	6.060565e-002	5.989690e-002	-6.171943e-002	-6.138638e-002	1.163024e-001
8.816514447660687e-004	1.966340e-001	6.316146e-002	6.251407e-002	-6.435838e-002	-6.395798e-002	1.425535e-001
8.816901745995308e-004	1.754788e-001	6.573080e-002	6.514978e-002	-6.700528e-002	-6.654257e-002	1.673971e-001
8.817289044329928e-004	1.526881e-001	6.831340e-002	6.780306e-002	-6.965911e-002	-6.913972e-002	1.905155e-001
8.817676342664549e-004	1.284314e-001	7.090902e-002	7.047287e-002	-7.231891e-002	-7.174899e-002	2.116204e-001
8.818063640999169e-004	1.028856e-001	7.351731e-002	7.315816e-002	-7.498376e-002	-7.436992e-002	2.304635e-001
8.818450939333790e-004	7.624298e-002	7.613795e-002	7.585776e-002	-7.765277e-002	-7.700203e-002	2.468410e-001
8.818838237668411e-004	4.871779e-002	7.877055e-002	7.857047e-002	-8.032509e-002	-7.964483e-002	2.605928e-001
8.819225536003031e-004	2.054810e-002	8.141468e-002	8.129507e-002	-8.299991e-002	-8.229779e-002	2.715995e-001
8.819612834337652e-004	-8.006580e-003	8.406988e-002	8.403027e-002	-8.567649e-002	-8.496040e-002	2.797796e-001
8.820000132672272e-004	-3.666947e-002	8.673564e-002	8.677477e-002	-8.835414e-002	-8.763212e-002	2.850872e-001
8.820387431006893e-004	-6.514952e-002	8.941139e-002	8.952726e-002	-9.103219e-002	-9.031236e-002	2.875096e-001
8.820774729341514e-004	-9.314227e-002	9.209654e-002	9.228638e-002	-9.371008e-002	-9.300057e-002	2.870647e-001
8.821162027676134e-004	-1.203297e-001	9.479046e-002	9.505078e-002	-9.638725e-002	-9.569614e-002	2.837992e-001
8.821549326010755e-004	-1.463831e-001	9.749245e-002	9.781914e-002	-9.906325e-002	-9.839845e-002	2.777860e-001
8.821936624345375e-004	-1.709736e-001	1.002018e-001	1.005901e-001	-1.017376e-001	-1.011069e-001	2.691214e-001
8.822323922679996e-004	-1.937891e-001	1.029178e-001	1.033624e-001	-1.044100e-001	-1.038207e-001	2.579229e-001
8.822711221014617e-004	-2.145494e-001	1.056396e-001	1.061346e-001	-1.070801e-001	-1.065393e-001	2.443256e-001
8.823098519349237e-004	-2.330145e-001	1.083664e-001	1.089055e-001	-1.097475e-001	-1.092619e-001	2.284782e-001
8.823485817683858e-004	-2.489878e-001	1.110975e-001	1.116739e-001	-1.124122e-001	-1.119878e-001	2.105395e-001
8.823873116018478e-004	-2.623156e-001	1.138319e-001	1.144385e-001	-1.150738e-001	-1.147162e-001	1.906741e-001
8.824260414353099e-004	-2.728846e-001	1.165688e-001	1.171982e-001	-1.177322e-001	-1.174463e-001	1.690486e-001
8.824647712687720e-004	-2.806192e-001	1.193073e-001	1.199518e-001	-1.203872e-001	-1.201774e-001	1.458304e-001
8.825035011022340e-004	-2.854785e-001	1.220466e-001	1.226984e-001	-1.230388e-001	-1.229086e-001	1.211900e-001
8.825422309356961e-004	-2.874548e-001	1.247857e-001	1.254369e-001	-1.256869e-001	-1.256391e-001	9.530767e-002
8.825809607691581e-004	-2.865710e-001	1.275237e-001	1.281662e-001	-1.283313e-001	-1.283679e-001	6.838161e-002
8.826196906026202e-004	-2.828778e-001	1.302597e-001	1.308857e-001	-1.309720e-001	-1.310943e-001	4.063275e-002
8.826584204360823e-004	-2.764521e-001	1.329927e-001	1.335944e-001	-1.336089e-001	-1.338173e-001	1.230560e-002
8.826971502695443e-004	-2.673936e-001	1.357219e-001	1.362916e-001	-1.362419e-001	-1.365362e-001	-1.633492e-002
8.827358801030064e-004	-2.558228e-001	1.384461e-001	1.389765e-001	-1.388708e-001	-1.392499e-001	-4.500764e-002
8.827746099364684e-004	-2.418768e-001	1.411645e-001	1.416487e-001	-1.414956e-001	-1.419577e-001	-7.341745e-002
8.828133397699305e-004	-2.257065e-001	1.438760e-001	1.443074e-001	-1.441161e-001	-1.446587e-001	-1.012556e-001
8.828520696033925e-004	-2.074719e-001	1.465797e-001	1.469522e-001	-1.467322e-001	-1.473521e-001	-1.281999e-001
8.828907994368546e-004	-1.873381e-001	1.492746e-001	1.495828e-001	-1.493436e-001	-1.500370e-001	-1.539195e-001
8.829295292703167e-004	-1.654725e-001	1.519598e-001	1.521986e-001	-1.519500e-001	-1.527124e-001	-1.780880e-001
8.829682591037787e-004	-1.420430e-001	1.546343e-001	1.547994e-001	-1.545512e-001	-1.553776e-001	-2.004004e-001
8.830069889372408e-004	-1.172220e-001	1.572970e-001	1.573850e-001	-1.571468e-001	-1.580317e-001	-2.205867e-001
8.830457187707028e-004	-9.119192e-002	1.599471e-001	1.599550e-001	-1.597362e-001	-1.606736e-001	-2.384188e-001
8.830844486041649e-004	-6.415219e-002	1.625836e-001	1.625093e-001	-1.623192e-001	-1.633026e-001	-2.537122e-001
8.831231784376270e-004	-3.632503e-002	1.652056e-001	1.650477e-001	-1.648950e-001	-1.659177e-001	-2.663247e-001
8.831619082710890e-004	-7.956452e-003	1.678123e-001	1.675702e-001	-1.674631e-001	-1.685180e-001	-2.761536e-001
8.832006381045511e-004	2.068716e-002	1.704028e-001	1.700766e-001	-1.700228e-001	-1.711026e-001	-2.831329e-001
8.832393679380131e-004	4.932338e-002	1.729762e-001	1.725667e-001	-1.725735e-001	-1.736707e-001	-2.872313e-001
8.832780977714752e-004	7.765596e-002	1.755318e-001	1.750407e-001	-1.751142e-001	-1.762212e-001	-2.884496e-001
8.833168276049373e-004	1.053749e-001	1.780688e-001	1.774982e-001	-1.776442e-001	-1.787532e-001	-2.868183e-001
8.833555574383993e-004	1.321570e-001	1.805865e-001	1.799394e-001	-1.801626e-001	-1.812660e-001	-2.823960e-001
8.833942872718614e-004	1.576713e-001	1.830841e-001	1.823640e-001	-1.826683e-001	-1.837586e-001	-2.752658e-001
8.834330171053234e-004	1.815921e-001	1.855610e-001	1.847720e-001	-1.851604e-001	-1.862302e-001	-2.655338e-001
8.834717469387855e-004	2.036167e-001	1.880165e-001	1.871633e-001	-1.876378e-001	-1.886799e-001	-2.533255e-001
8.835104767722476e-004	2.234789e-001	1.904499e-001	1.895377e-001	-1.900994e-001	-1.911070e-001	-2.387827e-001
8.835492066057096e-004	2.409559e-001	1.928606e-001	1.918950e-001	-1.925440e-001	-1.935107e-001	-2.220593e-001
8.835879364391717e-004	2.558694e-001	1.952481e-001	1.942351e-001	-1.949706e-001	-1.958901e-001	-2.033177e-001
8.836266662726337e-004	2.680833e-001	1.976116e-001	1.965576e-001	-1.973778e-001	-1.982446e-001	-1.827244e-001
8.836653961060958e-004	2.775003e-001	1.999505e-001	1.988624e-001	-1.997644e-001	-2.005736e-001	-1.604469e-001
8.837041259395579e-004	2.840598e-001	2.022644e-001	2.011490e-001	-2.021292e-001	-2.028763e-001	-1.366542e-001
8.837428557730199e-004	2.877353e-001	2.045526e-001	2.034172e-001	-2.044710e-001	-2.051521e-001	-1.115204e-001
8.837815856064820e-004	2.885321e-001	2.068145e-001	2.056665e-001	-2.067885e-001	-2.074004e-001	-8.523160e-002
8.838203154399440e-004	2.864850e-001	2.090496e-001	2.078965e-001	-2.090804e-001	-2.096207e-001	-5.799232e-002
8.838590452734061e-004	2.816562e-001	2.112574e-001	2.101066e-001	-2.113456e-001	-2.118124e-001	-3.003036e-002
8.838977751068682e-004	2.741325e-001	2.134373e-001	2.122964e-001	-2.135829e-001	-2.139750e-001	-1.596800e-003
8.839365049403302e-004	2.640229e-001	2.155890e-001	2.144652e-001	-2.157909e-001	-2.161080e-001	2.703803e-002
8.839752347737923e-004	2.514551e-001	2.177118e-001	2.166123e-001	-2.179688e-001	-2.182111e-001	5.558862e-002
8.840139646072543e-004	2.365730e-001	2.198054e-001	2.187372e-001	-2.201152e-001	-2.202837e-001	8.375598e-002
8.840526944407164e-004	2.195319e-001	2.218694e-001	2.208392e-001	-2.222293e-001	-2.223255e-001	1.112275e-001
8.840914242741784e-004	2.004947e-001	2.239034e-001	2.229173e-001	-2.243100e-001	-2.243361e-001	1.376784e-001
8.841301541076405e-004	1.796279e-001	2.259070e-001	2.249710e-001	-2.263563e-001	-2.263153e-001	1.627786e-001
8.841688839411026e-004	1.570990e-001	2.278799e-001	2.269993e-001	-2.283675e-001	-2.282628e-001	1.862077e-001
8.842076137745646e-004	1.330770e-001	2.298219e-001	2.290016e-001	-2.303427e-001	-2.301784e-001	2.076711e-001
8.842463436080267e-004	1.077369e-001	2.317326e-001	2.309768e-001	-2.322813e-001	-2.320618e-001	2.269132e-001
8.842850734414887e-004	8.126755e-002	2.336118e-001	2.329242e-001	-2.341826e-001	-2.339131e-001	2.437221e-001
8.843238032749508e-004	5.387894e-002	2.354593e-001	2.348429e-001	-2.360460e-001	-2.357321e-001	2.579304e-001
8.843625331084129e-004	2.580485e-002	2.372749e-001	2.367321e-001	-2.378712e-001	-2.375188e-001	2.694118e-001
8.844012629418749e-004	-2.698838e-003	2.390585e-001	2.385909e-001	-2.396577e-001	-2.392733e-001	2.780785e-001
8.844399927753370e-004	-3.135824e-002	2.408099e-001	2.404185e-001	-2.414053e-001	-2.409956e-001	2.838787e-001
8.844787226087990e-004	-5.988489e-002	2.425290e-001	2.422141e-001	-2.431137e-001	-2.426859e-001	2.867939e-001
8.845174524422611e-004	-8.797695e-002	2.442157e-001	2.439770e-001	-2.447830e-001	-2.443442e-001	2.868369e-001
8.845561822757232e-004	-1.153191e-001	2.458700e-001	2.457063e-001	-2.464131e-001	-2.459709e-001	2.840496e-001
8.845949121091852e-004	-1.415842e-001	2.474919e-001	2.474015e-001	-2.480042e-001	-2.475661e-001	2.785003e-001
8.846336419426473e-004	-1.664429e-001	2.490813e-001	2.490617e-001	-2.495564e-001	-2.491301e-001	2.702819e-001
8.846723717761093e-004	-1.895791e-001	2.506384e-001	2.506865e-001	-2.510700e-001	-2.506632e-001	2.595081e-001
8.847111016095714e-004	-2.107063e-001	2.521632e-001	2.522753e-001	-2.525454e-001	-2.521655e-001	2.463112e-001
8.847498314430335e-004	-2.295771e-001	2.536558e-001	2.538276e-001	-2.539831e-001	-2.536376e-001	2.308377e-001
8.847885612764955e-004	-2.459874e-001	2.551165e-001	2.553430e-001	-2.553836e-001	-2.550795e-001	2.132449e-001
8.848272911099576e-004	-2.597760e-001	2.565454e-001	2.568212e-001	-2.567476e-001	-2.564918e-001	1.936964e-001
8.848660209434196e-004	-2.708230e-001	2.579428e-001	2.582619e-001	-2.580758e-001	-2.578746e-001	1.723587e-001
8.849047507768817e-004	-2.790462e-001	2.593090e-001	2.596648e-001	-2.593690e-001	-2.592283e-001	1.493987e-001
8.849434806103438e-004	-2.843990e-001	2.606443e-001	2.610300e-001	-2.606280e-001	-2.605533e-001	1.249861e-001
8.849822104438058e-004	-2.868682e-001	2.619490e-001	2.623574e-001	-2.618536e-001	-2.618499e-001	9.929916e-002
8.850209402772679e-004	-2.864713e-001	2.632236e-001	2.636470e-001	-2.630469e-001	-2.631183e-001	7.253285e-002
8.850596701107299e-004	-2.832547e-001	2.644685e-001	2.648990e-001	-2.642089e-001	-2.643589e-001	4.490439e-002
8.850983999441920e-004	-2.772908e-001	2.656840e-001	2.661137e-001	-2.653404e-001	-2.655721e-001	1.665479e-002
8.851371297776540e-004	-2.686755e-001	2.668706e-001	2.672914e-001	-2.664427e-001	-2.667580e-001	-1.195389e-002
8.851758596111161e-004	-2.575260e-001	2.680287e-001	2.684325e-001	-2.675168e-001	-2.679171e-001	-4.064272e-002
8.852145894445782e-004	-2.439768e-001	2.691588e-001	2.695375e-001	-2.685636e-001	-2.690496e-001	-6.911863e-002
8.852533192780402e-004	-2.281764e-001	2.702613e-001	2.706070e-001	-2.695844e-001	-2.701559e-001	-9.707484e-002
8.852920491115023e-004	-2.102836e-001	2.713366e-001	2.716417e-001	-2.705801e-001	-2.712361e-001	-1.241909e-001
8.853307789449643e-004	-1.904628e-001	2.723852e-001	2.726423e-001	-2.715518e-001	-2.722906e-001	-1.501365e-001
8.853695087784264e-004	-1.688809e-001	2.734074e-001	2.736096e-001	-2.725005e-001	-2.733196e-001	-1.745830e-001
8.854082386118885e-004	-1.457056e-001	2.744037e-001	2.745446e-001	-2.734272e-001	-2.743234e-001	-1.972207e-001
8.854469684453505e-004	-1.211083e-001	2.753745e-001	2.754481e-001	-2.743329e-001	-2.753021e-001	-2.177733e-001
8.854856982788126e-004	-9.526929e-002	2.763201e-001	2.763212e-001	-2.752183e-001	-2.762560e-001	-2.360060e-001
8.855244281122746e-004	-6.838495e-002	2.772410e-001	2.771648e-001	-2.760845e-001	-2.771851e-001	-2.517271e-001
8.855631579457367e-004	-4.067371e-002	2.781374e-001	2.779802e-001	-2.769322e-001	-2.780897e-001	-2.647877e-001
8.856018877791988e-004	-1.237796e-002	2.790097e-001	2.787683e-001	-2.777621e-001	-2.789699e-001	-2.750786e-001
8.856406176126608e-004	1.623876e-002	2.798582e-001	2.795303e-001	-2.785749e-001	-2.798257e-001	-2.825280e-001
8.856793474461229e-004	4.489626e-002	2.806833e-001	2.802673e-001	-2.793710e-001	-2.806574e-001	-2.870992e-001
8.857180772795849e-004	7.330033e-002	2.814852e-001	2.809805e-001	-2.801511e-001	-2.814648e-001	-2.887880e-001
8.857568071130470e-004	1.011431e-001	2.822643e-001	2.816710e-001	-2.809156e-001	-2.822481e-001	-2.876203e-001
8.857955369465091e-004	1.281029e-001	2.830208e-001	2.823400e-001	-2.816647e-001	-2.830074e-001	-2.836500e-001
8.858342667799711e-004	1.538493e-001	2.837549e-001	2.829885e-001	-2.823987e-001	-2.837428e-001	-2.769566e-001
8.858729966134332e-004	1.780543e-001	2.844670e-001	2.836176e-001	-2.831178e-001	-2.844543e-001	-2.676425e-001
8.859117264468952e-004	2.004103e-001	2.851571e-001	2.842283e-001	-2.838221e-001	-2.851419e-001	-2.558304e-001
8.859504562803573e-004	2.206444e-001	2.858256e-001	2.848216e-001	-2.845114e-001	-2.858059e-001	-2.416596e-001
8.859891861138194e-004	2.385267e-001	2.864726e-001	2.853985e-001	-2.851858e-001	-2.864462e-001	-2.252824e-001
8.860279159472814e-004	2.538717e-001	2.870981e-001	2.859598e-001	-2.858450e-001	-2.870631e-001	-2.068600e-001
8.860666457807435e-004	2.665363e-001	2.877024e-001	2.865063e-001	-2.864887e-001	-2.876566e-001	-1.865585e-001
8.861053756142055e-004	2.764174e-001	2.882856e-001	2.870387e-001	-2.871168e-001	-2.882270e-001	-1.645456e-001
8.861441054476676e-004	2.834486e-001	2.888477e-001	2.875577e-001	-2.877287e-001	-2.887744e-001	-1.409901e-001
8.861828352811296e-004	2.875980e-001	2.893887e-001	2.880639e-001	-2.883239e-001	-2.892990e-001	-1.160647e-001
8.862215651145917e-004	2.888658e-001	2.899089e-001	2.885578e-001	-2.889021e-001	-2.898010e-001	-8.995298e-002
8.862602949480538e-004	2.872820e-001	2.904082e-001	2.890396e-001	-2.894627e-001	-2.902807e-001	-6.285553e-002
8.862990247815158e-004	2.829046e-001	2.908867e-001	2.895098e-001	-2.900050e-001	-2.907384e-001	-3.499597e-002
8.863377546149779e-004	2.758163e-001	2.913445e-001	2.899686e-001	-2.905285e-001	-2.911742e-001	-6.621517e-003
8.863764844484399e-004	2.661227e-001	2.917816e-001	2.904160e-001	-2.910326e-001	-2.915885e-001	2.200053e-002
8.864152142819020e-004	2.539490e-001	2.921982e-001	2.908521e-001	-2.915166e-001	-2.919816e-001	5.058718e-002
8.864539441153641e-004	2.394363e-001	2.925942e-001	2.912768e-001	-2.919798e-001	-2.923537e-001	7.884181e-002
8.864926739488261e-004	2.227385e-001	2.929699e-001	2.916900e-001	-2.924218e-001	-2.927051e-001	1.064543e-001
8.865314037822882e-004	2.040175e-001	2.933254e-001	2.920915e-001	-2.928417e-001	-2.930363e-001	1.331017e-001
8.865701336157502e-004	1.834397e-001	2.936608e-001	2.924808e-001	-2.932392e-001	-2.933474e-001	1.584544e-001
8.866088634492123e-004	1.611724e-001	2.939763e-001	2.928578e-001	-2.936136e-001	-2.936389e-001	1.821890e-001
8.866475932826744e-004	1.373841e-001	2.942721e-001	2.932218e-001	-2.939645e-001	-2.939111e-001	2.040056e-001
8.866863231161364e-004	1.122484e-001	2.945483e-001	2.935725e-001	-2.942914e-001	-2.941643e-001	2.236413e-001
8.867250529495985e-004	8.595110e-002	2.948053e-001	2.939091e-001	-2.945940e-001	-2.943990e-001	2.408769e-001
8.867637827830605e-004	5.869816e-002	2.950433e-001	2.942312e-001	-2.948718e-001	-2.946156e-001	2.555371e-001
8.868025126165226e-004	3.071925e-002	2.952625e-001	2.945382e-001	-2.951247e-001	-2.948144e-001	2.674892e-001
8.868412424499847e-004	2.266690e-003	2.954631e-001	2.948293e-001	-2.953525e-001	-2.949959e-001	2.766389e-001
8.868799722834467e-004	-2.638847e-002	2.956455e-001	2.951039e-001	-2.955551e-001	-2.951605e-001	2.829284e-001
8.869187021169088e-004	-5.496015e-002	2.958100e-001	2.953613e-001	-2.957325e-001	-2.953086e-001	2.863337e-001
8.869574319503708e-004	-8.314888e-002	2.959567e-001	2.956009e-001	-2.958848e-001	-2.954407e-001	2.868626e-001
8.869961617838329e-004	-1.106417e-001	2.960860e-001	2.958220e-001	-2.960122e-001	-2.955571e-001	2.845523e-001
8.870348916172950e-004	-1.371135e-001	2.961982e-001	2.960239e-001	-2.961149e-001	-2.956584e-001	2.794667e-001
8.870736214507570e-004	-1.622340e-001	2.962937e-001	2.962062e-001	-2.961933e-001	-2.957448e-001	2.716946e-001
8.871123512842191e-004	-1.856837e-001	2.963727e-001	2.963681e-001	-2.962478e-001	-2.958168e-001	2.613465e-001
8.871510811176811e-004	-2.071702e-001	2.964355e-001	2.965093e-001	-2.962790e-001	-2.958747e-001	2.485517e-001
8.871898109511432e-004	-2.264391e-001	2.964826e-001	2.966291e-001	-2.962874e-001	-2.959190e-001	2.334546e-001
8.872285407846052e-004	-2.432790e-001	2.965141e-001	2.967274e-001	-2.962738e-001	-2.959498e-001	2.162110e-001
8.872672706180673e-004	-2.575215e-001	2.965306e-001	2.968037e-001	-2.962390e-001	-2.959676e-001	1.969837e-001
8.873060004515294e-004	-2.690399e-001	2.965324e-001	2.968577e-001	-2.961837e-001	-2.959726e-001	1.759388e-001
8.873447302849914e-004	-2.777457e-001	2.965198e-001	2.968894e-001	-2.961089e-001	-2.959651e-001	1.532432e-001
8.873834601184535e-004	-2.835865e-001	2.964933e-001	2.968986e-001	-2.960156e-001	-2.959453e-001	1.290656e-001
8.874221899519155e-004	-2.865437e-001	2.964532e-001	2.968853e-001	-2.959046e-001	-2.959134e-001	1.035826e-001
8.874609197853776e-004	-2.866297e-001	2.963999e-001	2.968496e-001	-2.957773e-001	-2.958697e-001	7.698575e-002
8.874996496188397e-004	-2.838863e-001	2.963337e-001	2.967917e-001	-2.956344e-001	-2.958143e-001	4.948848e-002
8.875383794523017e-004	-2.783816e-001	2.962551e-001	2.967118e-001	-2.954773e-001	-2.957475e-001	2.132804e-002
8.875771092857638e-004	-2.702079e-001	2.961644e-001	2.966103e-001	-2.953069e-001	-2.956693e-001	-7.236703e-003
8.876158391192258e-004	-2.594788e-001	2.960619e-001	2.964877e-001	-2.951245e-001	-2.955800e-001	-3.592937e-002
8.876545689526879e-004	-2.463262e-001	2.959480e-001	2.963445e-001	-2.949310e-001	-2.954797e-001	-6.445911e-002
8.876932987861500e-004	-2.308966e-001	2.958229e-001	2.961813e-001	-2.947276e-001	-2.953686e-001	-9.252144e-002
8.877320286196120e-004	-2.133472e-001	2.956869e-001	2.959987e-001	-2.945154e-001	-2.952468e-001	-1.197980e-001
8.877707584530741e-004	-1.938418e-001	2.955403e-001	2.957976e-001	-2.942953e-001	-2.951144e-001	-1.459596e-001
8.878094882865361e-004	-1.725470e-001	2.953833e-001	2.955787e-001	-2.940684e-001	-2.949716e-001	-1.706760e-001
8.878482181199982e-004	-1.496305e-001	2.952162e-001	2.953431e-001	-2.938356e-001	-2.948184e-001	-1.936333e-001
8.878869479534603e-004	-1.252625e-001	2.950391e-001	2.950915e-001	-2.935978e-001	-2.946550e-001	-2.145490e-001
8.879256777869223e-004	-9.962145e-002	2.948523e-001	2.948250e-001	-2.933558e-001	-2.944815e-001	-2.331809e-001
8.879644076203844e-004	-7.290063e-002	2.946559e-001	2.945446e-001	-2.931103e-001	-2.942978e-001	-2.493304e-001
8.880031374538464e-004	-4.531453e-002	2.944500e-001	2.942514e-001	-2.928621e-001	-2.941042e-001	-2.628414e-001
8.880418672873085e-004	-1.710165e-002	2.942349e-001	2.939464e-001	-2.926117e-001	-2.939005e-001	-2.735982e-001
8.880805971207706e-004	1.147763e-002	2.940107e-001	2.936307e-001	-2.923595e-001	-2.936870e-001	-2.815230e-001
8.881193269542326e-004	4.014565e-002	2.937774e-001	2.933054e-001	-2.921061e-001	-2.934634e-001	-2.865736e-001
8.881580567876947e-004	6.861044e-002	2.935354e-001	2.929715e-001	-2.918517e-001	-2.932300e-001	-2.887404e-001
8.881967866211567e-004	9.656639e-002	2.932845e-001	2.926300e-001	-2.915966e-001	-2.929867e-001	-2.880444e-001
8.882355164546188e-004	1.236941e-001	2.930251e-001	2.922820e-001	-2.913409e-001	-2.927335e-001	-2.845350e-001
8.882742462880808e-004	1.496638e-001	2.927572e-001	2.919285e-001	-2.910847e-001	-2.924704e-001	-2.782875e-001
8.883129761215429e-004	1.741461e-001	2.924809e-001	2.915704e-001	-2.908278e-001	-2.921975e-001	-2.694009e-001
8.883517059550050e-004	1.968288e-001	2.921963e-001	2.912085e-001	-2.905703e-001	-2.919148e-001	-2.579945e-001
8.883904357884670e-004	2.174324e-001	2.919035e-001	2.908438e-001	-2.903118e-001	-2.916223e-001	-2.442053e-001
8.884291656219291e-004	2.357196e-001	2.916026e-001	2.904769e-001	-2.900521e-001	-2.913202e-001	-2.281834e-001
8.884678954553911e-004	2.514975e-001	2.912935e-001	2.901085e-001	-2.897907e-001	-2.910084e-001	-2.100891e-001
8.885066252888532e-004	2.646162e-001	2.909764e-001	2.897393e-001	-2.895272e-001	-2.906870e-001	-1.900878e-001
8.885453551223153e-004	2.749662e-001	2.906513e-001	2.893698e-001	-2.892611e-001	-2.903561e-001	-1.683474e-001
8.885840849557773e-004	2.824751e-001	2.903181e-001	2.890004e-001	-2.889918e-001	-2.900158e-001	-1.450359e-001
8.886228147892394e-004	2.871051e-001	2.899769e-001	2.886315e-001	-2.887187e-001	-2.896663e-001	-1.203250e-001
8.886615446227014e-004	2.888514e-001	2.896277e-001	2.882634e-001	-2.884410e-001	-2.893077e-001	-9.439585e-002
8.887002744561635e-004	2.877392e-001	2.892705e-001	2.878962e-001	-2.881582e-001	-2.889400e-001	-6.744593e-002
8.887390042896256e-004	2.838218e-001	2.889051e-001	2.875301e-001	-2.878693e-001	-2.885633e-001	-3.969476e-002
8.887777341230876e-004	2.771780e-001	2.885318e-001	2.871651e-001	-2.875738e-001	-2.881779e-001	-1.138574e-002
8.888164639565497e-004	2.679099e-001	2.881504e-001	2.868010e-001	-2.872707e-001	-2.877839e-001	1.721685e-002
8.888551937900117e-004	2.561395e-001	2.877610e-001	2.864377e-001	-2.869594e-001	-2.873813e-001	4.583237e-002
8.888939236234738e-004	2.420055e-001	2.873636e-001	2.860750e-001	-2.866391e-001	-2.869703e-001	7.416646e-002
8.889326534569359e-004	2.256600e-001	2.869581e-001	2.857125e-001	-2.863090e-001	-2.865511e-001	1.019112e-001
8.889713832903979e-004	2.072637e-001	2.865446e-001	2.853497e-001	-2.859685e-001	-2.861238e-001	1.287457e-001
8.890101131238600e-004	1.869826e-001	2.861232e-001	2.849863e-001	-2.856168e-001	-2.856884e-001	1.543406e-001
8.890488429573220e-004	1.649840e-001	2.856938e-001	2.846216e-001	-2.852533e-001	-2.852451e-001	1.783702e-001
8.890875727907841e-004	1.414359e-001	2.852567e-001	2.842551e-001	-2.848774e-001	-2.847942e-001	2.005296e-001
8.891263026242462e-004	1.165106e-001	2.848118e-001	2.838860e-001	-2.844885e-001	-2.843357e-001	2.205491e-001
8.891650324577082e-004	9.039137e-002	2.843592e-001	2.835138e-001	-2.840863e-001	-2.838697e-001	2.382018e-001
8.892037622911703e-004	6.328032e-002	2.838990e-001	2.831377e-001	-2.836702e-001	-2.833966e-001	2.533055e-001
8.892424921246323e-004	3.540314e-002	2.834313e-001	2.827569e-001	-2.832400e-001	-2.829165e-001	2.657202e-001
8.892812219580944e-004	7.008641e-003	2.829562e-001	2.823706e-001	-2.827954e-001	-2.824296e-001	2.753457e-001
8.893199517915565e-004	-2.163495e-002	2.824737e-001	2.819782e-001	-2.823361e-001	-2.819360e-001	2.821182e-001
8.893586816250185e-004	-5.024388e-002	2.819840e-001	2.815787e-001	-2.818621e-001	-2.814361e-001	2.860084e-001
8.893974114584806e-004	-7.852085e-002	2.814872e-001	2.811715e-001	-2.813733e-001	-2.809300e-001	2.870188e-001
8.894361412919426e-004	-1.061551e-001	2.809833e-001	2.807558e-001	-2.808698e-001	-2.804179e-001	2.851817e-001
8.894748711254047e-004	-1.328232e-001	2.804725e-001	2.803308e-001	-2.803518e-001	-2.799002e-001	2.805568e-001
8.895136009588667e-004	-1.581949e-001	2.799548e-001	2.798959e-001	-2.798195e-001	-2.793770e-001	2.732290e-001
8.895523307923288e-004	-1.819475e-001	2.794304e-001	2.794504e-001	-2.792731e-001	-2.788485e-001	2.633052e-001
8.895910606257909e-004	-2.037832e-001	2.788995e-001	2.789938e-001	-2.787131e-001	-2.783149e-001	2.509121e-001
8.896297904592529e-004	-2.234409e-001	2.783620e-001	2.785254e-001	-2.781399e-001	-2.777765e-001	2.361917e-001
8.896685202927150e-004	-2.407016e-001	2.778183e-001	2.780448e-001	-2.775541e-001	-2.772334e-001	2.192981e-001
8.897072501261770e-004	-2.553900e-001	2.772684e-001	2.775516e-001	-2.769563e-001	-2.766858e-001	2.003933e-001
8.897459799596391e-004	-2.673726e-001	2.767126e-001	2.770453e-001	-2.763471e-001	-2.761339e-001	1.796433e-001
8.897847097931012e-004	-2.765548e-001	2.761509e-001	2.765258e-001	-2.757274e-001	-2.755778e-001	1.572146e-001
8.898234396265632e-004	-2.831884e-001	2.755844e-001	2.759942e-001	-2.750987e-001	-2.750179e-001	1.334137e-001
8.898455471055587e-004	-2.856297e-001	2.752584e-001	2.756844e-001	-2.747356e-001	-2.746966e-001	1.191812e-001
8.898725610816641e-004	-2.871358e-001	2.748574e-001	2.752989e-001	-2.742874e-001	-2.743019e-001	1.011509e-001
8.898982465154083e-004	-2.872723e-001	2.744739e-001	2.749262e-001	-2.738578e-001	-2.739249e-001	8.351815e-002
8.899287521873393e-004	-2.856747e-001	2.740154e-001	2.744751e-001	-2.733431e-001	-2.734748e-001	6.200542e-002
8.899674820208014e-004	-2.812454e-001	2.734292e-001	2.738907e-001	-2.726842e-001	-2.729003e-001	3.406724e-002
8.900062118542635e-004	-2.742530e-001	2.728387e-001	2.732936e-001	-2.720200e-001	-2.723224e-001	5.652742e-003
8.900449416877255e-004	-2.646521e-001	2.722438e-001	2.726835e-001	-2.713511e-001	-2.717410e-001	-2.301525e-002
8.900836715211876e-004	-2.525670e-001	2.716448e-001	2.720606e-001	-2.706784e-001	-2.711563e-001	-5.165217e-002
8.901224013546496e-004	-2.381378e-001	2.710419e-001	2.714254e-001	-2.700028e-001	-2.705682e-001	-7.995971e-002
8.901611311881117e-004	-2.215177e-001	2.704353e-001	2.707784e-001	-2.693253e-001	-2.699769e-001	-1.076258e-001
8.901998610215738e-004	-2.028679e-001	2.698251e-001	2.701202e-001	-2.686468e-001	-2.693824e-001	-1.343252e-001
8.902385908550358e-004	-1.823543e-001	2.692114e-001	2.694513e-001	-2.679680e-001	-2.687847e-001	-1.597266e-001
8.902773206884979e-004	-1.601442e-001	2.685945e-001	2.687726e-001	-2.672898e-001	-2.681839e-001	-1.835067e-001
8.903160505219599e-004	-1.364061e-001	2.679744e-001	2.680847e-001	-2.666129e-001	-2.675800e-001	-2.053672e-001
8.903547803554220e-004	-1.113140e-001	2.673513e-001	2.673885e-001	-2.659382e-001	-2.669730e-001	-2.250473e-001
8.903935101888840e-004	-8.505360e-002	2.667252e-001	2.666847e-001	-2.652661e-001	-2.663630e-001	-2.423283e-001
8.904322400223461e-004	-5.782931e-002	2.660963e-001	2.659743e-001	-2.645973e-001	-2.657498e-001	-2.570355e-001
8.904709698558082e-004	-2.986883e-002	2.654646e-001	2.652582e-001	-2.639322e-001	-2.651334e-001	-2.690357e-001
8.905096996892702e-004	-1.423226e-003	2.648303e-001	2.645372e-001	-2.632715e-001	-2.645137e-001	-2.782347e-001
8.905484295227323e-004	2.723712e-002	2.641932e-001	2.638123e-001	-2.626152e-001	-2.638907e-001	-2.845744e-001
8.905871593561943e-004	5.582650e-002	2.635537e-001	2.630845e-001	-2.619639e-001	-2.632642e-001	-2.880306e-001
8.906258891896564e-004	8.404553e-002	2.629116e-001	2.623545e-001	-2.613176e-001	-2.626343e-001	-2.886111e-001
8.906646190231185e-004	1.115810e-001	2.622671e-001	2.616234e-001	-2.606764e-001	-2.620007e-001	-2.863526e-001
8.907033488565805e-004	1.381071e-001	2.616200e-001	2.608919e-001	-2.600404e-001	-2.613634e-001	-2.813194e-001
8.907420786900426e-004	1.632925e-001	2.609707e-001	2.601610e-001	-2.594095e-001	-2.607222e-001	-2.736000e-001
8.907808085235046e-004	1.868150e-001	2.603188e-001	2.594314e-001	-2.587835e-001	-2.600770e-001	-2.633049e-001
8.908195383569667e-004	2.083789e-001	2.596646e-001	2.587038e-001	-2.581622e-001	-2.594278e-001	-2.505637e-001
8.908582681904288e-004	2.277274e-001	2.590080e-001	2.579790e-001	-2.575453e-001	-2.587745e-001	-2.355209e-001
8.908969980238908e-004	2.446477e-001	2.583488e-001	2.572576e-001	-2.569324e-001	-2.581170e-001	-2.183330e-001
8.909357278573529e-004	2.589710e-001	2.576871e-001	2.565401e-001	-2.563229e-001	-2.574552e-001	-1.991634e-001
8.909744576908149e-004	2.705701e-001	2.570228e-001	2.558271e-001	-2.557164e-001	-2.567891e-001	-1.781792e-001
8.910131875242770e-004	2.793561e-001	2.563558e-001	2.551189e-001	-2.551122e-001	-2.561187e-001	-1.555482e-001
8.910519173577391e-004	2.852760e-001	2.556859e-001	2.544160e-001	-2.545097e-001	-2.554438e-001	-1.314398e-001
8.910906471912011e-004	2.883106e-001	2.550130e-001	2.537186e-001	-2.539081e-001	-2.547647e-001	-1.060301e-001
8.911293770246632e-004	2.884718e-001	2.543372e-001	2.530267e-001	-2.533067e-001	-2.540812e-001	-7.950865e-002
8.911681068581252e-004	2.858007e-001	2.536581e-001	2.523407e-001	-2.527047e-001	-2.533934e-001	-5.208450e-002
8.912068366915873e-004	2.803651e-001	2.529757e-001	2.516603e-001	-2.521012e-001	-2.527012e-001	-2.399065e-002
8.912455665250494e-004	2.722567e-001	2.522899e-001	2.509856e-001	-2.514954e-001	-2.520047e-001	4.517321e-003
8.912842963585114e-004	2.615891e-001	2.516004e-001	2.503164e-001	-2.508865e-001	-2.513040e-001	3.316558e-002
8.913230261919735e-004	2.484939e-001	2.509073e-001	2.496523e-001	-2.502736e-001	-2.505990e-001	6.166569e-002
8.913617560254355e-004	2.331177e-001	2.502105e-001	2.489931e-001	-2.496559e-001	-2.498899e-001	8.971578e-002
8.914004858588976e-004	2.156178e-001	2.495098e-001	2.483384e-001	-2.490325e-001	-2.491766e-001	1.170004e-001
8.914392156923596e-004	1.961583e-001	2.488051e-001	2.476875e-001	-2.484026e-001	-2.484593e-001	1.431928e-001
8.914779455258217e-004	1.749061e-001	2.480965e-001	2.470400e-001	-2.477655e-001	-2.477379e-001	1.679636e-001
8.915166753592838e-004	1.520288e-001	2.473838e-001	2.463952e-001	-2.471204e-001	-2.470127e-001	1.909966e-001
8.915554051927458e-004	1.276959e-001	2.466672e-001	2.457525e-001	-2.464666e-001	-2.462836e-001	2.120047e-001
8.915941350262079e-004	1.020850e-001	2.459465e-001	2.451109e-001	-2.458035e-001	-2.455507e-001	2.307418e-001
8.916328648596699e-004	7.538883e-002	2.452217e-001	2.444699e-001	-2.451306e-001	-2.448143e-001	2.470056e-001
8.916715946931320e-004	4.782245e-002	2.444929e-001	2.438286e-001	-2.444473e-001	-2.440744e-001	2.606380e-001
8.917103245265941e-004	1.962473e-002	2.437601e-001	2.431860e-001	-2.437532e-001	-2.433312e-001	2.715212e-001
8.917490543600561e-004	-8.944192e-003	2.430232e-001	2.425414e-001	-2.430480e-001	-2.425848e-001	2.795753e-001
8.917877841935182e-004	-3.760704e-002	2.422825e-001	2.418939e-001	-2.423313e-001	-2.418353e-001	2.847558e-001
8.918265140269802e-004	-6.607240e-002	2.415378e-001	2.412425e-001	-2.416030e-001	-2.410831e-001	2.870514e-001
8.918652438604423e-004	-9.403549e-002	2.407892e-001	2.405865e-001	-2.408631e-001	-2.403281e-001	2.864815e-001
8.919039736939044e-004	-1.211781e-001	2.400368e-001	2.399249e-001	-2.401114e-001	-2.395707e-001	2.830939e-001
8.919427035273664e-004	-1.471715e-001	2.392807e-001	2.392570e-001	-2.393480e-001	-2.388109e-001	2.769625e-001
8.919814333608285e-004	-1.716875e-001	2.385209e-001	2.385820e-001	-2.385731e-001	-2.380489e-001	2.681848e-001
8.920201631942905e-004	-1.944153e-001	2.377574e-001	2.378991e-001	-2.377870e-001	-2.372849e-001	2.568792e-001
8.920588930277526e-004	-2.150764e-001	2.369904e-001	2.372075e-001	-2.369900e-001	-2.365190e-001	2.431811e-001
8.920976228612147e-004	-2.334327e-001	2.362200e-001	2.365068e-001	-2.361825e-001	-2.357512e-001	2.272399e-001
8.921363526946767e-004	-2.492896e-001	2.354463e-001	2.357962e-001	-2.353650e-001	-2.349818e-001	2.092148e-001
8.921750825281388e-004	-2.624952e-001	2.346694e-001	2.350754e-001	-2.345381e-001	-2.342107e-001	1.892703e-001
8.922138123616008e-004	-2.729380e-001	2.338894e-001	2.343438e-001	-2.337025e-001	-2.334381e-001	1.675731e-001
8.922525421950629e-004	-2.805436e-001	2.331066e-001	2.336010e-001	-2.328587e-001	-2.326640e-001	1.442902e-001
8.922912720285250e-004	-2.852729e-001	2.323210e-001	2.328469e-001	-2.320076e-001	-2.318884e-001	1.195926e-001
8.923300018619870e-004	-2.871197e-001	2.315329e-001	2.320813e-001	-2.311499e-001	-2.311113e-001	9.366147e-002
8.923687316954491e-004	-2.861082e-001	2.307423e-001	2.313040e-001	-2.302866e-001	-2.303328e-001	6.669638e-002
8.924074615289111e-004	-2.822905e-001	2.299494e-001	2.305149e-001	-2.294185e-001	-2.295528e-001	3.891972e-002
8.924461913623732e-004	-2.757446e-001	2.291545e-001	2.297143e-001	-2.285464e-001	-2.287713e-001	1.057742e-002
8.924849211958353e-004	-2.665713e-001	2.283575e-001	2.289023e-001	-2.276714e-001	-2.279883e-001	-1.806456e-002
8.925236510292973e-004	-2.548918e-001	2.275586e-001	2.280791e-001	-2.267942e-001	-2.272038e-001	-4.672416e-002
8.925623808627594e-004	-2.408440e-001	2.267580e-001	2.272450e-001	-2.259159e-001	-2.264177e-001	-7.510541e-002
8.926011106962214e-004	-2.245792e-001	2.259557e-001	2.264006e-001	-2.250373e-001	-2.256300e-001	-1.028987e-001
8.926398405296835e-004	-2.062578e-001	2.251518e-001	2.255462e-001	-2.241593e-001	-2.248407e-001	-1.297810e-001
8.926785703631455e-004	-1.860449e-001	2.243464e-001	2.246826e-001	-2.232827e-001	-2.240496e-001	-1.554212e-001
8.927173001966076e-004	-1.641078e-001	2.235395e-001	2.238103e-001	-2.224083e-001	-2.232569e-001	-1.794934e-001
8.927560300300697e-004	-1.406148e-001	2.227310e-001	2.229300e-001	-2.215369e-001	-2.224623e-001	-2.016943e-001
8.927947598635317e-004	-1.157385e-001	2.219211e-001	2.220425e-001	-2.206692e-001	-2.216658e-001	-2.217560e-001
8.928334896969938e-004	-8.966216e-002	2.211097e-001	2.211486e-001	-2.198057e-001	-2.208673e-001	-2.394527e-001
8.928722195304558e-004	-6.258644e-002	2.202968e-001	2.202491e-001	-2.189472e-001	-2.200667e-001	-2.546022e-001
8.929109493639179e-004	-3.473493e-002	2.194824e-001	2.193450e-001	-2.180941e-001	-2.192638e-001	-2.670646e-001
8.929496791973800e-004	-6.354906e-003	2.186663e-001	2.184371e-001	-2.172468e-001	-2.184587e-001	-2.767391e-001
8.929884090308420e-004	2.228623e-002	2.178487e-001	2.175264e-001	-2.164057e-001	-2.176510e-001	-2.835616e-001
8.930271388643041e-004	5.090524e-002	2.170293e-001	2.166137e-001	-2.155709e-001	-2.168408e-001	-2.875026e-001
8.930658686977661e-004	7.920510e-002	2.162083e-001	2.156999e-001	-2.147428e-001	-2.160278e-001	-2.885645e-001
8.931045985312282e-004	1.068751e-001	2.153855e-001	2.147859e-001	-2.139212e-001	-2.152119e-001	-2.867793e-001
8.931433283646903e-004	1.335913e-001	2.145609e-001	2.138727e-001	-2.131062e-001	-2.143930e-001	-2.822067e-001
8.931820581981523e-004	1.590225e-001	2.137343e-001	2.129609e-001	-2.122978e-001	-2.135710e-001	-2.749313e-001
8.932207880316144e-004	1.828440e-001	2.129058e-001	2.120515e-001	-2.114956e-001	-2.127458e-001	-2.650602e-001
8.932595178650764e-004	2.047546e-001	2.120752e-001	2.111451e-001	-2.106994e-001	-2.119171e-001	-2.527199e-001
8.932982476985385e-004	2.244903e-001	2.112425e-001	2.102424e-001	-2.099088e-001	-2.110851e-001	-2.380527e-001
8.933369775320006e-004	2.418307e-001	2.104076e-001	2.093441e-001	-2.091233e-001	-2.102495e-001	-2.212132e-001
8.933757073654626e-004	2.565997e-001	2.095703e-001	2.084507e-001	-2.083423e-001	-2.094103e-001	-2.023640e-001
8.934144371989247e-004	2.686633e-001	2.087305e-001	2.075626e-001	-2.075653e-001	-2.085676e-001	-1.816716e-001
8.934531670323867e-004	2.779262e-001	2.078882e-001	2.066803e-001	-2.067915e-001	-2.077212e-001	-1.593038e-001
8.934918968658488e-004	2.843296e-001	2.070431e-001	2.058040e-001	-2.060202e-001	-2.068711e-001	-1.354294e-001
8.935306266993109e-004	2.878487e-001	2.061951e-001	2.049341e-001	-2.052506e-001	-2.060174e-001	-1.102231e-001
8.935693565327729e-004	2.884903e-001	2.053441e-001	2.040705e-001	-2.044817e-001	-2.051601e-001	-8.387149e-002
8.936080863662350e-004	2.862907e-001	2.044900e-001	2.032134e-001	-2.037128e-001	-2.042991e-001	-5.658029e-002
8.936468161996970e-004	2.813133e-001	2.036326e-001	2.023627e-001	-2.029429e-001	-2.034345e-001	-2.857846e-002
8.936855460331591e-004	2.736462e-001	2.027718e-001	2.015182e-001	-2.021710e-001	-2.025663e-001	-1.181750e-004
8.937242758666211e-004	2.633994e-001	2.019075e-001	2.006797e-001	-2.013962e-001	-2.016946e-001	2.852939e-002
8.937630057000832e-004	2.507014e-001	2.010395e-001	1.998469e-001	-2.006176e-001	-2.008193e-001	5.707799e-002
8.938017355335453e-004	2.356968e-001	2.001679e-001	1.990194e-001	-1.998342e-001	-1.999404e-001	8.522792e-002
8.938404653670073e-004	2.185413e-001	1.992925e-001	1.981966e-001	-1.990451e-001	-1.990581e-001	1.126658e-001
8.938791952004694e-004	1.993980e-001	1.984133e-001	1.973779e-001	-1.982493e-001	-1.981723e-001	1.390663e-001
8.939179250339314e-004	1.784336e-001	1.975302e-001	1.965628e-001	-1.974461e-001	-1.972830e-001	1.640994e-001
8.939566548673935e-004	1.558153e-001	1.966432e-001	1.957504e-001	-1.966345e-001	-1.963902e-001	1.874453e-001
8.939953847008556e-004	1.317123e-001	1.957523e-001	1.949401e-001	-1.958140e-001	-1.954940e-001	2.088112e-001
8.940341145343176e-004	1.063002e-001	1.948575e-001	1.941309e-001	-1.949836e-001	-1.945944e-001	2.279437e-001
8.940728443677797e-004	7.976865e-002	1.939588e-001	1.933220e-001	-1.941428e-001	-1.936914e-001	2.446334e-001
8.941115742012417e-004	5.232893e-002	1.930561e-001	1.925124e-001	-1.932910e-001	-1.927851e-001	2.587149e-001
8.941503040347038e-004	2.421607e-002	1.921496e-001	1.917013e-001	-1.924277e-001	-1.918755e-001	2.700640e-001
8.941890338681659e-004	-4.312953e-003	1.912391e-001	1.908877e-001	-1.915525e-001	-1.909627e-001	2.785946e-001
8.942277637016279e-004	-3.298338e-002	1.903248e-001	1.900705e-001	-1.906651e-001	-1.900466e-001	2.842566e-001
8.942664935350900e-004	-6.150594e-002	1.894066e-001	1.892490e-001	-1.897652e-001	-1.891274e-001	2.870333e-001
8.943052233685520e-004	-8.957800e-002	1.884845e-001	1.884220e-001	-1.888526e-001	-1.882052e-001	2.869393e-001
8.943439532020141e-004	-1.168833e-001	1.875586e-001	1.875886e-001	-1.879273e-001	-1.872798e-001	2.840177e-001
8.943826830354762e-004	-1.430943e-001	1.866288e-001	1.867480e-001	-1.869893e-001	-1.863515e-001	2.783383e-001
8.944214128689382e-004	-1.678815e-001	1.856951e-001	1.858993e-001	-1.860388e-001	-1.854201e-001	2.699949e-001
8.944601427024003e-004	-1.909300e-001	1.847575e-001	1.850417e-001	-1.850759e-001	-1.844857e-001	2.591026e-001
8.944988725358623e-004	-2.119551e-001	1.838160e-001	1.841743e-001	-1.841010e-001	-1.835484e-001	2.457944e-001
8.945376023693244e-004	-2.307117e-001	1.828707e-001	1.832965e-001	-1.831143e-001	-1.826080e-001	2.302176e-001
8.945763322027865e-004	-2.469979e-001	1.819215e-001	1.824076e-001	-1.821164e-001	-1.816646e-001	2.125300e-001
8.946150620362485e-004	-2.606549e-001	1.809685e-001	1.815071e-001	-1.811078e-001	-1.807181e-001	1.928955e-001
8.946537918697106e-004	-2.715648e-001	1.800117e-001	1.805944e-001	-1.800891e-001	-1.797684e-001	1.714807e-001
8.946925217031726e-004	-2.796474e-001	1.790510e-001	1.796692e-001	-1.790610e-001	-1.788155e-001	1.484529e-001
8.947312515366347e-004	-2.848579e-001	1.780867e-001	1.787311e-001	-1.780241e-001	-1.778593e-001	1.239818e-001
8.947699813700967e-004	-2.871848e-001	1.771185e-001	1.777798e-001	-1.769792e-001	-1.768996e-001	9.824648e-002
8.948087112035588e-004	-2.866473e-001	1.761467e-001	1.768152e-001	-1.759272e-001	-1.759365e-001	7.144267e-002
8.948474410370209e-004	-2.832932e-001	1.751711e-001	1.758372e-001	-1.748688e-001	-1.749697e-001	4.378866e-002
8.948861708704829e-004	-2.771961e-001	1.741918e-001	1.748460e-001	-1.738049e-001	-1.739991e-001	1.552644e-002
8.949249007039450e-004	-2.684534e-001	1.732089e-001	1.738414e-001	-1.727364e-001	-1.730248e-001	-1.308117e-002
8.949636305374070e-004	-2.571831e-001	1.722222e-001	1.728239e-001	-1.716642e-001	-1.720465e-001	-4.175466e-002
8.950023603708691e-004	-2.435208e-001	1.712317e-001	1.717936e-001	-1.705890e-001	-1.710641e-001	-7.020046e-002
8.950410902043312e-004	-2.276156e-001	1.702375e-001	1.707510e-001	-1.695117e-001	-1.700776e-001	-9.811138e-002
8.950798200377932e-004	-2.096269e-001	1.692393e-001	1.696964e-001	-1.684332e-001	-1.690869e-001	-1.251667e-001
8.951185498712553e-004	-1.897194e-001	1.682373e-001	1.686305e-001	-1.673542e-001	-1.680918e-001	-1.510360e-001
8.951572797047173e-004	-1.680602e-001	1.672312e-001	1.675537e-001	-1.662755e-001	-1.670924e-001	-1.753915e-001
8.951960095381794e-004	-1.448172e-001	1.662210e-001	1.664668e-001	-1.651978e-001	-1.660883e-001	-1.979249e-001
8.952347393716415e-004	-1.201621e-001	1.652066e-001	1.653705e-001	-1.641217e-001	-1.650797e-001	-2.183619e-001
8.952734692051035e-004	-9.427577e-002	1.641878e-001	1.642655e-001	-1.630477e-001	-1.640663e-001	-2.364693e-001
8.953121990385656e-004	-6.735545e-002	1.631645e-001	1.631526e-001	-1.619765e-001	-1.630481e-001	-2.520576e-001
8.953509288720276e-004	-3.962053e-002	1.621366e-001	1.620326e-001	-1.609084e-001	-1.620249e-001	-2.649798e-001
8.953896587054897e-004	-1.131431e-002	1.611040e-001	1.609063e-001	-1.598438e-001	-1.609965e-001	-2.751284e-001
8.954283885389518e-004	1.729894e-002	1.600665e-001	1.597746e-001	-1.587829e-001	-1.599630e-001	-2.824333e-001
8.954671183724138e-004	4.593848e-002	1.590241e-001	1.586383e-001	-1.577260e-001	-1.589241e-001	-2.868592e-001
8.955058482058759e-004	7.430970e-002	1.579765e-001	1.574983e-001	-1.566731e-001	-1.578797e-001	-2.884035e-001
8.955445780393379e-004	1.021043e-001	1.569238e-001	1.563555e-001	-1.556242e-001	-1.568297e-001	-2.870934e-001
8.955833078728000e-004	1.290005e-001	1.558657e-001	1.552104e-001	-1.545793e-001	-1.557740e-001	-2.829840e-001
8.956220377062621e-004	1.546679e-001	1.548021e-001	1.540641e-001	-1.535381e-001	-1.547124e-001	-2.761558e-001
8.956607675397241e-004	1.787795e-001	1.537330e-001	1.529171e-001	-1.525004e-001	-1.536448e-001	-2.667123e-001
8.956994973731862e-004	2.010290e-001	1.526582e-001	1.517701e-001	-1.514658e-001	-1.525711e-001	-2.547770e-001
8.957382272066482e-004	2.211455e-001	1.515777e-001	1.506238e-001	-1.504339e-001	-1.514913e-001	-2.404896e-001
8.957769570401103e-004	2.389010e-001	1.504912e-001	1.494787e-001	-1.494041e-001	-1.504052e-001	-2.240030e-001
8.958156868735723e-004	2.541120e-001	1.493987e-001	1.483353e-001	-1.483758e-001	-1.493128e-001	-2.054785e-001
8.958544167070344e-004	2.666374e-001	1.483001e-001	1.471940e-001	-1.473482e-001	-1.482140e-001	-1.850822e-001
8.958931465404965e-004	2.763755e-001	1.471951e-001	1.460550e-001	-1.463207e-001	-1.471088e-001	-1.629816e-001
8.959318763739585e-004	2.832619e-001	1.460838e-001	1.449187e-001	-1.452924e-001	-1.459971e-001	-1.393454e-001
8.959706062074206e-004	2.872660e-001	1.449658e-001	1.437853e-001	-1.442624e-001	-1.448789e-001	-1.143469e-001
8.960093360408826e-004	2.883894e-001	1.438411e-001	1.426547e-001	-1.432297e-001	-1.437542e-001	-8.817027e-002
8.960480658743447e-004	2.866635e-001	1.427096e-001	1.415269e-001	-1.421935e-001	-1.426229e-001	-6.101756e-002
8.960867957078068e-004	2.821473e-001	1.415710e-001	1.404018e-001	-1.411527e-001	-1.414850e-001	-3.311387e-002
8.961255255412688e-004	2.749248e-001	1.404254e-001	1.392793e-001	-1.401063e-001	-1.403405e-001	-4.707846e-003
8.961642553747309e-004	2.651025e-001	1.392725e-001	1.381589e-001	-1.390533e-001	-1.391892e-001	2.393206e-002
8.962029852081929e-004	2.528062e-001	1.381122e-001	1.370403e-001	-1.379925e-001	-1.380313e-001	5.252185e-002
8.962417150416550e-004	2.381777e-001	1.369445e-001	1.359230e-001	-1.369231e-001	-1.368665e-001	8.076394e-002
8.962804448751171e-004	2.213712e-001	1.357692e-001	1.348064e-001	-1.358441e-001	-1.356949e-001	1.083470e-001
8.963191747085791e-004	2.025488e-001	1.345864e-001	1.336899e-001	-1.347543e-001	-1.345163e-001	1.349473e-001
8.963579045420412e-004	1.818766e-001	1.333958e-001	1.325727e-001	-1.336529e-001	-1.333307e-001	1.602344e-001
8.963966343755032e-004	1.595220e-001	1.321975e-001	1.314541e-001	-1.325390e-001	-1.321379e-001	1.838857e-001
8.964353642089653e-004	1.356533e-001	1.309914e-001	1.303331e-001	-1.314117e-001	-1.309379e-001	2.056028e-001
8.964740940424274e-004	1.104446e-001	1.297775e-001	1.292090e-001	-1.302702e-001	-1.297306e-001	2.251251e-001
8.965128238758894e-004	8.408288e-002	1.285557e-001	1.280806e-001	-1.291137e-001	-1.285159e-001	2.422360e-001
8.965515537093515e-004	5.677547e-002	1.273260e-001	1.269471e-001	-1.279417e-001	-1.272937e-001	2.567629e-001
8.965902835428135e-004	2.875363e-002	1.260883e-001	1.258073e-001	-1.267536e-001	-1.260638e-001	2.685750e-001
8.966290133762756e-004	2.710833e-004	1.248426e-001	1.246603e-001	-1.255487e-001	-1.248263e-001	2.775804e-001
8.966677432097377e-004	-2.839999e-002	1.235888e-001	1.235051e-001	-1.243267e-001	-1.235809e-001	2.837232e-001
8.967064730431997e-004	-5.697250e-002	1.223269e-001	1.223404e-001	-1.230872e-001	-1.223276e-001	2.869813e-001
8.967452028766618e-004	-8.514590e-002	1.210567e-001	1.211654e-001	-1.218300e-001	-1.210663e-001	2.873641e-001
8.967839327101238e-004	-1.126061e-001	1.197782e-001	1.199790e-001	-1.205549e-001	-1.197968e-001	2.849103e-001
8.968226625435859e-004	-1.390269e-001	1.184913e-001	1.187802e-001	-1.192618e-001	-1.185191e-001	2.796854e-001
8.968613923770479e-004	-1.640777e-001	1.171958e-001	1.175680e-001	-1.179508e-001	-1.172330e-001	2.717795e-001
8.969001222105100e-004	-1.874398e-001	1.158918e-001	1.163415e-001	-1.166220e-001	-1.159384e-001	2.613043e-001
8.969388520439721e-004	-2.088228e-001	1.145790e-001	1.150998e-001	-1.152756e-001	-1.146351e-001	2.483900e-001
8.969775818774341e-004	-2.279745e-001	1.132573e-001	1.138423e-001	-1.139119e-001	-1.133230e-001	2.331820e-001
8.970163117108962e-004	-2.446861e-001	1.119267e-001	1.125680e-001	-1.125312e-001	-1.120019e-001	2.158367e-001
8.970550415443582e-004	-2.587917e-001	1.105870e-001	1.112763e-001	-1.111340e-001	-1.106715e-001	1.965175e-001
8.970937713778203e-004	-2.701669e-001	1.092381e-001	1.099667e-001	-1.097208e-001	-1.093318e-001	1.753906e-001
8.971325012112824e-004	-2.787254e-001	1.078798e-001	1.086386e-001	-1.082922e-001	-1.079825e-001	1.526233e-001
8.971712310447444e-004	-2.844169e-001	1.065122e-001	1.072916e-001	-1.068489e-001	-1.066234e-001	1.283846e-001
8.972099608782065e-004	-2.872244e-001	1.051350e-001	1.059255e-001	-1.053915e-001	-1.052543e-001	1.028514e-001
8.972486907116685e-004	-2.871622e-001	1.037481e-001	1.045398e-001	-1.039208e-001	-1.038749e-001	7.621599e-002
8.972874205451306e-004	-2.842735e-001	1.023514e-001	1.031346e-001	-1.024375e-001	-1.024851e-001	4.869262e-002
8.973261503785927e-004	-2.786281e-001	1.009447e-001	1.017097e-001	-1.009424e-001	-1.010847e-001	2.051927e-002
8.973648802120547e-004	-2.703194e-001	9.952795e-002	1.002651e-001	-9.943641e-002	-9.967339e-002	-8.044587e-003
8.974036100455168e-004	-2.594624e-001	9.810092e-002	9.880111e-002	-9.792025e-002	-9.825107e-002	-3.672212e-002
8.974423398789788e-004	-2.461898e-001	9.666348e-002	9.731783e-002	-9.639475e-002	-9.681755e-002	-6.522218e-002
8.974810697124409e-004	-2.306492e-001	9.521541e-002	9.581560e-002	-9.486072e-002	-9.537267e-002	-9.324007e-002
8.975197995459030e-004	-2.129983e-001	9.375655e-002	9.429481e-002	-9.331891e-002	-9.391627e-002	-1.204574e-001
8.975585293793650e-004	-1.934014e-001	9.228669e-002	9.275593e-002	-9.177007e-002	-9.244824e-002	-1.465451e-001
8.975972592128271e-004	-1.720255e-001	9.080561e-002	9.119949e-002	-9.021491e-002	-9.096843e-002	-1.711739e-001
8.976359890462891e-004	-1.490384e-001	8.931310e-002	8.962611e-002	-8.865409e-002	-8.947673e-002	-1.940311e-001
8.976747188797512e-004	-1.246108e-001	8.780895e-002	8.803645e-002	-8.708819e-002	-8.797302e-002	-2.148358e-001
8.977134487132133e-004	-9.892146e-002	8.629294e-002	8.643121e-002	-8.551776e-002	-8.645720e-002	-2.333477e-001
8.977521785466753e-004	-7.216433e-002	8.476482e-002	8.481117e-002	-8.394329e-002	-8.492917e-002	-2.493700e-001
8.977909083801374e-004	-4.455463e-002	8.322442e-002	8.317707e-002	-8.236514e-002	-8.338881e-002	-2.627482e-001
8.978296382135994e-004	-1.633161e-002	8.167152e-002	8.152977e-002	-8.078365e-002	-8.183602e-002	-2.733684e-001
8.978683680470615e-004	1.224379e-002	8.010593e-002	7.987005e-002	-7.919905e-002	-8.027073e-002	-2.811544e-001
8.979070978805236e-004	4.089348e-002	7.852749e-002	7.819875e-002	-7.761147e-002	-7.869282e-002	-2.860651e-001
8.979458277139856e-004	6.932525e-002	7.693602e-002	7.651670e-002	-7.602097e-002	-7.710223e-002	-2.880925e-001
8.979845575474477e-004	9.723332e-002	7.533140e-002	7.482467e-002	-7.442752e-002	-7.549886e-002	-2.872587e-001
8.980232873809097e-004	1.242983e-001	7.371348e-002	7.312346e-002	-7.283098e-002	-7.388264e-002	-2.836145e-001
8.980620172143718e-004	1.501907e-001	7.208217e-002	7.141381e-002	-7.123112e-002	-7.225352e-002	-2.772362e-001
8.981007470478338e-004	1.745821e-001	7.043735e-002	6.969641e-002	-6.962762e-002	-7.061143e-002	-2.682235e-001
8.981394768812959e-004	1.971617e-001	6.877895e-002	6.797194e-002	-6.802009e-002	-6.895635e-002	-2.566967e-001
8.981782067147580e-004	2.176516e-001	6.710687e-002	6.624097e-002	-6.640802e-002	-6.728823e-002	-2.427930e-001
8.982169365482200e-004	2.358163e-001	6.542105e-002	6.450405e-002	-6.479083e-002	-6.560707e-002	-2.266632e-001
8.982556663816821e-004	2.514649e-001	6.372142e-002	6.276163e-002	-6.316786e-002	-6.391284e-002	-2.084675e-001
8.982943962151441e-004	2.644490e-001	6.200792e-002	6.101411e-002	-6.153839e-002	-6.220554e-002	-1.883712e-001
8.983331260486062e-004	2.746608e-001	6.028047e-002	5.926178e-002	-5.990162e-002	-6.048518e-002	-1.665421e-001
8.983718558820683e-004	2.820294e-001	5.853904e-002	5.750487e-002	-5.825669e-002	-5.875177e-002	-1.431480e-001
8.984105857155303e-004	2.865184e-001	5.678358e-002	5.574352e-002	-5.660270e-002	-5.700532e-002	-1.183609e-001
8.984493155489924e-004	2.881243e-001	5.501403e-002	5.397775e-002	-5.493870e-002	-5.524584e-002	-9.236278e-002
8.984880453824544e-004	2.868736e-001	5.323036e-002	5.220754e-002	-5.326370e-002	-5.347334e-002	-6.535253e-002
8.985267752159165e-004	2.828208e-001	5.143255e-002	5.043274e-002	-5.157671e-002	-5.168780e-002	-3.755139e-002
8.985655050493786e-004	2.760457e-001	4.962057e-002	4.865311e-002	-4.987669e-002	-4.988920e-002	-9.204453e-003
8.986042348828406e-004	2.666512e-001	4.779442e-002	4.686834e-002	-4.816264e-002	-4.807752e-002	1.942264e-002
8.986429647163027e-004	2.547601e-001	4.595409e-002	4.507801e-002	-4.643352e-002	-4.625271e-002	4.804813e-002
8.986816945497647e-004	2.405116e-001	4.409958e-002	4.328164e-002	-4.468834e-002	-4.441470e-002	7.637647e-002
8.987204243832268e-004	2.240580e-001	4.223091e-002	4.147866e-002	-4.292612e-002	-4.256341e-002	1.040985e-001
8.987591542166889e-004	2.055602e-001	4.034812e-002	3.966840e-002	-4.114591e-002	-4.069874e-002	1.308918e-001
8.987978840501509e-004	1.851838e-001	3.845122e-002	3.785017e-002	-3.934680e-002	-3.882059e-002	1.564262e-001
8.988366138836130e-004	1.630959e-001	3.654024e-002	3.602318e-002	-3.752793e-002	-3.692883e-002	1.803765e-001
8.988753437170750e-004	1.394646e-001	3.461524e-002	3.418660e-002	-3.568852e-002	-3.502332e-002	2.024389e-001
8.989140735505371e-004	1.144625e-001	3.267623e-002	3.233955e-002	-3.382783e-002	-3.310394e-002	2.223463e-001
8.989528033839992e-004	8.827382e-002	3.072326e-002	3.048113e-002	-3.194519e-002	-3.117054e-002	2.398745e-001
8.989915332174612e-004	6.110244e-002	2.875634e-002	2.861038e-002	-3.004002e-002	-2.922298e-002	2.548440e-001
8.990302630509233e-004	3.317578e-002	2.677547e-002	2.672635e-002	-2.811182e-002	-2.726112e-002	2.671173e-001
8.990689928843853e-004	4.744246e-003	2.478065e-002	2.482806e-002	-2.616016e-002	-2.528481e-002	2.765963e-001
8.991077227178474e-004	-2.392262e-002	2.277187e-002	2.291455e-002	-2.418472e-002	-2.329393e-002	2.832194e-001
8.991464525513094e-004	-5.253987e-002	2.074909e-002	2.098485e-002	-2.218526e-002	-2.128833e-002	2.869591e-001
8.991851823847715e-004	-8.080898e-002	1.871225e-002	1.903803e-002	-2.016164e-002	-1.926787e-002	2.878198e-001
8.992239122182336e-004	-1.084178e-001	1.666128e-002	1.707315e-002	-1.811381e-002	-1.723242e-002	2.858356e-001
8.992626420516956e-004	-1.350416e-001	1.459610e-002	1.508936e-002	-1.604181e-002	-1.518184e-002	2.810677e-001
8.993013718851577e-004	-1.603492e-001	1.251662e-002	1.308581e-002	-1.394579e-002	-1.311601e-002	2.736023e-001
8.993401017186197e-004	-1.840187e-001	1.042272e-002	1.106173e-002	-1.182597e-002	-1.103478e-002	2.635479e-001
8.993788315520818e-004	-2.057538e-001	8.314298e-003	9.016379e-003	-9.682681e-003	-8.938036e-003	2.510319e-001
8.994175613855439e-004	-2.252960e-001	6.191240e-003	6.949117e-003	-7.516323e-003	-6.825639e-003	2.361976e-001
8.994562912190059e-004	-2.424290e-001	4.053430e-003	4.859356e-003	-5.327383e-003	-4.697467e-003	2.191999e-001
8.994950210524680e-004	-2.569802e-001	1.900758e-003	2.746588e-003	-3.116425e-003	-2.553399e-003	2.002013e-001
8.995337508859300e-004	-2.688185e-001	-2.668817e-004	6.103884e-004	-8.840818e-004	-3.933190e-004	1.793682e-001
8.995724807193921e-004	-2.778516e-001	-2.449590e-003	-1.549581e-003	1.368952e-003	1.782878e-003	1.568677e-001
8.996112105528542e-004	-2.840234e-001	-4.647460e-003	-3.733570e-003	3.641924e-003	3.975288e-003	1.328682e-001
8.996499403863162e-004	-2.873117e-001	-6.860581e-003	-5.941738e-003	5.934035e-003	6.183991e-003	1.075448e-001
8.996886702197783e-004	-2.877258e-001	-9.089032e-003	-8.174148e-003	8.244446e-003	8.409049e-003	8.108667e-002
8.997274000532403e-004	-2.853044e-001	-1.133289e-002	-1.043077e-002	1.057228e-002	1.065050e-002	5.370367e-002
8.997661298867024e-004	-2.801129e-001	-1.359221e-002	-1.271149e-002	1.291666e-002	1.290837e-002	2.562969e-002
8.998048597201645e-004	-2.722414e-001	-1.586706e-002	-1.501608e-002	1.527666e-002	1.518264e-002	-2.879287e-003
8.998435895536265e-004	-2.618014e-001	-1.815748e-002	-1.734425e-002	1.765137e-002	1.747328e-002	-3.154929e-002
8.998823193870886e-004	-2.489230e-001	-2.046353e-002	-1.969558e-002	2.003988e-002	1.978022e-002	-6.009168e-002
8.999210492205506e-004	-2.337515e-001	-2.278522e-002	-2.206961e-002	2.244128e-002	2.210337e-002	-8.820430e-002
8.999597790540127e-004	-2.164437e-001	-2.512259e-002	-2.446577e-002	2.485470e-002	2.444262e-002	-1.155714e-001
8.999985088874748e-004	-1.971631e-001	-2.747566e-002	-2.688342e-002	2.727928e-002	2.679781e-002	-1.418654e-001
9.000372387209368e-004	-1.760765e-001	-2.984440e-002	-2.932186e-002	2.971419e-002	2.916879e-002	-1.667564e-001
9.000759685543989e-004	-1.533517e-001	-3.222883e-002	-3.178030e-002	3.215865e-002	3.155536e-002	-1.899277e-001
9.001146983878609e-004	-1.291587e-001	-3.462889e-002	-3.425792e-002	3.461192e-002	3.395734e-002	-2.110924e-001
9.001534282213230e-004	-1.036743e-001	-3.704454e-002	-3.675383e-002	3.707331e-002	3.637449e-002	-2.300025e-001
9.001921580547850e-004	-7.708933e-002	-3.947569e-002	-3.926710e-002	3.954219e-002	3.880662e-002	-2.464537e-001
9.002308878882471e-004	-4.961484e-002	-4.192225e-002	-4.179677e-002	4.201798e-002	4.125348e-002	-2.602845e-001
9.002696177217092e-004	-2.148590e-002	-4.438407e-002	-4.434185e-002	4.450018e-002	4.371483e-002	-2.713745e-001
9.003083475551712e-004	7.040140e-003	-4.686100e-002	-4.690133e-002	4.698833e-002	4.619044e-002	-2.796409e-001
9.003470773886333e-004	3.568803e-002	-4.935282e-002	-4.947418e-002	4.948207e-002	4.868004e-002	-2.850369e-001
9.003858072220953e-004	6.416807e-002	-5.185932e-002	-5.205935e-002	5.198108e-002	5.118340e-002	-2.875487e-001
9.004245370555574e-004	9.217709e-002	-5.438021e-002	-5.465584e-002	5.448512e-002	5.370023e-002	-2.871937e-001
9.004632668890195e-004	1.193982e-001	-5.691521e-002	-5.726261e-002	5.699404e-002	5.623027e-002	-2.840176e-001
9.005019967224815e-004	1.455036e-001	-5.946399e-002	-5.987866e-002	5.950771e-002	5.877323e-002	-2.780926e-001
9.005407265559436e-004	1.701638e-001	-6.202618e-002	-6.250301e-002	6.202612e-002	6.132881e-002	-2.695147e-001
9.005794563894056e-004	1.930639e-001	-6.460142e-002	-6.513470e-002	6.454930e-002	6.389672e-002	-2.584007e-001
9.006181862228677e-004	2.139197e-001	-6.718931e-002	-6.777281e-002	6.707732e-002	6.647661e-002	-2.448852e-001
9.006569160563298e-004	2.324880e-001	-6.978942e-002	-7.041645e-002	6.961033e-002	6.906818e-002	-2.291168e-001
9.006956458897918e-004	2.485700e-001	-7.240132e-002	-7.306479e-002	7.214853e-002	7.167104e-002	-2.112541e-001
9.007343757232539e-004	2.620103e-001	-7.502456e-002	-7.571702e-002	7.469217e-002	7.428485e-002	-1.914620e-001
9.007731055567159e-004	2.726944e-001	-7.765868e-002	-7.837240e-002	7.724151e-002	7.690921e-002	-1.699076e-001
9.008118353901780e-004	2.805449e-001	-8.030319e-002	-8.103023e-002	7.979687e-002	7.954372e-002	-1.467585e-001
9.008505652236401e-004	2.855199e-001	-8.295761e-002	-8.368988e-002	8.235858e-002	8.218798e-002	-1.221857e-001
9.008892950571021e-004	2.876104e-001	-8.562142e-002	-8.635076e-002	8.492698e-002	8.484153e-002	-9.636904e-002
9.009280248905642e-004	2.868377e-001	-8.829410e-002	-8.901234e-002	8.750242e-002	8.750395e-002	-6.950449e-002
9.009667547240262e-004	2.832519e-001	-9.097511e-002	-9.167414e-002	9.008527e-002	9.017479e-002	-4.180952e-002
9.010054845574883e-004	2.769284e-001	-9.366387e-002	-9.433576e-002	9.267585e-002	9.285356e-002	-1.352563e-002
9.010442143909504e-004	2.679663e-001	-9.635980e-002	-9.699683e-002	9.527448e-002	9.553979e-002	1.508436e-002
9.010829442244124e-004	2.564851e-001	-9.906229e-002	-9.965703e-002	9.788147e-002	9.823298e-002	4.374088e-002
9.011216740578745e-004	2.426216e-001	-1.017707e-001	-1.023161e-001	1.004970e-001	1.009326e-001	7.215035e-002
9.011604038913365e-004	2.265258e-001	-1.044844e-001	-1.049739e-001	1.031214e-001	1.036382e-001	1.000055e-001
9.011991337247986e-004	2.083574e-001	-1.072027e-001	-1.076301e-001	1.057547e-001	1.063492e-001	1.269855e-001
9.012378635582606e-004	1.882814e-001	-1.099248e-001	-1.102846e-001	1.083971e-001	1.090650e-001	1.527605e-001
9.012765933917227e-004	1.664644e-001	-1.126501e-001	-1.129375e-001	1.110485e-001	1.117850e-001	1.770027e-001
9.013153232251848e-004	1.430742e-001	-1.153777e-001	-1.155884e-001	1.137089e-001	1.145087e-001	1.994040e-001
9.013540530586468e-004	1.182821e-001	-1.181070e-001	-1.182375e-001	1.163782e-001	1.172352e-001	2.196902e-001
9.013927828921089e-004	9.227011e-002	-1.208370e-001	-1.208847e-001	1.190561e-001	1.199640e-001	2.376302e-001
9.014315127255709e-004	6.523860e-002	-1.235671e-001	-1.235298e-001	1.217422e-001	1.226944e-001	2.530373e-001
9.014702425590330e-004	3.741132e-002	-1.262963e-001	-1.261730e-001	1.244363e-001	1.254255e-001	2.657674e-001
9.015089723924951e-004	9.035362e-003	-1.290238e-001	-1.288140e-001	1.271376e-001	1.281565e-001	2.757164e-001
9.015477022259571e-004	-1.962234e-002	-1.317488e-001	-1.314529e-001	1.298458e-001	1.308865e-001	2.828170e-001
9.015864320594192e-004	-4.827895e-002	-1.344704e-001	-1.340896e-001	1.325598e-001	1.336148e-001	2.870363e-001
9.016251618928812e-004	-7.663785e-002	-1.371878e-001	-1.367239e-001	1.352791e-001	1.363403e-001	2.883736e-001
9.016638917263433e-004	-1.043888e-001	-1.399001e-001	-1.393557e-001	1.380026e-001	1.390621e-001	2.868584e-001
9.017026215598054e-004	-1.312083e-001	-1.426065e-001	-1.419849e-001	1.407292e-001	1.417793e-001	2.825476e-001
9.017413513932674e-004	-1.567651e-001	-1.453062e-001	-1.446113e-001	1.434579e-001	1.444908e-001	2.755236e-001
9.017800812267295e-004	-1.807342e-001	-1.479982e-001	-1.472345e-001	1.461875e-001	1.471956e-001	2.658914e-001
9.018188110601915e-004	-2.028142e-001	-1.506817e-001	-1.498544e-001	1.489165e-001	1.498926e-001	2.537757e-001
9.018575408936536e-004	-2.227398e-001	-1.533557e-001	-1.524705e-001	1.516436e-001	1.525809e-001	2.393176e-001
9.018962707271157e-004	-2.402879e-001	-1.560195e-001	-1.550823e-001	1.543674e-001	1.552594e-001	2.226704e-001
9.019350005605777e-004	-2.552789e-001	-1.586720e-001	-1.576894e-001	1.570862e-001	1.579269e-001	2.039959e-001
9.019737303940398e-004	-2.675752e-001	-1.613124e-001	-1.602911e-001	1.597985e-001	1.605826e-001	1.834603e-001
9.020124602275018e-004	-2.770784e-001	-1.639396e-001	-1.628869e-001	1.625026e-001	1.632252e-001	1.612307e-001
9.020511900609639e-004	-2.837268e-001	-1.665528e-001	-1.654761e-001	1.651968e-001	1.658538e-001	1.374753e-001
9.020899198944260e-004	-2.874929e-001	-1.691510e-001	-1.680578e-001	1.678794e-001	1.684673e-001	1.123675e-001
9.021286497278880e-004	-2.883810e-001	-1.717332e-001	-1.706312e-001	1.705486e-001	1.710647e-001	8.609338e-002
9.021673795613501e-004	-2.864252e-001	-1.742986e-001	-1.731955e-001	1.732028e-001	1.736450e-001	5.885855e-002
9.022061093948121e-004	-2.816868e-001	-1.768461e-001	-1.757496e-001	1.758400e-001	1.762071e-001	3.089258e-002
9.022448392282742e-004	-2.742520e-001	-1.793749e-001	-1.782926e-001	1.784588e-001	1.787502e-001	2.447654e-003
9.022835690617362e-004	-2.642290e-001	-1.818841e-001	-1.808234e-001	1.810572e-001	1.812731e-001	-2.620528e-002
9.023222988951983e-004	-2.517453e-001	-1.843728e-001	-1.833407e-001	1.836337e-001	1.837750e-001	-5.478021e-002
9.023610287286604e-004	-2.369442e-001	-1.868401e-001	-1.858436e-001	1.861866e-001	1.862549e-001	-8.297762e-002
9.023997585621224e-004	-2.199809e-001	-1.892851e-001	-1.883306e-001	1.887143e-001	1.887119e-001	-1.104845e-001
9.024384883955845e-004	-2.010182e-001	-1.917072e-001	-1.908007e-001	1.912154e-001	1.911453e-001	-1.369754e-001
9.024772182290465e-004	-1.802229e-001	-1.941055e-001	-1.932525e-001	1.936884e-001	1.935540e-001	-1.621201e-001
9.025159480625086e-004	-1.577627e-001	-1.964792e-001	-1.956847e-001	1.961319e-001	1.959374e-001	-1.855989e-001
9.025546778959707e-004	-1.338072e-001	-1.988277e-001	-1.980960e-001	1.985447e-001	1.982946e-001	-2.071186e-001
9.025934077294327e-004	-1.085315e-001	-2.011502e-001	-2.004851e-001	2.009256e-001	2.006251e-001	-2.264242e-001
9.026321375628948e-004	-8.212326e-002	-2.034461e-001	-2.028507e-001	2.032736e-001	2.029282e-001	-2.433036e-001
9.026708673963568e-004	-5.478948e-002	-2.057148e-001	-2.051914e-001	2.055875e-001	2.052033e-001	-2.575879e-001
9.027095972298189e-004	-2.676082e-002	-2.079557e-001	-2.075060e-001	2.078667e-001	2.074499e-001	-2.691496e-001
9.027483270632810e-004	1.709180e-003	-2.101682e-001	-2.097933e-001	2.101101e-001	2.096675e-001	-2.779000e-001
9.027870568967430e-004	3.034828e-002	-2.123518e-001	-2.120519e-001	2.123173e-001	2.118557e-001	-2.837861e-001
9.028257867302051e-004	5.886938e-002	-2.145060e-001	-2.142807e-001	2.144877e-001	2.140143e-001	-2.867884e-001
9.028645165636671e-004	8.697198e-002	-2.166303e-001	-2.164786e-001	2.166208e-001	2.161428e-001	-2.869191e-001
9.029032463971292e-004	1.143420e-001	-2.187243e-001	-2.186444e-001	2.187163e-001	2.182411e-001	-2.842191e-001
9.029419762305913e-004	1.406537e-001	-2.207876e-001	-2.207771e-001	2.207740e-001	2.203089e-001	-2.787564e-001
9.029807060640533e-004	1.655769e-001	-2.228198e-001	-2.228758e-001	2.227937e-001	2.223461e-001	-2.706227e-001
9.030194358975154e-004	1.887932e-001	-2.248206e-001	-2.249395e-001	2.247755e-001	2.243526e-001	-2.599316e-001
9.030581657309774e-004	2.100122e-001	-2.267898e-001	-2.269674e-001	2.267194e-001	2.263283e-001	-2.468147e-001
9.030968955644395e-004	2.289832e-001	-2.287271e-001	-2.289589e-001	2.286257e-001	2.282732e-001	-2.314183e-001
9.031356253979016e-004	2.454996e-001	-2.306324e-001	-2.309131e-001	2.304945e-001	2.301873e-001	-2.138997e-001
9.031743552313636e-004	2.593988e-001	-2.325056e-001	-2.328296e-001	2.323264e-001	2.320705e-001	-1.944226e-001
9.032130850648257e-004	2.705590e-001	-2.343466e-001	-2.347079e-001	2.341218e-001	2.339229e-001	-1.731537e-001
9.032518148982877e-004	2.788968e-001	-2.361555e-001	-2.365475e-001	2.358812e-001	2.357446e-001	-1.502605e-001
9.032905447317498e-004	2.843642e-001	-2.379322e-001	-2.383483e-001	2.376052e-001	2.375356e-001	-1.259130e-001
9.033292745652118e-004	2.869467e-001	-2.396768e-001	-2.401099e-001	2.392946e-001	2.392960e-001	-1.002892e-001
9.033680043986739e-004	2.866606e-001	-2.413895e-001	-2.418322e-001	2.409499e-001	2.410261e-001	-7.358228e-002
9.034067342321360e-004	2.835510e-001	-2.430705e-001	-2.435154e-001	2.425720e-001	2.427258e-001	-4.600601e-002
9.034454640655980e-004	2.776892e-001	-2.447199e-001	-2.451594e-001	2.441617e-001	2.443954e-001	-1.779836e-002
9.034841938990601e-004	2.691704e-001	-2.463379e-001	-2.467645e-001	2.457199e-001	2.460349e-001	1.078078e-002
9.035229237325221e-004	2.581108e-001	-2.479247e-001	-2.483309e-001	2.472474e-001	2.476447e-001	3.945409e-002
9.035616535659842e-004	2.446442e-001	-2.494808e-001	-2.498590e-001	2.487451e-001	2.492248e-001	6.792996e-002
9.036003833994463e-004	2.289187e-001	-2.510062e-001	-2.513492e-001	2.502140e-001	2.507754e-001	9.590308e-002
9.036391132329083e-004	2.110924e-001	-2.525014e-001	-2.528022e-001	2.516547e-001	2.522967e-001	1.230544e-001
9.036778430663704e-004	1.913295e-001	-2.539666e-001	-2.542185e-001	2.530684e-001	2.537891e-001	1.490543e-001
9.037165728998324e-004	1.697964e-001	-2.554021e-001	-2.555988e-001	2.544557e-001	2.552525e-001	1.735736e-001
9.037553027332945e-004	1.466605e-001	-2.568082e-001	-2.569439e-001	2.558177e-001	2.566871e-001	1.962993e-001
9.037940325667566e-004	1.220921e-001	-2.581853e-001	-2.582546e-001	2.571550e-001	2.580933e-001	2.169513e-001
9.038327624002186e-004	9.627108e-002	-2.595335e-001	-2.595318e-001	2.584684e-001	2.594710e-001	2.352912e-001
9.038714922336807e-004	6.939452e-002	-2.608533e-001	-2.607765e-001	2.597587e-001	2.608204e-001	2.511254e-001
9.039102220671427e-004	4.168241e-002	-2.621450e-001	-2.619895e-001	2.610266e-001	2.621416e-001	2.643031e-001
9.039489519006048e-004	1.337839e-002	-2.634087e-001	-2.631719e-001	2.622726e-001	2.634348e-001	2.747135e-001
9.039876817340669e-004	-1.525333e-002	-2.646450e-001	-2.643248e-001	2.634973e-001	2.646999e-001	2.822836e-001
9.040264115675289e-004	-4.393212e-002	-2.658540e-001	-2.654491e-001	2.647012e-001	2.659370e-001	2.869754e-001
9.040651414009910e-004	-7.236338e-002	-2.670360e-001	-2.665460e-001	2.658848e-001	2.671463e-001	2.887830e-001
9.041038712344530e-004	-1.002388e-001	-2.681914e-001	-2.676164e-001	2.670484e-001	2.683277e-001	2.877310e-001
9.041426010679151e-004	-1.272365e-001	-2.693203e-001	-2.686614e-001	2.681923e-001	2.694812e-001	2.838723e-001
9.041813309013772e-004	-1.530256e-001	-2.704232e-001	-2.696821e-001	2.693166e-001	2.706070e-001	2.772852e-001
9.042200607348392e-004	-1.772785e-001	-2.715001e-001	-2.706794e-001	2.704215e-001	2.717050e-001	2.680712e-001
9.042587905683013e-004	-1.996889e-001	-2.725514e-001	-2.716544e-001	2.715071e-001	2.727753e-001	2.563521e-001
9.042975204017633e-004	-2.199850e-001	-2.735772e-001	-2.726079e-001	2.725733e-001	2.738180e-001	2.422666e-001
9.043362502352254e-004	-2.379368e-001	-2.745776e-001	-2.735408e-001	2.736200e-001	2.748330e-001	2.259663e-001
9.043749800686875e-004	-2.533577e-001	-2.755530e-001	-2.744540e-001	2.746471e-001	2.758206e-001	2.076123e-001
9.044137099021495e-004	-2.661034e-001	-2.765034e-001	-2.753482e-001	2.756542e-001	2.767808e-001	1.873701e-001
9.044524397356116e-004	-2.760695e-001	-2.774289e-001	-2.762241e-001	2.766412e-001	2.777138e-001	1.654071e-001
9.044911695690736e-004	-2.831882e-001	-2.783296e-001	-2.770824e-001	2.776075e-001	2.786196e-001	1.418910e-001
9.045298994025357e-004	-2.874268e-001	-2.792056e-001	-2.779236e-001	2.785529e-001	2.794985e-001	1.169940e-001
9.045686292359977e-004	-2.887846e-001	-2.800570e-001	-2.787483e-001	2.794769e-001	2.803507e-001	9.089930e-002
9.046073590694598e-004	-2.872909e-001	-2.808838e-001	-2.795568e-001	2.803788e-001	2.811763e-001	6.380861e-002
9.046460889029219e-004	-2.830027e-001	-2.816862e-001	-2.803493e-001	2.812583e-001	2.819755e-001	3.594716e-002
9.046848187363839e-004	-2.760023e-001	-2.824640e-001	-2.811263e-001	2.821147e-001	2.827486e-001	7.563361e-003
9.047235485698460e-004	-2.663947e-001	-2.832175e-001	-2.818878e-001	2.829475e-001	2.834958e-001	-2.107489e-002
9.047622784033080e-004	-2.543043e-001	-2.839467e-001	-2.826338e-001	2.837560e-001	2.842175e-001	-4.968409e-002
9.048010082367701e-004	-2.398722e-001	-2.846516e-001	-2.833644e-001	2.845397e-001	2.849138e-001	-7.796720e-002
9.048397380702322e-004	-2.232517e-001	-2.853325e-001	-2.840793e-001	2.852980e-001	2.855850e-001	-1.056137e-001
9.048784679036942e-004	-2.046051e-001	-2.859894e-001	-2.847786e-001	2.860304e-001	2.862316e-001	-1.323002e-001
9.049171977371563e-004	-1.840986e-001	-2.866224e-001	-2.854618e-001	2.867362e-001	2.868537e-001	-1.576968e-001
9.049559275706183e-004	-1.619001e-001	-2.872317e-001	-2.861287e-001	2.874151e-001	2.874518e-001	-1.814805e-001
9.049946574040804e-004	-1.381786e-001	-2.878175e-001	-2.867789e-001	2.880666e-001	2.880262e-001	-2.033529e-001
9.050333872375425e-004	-1.131078e-001	-2.883800e-001	-2.874119e-001	2.886901e-001	2.885773e-001	-2.230520e-001
9.050721170710045e-004	-8.687269e-002	-2.889194e-001	-2.880272e-001	2.892854e-001	2.891055e-001	-2.403581e-001
9.051108469044666e-004	-5.967642e-002	-2.894360e-001	-2.886242e-001	2.898522e-001	2.896112e-001	-2.550949e-001
9.051495767379286e-004	-3.174535e-002	-2.899299e-001	-2.892025e-001	2.903903e-001	2.900949e-001	-2.671283e-001
9.051883065713907e-004	-3.329256e-003	-2.904015e-001	-2.897614e-001	2.908994e-001	2.905571e-001	-2.763629e-001
9.052270364048528e-004	2.530256e-002	-2.908510e-001	-2.903003e-001	2.913796e-001	2.909981e-001	-2.827396e-001
9.052657662383148e-004	5.386549e-002	-2.912787e-001	-2.908185e-001	2.918308e-001	2.914184e-001	-2.862337e-001
9.053044960717769e-004	8.206140e-002	-2.916849e-001	-2.913154e-001	2.922531e-001	2.918187e-001	-2.868520e-001
9.053432259052389e-004	1.095787e-001	-2.920700e-001	-2.917905e-001	2.926468e-001	2.921992e-001	-2.846308e-001
9.053819557387010e-004	1.360933e-001	-2.924342e-001	-2.922431e-001	2.930120e-001	2.925606e-001	-2.796334e-001
9.054206855721631e-004	1.612754e-001	-2.927778e-001	-2.926727e-001	2.933491e-001	2.929032e-001	-2.719479e-001
9.054594154056251e-004	1.848031e-001	-2.931013e-001	-2.930787e-001	2.936587e-001	2.932276e-001	-2.616843e-001
9.054981452390872e-004	2.063804e-001	-2.934050e-001	-2.934606e-001	2.939412e-001	2.935341e-001	-2.489713e-001
9.055368750725492e-004	2.257493e-001	-2.936892e-001	-2.938181e-001	2.941972e-001	2.938231e-001	-2.339531e-001
9.055756049060113e-004	2.426957e-001	-2.939544e-001	-2.941508e-001	2.944275e-001	2.940952e-001	-2.167853e-001
9.056143347394733e-004	2.570496e-001	-2.942010e-001	-2.944583e-001	2.946327e-001	2.943505e-001	-1.976306e-001
9.056530645729354e-004	2.686824e-001	-2.944293e-001	-2.947404e-001	2.948139e-001	2.945896e-001	-1.766557e-001
9.056917944063975e-004	2.775043e-001	-2.946399e-001	-2.949969e-001	2.949719e-001	2.948127e-001	-1.540275e-001
9.057305242398595e-004	2.834616e-001	-2.948331e-001	-2.952279e-001	2.951077e-001	2.950201e-001	-1.299155e-001
9.057692540733216e-004	2.865341e-001	-2.950094e-001	-2.954332e-001	2.952222e-001	2.952121e-001	-1.044961e-001
9.058079839067836e-004	2.867332e-001	-2.951692e-001	-2.956130e-001	2.953167e-001	2.953889e-001	-7.795925e-002
9.058467137402457e-004	2.840993e-001	-2.953130e-001	-2.957674e-001	2.953921e-001	2.955509e-001	-5.051527e-002
9.058854435737078e-004	2.786993e-001	-2.954412e-001	-2.958969e-001	2.954497e-001	2.956982e-001	-2.239825e-002
9.059241734071698e-004	2.706247e-001	-2.955542e-001	-2.960016e-001	2.954905e-001	2.958311e-001	6.135210e-003
9.059629032406319e-004	2.599883e-001	-2.956523e-001	-2.960820e-001	2.955158e-001	2.959497e-001	3.481036e-002
9.060016330740939e-004	2.469210e-001	-2.957361e-001	-2.961389e-001	2.955266e-001	2.960543e-001	6.333779e-002
9.060403629075560e-004	2.315690e-001	-2.958058e-001	-2.961726e-001	2.955241e-001	2.961450e-001	9.141441e-002
9.060790927410181e-004	2.140888e-001	-2.958618e-001	-2.961839e-001	2.955094e-001	2.962221e-001	1.187232e-001
9.061178225744801e-004	1.946439e-001	-2.959043e-001	-2.961737e-001	2.954837e-001	2.962856e-001	1.449359e-001
9.061565524079422e-004	1.734004e-001	-2.959338e-001	-2.961428e-001	2.954479e-001	2.963357e-001	1.697219e-001
9.061952822414042e-004	1.505255e-001	-2.959504e-001	-2.960920e-001	2.954030e-001	2.963726e-001	1.927644e-001
9.062340120748663e-004	1.261888e-001	-2.959545e-001	-2.960223e-001	2.953500e-001	2.963963e-001	2.137768e-001
9.062727419083284e-004	1.005678e-001	-2.959462e-001	-2.959349e-001	2.952898e-001	2.964071e-001	2.325138e-001
9.063114717417904e-004	7.385660e-002	-2.959257e-001	-2.958306e-001	2.952231e-001	2.964049e-001	2.487742e-001
9.063502015752525e-004	4.627106e-002	-2.958933e-001	-2.957107e-001	2.951508e-001	2.963898e-001	2.624003e-001
9.063889314087145e-004	1.805111e-002	-2.958491e-001	-2.955761e-001	2.950734e-001	2.963620e-001	2.732748e-001
9.064276612421766e-004	-1.054211e-002	-2.957934e-001	-2.954280e-001	2.949916e-001	2.963214e-001	2.813189e-001
9.064663910756387e-004	-3.923043e-002	-2.957262e-001	-2.952676e-001	2.949057e-001	2.962681e-001	2.864886e-001
9.065051209091007e-004	-6.772146e-002	-2.956479e-001	-2.950960e-001	2.948162e-001	2.962022e-001	2.887729e-001
9.065438507425628e-004	-9.570916e-002	-2.955584e-001	-2.949141e-001	2.947235e-001	2.961236e-001	2.881917e-001
9.065825805760248e-004	-1.228738e-001	-2.954579e-001	-2.947232e-001	2.946275e-001	2.960324e-001	2.847931e-001
9.066213104094869e-004	-1.488851e-001	-2.953466e-001	-2.945242e-001	2.945286e-001	2.959287e-001	2.786514e-001
9.066600402429489e-004	-1.734138e-001	-2.952246e-001	-2.943181e-001	2.944266e-001	2.958124e-001	2.698644e-001
9.066987700764110e-004	-1.961491e-001	-2.950920e-001	-2.941058e-001	2.943215e-001	2.956837e-001	2.585509e-001
9.067374999098731e-004	-2.168127e-001	-2.949489e-001	-2.938883e-001	2.942132e-001	2.955427e-001	2.448469e-001
9.067762297433351e-004	-2.351673e-001	-2.947954e-001	-2.936664e-001	2.941013e-001	2.953894e-001	2.289023e-001
9.068149595767972e-004	-2.510190e-001	-2.946315e-001	-2.934407e-001	2.939855e-001	2.952238e-001	2.108765e-001
9.068536894102592e-004	-2.642169e-001	-2.944573e-001	-2.932120e-001	2.938654e-001	2.950462e-001	1.909349e-001
9.068924192437213e-004	-2.746500e-001	-2.942728e-001	-2.929808e-001	2.937404e-001	2.948566e-001	1.692447e-001
9.069311490771834e-004	-2.822449e-001	-2.940780e-001	-2.927476e-001	2.936101e-001	2.946553e-001	1.459737e-001
9.069698789106454e-004	-2.869628e-001	-2.938731e-001	-2.925130e-001	2.934739e-001	2.944422e-001	1.212925e-001
9.070086087441075e-004	-2.887979e-001	-2.936579e-001	-2.922771e-001	2.933310e-001	2.942177e-001	9.538192e-002
9.070473385775695e-004	-2.877747e-001	-2.934325e-001	-2.920402e-001	2.931809e-001	2.939818e-001	6.844012e-002
9.070860684110316e-004	-2.839458e-001	-2.931969e-001	-2.918024e-001	2.930227e-001	2.937348e-001	4.068828e-002
9.071247982444937e-004	-2.773893e-001	-2.929512e-001	-2.915639e-001	2.928557e-001	2.934768e-001	1.237105e-002
9.071635280779557e-004	-2.682066e-001	-2.926953e-001	-2.913244e-001	2.926792e-001	2.932079e-001	-1.624667e-002
9.072022579114178e-004	-2.565192e-001	-2.924293e-001	-2.910840e-001	2.924924e-001	2.929285e-001	-4.488377e-002
9.072409877448798e-004	-2.424655e-001	-2.921533e-001	-2.908423e-001	2.922947e-001	2.926385e-001	-7.324542e-002
9.072797175783419e-004	-2.261972e-001	-2.918672e-001	-2.905990e-001	2.920851e-001	2.923384e-001	-1.010234e-001
9.073184474118040e-004	-2.078753e-001	-2.915711e-001	-2.903538e-001	2.918632e-001	2.920281e-001	-1.278963e-001
9.073571772452660e-004	-1.876656e-001	-2.912652e-001	-2.901062e-001	2.916281e-001	2.917079e-001	-1.535345e-001
9.073959070787281e-004	-1.657359e-001	-2.909495e-001	-2.898557e-001	2.913793e-001	2.913779e-001	-1.776128e-001
9.074346369121901e-004	-1.422547e-001	-2.906241e-001	-2.896016e-001	2.911162e-001	2.910385e-001	-1.998273e-001
9.074733667456522e-004	-1.173946e-001	-2.902892e-001	-2.893434e-001	2.908382e-001	2.906896e-001	-2.199095e-001
9.075120965791143e-004	-9.133819e-002	-2.899447e-001	-2.890804e-001	2.905450e-001	2.903317e-001	-2.376325e-001
9.075508264125763e-004	-6.428510e-002	-2.895910e-001	-2.888118e-001	2.902361e-001	2.899649e-001	-2.528127e-001
9.075895562460384e-004	-3.645764e-002	-2.892281e-001	-2.885369e-001	2.899111e-001	2.895893e-001	-2.653090e-001
9.076282860795004e-004	-8.101843e-003	-2.888561e-001	-2.882550e-001	2.895699e-001	2.892053e-001	-2.750199e-001
9.076670159129625e-004	2.051591e-002	-2.884751e-001	-2.879653e-001	2.892123e-001	2.888132e-001	-2.818804e-001
9.077057457464245e-004	4.911337e-002	-2.880854e-001	-2.876670e-001	2.888382e-001	2.884130e-001	-2.858599e-001
9.077444755798866e-004	7.739463e-002	-2.876870e-001	-2.873594e-001	2.884476e-001	2.880052e-001	-2.869604e-001
9.077832054133487e-004	1.050504e-001	-2.872801e-001	-2.870418e-001	2.880407e-001	2.875900e-001	-2.852133e-001
9.078219352468107e-004	1.317583e-001	-2.868649e-001	-2.867133e-001	2.876174e-001	2.871675e-001	-2.806776e-001
9.078606650802728e-004	1.571886e-001	-2.864413e-001	-2.863734e-001	2.871783e-001	2.867381e-001	-2.734374e-001
9.078993949137348e-004	1.810171e-001	-2.860097e-001	-2.860215e-001	2.867235e-001	2.863020e-001	-2.635993e-001
9.079381247471969e-004	2.029423e-001	-2.855702e-001	-2.856568e-001	2.862535e-001	2.858593e-001	-2.512890e-001
9.079768545806590e-004	2.226992e-001	-2.851228e-001	-2.852790e-001	2.857689e-001	2.854104e-001	-2.366485e-001
9.080155844141210e-004	2.400662e-001	-2.846679e-001	-2.848875e-001	2.852701e-001	2.849554e-001	-2.198317e-001
9.080543142475831e-004	2.548661e-001	-2.842056e-001	-2.844819e-001	2.847579e-001	2.844945e-001	-2.010005e-001
9.080930440810451e-004	2.669636e-001	-2.837361e-001	-2.840620e-001	2.842329e-001	2.840279e-001	-1.803211e-001
9.081317739145072e-004	2.762626e-001	-2.832596e-001	-2.836273e-001	2.836960e-001	2.835557e-001	-1.579605e-001
9.081705037479693e-004	2.827035e-001	-2.827764e-001	-2.831779e-001	2.831479e-001	2.830782e-001	-1.340874e-001
9.082092335814313e-004	2.862607e-001	-2.822866e-001	-2.827135e-001	2.825896e-001	2.825953e-001	-1.088767e-001
9.082479634148934e-004	2.869405e-001	-2.817905e-001	-2.822342e-001	2.820219e-001	2.821073e-001	-8.251563e-002
9.082866932483554e-004	2.847784e-001	-2.812883e-001	-2.817400e-001	2.814457e-001	2.816142e-001	-5.521065e-002
9.083254230818175e-004	2.798374e-001	-2.807803e-001	-2.812312e-001	2.808620e-001	2.811162e-001	-2.719181e-002
9.083641529152796e-004	2.722050e-001	-2.802667e-001	-2.807078e-001	2.802719e-001	2.806135e-001	1.287810e-003
9.084028827487416e-004	2.619904e-001	-2.797477e-001	-2.801703e-001	2.796761e-001	2.801059e-001	2.995622e-002
9.084416125822037e-004	2.493221e-001	-2.792235e-001	-2.796190e-001	2.790757e-001	2.795938e-001	5.852637e-002
9.084803424156657e-004	2.343436e-001	-2.786944e-001	-2.790545e-001	2.784717e-001	2.790772e-001	8.669751e-002
9.085190722491278e-004	2.172104e-001	-2.781605e-001	-2.784773e-001	2.778649e-001	2.785561e-001	1.141550e-001
9.085578020825899e-004	1.980849e-001	-2.776219e-001	-2.778880e-001	2.772563e-001	2.780307e-001	1.405720e-001
9.085965319160519e-004	1.771330e-001	-2.770790e-001	-2.772873e-001	2.766466e-001	2.775010e-001	1.656175e-001
9.086352617495140e-004	1.545218e-001	-2.765317e-001	-2.766759e-001	2.760368e-001	2.769670e-001	1.889711e-001
9.086739915829760e-004	1.304202e-001	-2.759803e-001	-2.760547e-001	2.754276e-001	2.764289e-001	2.103403e-001
9.087127214164381e-004	1.050039e-001	-2.754249e-001	-2.754245e-001	2.748196e-001	2.758867e-001	2.294721e-001
9.087514512499001e-004	7.846358e-002	-2.748655e-001	-2.747861e-001	2.742136e-001	2.753402e-001	2.461580e-001
9.087901810833622e-004	5.101116e-002	-2.743024e-001	-2.741404e-001	2.736100e-001	2.747897e-001	2.602334e-001
9.088289109168243e-004	2.288269e-002	-2.737355e-001	-2.734885e-001	2.730094e-001	2.742349e-001	2.715746e-001
9.088676407502863e-004	-5.664037e-003	-2.731650e-001	-2.728311e-001	2.724122e-001	2.736759e-001	2.800961e-001
9.089063705837484e-004	-3.435351e-002	-2.725911e-001	-2.721693e-001	2.718188e-001	2.731127e-001	2.857481e-001
9.089451004172104e-004	-6.289566e-002	-2.720136e-001	-2.715039e-001	2.712294e-001	2.725451e-001	2.885145e-001
9.089838302506725e-004	-9.098683e-002	-2.714328e-001	-2.708360e-001	2.706441e-001	2.719731e-001	2.884100e-001
9.090225600841346e-004	-1.183095e-001	-2.708487e-001	-2.701663e-001	2.700631e-001	2.713967e-001	2.854782e-001
9.090612899175966e-004	-1.445348e-001	-2.702613e-001	-2.694958e-001	2.694864e-001	2.708156e-001	2.797890e-001
9.091000197510587e-004	-1.693323e-001	-2.696707e-001	-2.688254e-001	2.689138e-001	2.702300e-001	2.714367e-001
9.091387495845207e-004	-1.923867e-001	-2.690769e-001	-2.681557e-001	2.683453e-001	2.696396e-001	2.605366e-001
9.091774794179828e-004	-2.134138e-001	-2.684800e-001	-2.674875e-001	2.677805e-001	2.690445e-001	2.472220e-001
9.092162092514449e-004	-2.321689e-001	-2.678799e-001	-2.668215e-001	2.672191e-001	2.684444e-001	2.316408e-001
9.092549390849069e-004	-2.484508e-001	-2.672766e-001	-2.661584e-001	2.666607e-001	2.678396e-001	2.139510e-001
9.092936689183690e-004	-2.621014e-001	-2.666701e-001	-2.654987e-001	2.661048e-001	2.672297e-001	1.943174e-001
9.093323987518310e-004	-2.730034e-001	-2.660603e-001	-2.648428e-001	2.655509e-001	2.666149e-001	1.729069e-001
9.093711285852931e-004	-2.810770e-001	-2.654471e-001	-2.641912e-001	2.649983e-001	2.659951e-001	1.498870e-001
9.094098584187552e-004	-2.862779e-001	-2.648304e-001	-2.635441e-001	2.644465e-001	2.653704e-001	1.254277e-001
9.094485882522172e-004	-2.885949e-001	-2.642102e-001	-2.629020e-001	2.638946e-001	2.647407e-001	9.970738e-002
9.094873180856793e-004	-2.880475e-001	-2.635863e-001	-2.622648e-001	2.633420e-001	2.641061e-001	7.292100e-002
9.095260479191413e-004	-2.846837e-001	-2.629587e-001	-2.616327e-001	2.627878e-001	2.634665e-001	4.528569e-002
9.095647777526034e-004	-2.785775e-001	-2.623272e-001	-2.610056e-001	2.622313e-001	2.628220e-001	1.704239e-002
9.096035075860655e-004	-2.698266e-001	-2.616917e-001	-2.603834e-001	2.616717e-001	2.621726e-001	-1.154702e-002
9.096422374195275e-004	-2.585492e-001	-2.610521e-001	-2.597660e-001	2.611080e-001	2.615184e-001	-4.020385e-002
9.096809672529896e-004	-2.448812e-001	-2.604083e-001	-2.591531e-001	2.605395e-001	2.608594e-001	-6.863546e-002
9.097196970864516e-004	-2.289723e-001	-2.597603e-001	-2.585443e-001	2.599653e-001	2.601957e-001	-9.653579e-002
9.097584269199137e-004	-2.109822e-001	-2.591079e-001	-2.579392e-001	2.593848e-001	2.595273e-001	-1.235854e-001
9.097971567533758e-004	-1.910760e-001	-2.584512e-001	-2.573372e-001	2.587970e-001	2.588543e-001	-1.494553e-001
9.098358865868378e-004	-1.694215e-001	-2.577901e-001	-2.567379e-001	2.582014e-001	2.581767e-001	-1.738182e-001
9.098746164202999e-004	-1.461868e-001	-2.571245e-001	-2.561405e-001	2.575971e-001	2.574946e-001	-1.963657e-001
9.099133462537619e-004	-1.215434e-001	-2.564544e-001	-2.555445e-001	2.569835e-001	2.568082e-001	-2.168226e-001
9.099520760872240e-004	-9.567179e-002	-2.557798e-001	-2.549489e-001	2.563602e-001	2.561176e-001	-2.349551e-001
9.099908059206860e-004	-6.876841e-002	-2.551008e-001	-2.543532e-001	2.557264e-001	2.554228e-001	-2.505724e-001
9.100295357541481e-004	-4.105157e-002	-2.544173e-001	-2.537565e-001	2.550818e-001	2.547241e-001	-2.635266e-001
9.100682655876102e-004	-1.276351e-002	-2.537294e-001	-2.531579e-001	2.544260e-001	2.540215e-001	-2.737092e-001
9.101069954210722e-004	1.583239e-002	-2.530372e-001	-2.525566e-001	2.537587e-001	2.533154e-001	-2.810495e-001
9.101457252545343e-004	4.445621e-002	-2.523405e-001	-2.519517e-001	2.530796e-001	2.526057e-001	-2.855117e-001
9.101844550879963e-004	7.281424e-002	-2.516395e-001	-2.513425e-001	2.523886e-001	2.518927e-001	-2.870923e-001
9.102231849214584e-004	1.005993e-001	-2.509343e-001	-2.507280e-001	2.516856e-001	2.511767e-001	-2.858180e-001
9.102619147549205e-004	1.274909e-001	-2.502248e-001	-2.501076e-001	2.509707e-001	2.504578e-001	-2.817434e-001
9.103006445883825e-004	1.531598e-001	-2.495112e-001	-2.494802e-001	2.502439e-001	2.497362e-001	-2.749487e-001
9.103393744218446e-004	1.772796e-001	-2.487935e-001	-2.488453e-001	2.495055e-001	2.490120e-001	-2.655368e-001
9.103781042553066e-004	1.995439e-001	-2.480719e-001	-2.482021e-001	2.487558e-001	2.482854e-001	-2.536308e-001
9.104168340887687e-004	2.196809e-001	-2.473463e-001	-2.475499e-001	2.479950e-001	2.475566e-001	-2.393699e-001
9.104555639222308e-004	2.374617e-001	-2.466170e-001	-2.468882e-001	2.472238e-001	2.468257e-001	-2.229065e-001
9.104942937556928e-004	2.527016e-001	-2.458840e-001	-2.462163e-001	2.464424e-001	2.460929e-001	-2.044014e-001
9.105330235891549e-004	2.652588e-001	-2.451475e-001	-2.455340e-001	2.456517e-001	2.453581e-001	-1.840203e-001
9.105717534226169e-004	2.750307e-001	-2.444076e-001	-2.448406e-001	2.448521e-001	2.446216e-001	-1.619302e-001
9.106104832560790e-004	2.819520e-001	-2.436646e-001	-2.441359e-001	2.440445e-001	2.438834e-001	-1.382997e-001
9.106492130895411e-004	2.859917e-001	-2.429186e-001	-2.434198e-001	2.432296e-001	2.431436e-001	-1.133022e-001
9.106879429230031e-004	2.871509e-001	-2.421697e-001	-2.426919e-001	2.424082e-001	2.424021e-001	-8.712219e-002
9.107266727564652e-004	2.854603e-001	-2.414182e-001	-2.419524e-001	2.415812e-001	2.416591e-001	-5.996243e-002
9.107654025899272e-004	2.809785e-001	-2.406642e-001	-2.412011e-001	2.407494e-001	2.409144e-001	-3.204877e-002
9.108041324233893e-004	2.737891e-001	-2.399079e-001	-2.404382e-001	2.399138e-001	2.401683e-001	-3.630615e-003
9.108428622568514e-004	2.639980e-001	-2.391495e-001	-2.396639e-001	2.390752e-001	2.394206e-001	2.502297e-002
9.108815920903134e-004	2.517306e-001	-2.383890e-001	-2.388784e-001	2.382346e-001	2.386713e-001	5.362735e-002
9.109203219237755e-004	2.371284e-001	-2.376266e-001	-2.380822e-001	2.373929e-001	2.379205e-001	8.188418e-002
9.109590517572375e-004	2.203450e-001	-2.368625e-001	-2.372757e-001	2.365509e-001	2.371681e-001	1.094813e-001
9.109977815906996e-004	2.015420e-001	-2.360968e-001	-2.364595e-001	2.357096e-001	2.364141e-001	1.360936e-001
9.110365114241616e-004	1.808853e-001	-2.353294e-001	-2.356340e-001	2.348697e-001	2.356585e-001	1.613899e-001
9.110752412576237e-004	1.585415e-001	-2.345606e-001	-2.348000e-001	2.340322e-001	2.349012e-001	1.850471e-001
9.111139710910858e-004	1.346792e-001	-2.337902e-001	-2.339583e-001	2.331976e-001	2.341421e-001	2.067668e-001
9.111527009245478e-004	1.094725e-001	-2.330185e-001	-2.331095e-001	2.323668e-001	2.333812e-001	2.262890e-001
9.111914307580099e-004	8.310869e-002	-2.322453e-001	-2.322545e-001	2.315403e-001	2.326185e-001	2.433973e-001
9.112301605914719e-004	5.579591e-002	-2.314707e-001	-2.313941e-001	2.307188e-001	2.318537e-001	2.579199e-001
9.112688904249340e-004	2.776612e-002	-2.306947e-001	-2.305293e-001	2.299026e-001	2.310868e-001	2.697264e-001
9.113076202583961e-004	-7.263536e-004	-2.299173e-001	-2.296609e-001	2.290923e-001	2.303176e-001	2.787252e-001
9.113463500918581e-004	-2.940876e-002	-2.291384e-001	-2.287899e-001	2.282881e-001	2.295461e-001	2.848608e-001
9.113850799253202e-004	-5.799345e-002	-2.283580e-001	-2.279171e-001	2.274903e-001	2.287721e-001	2.881113e-001
9.114238097587822e-004	-8.617914e-002	-2.275761e-001	-2.270435e-001	2.266991e-001	2.279954e-001	2.884864e-001
9.114625395922443e-004	-1.136508e-001	-2.267927e-001	-2.261699e-001	2.259145e-001	2.272160e-001	2.860249e-001
9.115012694257064e-004	-1.400813e-001	-2.260077e-001	-2.252972e-001	2.251364e-001	2.264336e-001	2.807926e-001
9.115399992591684e-004	-1.651393e-001	-2.252211e-001	-2.244263e-001	2.243649e-001	2.256482e-001	2.728797e-001
9.115787290926305e-004	-1.885056e-001	-2.244327e-001	-2.235579e-001	2.235996e-001	2.248596e-001	2.623982e-001
9.116174589260925e-004	-2.098901e-001	-2.236425e-001	-2.226927e-001	2.228402e-001	2.240678e-001	2.494785e-001
9.116561887595546e-004	-2.290410e-001	-2.228505e-001	-2.218315e-001	2.220865e-001	2.232725e-001	2.342664e-001
9.116949185930167e-004	-2.457497e-001	-2.220565e-001	-2.209748e-001	2.213378e-001	2.224739e-001	2.169184e-001
9.117336484264787e-004	-2.598511e-001	-2.212604e-001	-2.201232e-001	2.205937e-001	2.216717e-001	1.975984e-001
9.117723782599408e-004	-2.712210e-001	-2.204622e-001	-2.192771e-001	2.198535e-001	2.208661e-001	1.764730e-001
9.118111080934028e-004	-2.797734e-001	-2.196615e-001	-2.184370e-001	2.191166e-001	2.200568e-001	1.537097e-001
9.118498379268649e-004	-2.854584e-001	-2.188584e-001	-2.176032e-001	2.183821e-001	2.192440e-001	1.294776e-001
9.118885677603270e-004	-2.882591e-001	-2.180527e-001	-2.167758e-001	2.176493e-001	2.184276e-001	1.039533e-001
9.119272975937890e-004	-2.881900e-001	-2.172442e-001	-2.159551e-001	2.169173e-001	2.176076e-001	7.732841e-002
9.119660274272511e-004	-2.852947e-001	-2.164328e-001	-2.151409e-001	2.161853e-001	2.167840e-001	4.981628e-002
9.120047572607131e-004	-2.796427e-001	-2.156183e-001	-2.143334e-001	2.154524e-001	2.159570e-001	2.165410e-002
9.120434870941752e-004	-2.713281e-001	-2.148007e-001	-2.135322e-001	2.147176e-001	2.151264e-001	-6.899352e-003
9.120822169276372e-004	-2.604657e-001	-2.139798e-001	-2.127373e-001	2.139799e-001	2.142924e-001	-3.556791e-002
9.121209467610993e-004	-2.471887e-001	-2.131555e-001	-2.119482e-001	2.132386e-001	2.134549e-001	-6.406107e-002
9.121596765945614e-004	-2.316446e-001	-2.123277e-001	-2.111645e-001	2.124925e-001	2.126140e-001	-9.207495e-002
9.121984064280234e-004	-2.139917e-001	-2.114964e-001	-2.103857e-001	2.117409e-001	2.117697e-001	-1.192921e-001
9.122371362614855e-004	-1.943946e-001	-2.106615e-001	-2.096113e-001	2.109828e-001	2.109221e-001	-1.453844e-001
9.122758660949475e-004	-1.730204e-001	-2.098229e-001	-2.088406e-001	2.102174e-001	2.100712e-001	-1.700231e-001
9.123145959284096e-004	-1.500374e-001	-2.089807e-001	-2.080728e-001	2.094439e-001	2.092170e-001	-1.928954e-001
9.123533257618717e-004	-1.256160e-001	-2.081348e-001	-2.073073e-001	2.086616e-001	2.083596e-001	-2.137199e-001
9.123920555953337e-004	-9.993488e-002	-2.072852e-001	-2.065431e-001	2.078698e-001	2.074991e-001	-2.322557e-001
9.124307854287958e-004	-7.318725e-002	-2.064319e-001	-2.057794e-001	2.070679e-001	2.066354e-001	-2.483049e-001
9.124695152622578e-004	-4.558763e-002	-2.055750e-001	-2.050154e-001	2.062553e-001	2.057688e-001	-2.617126e-001
9.125082450957199e-004	-1.737444e-002	-2.047144e-001	-2.042500e-001	2.054315e-001	2.048991e-001	-2.723639e-001
9.125469749291820e-004	1.119204e-002	-2.038502e-001	-2.034823e-001	2.045962e-001	2.040267e-001	-2.801821e-001
9.125857047626440e-004	3.983433e-002	-2.029824e-001	-2.027114e-001	2.037490e-001	2.031514e-001	-2.851257e-001
9.126244345961061e-004	6.826083e-002	-2.021111e-001	-2.019363e-001	2.028898e-001	2.022734e-001	-2.871860e-001
9.126631644295681e-004	9.616651e-002	-2.012361e-001	-2.011562e-001	2.020185e-001	2.013928e-001	-2.863851e-001
9.127018942630302e-004	1.232329e-001	-2.003577e-001	-2.003700e-001	2.011349e-001	2.005097e-001	-2.827730e-001
9.127406240964923e-004	1.491313e-001	-1.994757e-001	-1.995769e-001	2.002391e-001	1.996240e-001	-2.764257e-001
9.127793539299543e-004	1.735338e-001	-1.985903e-001	-1.987761e-001	1.993314e-001	1.987359e-001	-2.674427e-001
9.128180837634164e-004	1.961294e-001	-1.977014e-001	-1.979667e-001	1.984118e-001	1.978454e-001	-2.559439e-001
9.128568135968784e-004	2.166398e-001	-1.968091e-001	-1.971481e-001	1.974809e-001	1.969526e-001	-2.420662e-001
9.128955434303405e-004	2.348287e-001	-1.959133e-001	-1.963194e-001	1.965389e-001	1.960574e-001	-2.259600e-001
9.129342732638026e-004	2.505043e-001	-1.950143e-001	-1.954803e-001	1.955863e-001	1.951598e-001	-2.077852e-001
9.129730030972646e-004	2.635178e-001	-1.941119e-001	-1.946299e-001	1.946238e-001	1.942598e-001	-1.877070e-001
9.130117329307267e-004	2.737604e-001	-1.932063e-001	-1.937681e-001	1.936520e-001	1.933574e-001	-1.658925e-001
9.130504627641887e-004	2.811609e-001	-1.922975e-001	-1.928942e-001	1.926714e-001	1.924525e-001	-1.425098e-001
9.130891925976508e-004	2.856824e-001	-1.913856e-001	-1.920080e-001	1.916830e-001	1.915451e-001	-1.177307e-001
9.131279224311128e-004	2.873210e-001	-1.904706e-001	-1.911094e-001	1.906874e-001	1.906350e-001	-9.173748e-002
9.131666522645749e-004	2.861027e-001	-1.895526e-001	-1.901982e-001	1.896855e-001	1.897222e-001	-6.472937e-002
9.132053820980370e-004	2.820816e-001	-1.886317e-001	-1.892743e-001	1.886781e-001	1.888067e-001	-3.692812e-002
9.132441119314990e-004	2.753374e-001	-1.877078e-001	-1.883379e-001	1.876662e-001	1.878882e-001	-8.579256e-003
9.132828417649611e-004	2.659726e-001	-1.867810e-001	-1.873890e-001	1.866505e-001	1.869668e-001	2.005120e-002
9.133215715984231e-004	2.541095e-001	-1.858514e-001	-1.864280e-001	1.856321e-001	1.860423e-001	4.868113e-002
9.133603014318852e-004	2.398872e-001	-1.849188e-001	-1.854552e-001	1.846116e-001	1.851147e-001	7.701456e-002
9.133990312653473e-004	2.234575e-001	-1.839834e-001	-1.844709e-001	1.835901e-001	1.841839e-001	1.047418e-001
9.134377610988093e-004	2.049813e-001	-1.830450e-001	-1.834757e-001	1.825683e-001	1.832497e-001	1.315398e-001
9.134764909322714e-004	1.846238e-001	-1.821037e-001	-1.824701e-001	1.815471e-001	1.823121e-001	1.570778e-001
9.135152207657334e-004	1.625518e-001	-1.811593e-001	-1.814547e-001	1.805271e-001	1.813711e-001	1.810301e-001
9.135539505991955e-004	1.389334e-001	-1.802118e-001	-1.804302e-001	1.795091e-001	1.804264e-001	2.030932e-001
9.135926804326576e-004	1.139412e-001	-1.792612e-001	-1.793974e-001	1.784938e-001	1.794782e-001	2.229999e-001
9.136314102661196e-004	8.775984e-002	-1.783072e-001	-1.783571e-001	1.774816e-001	1.785261e-001	2.405263e-001
9.136701400995817e-004	6.059334e-002	-1.773499e-001	-1.773100e-001	1.764732e-001	1.775701e-001	2.554931e-001
9.137088699330437e-004	3.266959e-002	-1.763891e-001	-1.762569e-001	1.754689e-001	1.766102e-001	2.677632e-001
9.137475997665058e-004	4.239310e-003	-1.754247e-001	-1.751989e-001	1.744691e-001	1.756461e-001	2.772386e-001
9.137863295999679e-004	-2.442766e-002	-1.744566e-001	-1.741366e-001	1.734741e-001	1.746778e-001	2.838577e-001
9.138250594334299e-004	-5.304608e-002	-1.734848e-001	-1.730710e-001	1.724840e-001	1.737051e-001	2.875931e-001
9.138637892668920e-004	-8.131708e-002	-1.725090e-001	-1.720030e-001	1.714990e-001	1.727279e-001	2.884494e-001
9.139025191003540e-004	-1.089281e-001	-1.715293e-001	-1.709333e-001	1.705189e-001	1.717461e-001	2.864607e-001
9.139412489338161e-004	-1.355537e-001	-1.705454e-001	-1.698627e-001	1.695438e-001	1.707596e-001	2.816882e-001
9.139799787672782e-004	-1.608627e-001	-1.695574e-001	-1.687922e-001	1.685735e-001	1.697682e-001	2.742183e-001
9.140187086007402e-004	-1.845325e-001	-1.685652e-001	-1.677223e-001	1.676076e-001	1.687718e-001	2.641594e-001
9.140574384342023e-004	-2.062672e-001	-1.675685e-001	-1.666538e-001	1.666458e-001	1.677704e-001	2.516391e-001
9.140961682676643e-004	-2.258081e-001	-1.665674e-001	-1.655872e-001	1.656876e-001	1.667638e-001	2.368007e-001
9.141348981011264e-004	-2.429393e-001	-1.655616e-001	-1.645231e-001	1.647325e-001	1.657520e-001	2.197993e-001
9.141736279345884e-004	-2.574882e-001	-1.645512e-001	-1.634621e-001	1.637798e-001	1.647349e-001	2.007977e-001
9.142123577680505e-004	-2.693239e-001	-1.635359e-001	-1.624045e-001	1.628289e-001	1.637125e-001	1.799622e-001
9.142510876015126e-004	-2.783542e-001	-1.625156e-001	-1.613506e-001	1.618790e-001	1.626848e-001	1.574601e-001
9.142898174349746e-004	-2.845230e-001	-1.614902e-001	-1.603007e-001	1.609292e-001	1.616516e-001	1.334599e-001
9.143285472684367e-004	-2.878082e-001	-1.604596e-001	-1.592549e-001	1.599787e-001	1.606131e-001	1.081366e-001
9.143672771018987e-004	-2.882192e-001	-1.594235e-001	-1.582133e-001	1.590267e-001	1.595690e-001	8.167869e-002
9.144060069353608e-004	-2.857945e-001	-1.583820e-001	-1.571758e-001	1.580720e-001	1.585196e-001	5.429579e-002
9.144447367688229e-004	-2.805997e-001	-1.573348e-001	-1.561424e-001	1.571137e-001	1.574646e-001	2.622127e-002
9.144834666022849e-004	-2.727248e-001	-1.562818e-001	-1.551128e-001	1.561508e-001	1.564041e-001	-2.289319e-003
9.145221964357470e-004	-2.622814e-001	-1.552230e-001	-1.540867e-001	1.551824e-001	1.553380e-001	-3.096233e-002
9.145609262692090e-004	-2.493996e-001	-1.541581e-001	-1.530637e-001	1.542074e-001	1.542664e-001	-5.950944e-002
9.145996561026711e-004	-2.342249e-001	-1.530872e-001	-1.520433e-001	1.532248e-001	1.531892e-001	-8.762889e-002
9.146383859361332e-004	-2.169139e-001	-1.520101e-001	-1.510249e-001	1.522336e-001	1.521062e-001	-1.150053e-001
9.146771157695952e-004	-1.976304e-001	-1.509268e-001	-1.500079e-001	1.512329e-001	1.510174e-001	-1.413116e-001
9.147158456030573e-004	-1.765412e-001	-1.498372e-001	-1.489916e-001	1.502218e-001	1.499229e-001	-1.662180e-001
9.147545754365193e-004	-1.538142e-001	-1.487412e-001	-1.479751e-001	1.491993e-001	1.488224e-001	-1.894079e-001
9.147933052699814e-004	-1.296194e-001	-1.476389e-001	-1.469577e-001	1.481647e-001	1.477160e-001	-2.105937e-001
9.148320351034435e-004	-1.041335e-001	-1.465301e-001	-1.459384e-001	1.471172e-001	1.466036e-001	-2.295274e-001
9.148707649369055e-004	-7.754678e-002	-1.454149e-001	-1.449163e-001	1.460560e-001	1.454850e-001	-2.460040e-001
9.149094947703676e-004	-5.007009e-002	-1.442933e-001	-1.438904e-001	1.449807e-001	1.443602e-001	-2.598616e-001
9.149482246038296e-004	-2.193806e-002	-1.431651e-001	-1.428597e-001	1.438905e-001	1.432293e-001	-2.709794e-001
9.149869544372917e-004	6.592272e-003	-1.420304e-001	-1.418231e-001	1.427851e-001	1.420920e-001	-2.792743e-001
9.150256842707538e-004	3.524594e-002	-1.408890e-001	-1.407797e-001	1.416640e-001	1.409483e-001	-2.846991e-001
9.150644141042158e-004	6.373348e-002	-1.397410e-001	-1.397285e-001	1.405269e-001	1.397982e-001	-2.872398e-001
9.151031439376779e-004	9.175201e-002	-1.385863e-001	-1.386683e-001	1.393737e-001	1.386416e-001	-2.869136e-001
9.151418737711399e-004	1.189850e-001	-1.374249e-001	-1.375983e-001	1.382042e-001	1.374784e-001	-2.837661e-001
9.151806036046020e-004	1.451048e-001	-1.362565e-001	-1.365174e-001	1.370184e-001	1.363085e-001	-2.778690e-001
9.152193334380641e-004	1.697821e-001	-1.350812e-001	-1.354247e-001	1.358163e-001	1.351318e-001	-2.693183e-001
9.152580632715261e-004	1.927018e-001	-1.338989e-001	-1.343194e-001	1.345981e-001	1.339483e-001	-2.582306e-001
9.152967931049882e-004	2.135795e-001	-1.327094e-001	-1.332005e-001	1.333640e-001	1.327577e-001	-2.447404e-001
9.153355229384502e-004	2.321716e-001	-1.315127e-001	-1.320674e-001	1.321143e-001	1.315600e-001	-2.289961e-001
9.153742527719123e-004	2.482789e-001	-1.303088e-001	-1.309192e-001	1.308495e-001	1.303550e-001	-2.111565e-001
9.154129826053743e-004	2.617458e-001	-1.290974e-001	-1.297555e-001	1.295700e-001	1.291426e-001	-1.913860e-001
9.154517124388364e-004	2.724571e-001	-1.278786e-001	-1.285756e-001	1.282763e-001	1.279225e-001	-1.698520e-001
9.154904422722985e-004	2.803354e-001	-1.266522e-001	-1.273791e-001	1.269691e-001	1.266946e-001	-1.467220e-001
9.155291721057605e-004	2.853385e-001	-1.254182e-001	-1.261655e-001	1.256490e-001	1.254588e-001	-1.221670e-001
9.155679019392226e-004	2.874571e-001	-1.241764e-001	-1.249345e-001	1.243167e-001	1.242147e-001	-9.636697e-002
9.156066317726846e-004	2.867126e-001	-1.229268e-001	-1.236860e-001	1.229730e-001	1.229623e-001	-6.951786e-002
9.156453616061467e-004	2.831546e-001	-1.216692e-001	-1.224198e-001	1.216186e-001	1.217013e-001	-4.183716e-002
9.156840914396088e-004	2.768584e-001	-1.204036e-001	-1.211358e-001	1.202544e-001	1.204315e-001	-1.356637e-002
9.157228212730708e-004	2.679232e-001	-1.191297e-001	-1.198342e-001	1.188811e-001	1.191528e-001	1.503170e-002
9.157615511065329e-004	2.564682e-001	-1.178476e-001	-1.185150e-001	1.174996e-001	1.178650e-001	4.367749e-002
9.158002809399949e-004	2.426300e-001	-1.165569e-001	-1.171786e-001	1.161106e-001	1.165679e-001	7.207743e-002
9.158390107734570e-004	2.265587e-001	-1.152577e-001	-1.158252e-001	1.147149e-001	1.152614e-001	9.992430e-002
9.158777406069191e-004	2.084141e-001	-1.139496e-001	-1.144553e-001	1.133134e-001	1.139453e-001	1.268974e-001
9.159164704403811e-004	1.883608e-001	-1.126326e-001	-1.130693e-001	1.119068e-001	1.126194e-001	1.526667e-001
9.159552002738432e-004	1.665659e-001	-1.113064e-001	-1.116677e-001	1.104956e-001	1.112837e-001	1.769046e-001
9.159939301073052e-004	1.431969e-001	-1.099708e-001	-1.102513e-001	1.090807e-001	1.099380e-001	1.993027e-001
9.160326599407673e-004	1.184253e-001	-1.086256e-001	-1.088205e-001	1.076625e-001	1.085822e-001	2.195870e-001
9.160713897742294e-004	9.243309e-002	-1.072707e-001	-1.073762e-001	1.062416e-001	1.072162e-001	2.375260e-001
9.161101196076914e-004	6.542051e-002	-1.059057e-001	-1.059192e-001	1.048185e-001	1.058398e-001	2.529329e-001
9.161488494411535e-004	3.761121e-002	-1.045306e-001	-1.044501e-001	1.033935e-001	1.044529e-001	2.656634e-001
9.161875792746155e-004	9.252153e-003	-1.031450e-001	-1.029697e-001	1.019669e-001	1.030554e-001	2.756133e-001
9.162263091080776e-004	-1.938982e-002	-1.017488e-001	-1.014790e-001	1.005390e-001	1.016471e-001	2.827151e-001
9.162650389415397e-004	-4.803201e-002	-1.003419e-001	-9.997866e-002	9.910981e-002	1.002280e-001	2.869357e-001
9.163037687750017e-004	-7.637795e-002	-9.892398e-002	-9.846951e-002	9.767944e-002	9.879797e-002	2.882742e-001
9.163424986084638e-004	-1.041176e-001	-9.749499e-002	-9.695236e-002	9.624779e-002	9.735681e-002	2.867600e-001
9.163812284419258e-004	-1.309276e-001	-9.605475e-002	-9.542797e-002	9.481473e-002	9.590445e-002	2.824498e-001
9.164199582753879e-004	-1.564770e-001	-9.460311e-002	-9.389704e-002	9.338001e-002	9.444083e-002	2.754259e-001
9.164586881088499e-004	-1.804408e-001	-9.313996e-002	-9.236030e-002	9.194329e-002	9.296583e-002	2.657931e-001
9.164974179423120e-004	-2.025176e-001	-9.166518e-002	-9.081835e-002	9.050414e-002	9.147938e-002	2.536761e-001
9.165361477757741e-004	-2.224417e-001	-9.017862e-002	-8.927177e-002	8.906203e-002	8.998141e-002	2.392157e-001
9.165748776092361e-004	-2.399899e-001	-8.868021e-002	-8.772108e-002	8.761637e-002	8.847189e-002	2.225651e-001
9.166136074426982e-004	-2.549823e-001	-8.716980e-002	-8.616672e-002	8.616647e-002	8.695076e-002	2.038860e-001
9.166523372761602e-004	-2.672810e-001	-8.564730e-002	-8.460906e-002	8.471160e-002	8.541800e-002	1.833445e-001
9.166910671096223e-004	-2.767873e-001	-8.411259e-002	-8.304838e-002	8.325090e-002	8.387358e-002	1.611075e-001
9.167297969430844e-004	-2.834393e-001	-8.256558e-002	-8.148488e-002	8.178352e-002	8.231747e-002	1.373430e-001
9.167685267765464e-004	-2.872092e-001	-8.100615e-002	-7.991865e-002	8.030851e-002	8.074967e-002	1.122246e-001
9.168072566100085e-004	-2.881012e-001	-7.943423e-002	-7.834974e-002	7.882491e-002	7.917015e-002	8.593801e-002
9.168459864434705e-004	-2.861490e-001	-7.784971e-002	-7.677804e-002	7.733168e-002	7.757889e-002	5.868913e-002
9.168847162769326e-004	-2.814138e-001	-7.625251e-002	-7.520340e-002	7.582783e-002	7.597587e-002	3.070750e-002
9.169234461103947e-004	-2.739816e-001	-7.464258e-002	-7.362556e-002	7.431228e-002	7.436104e-002	2.245408e-003
9.169621759438567e-004	-2.639605e-001	-7.301985e-002	-7.204416e-002	7.278398e-002	7.273436e-002	-2.642612e-002
9.170009057773188e-004	-2.514776e-001	-7.138427e-002	-7.045875e-002	7.124188e-002	7.109573e-002	-5.502092e-002
9.170396356107808e-004	-2.366761e-001	-6.973580e-002	-6.886881e-002	6.968495e-002	6.944511e-002	-8.323929e-002
9.170783654442429e-004	-2.197109e-001	-6.807442e-002	-6.727372e-002	6.811217e-002	6.778239e-002	-1.107679e-001
9.171170952777050e-004	-2.007448e-001	-6.640011e-002	-6.567279e-002	6.652257e-002	6.610745e-002	-1.372810e-001
9.171558251111670e-004	-1.799442e-001	-6.471287e-002	-6.406528e-002	6.491520e-002	6.442019e-002	-1.624480e-001
9.171945549446291e-004	-1.574769e-001	-6.301269e-002	-6.245033e-002	6.328917e-002	6.272048e-002	-1.859488e-001
9.172332847780911e-004	-1.335120e-001	-6.129958e-002	-6.082710e-002	6.164365e-002	6.100816e-002	-2.074902e-001
9.172720146115532e-004	-1.082247e-001	-5.957354e-002	-5.919463e-002	5.997787e-002	5.928311e-002	-2.268172e-001
9.173107444450153e-004	-8.180268e-002	-5.783457e-002	-5.755197e-002	5.829114e-002	5.754517e-002	-2.437175e-001
9.173494742784773e-004	-5.445320e-002	-5.608267e-002	-5.589813e-002	5.658284e-002	5.579421e-002	-2.580224e-001
9.173882041119394e-004	-2.640701e-002	-5.431782e-002	-5.423208e-002	5.485243e-002	5.403007e-002	-2.696044e-001
9.174269339454014e-004	2.082130e-003	-5.254000e-002	-5.255279e-002	5.309945e-002	5.225260e-002	-2.783749e-001
9.174656637788635e-004	3.074178e-002	-5.074916e-002	-5.085924e-002	5.132354e-002	5.046165e-002	-2.842807e-001
9.175043936123255e-004	5.928463e-002	-4.894525e-002	-4.915041e-002	4.952445e-002	4.865708e-002	-2.873026e-001
9.175431234457876e-004	8.740984e-002	-4.712820e-002	-4.742530e-002	4.770198e-002	4.683873e-002	-2.874525e-001
9.175818532792497e-004	1.148029e-001	-4.529792e-002	-4.568292e-002	4.585607e-002	4.500644e-002	-2.847717e-001
9.176205831127117e-004	1.411375e-001	-4.345430e-002	-4.392234e-002	4.398674e-002	4.316005e-002	-2.793279e-001
9.176593129461738e-004	1.660831e-001	-4.159725e-002	-4.214267e-002	4.209409e-002	4.129941e-002	-2.712131e-001
9.176980427796358e-004	1.893209e-001	-3.972662e-002	-4.034308e-002	4.017834e-002	3.942434e-002	-2.605408e-001
9.177367726130979e-004	2.105604e-001	-3.784229e-002	-3.852276e-002	3.823977e-002	3.753468e-002	-2.474427e-001
9.177755024465600e-004	2.295509e-001	-3.594412e-002	-3.668101e-002	3.627878e-002	3.563026e-002	-2.320655e-001
9.178142322800220e-004	2.460862e-001	-3.403198e-002	-3.481720e-002	3.429582e-002	3.371089e-002	-2.145665e-001
9.178529621134841e-004	2.600036e-001	-3.210573e-002	-3.293074e-002	3.229143e-002	3.177641e-002	-1.951096e-001
9.178916919469461e-004	2.711816e-001	-3.016523e-002	-3.102118e-002	3.026623e-002	2.982664e-002	-1.738620e-001
9.179304217804082e-004	2.795367e-001	-2.821034e-002	-2.908811e-002	2.822088e-002	2.786142e-002	-1.509912e-001
9.179691516138703e-004	2.850211e-001	-2.624092e-002	-2.713124e-002	2.615612e-002	2.588058e-002	-1.266673e-001
9.180078814473323e-004	2.876203e-001	-2.425685e-002	-2.515036e-002	2.407271e-002	2.388397e-002	-1.010684e-001
9.180466112807944e-004	2.873507e-001	-2.225798e-002	-2.314535e-002	2.197148e-002	2.187146e-002	-7.438692e-002
9.180853411142564e-004	2.842574e-001	-2.024418e-002	-2.111619e-002	1.985325e-002	1.984291e-002	-4.683637e-002
9.181240709477185e-004	2.784120e-001	-1.821532e-002	-1.906296e-002	1.771889e-002	1.779823e-002	-1.865412e-002
9.181628007811806e-004	2.699097e-001	-1.617127e-002	-1.698584e-002	1.556926e-002	1.573735e-002	9.900467e-003
9.182015306146426e-004	2.588668e-001	-1.411189e-002	-1.488507e-002	1.340525e-002	1.366022e-002	3.855060e-002
9.182402604481047e-004	2.454172e-001	-1.203705e-002	-1.276100e-002	1.122771e-002	1.156679e-002	6.700517e-002
9.182789902815667e-004	2.297093e-001	-9.946625e-003	-1.061408e-002	9.037504e-003	9.457073e-003	9.495953e-002
9.183177201150288e-004	2.119015e-001	-7.840478e-003	-8.444810e-003	6.835443e-003	7.331084e-003	1.220954e-001
9.183564499484909e-004	1.921583e-001	-5.718489e-003	-6.253774e-003	4.622321e-003	5.188866e-003	1.480841e-001
9.183951797819529e-004	1.706463e-001	-3.580538e-003	-4.041626e-003	2.398889e-003	3.030478e-003	1.725967e-001
9.184339096154150e-004	1.475331e-001	-1.426516e-003	-1.809079e-003	1.658496e-004	8.559978e-004	1.953205e-001
9.184726394488770e-004	1.229893e-001	7.436754e-004	4.431026e-004	-2.076147e-003	-1.334484e-003	2.159747e-001
9.185113692823391e-004	9.719442e-002	2.930121e-003	2.714108e-003	-4.326512e-003	-3.540868e-003	2.343204e-001
9.185500991158011e-004	7.034493e-002	5.132886e-003	5.003090e-003	-6.584721e-003	-5.763047e-003	2.501634e-001
9.185888289492632e-004	4.266020e-002	7.352015e-003	7.309174e-003	-8.850317e-003	-8.000908e-003	2.633519e-001
9.186275587827253e-004	1.438322e-002	9.587528e-003	9.631466e-003	-1.112292e-002	-1.025433e-002	2.737748e-001
9.186662886161873e-004	-1.422240e-002	1.183942e-002	1.196906e-002	-1.340222e-002	-1.252321e-002	2.813585e-001
9.187050184496494e-004	-4.287658e-002	1.410767e-002	1.432105e-002	-1.568800e-002	-1.480740e-002	2.860645e-001
9.187437482831114e-004	-7.128534e-002	1.639220e-002	1.668654e-002	-1.798010e-002	-1.710678e-002	2.878864e-001
9.187824781165735e-004	-9.914118e-002	1.869294e-002	1.906464e-002	-2.027846e-002	-1.942122e-002	2.868486e-001
9.188212079500356e-004	-1.261232e-001	2.100977e-002	2.145449e-002	-2.258309e-002	-2.175058e-002	2.830033e-001
9.188599377834976e-004	-1.519013e-001	2.334258e-002	2.385526e-002	-2.489409e-002	-2.409473e-002	2.764286e-001
9.188986676169597e-004	-1.761485e-001	2.569119e-002	2.626614e-002	-2.721162e-002	-2.645351e-002	2.672256e-001
9.189373974504217e-004	-1.985582e-001	2.805545e-002	2.868639e-002	-2.953593e-002	-2.882678e-002	2.555157e-001
9.189761272838838e-004	-2.188583e-001	3.043517e-002	3.111530e-002	-3.186733e-002	-3.121437e-002	2.414372e-001
9.190148571173459e-004	-2.368178e-001	3.283016e-002	3.355221e-002	-3.420619e-002	-3.361611e-002	2.251415e-001
9.190535869508079e-004	-2.522495e-001	3.524022e-002	3.599655e-002	-3.655298e-002	-3.603185e-002	2.067890e-001
9.190923167842700e-004	-2.650084e-001	3.766514e-002	3.844777e-002	-3.890817e-002	-3.846140e-002	1.865450e-001
9.191310466177320e-004	-2.749894e-001	4.010472e-002	4.090542e-002	-4.127231e-002	-4.090458e-002	1.645762e-001
9.191697764511941e-004	-2.821242e-001	4.255871e-002	4.336910e-002	-4.364599e-002	-4.336121e-002	1.410503e-001
9.192085062846562e-004	-2.863794e-001	4.502692e-002	4.583848e-002	-4.602982e-002	-4.583110e-002	1.161395e-001
9.192472361181182e-004	-2.877539e-001	4.750910e-002	4.831332e-002	-4.842445e-002	-4.831406e-002	9.002706e-002
9.192859659515803e-004	-2.862765e-001	5.000502e-002	5.079342e-002	-5.083053e-002	-5.080991e-002	6.291533e-002
9.193246957850423e-004	-2.820038e-001	5.251442e-002	5.327868e-002	-5.324872e-002	-5.331847e-002	3.503010e-002
9.193634256185044e-004	-2.750178e-001	5.503707e-002	5.576907e-002	-5.567969e-002	-5.583955e-002	6.620364e-003
9.194021554519665e-004	-2.654229e-001	5.757267e-002	5.826459e-002	-5.812408e-002	-5.837300e-002	-2.204546e-002
9.194408852854285e-004	-2.533433e-001	6.012097e-002	6.076534e-002	-6.058252e-002	-6.091861e-002	-5.068334e-002
9.194796151188906e-004	-2.389195e-001	6.268167e-002	6.327148e-002	-6.305561e-002	-6.347624e-002	-7.899554e-002
9.195183449523526e-004	-2.223045e-001	6.525446e-002	6.578320e-002	-6.554391e-002	-6.604571e-002	-1.066706e-001
9.195570747858147e-004	-2.036599e-001	6.783902e-002	6.830077e-002	-6.804793e-002	-6.862683e-002	-1.333843e-001
9.195958046192767e-004	-1.831517e-001	7.043502e-002	7.082447e-002	-7.056813e-002	-7.121941e-002	-1.588054e-001
9.196345344527388e-004	-1.609472e-001	7.304212e-002	7.335466e-002	-7.310489e-002	-7.382324e-002	-1.826108e-001
9.196732642862009e-004	-1.372152e-001	7.565993e-002	7.589169e-002	-7.565854e-002	-7.643811e-002	-2.045017e-001
9.197119941196629e-004	-1.121293e-001	7.828809e-002	7.843595e-002	-7.822932e-002	-7.906374e-002	-2.242166e-001
9.197507239531250e-004	-8.587499e-002	8.092622e-002	8.098784e-002	-8.081739e-002	-8.169989e-002	-2.415360e-001
9.197894537865870e-004	-5.865591e-002	8.357389e-002	8.354777e-002	-8.342282e-002	-8.434620e-002	-2.562844e-001
9.198281836200491e-004	-3.069914e-002	8.623072e-002	8.611614e-002	-8.604556e-002	-8.700235e-002	-2.683278e-001
9.198669134535112e-004	-2.255122e-003	8.889626e-002	8.869332e-002	-8.868549e-002	-8.966795e-002	-2.775713e-001
9.199056432869732e-004	2.640624e-002	9.157010e-002	9.127970e-002	-9.134237e-002	-9.234256e-002	-2.839563e-001
9.199443731204353e-004	5.499969e-002	9.425178e-002	9.387559e-002	-9.401584e-002	-9.502572e-002	-2.874582e-001
9.199831029538973e-004	8.322634e-002	9.694085e-002	9.648129e-002	-9.670544e-002	-9.771691e-002	-2.880840e-001
9.200218327873594e-004	1.107736e-001	9.963681e-002	9.909704e-002	-9.941061e-002	-1.004156e-001	-2.858703e-001
9.200605626208215e-004	1.373161e-001	1.023392e-001	1.017230e-001	-1.021306e-001	-1.031211e-001	-2.808806e-001
9.200992924542835e-004	1.625230e-001	1.050474e-001	1.043594e-001	-1.048647e-001	-1.058330e-001	-2.732034e-001
9.201380222877456e-004	1.860719e-001	1.077610e-001	1.070061e-001	-1.076119e-001	-1.085504e-001	-2.629488e-001
9.201767521212076e-004	2.076668e-001	1.104794e-001	1.096632e-001	-1.103713e-001	-1.112727e-001	-2.502458e-001
9.202154819546697e-004	2.270501e-001	1.132018e-001	1.123305e-001	-1.131415e-001	-1.139992e-001	-2.352391e-001
9.202542117881318e-004	2.440082e-001	1.159277e-001	1.150079e-001	-1.159215e-001	-1.167290e-001	-2.180846e-001
9.202929416215938e-004	2.583717e-001	1.186564e-001	1.176949e-001	-1.187098e-001	-1.194613e-001	-1.989457e-001
9.203316714550559e-004	2.700126e-001	1.213872e-001	1.203913e-001	-1.215050e-001	-1.221953e-001	-1.779893e-001
9.203704012885179e-004	2.788414e-001	1.241191e-001	1.230965e-001	-1.243056e-001	-1.249302e-001	-1.553831e-001
9.204091311219800e-004	2.848048e-001	1.268515e-001	1.258098e-001	-1.271100e-001	-1.276649e-001	-1.312964e-001
9.204478609554421e-004	2.878829e-001	1.295834e-001	1.285306e-001	-1.299164e-001	-1.303986e-001	-1.059055e-001
9.204865907889041e-004	2.880874e-001	1.323141e-001	1.312580e-001	-1.327232e-001	-1.331302e-001	-7.939989e-002
9.205253206223662e-004	2.854589e-001	1.350424e-001	1.339910e-001	-1.355285e-001	-1.358588e-001	-5.198872e-002
9.205640504558282e-004	2.800648e-001	1.377674e-001	1.367287e-001	-1.383305e-001	-1.385833e-001	-2.390508e-002
9.206027802892903e-004	2.719966e-001	1.404883e-001	1.394698e-001	-1.411274e-001	-1.413026e-001	4.595418e-003
9.206415101227524e-004	2.613674e-001	1.432039e-001	1.422131e-001	-1.439174e-001	-1.440158e-001	3.323887e-002
9.206802399562144e-004	2.483088e-001	1.459133e-001	1.449573e-001	-1.466987e-001	-1.467217e-001	6.173676e-002
9.207189697896765e-004	2.329670e-001	1.486154e-001	1.477010e-001	-1.494693e-001	-1.494192e-001	8.978711e-002
9.207576996231385e-004	2.154993e-001	1.513091e-001	1.504426e-001	-1.522275e-001	-1.521071e-001	1.170743e-001
9.207964294566006e-004	1.960695e-001	1.539933e-001	1.531805e-001	-1.549715e-001	-1.547844e-001	1.432715e-001
9.208351592900626e-004	1.748445e-001	1.566671e-001	1.559132e-001	-1.576995e-001	-1.574500e-001	1.680490e-001
9.208738891235247e-004	1.519917e-001	1.593294e-001	1.586389e-001	-1.604098e-001	-1.601026e-001	1.910903e-001
9.209126189569868e-004	1.276810e-001	1.619790e-001	1.613559e-001	-1.631009e-001	-1.627412e-001	2.121084e-001
9.209513487904488e-004	1.020895e-001	1.646150e-001	1.640624e-001	-1.657710e-001	-1.653646e-001	2.308567e-001
9.209900786239109e-004	7.541031e-002	1.672362e-001	1.667567e-001	-1.684188e-001	-1.679719e-001	2.471328e-001
9.210288084573729e-004	4.785831e-002	1.698417e-001	1.694369e-001	-1.710428e-001	-1.705621e-001	2.607783e-001
9.210675382908350e-004	1.967235e-002	1.724304e-001	1.721013e-001	-1.736418e-001	-1.731341e-001	2.716752e-001
9.211062681242971e-004	-8.887440e-003	1.750012e-001	1.747481e-001	-1.762145e-001	-1.756869e-001	2.797433e-001
9.211449979577591e-004	-3.754381e-002	1.775532e-001	1.773756e-001	-1.787598e-001	-1.782198e-001	2.849381e-001
9.211837277912212e-004	-6.600535e-002	1.800853e-001	1.799819e-001	-1.812768e-001	-1.807319e-001	2.872479e-001
9.212224576246832e-004	-9.396727e-002	1.825966e-001	1.825656e-001	-1.837646e-001	-1.832223e-001	2.866920e-001
9.212611874581453e-004	-1.211113e-001	1.850862e-001	1.851249e-001	-1.862224e-001	-1.856903e-001	2.833179e-001
9.212999172916074e-004	-1.471087e-001	1.875531e-001	1.876583e-001	-1.886496e-001	-1.881352e-001	2.771993e-001
9.213386471250694e-004	-1.716311e-001	1.899964e-001	1.901644e-001	-1.910456e-001	-1.905563e-001	2.684337e-001
9.213773769585315e-004	-1.943676e-001	1.924154e-001	1.926418e-001	-1.934100e-001	-1.929529e-001	2.571390e-001
9.214161067919935e-004	-2.150393e-001	1.948092e-001	1.950891e-001	-1.957425e-001	-1.953246e-001	2.434509e-001
9.214548366254556e-004	-2.334079e-001	1.971771e-001	1.975051e-001	-1.980429e-001	-1.976707e-001	2.275186e-001
9.214935664589177e-004	-2.492783e-001	1.995185e-001	1.998888e-001	-2.003111e-001	-1.999908e-001	2.095010e-001
9.215322962923797e-004	-2.624984e-001	2.018326e-001	2.022392e-001	-2.025471e-001	-2.022844e-001	1.895626e-001
9.215710261258418e-004	-2.729565e-001	2.041191e-001	2.045552e-001	-2.047510e-001	-2.045510e-001	1.678703e-001
9.216097559593038e-004	-2.805780e-001	2.063772e-001	2.068363e-001	-2.069228e-001	-2.067903e-001	1.445913e-001
9.216484857927659e-004	-2.853237e-001	2.086067e-001	2.090816e-001	-2.090630e-001	-2.090019e-001	1.198962e-001
9.216872156262280e-004	-2.871869e-001	2.108071e-001	2.112905e-001	-2.111717e-001	-2.111855e-001	9.396620e-002
9.217259454596900e-004	-2.861915e-001	2.129780e-001	2.134627e-001	-2.132494e-001	-2.133408e-001	6.700040e-002
9.217646752931521e-004	-2.823895e-001	2.151193e-001	2.155979e-001	-2.152965e-001	-2.154676e-001	3.922093e-002
9.218034051266141e-004	-2.758584e-001	2.172305e-001	2.176957e-001	-2.173134e-001	-2.175657e-001	1.087341e-002
9.218421349600762e-004	-2.666991e-001	2.193117e-001	2.197560e-001	-2.193008e-001	-2.196348e-001	-1.777637e-002
9.218808647935382e-004	-2.550325e-001	2.213625e-001	2.217789e-001	-2.212590e-001	-2.216749e-001	-4.644646e-002
9.219195946270003e-004	-2.409964e-001	2.233829e-001	2.237644e-001	-2.231888e-001	-2.236858e-001	-7.484104e-002
9.219583244604624e-004	-2.247420e-001	2.253728e-001	2.257126e-001	-2.250906e-001	-2.256675e-001	-1.026506e-001
9.219970542939244e-004	-2.064294e-001	2.273321e-001	2.276240e-001	-2.269651e-001	-2.276198e-001	-1.295521e-001
9.220357841273865e-004	-1.862240e-001	2.292608e-001	2.294988e-001	-2.288128e-001	-2.295427e-001	-1.552146e-001
9.220745139608485e-004	-1.642928e-001	2.311589e-001	2.313376e-001	-2.306342e-001	-2.314362e-001	-1.793119e-001
9.221132437943106e-004	-1.408041e-001	2.330264e-001	2.331408e-001	-2.324301e-001	-2.333002e-001	-2.015402e-001
9.221519736277727e-004	-1.159304e-001	2.348635e-001	2.349090e-001	-2.342007e-001	-2.351347e-001	-2.216315e-001
9.221907034612347e-004	-8.985480e-002	2.366700e-001	2.366428e-001	-2.359468e-001	-2.369396e-001	-2.393594e-001
9.222294332946968e-004	-6.277779e-002	2.384461e-001	2.383431e-001	-2.376687e-001	-2.387149e-001	-2.545413e-001
9.222681631281588e-004	-3.492275e-002	2.401920e-001	2.400105e-001	-2.393668e-001	-2.404605e-001	-2.670369e-001
9.223068929616209e-004	-6.536766e-003	2.419077e-001	2.416458e-001	-2.410415e-001	-2.421764e-001	-2.767452e-001
9.223456227950830e-004	2.211287e-002	2.435934e-001	2.432499e-001	-2.426932e-001	-2.438626e-001	-2.836018e-001
9.223843526285450e-004	5.074301e-002	2.452492e-001	2.448236e-001	-2.443221e-001	-2.455188e-001	-2.875767e-001
9.224230824620071e-004	7.905668e-002	2.468753e-001	2.463678e-001	-2.459283e-001	-2.471451e-001	-2.886721e-001
9.224618122954691e-004	1.067432e-001	2.484719e-001	2.478832e-001	-2.475122e-001	-2.487414e-001	-2.869200e-001
9.225005421289312e-004	1.334786e-001	2.500390e-001	2.493708e-001	-2.490737e-001	-2.503076e-001	-2.823796e-001
9.225392719623933e-004	1.589316e-001	2.515769e-001	2.508314e-001	-2.506129e-001	-2.518437e-001	-2.751355e-001
9.225780017958553e-004	1.827771e-001	2.530858e-001	2.522658e-001	-2.521297e-001	-2.533496e-001	-2.652944e-001
9.226167316293174e-004	2.047138e-001	2.545657e-001	2.536748e-001	-2.536240e-001	-2.548252e-001	-2.529829e-001
9.226554614627794e-004	2.244772e-001	2.560169e-001	2.550592e-001	-2.550956e-001	-2.562705e-001	-2.383433e-001
9.226941912962415e-004	2.418467e-001	2.574394e-001	2.564197e-001	-2.565444e-001	-2.576855e-001	-2.215299e-001
9.227329211297036e-004	2.566457e-001	2.588333e-001	2.577571e-001	-2.579701e-001	-2.590702e-001	-2.027055e-001
9.227716509631656e-004	2.687400e-001	2.601988e-001	2.590718e-001	-2.593722e-001	-2.604246e-001	-1.820367e-001
9.228103807966277e-004	2.780340e-001	2.615359e-001	2.603645e-001	-2.607504e-001	-2.617487e-001	-1.596912e-001
9.228491106300897e-004	2.844686e-001	2.628446e-001	2.616358e-001	-2.621042e-001	-2.630427e-001	-1.358381e-001
9.228878404635518e-004	2.880187e-001	2.641250e-001	2.628860e-001	-2.634332e-001	-2.643065e-001	-1.106517e-001
9.229265702970138e-004	2.886911e-001	2.653771e-001	2.641155e-001	-2.647368e-001	-2.655403e-001	-8.431877e-002
9.229653001304759e-004	2.865217e-001	2.666010e-001	2.653247e-001	-2.660146e-001	-2.667442e-001	-5.704450e-002
9.230040299639380e-004	2.815739e-001	2.677967e-001	2.665137e-001	-2.672659e-001	-2.679183e-001	-2.905754e-002
9.230427597974000e-004	2.739354e-001	2.689642e-001	2.676828e-001	-2.684901e-001	-2.690628e-001	-6.097482e-004
9.230814896308621e-004	2.637160e-001	2.701035e-001	2.688320e-001	-2.696866e-001	-2.701779e-001	2.802797e-002
9.231202194643241e-004	2.510446e-001	2.712147e-001	2.699613e-001	-2.708550e-001	-2.712637e-001	5.656966e-002
9.231589492977862e-004	2.360654e-001	2.722979e-001	2.710707e-001	-2.719945e-001	-2.723204e-001	8.471586e-002
9.231976791312483e-004	2.189341e-001	2.733530e-001	2.721600e-001	-2.731046e-001	-2.733484e-001	1.121536e-001
9.232364089647103e-004	1.998141e-001	2.743801e-001	2.732290e-001	-2.741848e-001	-2.743478e-001	1.385577e-001
9.232751387981724e-004	1.788719e-001	2.753795e-001	2.742774e-001	-2.752345e-001	-2.753189e-001	1.635985e-001
9.233138686316344e-004	1.562750e-001	2.763512e-001	2.753050e-001	-2.762533e-001	-2.762619e-001	1.869562e-001
9.233525984650965e-004	1.321926e-001	2.772953e-001	2.763113e-001	-2.772407e-001	-2.771773e-001	2.083375e-001
9.233913282985586e-004	1.068001e-001	2.782120e-001	2.772959e-001	-2.781964e-001	-2.780654e-001	2.274884e-001
9.234300581320206e-004	8.028699e-002	2.791015e-001	2.782583e-001	-2.791200e-001	-2.789265e-001	2.441991e-001
9.234687879654827e-004	5.286410e-002	2.799639e-001	2.791979e-001	-2.800112e-001	-2.797610e-001	2.583036e-001
9.235075177989447e-004	2.476609e-002	2.807995e-001	2.801144e-001	-2.808700e-001	-2.805694e-001	2.696771e-001
9.235462476324068e-004	-3.750425e-003	2.816086e-001	2.810069e-001	-2.816960e-001	-2.813522e-001	2.782331e-001
9.235849774658689e-004	-3.241099e-002	2.823913e-001	2.818751e-001	-2.824894e-001	-2.821097e-001	2.839209e-001
9.236237072993309e-004	-6.092665e-002	2.831479e-001	2.827182e-001	-2.832500e-001	-2.828425e-001	2.867237e-001
9.236624371327930e-004	-8.899510e-002	2.838788e-001	2.835359e-001	-2.839781e-001	-2.835510e-001	2.866555e-001
9.237011669662550e-004	-1.163005e-001	2.845841e-001	2.843273e-001	-2.846739e-001	-2.842359e-001	2.837592e-001
9.237398967997171e-004	-1.425157e-001	2.852643e-001	2.850921e-001	-2.853376e-001	-2.848974e-001	2.781041e-001
9.237786266331792e-004	-1.673113e-001	2.859195e-001	2.858297e-001	-2.859697e-001	-2.855362e-001	2.697838e-001
9.238173564666412e-004	-1.903724e-001	2.865503e-001	2.865396e-001	-2.865705e-001	-2.861527e-001	2.589130e-001
9.238560863001033e-004	-2.114138e-001	2.871569e-001	2.872214e-001	-2.871407e-001	-2.867475e-001	2.456246e-001
9.238948161335653e-004	-2.301899e-001	2.877398e-001	2.878747e-001	-2.876809e-001	-2.873209e-001	2.300656e-001
9.239335459670274e-004	-2.464981e-001	2.882994e-001	2.884991e-001	-2.881918e-001	-2.878733e-001	2.123935e-001
9.239722758004894e-004	-2.601792e-001	2.888361e-001	2.890944e-001	-2.886741e-001	-2.884053e-001	1.927722e-001
9.240110056339515e-004	-2.711145e-001	2.893503e-001	2.896605e-001	-2.891289e-001	-2.889172e-001	1.713680e-001
9.240497354674136e-004	-2.792236e-001	2.898426e-001	2.901971e-001	-2.895570e-001	-2.894094e-001	1.483482e-001
9.240884653008756e-004	-2.844611e-001	2.903134e-001	2.907042e-001	-2.899593e-001	-2.898823e-001	1.238822e-001
9.241271951343377e-004	-2.868150e-001	2.907632e-001	2.911820e-001	-2.903369e-001	-2.903361e-001	9.814928e-002
9.241659249677997e-004	-2.863044e-001	2.911924e-001	2.916304e-001	-2.906910e-001	-2.907713e-001	7.134506e-002
9.242046548012618e-004	-2.829763e-001	2.916017e-001	2.920498e-001	-2.910226e-001	-2.911880e-001	4.368785e-002
9.242433846347239e-004	-2.769043e-001	2.919914e-001	2.924405e-001	-2.913329e-001	-2.915867e-001	1.541967e-002
9.242821144681859e-004	-2.681855e-001	2.923621e-001	2.928028e-001	-2.916229e-001	-2.919675e-001	-1.319663e-002
9.243208443016480e-004	-2.569374e-001	2.927141e-001	2.931371e-001	-2.918940e-001	-2.923307e-001	-4.188145e-002
9.243595741351100e-004	-2.432954e-001	2.930479e-001	2.934442e-001	-2.921473e-001	-2.926766e-001	-7.034110e-002
9.243983039685721e-004	-2.274085e-001	2.933640e-001	2.937247e-001	-2.923838e-001	-2.930053e-001	-9.826823e-002
9.244370338020342e-004	-2.094356e-001	2.936628e-001	2.939791e-001	-2.926049e-001	-2.933171e-001	-1.253418e-001
9.244757636354962e-004	-1.895414e-001	2.939446e-001	2.942085e-001	-2.928115e-001	-2.936123e-001	-1.512312e-001
9.245144934689583e-004	-1.678928e-001	2.942098e-001	2.944137e-001	-2.930047e-001	-2.938909e-001	-1.756081e-001
9.245532233024203e-004	-1.446576e-001	2.944587e-001	2.945956e-001	-2.931855e-001	-2.941531e-001	-1.981642e-001
9.245919531358824e-004	-1.200074e-001	2.946916e-001	2.947552e-001	-2.933550e-001	-2.943991e-001	-2.186246e-001
9.246306829693445e-004	-9.412296e-002	2.949088e-001	2.948935e-001	-2.935140e-001	-2.946290e-001	-2.367562e-001
9.246694128028065e-004	-6.720166e-002	2.951106e-001	2.950117e-001	-2.936634e-001	-2.948429e-001	-2.523693e-001
9.247081426362686e-004	-3.946291e-002	2.952971e-001	2.951108e-001	-2.938040e-001	-2.950409e-001	-2.653167e-001
9.247468724697306e-004	-1.115009e-002	2.954688e-001	2.951921e-001	-2.939363e-001	-2.952231e-001	-2.754906e-001
9.247856023031927e-004	1.747243e-002	2.956257e-001	2.952566e-001	-2.940611e-001	-2.953895e-001	-2.828209e-001
9.248243321366548e-004	4.612385e-002	2.957681e-001	2.953055e-001	-2.941789e-001	-2.955403e-001	-2.872723e-001
9.248630619701168e-004	7.450937e-002	2.958961e-001	2.953399e-001	-2.942900e-001	-2.956753e-001	-2.888417e-001
9.249017918035789e-004	1.023205e-001	2.960101e-001	2.953610e-001	-2.943948e-001	-2.957948e-001	-2.875563e-001
9.249405216370409e-004	1.292351e-001	2.961100e-001	2.953700e-001	-2.944935e-001	-2.958986e-001	-2.834711e-001
9.249792514705030e-004	1.549223e-001	2.961962e-001	2.953678e-001	-2.945863e-001	-2.959870e-001	-2.766666e-001
9.250179813039650e-004	1.790549e-001	2.962686e-001	2.953555e-001	-2.946732e-001	-2.960600e-001	-2.672461e-001
9.250567111374271e-004	2.013263e-001	2.963275e-001	2.953341e-001	-2.947542e-001	-2.961175e-001	-2.553329e-001
9.250954409708892e-004	2.214653e-001	2.963730e-001	2.953045e-001	-2.948290e-001	-2.961599e-001	-2.410672e-001
9.251341708043512e-004	2.392440e-001	2.964052e-001	2.952676e-001	-2.948976e-001	-2.961870e-001	-2.246014e-001
9.251729006378133e-004	2.544785e-001	2.964242e-001	2.952241e-001	-2.949595e-001	-2.961991e-001	-2.060973e-001
9.252116304712753e-004	2.670276e-001	2.964299e-001	2.951747e-001	-2.950144e-001	-2.961962e-001	-1.857210e-001
9.252503603047374e-004	2.767897e-001	2.964225e-001	2.951202e-001	-2.950617e-001	-2.961786e-001	-1.636403e-001
9.252890901381995e-004	2.837001e-001	2.964020e-001	2.950610e-001	-2.951011e-001	-2.961465e-001	-1.400238e-001
9.253278199716615e-004	2.877280e-001	2.963685e-001	2.949976e-001	-2.951319e-001	-2.960999e-001	-1.150449e-001
9.253665498051236e-004	2.888751e-001	2.963220e-001	2.949302e-001	-2.951535e-001	-2.960392e-001	-8.888736e-002
9.254052796385856e-004	2.871725e-001	2.962624e-001	2.948593e-001	-2.951652e-001	-2.959644e-001	-6.175281e-002
9.254440094720477e-004	2.826791e-001	2.961900e-001	2.947850e-001	-2.951663e-001	-2.958759e-001	-3.386576e-002
9.254827393055098e-004	2.754790e-001	2.961046e-001	2.947072e-001	-2.951561e-001	-2.957738e-001	-5.474351e-003
9.255214691389718e-004	2.656785e-001	2.960064e-001	2.946261e-001	-2.951339e-001	-2.956584e-001	2.315344e-002
9.255601989724339e-004	2.534033e-001	2.958954e-001	2.945415e-001	-2.950989e-001	-2.955298e-001	5.173402e-002
9.255989288058959e-004	2.387955e-001	2.957716e-001	2.944531e-001	-2.950505e-001	-2.953884e-001	7.997025e-002
9.256376586393580e-004	2.220091e-001	2.956352e-001	2.943608e-001	-2.949879e-001	-2.952343e-001	1.075515e-001
9.256763884728201e-004	2.032064e-001	2.954863e-001	2.942641e-001	-2.949104e-001	-2.950678e-001	1.341543e-001
9.257151183062821e-004	1.825538e-001	2.953250e-001	2.941625e-001	-2.948174e-001	-2.948891e-001	1.594490e-001
9.257538481397442e-004	1.602187e-001	2.951513e-001	2.940557e-001	-2.947084e-001	-2.946984e-001	1.831129e-001
9.257925779732062e-004	1.363698e-001	2.949655e-001	2.939429e-001	-2.945827e-001	-2.944960e-001	2.048473e-001
9.258313078066683e-004	1.111808e-001	2.947678e-001	2.938237e-001	-2.944399e-001	-2.942821e-001	2.243910e-001
9.258700376401304e-004	8.483828e-002	2.945582e-001	2.936972e-001	-2.942795e-001	-2.940571e-001	2.415264e-001
9.259087674735924e-004	5.754917e-002	2.943370e-001	2.935629e-001	-2.941012e-001	-2.938211e-001	2.560804e-001
9.259474973070545e-004	2.954410e-002	2.941043e-001	2.934200e-001	-2.939047e-001	-2.935745e-001	2.679216e-001
9.259862271405165e-004	1.076277e-003	2.938603e-001	2.932677e-001	-2.936898e-001	-2.933175e-001	2.769574e-001
9.260249569739786e-004	-2.758259e-002	2.936052e-001	2.931053e-001	-2.934563e-001	-2.930504e-001	2.831313e-001
9.260636868074407e-004	-5.614584e-002	2.933393e-001	2.929321e-001	-2.932043e-001	-2.927736e-001	2.864207e-001
9.261024166409027e-004	-8.431343e-002	2.930625e-001	2.927473e-001	-2.929338e-001	-2.924873e-001	2.868347e-001
9.261411464743648e-004	-1.117719e-001	2.927752e-001	2.925502e-001	-2.926448e-001	-2.921918e-001	2.844113e-001
9.261798763078268e-004	-1.381956e-001	2.924776e-001	2.923401e-001	-2.923377e-001	-2.918873e-001	2.792159e-001
9.262186061412889e-004	-1.632544e-001	2.921698e-001	2.921164e-001	-2.920128e-001	-2.915743e-001	2.713380e-001
9.262573359747509e-004	-1.866296e-001	2.918521e-001	2.918785e-001	-2.916704e-001	-2.912529e-001	2.608891e-001
9.262960658082130e-004	-2.080302e-001	2.915245e-001	2.916258e-001	-2.913110e-001	-2.909233e-001	2.479989e-001
9.263347956416751e-004	-2.272036e-001	2.911875e-001	2.913578e-001	-2.909353e-001	-2.905858e-001	2.328127e-001
9.263735254751371e-004	-2.439400e-001	2.908411e-001	2.910741e-001	-2.905437e-001	-2.902406e-001	2.154865e-001
9.264122553085992e-004	-2.580730e-001	2.904856e-001	2.907743e-001	-2.901371e-001	-2.898880e-001	1.961832e-001
9.264509851420612e-004	-2.694773e-001	2.901213e-001	2.904582e-001	-2.897162e-001	-2.895281e-001	1.750692e-001
9.264897149755233e-004	-2.780663e-001	2.897483e-001	2.901255e-001	-2.892818e-001	-2.891611e-001	1.523113e-001
9.265284448089854e-004	-2.837888e-001	2.893670e-001	2.897761e-001	-2.888348e-001	-2.887872e-001	1.280785e-001
9.265671746424474e-004	-2.866275e-001	2.889777e-001	2.894099e-001	-2.883761e-001	-2.884064e-001	1.025477e-001
9.266059044759095e-004	-2.865963e-001	2.885806e-001	2.890271e-001	-2.879067e-001	-2.880191e-001	7.591131e-002
9.266446343093715e-004	-2.837379e-001	2.881759e-001	2.886276e-001	-2.874275e-001	-2.876251e-001	4.838372e-002
9.266833641428336e-004	-2.781216e-001	2.877638e-001	2.882118e-001	-2.869396e-001	-2.872248e-001	2.020309e-002
9.267220939762957e-004	-2.698405e-001	2.873448e-001	2.877800e-001	-2.864439e-001	-2.868182e-001	-8.370934e-003
9.267608238097577e-004	-2.590093e-001	2.869189e-001	2.873324e-001	-2.859414e-001	-2.864054e-001	-3.706135e-002
9.267995536432198e-004	-2.457604e-001	2.864864e-001	2.868697e-001	-2.854332e-001	-2.859866e-001	-6.557678e-002
9.268382834766818e-004	-2.302408e-001	2.860476e-001	2.863923e-001	-2.849202e-001	-2.855618e-001	-9.361219e-002
9.268770133101439e-004	-2.126081e-001	2.856026e-001	2.859008e-001	-2.844033e-001	-2.851312e-001	-1.208488e-001
9.269157431436060e-004	-1.930264e-001	2.851516e-001	2.853959e-001	-2.838835e-001	-2.846948e-001	-1.469569e-001
9.269544729770680e-004	-1.716623e-001	2.846949e-001	2.848784e-001	-2.833617e-001	-2.842528e-001	-1.716069e-001
9.269932028105301e-004	-1.486835e-001	2.842324e-001	2.843490e-001	-2.828386e-001	-2.838051e-001	-1.944858e-001
9.270319326439921e-004	-1.242605e-001	2.837645e-001	2.838087e-001	-2.823151e-001	-2.833519e-001	-2.153125e-001
9.270706624774542e-004	-9.857222e-002	2.832912e-001	2.832582e-001	-2.817919e-001	-2.828932e-001	-2.338466e-001
9.271093923109163e-004	-7.181267e-002	2.828127e-001	2.826986e-001	-2.812696e-001	-2.824291e-001	-2.498912e-001
9.271481221443783e-004	-4.419729e-002	2.823290e-001	2.821307e-001	-2.807487e-001	-2.819594e-001	-2.632920e-001
9.271868519778404e-004	-1.596553e-002	2.818404e-001	2.815555e-001	-2.802297e-001	-2.814844e-001	-2.739347e-001
9.272255818113024e-004	1.262146e-002	2.813468e-001	2.809740e-001	-2.797132e-001	-2.810038e-001	-2.817432e-001
9.272643116447645e-004	4.128538e-002	2.808485e-001	2.803872e-001	-2.791994e-001	-2.805177e-001	-2.866764e-001
9.273030414782265e-004	6.973376e-002	2.803454e-001	2.797959e-001	-2.786885e-001	-2.800261e-001	-2.887261e-001
9.273417713116886e-004	9.766044e-002	2.798378e-001	2.792012e-001	-2.781808e-001	-2.795289e-001	-2.879145e-001
9.273805011451507e-004	1.247455e-001	2.793256e-001	2.786040e-001	-2.776763e-001	-2.790260e-001	-2.842920e-001
9.274192309786127e-004	1.506590e-001	2.788090e-001	2.780051e-001	-2.771750e-001	-2.785174e-001	-2.779351e-001
9.274579608120748e-004	1.750719e-001	2.782880e-001	2.774054e-001	-2.766767e-001	-2.780031e-001	-2.689434e-001
9.274966906455368e-004	1.976731e-001	2.777627e-001	2.768056e-001	-2.761813e-001	-2.774830e-001	-2.574372e-001
9.275354204789989e-004	2.181847e-001	2.772331e-001	2.762066e-001	-2.756886e-001	-2.769571e-001	-2.435538e-001
9.275741503124610e-004	2.363712e-001	2.766992e-001	2.756090e-001	-2.751982e-001	-2.764254e-001	-2.274442e-001
9.276128801459230e-004	2.520415e-001	2.761610e-001	2.750134e-001	-2.747096e-001	-2.758877e-001	-2.092685e-001
9.276516099793851e-004	2.650474e-001	2.756186e-001	2.744203e-001	-2.742224e-001	-2.753442e-001	-1.891926e-001
9.276903398128471e-004	2.752810e-001	2.750718e-001	2.738303e-001	-2.737360e-001	-2.747948e-001	-1.673842e-001
9.277290696463092e-004	2.826713e-001	2.745206e-001	2.732436e-001	-2.732497e-001	-2.742396e-001	-1.440116e-001
9.277677994797713e-004	2.871819e-001	2.739651e-001	2.726607e-001	-2.727631e-001	-2.736785e-001	-1.192464e-001
9.278065293132333e-004	2.888092e-001	2.734050e-001	2.720818e-001	-2.722752e-001	-2.731116e-001	-9.327049e-002
9.278452591466954e-004	2.875797e-001	2.728404e-001	2.715069e-001	-2.717855e-001	-2.725390e-001	-6.628210e-002
9.278839889801574e-004	2.835478e-001	2.722712e-001	2.709362e-001	-2.712930e-001	-2.719606e-001	-3.850180e-002
9.279227188136195e-004	2.767933e-001	2.716972e-001	2.703696e-001	-2.707971e-001	-2.713765e-001	-1.017400e-002
9.279614486470816e-004	2.674191e-001	2.711183e-001	2.698070e-001	-2.702969e-001	-2.707868e-001	1.843626e-002
9.280001784805436e-004	2.555480e-001	2.705347e-001	2.692481e-001	-2.697916e-001	-2.701916e-001	4.704775e-002
9.280389083140057e-004	2.413193e-001	2.699460e-001	2.686927e-001	-2.692804e-001	-2.695908e-001	7.536551e-002
9.280776381474677e-004	2.248855e-001	2.693524e-001	2.681405e-001	-2.687626e-001	-2.689846e-001	1.030811e-001
9.281163679809298e-004	2.064076e-001	2.687537e-001	2.675910e-001	-2.682374e-001	-2.683730e-001	1.298729e-001
9.281550978143919e-004	1.860517e-001	2.681500e-001	2.670437e-001	-2.677040e-001	-2.677561e-001	1.554115e-001
9.281938276478539e-004	1.639849e-001	2.675411e-001	2.664979e-001	-2.671617e-001	-2.671339e-001	1.793717e-001
9.282325574813160e-004	1.403756e-001	2.669271e-001	2.659532e-001	-2.666099e-001	-2.665066e-001	2.014498e-001
9.282712873147780e-004	1.153962e-001	2.663080e-001	2.654087e-001	-2.660480e-001	-2.658744e-001	2.213776e-001
9.283100171482401e-004	8.923058e-002	2.656838e-001	2.648638e-001	-2.654755e-001	-2.652372e-001	2.389302e-001
9.283487469817021e-004	6.208191e-002	2.650546e-001	2.643178e-001	-2.648919e-001	-2.645952e-001	2.539272e-001
9.283874768151642e-004	3.417688e-002	2.644202e-001	2.637697e-001	-2.642967e-001	-2.639487e-001	2.662302e-001
9.284262066486263e-004	5.765218e-003	2.637808e-001	2.632189e-001	-2.636896e-001	-2.632977e-001	2.757406e-001
9.284649364820883e-004	-2.288409e-002	2.631364e-001	2.626645e-001	-2.630705e-001	-2.626425e-001	2.823962e-001
9.285036663155504e-004	-5.148668e-002	2.624871e-001	2.621056e-001	-2.624390e-001	-2.619832e-001	2.861689e-001
9.285423961490124e-004	-7.974465e-002	2.618329e-001	2.615416e-001	-2.617950e-001	-2.613201e-001	2.870624e-001
9.285811259824745e-004	-1.073467e-001	2.611738e-001	2.609715e-001	-2.611387e-001	-2.606533e-001	2.851104e-001
9.286198558159366e-004	-1.339688e-001	2.605100e-001	2.603945e-001	-2.604700e-001	-2.599830e-001	2.803737e-001
9.286585856493986e-004	-1.592806e-001	2.598414e-001	2.598100e-001	-2.597890e-001	-2.593095e-001	2.729380e-001
9.286973154828607e-004	-1.829602e-001	2.591681e-001	2.592172e-001	-2.590961e-001	-2.586328e-001	2.629111e-001
9.287360453163227e-004	-2.047110e-001	2.584904e-001	2.586155e-001	-2.583916e-001	-2.579533e-001	2.504205e-001
9.287747751497848e-004	-2.242736e-001	2.578082e-001	2.580042e-001	-2.576757e-001	-2.572711e-001	2.356087e-001
9.288135049832469e-004	-2.414310e-001	2.571217e-001	2.573828e-001	-2.569492e-001	-2.565862e-001	2.186303e-001
9.288522348167089e-004	-2.560096e-001	2.564310e-001	2.567507e-001	-2.562124e-001	-2.558990e-001	1.996476e-001
9.288909646501710e-004	-2.678777e-001	2.557363e-001	2.561076e-001	-2.554659e-001	-2.552093e-001	1.788265e-001
9.289296944836330e-004	-2.769421e-001	2.550377e-001	2.554531e-001	-2.547106e-001	-2.545175e-001	1.563338e-001
9.289684243170951e-004	-2.831462e-001	2.543356e-001	2.547869e-001	-2.539470e-001	-2.538236e-001	1.323379e-001
9.290071541505572e-004	-2.864670e-001	2.536299e-001	2.541088e-001	-2.531761e-001	-2.531276e-001	1.070138e-001
9.290458839840192e-004	-2.869136e-001	2.529209e-001	2.534188e-001	-2.523986e-001	-2.524297e-001	8.055086e-002
9.290846138174813e-004	-2.845238e-001	2.522089e-001	2.527168e-001	-2.516153e-001	-2.517298e-001	5.315934e-002
9.291233436509433e-004	-2.793629e-001	2.514940e-001	2.520028e-001	-2.508273e-001	-2.510281e-001	2.507342e-002
9.291620734844054e-004	-2.715202e-001	2.507764e-001	2.512770e-001	-2.500353e-001	-2.503245e-001	-3.450638e-003
9.292008033178675e-004	-2.611068e-001	2.500562e-001	2.505396e-001	-2.492403e-001	-2.496192e-001	-3.213855e-002
9.292395331513295e-004	-2.482526e-001	2.493336e-001	2.497910e-001	-2.484432e-001	-2.489120e-001	-6.070130e-002
9.292782629847916e-004	-2.331025e-001	2.486089e-001	2.490315e-001	-2.476450e-001	-2.482031e-001	-8.883625e-002
9.293169928182536e-004	-2.158126e-001	2.478821e-001	2.482617e-001	-2.468463e-001	-2.474924e-001	-1.162270e-001
9.293557226517157e-004	-1.965463e-001	2.471534e-001	2.474820e-001	-2.460483e-001	-2.467799e-001	-1.425452e-001
9.293944524851777e-004	-1.754698e-001	2.464228e-001	2.466931e-001	-2.452516e-001	-2.460657e-001	-1.674604e-001
9.294331823186398e-004	-1.527509e-001	2.456905e-001	2.458957e-001	-2.444571e-001	-2.453496e-001	-1.906554e-001
9.294719121521019e-004	-1.285593e-001	2.449564e-001	2.450905e-001	-2.436655e-001	-2.446316e-001	-2.118432e-001
9.295106419855639e-004	-1.030719e-001	2.442208e-001	2.442783e-001	-2.428775e-001	-2.439118e-001	-2.307760e-001
9.295493718190260e-004	-7.647967e-002	2.434836e-001	2.434599e-001	-2.420937e-001	-2.431900e-001	-2.472493e-001
9.295881016524880e-004	-4.899409e-002	2.427448e-001	2.426362e-001	-2.413147e-001	-2.424660e-001	-2.611021e-001
9.296268314859501e-004	-2.085061e-002	2.420045e-001	2.418080e-001	-2.405409e-001	-2.417399e-001	-2.722136e-001
9.296655613194122e-004	7.693027e-003	2.412627e-001	2.409764e-001	-2.397727e-001	-2.410114e-001	-2.805015e-001
9.297042911528742e-004	3.636123e-002	2.405193e-001	2.401421e-001	-2.390105e-001	-2.402806e-001	-2.859187e-001
9.297430209863363e-004	6.486388e-002	2.397745e-001	2.393062e-001	-2.382546e-001	-2.395471e-001	-2.884516e-001
9.297817508197983e-004	9.289722e-002	2.390281e-001	2.384694e-001	-2.375049e-001	-2.388109e-001	-2.881175e-001
9.298204806532604e-004	1.201437e-001	2.382801e-001	2.376327e-001	-2.367617e-001	-2.380719e-001	-2.849622e-001
9.298592104867225e-004	1.462746e-001	2.375306e-001	2.367970e-001	-2.360248e-001	-2.373299e-001	-2.790578e-001
9.298979403201845e-004	1.709597e-001	2.367795e-001	2.359630e-001	-2.352942e-001	-2.365848e-001	-2.705005e-001
9.299366701536466e-004	1.938838e-001	2.360267e-001	2.351316e-001	-2.345697e-001	-2.358364e-001	-2.594070e-001
9.299753999871086e-004	2.147626e-001	2.352722e-001	2.343035e-001	-2.338508e-001	-2.350848e-001	-2.459121e-001
9.300141298205707e-004	2.333529e-001	2.345159e-001	2.334792e-001	-2.331373e-001	-2.343297e-001	-2.301647e-001
9.300528596540328e-004	2.494564e-001	2.337577e-001	2.326596e-001	-2.324287e-001	-2.335710e-001	-2.123237e-001
9.300915894874948e-004	2.629177e-001	2.329974e-001	2.318450e-001	-2.317244e-001	-2.328089e-001	-1.925541e-001
9.301303193209569e-004	2.736223e-001	2.322350e-001	2.310360e-001	-2.310238e-001	-2.320431e-001	-1.710236e-001
9.301690491544189e-004	2.814930e-001	2.314704e-001	2.302329e-001	-2.303262e-001	-2.312736e-001	-1.479000e-001
9.302077789878810e-004	2.864880e-001	2.307034e-001	2.294360e-001	-2.296309e-001	-2.305005e-001	-1.233542e-001
9.302465088213431e-004	2.885982e-001	2.299338e-001	2.286456e-001	-2.289372e-001	-2.297238e-001	-9.756577e-002
9.302852386548051e-004	2.878451e-001	2.291615e-001	2.278617e-001	-2.282441e-001	-2.289435e-001	-7.073000e-002
9.303239684882672e-004	2.842786e-001	2.283864e-001	2.270844e-001	-2.275508e-001	-2.281595e-001	-4.306345e-002
9.303626983217292e-004	2.779745e-001	2.276083e-001	2.263137e-001	-2.268564e-001	-2.273719e-001	-1.480671e-002
9.304014281551913e-004	2.690317e-001	2.268271e-001	2.255493e-001	-2.261600e-001	-2.265807e-001	1.377822e-002
9.304401579886533e-004	2.575700e-001	2.260427e-001	2.247910e-001	-2.254608e-001	-2.257860e-001	4.241246e-002
9.304788878221154e-004	2.437261e-001	2.252550e-001	2.240386e-001	-2.247577e-001	-2.249878e-001	7.080322e-002
9.305176176555775e-004	2.276506e-001	2.244639e-001	2.232915e-001	-2.240498e-001	-2.241862e-001	9.864419e-002
9.305563474890395e-004	2.095034e-001	2.236693e-001	2.225494e-001	-2.233364e-001	-2.233811e-001	1.256157e-001
9.305950773225016e-004	1.894497e-001	2.228711e-001	2.218115e-001	-2.226165e-001	-2.225727e-001	1.513889e-001
9.306338071559636e-004	1.676568e-001	2.220693e-001	2.210773e-001	-2.218894e-001	-2.217610e-001	1.756365e-001
9.306725369894257e-004	1.442925e-001	2.212639e-001	2.203460e-001	-2.211543e-001	-2.209461e-001	1.980502e-001
9.307112668228878e-004	1.195282e-001	2.204549e-001	2.196169e-001	-2.204103e-001	-2.201279e-001	2.183551e-001
9.307499966563498e-004	9.354542e-002	2.196423e-001	2.188893e-001	-2.196570e-001	-2.193067e-001	2.363189e-001
9.307887264898119e-004	6.654359e-002	2.188260e-001	2.181621e-001	-2.188938e-001	-2.184824e-001	2.517540e-001
9.308274563232739e-004	3.874554e-002	2.180061e-001	2.174345e-001	-2.181200e-001	-2.176553e-001	2.645152e-001
9.308661861567360e-004	1.039746e-002	2.171827e-001	2.167056e-001	-2.173352e-001	-2.168253e-001	2.744976e-001
9.309049159901981e-004	-1.823452e-002	2.163557e-001	2.159745e-001	-2.165392e-001	-2.159927e-001	2.816330e-001
9.309436458236601e-004	-4.686831e-002	2.155252e-001	2.152402e-001	-2.157315e-001	-2.151574e-001	2.858878e-001
9.309823756571222e-004	-7.520816e-002	2.146912e-001	2.145019e-001	-2.149121e-001	-2.143197e-001	2.872607e-001
9.310211054905842e-004	-1.029449e-001	2.138538e-001	2.137586e-001	-2.140809e-001	-2.134796e-001	2.857805e-001
9.310598353240463e-004	-1.297562e-001	2.130129e-001	2.130094e-001	-2.132378e-001	-2.126373e-001	2.815037e-001
9.310985651575084e-004	-1.553119e-001	2.121687e-001	2.122534e-001	-2.123829e-001	-2.117928e-001	2.745119e-001
9.311372949909704e-004	-1.792873e-001	2.113211e-001	2.114899e-001	-2.115164e-001	-2.109462e-001	2.649098e-001
9.311760248244325e-004	-2.013806e-001	2.104703e-001	2.107180e-001	-2.106386e-001	-2.100976e-001	2.528215e-001
9.312147546578945e-004	-2.213258e-001	2.096162e-001	2.099371e-001	-2.097498e-001	-2.092471e-001	2.383875e-001
9.312534844913566e-004	-2.388987e-001	2.087590e-001	2.091465e-001	-2.088505e-001	-2.083946e-001	2.217607e-001
9.312922143248187e-004	-2.539185e-001	2.078987e-001	2.083455e-001	-2.079411e-001	-2.075403e-001	2.031025e-001
9.313309441582807e-004	-2.662468e-001	2.070354e-001	2.075338e-001	-2.070223e-001	-2.066840e-001	1.825783e-001
9.313696739917428e-004	-2.757842e-001	2.061691e-001	2.067107e-001	-2.060947e-001	-2.058259e-001	1.603550e-001
9.314084038252048e-004	-2.824681e-001	2.053001e-001	2.058761e-001	-2.051591e-001	-2.049658e-001	1.366005e-001
9.314471336586669e-004	-2.862704e-001	2.044283e-001	2.050296e-001	-2.042161e-001	-2.041038e-001	1.114882e-001
9.314858634921290e-004	-2.871947e-001	2.035539e-001	2.041710e-001	-2.032666e-001	-2.032397e-001	8.520456e-002
9.315245933255910e-004	-2.852745e-001	2.026769e-001	2.033003e-001	-2.023115e-001	-2.023735e-001	5.795570e-002
9.315633231590531e-004	-2.805704e-001	2.017975e-001	2.024175e-001	-2.013515e-001	-2.015053e-001	2.997179e-002
9.316020529925151e-004	-2.731681e-001	2.009156e-001	2.015226e-001	-2.003877e-001	-2.006348e-001	1.505566e-003
9.316407828259772e-004	-2.631755e-001	2.000314e-001	2.006158e-001	-1.994209e-001	-1.997620e-001	-2.717150e-002
9.316795126594392e-004	-2.507192e-001	1.991449e-001	1.996975e-001	-1.984519e-001	-1.988869e-001	-5.577284e-002
9.317182424929013e-004	-2.359422e-001	1.982561e-001	1.987679e-001	-1.974818e-001	-1.980093e-001	-8.399821e-002
9.317569723263634e-004	-2.189990e-001	1.973650e-001	1.978275e-001	-1.965112e-001	-1.971293e-001	-1.115336e-001
9.317957021598254e-004	-2.000521e-001	1.964717e-001	1.968769e-001	-1.955412e-001	-1.962467e-001	-1.380526e-001
9.318344319932875e-004	-1.792676e-001	1.955761e-001	1.959166e-001	-1.945724e-001	-1.953615e-001	-1.632239e-001
9.318731618267495e-004	-1.568130e-001	1.946782e-001	1.949473e-001	-1.936057e-001	-1.944735e-001	-1.867272e-001
9.319118916602116e-004	-1.328574e-001	1.937779e-001	1.939697e-001	-1.926418e-001	-1.935827e-001	-2.082694e-001
9.319506214936737e-004	-1.075762e-001	1.928751e-001	1.929845e-001	-1.916812e-001	-1.926890e-001	-2.275957e-001
9.319893513271357e-004	-8.115728e-002	1.919699e-001	1.919925e-001	-1.907246e-001	-1.917923e-001	-2.444940e-001
9.320280811605978e-004	-5.380834e-002	1.910620e-001	1.909947e-001	-1.897725e-001	-1.908925e-001	-2.587960e-001
9.320668109940598e-004	-2.576065e-002	1.901515e-001	1.899918e-001	-1.888254e-001	-1.899895e-001	-2.703745e-001
9.321055408275219e-004	2.731601e-003	1.892382e-001	1.889847e-001	-1.878835e-001	-1.890831e-001	-2.791410e-001
9.321442706609840e-004	3.139560e-002	1.883221e-001	1.879744e-001	-1.869471e-001	-1.881732e-001	-2.850425e-001
9.321830004944460e-004	5.994363e-002	1.874031e-001	1.869616e-001	-1.860165e-001	-1.872597e-001	-2.880599e-001
9.322217303279081e-004	8.807437e-002	1.864810e-001	1.859473e-001	-1.850917e-001	-1.863425e-001	-2.882053e-001
9.322604601613701e-004	1.154727e-001	1.855559e-001	1.849324e-001	-1.841727e-001	-1.854214e-001	-2.855199e-001
9.322991899948322e-004	1.418113e-001	1.846275e-001	1.839175e-001	-1.832594e-001	-1.844964e-001	-2.800715e-001
9.323379198282943e-004	1.667596e-001	1.836959e-001	1.829036e-001	-1.823516e-001	-1.835672e-001	-2.719523e-001
9.323766496617563e-004	1.899986e-001	1.827609e-001	1.818913e-001	-1.814490e-001	-1.826338e-001	-2.612759e-001
9.324153794952184e-004	2.112378e-001	1.818225e-001	1.808814e-001	-1.805513e-001	-1.816962e-001	-2.481743e-001
9.324541093286804e-004	2.302267e-001	1.808805e-001	1.798744e-001	-1.796580e-001	-1.807542e-001	-2.327940e-001
9.324928391621425e-004	2.467593e-001	1.799349e-001	1.788709e-001	-1.787685e-001	-1.798078e-001	-2.152926e-001
9.325315689956046e-004	2.606732e-001	1.789854e-001	1.778714e-001	-1.778822e-001	-1.788568e-001	-1.958344e-001
9.325702988290666e-004	2.718471e-001	1.780321e-001	1.768763e-001	-1.769984e-001	-1.779014e-001	-1.745865e-001
9.326090286625287e-004	2.801977e-001	1.770747e-001	1.758859e-001	-1.761165e-001	-1.769415e-001	-1.517168e-001
9.326477584959907e-004	2.856773e-001	1.761132e-001	1.749005e-001	-1.752354e-001	-1.759769e-001	-1.273953e-001
9.326864883294528e-004	2.882714e-001	1.751474e-001	1.739201e-001	-1.743544e-001	-1.750078e-001	-1.017996e-001
9.327252181629148e-004	2.879966e-001	1.741771e-001	1.729449e-001	-1.734727e-001	-1.740341e-001	-7.512210e-002
9.327639479963769e-004	2.848981e-001	1.732023e-001	1.719749e-001	-1.725891e-001	-1.730558e-001	-4.757545e-002
9.328026778298390e-004	2.790474e-001	1.722228e-001	1.710097e-001	-1.717028e-001	-1.720729e-001	-1.939652e-002
9.328414076633010e-004	2.705399e-001	1.712385e-001	1.700494e-001	-1.708127e-001	-1.710854e-001	9.155849e-003
9.328801374967631e-004	2.594919e-001	1.702492e-001	1.690935e-001	-1.699180e-001	-1.700933e-001	3.780528e-002
9.329188673302251e-004	2.460375e-001	1.692550e-001	1.681416e-001	-1.690175e-001	-1.690965e-001	6.626111e-002
9.329575971636872e-004	2.303251e-001	1.682557e-001	1.671933e-001	-1.681103e-001	-1.680951e-001	9.421919e-002
9.329963269971493e-004	2.125134e-001	1.672513e-001	1.662479e-001	-1.671956e-001	-1.670889e-001	1.213618e-001
9.330350568306113e-004	1.927669e-001	1.662416e-001	1.653049e-001	-1.662722e-001	-1.660781e-001	1.473609e-001
9.330737866640734e-004	1.712526e-001	1.652266e-001	1.643634e-001	-1.653394e-001	-1.650624e-001	1.718878e-001
9.331125164975354e-004	1.481381e-001	1.642064e-001	1.634228e-001	-1.643964e-001	-1.640420e-001	1.946296e-001
9.331512463309975e-004	1.235939e-001	1.631808e-001	1.624821e-001	-1.634423e-001	-1.630166e-001	2.153052e-001
9.331899761644596e-004	9.779908e-002	1.621498e-001	1.615405e-001	-1.624763e-001	-1.619864e-001	2.336752e-001
9.332287059979216e-004	7.094995e-002	1.611134e-001	1.605970e-001	-1.614980e-001	-1.609513e-001	2.495446e-001
9.332674358313837e-004	4.326530e-002	1.600717e-001	1.596507e-001	-1.605066e-001	-1.599111e-001	2.627613e-001
9.333061656648457e-004	1.498765e-002	1.590245e-001	1.587006e-001	-1.595016e-001	-1.588660e-001	2.732136e-001
9.333448954983078e-004	-1.361978e-002	1.579719e-001	1.577457e-001	-1.584827e-001	-1.578159e-001	2.808276e-001
9.333836253317699e-004	-4.227723e-002	1.569138e-001	1.567850e-001	-1.574494e-001	-1.567607e-001	2.855642e-001
9.334223551652319e-004	-7.069106e-002	1.558501e-001	1.558174e-001	-1.564015e-001	-1.557004e-001	2.874169e-001
9.334610849986940e-004	-9.855419e-002	1.547808e-001	1.548420e-001	-1.553389e-001	-1.546350e-001	2.864097e-001
9.334998148321560e-004	-1.255462e-001	1.537060e-001	1.538578e-001	-1.542615e-001	-1.535645e-001	2.825946e-001
9.335385446656181e-004	-1.513373e-001	1.526254e-001	1.528639e-001	-1.531692e-001	-1.524887e-001	2.760495e-001
9.335772744990802e-004	-1.756006e-001	1.515391e-001	1.518593e-001	-1.520623e-001	-1.514077e-001	2.668751e-001
9.336160043325422e-004	-1.980294e-001	1.504469e-001	1.508433e-001	-1.509408e-001	-1.503213e-001	2.551928e-001
9.336547341660043e-004	-2.183512e-001	1.493489e-001	1.498150e-001	-1.498051e-001	-1.492294e-001	2.411406e-001
9.336934639994663e-004	-2.363346e-001	1.482449e-001	1.487737e-001	-1.486554e-001	-1.481321e-001	2.248697e-001
9.337321938329284e-004	-2.517918e-001	1.471349e-001	1.477187e-001	-1.474924e-001	-1.470291e-001	2.065404e-001
9.337709236663904e-004	-2.645775e-001	1.460189e-001	1.466494e-001	-1.463163e-001	-1.459203e-001	1.863178e-001
9.338096534998525e-004	-2.745861e-001	1.448967e-001	1.455653e-001	-1.451280e-001	-1.448056e-001	1.643686e-001
9.338483833333146e-004	-2.817491e-001	1.437684e-001	1.444660e-001	-1.439278e-001	-1.436848e-001	1.408605e-001
9.338871131667766e-004	-2.860327e-001	1.426338e-001	1.433511e-001	-1.427167e-001	-1.425578e-001	1.159656e-001
9.339258430002387e-004	-2.874357e-001	1.414930e-001	1.422203e-001	-1.414952e-001	-1.414245e-001	8.986741e-002
9.339645728337007e-004	-2.859865e-001	1.403458e-001	1.410735e-001	-1.402642e-001	-1.402846e-001	6.276830e-002
9.340033026671628e-004	-2.817416e-001	1.391921e-001	1.399106e-001	-1.390244e-001	-1.391380e-001	3.489424e-002
9.340420325006249e-004	-2.747828e-001	1.380320e-001	1.387316e-001	-1.377766e-001	-1.379845e-001	6.494283e-003
9.340807623340869e-004	-2.652143e-001	1.368653e-001	1.375365e-001	-1.365218e-001	-1.368240e-001	-2.216305e-002
9.341194921675490e-004	-2.531601e-001	1.356918e-001	1.363256e-001	-1.352606e-001	-1.356564e-001	-5.079367e-002
9.341582220010110e-004	-2.387607e-001	1.345116e-001	1.350992e-001	-1.339940e-001	-1.344814e-001	-7.909973e-002
9.341969518344731e-004	-2.221688e-001	1.333243e-001	1.338575e-001	-1.327227e-001	-1.332990e-001	-1.067697e-001
9.342356816679352e-004	-2.035462e-001	1.321300e-001	1.326011e-001	-1.314474e-001	-1.321089e-001	-1.334791e-001
9.342744115013972e-004	-1.830585e-001	1.309285e-001	1.313304e-001	-1.301690e-001	-1.309112e-001	-1.588969e-001
9.343131413348593e-004	-1.608733e-001	1.297195e-001	1.300460e-001	-1.288881e-001	-1.297056e-001	-1.826996e-001
9.343518711683213e-004	-1.371593e-001	1.285030e-001	1.287484e-001	-1.276053e-001	-1.284921e-001	-2.045884e-001
9.343906010017834e-004	-1.120901e-001	1.272786e-001	1.274386e-001	-1.263213e-001	-1.272704e-001	-2.243018e-001
9.344293308352455e-004	-8.585121e-002	1.260463e-001	1.261170e-001	-1.250365e-001	-1.260405e-001	-2.416203e-001
9.344680606687075e-004	-5.864641e-002	1.248059e-001	1.247845e-001	-1.237513e-001	-1.248023e-001	-2.563681e-001
9.345067905021696e-004	-3.070277e-002	1.235571e-001	1.234419e-001	-1.224663e-001	-1.235556e-001	-2.684114e-001
9.345455203356316e-004	-2.270751e-003	1.222997e-001	1.220899e-001	-1.211815e-001	-1.223002e-001	-2.776550e-001
9.345842501690937e-004	2.637974e-002	1.210337e-001	1.207295e-001	-1.198973e-001	-1.210360e-001	-2.840402e-001
9.346229800025558e-004	5.496345e-002	1.197588e-001	1.193613e-001	-1.186138e-001	-1.197629e-001	-2.875424e-001
9.346617098360178e-004	8.318148e-002	1.184749e-001	1.179862e-001	-1.173309e-001	-1.184808e-001	-2.881684e-001
9.347004396694799e-004	1.107212e-001	1.171818e-001	1.166050e-001	-1.160486e-001	-1.171894e-001	-2.859547e-001
9.347391695029419e-004	1.372575e-001	1.158793e-001	1.152185e-001	-1.147668e-001	-1.158888e-001	-2.809648e-001
9.347778993364040e-004	1.624592e-001	1.145674e-001	1.138273e-001	-1.134851e-001	-1.145787e-001	-2.732869e-001
9.348166291698660e-004	1.860041e-001	1.132458e-001	1.124321e-001	-1.122033e-001	-1.132591e-001	-2.630311e-001
9.348553590033281e-004	2.075960e-001	1.119146e-001	1.110336e-001	-1.109208e-001	-1.119298e-001	-2.503264e-001
9.348940888367902e-004	2.269773e-001	1.105734e-001	1.096323e-001	-1.096373e-001	-1.105909e-001	-2.353173e-001
9.349328186702522e-004	2.439341e-001	1.092223e-001	1.082287e-001	-1.083520e-001	-1.092421e-001	-2.181596e-001
9.349715485037143e-004	2.582970e-001	1.078610e-001	1.068232e-001	-1.070642e-001	-1.078835e-001	-1.990168e-001
9.350102783371763e-004	2.699377e-001	1.064895e-001	1.054162e-001	-1.057732e-001	-1.065150e-001	-1.780555e-001
9.350490081706384e-004	2.787668e-001	1.051075e-001	1.040080e-001	-1.044782e-001	-1.051366e-001	-1.554435e-001
9.350877380041005e-004	2.847305e-001	1.037151e-001	1.025987e-001	-1.031783e-001	-1.037481e-001	-1.313500e-001
9.351264678375625e-004	2.878090e-001	1.023120e-001	1.011884e-001	-1.018725e-001	-1.023496e-001	-1.059511e-001
9.351651976710246e-004	2.880137e-001	1.008981e-001	9.977717e-002	-1.005598e-001	-1.009411e-001	-7.943626e-002
9.352039275044866e-004	2.853852e-001	9.947330e-002	9.836484e-002	-9.923930e-002	-9.952249e-002	-5.201451e-002
9.352426573379487e-004	2.799906e-001	9.803751e-002	9.695125e-002	-9.790984e-002	-9.809372e-002	-2.391884e-002
9.352813871714108e-004	2.719214e-001	9.659062e-002	9.553611e-002	-9.657039e-002	-9.665476e-002	4.595159e-003
9.353201170048728e-004	2.612907e-001	9.513253e-002	9.411904e-002	-9.521988e-002	-9.520554e-002	3.325362e-002
9.353588468383349e-004	2.482296e-001	9.366316e-002	9.269959e-002	-9.385727e-002	-9.374598e-002	6.176800e-002
9.353975766717969e-004	2.328844e-001	9.218246e-002	9.127721e-002	-9.248148e-002	-9.227601e-002	8.983628e-002
9.354363065052590e-004	2.154123e-001	9.069034e-002	8.985126e-002	-9.109150e-002	-9.079553e-002	1.171427e-001
9.354750363387211e-004	1.959770e-001	8.918679e-002	8.842102e-002	-8.968633e-002	-8.930441e-002	1.433602e-001
9.355137661721831e-004	1.747450e-001	8.767174e-002	8.698571e-002	-8.826502e-002	-8.780254e-002	1.681590e-001
9.355524960056452e-004	1.518840e-001	8.614518e-002	8.554450e-002	-8.682665e-002	-8.628979e-002	1.912224e-001
9.355912258391072e-004	1.275634e-001	8.460709e-002	8.409648e-002	-8.537038e-002	-8.476603e-002	2.122631e-001
9.356299556725693e-004	1.019605e-001	8.305743e-002	8.264068e-002	-8.389542e-002	-8.323111e-002	2.310342e-001
9.356686855060314e-004	7.526831e-002	8.149619e-002	8.117612e-002	-8.240106e-002	-8.168490e-002	2.473336e-001
9.357074153394934e-004	4.770175e-002	7.992335e-002	7.970180e-002	-8.088665e-002	-8.012725e-002	2.610025e-001
9.357461451729555e-004	1.949974e-002	7.833885e-002	7.821664e-002	-7.935163e-002	-7.855804e-002	2.719230e-001
9.357848750064175e-004	-9.077510e-003	7.674265e-002	7.671960e-002	-7.779552e-002	-7.697709e-002	2.800148e-001
9.358236048398796e-004	-3.775266e-002	7.513469e-002	7.520963e-002	-7.621796e-002	-7.538426e-002	2.852331e-001
9.358623346733416e-004	-6.623415e-002	7.351492e-002	7.368567e-002	-7.461865e-002	-7.377941e-002	2.875664e-001
9.359010645068037e-004	-9.421697e-002	7.188322e-002	7.214669e-002	-7.299738e-002	-7.216238e-002	2.870337e-001
9.359397943402658e-004	-1.213825e-001	7.023951e-002	7.059169e-002	-7.135406e-002	-7.053301e-002	2.836827e-001
9.359785241737278e-004	-1.474018e-001	6.858368e-002	6.901970e-002	-6.968869e-002	-6.889113e-002	2.775871e-001
9.360172540071899e-004	-1.719461e-001	6.691561e-002	6.742979e-002	-6.800137e-002	-6.723657e-002	2.688441e-001
9.360559838406519e-004	-1.947042e-001	6.523515e-002	6.582108e-002	-6.629226e-002	-6.556915e-002	2.575719e-001
9.360947136741140e-004	-2.153971e-001	6.354219e-002	6.419277e-002	-6.456165e-002	-6.388868e-002	2.439062e-001
9.361334435075761e-004	-2.337867e-001	6.183658e-002	6.254411e-002	-6.280990e-002	-6.219497e-002	2.279961e-001
9.361721733410381e-004	-2.496777e-001	6.011818e-002	6.087442e-002	-6.103745e-002	-6.048780e-002	2.100008e-001
9.362109031745002e-004	-2.629181e-001	5.838684e-002	5.918311e-002	-5.924483e-002	-5.876699e-002	1.900851e-001
9.362496330079622e-004	-2.733961e-001	5.664242e-002	5.746967e-002	-5.743261e-002	-5.703232e-002	1.684159e-001
9.362883628414243e-004	-2.810374e-001	5.488478e-002	5.573367e-002	-5.560145e-002	-5.528357e-002	1.451606e-001
9.363270926748864e-004	-2.858025e-001	5.311377e-002	5.397478e-002	-5.375206e-002	-5.352055e-002	1.204900e-001
9.363658225083484e-004	-2.876850e-001	5.132925e-002	5.219277e-002	-5.188519e-002	-5.174306e-002	9.458486e-002
9.364045523418105e-004	-2.867087e-001	4.953106e-002	5.038750e-002	-5.000164e-002	-4.995090e-002	6.764407e-002
9.364432821752725e-004	-2.829255e-001	4.771905e-002	4.855892e-002	-4.810221e-002	-4.814390e-002	3.988930e-002
9.364820120087346e-004	-2.764131e-001	4.589307e-002	4.670707e-002	-4.618775e-002	-4.632191e-002	1.156572e-002
9.365207418421967e-004	-2.672725e-001	4.405295e-002	4.483211e-002	-4.425910e-002	-4.448478e-002	-1.706130e-002
9.365594716756587e-004	-2.556245e-001	4.219854e-002	4.293426e-002	-4.231711e-002	-4.263239e-002	-4.571018e-002
9.365982015091208e-004	-2.416072e-001	4.032965e-002	4.101386e-002	-4.036263e-002	-4.076464e-002	-7.408556e-002
9.366369313425828e-004	-2.253718e-001	3.844612e-002	3.907131e-002	-3.839646e-002	-3.888147e-002	-1.018785e-001
9.366756611760449e-004	-2.070789e-001	3.654777e-002	3.710710e-002	-3.641941e-002	-3.698281e-002	-1.287666e-001
9.367143910095070e-004	-1.868938e-001	3.463444e-002	3.512180e-002	-3.443221e-002	-3.506863e-002	-1.544195e-001
9.367531208429690e-004	-1.649840e-001	3.270594e-002	3.311604e-002	-3.243559e-002	-3.313890e-002	-1.785114e-001
9.367918506764311e-004	-1.415179e-001	3.076210e-002	3.109050e-002	-3.043021e-002	-3.119363e-002	-2.007382e-001
9.368305805098931e-004	-1.166680e-001	2.880277e-002	2.904593e-002	-2.841666e-002	-2.923281e-002	-2.208316e-001
9.368693103433552e-004	-9.061721e-002	2.682778e-002	2.698311e-002	-2.639549e-002	-2.725647e-002	-2.385646e-001
9.369080401768172e-004	-6.356554e-002	2.483701e-002	2.490287e-002	-2.436716e-002	-2.526462e-002	-2.537540e-001
9.369467700102793e-004	-3.573583e-002	2.283033e-002	2.280606e-002	-2.233206e-002	-2.325729e-002	-2.662591e-001
9.369854998437414e-004	-7.374648e-003	2.080764e-002	2.069352e-002	-2.029051e-002	-2.123452e-002	-2.759781e-001
9.370242296772034e-004	2.125123e-002	1.876886e-002	1.856614e-002	-1.824274e-002	-1.919633e-002	-2.828465e-001
9.370629595106655e-004	4.985910e-002	1.671394e-002	1.642478e-002	-1.618889e-002	-1.714278e-002	-2.868336e-001
9.371016893441275e-004	7.815254e-002	1.464286e-002	1.427029e-002	-1.412901e-002	-1.507390e-002	-2.879413e-001
9.371404191775896e-004	1.058215e-001	1.255559e-002	1.210352e-002	-1.206309e-002	-1.298975e-002	-2.862011e-001
9.371791490110517e-004	1.325430e-001	1.045216e-002	9.925261e-003	-9.991007e-003	-1.089039e-002	-2.816721e-001
9.372178788445137e-004	1.579863e-001	8.332611e-003	7.736298e-003	-7.912554e-003	-8.775880e-003	-2.744385e-001
9.372566086779758e-004	1.818267e-001	6.196985e-003	5.537355e-003	-5.827449e-003	-6.646283e-003	-2.646067e-001
9.372953385114378e-004	2.037627e-001	4.045352e-003	3.329108e-003	-3.735324e-003	-4.501678e-003	-2.523027e-001
9.373340683448999e-004	2.235292e-001	1.877792e-003	1.112180e-003	-1.635735e-003	-2.342144e-003	-2.376686e-001
9.373727981783620e-004	2.409050e-001	-3.056099e-004	-1.112872e-003	4.718361e-004	-1.677659e-004	-2.208586e-001
9.374115280118240e-004	2.557129e-001	-2.504759e-003	-3.345558e-003	2.587972e-003	2.021368e-003	-2.020348e-001
9.374502578452861e-004	2.678179e-001	-4.719560e-003	-5.585459e-003	4.713320e-003	4.225165e-003	-1.813635e-001
9.374889876787481e-004	2.771240e-001	-6.949909e-003	-7.832230e-003	6.848576e-003	6.443532e-003	-1.590123e-001
9.375277175122102e-004	2.835715e-001	-9.195702e-003	-1.008561e-002	8.994488e-003	8.676380e-003	-1.351497e-001
9.375664473456723e-004	2.871351e-001	-1.145683e-002	-1.234540e-002	1.115184e-002	1.092362e-002	-1.099504e-001
9.376051771791343e-004	2.878208e-001	-1.373318e-002	-1.461152e-002	1.332144e-002	1.318517e-002	-8.360111e-002
9.376439070125964e-004	2.856644e-001	-1.602464e-002	-1.688392e-002	1.550413e-002	1.546096e-002	-5.630754e-002
9.376826368460584e-004	2.807287e-001	-1.833109e-002	-1.916268e-002	1.770074e-002	1.775094e-002	-2.829881e-002
9.377213666795205e-004	2.731012e-001	-2.065239e-002	-2.144794e-002	1.991214e-002	2.005505e-002	1.727576e-004
9.377600965129826e-004	2.628915e-001	-2.298843e-002	-2.373989e-002	2.213915e-002	2.237326e-002	2.883583e-002
9.377988263464446e-004	2.502277e-001	-2.533906e-002	-2.603885e-002	2.438262e-002	2.470557e-002	5.740398e-002
9.378375561799067e-004	2.352539e-001	-2.770415e-002	-2.834515e-002	2.664332e-002	2.705196e-002	8.557716e-002
9.378762860133687e-004	2.181254e-001	-3.008353e-002	-3.065925e-002	2.892205e-002	2.941243e-002	1.130416e-001
9.379150158468308e-004	1.990051e-001	-3.247707e-002	-3.298160e-002	3.121951e-002	3.178702e-002	1.394713e-001
9.379537456802929e-004	1.780591e-001	-3.488459e-002	-3.531276e-002	3.353640e-002	3.417572e-002	1.645356e-001
9.379924755137549e-004	1.554546e-001	-3.730594e-002	-3.765330e-002	3.587332e-002	3.657857e-002	1.879144e-001
9.380312053472170e-004	1.313606e-001	-3.974096e-002	-4.000386e-002	3.823084e-002	3.899558e-002	2.093145e-001
9.380699351806790e-004	1.059525e-001	-4.218946e-002	-4.236509e-002	4.060944e-002	4.142675e-002	2.284821e-001
9.381086650141411e-004	7.942029e-002	-4.465130e-002	-4.473764e-002	4.300953e-002	4.387208e-002	2.452076e-001
9.381473948476031e-004	5.197526e-002	-4.712631e-002	-4.712224e-002	4.543145e-002	4.633155e-002	2.593255e-001
9.381861246810652e-004	2.385268e-002	-4.961433e-002	-4.951955e-002	4.787542e-002	4.880513e-002	2.707114e-001
9.382248545145273e-004	-4.690300e-003	-5.211522e-002	-5.193028e-002	5.034161e-002	5.129275e-002	2.792790e-001
9.382635843479893e-004	-3.337870e-002	-5.462882e-002	-5.435508e-002	5.283007e-002	5.379433e-002	2.849780e-001
9.383023141814514e-004	-6.192299e-002	-5.715498e-002	-5.679463e-002	5.534076e-002	5.630977e-002	2.877916e-001
9.383410440149134e-004	-9.002013e-002	-5.969358e-002	-5.924954e-002	5.787354e-002	5.883895e-002	2.877340e-001
9.383797738483755e-004	-1.173533e-001	-6.224445e-002	-6.172037e-002	6.042815e-002	6.138171e-002	2.848483e-001
9.384185036818376e-004	-1.435944e-001	-6.480746e-002	-6.420767e-002	6.300428e-002	6.393786e-002	2.792041e-001
9.384572335152996e-004	-1.684131e-001	-6.738243e-002	-6.671190e-002	6.560145e-002	6.650722e-002	2.708951e-001
9.384959633487617e-004	-1.914942e-001	-6.996918e-002	-6.923348e-002	6.821913e-002	6.908956e-002	2.600363e-001
9.385346931822237e-004	-2.125526e-001	-7.256754e-002	-7.177272e-002	7.085667e-002	7.168462e-002	2.467607e-001
9.385734230156858e-004	-2.313431e-001	-7.517726e-002	-7.432989e-002	7.351331e-002	7.429212e-002	2.312158e-001
9.386121528491479e-004	-2.476636e-001	-7.779811e-002	-7.690515e-002	7.618824e-002	7.691174e-002	2.135595e-001
9.386508826826099e-004	-2.613553e-001	-8.042978e-002	-7.949857e-002	7.888049e-002	7.954315e-002	1.939560e-001
9.386896125160720e-004	-2.722999e-001	-8.307198e-002	-8.211014e-002	8.158906e-002	8.218598e-002	1.725723e-001
9.387283423495340e-004	-2.804174e-001	-8.572433e-002	-8.473974e-002	8.431285e-002	8.483982e-002	1.495757e-001
9.387670721829961e-004	-2.856626e-001	-8.838646e-002	-8.738711e-002	8.705068e-002	8.750422e-002	1.251361e-001
9.388058020164582e-004	-2.880239e-001	-9.105793e-002	-9.005194e-002	8.980128e-002	9.017871e-002	9.943213e-002
9.388445318499202e-004	-2.875205e-001	-9.373824e-002	-9.273376e-002	9.256338e-002	9.286276e-002	7.265874e-002
9.388832616833823e-004	-2.841998e-001	-9.642692e-002	-9.543201e-002	9.533557e-002	9.555580e-002	4.503334e-002
9.389219915168443e-004	-2.781355e-001	-9.912340e-002	-9.814600e-002	9.811647e-002	9.825721e-002	1.679700e-002
9.389607213503064e-004	-2.694248e-001	-1.018271e-001	-1.008749e-001	1.009046e-001	1.009663e-001	-1.178823e-002
9.389994511837685e-004	-2.581859e-001	-1.045374e-001	-1.036179e-001	1.036985e-001	1.036825e-001	-4.044351e-002
9.390381810172305e-004	-2.445542e-001	-1.072536e-001	-1.063739e-001	1.064966e-001	1.064049e-001	-6.887603e-002
9.390769108506926e-004	-2.286792e-001	-1.099750e-001	-1.091418e-001	1.092974e-001	1.091327e-001	-9.677950e-002
9.391156406841546e-004	-2.107203e-001	-1.127008e-001	-1.119203e-001	1.120994e-001	1.118651e-001	-1.238342e-001
9.391543705176167e-004	-1.908426e-001	-1.154304e-001	-1.147081e-001	1.149010e-001	1.146013e-001	-1.497106e-001
9.391931003510787e-004	-1.692135e-001	-1.181629e-001	-1.175039e-001	1.177007e-001	1.173403e-001	-1.740814e-001
9.392318301845408e-004	-1.460012e-001	-1.208975e-001	-1.203060e-001	1.204969e-001	1.200811e-001	-1.966377e-001
9.392705600180029e-004	-1.213774e-001	-1.236332e-001	-1.231128e-001	1.232883e-001	1.228229e-001	-2.171044e-001
9.393092898514649e-004	-9.552231e-002	-1.263692e-001	-1.259228e-001	1.260733e-001	1.255645e-001	-2.352474e-001
9.393480196849270e-004	-6.863261e-002	-1.291045e-001	-1.287342e-001	1.288505e-001	1.283050e-001	-2.508759e-001
9.393867495183890e-004	-4.092669e-002	-1.318381e-001	-1.315452e-001	1.316186e-001	1.310435e-001	-2.638416e-001
9.394254793518511e-004	-1.264691e-002	-1.345690e-001	-1.343541e-001	1.343762e-001	1.337788e-001	-2.740362e-001
9.394642091853132e-004	1.594330e-002	-1.372961e-001	-1.371589e-001	1.371221e-001	1.365100e-001	-2.813886e-001
9.395029390187752e-004	4.456393e-002	-1.400184e-001	-1.399578e-001	1.398550e-001	1.392360e-001	-2.858630e-001
9.395416688522373e-004	7.292114e-002	-1.427349e-001	-1.427492e-001	1.425740e-001	1.419558e-001	-2.874555e-001
9.395803986856993e-004	1.007076e-001	-1.454444e-001	-1.455310e-001	1.452778e-001	1.446684e-001	-2.861928e-001
9.396191285191614e-004	1.276027e-001	-1.481458e-001	-1.483016e-001	1.479656e-001	1.473727e-001	-2.821295e-001
9.396578583526235e-004	1.532769e-001	-1.508380e-001	-1.510592e-001	1.506364e-001	1.500678e-001	-2.753453e-001
9.396965881860855e-004	1.774036e-001	-1.535198e-001	-1.538019e-001	1.532895e-001	1.527526e-001	-2.659433e-001
9.397353180195476e-004	1.996761e-001	-1.561902e-001	-1.565282e-001	1.559242e-001	1.554261e-001	-2.540463e-001
9.397740478530096e-004	2.198225e-001	-1.588480e-001	-1.592364e-001	1.585397e-001	1.580875e-001	-2.397935e-001
9.398127776864717e-004	2.376137e-001	-1.614921e-001	-1.619249e-001	1.611356e-001	1.607356e-001	-2.233374e-001
9.398515075199338e-004	2.528649e-001	-1.641215e-001	-1.645923e-001	1.637114e-001	1.633696e-001	-2.048387e-001
9.398902373533958e-004	2.654339e-001	-1.667351e-001	-1.672371e-001	1.662666e-001	1.659885e-001	-1.844630e-001
9.399289671868579e-004	2.752181e-001	-1.693320e-001	-1.698582e-001	1.688010e-001	1.685913e-001	-1.623777e-001
9.399676970203199e-004	2.821520e-001	-1.719110e-001	-1.724541e-001	1.713143e-001	1.711773e-001	-1.387511e-001
9.400064268537820e-004	2.862043e-001	-1.744715e-001	-1.750239e-001	1.738063e-001	1.737455e-001	-1.137565e-001
9.400451566872441e-004	2.873758e-001	-1.770124e-001	-1.775666e-001	1.762768e-001	1.762952e-001	-8.757812e-002
9.400838865207061e-004	2.856972e-001	-1.795328e-001	-1.800813e-001	1.787259e-001	1.788255e-001	-6.041839e-002
9.401226163541682e-004	2.812269e-001	-1.820322e-001	-1.825672e-001	1.811535e-001	1.813356e-001	-3.250276e-002
9.401613461876302e-004	2.740483e-001	-1.845095e-001	-1.850237e-001	1.835596e-001	1.838248e-001	-4.080248e-003
9.402000760210923e-004	2.642672e-001	-1.869642e-001	-1.874502e-001	1.859441e-001	1.862925e-001	2.458034e-002
9.402388058545543e-004	2.520089e-001	-1.893956e-001	-1.898462e-001	1.883073e-001	1.887380e-001	5.319462e-002
9.402775356880164e-004	2.374146e-001	-1.918030e-001	-1.922115e-001	1.906491e-001	1.911608e-001	8.146444e-002
9.403162655214785e-004	2.206381e-001	-1.941859e-001	-1.945458e-001	1.929697e-001	1.935601e-001	1.090778e-001
9.403549953549405e-004	2.018411e-001	-1.965436e-001	-1.968489e-001	1.952692e-001	1.959356e-001	1.357100e-001
9.403937251884026e-004	1.811890e-001	-1.988758e-001	-1.991210e-001	1.975477e-001	1.982866e-001	1.610299e-001
9.404324550218646e-004	1.588489e-001	-2.011817e-001	-2.013620e-001	1.998052e-001	2.006127e-001	1.847139e-001
9.404711848553267e-004	1.349891e-001	-2.034612e-001	-2.035720e-001	2.020419e-001	2.029134e-001	2.064636e-001
9.405099146887888e-004	1.097835e-001	-2.057137e-001	-2.057513e-001	2.042578e-001	2.051883e-001	2.260182e-001
9.405486445222508e-004	8.341935e-002	-2.079388e-001	-2.079001e-001	2.064529e-001	2.074370e-001	2.431611e-001
9.405873743557129e-004	5.610441e-002	-2.101363e-001	-2.100188e-001	2.086272e-001	2.096589e-001	2.577196e-001
9.406261041891749e-004	2.807034e-002	-2.123059e-001	-2.121078e-001	2.107808e-001	2.118538e-001	2.695631e-001
9.406648340226370e-004	-4.287279e-004	-2.144472e-001	-2.141676e-001	2.129134e-001	2.140212e-001	2.785996e-001
9.407035638560991e-004	-2.912023e-002	-2.165602e-001	-2.161985e-001	2.150251e-001	2.161606e-001	2.847731e-001
9.407422936895611e-004	-5.771663e-002	-2.186445e-001	-2.182011e-001	2.171157e-001	2.182718e-001	2.880614e-001
9.407810235230232e-004	-8.591678e-002	-2.207000e-001	-2.201759e-001	2.191849e-001	2.203543e-001	2.884739e-001
9.408197533564852e-004	-1.134058e-001	-2.227266e-001	-2.221234e-001	2.212326e-001	2.224078e-001	2.860492e-001
9.408584831899473e-004	-1.398565e-001	-2.247242e-001	-2.240442e-001	2.232583e-001	2.244319e-001	2.808527e-001
9.408972130234094e-004	-1.649375e-001	-2.266926e-001	-2.259388e-001	2.252619e-001	2.264263e-001	2.729745e-001
9.409359428568714e-004	-1.883295e-001	-2.286319e-001	-2.278076e-001	2.272428e-001	2.283907e-001	2.625263e-001
9.409746726903335e-004	-2.097417e-001	-2.305418e-001	-2.296512e-001	2.292007e-001	2.303247e-001	2.496385e-001
9.410134025237955e-004	-2.289222e-001	-2.324223e-001	-2.314701e-001	2.311350e-001	2.322281e-001	2.344567e-001
9.410521323572576e-004	-2.456620e-001	-2.342734e-001	-2.332646e-001	2.330453e-001	2.341007e-001	2.171374e-001
9.410908621907197e-004	-2.597955e-001	-2.360949e-001	-2.350353e-001	2.349308e-001	2.359422e-001	1.978443e-001
9.411295920241817e-004	-2.711980e-001	-2.378868e-001	-2.367823e-001	2.367911e-001	2.377524e-001	1.767443e-001
9.411683218576438e-004	-2.797836e-001	-2.396489e-001	-2.385061e-001	2.386255e-001	2.395312e-001	1.540049e-001
9.412070516911058e-004	-2.855016e-001	-2.413812e-001	-2.402069e-001	2.404333e-001	2.412784e-001	1.297950e-001
9.412457815245679e-004	-2.883352e-001	-2.430835e-001	-2.418849e-001	2.422138e-001	2.429938e-001	1.042913e-001
9.412845113580299e-004	-2.882986e-001	-2.447557e-001	-2.435403e-001	2.439664e-001	2.446774e-001	7.768529e-002
9.413232411914920e-004	-2.854350e-001	-2.463978e-001	-2.451731e-001	2.456902e-001	2.463290e-001	5.018989e-002
9.413619710249541e-004	-2.798140e-001	-2.480097e-001	-2.467834e-001	2.473846e-001	2.479487e-001	2.204209e-002
9.414007008584161e-004	-2.715291e-001	-2.495912e-001	-2.483711e-001	2.490488e-001	2.495365e-001	-6.499604e-003
9.414394306918782e-004	-2.606955e-001	-2.511423e-001	-2.499362e-001	2.506821e-001	2.510921e-001	-3.515921e-002
9.414781605253402e-004	-2.474458e-001	-2.526628e-001	-2.514784e-001	2.522839e-001	2.526158e-001	-6.364645e-002
9.415168903588023e-004	-2.319278e-001	-2.541529e-001	-2.529975e-001	2.538534e-001	2.541076e-001	-9.165766e-002
9.415556201922644e-004	-2.142997e-001	-2.556123e-001	-2.544934e-001	2.553900e-001	2.555674e-001	-1.188757e-001
9.415943500257264e-004	-1.947260e-001	-2.570411e-001	-2.559656e-001	2.568931e-001	2.569954e-001	-1.449726e-001
9.416330798591885e-004	-1.733741e-001	-2.584394e-001	-2.574137e-001	2.583621e-001	2.583918e-001	-1.696197e-001
9.416718096926505e-004	-1.504122e-001	-2.598071e-001	-2.588374e-001	2.597964e-001	2.597567e-001	-1.925040e-001
9.417105395261126e-004	-1.260109e-001	-2.611442e-001	-2.602361e-001	2.611956e-001	2.610902e-001	-2.133438e-001
9.417492693595747e-004	-1.003485e-001	-2.624508e-001	-2.616093e-001	2.625593e-001	2.623926e-001	-2.318976e-001
9.417879991930367e-004	-7.361816e-002	-2.637272e-001	-2.629565e-001	2.638872e-001	2.636642e-001	-2.479670e-001
9.418267290264988e-004	-4.603407e-002	-2.649732e-001	-2.642772e-001	2.651788e-001	2.649053e-001	-2.613967e-001
9.418654588599608e-004	-1.783433e-002	-2.661891e-001	-2.655707e-001	2.664341e-001	2.661161e-001	-2.720713e-001
9.419041886934229e-004	1.072109e-002	-2.673749e-001	-2.668364e-001	2.676529e-001	2.672972e-001	-2.799135e-001
9.419429185268850e-004	3.935495e-002	-2.685310e-001	-2.680738e-001	2.688351e-001	2.684488e-001	-2.848817e-001
9.419816483603470e-004	6.777588e-002	-2.696574e-001	-2.692822e-001	2.699807e-001	2.695714e-001	-2.869666e-001
9.420203781938091e-004	9.567918e-002	-2.707543e-001	-2.704611e-001	2.710900e-001	2.706654e-001	-2.861899e-001
9.420591080272711e-004	1.227467e-001	-2.718219e-001	-2.716099e-001	2.721630e-001	2.717313e-001	-2.826014e-001
9.420978378607332e-004	1.486500e-001	-2.728606e-001	-2.727281e-001	2.732000e-001	2.727695e-001	-2.762769e-001
9.421365676941953e-004	1.730612e-001	-2.738706e-001	-2.738152e-001	2.742015e-001	2.737804e-001	-2.673154e-001
9.421752975276573e-004	1.956692e-001	-2.748521e-001	-2.748706e-001	2.751679e-001	2.747647e-001	-2.558365e-001
9.422140273611194e-004	2.161952e-001	-2.758056e-001	-2.758940e-001	2.760997e-001	2.757227e-001	-2.419771e-001
9.422527571945814e-004	2.344026e-001	-2.767313e-001	-2.768851e-001	2.769976e-001	2.766548e-001	-2.258873e-001
9.422914870280435e-004	2.500987e-001	-2.776296e-001	-2.778434e-001	2.778623e-001	2.775616e-001	-2.077268e-001
9.423302168615055e-004	2.631344e-001	-2.785009e-001	-2.787689e-001	2.786945e-001	2.784435e-001	-1.876606e-001
9.423689466949676e-004	2.734005e-001	-2.793457e-001	-2.796613e-001	2.794951e-001	2.793008e-001	-1.658557e-001
9.424076765284297e-004	2.808251e-001	-2.801645e-001	-2.805205e-001	2.802650e-001	2.801341e-001	-1.424802e-001
9.424464063618917e-004	2.853711e-001	-2.809576e-001	-2.813465e-001	2.810052e-001	2.809436e-001	-1.177057e-001
9.424851361953538e-004	2.870341e-001	-2.817257e-001	-2.821394e-001	2.817168e-001	2.817297e-001	-9.171435e-002
9.425238660288158e-004	2.858399e-001	-2.824691e-001	-2.828993e-001	2.824007e-001	2.824929e-001	-6.470551e-002
9.425625958622779e-004	2.818422e-001	-2.831884e-001	-2.836266e-001	2.830581e-001	2.832334e-001	-3.690080e-002
9.426013256957400e-004	2.751203e-001	-2.838841e-001	-2.843214e-001	2.836902e-001	2.839516e-001	-8.545733e-003
9.426400555292020e-004	2.657765e-001	-2.845567e-001	-2.849842e-001	2.842981e-001	2.846478e-001	2.009367e-002
9.426787853626641e-004	2.539329e-001	-2.852066e-001	-2.856156e-001	2.848828e-001	2.853222e-001	4.873526e-002
9.427175151961261e-004	2.397282e-001	-2.858343e-001	-2.862160e-001	2.854457e-001	2.859753e-001	7.708298e-002
9.427562450295882e-004	2.233142e-001	-2.864404e-001	-2.867862e-001	2.859879e-001	2.866072e-001	1.048269e-001
9.427949748630503e-004	2.048514e-001	-2.870252e-001	-2.873269e-001	2.865104e-001	2.872183e-001	1.316440e-001
9.428337046965123e-004	1.845050e-001	-2.875892e-001	-2.878390e-001	2.870144e-001	2.878087e-001	1.572030e-001
9.428724345299744e-004	1.624416e-001	-2.881328e-001	-2.883233e-001	2.875009e-001	2.883786e-001	1.811780e-001
9.429111643634364e-004	1.388291e-001	-2.886562e-001	-2.887808e-001	2.879711e-001	2.889283e-001	2.032652e-001
9.429498941968985e-004	1.138402e-001	-2.891600e-001	-2.892124e-001	2.884258e-001	2.894579e-001	2.231970e-001
9.429886240303606e-004	8.765940e-002	-2.896444e-001	-2.896193e-001	2.888660e-001	2.899677e-001	2.407495e-001
9.430273538638226e-004	6.049079e-002	-2.901098e-001	-2.900026e-001	2.892926e-001	2.904576e-001	2.557431e-001
9.430660836972847e-004	3.256224e-002	-2.905565e-001	-2.903633e-001	2.897063e-001	2.909279e-001	2.680404e-001
9.431048135307467e-004	4.124555e-003	-2.909847e-001	-2.907026e-001	2.901078e-001	2.913787e-001	2.775432e-001
9.431435433642088e-004	-2.455239e-002	-2.913947e-001	-2.910216e-001	2.904979e-001	2.918100e-001	2.841899e-001
9.431822731976709e-004	-5.318327e-002	-2.917868e-001	-2.913217e-001	2.908770e-001	2.922219e-001	2.879528e-001
9.432210030311329e-004	-8.146906e-002	-2.921612e-001	-2.916038e-001	2.912455e-001	2.926145e-001	2.888362e-001
9.432597328645950e-004	-1.090970e-001	-2.925182e-001	-2.918692e-001	2.916040e-001	2.929877e-001	2.868742e-001
9.432984626980570e-004	-1.357414e-001	-2.928579e-001	-2.921189e-001	2.919525e-001	2.933418e-001	2.821278e-001
9.433371925315191e-004	-1.610705e-001	-2.931806e-001	-2.923541e-001	2.922913e-001	2.936767e-001	2.746834e-001
9.433759223649812e-004	-1.847617e-001	-2.934864e-001	-2.925759e-001	2.926205e-001	2.939926e-001	2.646490e-001
9.434146521984432e-004	-2.065187e-001	-2.937755e-001	-2.927852e-001	2.929401e-001	2.942895e-001	2.521526e-001
9.434533820319053e-004	-2.260826e-001	-2.940480e-001	-2.929829e-001	2.932499e-001	2.945676e-001	2.373371e-001
9.434921118653673e-004	-2.432373e-001	-2.943040e-001	-2.931701e-001	2.935498e-001	2.948269e-001	2.203579e-001
9.435308416988294e-004	-2.578101e-001	-2.945437e-001	-2.933474e-001	2.938395e-001	2.950676e-001	2.013778e-001
9.435695715322914e-004	-2.696701e-001	-2.947672e-001	-2.935157e-001	2.941186e-001	2.952898e-001	1.805634e-001
9.436083013657535e-004	-2.787248e-001	-2.949744e-001	-2.936755e-001	2.943868e-001	2.954938e-001	1.580819e-001
9.436470311992156e-004	-2.849179e-001	-2.951654e-001	-2.938276e-001	2.946436e-001	2.956798e-001	1.341021e-001
9.436857610326776e-004	-2.882273e-001	-2.953404e-001	-2.939723e-001	2.948884e-001	2.958478e-001	1.087987e-001
9.437244908661397e-004	-2.886621e-001	-2.954993e-001	-2.941099e-001	2.951206e-001	2.959983e-001	8.235989e-002
9.437632206996017e-004	-2.862608e-001	-2.956422e-001	-2.942410e-001	2.953396e-001	2.961313e-001	5.499479e-002
9.438019505330638e-004	-2.810889e-001	-2.957691e-001	-2.943656e-001	2.955448e-001	2.962472e-001	2.693623e-002
9.438406803665259e-004	-2.732362e-001	-2.958801e-001	-2.944839e-001	2.957355e-001	2.963462e-001	-1.560700e-003
9.438794101999879e-004	-2.628144e-001	-2.959753e-001	-2.945958e-001	2.959109e-001	2.964286e-001	-3.022275e-002
9.439181400334500e-004	-2.499535e-001	-2.960547e-001	-2.947013e-001	2.960705e-001	2.964946e-001	-5.876200e-002
9.439568698669120e-004	-2.347990e-001	-2.961184e-001	-2.948003e-001	2.962134e-001	2.965445e-001	-8.687714e-002
9.439955997003741e-004	-2.175077e-001	-2.961666e-001	-2.948924e-001	2.963391e-001	2.965786e-001	-1.142533e-001
9.440343295338362e-004	-1.982435e-001	-2.961993e-001	-2.949773e-001	2.964469e-001	2.965972e-001	-1.405641e-001
9.440730593672982e-004	-1.771734e-001	-2.962168e-001	-2.950546e-001	2.965362e-001	2.966005e-001	-1.654799e-001
9.441117892007603e-004	-1.544654e-001	-2.962191e-001	-2.951239e-001	2.966064e-001	2.965888e-001	-1.886839e-001
9.441505190342223e-004	-1.302895e-001	-2.962064e-001	-2.951846e-001	2.966570e-001	2.965626e-001	-2.098883e-001
9.441892488676844e-004	-1.048223e-001	-2.961789e-001	-2.952360e-001	2.966876e-001	2.965220e-001	-2.288443e-001
9.442279787011465e-004	-7.825367e-002	-2.961369e-001	-2.952777e-001	2.966977e-001	2.964673e-001	-2.453462e-001
9.442667085346085e-004	-5.079402e-002	-2.960805e-001	-2.953088e-001	2.966871e-001	2.963991e-001	-2.592315e-001
9.443054383680706e-004	-2.267741e-002	-2.960100e-001	-2.953287e-001	2.966555e-001	2.963175e-001	-2.703786e-001
9.443441682015326e-004	5.839627e-003	-2.959256e-001	-2.953367e-001	2.966027e-001	2.962229e-001	-2.787041e-001
9.443828980349947e-004	3.448252e-002	-2.958275e-001	-2.953320e-001	2.965286e-001	2.961157e-001	-2.841600e-001
9.444216278684568e-004	6.296224e-002	-2.957160e-001	-2.953140e-001	2.964333e-001	2.959962e-001	-2.867321e-001
9.444603577019188e-004	9.097637e-002	-2.955912e-001	-2.952819e-001	2.963168e-001	2.958647e-001	-2.864369e-001
9.444990875353809e-004	1.182090e-001	-2.954534e-001	-2.952350e-001	2.961794e-001	2.957217e-001	-2.833195e-001
9.445378173688429e-004	1.443329e-001	-2.953029e-001	-2.951727e-001	2.960212e-001	2.955674e-001	-2.774516e-001
9.445765472023050e-004	1.690193e-001	-2.951399e-001	-2.950943e-001	2.958427e-001	2.954022e-001	-2.689285e-001
9.446152770357670e-004	1.919528e-001	-2.949647e-001	-2.949994e-001	2.956443e-001	2.952263e-001	-2.578666e-001
9.446540068692291e-004	2.128486e-001	-2.947775e-001	-2.948872e-001	2.954265e-001	2.950401e-001	-2.444000e-001
9.446927367026912e-004	2.314624e-001	-2.945785e-001	-2.947575e-001	2.951900e-001	2.948437e-001	-2.286770e-001
9.447314665361532e-004	2.475943e-001	-2.943681e-001	-2.946097e-001	2.949353e-001	2.946376e-001	-2.108559e-001
9.447701963696153e-004	2.610879e-001	-2.941466e-001	-2.944436e-001	2.946635e-001	2.944219e-001	-1.911010e-001
9.448089262030773e-004	2.718275e-001	-2.939142e-001	-2.942589e-001	2.943751e-001	2.941968e-001	-1.695794e-001
9.448476560365394e-004	2.797352e-001	-2.936713e-001	-2.940555e-001	2.940711e-001	2.939626e-001	-1.464585e-001
9.448863858700015e-004	2.847683e-001	-2.934180e-001	-2.938331e-001	2.937524e-001	2.937193e-001	-1.219092e-001
9.449251157034635e-004	2.869168e-001	-2.931549e-001	-2.935919e-001	2.934201e-001	2.934673e-001	-9.611147e-002
9.449638455369256e-004	2.862019e-001	-2.928820e-001	-2.933320e-001	2.930751e-001	2.932065e-001	-6.926133e-002
9.450025753703876e-004	2.826726e-001	-2.925999e-001	-2.930534e-001	2.927184e-001	2.929373e-001	-4.157642e-002
9.450413052038497e-004	2.764040e-001	-2.923086e-001	-2.927566e-001	2.923511e-001	2.926597e-001	-1.329840e-002
9.450800350373118e-004	2.674948e-001	-2.920086e-001	-2.924417e-001	2.919742e-001	2.923738e-001	1.530980e-002
9.451187648707738e-004	2.560641e-001	-2.917001e-001	-2.921093e-001	2.915888e-001	2.920799e-001	4.396846e-002
9.451574947042359e-004	2.422479e-001	-2.913833e-001	-2.917599e-001	2.911960e-001	2.917779e-001	7.238378e-002
9.451962245376979e-004	2.261963e-001	-2.910585e-001	-2.913940e-001	2.907967e-001	2.914681e-001	1.002482e-001
9.452349543711600e-004	2.080684e-001	-2.907259e-001	-2.910123e-001	2.903919e-001	2.911506e-001	1.272407e-001
9.452736842046221e-004	1.880291e-001	-2.903857e-001	-2.906157e-001	2.899826e-001	2.908254e-001	1.530306e-001
9.453124140380841e-004	1.662447e-001	-2.900381e-001	-2.902047e-001	2.895697e-001	2.904927e-001	1.772902e-001
9.453511438715462e-004	1.428830e-001	-2.896833e-001	-2.897804e-001	2.891541e-001	2.901525e-001	1.997105e-001
9.453898737050082e-004	1.181153e-001	-2.893214e-001	-2.893436e-001	2.887365e-001	2.898050e-001	2.200174e-001
9.454286035384703e-004	9.212352e-002	-2.889526e-001	-2.888952e-001	2.883177e-001	2.894502e-001	2.379794e-001
9.454673333719324e-004	6.510817e-002	-2.885770e-001	-2.884363e-001	2.878983e-001	2.890881e-001	2.534096e-001
9.455060632053944e-004	3.729306e-002	-2.881948e-001	-2.879677e-001	2.874789e-001	2.887187e-001	2.661636e-001
9.455447930388565e-004	8.925326e-003	-2.878060e-001	-2.874906e-001	2.870600e-001	2.883422e-001	2.761370e-001
9.455835228723185e-004	-1.972803e-002	-2.874109e-001	-2.870058e-001	2.866421e-001	2.879584e-001	2.832624e-001
9.456222527057806e-004	-4.838410e-002	-2.870095e-001	-2.865145e-001	2.862255e-001	2.875674e-001	2.875065e-001
9.456609825392426e-004	-7.674616e-002	-2.866019e-001	-2.860176e-001	2.858104e-001	2.871692e-001	2.888684e-001
9.456997123727047e-004	-1.045038e-001	-2.861882e-001	-2.855161e-001	2.853970e-001	2.867638e-001	2.873771e-001
9.457384422061668e-004	-1.313331e-001	-2.857686e-001	-2.850108e-001	2.849854e-001	2.863512e-001	2.830896e-001
9.457771720396288e-004	-1.569028e-001	-2.853430e-001	-2.845029e-001	2.845755e-001	2.859312e-001	2.760879e-001
9.458159018730909e-004	-1.808874e-001	-2.849117e-001	-2.839930e-001	2.841672e-001	2.855040e-001	2.664768e-001
9.458546317065529e-004	-2.029851e-001	-2.844746e-001	-2.834820e-001	2.837604e-001	2.850696e-001	2.543810e-001
9.458933615400150e-004	-2.229304e-001	-2.840319e-001	-2.829706e-001	2.833547e-001	2.846278e-001	2.399414e-001
9.459320913734771e-004	-2.404998e-001	-2.835834e-001	-2.824596e-001	2.829498e-001	2.841788e-001	2.233113e-001
9.459708212069391e-004	-2.555135e-001	-2.831294e-001	-2.819495e-001	2.825454e-001	2.837225e-001	2.046527e-001
9.460095510404012e-004	-2.678336e-001	-2.826697e-001	-2.814409e-001	2.821408e-001	2.832590e-001	1.841316e-001
9.460482808738632e-004	-2.773613e-001	-2.822044e-001	-2.809343e-001	2.817355e-001	2.827883e-001	1.619155e-001
9.460870107073253e-004	-2.840346e-001	-2.817334e-001	-2.804301e-001	2.813289e-001	2.823105e-001	1.381723e-001
9.461257405407874e-004	-2.878257e-001	-2.812567e-001	-2.799285e-001	2.809204e-001	2.818256e-001	1.130754e-001
9.461644703742494e-004	-2.887386e-001	-2.807742e-001	-2.794297e-001	2.805092e-001	2.813337e-001	8.681025e-002
9.462032002077115e-004	-2.868072e-001	-2.802860e-001	-2.789340e-001	2.800947e-001	2.808349e-001	5.958209e-002
9.462419300411735e-004	-2.820924e-001	-2.797920e-001	-2.784413e-001	2.796759e-001	2.803293e-001	3.161978e-002
9.462806598746356e-004	-2.746802e-001	-2.792920e-001	-2.779517e-001	2.792523e-001	2.798168e-001	3.174979e-003
9.463193897080977e-004	-2.646787e-001	-2.787860e-001	-2.774648e-001	2.788229e-001	2.792976e-001	-2.548179e-002
9.463581195415597e-004	-2.522152e-001	-2.782741e-001	-2.769806e-001	2.783870e-001	2.787718e-001	-5.406488e-002
9.463968493750218e-004	-2.374328e-001	-2.777562e-001	-2.764988e-001	2.779438e-001	2.782395e-001	-8.227517e-002
9.464355792084838e-004	-2.204867e-001	-2.772323e-001	-2.760189e-001	2.774926e-001	2.777007e-001	-1.098000e-001
9.464743090419459e-004	-2.015397e-001	-2.767022e-001	-2.755405e-001	2.770326e-001	2.771555e-001	-1.363145e-001
9.465130388754080e-004	-1.807587e-001	-2.761661e-001	-2.750632e-001	2.765632e-001	2.766041e-001	-1.614885e-001
9.465517687088700e-004	-1.583115e-001	-2.756240e-001	-2.745862e-001	2.760837e-001	2.760464e-001	-1.850019e-001
9.465904985423321e-004	-1.343673e-001	-2.750758e-001	-2.741091e-001	2.755935e-001	2.754827e-001	-2.065611e-001
9.466292283757941e-004	-1.091013e-001	-2.745216e-001	-2.736310e-001	2.750919e-001	2.749130e-001	-2.259103e-001
9.466679582092562e-004	-8.270077e-002	-2.739615e-001	-2.731514e-001	2.745786e-001	2.743376e-001	-2.428366e-001
9.467066880427182e-004	-5.537219e-002	-2.733954e-001	-2.726694e-001	2.740532e-001	2.737565e-001	-2.571702e-001
9.467454178761803e-004	-2.734569e-002	-2.728235e-001	-2.721842e-001	2.735151e-001	2.731699e-001	-2.687831e-001
9.467841477096424e-004	1.125614e-003	-2.722457e-001	-2.716951e-001	2.729642e-001	2.725781e-001	-2.775859e-001
9.468228775431044e-004	2.976982e-002	-2.716621e-001	-2.712013e-001	2.724002e-001	2.719811e-001	-2.835248e-001
9.468616073765665e-004	5.830013e-002	-2.710728e-001	-2.707019e-001	2.718230e-001	2.713793e-001	-2.865799e-001
9.469003372100285e-004	8.641634e-002	-2.704779e-001	-2.701963e-001	2.712327e-001	2.707728e-001	-2.867630e-001
9.469390670434906e-004	1.138047e-001	-2.698774e-001	-2.696835e-001	2.706291e-001	2.701618e-001	-2.841144e-001
9.469777968769527e-004	1.401397e-001	-2.692714e-001	-2.691629e-001	2.700124e-001	2.695466e-001	-2.787017e-001
9.470165267104147e-004	1.650913e-001	-2.686599e-001	-2.686337e-001	2.693829e-001	2.689273e-001	-2.706164e-001
9.470552565438768e-004	1.883407e-001	-2.680431e-001	-2.680953e-001	2.687407e-001	2.683041e-001	-2.599714e-001
9.470939863773388e-004	2.095969e-001	-2.674211e-001	-2.675471e-001	2.680864e-001	2.676773e-001	-2.468984e-001
9.471327162108009e-004	2.286087e-001	-2.667939e-001	-2.669884e-001	2.674202e-001	2.670470e-001	-2.315434e-001
9.471714460442630e-004	2.451687e-001	-2.661618e-001	-2.664187e-001	2.667429e-001	2.664134e-001	-2.140634e-001
9.472101758777250e-004	2.591135e-001	-2.655249e-001	-2.658377e-001	2.660548e-001	2.657766e-001	-1.946221e-001
9.472489057111871e-004	2.703209e-001	-2.648833e-001	-2.652449e-001	2.653568e-001	2.651368e-001	-1.733862e-001
9.472876355446491e-004	2.787068e-001	-2.642372e-001	-2.646400e-001	2.646494e-001	2.644941e-001	-1.505232e-001
9.473263653781112e-004	2.842227e-001	-2.635869e-001	-2.640229e-001	2.639335e-001	2.638486e-001	-1.262030e-001
9.473650952115733e-004	2.868535e-001	-2.629325e-001	-2.633933e-001	2.632099e-001	2.632004e-001	-1.006036e-001
9.474038250450353e-004	2.866153e-001	-2.622741e-001	-2.627511e-001	2.624794e-001	2.625496e-001	-7.391789e-002
9.474425548784974e-004	2.835527e-001	-2.616122e-001	-2.620965e-001	2.617429e-001	2.618963e-001	-4.635940e-002
9.474812847119594e-004	2.777366e-001	-2.609467e-001	-2.614295e-001	2.610013e-001	2.612405e-001	-1.816581e-002
9.475200145454215e-004	2.692619e-001	-2.602780e-001	-2.607503e-001	2.602555e-001	2.605823e-001	1.040322e-002
9.475587443788836e-004	2.582445e-001	-2.596062e-001	-2.600592e-001	2.595064e-001	2.599218e-001	3.907060e-002
9.475974742123456e-004	2.448180e-001	-2.589315e-001	-2.593565e-001	2.587550e-001	2.592589e-001	6.754487e-002
9.476362040458077e-004	2.291303e-001	-2.582540e-001	-2.586427e-001	2.580021e-001	2.585938e-001	9.552093e-002
9.476749338792697e-004	2.113395e-001	-2.575740e-001	-2.579183e-001	2.572487e-001	2.579265e-001	1.226799e-001
9.477136637127318e-004	1.916096e-001	-2.568915e-001	-2.571838e-001	2.564955e-001	2.572570e-001	1.486923e-001
9.477523935461938e-004	1.701072e-001	-2.562068e-001	-2.564399e-001	2.557434e-001	2.565853e-001	1.732288e-001
9.477911233796559e-004	1.469995e-001	-2.555198e-001	-2.556874e-001	2.549932e-001	2.559113e-001	1.959762e-001
9.478298532131180e-004	1.224569e-001	-2.548307e-001	-2.549269e-001	2.542456e-001	2.552352e-001	2.166536e-001
9.478685830465800e-004	9.665912e-002	-2.541396e-001	-2.541593e-001	2.535013e-001	2.545567e-001	2.350224e-001
9.479073128800421e-004	6.980290e-002	-2.534465e-001	-2.533854e-001	2.527609e-001	2.538759e-001	2.508880e-001
9.479460427135041e-004	4.210793e-002	-2.527515e-001	-2.526061e-001	2.520249e-001	2.531928e-001	2.640992e-001
9.479847725469662e-004	1.381753e-002	-2.520547e-001	-2.518223e-001	2.512937e-001	2.525071e-001	2.745445e-001
9.480235023804283e-004	-1.480439e-002	-2.513560e-001	-2.510349e-001	2.505679e-001	2.518188e-001	2.821506e-001
9.480622322138903e-004	-4.347742e-002	-2.506555e-001	-2.502447e-001	2.498476e-001	2.511278e-001	2.868786e-001
9.481009620473524e-004	-7.190716e-002	-2.499533e-001	-2.494528e-001	2.491331e-001	2.504340e-001	2.887225e-001
9.481396918808144e-004	-9.978560e-002	-2.492492e-001	-2.486600e-001	2.484246e-001	2.497372e-001	2.877065e-001
9.481784217142765e-004	-1.267911e-001	-2.485435e-001	-2.478672e-001	2.477220e-001	2.490373e-001	2.838827e-001
9.482171515477386e-004	-1.525929e-001	-2.478359e-001	-2.470752e-001	2.470254e-001	2.483342e-001	2.773293e-001
9.482558813812006e-004	-1.768633e-001	-2.471266e-001	-2.462848e-001	2.463346e-001	2.476277e-001	2.681474e-001
9.482946112146627e-004	-1.992957e-001	-2.464154e-001	-2.454969e-001	2.456494e-001	2.469178e-001	2.564586e-001
9.483333410481247e-004	-2.196177e-001	-2.457024e-001	-2.447120e-001	2.449695e-001	2.462043e-001	2.424011e-001
9.483720708815868e-004	-2.375987e-001	-2.449874e-001	-2.439310e-001	2.442945e-001	2.454872e-001	2.261266e-001
9.484108007150489e-004	-2.530513e-001	-2.442704e-001	-2.431544e-001	2.436239e-001	2.447663e-001	2.077958e-001
9.484495305485109e-004	-2.658308e-001	-2.435513e-001	-2.423826e-001	2.429571e-001	2.440417e-001	1.875743e-001
9.484882603819730e-004	-2.758321e-001	-2.428299e-001	-2.416162e-001	2.422937e-001	2.433133e-001	1.656292e-001
9.485269902154350e-004	-2.829870e-001	-2.421062e-001	-2.408556e-001	2.416329e-001	2.425809e-001	1.421284e-001
9.485657200488971e-004	-2.872621e-001	-2.413800e-001	-2.401010e-001	2.409739e-001	2.418448e-001	1.172438e-001
9.486044498823592e-004	-2.886564e-001	-2.406512e-001	-2.393526e-001	2.403161e-001	2.411047e-001	9.115836e-002
9.486431797158212e-004	-2.871986e-001	-2.399195e-001	-2.386105e-001	2.396586e-001	2.403608e-001	6.407365e-002
9.486819095492833e-004	-2.829454e-001	-2.391850e-001	-2.378747e-001	2.390005e-001	2.396131e-001	3.621460e-002
9.487206393827453e-004	-2.759787e-001	-2.384474e-001	-2.371453e-001	2.383409e-001	2.388615e-001	7.829394e-003
9.487593692162074e-004	-2.664032e-001	-2.377066e-001	-2.364220e-001	2.376791e-001	2.381062e-001	-2.081426e-002
9.487980990496695e-004	-2.543430e-001	-2.369625e-001	-2.357045e-001	2.370140e-001	2.373471e-001	-4.943298e-002
9.488368288831315e-004	-2.399388e-001	-2.362149e-001	-2.349926e-001	2.363449e-001	2.365842e-001	-7.772981e-002
9.488755587165936e-004	-2.233439e-001	-2.354639e-001	-2.342859e-001	2.356708e-001	2.358178e-001	-1.053943e-001
9.489142885500556e-004	-2.047202e-001	-2.347093e-001	-2.335837e-001	2.349909e-001	2.350477e-001	-1.321030e-001
9.489530183835177e-004	-1.842340e-001	-2.339511e-001	-2.328856e-001	2.343044e-001	2.342740e-001	-1.575259e-001
9.489917482169797e-004	-1.620530e-001	-2.331892e-001	-2.321910e-001	2.336104e-001	2.334968e-001	-1.813398e-001
9.490304780504418e-004	-1.383462e-001	-2.324235e-001	-2.314990e-001	2.329083e-001	2.327163e-001	-2.032457e-001
9.490692078839039e-004	-1.132870e-001	-2.316542e-001	-2.308091e-001	2.321974e-001	2.319324e-001	-2.229811e-001
9.491079377173659e-004	-8.706038e-002	-2.308811e-001	-2.301203e-001	2.314769e-001	2.311452e-001	-2.403257e-001
9.491466675508280e-004	-5.986930e-002	-2.301044e-001	-2.294318e-001	2.307465e-001	2.303550e-001	-2.551029e-001
9.491853973842900e-004	-3.193988e-002	-2.293239e-001	-2.287427e-001	2.300056e-001	2.295618e-001	-2.671779e-001
9.492241272177521e-004	-3.521713e-003	-2.285398e-001	-2.280523e-001	2.292537e-001	2.287657e-001	-2.764548e-001
9.492628570512142e-004	2.511603e-002	-2.277521e-001	-2.273594e-001	2.284906e-001	2.279668e-001	-2.828745e-001
9.493015868846762e-004	5.368881e-002	-2.269607e-001	-2.266633e-001	2.277160e-001	2.271654e-001	-2.864113e-001
9.493403167181383e-004	8.189854e-002	-2.261659e-001	-2.259630e-001	2.269298e-001	2.263616e-001	-2.870720e-001
9.493790465516003e-004	1.094336e-001	-2.253675e-001	-2.252577e-001	2.261318e-001	2.255554e-001	-2.848924e-001
9.494177763850624e-004	1.359700e-001	-2.245656e-001	-2.245464e-001	2.253222e-001	2.247471e-001	-2.799357e-001
9.494565062185245e-004	1.611774e-001	-2.237604e-001	-2.238284e-001	2.245009e-001	2.239367e-001	-2.722896e-001
9.494952360519865e-004	1.847339e-001	-2.229518e-001	-2.231028e-001	2.236683e-001	2.231243e-001	-2.620637e-001
9.495339658854486e-004	2.063430e-001	-2.221399e-001	-2.223689e-001	2.228246e-001	2.223102e-001	-2.493867e-001
9.495726957189106e-004	2.257461e-001	-2.213248e-001	-2.216261e-001	2.219703e-001	2.214942e-001	-2.344028e-001
9.496114255523727e-004	2.427287e-001	-2.205066e-001	-2.208736e-001	2.211057e-001	2.206766e-001	-2.172672e-001
9.496501553858348e-004	2.571203e-001	-2.196854e-001	-2.201110e-001	2.202313e-001	2.198573e-001	-1.981430e-001
9.496888852192968e-004	2.687919e-001	-2.188613e-001	-2.193377e-001	2.193479e-001	2.190364e-001	-1.771967e-001
9.497276150527589e-004	2.776533e-001	-2.180344e-001	-2.185533e-001	2.184560e-001	2.182139e-001	-1.545956e-001
9.497663448862209e-004	2.836504e-001	-2.172049e-001	-2.177576e-001	2.175565e-001	2.173898e-001	-1.305088e-001
9.498050747196830e-004	2.867627e-001	-2.163728e-001	-2.169502e-001	2.166500e-001	2.165641e-001	-1.051127e-001
9.498438045531451e-004	2.870011e-001	-2.155383e-001	-2.161311e-001	2.157375e-001	2.157367e-001	-7.859695e-002
9.498825343866071e-004	2.844058e-001	-2.147014e-001	-2.153001e-001	2.148197e-001	2.149077e-001	-5.117133e-002
9.499212642200692e-004	2.790436e-001	-2.138624e-001	-2.144573e-001	2.138976e-001	2.140769e-001	-2.306941e-002
9.499599940535312e-004	2.710054e-001	-2.130213e-001	-2.136029e-001	2.129720e-001	2.132443e-001	5.452650e-003
9.499987238869933e-004	2.604039e-001	-2.121782e-001	-2.127369e-001	2.120439e-001	2.124099e-001	3.412050e-002
9.500374537204553e-004	2.473702e-001	-2.113331e-001	-2.118599e-001	2.111141e-001	2.115736e-001	6.264507e-002
9.500761835539174e-004	2.320499e-001	-2.104862e-001	-2.109720e-001	2.101836e-001	2.107354e-001	9.072369e-002
9.501149133873795e-004	2.145998e-001	-2.096374e-001	-2.100739e-001	2.092533e-001	2.098951e-001	1.180398e-001
9.501536432208415e-004	1.951834e-001	-2.087868e-001	-2.091660e-001	2.083239e-001	2.090528e-001	1.442655e-001
9.501923730543036e-004	1.739668e-001	-2.079344e-001	-2.082489e-001	2.073963e-001	2.082083e-001	1.690703e-001
9.502311028877656e-004	1.511174e-001	-2.070802e-001	-2.073233e-001	2.064713e-001	2.073616e-001	1.921372e-001
9.502698327212277e-004	1.268047e-001	-2.062242e-001	-2.063901e-001	2.055495e-001	2.065126e-001	2.131790e-001
9.503085625546898e-004	1.012061e-001	-2.053662e-001	-2.054498e-001	2.046316e-001	2.056612e-001	2.319495e-001
9.503472923881518e-004	7.451504e-002	-2.045064e-001	-2.045034e-001	2.037183e-001	2.048073e-001	2.482468e-001
9.503860222216139e-004	4.694704e-002	-2.036446e-001	-2.035518e-001	2.028099e-001	2.039508e-001	2.619124e-001
9.504247520550759e-004	1.874147e-002	-2.027807e-001	-2.025957e-001	2.019070e-001	2.030916e-001	2.728283e-001
9.504634818885380e-004	-9.840990e-003	-2.019147e-001	-2.016362e-001	2.010098e-001	2.022295e-001	2.809148e-001
9.505022117220001e-004	-3.852253e-002	-2.010465e-001	-2.006740e-001	2.001188e-001	2.013645e-001	2.861276e-001
9.505409415554621e-004	-6.701113e-002	-2.001761e-001	-1.997101e-001	1.992339e-001	2.004963e-001	2.884552e-001
9.505796713889242e-004	-9.500119e-002	-1.993034e-001	-1.987454e-001	1.983553e-001	1.996249e-001	2.879166e-001
9.506184012223862e-004	-1.221734e-001	-1.984283e-001	-1.977807e-001	1.974831e-001	1.987501e-001	2.845597e-001
9.506571310558483e-004	-1.481980e-001	-1.975507e-001	-1.968168e-001	1.966170e-001	1.978719e-001	2.784583e-001
9.506958608893104e-004	-1.727457e-001	-1.966706e-001	-1.958546e-001	1.957569e-001	1.969901e-001	2.697098e-001
9.507345907227724e-004	-1.955053e-001	-1.957879e-001	-1.948948e-001	1.949026e-001	1.961045e-001	2.584325e-001
9.507733205562345e-004	-2.161980e-001	-1.949024e-001	-1.939380e-001	1.940535e-001	1.952152e-001	2.447622e-001
9.508120503896965e-004	-2.345857e-001	-1.940141e-001	-1.929849e-001	1.932094e-001	1.943220e-001	2.288484e-001
9.508507802231586e-004	-2.504737e-001	-1.931229e-001	-1.920361e-001	1.923695e-001	1.934249e-001	2.108505e-001
9.508895100566207e-004	-2.637103e-001	-1.922287e-001	-1.910920e-001	1.915333e-001	1.925239e-001	1.909335e-001
9.509282398900827e-004	-2.741839e-001	-1.913312e-001	-1.901530e-001	1.907002e-001	1.916188e-001	1.692645e-001
9.509669697235448e-004	-2.818203e-001	-1.904305e-001	-1.892195e-001	1.898693e-001	1.907097e-001	1.460112e-001
9.510056995570068e-004	-2.865803e-001	-1.895263e-001	-1.882917e-001	1.890398e-001	1.897967e-001	1.213442e-001
9.510444293904689e-004	-2.884574e-001	-1.886186e-001	-1.873697e-001	1.882109e-001	1.888795e-001	9.544408e-002
9.510831592239309e-004	-2.874757e-001	-1.877072e-001	-1.864536e-001	1.873816e-001	1.879584e-001	6.850896e-002
9.511218890573930e-004	-2.836872e-001	-1.867919e-001	-1.855434e-001	1.865511e-001	1.870332e-001	4.075988e-002
9.511606188908551e-004	-2.771697e-001	-1.858726e-001	-1.846389e-001	1.857183e-001	1.861040e-001	1.244139e-002
9.511993487243171e-004	-2.680241e-001	-1.849494e-001	-1.837398e-001	1.848824e-001	1.851708e-001	-1.618165e-002
9.512380785577792e-004	-2.563717e-001	-1.840219e-001	-1.828460e-001	1.840423e-001	1.842336e-001	-4.482818e-002
9.512768083912412e-004	-2.423503e-001	-1.830902e-001	-1.819569e-001	1.831970e-001	1.832924e-001	-7.320333e-002
9.513155382247033e-004	-2.261116e-001	-1.821541e-001	-1.810720e-001	1.823457e-001	1.823471e-001	-1.009988e-001
9.513542680581654e-004	-2.078162e-001	-1.812136e-001	-1.801909e-001	1.814873e-001	1.813979e-001	-1.278930e-001
9.513929978916274e-004	-1.876298e-001	-1.802687e-001	-1.793128e-001	1.806210e-001	1.804445e-001	-1.535560e-001
9.514317277250895e-004	-1.657200e-001	-1.793192e-001	-1.784370e-001	1.797460e-001	1.794872e-001	-1.776623e-001
9.514704575585515e-004	-1.422553e-001	-1.783653e-001	-1.775628e-001	1.788613e-001	1.785257e-001	-1.999076e-001
9.515091873920136e-004	-1.174080e-001	-1.774068e-001	-1.766893e-001	1.779664e-001	1.775601e-001	-2.200230e-001
9.515479172254757e-004	-9.136080e-002	-1.764438e-001	-1.758157e-001	1.770604e-001	1.765905e-001	-2.377809e-001
9.515866470589377e-004	-6.431317e-002	-1.754762e-001	-1.749409e-001	1.761427e-001	1.756168e-001	-2.529976e-001
9.516253768923998e-004	-3.648735e-002	-1.745040e-001	-1.740641e-001	1.752128e-001	1.746389e-001	-2.655317e-001
9.516641067258618e-004	-8.129327e-003	-1.735273e-001	-1.731843e-001	1.742702e-001	1.736570e-001	-2.752809e-001
9.517028365593239e-004	2.049458e-002	-1.725460e-001	-1.723005e-001	1.733146e-001	1.726710e-001	-2.821801e-001
9.517415663927860e-004	4.910211e-002	-1.715601e-001	-1.714117e-001	1.723456e-001	1.716809e-001	-2.861984e-001
9.517802962262480e-004	7.739730e-002	-1.705695e-001	-1.705169e-001	1.713630e-001	1.706867e-001	-2.873374e-001
9.518190260597101e-004	1.050707e-001	-1.695744e-001	-1.696152e-001	1.703666e-001	1.696884e-001	-2.856281e-001
9.518577558931721e-004	1.317998e-001	-1.685746e-001	-1.687056e-001	1.693566e-001	1.686860e-001	-2.811294e-001
9.518964857266342e-004	1.572545e-001	-1.675700e-001	-1.677872e-001	1.683328e-001	1.676795e-001	-2.739250e-001
9.519352155600963e-004	1.811102e-001	-1.665608e-001	-1.668592e-001	1.672955e-001	1.666689e-001	-2.641214e-001
9.519739453935583e-004	2.030650e-001	-1.655467e-001	-1.659208e-001	1.662448e-001	1.656540e-001	-2.518443e-001
9.520126752270204e-004	2.228537e-001	-1.645279e-001	-1.649711e-001	1.651811e-001	1.646350e-001	-2.372353e-001
9.520514050604824e-004	2.402541e-001	-1.635043e-001	-1.640095e-001	1.641049e-001	1.636116e-001	-2.204486e-001
9.520901348939445e-004	2.550887e-001	-1.624758e-001	-1.630353e-001	1.630165e-001	1.625838e-001	-2.016460e-001
9.521288647274065e-004	2.672219e-001	-1.614424e-001	-1.620480e-001	1.619164e-001	1.615515e-001	-1.809938e-001
9.521675945608686e-004	2.765572e-001	-1.604041e-001	-1.610472e-001	1.608055e-001	1.605146e-001	-1.586592e-001
9.522063243943307e-004	2.830346e-001	-1.593609e-001	-1.600323e-001	1.596842e-001	1.594729e-001	-1.348109e-001
9.522450542277927e-004	2.866284e-001	-1.583128e-001	-1.590032e-001	1.585532e-001	1.584264e-001	-1.096236e-001
9.522837840612548e-004	2.873443e-001	-1.572597e-001	-1.579596e-001	1.574135e-001	1.573749e-001	-8.328421e-002
9.523225138947168e-004	2.852179e-001	-1.562017e-001	-1.569013e-001	1.562657e-001	1.563183e-001	-5.599858e-002
9.523612437281789e-004	2.803116e-001	-1.551386e-001	-1.558284e-001	1.551106e-001	1.552564e-001	-2.799614e-002
9.523999735616410e-004	2.727129e-001	-1.540705e-001	-1.547408e-001	1.539492e-001	1.541891e-001	4.705961e-004
9.524387033951030e-004	2.625308e-001	-1.529972e-001	-1.536388e-001	1.527822e-001	1.531162e-001	2.913010e-002
9.524774332285651e-004	2.498936e-001	-1.519188e-001	-1.525224e-001	1.516104e-001	1.520376e-001	5.769575e-002
9.525161630620271e-004	2.349449e-001	-1.508351e-001	-1.513922e-001	1.504347e-001	1.509533e-001	8.586730e-002
9.525548928954892e-004	2.178401e-001	-1.497460e-001	-1.502484e-001	1.492559e-001	1.498630e-001	1.133307e-001
9.525936227289513e-004	1.987417e-001	-1.486514e-001	-1.490915e-001	1.480748e-001	1.487666e-001	1.397596e-001
9.526323525624133e-004	1.778158e-001	-1.475513e-001	-1.479220e-001	1.468921e-001	1.476642e-001	1.648231e-001
9.526710823958754e-004	1.552296e-001	-1.464454e-001	-1.467406e-001	1.457085e-001	1.465554e-001	1.882010e-001
9.527098122293374e-004	1.311519e-001	-1.453337e-001	-1.455479e-001	1.445247e-001	1.454403e-001	2.096000e-001
9.527485420627995e-004	1.057584e-001	-1.442159e-001	-1.443446e-001	1.433411e-001	1.443186e-001	2.287663e-001
9.527872718962616e-004	7.923905e-002	-1.430919e-001	-1.431315e-001	1.421584e-001	1.431903e-001	2.454905e-001
9.528260017297236e-004	5.180536e-002	-1.419616e-001	-1.419094e-001	1.409770e-001	1.420553e-001	2.596070e-001
9.528647315631857e-004	2.369273e-002	-1.408248e-001	-1.406789e-001	1.397972e-001	1.409134e-001	2.709915e-001
9.529034613966477e-004	-4.841601e-003	-1.396814e-001	-1.394411e-001	1.386193e-001	1.397644e-001	2.795576e-001
9.529421912301098e-004	-3.352255e-002	-1.385311e-001	-1.381966e-001	1.374435e-001	1.386083e-001	2.852551e-001
9.529809210635719e-004	-6.206051e-002	-1.373739e-001	-1.369464e-001	1.362700e-001	1.374449e-001	2.880670e-001
9.530196508970339e-004	-9.015229e-002	-1.362096e-001	-1.356912e-001	1.350987e-001	1.362741e-001	2.880075e-001
9.530583807304960e-004	-1.174810e-001	-1.350380e-001	-1.344318e-001	1.339296e-001	1.350957e-001	2.851197e-001
9.530971105639580e-004	-1.437182e-001	-1.338591e-001	-1.331690e-001	1.327625e-001	1.339096e-001	2.794732e-001
9.531358403974201e-004	-1.685338e-001	-1.326727e-001	-1.319034e-001	1.315971e-001	1.327157e-001	2.711615e-001
9.531745702308821e-004	-1.916122e-001	-1.314787e-001	-1.306359e-001	1.304331e-001	1.315139e-001	2.602997e-001
9.532133000643442e-004	-2.126684e-001	-1.302770e-001	-1.293669e-001	1.292700e-001	1.303041e-001	2.470207e-001
9.532520298978063e-004	-2.314571e-001	-1.290673e-001	-1.280971e-001	1.281073e-001	1.290861e-001	2.314721e-001
9.532907597312683e-004	-2.477762e-001	-1.278497e-001	-1.268269e-001	1.269443e-001	1.278600e-001	2.138116e-001
9.533294895647304e-004	-2.614668e-001	-1.266239e-001	-1.255568e-001	1.257805e-001	1.266256e-001	1.942036e-001
9.533682193981924e-004	-2.724106e-001	-1.253898e-001	-1.242871e-001	1.246150e-001	1.253829e-001	1.728151e-001
9.534069492316545e-004	-2.805274e-001	-1.241473e-001	-1.230180e-001	1.234470e-001	1.241318e-001	1.498133e-001
9.534456790651166e-004	-2.857720e-001	-1.228962e-001	-1.217497e-001	1.222756e-001	1.228723e-001	1.253681e-001
9.534844088985786e-004	-2.881327e-001	-1.216363e-001	-1.204824e-001	1.210998e-001	1.216044e-001	9.965777e-002
9.535231387320407e-004	-2.876285e-001	-1.203676e-001	-1.192159e-001	1.199187e-001	1.203280e-001	7.287732e-002
9.535618685655027e-004	-2.843069e-001	-1.190899e-001	-1.179501e-001	1.187313e-001	1.190430e-001	4.524379e-002
9.536005983989648e-004	-2.782414e-001	-1.178030e-001	-1.166850e-001	1.175365e-001	1.177495e-001	1.699810e-002
9.536393282324269e-004	-2.695291e-001	-1.165069e-001	-1.154202e-001	1.163333e-001	1.164473e-001	-1.159786e-002
9.536780580658889e-004	-2.582881e-001	-1.152014e-001	-1.141552e-001	1.151206e-001	1.151364e-001	-4.026537e-002
9.537167878993510e-004	-2.446537e-001	-1.138864e-001	-1.128897e-001	1.138973e-001	1.138167e-001	-6.871170e-002
9.537555177328130e-004	-2.287754e-001	-1.125619e-001	-1.116230e-001	1.126625e-001	1.124881e-001	-9.663061e-002
9.537942475662751e-004	-2.108125e-001	-1.112277e-001	-1.103546e-001	1.114151e-001	1.111506e-001	-1.237024e-001
9.538329773997372e-004	-1.909301e-001	-1.098838e-001	-1.090837e-001	1.101540e-001	1.098039e-001	-1.495977e-001
9.538717072331992e-004	-1.692955e-001	-1.085302e-001	-1.078094e-001	1.088784e-001	1.084481e-001	-1.739889e-001
9.539104370666613e-004	-1.460769e-001	-1.071668e-001	-1.065311e-001	1.075874e-001	1.070830e-001	-1.965671e-001
9.539491669001233e-004	-1.214457e-001	-1.057936e-001	-1.052477e-001	1.062801e-001	1.057084e-001	-2.170568e-001
9.539878967335854e-004	-9.558220e-002	-1.044104e-001	-1.039583e-001	1.049558e-001	1.043242e-001	-2.352235e-001
9.540266265670475e-004	-6.868289e-002	-1.030174e-001	-1.026618e-001	1.036136e-001	1.029303e-001	-2.508766e-001
9.540653564005095e-004	-4.096606e-002	-1.016144e-001	-1.013573e-001	1.022531e-001	1.015267e-001	-2.638675e-001
9.541040862339716e-004	-1.267397e-002	-1.002013e-001	-1.000438e-001	1.008735e-001	1.001130e-001	-2.740875e-001
9.541428160674336e-004	1.592995e-002	-9.877826e-002	-9.872004e-002	9.947459e-002	9.868927e-002	-2.814655e-001
9.541815459008957e-004	4.456574e-002	-9.734505e-002	-9.738507e-002	9.805581e-002	9.725530e-002	-2.859654e-001
9.542202757343578e-004	7.293953e-002	-9.590161e-002	-9.603782e-002	9.661693e-002	9.581098e-002	-2.875834e-001
9.542590055678198e-004	1.007439e-001	-9.444787e-002	-9.467723e-002	9.515774e-002	9.435615e-002	-2.863461e-001
9.542977354012819e-004	1.276582e-001	-9.298373e-002	-9.330230e-002	9.367813e-002	9.289066e-002	-2.823078e-001
9.543364652347439e-004	1.533527e-001	-9.150907e-002	-9.191204e-002	9.217811e-002	9.141438e-002	-2.755483e-001
9.543751950682060e-004	1.775005e-001	-9.002376e-002	-9.050550e-002	9.065776e-002	8.992711e-002	-2.661706e-001
9.544139249016680e-004	1.997948e-001	-8.852769e-002	-8.908181e-002	8.911726e-002	8.842868e-002	-2.542974e-001
9.544526547351301e-004	2.199635e-001	-8.702072e-002	-8.764012e-002	8.755686e-002	8.691891e-002	-2.400681e-001
9.544913845685922e-004	2.377774e-001	-8.550271e-002	-8.617969e-002	8.597693e-002	8.539761e-002	-2.236350e-001
9.545301144020542e-004	2.530516e-001	-8.397353e-002	-8.469982e-002	8.437790e-002	8.386456e-002	-2.051591e-001
9.545688442355163e-004	2.656438e-001	-8.243305e-002	-8.319989e-002	8.276027e-002	8.231957e-002	-1.848060e-001
9.546075740689783e-004	2.754512e-001	-8.088113e-002	-8.167937e-002	8.112463e-002	8.076240e-002	-1.627432e-001
9.546463039024404e-004	2.824084e-001	-7.931761e-002	-8.013783e-002	7.947162e-002	7.919284e-002	-1.391393e-001
9.546850337359025e-004	2.864839e-001	-7.774238e-002	-7.857492e-002	7.780192e-002	7.761066e-002	-1.141674e-001
9.547237635693645e-004	2.876785e-001	-7.615528e-002	-7.699037e-002	7.611628e-002	7.601564e-002	-8.801168e-002
9.547624934028266e-004	2.860229e-001	-7.455614e-002	-7.538403e-002	7.441546e-002	7.440758e-002	-6.087434e-002
9.548012232362886e-004	2.815754e-001	-7.294483e-002	-7.375582e-002	7.270028e-002	7.278627e-002	-3.298049e-002
9.548399530697507e-004	2.744193e-001	-7.132118e-002	-7.210578e-002	7.097154e-002	7.115152e-002	-4.578864e-003
9.548786829032128e-004	2.646605e-001	-6.968502e-002	-7.043403e-002	6.923009e-002	6.950317e-002	2.406203e-002
9.549174127366748e-004	2.524243e-001	-6.803617e-002	-6.874079e-002	6.747676e-002	6.784104e-002	5.265807e-002
9.549561425701369e-004	2.378521e-001	-6.637444e-002	-6.702635e-002	6.571235e-002	6.616501e-002	8.091146e-002
9.549948724035989e-004	2.210976e-001	-6.469963e-002	-6.529112e-002	6.393766e-002	6.447496e-002	1.085107e-001
9.550336022370610e-004	2.023227e-001	-6.301156e-002	-6.353556e-002	6.215348e-002	6.277078e-002	1.351314e-001
9.550723320705231e-004	1.816931e-001	-6.131000e-002	-6.176021e-002	6.036052e-002	6.105238e-002	1.604429e-001
9.551110619039851e-004	1.593760e-001	-5.959477e-002	-5.996569e-002	5.855948e-002	5.931970e-002	1.841218e-001
9.551497917374472e-004	1.355398e-001	-5.786563e-002	-5.815266e-002	5.675098e-002	5.757267e-002	2.058695e-001
9.551885215709092e-004	1.103584e-001	-5.612241e-002	-5.632184e-002	5.493562e-002	5.581124e-002	2.254249e-001
9.552272514043713e-004	8.401879e-002	-5.436489e-002	-5.447402e-002	5.311387e-002	5.403538e-002	2.425708e-001
9.552659812378334e-004	5.672835e-002	-5.259288e-002	-5.260998e-002	5.128620e-002	5.224503e-002	2.571342e-001
9.553047110712954e-004	2.871831e-002	-5.080622e-002	-5.073054e-002	4.945295e-002	5.044017e-002	2.689840e-001
9.553434409047575e-004	2.423959e-004	-4.900475e-002	-4.883656e-002	4.761438e-002	4.862077e-002	2.780277e-001
9.553821707382195e-004	-2.842721e-002	-4.718833e-002	-4.692886e-002	4.577071e-002	4.678681e-002	2.842092e-001
9.554209005716816e-004	-5.700335e-002	-4.535684e-002	-4.500830e-002	4.392203e-002	4.493827e-002	2.875057e-001
9.554596304051436e-004	-8.518534e-002	-4.351019e-002	-4.307571e-002	4.206835e-002	4.307514e-002	2.879263e-001
9.554983602386057e-004	-1.126589e-001	-4.164829e-002	-4.113189e-002	4.020959e-002	4.119741e-002	2.855095e-001
9.555370900720678e-004	-1.390975e-001	-3.977109e-002	-3.917762e-002	3.834558e-002	3.930510e-002	2.803203e-001
9.555758199055298e-004	-1.641702e-001	-3.787855e-002	-3.721364e-002	3.647606e-002	3.739821e-002	2.724486e-001
9.556145497389919e-004	-1.875579e-001	-3.597065e-002	-3.524063e-002	3.460069e-002	3.547676e-002	2.620056e-001
9.556532795724539e-004	-2.089695e-001	-3.404737e-002	-3.325924e-002	3.271903e-002	3.354077e-002	2.491217e-001
9.556920094059160e-004	-2.281526e-001	-3.210870e-002	-3.127003e-002	3.083057e-002	3.159029e-002	2.339419e-001
9.557307392393781e-004	-2.448976e-001	-3.015465e-002	-2.927352e-002	2.893472e-002	2.962536e-002	2.166227e-001
9.557694690728401e-004	-2.590384e-001	-2.818524e-002	-2.727014e-002	2.703083e-002	2.764602e-002	1.973274e-001
9.558081989063022e-004	-2.704500e-001	-2.620047e-002	-2.526025e-002	2.511816e-002	2.565232e-002	1.762226e-001
9.558469287397642e-004	-2.790457e-001	-2.420036e-002	-2.324412e-002	2.319595e-002	2.364432e-002	1.534755e-001
9.558856585732263e-004	-2.847746e-001	-2.218495e-002	-2.122195e-002	2.126336e-002	2.162207e-002	1.292549e-001
9.559243884066884e-004	-2.876194e-001	-2.015426e-002	-1.919385e-002	1.931953e-002	1.958561e-002	1.037375e-001
9.559631182401504e-004	-2.875940e-001	-1.810832e-002	-1.715984e-002	1.736355e-002	1.753500e-002	7.711504e-002
9.560018480736125e-004	-2.847412e-001	-1.604717e-002	-1.511985e-002	1.539450e-002	1.547024e-002	4.960078e-002
9.560405779070745e-004	-2.791302e-001	-1.397087e-002	-1.307371e-002	1.341144e-002	1.339137e-002	2.143207e-002
9.560793077405366e-004	-2.708544e-001	-1.187945e-002	-1.102120e-002	1.141343e-002	1.129838e-002	-7.132233e-003
9.561180375739987e-004	-2.600284e-001	-9.772988e-003	-8.961978e-003	9.399539e-003	9.191249e-003	-3.581582e-002
9.561567674074607e-004	-2.467847e-001	-7.651537e-003	-6.895643e-003	7.368844e-003	7.069946e-003	-6.432799e-002
9.561954972409228e-004	-2.312707e-001	-5.515170e-003	-4.821712e-003	5.320446e-003	4.934420e-003	-9.236456e-002
9.562342270743848e-004	-2.136441e-001	-3.363963e-003	-2.739630e-003	3.253479e-003	2.784607e-003	-1.196077e-001
9.562729569078469e-004	-1.940694e-001	-1.197994e-003	-6.487787e-004	1.167121e-003	6.204240e-004	-1.457287e-001
9.563116867413090e-004	-1.727132e-001	9.826530e-004	1.451522e-003	-9.394074e-004	-1.558217e-003	-1.703983e-001
9.563504165747710e-004	-1.497437e-001	3.177897e-003	3.562001e-003	-3.066825e-003	-3.751412e-003	-1.933032e-001
9.563891464082331e-004	-1.253313e-001	5.387656e-003	5.683434e-003	-5.215791e-003	-5.959260e-003	-2.141618e-001
9.564278762416951e-004	-9.965441e-002	7.611856e-003	7.816629e-003	-7.386894e-003	-8.181862e-003	-2.327327e-001
9.564666060751572e-004	-7.290649e-002	9.850428e-003	9.962424e-003	-9.580649e-003	-1.041931e-002	-2.488180e-001
9.565053359086192e-004	-4.530211e-002	1.210331e-002	1.212167e-002	-1.179749e-002	-1.267170e-002	-2.622623e-001
9.565440657420813e-004	-1.707988e-002	1.437047e-002	1.429524e-002	-1.403777e-002	-1.493910e-002	-2.729508e-001
9.565827955755434e-004	1.149979e-002	1.665186e-002	1.648398e-002	-1.630176e-002	-1.722159e-002	-2.808064e-001
9.566215254090054e-004	4.015923e-002	1.894748e-002	1.868876e-002	-1.858962e-002	-1.951924e-002	-2.857873e-001
9.566602552424675e-004	6.860659e-002	2.125731e-002	2.091041e-002	-2.090144e-002	-2.183210e-002	-2.878848e-001
9.566989850759295e-004	9.653649e-002	2.358137e-002	2.314973e-002	-2.323720e-002	-2.416020e-002	-2.871206e-001
9.567377149093916e-004	1.236299e-001	2.591968e-002	2.540750e-002	-2.559680e-002	-2.650358e-002	-2.835445e-001
9.567764447428537e-004	1.495577e-001	2.827226e-002	2.768444e-002	-2.798004e-002	-2.886225e-002	-2.772325e-001
9.568151745763157e-004	1.739911e-001	3.063915e-002	2.998123e-002	-3.038661e-002	-3.123623e-002	-2.682838e-001
9.568539044097778e-004	1.966189e-001	3.302037e-002	3.229848e-002	-3.281614e-002	-3.362551e-002	-2.568184e-001
9.568926342432398e-004	2.171624e-001	3.541596e-002	3.463675e-002	-3.526815e-002	-3.603005e-002	-2.429732e-001
9.569313640767019e-004	2.353852e-001	3.782593e-002	3.699652e-002	-3.774207e-002	-3.844985e-002	-2.268986e-001
9.569700939101640e-004	2.510952e-001	4.025029e-002	3.937817e-002	-4.023726e-002	-4.088485e-002	-2.087547e-001
9.570088237436260e-004	2.641435e-001	4.268903e-002	4.178204e-002	-4.275300e-002	-4.333498e-002	-1.887070e-001
9.570475535770881e-004	2.744213e-001	4.514211e-002	4.420836e-002	-4.528850e-002	-4.580017e-002	-1.669229e-001
9.570862834105501e-004	2.818569e-001	4.760950e-002	4.665725e-002	-4.784289e-002	-4.828031e-002	-1.435705e-001
9.571250132440122e-004	2.864135e-001	5.009113e-002	4.912877e-002	-5.041527e-002	-5.077527e-002	-1.188216e-001
9.571637430774743e-004	2.880868e-001	5.258691e-002	5.162287e-002	-5.300466e-002	-5.328491e-002	-9.285811e-002
9.572024729109363e-004	2.869028e-001	5.509673e-002	5.413938e-002	-5.561005e-002	-5.580903e-002	-6.587855e-002
9.572412027443984e-004	2.829155e-001	5.762047e-002	5.667806e-002	-5.823037e-002	-5.834743e-002	-3.810377e-002
9.572799325778604e-004	2.762043e-001	6.015795e-002	5.923855e-002	-6.086456e-002	-6.089984e-002	-9.778462e-003
9.573186624113225e-004	2.668716e-001	6.270902e-002	6.182041e-002	-6.351148e-002	-6.346598e-002	1.883209e-002
9.573573922447846e-004	2.550399e-001	6.527346e-002	6.442306e-002	-6.617002e-002	-6.604552e-002	4.744641e-002
9.573961220782466e-004	2.408482e-001	6.785104e-002	6.704587e-002	-6.883905e-002	-6.863810e-002	7.576925e-002
9.574348519117087e-004	2.244486e-001	7.044153e-002	6.968810e-002	-7.151742e-002	-7.124332e-002	1.034917e-001
9.574735817451707e-004	2.060020e-001	7.304463e-002	7.234890e-002	-7.420401e-002	-7.386072e-002	1.302918e-001
9.575123115786328e-004	1.856740e-001	7.566004e-002	7.502734e-002	-7.689769e-002	-7.648984e-002	1.558396e-001
9.575510414120948e-004	1.636318e-001	7.828743e-002	7.772242e-002	-7.959735e-002	-7.913019e-002	1.798094e-001
9.575897712455569e-004	1.400434e-001	8.092642e-002	8.043305e-002	-8.230192e-002	-8.178121e-002	2.018974e-001
9.576285010790190e-004	1.150815e-001	8.357661e-002	8.315808e-002	-8.501033e-002	-8.444236e-002	2.218353e-001
9.576672309124810e-004	8.893005e-002	8.623756e-002	8.589627e-002	-8.772159e-002	-8.711306e-002	2.393982e-001
9.577059607459431e-004	6.179236e-002	8.890877e-002	8.864636e-002	-9.043468e-002	-8.979271e-002	2.544055e-001
9.577446905794051e-004	3.389534e-002	9.158973e-002	9.140700e-002	-9.314867e-002	-9.248070e-002	2.667190e-001
9.577834204128672e-004	5.488938e-003	9.427985e-002	9.417682e-002	-9.586267e-002	-9.517638e-002	2.762399e-001
9.578221502463293e-004	-2.315773e-002	9.697852e-002	9.695441e-002	-9.857582e-002	-9.787911e-002	2.829060e-001
9.578608800797913e-004	-5.176011e-002	9.968507e-002	9.973831e-002	-1.012873e-001	-1.005882e-001	2.866889e-001
9.578996099132534e-004	-8.002009e-002	1.023988e-001	1.025271e-001	-1.039964e-001	-1.033030e-001	2.875925e-001
9.579383397467154e-004	-1.076261e-001	1.051189e-001	1.053192e-001	-1.067025e-001	-1.060227e-001	2.856500e-001
9.579770695801775e-004	-1.342536e-001	1.078447e-001	1.081133e-001	-1.094048e-001	-1.087467e-001	2.809223e-001
9.580157994136396e-004	-1.595721e-001	1.105752e-001	1.109077e-001	-1.121028e-001	-1.114742e-001	2.734950e-001
9.580545292471016e-004	-1.832593e-001	1.133096e-001	1.137011e-001	-1.147959e-001	-1.142043e-001	2.634760e-001
9.580932590805637e-004	-2.050185e-001	1.160471e-001	1.164921e-001	-1.174838e-001	-1.169364e-001	2.509924e-001
9.581319889140257e-004	-2.245901e-001	1.187866e-001	1.192791e-001	-1.201659e-001	-1.196696e-001	2.361870e-001
9.581707187474878e-004	-2.417571e-001	1.215273e-001	1.220608e-001	-1.228418e-001	-1.224030e-001	2.192145e-001
9.582094485809499e-004	-2.563457e-001	1.242682e-001	1.248358e-001	-1.255113e-001	-1.251357e-001	2.002370e-001
9.582481784144119e-004	-2.682241e-001	1.270083e-001	1.276029e-001	-1.281740e-001	-1.278670e-001	1.794207e-001
9.582869082478740e-004	-2.772991e-001	1.297467e-001	1.303607e-001	-1.308297e-001	-1.305958e-001	1.569325e-001
9.583256380813360e-004	-2.835138e-001	1.324823e-001	1.331081e-001	-1.334781e-001	-1.333214e-001	1.329406e-001
9.583643679147981e-004	-2.868452e-001	1.352143e-001	1.358440e-001	-1.361191e-001	-1.360427e-001	1.076200e-001
9.584030977482602e-004	-2.873021e-001	1.379414e-001	1.385672e-001	-1.387525e-001	-1.387588e-001	8.115959e-002
9.584418275817222e-004	-2.849222e-001	1.406629e-001	1.412768e-001	-1.413781e-001	-1.414688e-001	5.376904e-002
9.584805574151843e-004	-2.797707e-001	1.433777e-001	1.439719e-001	-1.439958e-001	-1.441719e-001	2.568207e-002
9.585192872486463e-004	-2.719368e-001	1.460847e-001	1.466517e-001	-1.466055e-001	-1.468672e-001	-2.845434e-003
9.585580170821084e-004	-2.615317e-001	1.487830e-001	1.493152e-001	-1.492071e-001	-1.495537e-001	-3.153953e-002
9.585967469155704e-004	-2.486849e-001	1.514715e-001	1.519619e-001	-1.518003e-001	-1.522305e-001	-6.011153e-002
9.586354767490325e-004	-2.335414e-001	1.541494e-001	1.545912e-001	-1.543852e-001	-1.548968e-001	-8.825913e-002
9.586742065824946e-004	-2.162573e-001	1.568156e-001	1.572025e-001	-1.569613e-001	-1.575517e-001	-1.156663e-001
9.587129364159566e-004	-1.969961e-001	1.594692e-001	1.597954e-001	-1.595286e-001	-1.601943e-001	-1.420050e-001
9.587516662494187e-004	-1.759240e-001	1.621091e-001	1.623694e-001	-1.620868e-001	-1.628238e-001	-1.669448e-001
9.587903960828807e-004	-1.532089e-001	1.647345e-001	1.649243e-001	-1.646357e-001	-1.654393e-001	-1.901685e-001
9.588291259163428e-004	-1.290202e-001	1.673445e-001	1.674597e-001	-1.671748e-001	-1.680399e-001	-2.113883e-001
9.588678557498049e-004	-1.035349e-001	1.699381e-001	1.699756e-001	-1.697039e-001	-1.706248e-001	-2.303559e-001
9.589065855832669e-004	-7.694343e-002	1.725146e-001	1.724717e-001	-1.722226e-001	-1.731932e-001	-2.468664e-001
9.589453154167290e-004	-4.945699e-002	1.750730e-001	1.749479e-001	-1.747304e-001	-1.757443e-001	-2.607579e-001
9.589840452501910e-004	-2.131062e-002	1.776126e-001	1.774043e-001	-1.772268e-001	-1.782771e-001	-2.719094e-001
9.590227750836531e-004	7.238288e-003	1.801325e-001	1.798407e-001	-1.797113e-001	-1.807909e-001	-2.802379e-001
9.590615049171152e-004	3.591439e-002	1.826322e-001	1.822571e-001	-1.821833e-001	-1.832848e-001	-2.856959e-001
9.591002347505772e-004	6.442779e-002	1.851108e-001	1.846536e-001	-1.846420e-001	-1.857581e-001	-2.882696e-001
9.591389645840393e-004	9.247499e-002	1.875678e-001	1.870303e-001	-1.870870e-001	-1.882100e-001	-2.879757e-001
9.591776944175013e-004	1.197387e-001	1.900025e-001	1.893871e-001	-1.895173e-001	-1.906396e-001	-2.848599e-001
9.592164242509634e-004	1.458902e-001	1.924143e-001	1.917241e-001	-1.919321e-001	-1.930463e-001	-2.789939e-001
9.592551540844255e-004	1.705996e-001	1.948026e-001	1.940413e-001	-1.943307e-001	-1.954292e-001	-2.704736e-001
9.592938839178875e-004	1.935511e-001	1.971670e-001	1.963388e-001	-1.967122e-001	-1.977877e-001	-2.594156e-001
9.593326137513496e-004	2.144601e-001	1.995068e-001	1.986165e-001	-1.990755e-001	-2.001211e-001	-2.459545e-001
9.593713435848116e-004	2.330831e-001	2.018217e-001	2.008744e-001	-2.014197e-001	-2.024286e-001	-2.302389e-001
9.594100734182737e-004	2.492208e-001	2.041110e-001	2.031126e-001	-2.037438e-001	-2.047098e-001	-2.124278e-001
9.594488032517358e-004	2.627177e-001	2.063743e-001	2.053309e-001	-2.060468e-001	-2.069639e-001	-1.926862e-001
9.594875330851978e-004	2.734588e-001	2.086111e-001	2.075292e-001	-2.083277e-001	-2.091904e-001	-1.711816e-001
9.595262629186599e-004	2.813665e-001	2.108211e-001	2.097073e-001	-2.105852e-001	-2.113888e-001	-1.480820e-001
9.595649927521219e-004	2.863985e-001	2.130036e-001	2.118651e-001	-2.128184e-001	-2.135586e-001	-1.235581e-001
9.596037225855840e-004	2.885455e-001	2.151583e-001	2.140023e-001	-2.150261e-001	-2.156992e-001	-9.778971e-002
9.596424524190461e-004	2.878289e-001	2.172848e-001	2.161187e-001	-2.172073e-001	-2.178103e-001	-7.097174e-002
9.596811822525081e-004	2.842981e-001	2.193826e-001	2.182139e-001	-2.193609e-001	-2.198914e-001	-4.332064e-002
9.597199120859702e-004	2.780285e-001	2.214514e-001	2.202875e-001	-2.214857e-001	-2.219421e-001	-1.507683e-002
9.597586419194322e-004	2.691192e-001	2.234907e-001	2.223391e-001	-2.235808e-001	-2.239621e-001	1.349785e-002
9.597973717528943e-004	2.576896e-001	2.255002e-001	2.243683e-001	-2.256451e-001	-2.259511e-001	4.212468e-002
9.598361015863563e-004	2.438763e-001	2.274796e-001	2.263744e-001	-2.276776e-001	-2.279087e-001	7.051098e-002
9.598748314198184e-004	2.278298e-001	2.294285e-001	2.283571e-001	-2.296775e-001	-2.298346e-001	9.835060e-002
9.599135612532805e-004	2.097100e-001	2.313467e-001	2.303156e-001	-2.316437e-001	-2.317287e-001	1.253241e-001
9.599522910867425e-004	1.896822e-001	2.332339e-001	2.322493e-001	-2.335755e-001	-2.335908e-001	1.511025e-001
9.599910209202046e-004	1.679135e-001	2.350899e-001	2.341576e-001	-2.354721e-001	-2.354206e-001	1.753588e-001
9.600297507536666e-004	1.445719e-001	2.369145e-001	2.360397e-001	-2.373327e-001	-2.372181e-001	1.977841e-001
9.600684805871287e-004	1.198288e-001	2.387075e-001	2.378950e-001	-2.391568e-001	-2.389832e-001	2.181034e-001
9.601072104205908e-004	9.386547e-002	2.404686e-001	2.397226e-001	-2.409436e-001	-2.407159e-001	2.360841e-001
9.601459402540528e-004	6.688134e-002	2.421979e-001	2.415219e-001	-2.426928e-001	-2.424162e-001	2.515381e-001
9.601846700875149e-004	3.909886e-002	2.438952e-001	2.432920e-001	-2.444039e-001	-2.440841e-001	2.643197e-001
9.602233999209769e-004	1.076395e-002	2.455604e-001	2.450323e-001	-2.460766e-001	-2.457198e-001	2.743231e-001
9.602621297544390e-004	-1.785746e-002	2.471934e-001	2.467419e-001	-2.477106e-001	-2.473235e-001	2.814801e-001
9.603008595879011e-004	-4.648345e-002	2.487943e-001	2.484202e-001	-2.493058e-001	-2.488952e-001	2.857568e-001
9.603395894213631e-004	-7.481848e-002	2.503629e-001	2.500663e-001	-2.508621e-001	-2.504353e-001	2.871515e-001
9.603783192548252e-004	-1.025536e-001	2.518994e-001	2.516797e-001	-2.523795e-001	-2.519441e-001	2.856928e-001
9.604170490882872e-004	-1.293667e-001	2.534038e-001	2.532597e-001	-2.538582e-001	-2.534217e-001	2.814367e-001
9.604557789217493e-004	-1.549278e-001	2.548761e-001	2.548056e-001	-2.552983e-001	-2.548686e-001	2.744647e-001
9.604945087552114e-004	-1.789123e-001	2.563165e-001	2.563168e-001	-2.567002e-001	-2.562850e-001	2.648812e-001
9.605332385886734e-004	-2.010179e-001	2.577251e-001	2.577929e-001	-2.580643e-001	-2.576713e-001	2.528101e-001
9.605719684221355e-004	-2.209783e-001	2.591020e-001	2.592334e-001	-2.593910e-001	-2.590279e-001	2.383917e-001
9.606106982555975e-004	-2.385688e-001	2.604477e-001	2.606379e-001	-2.606809e-001	-2.603551e-001	2.217788e-001
9.606494280890596e-004	-2.536083e-001	2.617621e-001	2.620060e-001	-2.619345e-001	-2.616533e-001	2.031324e-001
9.606881579225217e-004	-2.659576e-001	2.630457e-001	2.633375e-001	-2.631528e-001	-2.629229e-001	1.826181e-001
9.607268877559837e-004	-2.755172e-001	2.642989e-001	2.646321e-001	-2.643364e-001	-2.641641e-001	1.604026e-001
9.607656175894458e-004	-2.822239e-001	2.655218e-001	2.658899e-001	-2.654862e-001	-2.653775e-001	1.366536e-001
9.608043474229078e-004	-2.860492e-001	2.667151e-001	2.671106e-001	-2.666031e-001	-2.665632e-001	1.115446e-001
9.608430772563699e-004	-2.869965e-001	2.678790e-001	2.682944e-001	-2.676880e-001	-2.677218e-001	8.526178e-002
9.608818070898319e-004	-2.850988e-001	2.690140e-001	2.694415e-001	-2.687420e-001	-2.688534e-001	5.801127e-002
9.609205369232940e-004	-2.804166e-001	2.701205e-001	2.705520e-001	-2.697661e-001	-2.699585e-001	3.002311e-002
9.609592667567561e-004	-2.730352e-001	2.711990e-001	2.716262e-001	-2.707614e-001	-2.710374e-001	1.549963e-003
9.609979965902181e-004	-2.630621e-001	2.722501e-001	2.726647e-001	-2.717289e-001	-2.720903e-001	-2.713674e-002
9.610367264236802e-004	-2.506239e-001	2.732740e-001	2.736678e-001	-2.726698e-001	-2.731177e-001	-5.575040e-002
9.610754562571422e-004	-2.358633e-001	2.742713e-001	2.746361e-001	-2.735851e-001	-2.741198e-001	-8.399075e-002
9.611141860906043e-004	-2.189346e-001	2.752424e-001	2.755703e-001	-2.744760e-001	-2.750969e-001	-1.115437e-001
9.611529159240664e-004	-2.000000e-001	2.761878e-001	2.764710e-001	-2.753435e-001	-2.760493e-001	-1.380825e-001
9.611916457575284e-004	-1.792258e-001	2.771080e-001	2.773392e-001	-2.761887e-001	-2.769772e-001	-1.632759e-001
9.612303755909905e-004	-1.567790e-001	2.780032e-001	2.781757e-001	-2.770126e-001	-2.778809e-001	-1.868031e-001
9.612691054244525e-004	-1.328290e-001	2.788740e-001	2.789814e-001	-2.778162e-001	-2.787606e-001	-2.083707e-001
9.613078352579146e-004	-1.075507e-001	2.797208e-001	2.797573e-001	-2.786005e-001	-2.796164e-001	-2.277236e-001
9.613465650913767e-004	-8.113226e-002	2.805437e-001	2.805045e-001	-2.793662e-001	-2.804487e-001	-2.446496e-001
9.613852949248387e-004	-5.378119e-002	2.813434e-001	2.812239e-001	-2.801144e-001	-2.812574e-001	-2.589799e-001
9.614240247583008e-004	-2.572874e-002	2.821200e-001	2.819168e-001	-2.808456e-001	-2.820428e-001	-2.705873e-001
9.614627545917628e-004	2.770889e-003	2.828739e-001	2.825842e-001	-2.815607e-001	-2.828050e-001	-2.793829e-001
9.615014844252249e-004	3.144488e-002	2.836055e-001	2.832274e-001	-2.822603e-001	-2.835439e-001	-2.853135e-001
9.615402142586870e-004	6.000547e-002	2.843150e-001	2.838474e-001	-2.829448e-001	-2.842599e-001	-2.883598e-001
9.615789440921490e-004	8.815122e-002	2.850027e-001	2.844454e-001	-2.836148e-001	-2.849528e-001	-2.885337e-001
9.616176739256111e-004	1.155668e-001	2.856689e-001	2.850226e-001	-2.842706e-001	-2.856227e-001	-2.858763e-001
9.616564037590731e-004	1.419248e-001	2.863139e-001	2.855800e-001	-2.849125e-001	-2.862698e-001	-2.804552e-001
9.616951335925352e-004	1.668942e-001	2.869378e-001	2.861187e-001	-2.855407e-001	-2.868942e-001	-2.723625e-001
9.617338634259973e-004	1.901557e-001	2.875409e-001	2.866400e-001	-2.861552e-001	-2.874958e-001	-2.617117e-001
9.617725932594593e-004	2.114187e-001	2.881234e-001	2.871446e-001	-2.867562e-001	-2.880748e-001	-2.486346e-001
9.618113230929214e-004	2.304323e-001	2.886854e-001	2.876336e-001	-2.873434e-001	-2.886313e-001	-2.332779e-001
9.618500529263834e-004	2.469904e-001	2.892271e-001	2.881079e-001	-2.879169e-001	-2.891653e-001	-2.157992e-001
9.618887827598455e-004	2.609302e-001	2.897486e-001	2.885683e-001	-2.884763e-001	-2.896771e-001	-1.963629e-001
9.619275125933075e-004	2.721305e-001	2.902501e-001	2.890156e-001	-2.890213e-001	-2.901669e-001	-1.751363e-001
9.619662424267696e-004	2.805076e-001	2.907316e-001	2.894505e-001	-2.895516e-001	-2.906347e-001	-1.522872e-001
9.620049722602317e-004	2.860137e-001	2.911932e-001	2.898735e-001	-2.900667e-001	-2.910808e-001	-1.279858e-001
9.620437020936937e-004	2.886341e-001	2.916349e-001	2.902851e-001	-2.905661e-001	-2.915055e-001	-1.024096e-001
9.620824319271558e-004	2.883853e-001	2.920569e-001	2.906859e-001	-2.910493e-001	-2.919088e-001	-7.575040e-002
9.621211617606178e-004	2.853123e-001	2.924591e-001	2.910761e-001	-2.915157e-001	-2.922911e-001	-4.822063e-002
9.621598915940799e-004	2.794865e-001	2.928417e-001	2.914560e-001	-2.919647e-001	-2.926527e-001	-2.005661e-002
9.621986214275420e-004	2.710031e-001	2.932047e-001	2.918257e-001	-2.923956e-001	-2.929938e-001	8.483269e-003
9.622373512610040e-004	2.599785e-001	2.935482e-001	2.921853e-001	-2.928078e-001	-2.933146e-001	3.712298e-002
9.622760810944661e-004	2.465468e-001	2.938723e-001	2.925347e-001	-2.932007e-001	-2.936156e-001	6.557222e-002
9.623148109279281e-004	2.308563e-001	2.941771e-001	2.928738e-001	-2.935737e-001	-2.938969e-001	9.352729e-002
9.623535407613902e-004	2.130657e-001	2.944626e-001	2.932023e-001	-2.939260e-001	-2.941590e-001	1.206710e-001
9.623922705948523e-004	1.933399e-001	2.947291e-001	2.935202e-001	-2.942571e-001	-2.944020e-001	1.466757e-001
9.624310004283143e-004	1.718458e-001	2.949768e-001	2.938268e-001	-2.945665e-001	-2.946264e-001	1.712129e-001
9.624697302617764e-004	1.487512e-001	2.952057e-001	2.941218e-001	-2.948536e-001	-2.948325e-001	1.939696e-001
9.625084600952384e-004	1.242266e-001	2.954161e-001	2.944047e-001	-2.951179e-001	-2.950206e-001	2.146642e-001
9.625471899287005e-004	9.845103e-002	2.956083e-001	2.946750e-001	-2.953590e-001	-2.951911e-001	2.330566e-001
9.625859197621626e-004	7.162014e-002	2.957824e-001	2.949320e-001	-2.955766e-001	-2.953444e-001	2.489512e-001
9.626246495956246e-004	4.395229e-002	2.959386e-001	2.951752e-001	-2.957703e-001	-2.954808e-001	2.621951e-001
9.626633794290867e-004	1.568951e-002	2.960773e-001	2.954038e-001	-2.959400e-001	-2.956008e-001	2.726761e-001
9.627021092625487e-004	-1.290540e-002	2.961987e-001	2.956172e-001	-2.960855e-001	-2.957047e-001	2.803197e-001
9.627408390960108e-004	-4.155307e-002	2.963031e-001	2.958148e-001	-2.962068e-001	-2.957931e-001	2.850864e-001
9.627795689294729e-004	-6.996025e-002	2.963907e-001	2.959957e-001	-2.963039e-001	-2.958662e-001	2.869693e-001
9.628182987629349e-004	-9.782036e-002	2.964618e-001	2.961594e-001	-2.963769e-001	-2.959245e-001	2.859918e-001
9.628570285963970e-004	-1.248135e-001	2.965167e-001	2.963052e-001	-2.964261e-001	-2.959684e-001	2.822057e-001
9.628957584298590e-004	-1.506104e-001	2.965557e-001	2.964325e-001	-2.964517e-001	-2.959983e-001	2.756883e-001
9.629344882633211e-004	-1.748842e-001	2.965792e-001	2.965406e-001	-2.964543e-001	-2.960145e-001	2.665402e-001
9.629732180967831e-004	-1.973282e-001	2.965873e-001	2.966291e-001	-2.964342e-001	-2.960175e-001	2.548823e-001
9.630119479302452e-004	-2.176690e-001	2.965804e-001	2.966974e-001	-2.963920e-001	-2.960075e-001	2.408524e-001
9.630506777637073e-004	-2.356749e-001	2.965589e-001	2.967452e-001	-2.963283e-001	-2.959848e-001	2.246014e-001
9.630894075971693e-004	-2.511573e-001	2.965231e-001	2.967721e-001	-2.962440e-001	-2.959498e-001	2.062892e-001
9.631281374306314e-004	-2.639701e-001	2.964733e-001	2.967777e-001	-2.961398e-001	-2.959028e-001	1.860810e-001
9.631668672640934e-004	-2.740074e-001	2.964099e-001	2.967618e-001	-2.960166e-001	-2.958440e-001	1.641432e-001
9.632055970975555e-004	-2.811998e-001	2.963333e-001	2.967244e-001	-2.958753e-001	-2.957737e-001	1.406432e-001
9.632443269310176e-004	-2.855134e-001	2.962438e-001	2.966654e-001	-2.957169e-001	-2.956920e-001	1.157532e-001
9.632830567644796e-004	-2.869462e-001	2.961418e-001	2.965848e-001	-2.955424e-001	-2.955991e-001	8.965661e-002
9.633217865979417e-004	-2.855264e-001	2.960277e-001	2.964827e-001	-2.953528e-001	-2.954953e-001	6.255601e-002
9.633605164314037e-004	-2.813101e-001	2.959017e-001	2.963594e-001	-2.951492e-001	-2.953808e-001	3.467742e-002
9.633992462648658e-004	-2.743787e-001	2.957643e-001	2.962152e-001	-2.949328e-001	-2.952556e-001	6.270008e-003
9.634379760983279e-004	-2.648359e-001	2.956157e-001	2.960504e-001	-2.947046e-001	-2.951200e-001	-2.239761e-002
9.634767059317899e-004	-2.528057e-001	2.954563e-001	2.958656e-001	-2.944658e-001	-2.949741e-001	-5.104117e-002
9.635154357652520e-004	-2.384279e-001	2.952864e-001	2.956613e-001	-2.942173e-001	-2.948180e-001	-7.936265e-002
9.635541655987140e-004	-2.218554e-001	2.951062e-001	2.954382e-001	-2.939603e-001	-2.946519e-001	-1.070502e-001
9.635928954321761e-004	-2.032492e-001	2.949160e-001	2.951970e-001	-2.936957e-001	-2.944759e-001	-1.337790e-001
9.636316252656382e-004	-1.827752e-001	2.947161e-001	2.949385e-001	-2.934247e-001	-2.942902e-001	-1.592174e-001
9.636703550991002e-004	-1.606004e-001	2.945066e-001	2.946635e-001	-2.931482e-001	-2.940948e-001	-1.830416e-001
9.637090849325623e-004	-1.368935e-001	2.942878e-001	2.943729e-001	-2.928669e-001	-2.938898e-001	-2.049529e-001
9.637478147660243e-004	-1.118282e-001	2.940598e-001	2.940677e-001	-2.925817e-001	-2.936754e-001	-2.246892e-001
9.637865445994864e-004	-8.558988e-002	2.938229e-001	2.937489e-001	-2.922935e-001	-2.934515e-001	-2.420310e-001
9.638252744329485e-004	-5.838249e-002	2.935771e-001	2.934176e-001	-2.920029e-001	-2.932184e-001	-2.568026e-001
9.638640042664105e-004	-3.043325e-002	2.933226e-001	2.930746e-001	-2.917106e-001	-2.929759e-001	-2.688697e-001
9.639027340998726e-004	-1.992775e-003	2.930596e-001	2.927212e-001	-2.914169e-001	-2.927242e-001	-2.781374e-001
9.639414639333346e-004	2.666889e-002	2.927882e-001	2.923584e-001	-2.911225e-001	-2.924632e-001	-2.845467e-001
9.639801937667967e-004	5.526630e-002	2.925085e-001	2.919871e-001	-2.908276e-001	-2.921929e-001	-2.880727e-001
9.640189236002587e-004	8.350032e-002	2.922207e-001	2.916085e-001	-2.905325e-001	-2.919135e-001	-2.887224e-001
9.640576534337208e-004	1.110580e-001	2.919248e-001	2.912236e-001	-2.902373e-001	-2.916249e-001	-2.865320e-001
9.640963832671829e-004	1.376136e-001	2.916211e-001	2.908333e-001	-2.899422e-001	-2.913270e-001	-2.815650e-001
9.641351131006449e-004	1.628357e-001	2.913095e-001	2.904386e-001	-2.896472e-001	-2.910200e-001	-2.739094e-001
9.641738429341070e-004	1.864017e-001	2.909902e-001	2.900404e-001	-2.893521e-001	-2.907038e-001	-2.636755e-001
9.642125727675690e-004	2.080151e-001	2.906633e-001	2.896394e-001	-2.890567e-001	-2.903785e-001	-2.509920e-001
9.642513026010311e-004	2.274182e-001	2.903288e-001	2.892366e-001	-2.887607e-001	-2.900440e-001	-2.360037e-001
9.642900324344932e-004	2.443971e-001	2.899868e-001	2.888326e-001	-2.884639e-001	-2.897005e-001	-2.188664e-001
9.643287622679552e-004	2.587822e-001	2.896373e-001	2.884280e-001	-2.881658e-001	-2.893480e-001	-1.997436e-001
9.643674921014173e-004	2.704454e-001	2.892804e-001	2.880234e-001	-2.878658e-001	-2.889866e-001	-1.788026e-001
9.644062219348793e-004	2.792969e-001	2.889161e-001	2.876193e-001	-2.875634e-001	-2.886164e-001	-1.562109e-001
9.644449517683414e-004	2.852830e-001	2.885442e-001	2.872160e-001	-2.872581e-001	-2.882374e-001	-1.321380e-001
9.644836816018035e-004	2.883838e-001	2.881650e-001	2.868140e-001	-2.869491e-001	-2.878497e-001	-1.067598e-001
9.645224114352655e-004	2.886106e-001	2.877783e-001	2.864133e-001	-2.866357e-001	-2.874536e-001	-8.026526e-002
9.645611412687276e-004	2.860038e-001	2.873842e-001	2.860141e-001	-2.863172e-001	-2.870489e-001	-5.286292e-002
9.645998711021896e-004	2.806306e-001	2.869825e-001	2.856165e-001	-2.859929e-001	-2.866360e-001	-2.478508e-002
9.646386009356517e-004	2.725824e-001	2.865733e-001	2.852204e-001	-2.856619e-001	-2.862149e-001	3.713252e-003
9.646773307691138e-004	2.619721e-001	2.861567e-001	2.848256e-001	-2.853236e-001	-2.857857e-001	3.235869e-002
9.647160606025758e-004	2.489311e-001	2.857324e-001	2.844320e-001	-2.849771e-001	-2.853485e-001	6.086318e-002
9.647547904360379e-004	2.336057e-001	2.853007e-001	2.840392e-001	-2.846217e-001	-2.849035e-001	8.892526e-002
9.647935202694999e-004	2.161531e-001	2.848615e-001	2.836469e-001	-2.842566e-001	-2.844507e-001	1.162299e-001
9.648322501029620e-004	1.967374e-001	2.844148e-001	2.832545e-001	-2.838812e-001	-2.839904e-001	1.424507e-001
9.648709799364241e-004	1.755253e-001	2.839606e-001	2.828617e-001	-2.834948e-001	-2.835225e-001	1.672583e-001
9.649097097698861e-004	1.526846e-001	2.834991e-001	2.824677e-001	-2.830968e-001	-2.830473e-001	1.903359e-001
9.649484396033482e-004	1.283847e-001	2.830302e-001	2.820720e-001	-2.826865e-001	-2.825648e-001	2.113957e-001
9.649871694368102e-004	1.028028e-001	2.825540e-001	2.816739e-001	-2.822635e-001	-2.820753e-001	2.301901e-001
9.650258992702723e-004	7.613133e-002	2.820707e-001	2.812726e-001	-2.818273e-001	-2.815789e-001	2.465161e-001
9.650646291037344e-004	4.858457e-002	2.815802e-001	2.808675e-001	-2.813776e-001	-2.810758e-001	2.602142e-001
9.651033589371964e-004	2.040080e-002	2.810826e-001	2.804577e-001	-2.809139e-001	-2.805662e-001	2.711657e-001
9.651420887706585e-004	-8.160347e-003	2.805781e-001	2.800426e-001	-2.804362e-001	-2.800502e-001	2.792897e-001
9.651808186041205e-004	-3.682201e-002	2.800667e-001	2.796212e-001	-2.799442e-001	-2.795281e-001	2.845409e-001
9.652195484375826e-004	-6.529314e-002	2.795485e-001	2.791928e-001	-2.794379e-001	-2.790001e-001	2.869072e-001
9.652582782710446e-004	-9.326938e-002	2.790235e-001	2.787566e-001	-2.789172e-001	-2.784665e-001	2.864072e-001
9.652970081045067e-004	-1.204329e-001	2.784920e-001	2.783120e-001	-2.783823e-001	-2.779274e-001	2.830880e-001
9.653357379379688e-004	-1.464552e-001	2.779539e-001	2.778582e-001	-2.778333e-001	-2.773830e-001	2.770228e-001
9.653744677714308e-004	-1.710081e-001	2.774093e-001	2.773945e-001	-2.772705e-001	-2.768337e-001	2.683087e-001
9.654131976048929e-004	-1.937801e-001	2.768585e-001	2.769203e-001	-2.766942e-001	-2.762795e-001	2.570633e-001
9.654519274383549e-004	-2.144919e-001	2.763014e-001	2.764349e-001	-2.761049e-001	-2.757207e-001	2.434219e-001
9.654906572718170e-004	-2.329042e-001	2.757383e-001	2.759380e-001	-2.755030e-001	-2.751575e-001	2.275334e-001
9.655293871052791e-004	-2.488212e-001	2.751693e-001	2.754289e-001	-2.748892e-001	-2.745900e-001	2.095567e-001
9.655681169387411e-004	-2.620901e-001	2.745946e-001	2.749074e-001	-2.742640e-001	-2.740185e-001	1.896561e-001
9.656068467722032e-004	-2.725984e-001	2.740144e-001	2.743730e-001	-2.736281e-001	-2.734430e-001	1.679983e-001
9.656455766056652e-004	-2.802711e-001	2.734287e-001	2.738256e-001	-2.729824e-001	-2.728637e-001	1.447506e-001
9.656843064391273e-004	-2.850683e-001	2.728380e-001	2.732649e-001	-2.723275e-001	-2.722808e-001	1.200835e-001
9.657230362725894e-004	-2.869827e-001	2.722422e-001	2.726909e-001	-2.716644e-001	-2.716942e-001	9.417820e-002
9.657617661060514e-004	-2.860380e-001	2.716418e-001	2.721035e-001	-2.709939e-001	-2.711043e-001	6.723352e-002
9.658004959395135e-004	-2.822855e-001	2.710369e-001	2.715029e-001	-2.703169e-001	-2.705109e-001	3.947141e-002
9.658392257729755e-004	-2.758025e-001	2.704277e-001	2.708891e-001	-2.696343e-001	-2.699143e-001	1.113729e-002
9.658779556064376e-004	-2.666894e-001	2.698144e-001	2.702625e-001	-2.689471e-001	-2.693145e-001	-1.750321e-002
9.659166854398997e-004	-2.550669e-001	2.691972e-001	2.696233e-001	-2.682562e-001	-2.687116e-001	-4.616830e-002
9.659554152733617e-004	-2.410726e-001	2.685763e-001	2.689720e-001	-2.675625e-001	-2.681056e-001	-7.456226e-002
9.659941451068238e-004	-2.248573e-001	2.679520e-001	2.683090e-001	-2.668669e-001	-2.674966e-001	-1.023757e-001
9.660328749402858e-004	-2.065813e-001	2.673243e-001	2.676349e-001	-2.661703e-001	-2.668847e-001	-1.292857e-001
9.660716047737479e-004	-1.864096e-001	2.666934e-001	2.669502e-001	-2.654735e-001	-2.662699e-001	-1.549613e-001
9.661103346072100e-004	-1.645095e-001	2.660595e-001	2.662558e-001	-2.647775e-001	-2.656522e-001	-1.790760e-001
9.661490644406720e-004	-1.410490e-001	2.654226e-001	2.655523e-001	-2.640828e-001	-2.650317e-001	-2.013258e-001
9.661877942741341e-004	-1.162007e-001	2.647829e-001	2.648404e-001	-2.633903e-001	-2.644084e-001	-2.214420e-001
9.662265241075961e-004	-9.014758e-002	2.641406e-001	2.641211e-001	-2.627006e-001	-2.637821e-001	-2.391977e-001
9.662652539410582e-004	-6.308988e-002	2.634956e-001	2.633952e-001	-2.620143e-001	-2.631530e-001	-2.544099e-001
9.663039837745202e-004	-3.525071e-002	2.628480e-001	2.626636e-001	-2.613319e-001	-2.625209e-001	-2.669376e-001
9.663427136079823e-004	-6.876948e-003	2.621980e-001	2.619271e-001	-2.606539e-001	-2.618858e-001	-2.766794e-001
9.663814434414444e-004	2.176435e-002	2.615456e-001	2.611868e-001	-2.599806e-001	-2.612475e-001	-2.835702e-001
9.664201732749064e-004	5.039020e-002	2.608908e-001	2.604434e-001	-2.593124e-001	-2.606061e-001	-2.875798e-001
9.664589031083685e-004	7.870379e-002	2.602337e-001	2.596981e-001	-2.586493e-001	-2.599612e-001	-2.887097e-001
9.664976329418305e-004	1.063946e-001	2.595743e-001	2.589515e-001	-2.579917e-001	-2.593130e-001	-2.869916e-001
9.665363627752926e-004	1.331388e-001	2.589127e-001	2.582046e-001	-2.573394e-001	-2.586612e-001	-2.824844e-001
9.665750926087547e-004	1.586052e-001	2.582488e-001	2.574583e-001	-2.566924e-001	-2.580057e-001	-2.752723e-001
9.666138224422167e-004	1.824686e-001	2.575827e-001	2.567133e-001	-2.560506e-001	-2.573465e-001	-2.654617e-001
9.666525522756788e-004	2.044271e-001	2.569144e-001	2.559704e-001	-2.554138e-001	-2.566834e-001	-2.531788e-001
9.666912821091408e-004	2.242157e-001	2.562438e-001	2.552302e-001	-2.547816e-001	-2.560163e-001	-2.385658e-001
9.667300119426029e-004	2.416133e-001	2.555709e-001	2.544936e-001	-2.541537e-001	-2.553452e-001	-2.217768e-001
9.667687417760650e-004	2.564427e-001	2.548955e-001	2.537609e-001	-2.535295e-001	-2.546700e-001	-2.029745e-001
9.668074716095270e-004	2.685691e-001	2.542177e-001	2.530329e-001	-2.529086e-001	-2.539907e-001	-1.823254e-001
9.668462014429891e-004	2.778964e-001	2.535374e-001	2.523097e-001	-2.522904e-001	-2.533071e-001	-1.599973e-001
9.668849312764511e-004	2.843650e-001	2.528544e-001	2.515919e-001	-2.516741e-001	-2.526193e-001	-1.361588e-001
9.669236611099132e-004	2.879494e-001	2.521685e-001	2.508798e-001	-2.510591e-001	-2.519273e-001	-1.109846e-001
9.669623909433753e-004	2.886558e-001	2.514798e-001	2.501734e-001	-2.504445e-001	-2.512310e-001	-8.466081e-002
9.670011207768373e-004	2.865199e-001	2.507880e-001	2.494728e-001	-2.498297e-001	-2.505306e-001	-5.739250e-002
9.670398506102994e-004	2.816045e-001	2.500930e-001	2.487782e-001	-2.492137e-001	-2.498259e-001	-2.940794e-002
9.670785804437614e-004	2.739972e-001	2.493946e-001	2.480894e-001	-2.485957e-001	-2.491171e-001	-9.586939e-004
9.671173102772235e-004	2.638075e-001	2.486929e-001	2.474063e-001	-2.479749e-001	-2.484042e-001	2.768455e-002
9.671560401106856e-004	2.511638e-001	2.479876e-001	2.467286e-001	-2.473505e-001	-2.476871e-001	5.623599e-002
9.671947699441476e-004	2.362100e-001	2.472786e-001	2.460560e-001	-2.467214e-001	-2.469660e-001	8.439633e-002
9.672334997776097e-004	2.191020e-001	2.465658e-001	2.453880e-001	-2.460869e-001	-2.462409e-001	1.118527e-001
9.672722296110717e-004	2.000028e-001	2.458493e-001	2.447242e-001	-2.454463e-001	-2.455119e-001	1.382800e-001
9.673109594445338e-004	1.790790e-001	2.451289e-001	2.440639e-001	-2.447986e-001	-2.447789e-001	1.633485e-001
9.673496892779958e-004	1.564979e-001	2.444046e-001	2.434067e-001	-2.441431e-001	-2.440422e-001	1.867379e-001
9.673884191114579e-004	1.324286e-001	2.436763e-001	2.427517e-001	-2.434793e-001	-2.433017e-001	2.081546e-001
9.674271489449200e-004	1.070465e-001	2.429441e-001	2.420982e-001	-2.428063e-001	-2.425576e-001	2.273439e-001
9.674658787783820e-004	8.054075e-002	2.422079e-001	2.414455e-001	-2.421236e-001	-2.418100e-001	2.440955e-001
9.675046086118441e-004	5.312195e-002	2.414678e-001	2.407927e-001	-2.414307e-001	-2.410590e-001	2.582427e-001
9.675433384453061e-004	2.502451e-002	2.407237e-001	2.401390e-001	-2.407271e-001	-2.403048e-001	2.696602e-001
9.675820682787682e-004	-3.495147e-003	2.399758e-001	2.394834e-001	-2.400125e-001	-2.395475e-001	2.782611e-001
9.676207981122303e-004	-3.216273e-002	2.392240e-001	2.388252e-001	-2.392866e-001	-2.387872e-001	2.839943e-001
9.676595279456923e-004	-6.068936e-002	2.384683e-001	2.381634e-001	-2.385491e-001	-2.380242e-001	2.868424e-001
9.676982577791544e-004	-8.877282e-002	2.377089e-001	2.374971e-001	-2.377999e-001	-2.372585e-001	2.868190e-001
9.677369876126164e-004	-1.160973e-001	2.369458e-001	2.368256e-001	-2.370391e-001	-2.364904e-001	2.839666e-001
9.677757174460785e-004	-1.423356e-001	2.361789e-001	2.361478e-001	-2.362666e-001	-2.357201e-001	2.783544e-001
9.678144472795406e-004	-1.671582e-001	2.354085e-001	2.354631e-001	-2.354825e-001	-2.349475e-001	2.700756e-001
9.678531771130026e-004	-1.902497e-001	2.346345e-001	2.347707e-001	-2.346873e-001	-2.341730e-001	2.592446e-001
9.678919069464647e-004	-2.113245e-001	2.338570e-001	2.340699e-001	-2.338810e-001	-2.333966e-001	2.459941e-001
9.679306367799267e-004	-2.301365e-001	2.330762e-001	2.333600e-001	-2.330642e-001	-2.326184e-001	2.304710e-001
9.679693666133888e-004	-2.464827e-001	2.322921e-001	2.326404e-001	-2.322374e-001	-2.318386e-001	2.128329e-001
9.680080964468509e-004	-2.602031e-001	2.315049e-001	2.319105e-001	-2.314010e-001	-2.310571e-001	1.932434e-001
9.680468262803129e-004	-2.711789e-001	2.307147e-001	2.311700e-001	-2.305557e-001	-2.302741e-001	1.718692e-001
9.680855561137750e-004	-2.793290e-001	2.299217e-001	2.304185e-001	-2.297022e-001	-2.294896e-001	1.488774e-001
9.681242859472370e-004	-2.846077e-001	2.291259e-001	2.296556e-001	-2.288412e-001	-2.287036e-001	1.244376e-001
9.681630157806991e-004	-2.870027e-001	2.283276e-001	2.288812e-001	-2.279736e-001	-2.279162e-001	9.872858e-002
9.682017456141612e-004	-2.865326e-001	2.275269e-001	2.280951e-001	-2.271001e-001	-2.271273e-001	7.194571e-002
9.682404754476232e-004	-2.832444e-001	2.267238e-001	2.272973e-001	-2.262217e-001	-2.263369e-001	4.430680e-002
9.682792052810853e-004	-2.772110e-001	2.259187e-001	2.264878e-001	-2.253392e-001	-2.255450e-001	1.605337e-002
9.683179351145473e-004	-2.685294e-001	2.251116e-001	2.256669e-001	-2.244536e-001	-2.247515e-001	-1.255210e-002
9.683566649480094e-004	-2.573171e-001	2.243026e-001	2.248348e-001	-2.235657e-001	-2.239565e-001	-4.123038e-002
9.683953947814714e-004	-2.437091e-001	2.234918e-001	2.239917e-001	-2.226764e-001	-2.231599e-001	-6.968812e-002
9.684341246149335e-004	-2.278544e-001	2.226793e-001	2.231381e-001	-2.217867e-001	-2.223617e-001	-9.761835e-002
9.684728544483956e-004	-2.099120e-001	2.218652e-001	2.222745e-001	-2.208975e-001	-2.215617e-001	-1.247004e-001
9.685115842818576e-004	-1.900465e-001	2.210495e-001	2.214014e-001	-2.200095e-001	-2.207600e-001	-1.506041e-001
9.685503141153197e-004	-1.684248e-001	2.202322e-001	2.205195e-001	-2.191235e-001	-2.199565e-001	-1.750011e-001
9.685890439487817e-004	-1.452151e-001	2.194134e-001	2.196295e-001	-2.182405e-001	-2.191512e-001	-1.975825e-001
9.686277737822438e-004	-1.205886e-001	2.185931e-001	2.187321e-001	-2.173610e-001	-2.183439e-001	-2.180730e-001
9.686665036157059e-004	-9.472595e-002	2.177713e-001	2.178282e-001	-2.164857e-001	-2.175345e-001	-2.362386e-001
9.687052334491679e-004	-6.782415e-002	2.169478e-001	2.169185e-001	-2.156152e-001	-2.167230e-001	-2.518889e-001
9.687439632826300e-004	-4.010209e-002	2.161227e-001	2.160039e-001	-2.147499e-001	-2.159092e-001	-2.648758e-001
9.687826931160920e-004	-1.180267e-002	2.152960e-001	2.150854e-001	-2.138904e-001	-2.150930e-001	-2.750911e-001
9.688214229495541e-004	1.681016e-002	2.144676e-001	2.141638e-001	-2.130370e-001	-2.142743e-001	-2.824638e-001
9.688601527830162e-004	4.545593e-002	2.136375e-001	2.132400e-001	-2.121899e-001	-2.134529e-001	-2.869580e-001
9.688988826164782e-004	7.384020e-002	2.128055e-001	2.123150e-001	-2.113493e-001	-2.126288e-001	-2.885703e-001
9.689376124499403e-004	1.016549e-001	2.119717e-001	2.113896e-001	-2.105153e-001	-2.118017e-001	-2.873272e-001
9.689763422834023e-004	1.285783e-001	2.111359e-001	2.104647e-001	-2.096879e-001	-2.109716e-001	-2.832833e-001
9.690150721168644e-004	1.542800e-001	2.102982e-001	2.095411e-001	-2.088669e-001	-2.101383e-001	-2.765185e-001
9.690538019503265e-004	1.784325e-001	2.094583e-001	2.086196e-001	-2.080522e-001	-2.093017e-001	-2.671359e-001
9.690925317837885e-004	2.007290e-001	2.086163e-001	2.077010e-001	-2.072435e-001	-2.084618e-001	-2.552584e-001
9.691312616172506e-004	2.208977e-001	2.077721e-001	2.067859e-001	-2.064404e-001	-2.076183e-001	-2.410258e-001
9.691699914507126e-004	2.387096e-001	2.069256e-001	2.058750e-001	-2.056425e-001	-2.067713e-001	-2.245904e-001
9.692087212841747e-004	2.539804e-001	2.060766e-001	2.049689e-001	-2.048491e-001	-2.059207e-001	-2.061136e-001
9.692474511176368e-004	2.665680e-001	2.052250e-001	2.040679e-001	-2.040597e-001	-2.050664e-001	-1.857614e-001
9.692861809510988e-004	2.763701e-001	2.043708e-001	2.031726e-001	-2.032736e-001	-2.042084e-001	-1.637014e-001
9.693249107845609e-004	2.833214e-001	2.035137e-001	2.022832e-001	-2.024900e-001	-2.033467e-001	-1.401024e-001
9.693636406180229e-004	2.873906e-001	2.026537e-001	2.013999e-001	-2.017081e-001	-2.024813e-001	-1.151373e-001
9.694023704514850e-004	2.885788e-001	2.017905e-001	2.005230e-001	-2.009272e-001	-2.016122e-001	-8.898999e-002
9.694411002849470e-004	2.869166e-001	2.009242e-001	1.996524e-001	-2.001461e-001	-2.007394e-001	-6.186188e-002
9.694798301184091e-004	2.824626e-001	2.000544e-001	1.987881e-001	-1.993642e-001	-1.998630e-001	-3.397735e-002
9.695185599518712e-004	2.753003e-001	1.991812e-001	1.979300e-001	-1.985803e-001	-1.989828e-001	-5.584401e-003
9.695572897853332e-004	2.655357e-001	1.983044e-001	1.970779e-001	-1.977936e-001	-1.980991e-001	2.304906e-002
9.695960196187953e-004	2.532942e-001	1.974239e-001	1.962313e-001	-1.970031e-001	-1.972117e-001	5.163949e-002
9.696347494522573e-004	2.387175e-001	1.965396e-001	1.953900e-001	-1.962079e-001	-1.963208e-001	7.988974e-002
9.696734792857194e-004	2.219594e-001	1.956514e-001	1.945534e-001	-1.954069e-001	-1.954262e-001	1.074890e-001
9.697122091191815e-004	2.031820e-001	1.947594e-001	1.937209e-001	-1.945994e-001	-1.945281e-001	1.341139e-001
9.697509389526435e-004	1.825516e-001	1.938633e-001	1.928920e-001	-1.937844e-001	-1.936263e-001	1.594344e-001
9.697896687861056e-004	1.602353e-001	1.929633e-001	1.920658e-001	-1.929611e-001	-1.927211e-001	1.831273e-001
9.698283986195676e-004	1.364017e-001	1.920592e-001	1.912416e-001	-1.921287e-001	-1.918122e-001	2.048937e-001
9.698671284530297e-004	1.112246e-001	1.911511e-001	1.904185e-001	-1.912865e-001	-1.908999e-001	2.244717e-001
9.699058582864918e-004	8.489048e-002	1.902390e-001	1.895958e-001	-1.904339e-001	-1.899841e-001	2.416436e-001
9.699445881199538e-004	5.760601e-002	1.893229e-001	1.887725e-001	-1.895702e-001	-1.890648e-001	2.562355e-001
9.699833179534159e-004	2.960178e-002	1.884027e-001	1.879476e-001	-1.886949e-001	-1.881420e-001	2.681157e-001
9.700220477868779e-004	1.130912e-003	1.874785e-001	1.871201e-001	-1.878076e-001	-1.872159e-001	2.771912e-001
9.700607776203400e-004	-2.753491e-002	1.865503e-001	1.862892e-001	-1.869080e-001	-1.862864e-001	2.834052e-001
9.700995074538021e-004	-5.610902e-002	1.856182e-001	1.854538e-001	-1.859957e-001	-1.853535e-001	2.867346e-001
9.701382372872641e-004	-8.429132e-002	1.846820e-001	1.846130e-001	-1.850706e-001	-1.844174e-001	2.871883e-001
9.701769671207262e-004	-1.117682e-001	1.837417e-001	1.837658e-001	-1.841326e-001	-1.834781e-001	2.848040e-001
9.702156969541882e-004	-1.382139e-001	1.827975e-001	1.829114e-001	-1.831818e-001	-1.825355e-001	2.796467e-001
9.702544267876503e-004	-1.632979e-001	1.818492e-001	1.820487e-001	-1.822181e-001	-1.815896e-001	2.718058e-001
9.702931566211124e-004	-1.867011e-001	1.808969e-001	1.811771e-001	-1.812418e-001	-1.806406e-001	2.613923e-001
9.703318864545744e-004	-2.081322e-001	1.799405e-001	1.802957e-001	-1.802532e-001	-1.796884e-001	2.485362e-001
9.703706162880365e-004	-2.273381e-001	1.789801e-001	1.794038e-001	-1.792526e-001	-1.787329e-001	2.333824e-001
9.704093461214985e-004	-2.441086e-001	1.780157e-001	1.785007e-001	-1.782405e-001	-1.777741e-001	2.160869e-001
9.704480759549606e-004	-2.582770e-001	1.770472e-001	1.775858e-001	-1.772173e-001	-1.768120e-001	1.968129e-001
9.704868057884226e-004	-2.697176e-001	1.760747e-001	1.766587e-001	-1.761837e-001	-1.758465e-001	1.757267e-001
9.705255356218847e-004	-2.783434e-001	1.750981e-001	1.757188e-001	-1.751403e-001	-1.748774e-001	1.529953e-001
9.705642654553468e-004	-2.841029e-001	1.741176e-001	1.747658e-001	-1.740877e-001	-1.739049e-001	1.287876e-001
9.706029952888088e-004	-2.869786e-001	1.731331e-001	1.737995e-001	-1.730268e-001	-1.729286e-001	1.032804e-001
9.706417251222709e-004	-2.869839e-001	1.721446e-001	1.728196e-001	-1.719584e-001	-1.719485e-001	7.666556e-002
9.706804549557329e-004	-2.841614e-001	1.711521e-001	1.718261e-001	-1.708831e-001	-1.709645e-001	4.915684e-002
9.707191847891950e-004	-2.785799e-001	1.701557e-001	1.708190e-001	-1.698020e-001	-1.699765e-001	2.099184e-002
9.707579146226571e-004	-2.703327e-001	1.691553e-001	1.697983e-001	-1.687157e-001	-1.689844e-001	-7.570310e-003
9.707966444561191e-004	-2.595339e-001	1.681509e-001	1.687644e-001	-1.676253e-001	-1.679880e-001	-3.625304e-002
9.708353742895812e-004	-2.463161e-001	1.671424e-001	1.677173e-001	-1.665315e-001	-1.669872e-001	-6.476540e-002
9.708741041230432e-004	-2.308261e-001	1.661298e-001	1.666575e-001	-1.654352e-001	-1.659821e-001	-9.280287e-002
9.709128339565053e-004	-2.132217e-001	1.651131e-001	1.655855e-001	-1.643373e-001	-1.649723e-001	-1.200472e-001
9.709515637899674e-004	-1.936668e-001	1.640921e-001	1.645016e-001	-1.632384e-001	-1.639580e-001	-1.461692e-001
9.709902936234294e-004	-1.723284e-001	1.630668e-001	1.634065e-001	-1.621393e-001	-1.629388e-001	-1.708393e-001
9.710290234568915e-004	-1.493742e-001	1.620370e-001	1.623008e-001	-1.610408e-001	-1.619148e-001	-1.937442e-001
9.710677532903535e-004	-1.249746e-001	1.610026e-001	1.611852e-001	-1.599435e-001	-1.608859e-001	-2.146022e-001
9.711064831238156e-004	-9.930836e-002	1.599636e-001	1.600605e-001	-1.588479e-001	-1.598519e-001	-2.331721e-001
9.711452129572777e-004	-7.256898e-002	1.589198e-001	1.589274e-001	-1.577546e-001	-1.588127e-001	-2.492561e-001
9.711839427907397e-004	-4.497135e-002	1.578709e-001	1.577867e-001	-1.566641e-001	-1.577682e-001	-2.626989e-001
9.712226726242018e-004	-1.675430e-002	1.568170e-001	1.566392e-001	-1.555766e-001	-1.567182e-001	-2.733857e-001
9.712614024576638e-004	1.182151e-002	1.557578e-001	1.554858e-001	-1.544926e-001	-1.556627e-001	-2.812395e-001
9.713001322911259e-004	4.047823e-002	1.546933e-001	1.543274e-001	-1.534121e-001	-1.546016e-001	-2.862186e-001
9.713388621245880e-004	6.892380e-002	1.536233e-001	1.531647e-001	-1.523352e-001	-1.535346e-001	-2.883141e-001
9.713775919580500e-004	9.685259e-002	1.525477e-001	1.519985e-001	-1.512621e-001	-1.524616e-001	-2.875478e-001
9.714163217915121e-004	1.239453e-001	1.514664e-001	1.508298e-001	-1.501926e-001	-1.513826e-001	-2.839695e-001
9.714550516249741e-004	1.498723e-001	1.503792e-001	1.496591e-001	-1.491265e-001	-1.502973e-001	-2.776552e-001
9.714937814584362e-004	1.743047e-001	1.492861e-001	1.484873e-001	-1.480635e-001	-1.492058e-001	-2.687042e-001
9.715325112918983e-004	1.969312e-001	1.481869e-001	1.473151e-001	-1.470034e-001	-1.481078e-001	-2.572362e-001
9.715712411253603e-004	2.174732e-001	1.470815e-001	1.461430e-001	-1.459457e-001	-1.470033e-001	-2.433883e-001
9.716099709588224e-004	2.356943e-001	1.459697e-001	1.449716e-001	-1.448898e-001	-1.458921e-001	-2.273111e-001
9.716487007922844e-004	2.514024e-001	1.448516e-001	1.438014e-001	-1.438351e-001	-1.447743e-001	-2.091645e-001
9.716874306257465e-004	2.644487e-001	1.437268e-001	1.426328e-001	-1.427810e-001	-1.436498e-001	-1.891141e-001
9.717261604592085e-004	2.747244e-001	1.425954e-001	1.414662e-001	-1.417266e-001	-1.425184e-001	-1.673275e-001
9.717648902926706e-004	2.821579e-001	1.414571e-001	1.403018e-001	-1.406712e-001	-1.413803e-001	-1.439728e-001
9.718036201261327e-004	2.867122e-001	1.403118e-001	1.391397e-001	-1.396138e-001	-1.402352e-001	-1.192216e-001
9.718423499595947e-004	2.883831e-001	1.391593e-001	1.379801e-001	-1.385536e-001	-1.390833e-001	-9.325564e-002
9.718810797930568e-004	2.871965e-001	1.379996e-001	1.368229e-001	-1.374896e-001	-1.379243e-001	-6.627315e-002
9.719198096265188e-004	2.832063e-001	1.368324e-001	1.356680e-001	-1.364207e-001	-1.367584e-001	-3.849459e-002
9.719585394599809e-004	2.764920e-001	1.356578e-001	1.345152e-001	-1.353461e-001	-1.355855e-001	-1.016435e-002
9.719972692934430e-004	2.671560e-001	1.344754e-001	1.333642e-001	-1.342645e-001	-1.344056e-001	1.845256e-002
9.720359991269050e-004	2.553206e-001	1.332853e-001	1.322146e-001	-1.331750e-001	-1.332185e-001	4.707488e-002
9.720747289603671e-004	2.411249e-001	1.320872e-001	1.310659e-001	-1.320765e-001	-1.320242e-001	7.540756e-002
9.721134587938291e-004	2.247210e-001	1.308812e-001	1.299177e-001	-1.309681e-001	-1.308226e-001	1.031420e-001
9.721521886272912e-004	2.062699e-001	1.296672e-001	1.287691e-001	-1.298487e-001	-1.296137e-001	1.299564e-001
9.721909184607533e-004	1.859370e-001	1.284450e-001	1.276196e-001	-1.287175e-001	-1.283974e-001	1.555209e-001
9.722296482942153e-004	1.638897e-001	1.272146e-001	1.264683e-001	-1.275733e-001	-1.271735e-001	1.795099e-001
9.722683781276774e-004	1.402960e-001	1.259761e-001	1.253143e-001	-1.264155e-001	-1.259420e-001	2.016193e-001
9.723071079611394e-004	1.153283e-001	1.247292e-001	1.241568e-001	-1.252431e-001	-1.247027e-001	2.215806e-001
9.723458377946015e-004	8.917055e-002	1.234740e-001	1.229949e-001	-1.240554e-001	-1.234556e-001	2.391684e-001
9.723845676280636e-004	6.202570e-002	1.222105e-001	1.218274e-001	-1.228517e-001	-1.222005e-001	2.542019e-001
9.724232974615256e-004	3.412049e-002	1.209385e-001	1.206534e-001	-1.216315e-001	-1.209373e-001	2.665424e-001
9.724620272949877e-004	5.704651e-003	1.196581e-001	1.194718e-001	-1.203941e-001	-1.196659e-001	2.760910e-001
9.725007571284497e-004	-2.295282e-002	1.183692e-001	1.182817e-001	-1.191391e-001	-1.183862e-001	2.827851e-001
9.725394869619118e-004	-5.156748e-002	1.170716e-001	1.170818e-001	-1.178661e-001	-1.170982e-001	2.865963e-001
9.725782167953739e-004	-7.984132e-002	1.157654e-001	1.158713e-001	-1.165750e-001	-1.158016e-001	2.875281e-001
9.726169466288359e-004	-1.074628e-001	1.144504e-001	1.146490e-001	-1.152654e-001	-1.144964e-001	2.856137e-001
9.726556764622980e-004	-1.341076e-001	1.131266e-001	1.134139e-001	-1.139374e-001	-1.131825e-001	2.809137e-001
9.726944062957600e-004	-1.594451e-001	1.117938e-001	1.121651e-001	-1.125908e-001	-1.118596e-001	2.735137e-001
9.727331361292221e-004	-1.831527e-001	1.104519e-001	1.109016e-001	-1.112259e-001	-1.105278e-001	2.635215e-001
9.727718659626841e-004	-2.049337e-001	1.091008e-001	1.096226e-001	-1.098428e-001	-1.091867e-001	2.510640e-001
9.728105957961462e-004	-2.245283e-001	1.077403e-001	1.083272e-001	-1.084418e-001	-1.078363e-001	2.362840e-001
9.728493256296083e-004	-2.417191e-001	1.063705e-001	1.070148e-001	-1.070232e-001	-1.064764e-001	2.193360e-001
9.728880554630703e-004	-2.563322e-001	1.049911e-001	1.056845e-001	-1.055875e-001	-1.051067e-001	2.003825e-001
9.729267852965324e-004	-2.682355e-001	1.036020e-001	1.043358e-001	-1.041352e-001	-1.037271e-001	1.795895e-001
9.729655151299944e-004	-2.773357e-001	1.022030e-001	1.029682e-001	-1.026668e-001	-1.023373e-001	1.571240e-001
9.730042449634565e-004	-2.835757e-001	1.007942e-001	1.015812e-001	-1.011830e-001	-1.009372e-001	1.331543e-001
9.730429747969186e-004	-2.869324e-001	9.937530e-002	1.001746e-001	-9.968451e-002	-9.952652e-002	1.078553e-001
9.730817046303806e-004	-2.874144e-001	9.794621e-002	9.874792e-002	-9.817201e-002	-9.810506e-002	8.141586e-002
9.731204344638427e-004	-2.850596e-001	9.650680e-002	9.730116e-002	-9.664627e-002	-9.667259e-002	5.404550e-002
9.731591642973047e-004	-2.799327e-001	9.505692e-002	9.583419e-002	-9.510810e-002	-9.522890e-002	2.597778e-002
9.731978941307668e-004	-2.721232e-001	9.359641e-002	9.434706e-002	-9.355829e-002	-9.377381e-002	-2.531631e-003
9.732366239642289e-004	-2.617419e-001	9.212512e-002	9.283987e-002	-9.199767e-002	-9.230712e-002	-3.120895e-002
9.732753537976909e-004	-2.489186e-001	9.064287e-002	9.131286e-002	-9.042705e-002	-9.082867e-002	-5.976566e-002
9.733140836311530e-004	-2.337981e-001	8.914948e-002	8.976629e-002	-8.884723e-002	-8.933829e-002	-8.789970e-002
9.733528134646150e-004	-2.165367e-001	8.764475e-002	8.820058e-002	-8.725898e-002	-8.783582e-002	-1.152953e-001
9.733915432980771e-004	-1.972979e-001	8.612849e-002	8.661617e-002	-8.566307e-002	-8.632115e-002	-1.416248e-001
9.734302731315392e-004	-1.762481e-001	8.460047e-002	8.501360e-002	-8.406019e-002	-8.479415e-002	-1.665579e-001
9.734690029650012e-004	-1.535552e-001	8.306049e-002	8.339346e-002	-8.245104e-002	-8.325469e-002	-1.897773e-001
9.735077327984633e-004	-1.293888e-001	8.150832e-002	8.175643e-002	-8.083621e-002	-8.170270e-002	-2.109953e-001
9.735464626319253e-004	-1.039257e-001	7.994376e-002	8.010319e-002	-7.921624e-002	-8.013805e-002	-2.299632e-001
9.735851924653874e-004	-7.735641e-002	7.836656e-002	7.843452e-002	-7.759164e-002	-7.856066e-002	-2.464756e-001
9.736239222988495e-004	-4.989171e-002	7.677654e-002	7.675119e-002	-7.596281e-002	-7.697043e-002	-2.603705e-001
9.736626521323115e-004	-2.176637e-002	7.517350e-002	7.505400e-002	-7.433008e-002	-7.536727e-002	-2.715263e-001
9.737013819657736e-004	6.762488e-003	7.355723e-002	7.334380e-002	-7.269370e-002	-7.375111e-002	-2.798600e-001
9.737401117992356e-004	3.541977e-002	7.192758e-002	7.162139e-002	-7.105383e-002	-7.212184e-002	-2.853236e-001
9.737788416326977e-004	6.391586e-002	7.028440e-002	6.988762e-002	-6.941054e-002	-7.047943e-002	-2.879031e-001
9.738175714661597e-004	9.194761e-002	6.862754e-002	6.814327e-002	-6.776381e-002	-6.882378e-002	-2.876150e-001
9.738563012996218e-004	1.191981e-001	6.695689e-002	6.638915e-002	-6.611353e-002	-6.715484e-002	-2.845045e-001
9.738950311330839e-004	1.453393e-001	6.527235e-002	6.462601e-002	-6.445950e-002	-6.547257e-002	-2.786435e-001
9.739337609665459e-004	1.700413e-001	6.357381e-002	6.285456e-002	-6.280140e-002	-6.377690e-002	-2.701272e-001
9.739724908000080e-004	1.929886e-001	6.186121e-002	6.107546e-002	-6.113886e-002	-6.206783e-002	-2.590724e-001
9.740112206334700e-004	2.138962e-001	6.013449e-002	5.928933e-002	-5.947139e-002	-6.034533e-002	-2.456131e-001
9.740499504669321e-004	2.325201e-001	5.839356e-002	5.749672e-002	-5.779844e-002	-5.860939e-002	-2.298980e-001
9.740886803003942e-004	2.486609e-001	5.663840e-002	5.569810e-002	-5.611937e-002	-5.686000e-002	-2.120857e-001
9.741274101338562e-004	2.621624e-001	5.486895e-002	5.389387e-002	-5.443347e-002	-5.509718e-002	-1.923409e-001
9.741661399673183e-004	2.729093e-001	5.308516e-002	5.208436e-002	-5.273995e-002	-5.332094e-002	-1.708309e-001
9.742048698007803e-004	2.808236e-001	5.128700e-002	5.026981e-002	-5.103798e-002	-5.153130e-002	-1.477236e-001
9.742435996342424e-004	2.858627e-001	4.947443e-002	4.845038e-002	-4.932667e-002	-4.972828e-002	-1.231896e-001
9.742823294677045e-004	2.880169e-001	4.764743e-002	4.662612e-002	-4.760510e-002	-4.791189e-002	-9.740850e-002
9.743210593011665e-004	2.873074e-001	4.580597e-002	4.479702e-002	-4.587229e-002	-4.608215e-002	-7.057559e-002
9.743597891346286e-004	2.837833e-001	4.395004e-002	4.296295e-002	-4.412726e-002	-4.423906e-002	-4.290745e-002
9.743985189680906e-004	2.775198e-001	4.207963e-002	4.112371e-002	-4.236900e-002	-4.238261e-002	-1.464473e-002
9.744372488015527e-004	2.686156e-001	4.019476e-002	3.927899e-002	-4.059650e-002	-4.051278e-002	1.395048e-002
9.744759786350148e-004	2.571899e-001	3.829543e-002	3.742842e-002	-3.880875e-002	-3.862952e-002	4.259922e-002
9.745147084684768e-004	2.433791e-001	3.638165e-002	3.557153e-002	-3.700477e-002	-3.673277e-002	7.100850e-002
9.745534383019389e-004	2.273333e-001	3.445345e-002	3.370776e-002	-3.518358e-002	-3.482246e-002	9.887175e-002
9.745921681354009e-004	2.092121e-001	3.251087e-002	3.183649e-002	-3.334425e-002	-3.289851e-002	1.258690e-001
9.746308979688630e-004	1.891805e-001	3.055395e-002	2.995704e-002	-3.148587e-002	-3.096079e-002	1.516706e-001
9.746696278023251e-004	1.674055e-001	2.858274e-002	2.806865e-002	-2.960762e-002	-2.900921e-002	1.759492e-001
9.747083576357871e-004	1.440547e-001	2.659727e-002	2.617052e-002	-2.770869e-002	-2.704362e-002	1.983957e-001
9.747470874692492e-004	1.192995e-001	2.459759e-002	2.426178e-002	-2.578835e-002	-2.506390e-002	2.187350e-001
9.747858173027112e-004	9.332131e-002	2.258375e-002	2.234155e-002	-2.384596e-002	-2.306992e-002	2.367346e-001
9.748245471361733e-004	6.631969e-002	2.055576e-002	2.040892e-002	-2.188092e-002	-2.106152e-002	2.522063e-001
9.748632769696353e-004	3.851754e-002	1.851365e-002	1.846293e-002	-1.989274e-002	-1.903859e-002	2.650050e-001
9.749020068030974e-004	1.016116e-002	1.645742e-002	1.650265e-002	-1.788101e-002	-1.700098e-002	2.750253e-001
9.749407366365595e-004	-1.848321e-002	1.438707e-002	1.452711e-002	-1.584539e-002	-1.494856e-002	2.821989e-001
9.749794664700215e-004	-4.713332e-002	1.230257e-002	1.253539e-002	-1.378565e-002	-1.288120e-002	2.864919e-001
9.750181963034836e-004	-7.549319e-002	1.020386e-002	1.052655e-002	-1.170164e-002	-1.079878e-002	2.879027e-001
9.750569261369456e-004	-1.032533e-001	8.090899e-003	8.499691e-003	-9.593319e-003	-8.701174e-003	2.864599e-001
9.750956559704077e-004	-1.300908e-001	5.963606e-003	6.453962e-003	-7.460731e-003	-6.588255e-003	2.822196e-001
9.751343858038698e-004	-1.556751e-001	3.821896e-003	4.388539e-003	-5.304014e-003	-4.459908e-003	2.752637e-001
9.751731156373318e-004	-1.796809e-001	1.665674e-003	2.302656e-003	-3.123399e-003	-2.316019e-003	2.656963e-001
9.752118454707939e-004	-2.018062e-001	-5.051607e-004	1.956035e-004	-9.192050e-004	-1.564750e-004	2.536417e-001
9.752505753042559e-004	-2.217844e-001	-2.690709e-003	-1.933263e-003	1.308161e-003	2.018831e-003	2.392403e-001
9.752893051377180e-004	-2.393912e-001	-4.891073e-003	-4.084516e-003	3.558211e-003	4.210004e-003	2.226451e-001
9.753280349711801e-004	-2.544457e-001	-7.106347e-003	-6.258652e-003	5.830382e-003	6.417139e-003	2.040176e-001
9.753667648046421e-004	-2.668092e-001	-9.336623e-003	-8.456087e-003	8.124037e-003	8.640327e-003	1.835237e-001
9.754054946381042e-004	-2.763821e-001	-1.158198e-002	-1.067715e-002	1.043848e-002	1.087965e-002	1.613303e-001
9.754442244715662e-004	-2.831017e-001	-1.384250e-002	-1.292208e-002	1.277294e-002	1.313517e-002	1.376054e-001
9.754829543050283e-004	-2.869395e-001	-1.611825e-002	-1.519104e-002	1.512663e-002	1.540694e-002	1.125224e-001
9.755216841384904e-004	-2.878991e-001	-1.840927e-002	-1.748407e-002	1.749868e-002	1.769499e-002	8.626706e-002
9.755604139719524e-004	-2.860135e-001	-2.071562e-002	-1.980113e-002	1.988822e-002	1.999933e-002	5.904481e-002
9.755991438054145e-004	-2.813435e-001	-2.303733e-002	-2.214211e-002	2.229433e-002	2.231995e-002	3.108498e-002
9.756378736388765e-004	-2.739745e-001	-2.537443e-002	-2.450677e-002	2.471608e-002	2.465681e-002	2.639560e-003
9.756766034723386e-004	-2.640141e-001	-2.772694e-002	-2.689480e-002	2.715255e-002	2.700982e-002	-2.602062e-002
9.757153333058007e-004	-2.515893e-001	-3.009485e-002	-2.930578e-002	2.960278e-002	2.937890e-002	-5.460959e-002
9.757540631392627e-004	-2.368429e-001	-3.247815e-002	-3.173923e-002	3.206585e-002	3.176390e-002	-8.282781e-002
9.757927929727248e-004	-2.199297e-001	-3.487685e-002	-3.419456e-002	3.454084e-002	3.416468e-002	-1.103621e-001
9.758315228061868e-004	-2.010123e-001	-3.729089e-002	-3.667112e-002	3.702685e-002	3.658105e-002	-1.368869e-001
9.758702526396489e-004	-1.802571e-001	-3.972023e-002	-3.916818e-002	3.952302e-002	3.901280e-002	-1.620716e-001
9.759089824731109e-004	-1.578317e-001	-4.216480e-002	-4.168493e-002	4.202852e-002	4.145969e-002	-1.855955e-001
9.759477123065730e-004	-1.339055e-001	-4.462452e-002	-4.422051e-002	4.454255e-002	4.392149e-002	-2.071652e-001
9.759864421400351e-004	-1.086534e-001	-4.709928e-002	-4.677402e-002	4.706437e-002	4.639792e-002	-2.265247e-001
9.760251719734971e-004	-8.226310e-002	-4.958894e-002	-4.934448e-002	4.959328e-002	4.888873e-002	-2.434610e-001
9.760639018069592e-004	-5.494132e-002	-5.209334e-002	-5.193087e-002	5.212865e-002	5.139361e-002	-2.578046e-001
9.761026316404212e-004	-2.691850e-002	-5.461228e-002	-5.453218e-002	5.466989e-002	5.391228e-002	-2.694275e-001
9.761413614738833e-004	1.551940e-003	-5.714553e-002	-5.714732e-002	5.721649e-002	5.644444e-002	-2.782400e-001
9.761800913073454e-004	3.019786e-002	-5.969282e-002	-5.977522e-002	5.976798e-002	5.898978e-002	-2.841886e-001
9.762188211408074e-004	5.873219e-002	-6.225385e-002	-6.241477e-002	6.232397e-002	6.154798e-002	-2.872533e-001
9.762575509742695e-004	8.685435e-002	-6.482828e-002	-6.506487e-002	6.488414e-002	6.411870e-002	-2.874455e-001
9.762962808077315e-004	1.142502e-001	-6.741573e-002	-6.772444e-002	6.744823e-002	6.670161e-002	-2.848059e-001
9.763350106411936e-004	1.405935e-001	-7.001580e-002	-7.039236e-002	7.001603e-002	6.929635e-002	-2.794016e-001
9.763737404746557e-004	1.655540e-001	-7.262805e-002	-7.306758e-002	7.258742e-002	7.190256e-002	-2.713243e-001
9.764124703081177e-004	1.888125e-001	-7.525201e-002	-7.574904e-002	7.516231e-002	7.451984e-002	-2.606869e-001
9.764512001415798e-004	2.100778e-001	-7.788719e-002	-7.843572e-002	7.774068e-002	7.714781e-002	-2.476210e-001
9.764899299750418e-004	2.290987e-001	-8.053309e-002	-8.112662e-002	8.032258e-002	7.978603e-002	-2.322727e-001
9.765286598085039e-004	2.456679e-001	-8.318916e-002	-8.382080e-002	8.290806e-002	8.243408e-002	-2.147991e-001
9.765673896419661e-004	2.596219e-001	-8.585485e-002	-8.651733e-002	8.549728e-002	8.509149e-002	-1.953640e-001
9.766061194754281e-004	2.708384e-001	-8.852960e-002	-8.921534e-002	8.809038e-002	8.775777e-002	-1.741345e-001
9.766448493088902e-004	2.792335e-001	-9.121282e-002	-9.191401e-002	9.068754e-002	9.043244e-002	-1.512779e-001
9.766835791423522e-004	2.847583e-001	-9.390392e-002	-9.461257e-002	9.328899e-002	9.311496e-002	-1.269642e-001
9.767223089758143e-004	2.873979e-001	-9.660226e-002	-9.731029e-002	9.589493e-002	9.580480e-002	-1.013710e-001
9.767610388092764e-004	2.871680e-001	-9.930721e-002	-1.000065e-001	9.850559e-002	9.850140e-002	-7.469080e-002
9.767997686427384e-004	2.841133e-001	-1.020181e-001	-1.027006e-001	1.011212e-001	1.012042e-001	-4.713646e-002
9.768384984762005e-004	2.783047e-001	-1.047343e-001	-1.053921e-001	1.037420e-001	1.039126e-001	-1.894513e-002
9.768772283096625e-004	2.698369e-001	-1.074550e-001	-1.080803e-001	1.063681e-001	1.066260e-001	9.624111e-003
9.769159581431246e-004	2.588259e-001	-1.101795e-001	-1.107650e-001	1.089998e-001	1.093438e-001	3.829461e-002
9.769546879765867e-004	2.454051e-001	-1.129071e-001	-1.134455e-001	1.116371e-001	1.120654e-001	6.677536e-002
9.769934178100487e-004	2.297226e-001	-1.156371e-001	-1.161217e-001	1.142802e-001	1.147900e-001	9.476173e-002
9.770321476435108e-004	2.119365e-001	-1.183685e-001	-1.187932e-001	1.169290e-001	1.175171e-001	1.219354e-001
9.770708774769728e-004	1.922110e-001	-1.211006e-001	-1.214598e-001	1.195835e-001	1.202459e-001	1.479673e-001
9.771096073104349e-004	1.707127e-001	-1.238326e-001	-1.241211e-001	1.222437e-001	1.229758e-001	1.725283e-001
9.771483371438970e-004	1.476088e-001	-1.265635e-001	-1.267770e-001	1.249094e-001	1.257060e-001	1.953049e-001
9.771870669773590e-004	1.230698e-001	-1.292925e-001	-1.294273e-001	1.275803e-001	1.284356e-001	2.160158e-001
9.772257968108211e-004	9.727500e-002	-1.320187e-001	-1.320719e-001	1.302561e-001	1.311640e-001	2.344214e-001
9.772645266442831e-004	7.042067e-002	-1.347413e-001	-1.347106e-001	1.329363e-001	1.338903e-001	2.503265e-001
9.773032564777452e-004	4.272603e-002	-1.374592e-001	-1.373433e-001	1.356206e-001	1.366136e-001	2.635792e-001
9.773419863112073e-004	1.443390e-002	-1.401716e-001	-1.399698e-001	1.383083e-001	1.393329e-001	2.740674e-001
9.773807161446693e-004	-1.419219e-002	-1.428776e-001	-1.425901e-001	1.409986e-001	1.420475e-001	2.817172e-001
9.774194459781314e-004	-4.287215e-002	-1.455764e-001	-1.452041e-001	1.436909e-001	1.447563e-001	2.864894e-001
9.774581758115934e-004	-7.131191e-002	-1.482671e-001	-1.478116e-001	1.463842e-001	1.474583e-001	2.883773e-001
9.774969056450555e-004	-9.920382e-002	-1.509487e-001	-1.504125e-001	1.490776e-001	1.501525e-001	2.874049e-001
9.775356354785175e-004	-1.262266e-001	-1.536205e-001	-1.530065e-001	1.517701e-001	1.528379e-001	2.836239e-001
9.775743653119796e-004	-1.520498e-001	-1.562815e-001	-1.555935e-001	1.544604e-001	1.555136e-001	2.771121e-001
9.776130951454417e-004	-1.763457e-001	-1.589309e-001	-1.581731e-001	1.571473e-001	1.581783e-001	2.679703e-001
9.776518249789037e-004	-1.988072e-001	-1.615677e-001	-1.607450e-001	1.598297e-001	1.608312e-001	2.563199e-001
9.776905548123658e-004	-2.191617e-001	-1.641911e-001	-1.633090e-001	1.625060e-001	1.634712e-001	2.422989e-001
9.777292846458278e-004	-2.371776e-001	-1.668003e-001	-1.658646e-001	1.651749e-001	1.660972e-001	2.260587e-001
9.777680144792899e-004	-2.526672e-001	-1.693943e-001	-1.684113e-001	1.678349e-001	1.687082e-001	2.077599e-001
9.778067443127520e-004	-2.654852e-001	-1.719722e-001	-1.709486e-001	1.704844e-001	1.713032e-001	1.875681e-001
9.778454741462140e-004	-2.755259e-001	-1.745333e-001	-1.734760e-001	1.731219e-001	1.738812e-001	1.656502e-001
9.778842039796761e-004	-2.827207e-001	-1.770766e-001	-1.759929e-001	1.757458e-001	1.764413e-001	1.421741e-001
9.779229338131381e-004	-2.870358e-001	-1.796013e-001	-1.784986e-001	1.783543e-001	1.789824e-001	1.173119e-001
9.779616636466002e-004	-2.884698e-001	-1.821064e-001	-1.809923e-001	1.809460e-001	1.815036e-001	9.124635e-002
9.780003934800623e-004	-2.870512e-001	-1.845912e-001	-1.834734e-001	1.835192e-001	1.840041e-001	6.417897e-002
9.780391233135243e-004	-2.828363e-001	-1.870549e-001	-1.859409e-001	1.860722e-001	1.864828e-001	3.633464e-002
9.780778531469864e-004	-2.759068e-001	-1.894966e-001	-1.883940e-001	1.886035e-001	1.889390e-001	7.961435e-003
9.781165829804484e-004	-2.663670e-001	-1.919155e-001	-1.908317e-001	1.911114e-001	1.913718e-001	-2.067300e-002
9.781553128139105e-004	-2.543409e-001	-1.943109e-001	-1.932531e-001	1.935946e-001	1.937803e-001	-4.928535e-002
9.781940426473726e-004	-2.399692e-001	-1.966820e-001	-1.956571e-001	1.960513e-001	1.961638e-001	-7.757871e-002
9.782327724808346e-004	-2.234048e-001	-1.990281e-001	-1.980427e-001	1.984803e-001	1.985215e-001	-1.052426e-001
9.782715023142967e-004	-2.048097e-001	-2.013485e-001	-2.004088e-001	2.008802e-001	2.008527e-001	-1.319539e-001
9.783102321477587e-004	-1.843501e-001	-2.036427e-001	-2.027542e-001	2.032497e-001	2.031566e-001	-1.573822e-001
9.783489619812208e-004	-1.621938e-001	-2.059099e-001	-2.050779e-001	2.055875e-001	2.054327e-001	-1.812043e-001
9.783876918146829e-004	-1.385097e-001	-2.081496e-001	-2.073787e-001	2.078925e-001	2.076804e-001	-2.031209e-001
9.784264216481449e-004	-1.134713e-001	-2.103612e-001	-2.096554e-001	2.101637e-001	2.098991e-001	-2.228694e-001
9.784651514816070e-004	-8.726335e-002	-2.125442e-001	-2.119068e-001	2.124001e-001	2.120883e-001	-2.402289e-001
9.785038813150690e-004	-6.008881e-002	-2.146981e-001	-2.141319e-001	2.146009e-001	2.142476e-001	-2.550225e-001
9.785426111485311e-004	-3.217359e-002	-2.168224e-001	-2.163294e-001	2.167653e-001	2.163766e-001	-2.671151e-001
9.785813409819931e-004	-3.767123e-003	-2.189168e-001	-2.184983e-001	2.188926e-001	2.184751e-001	-2.764106e-001
9.786200708154552e-004	2.486154e-002	-2.209808e-001	-2.206374e-001	2.209823e-001	2.205428e-001	-2.828492e-001
9.786588006489173e-004	5.342799e-002	-2.230140e-001	-2.227457e-001	2.230340e-001	2.225794e-001	-2.864053e-001
9.786975304823793e-004	8.163427e-002	-2.250161e-001	-2.248222e-001	2.250473e-001	2.245848e-001	-2.870851e-001
9.787362603158414e-004	1.091689e-001	-2.269868e-001	-2.268658e-001	2.270220e-001	2.265590e-001	-2.849243e-001
9.787749901493034e-004	1.357079e-001	-2.289258e-001	-2.288757e-001	2.289579e-001	2.285017e-001	-2.799857e-001
9.788137199827655e-004	1.609212e-001	-2.308329e-001	-2.308511e-001	2.308551e-001	2.304132e-001	-2.723568e-001
9.788524498162276e-004	1.844866e-001	-2.327079e-001	-2.327910e-001	2.327136e-001	2.322932e-001	-2.621471e-001
9.788911796496896e-004	2.061074e-001	-2.345506e-001	-2.346948e-001	2.345335e-001	2.341419e-001	-2.494852e-001
9.789299094831517e-004	2.255246e-001	-2.363610e-001	-2.365618e-001	2.363153e-001	2.359594e-001	-2.345147e-001
9.789686393166137e-004	2.425234e-001	-2.381390e-001	-2.383914e-001	2.380591e-001	2.377458e-001	-2.173912e-001
9.790073691500758e-004	2.569326e-001	-2.398845e-001	-2.401832e-001	2.397656e-001	2.395011e-001	-1.982774e-001
9.790460989835379e-004	2.686231e-001	-2.415977e-001	-2.419367e-001	2.414352e-001	2.412255e-001	-1.773397e-001
9.790848288169999e-004	2.775043e-001	-2.432787e-001	-2.436516e-001	2.430685e-001	2.429193e-001	-1.547454e-001
9.791235586504620e-004	2.835216e-001	-2.449275e-001	-2.453276e-001	2.446662e-001	2.445824e-001	-1.306636e-001
9.791622884839240e-004	2.866542e-001	-2.465443e-001	-2.469647e-001	2.462291e-001	2.462152e-001	-1.052705e-001
9.792010183173861e-004	2.869128e-001	-2.481294e-001	-2.485627e-001	2.477579e-001	2.478178e-001	-7.875556e-002
9.792397481508482e-004	2.843372e-001	-2.496831e-001	-2.501217e-001	2.492535e-001	2.493905e-001	-5.132844e-002
9.792784779843102e-004	2.789939e-001	-2.512054e-001	-2.516418e-001	2.507168e-001	2.509333e-001	-2.322252e-002
9.793172078177723e-004	2.709737e-001	-2.526969e-001	-2.531232e-001	2.521486e-001	2.524467e-001	5.306196e-003
9.793559376512343e-004	2.603891e-001	-2.541577e-001	-2.545664e-001	2.535500e-001	2.539307e-001	3.398342e-002
9.793946674846964e-004	2.473707e-001	-2.555883e-001	-2.559716e-001	2.549218e-001	2.553856e-001	6.252017e-002
9.794333973181585e-004	2.320643e-001	-2.569889e-001	-2.573393e-001	2.562651e-001	2.568117e-001	9.061376e-002
9.794721271516205e-004	2.146263e-001	-2.583599e-001	-2.586703e-001	2.575807e-001	2.582092e-001	1.179477e-001
9.795108569850826e-004	1.952201e-001	-2.597017e-001	-2.599650e-001	2.588696e-001	2.595783e-001	1.441938e-001
9.795495868185446e-004	1.740119e-001	-2.610145e-001	-2.612242e-001	2.601328e-001	2.609193e-001	1.690215e-001
9.795883166520067e-004	1.511687e-001	-2.622988e-001	-2.624488e-001	2.613711e-001	2.622323e-001	1.921136e-001
9.796270464854687e-004	1.268601e-001	-2.635549e-001	-2.636396e-001	2.625854e-001	2.635176e-001	2.131825e-001
9.796657763189308e-004	1.012634e-001	-2.647831e-001	-2.647974e-001	2.637765e-001	2.647752e-001	2.319816e-001
9.797045061523929e-004	7.457194e-002	-2.659839e-001	-2.659233e-001	2.649453e-001	2.660054e-001	2.483087e-001
9.797432359858549e-004	4.700108e-002	-2.671574e-001	-2.670183e-001	2.660924e-001	2.672083e-001	2.620049e-001
9.797819658193170e-004	1.879015e-002	-2.683040e-001	-2.680834e-001	2.672185e-001	2.683840e-001	2.729521e-001
9.798206956527790e-004	-9.800238e-003	-2.694242e-001	-2.691196e-001	2.683243e-001	2.695326e-001	2.810702e-001
9.798594254862411e-004	-3.849229e-002	-2.705181e-001	-2.701281e-001	2.694103e-001	2.706541e-001	2.863147e-001
9.798981553197032e-004	-6.699398e-002	-2.715860e-001	-2.711099e-001	2.704768e-001	2.717488e-001	2.886736e-001
9.799368851531652e-004	-9.499964e-002	-2.726284e-001	-2.720661e-001	2.715245e-001	2.728164e-001	2.881662e-001
9.799756149866273e-004	-1.221898e-001	-2.736454e-001	-2.729978e-001	2.725535e-001	2.738573e-001	2.848397e-001
9.800143448200893e-004	-1.482346e-001	-2.746373e-001	-2.739060e-001	2.735641e-001	2.748713e-001	2.787680e-001
9.800530746535514e-004	-1.728044e-001	-2.756044e-001	-2.747918e-001	2.745565e-001	2.758586e-001	2.700483e-001
9.800918044870135e-004	-1.955878e-001	-2.765469e-001	-2.756562e-001	2.755308e-001	2.768192e-001	2.587987e-001
9.801305343204755e-004	-2.163056e-001	-2.774650e-001	-2.765001e-001	2.764868e-001	2.777532e-001	2.451551e-001
9.801692641539376e-004	-2.347195e-001	-2.783590e-001	-2.773245e-001	2.774247e-001	2.786607e-001	2.292669e-001
9.802079939873996e-004	-2.506346e-001	-2.792289e-001	-2.781302e-001	2.783442e-001	2.795417e-001	2.112934e-001
9.802467238208617e-004	-2.638988e-001	-2.800749e-001	-2.789181e-001	2.792451e-001	2.803964e-001	1.913999e-001
9.802854536543238e-004	-2.744004e-001	-2.808971e-001	-2.796887e-001	2.801271e-001	2.812249e-001	1.697535e-001
9.803241834877858e-004	-2.820650e-001	-2.816956e-001	-2.804430e-001	2.809899e-001	2.820274e-001	1.465221e-001
9.803629133212479e-004	-2.868531e-001	-2.824706e-001	-2.811812e-001	2.818330e-001	2.828041e-001	1.218761e-001
9.804016431547099e-004	-2.887581e-001	-2.832220e-001	-2.819041e-001	2.826560e-001	2.835551e-001	9.599592e-002
9.804403729881720e-004	-2.878038e-001	-2.839499e-001	-2.826120e-001	2.834584e-001	2.842806e-001	6.907942e-002
9.804791028216341e-004	-2.840422e-001	-2.846545e-001	-2.833053e-001	2.842395e-001	2.849810e-001	4.134715e-002
9.805178326550961e-004	-2.775508e-001	-2.853357e-001	-2.839842e-001	2.849990e-001	2.856564e-001	1.304323e-002
9.805565624885582e-004	-2.684306e-001	-2.859936e-001	-2.846488e-001	2.857361e-001	2.863070e-001	-1.556784e-002
9.805952923220202e-004	-2.568025e-001	-2.866284e-001	-2.852993e-001	2.864504e-001	2.869332e-001	-4.420531e-002
9.806340221554823e-004	-2.428047e-001	-2.872401e-001	-2.859356e-001	2.871411e-001	2.875353e-001	-7.257468e-002
9.806727519889444e-004	-2.265886e-001	-2.878288e-001	-2.865577e-001	2.878077e-001	2.881135e-001	-1.003680e-001
9.807114818224064e-004	-2.083149e-001	-2.883946e-001	-2.871652e-001	2.884497e-001	2.886682e-001	-1.272643e-001
9.807502116558685e-004	-1.881496e-001	-2.889377e-001	-2.877581e-001	2.890664e-001	2.891997e-001	-1.529338e-001
9.807889414893305e-004	-1.662603e-001	-2.894582e-001	-2.883359e-001	2.896574e-001	2.897083e-001	-1.770511e-001
9.808276713227926e-004	-1.428156e-001	-2.899564e-001	-2.888983e-001	2.902221e-001	2.901944e-001	-1.993118e-001
9.808664011562546e-004	-1.179878e-001	-2.904323e-001	-2.894447e-001	2.907602e-001	2.906584e-001	-2.194462e-001
9.809051309897167e-004	-9.195926e-002	-2.908863e-001	-2.899748e-001	2.912712e-001	2.911006e-001	-2.372264e-001
9.809438608231788e-004	-6.492919e-002	-2.913186e-001	-2.904879e-001	2.917549e-001	2.915216e-001	-2.524678e-001
9.809825906566408e-004	-3.711933e-002	-2.917294e-001	-2.909835e-001	2.922110e-001	2.919217e-001	-2.650285e-001
9.810213204901029e-004	-8.775195e-003	-2.921190e-001	-2.914610e-001	2.926393e-001	2.923014e-001	-2.748057e-001
9.810600503235649e-004	1.983727e-002	-2.924877e-001	-2.919196e-001	2.930397e-001	2.926611e-001	-2.817337e-001
9.810987801570270e-004	4.843614e-002	-2.928357e-001	-2.923589e-001	2.934123e-001	2.930013e-001	-2.857813e-001
9.811375099904891e-004	7.672586e-002	-2.931633e-001	-2.927781e-001	2.937571e-001	2.933225e-001	-2.869494e-001
9.811762398239511e-004	1.043974e-001	-2.934708e-001	-2.931766e-001	2.940741e-001	2.936252e-001	-2.852688e-001
9.812149696574132e-004	1.311287e-001	-2.937587e-001	-2.935539e-001	2.943639e-001	2.939097e-001	-2.807980e-001
9.812536994908752e-004	1.565902e-001	-2.940271e-001	-2.939092e-001	2.946265e-001	2.941766e-001	-2.736204e-001
9.812924293243373e-004	1.804572e-001	-2.942764e-001	-2.942422e-001	2.948626e-001	2.944263e-001	-2.638419e-001
9.813311591577994e-004	2.024277e-001	-2.945071e-001	-2.945522e-001	2.950725e-001	2.946593e-001	-2.515882e-001
9.813698889912614e-004	2.222357e-001	-2.947193e-001	-2.948388e-001	2.952570e-001	2.948758e-001	-2.370005e-001
9.814086188247235e-004	2.396585e-001	-2.949136e-001	-2.951017e-001	2.954166e-001	2.950763e-001	-2.202327e-001
9.814473486581855e-004	2.545178e-001	-2.950903e-001	-2.953405e-001	2.955522e-001	2.952611e-001	-2.014464e-001
9.814860784916476e-004	2.666773e-001	-2.952498e-001	-2.955550e-001	2.956646e-001	2.954307e-001	-1.808075e-001
9.815248083251097e-004	2.760402e-001	-2.953925e-001	-2.957450e-001	2.957547e-001	2.955853e-001	-1.584833e-001
9.815635381585717e-004	2.825462e-001	-2.955189e-001	-2.959103e-001	2.958234e-001	2.957251e-001	-1.346426e-001
9.816022679920338e-004	2.861688e-001	-2.956294e-001	-2.960510e-001	2.958718e-001	2.958505e-001	-1.094598e-001
9.816409978254958e-004	2.869135e-001	-2.957244e-001	-2.961671e-001	2.959010e-001	2.959617e-001	-8.312195e-002
9.816797276589579e-004	2.848153e-001	-2.958043e-001	-2.962588e-001	2.959120e-001	2.960590e-001	-5.583480e-002
9.817184574924200e-004	2.799363e-001	-2.958695e-001	-2.963265e-001	2.959059e-001	2.961425e-001	-2.782787e-002
9.817571873258820e-004	2.723636e-001	-2.959204e-001	-2.963703e-001	2.958840e-001	2.962124e-001	6.462352e-004
9.817959171593441e-004	2.622060e-001	-2.959575e-001	-2.963907e-001	2.958472e-001	2.962691e-001	2.931591e-002
9.818346469928061e-004	2.495915e-001	-2.959810e-001	-2.963884e-001	2.957969e-001	2.963125e-001	5.789440e-002
9.818733768262682e-004	2.346633e-001	-2.959913e-001	-2.963638e-001	2.957340e-001	2.963430e-001	8.608127e-002
9.819121066597302e-004	2.175765e-001	-2.959887e-001	-2.963176e-001	2.956598e-001	2.963606e-001	1.135622e-001
9.819508364931923e-004	1.984935e-001	-2.959736e-001	-2.962507e-001	2.955752e-001	2.963656e-001	1.400104e-001
9.819895663266544e-004	1.775801e-001	-2.959462e-001	-2.961639e-001	2.954814e-001	2.963580e-001	1.650948e-001
9.820282961601164e-004	1.550034e-001	-2.959068e-001	-2.960579e-001	2.953793e-001	2.963381e-001	1.884946e-001
9.820670259935785e-004	1.309322e-001	-2.958557e-001	-2.959339e-001	2.952698e-001	2.963058e-001	2.099164e-001
9.821057558270405e-004	1.055419e-001	-2.957929e-001	-2.957928e-001	2.951538e-001	2.962614e-001	2.291062e-001
9.821444856605026e-004	7.902265e-002	-2.957188e-001	-2.956356e-001	2.950322e-001	2.962049e-001	2.458545e-001
9.821832154939647e-004	5.158613e-002	-2.956336e-001	-2.954634e-001	2.949057e-001	2.961363e-001	2.599956e-001
9.822219453274267e-004	2.346776e-002	-2.955373e-001	-2.952773e-001	2.947748e-001	2.960558e-001	2.714049e-001
9.822606751608888e-004	-5.075074e-003	-2.954303e-001	-2.950783e-001	2.946403e-001	2.959634e-001	2.799960e-001
9.822994049943508e-004	-3.376718e-002	-2.953126e-001	-2.948677e-001	2.945025e-001	2.958591e-001	2.857184e-001
9.823381348278129e-004	-6.231877e-002	-2.951843e-001	-2.946464e-001	2.943618e-001	2.957429e-001	2.885552e-001
9.823768646612750e-004	-9.042643e-002	-2.950457e-001	-2.944157e-001	2.942186e-001	2.956150e-001	2.885203e-001
9.824155944947370e-004	-1.177729e-001	-2.948969e-001	-2.941764e-001	2.940730e-001	2.954752e-001	2.856568e-001
9.824543243281991e-004	-1.440294e-001	-2.947379e-001	-2.939297e-001	2.939251e-001	2.953237e-001	2.800339e-001
9.824930541616611e-004	-1.688653e-001	-2.945690e-001	-2.936766e-001	2.937750e-001	2.951605e-001	2.717455e-001
9.825317839951232e-004	-1.919648e-001	-2.943903e-001	-2.934178e-001	2.936225e-001	2.949856e-001	2.609062e-001
9.825705138285853e-004	-2.130427e-001	-2.942017e-001	-2.931544e-001	2.934675e-001	2.947992e-001	2.476492e-001
9.826092436620473e-004	-2.318535e-001	-2.940034e-001	-2.928872e-001	2.933097e-001	2.946012e-001	2.321219e-001
9.826479734955094e-004	-2.481951e-001	-2.937954e-001	-2.926168e-001	2.931488e-001	2.943918e-001	2.144824e-001
9.826867033289714e-004	-2.619084e-001	-2.935779e-001	-2.923440e-001	2.929843e-001	2.941711e-001	1.948951e-001
9.827254331624335e-004	-2.728751e-001	-2.933508e-001	-2.920694e-001	2.928158e-001	2.939391e-001	1.735272e-001
9.827641629958956e-004	-2.810149e-001	-2.931141e-001	-2.917933e-001	2.926428e-001	2.936961e-001	1.505461e-001
9.828028928293576e-004	-2.862824e-001	-2.928680e-001	-2.915164e-001	2.924645e-001	2.934421e-001	1.261216e-001
9.828416226628197e-004	-2.886659e-001	-2.926123e-001	-2.912388e-001	2.922804e-001	2.931773e-001	1.004319e-001
9.828803524962817e-004	-2.881842e-001	-2.923471e-001	-2.909608e-001	2.920898e-001	2.929018e-001	7.367136e-002
9.829190823297438e-004	-2.848847e-001	-2.920724e-001	-2.906825e-001	2.918919e-001	2.926159e-001	4.605650e-002
9.829578121632058e-004	-2.788408e-001	-2.917883e-001	-2.904041e-001	2.916860e-001	2.923197e-001	1.782762e-002
9.829965419966679e-004	-2.701498e-001	-2.914946e-001	-2.901254e-001	2.914714e-001	2.920132e-001	-1.075391e-002
9.830352718301300e-004	-2.589294e-001	-2.911915e-001	-2.898463e-001	2.912472e-001	2.916968e-001	-3.940980e-002
9.830740016635920e-004	-2.453153e-001	-2.908790e-001	-2.895666e-001	2.910128e-001	2.913705e-001	-6.784780e-002
9.831127314970541e-004	-2.294568e-001	-2.905571e-001	-2.892859e-001	2.907674e-001	2.910345e-001	-9.576228e-002
9.831514613305161e-004	-2.115135e-001	-2.902258e-001	-2.890040e-001	2.905103e-001	2.906890e-001	-1.228342e-001
9.831901911639782e-004	-1.916506e-001	-2.898853e-001	-2.887203e-001	2.902408e-001	2.903342e-001	-1.487347e-001
9.832289209974403e-004	-1.700356e-001	-2.895356e-001	-2.884344e-001	2.899583e-001	2.899701e-001	-1.731365e-001
9.832676508309023e-004	-1.468369e-001	-2.891768e-001	-2.881456e-001	2.896621e-001	2.895971e-001	-1.957304e-001
9.833063806643644e-004	-1.222258e-001	-2.888090e-001	-2.878534e-001	2.893519e-001	2.892153e-001	-2.162404e-001
9.833451104978264e-004	-9.638253e-002	-2.884323e-001	-2.875569e-001	2.890269e-001	2.888248e-001	-2.344313e-001
9.833838403312885e-004	-6.950289e-002	-2.880468e-001	-2.872556e-001	2.886870e-001	2.884259e-001	-2.501116e-001
9.834225701647506e-004	-4.180464e-002	-2.876527e-001	-2.869487e-001	2.883317e-001	2.880188e-001	-2.631320e-001
9.834612999982126e-004	-1.352941e-002	-2.872500e-001	-2.866354e-001	2.879607e-001	2.876037e-001	-2.733833e-001
9.835000298316747e-004	1.505991e-002	-2.868389e-001	-2.863150e-001	2.875739e-001	2.871808e-001	-2.807936e-001
9.835387596651367e-004	4.368381e-002	-2.864195e-001	-2.859866e-001	2.871711e-001	2.867505e-001	-2.853263e-001
9.835774894985988e-004	7.204895e-002	-2.859918e-001	-2.856496e-001	2.867524e-001	2.863129e-001	-2.869771e-001
9.836162193320609e-004	9.984854e-002	-2.855562e-001	-2.853031e-001	2.863178e-001	2.858683e-001	-2.857721e-001
9.836549491655229e-004	1.267626e-001	-2.851126e-001	-2.849466e-001	2.858675e-001	2.854168e-001	-2.817653e-001
9.836936789989850e-004	1.524618e-001	-2.846612e-001	-2.845792e-001	2.854016e-001	2.849588e-001	-2.750359e-001
9.837324088324470e-004	1.766198e-001	-2.842021e-001	-2.842003e-001	2.849206e-001	2.844945e-001	-2.656866e-001
9.837711386659091e-004	1.989295e-001	-2.837355e-001	-2.838094e-001	2.844247e-001	2.840241e-001	-2.538397e-001
9.838098684993712e-004	2.191182e-001	-2.832615e-001	-2.834058e-001	2.839146e-001	2.835478e-001	-2.396343e-001
9.838485983328332e-004	2.369558e-001	-2.827804e-001	-2.829892e-001	2.833907e-001	2.830659e-001	-2.232224e-001
9.838873281662953e-004	2.522565e-001	-2.822922e-001	-2.825590e-001	2.828537e-001	2.825783e-001	-2.047646e-001
9.839260579997573e-004	2.648775e-001	-2.817971e-001	-2.821149e-001	2.823042e-001	2.820855e-001	-1.844264e-001
9.839647878332194e-004	2.747154e-001	-2.812955e-001	-2.816567e-001	2.817430e-001	2.815876e-001	-1.623748e-001
9.840035176666814e-004	2.817039e-001	-2.807874e-001	-2.811841e-001	2.811710e-001	2.810845e-001	-1.387783e-001
9.840422475001435e-004	2.858112e-001	-2.802731e-001	-2.806970e-001	2.805889e-001	2.805766e-001	-1.138101e-001
9.840809773336056e-004	2.870376e-001	-2.797529e-001	-2.801955e-001	2.799977e-001	2.800639e-001	-8.765446e-002
9.841197071670676e-004	2.854131e-001	-2.792269e-001	-2.796794e-001	2.793982e-001	2.795466e-001	-6.051359e-002
9.841584370005297e-004	2.809958e-001	-2.786954e-001	-2.791490e-001	2.787914e-001	2.790247e-001	-3.261289e-002
9.841971668339917e-004	2.738686e-001	-2.781586e-001	-2.786045e-001	2.781783e-001	2.784984e-001	-4.201297e-003
9.842358966674538e-004	2.641369e-001	-2.776167e-001	-2.780461e-001	2.775597e-001	2.779677e-001	2.445247e-002
9.842746265009159e-004	2.519256e-001	-2.770700e-001	-2.774743e-001	2.769367e-001	2.774328e-001	5.306408e-002
9.843133563343779e-004	2.373758e-001	-2.765187e-001	-2.768894e-001	2.763102e-001	2.768937e-001	8.133540e-002
9.843520861678400e-004	2.206410e-001	-2.759628e-001	-2.762921e-001	2.756811e-001	2.763506e-001	1.089545e-001
9.843908160013020e-004	2.018826e-001	-2.754027e-001	-2.756830e-001	2.750503e-001	2.758034e-001	1.355964e-001
9.844295458347641e-004	1.812661e-001	-2.748384e-001	-2.750626e-001	2.744186e-001	2.752523e-001	1.609300e-001
9.844682756682262e-004	1.589585e-001	-2.742702e-001	-2.744317e-001	2.737869e-001	2.746973e-001	1.846314e-001
9.845070055016882e-004	1.351279e-001	-2.736982e-001	-2.737911e-001	2.731559e-001	2.741385e-001	2.064018e-001
9.845457353351503e-004	1.099483e-001	-2.731224e-001	-2.731417e-001	2.725264e-001	2.735759e-001	2.259799e-001
9.845844651686123e-004	8.360677e-002	-2.725430e-001	-2.724842e-001	2.718990e-001	2.730094e-001	2.431487e-001
9.846231950020744e-004	5.631095e-002	-2.719601e-001	-2.718195e-001	2.712742e-001	2.724392e-001	2.577350e-001
9.846619248355365e-004	2.829231e-002	-2.713737e-001	-2.711486e-001	2.706527e-001	2.718651e-001	2.696077e-001
9.847006546689985e-004	-1.952034e-004	-2.707841e-001	-2.704724e-001	2.700347e-001	2.712870e-001	2.786745e-001
9.847393845024606e-004	-2.887915e-002	-2.701913e-001	-2.697919e-001	2.694207e-001	2.707050e-001	2.848788e-001
9.847781143359226e-004	-5.747212e-002	-2.695952e-001	-2.691079e-001	2.688109e-001	2.701191e-001	2.881982e-001
9.848168441693847e-004	-8.567306e-002	-2.689961e-001	-2.684213e-001	2.682056e-001	2.695290e-001	2.886415e-001
9.848555740028468e-004	-1.131672e-001	-2.683939e-001	-2.677332e-001	2.676048e-001	2.689346e-001	2.862471e-001
9.848943038363088e-004	-1.396273e-001	-2.677888e-001	-2.670442e-001	2.670085e-001	2.683361e-001	2.810800e-001
9.849330336697709e-004	-1.647220e-001	-2.671807e-001	-2.663554e-001	2.664168e-001	2.677331e-001	2.732300e-001
9.849717635032329e-004	-1.881317e-001	-2.665697e-001	-2.656674e-001	2.658293e-001	2.671257e-001	2.628085e-001
9.850104933366950e-004	-2.095653e-001	-2.659558e-001	-2.649810e-001	2.652459e-001	2.665137e-001	2.499458e-001
9.850492231701570e-004	-2.287702e-001	-2.653390e-001	-2.642970e-001	2.646663e-001	2.658972e-001	2.347871e-001
9.850879530036191e-004	-2.455369e-001	-2.647192e-001	-2.636159e-001	2.640900e-001	2.652760e-001	2.174890e-001
9.851266828370812e-004	-2.596993e-001	-2.640964e-001	-2.629384e-001	2.635166e-001	2.646501e-001	1.982151e-001
9.851654126705432e-004	-2.711325e-001	-2.634706e-001	-2.622648e-001	2.629455e-001	2.640194e-001	1.771322e-001
9.852041425040053e-004	-2.797497e-001	-2.628416e-001	-2.615956e-001	2.623762e-001	2.633840e-001	1.544078e-001
9.852428723374673e-004	-2.854999e-001	-2.622094e-001	-2.609313e-001	2.618080e-001	2.627439e-001	1.302109e-001
9.852816021709294e-004	-2.883660e-001	-2.615739e-001	-2.602719e-001	2.612401e-001	2.620989e-001	1.047177e-001
9.853203320043915e-004	-2.883616e-001	-2.609349e-001	-2.596177e-001	2.606719e-001	2.614492e-001	7.811943e-002
9.853590618378535e-004	-2.855297e-001	-2.602923e-001	-2.589688e-001	2.601025e-001	2.607948e-001	5.062874e-002
9.853977916713156e-004	-2.799394e-001	-2.596461e-001	-2.583252e-001	2.595311e-001	2.601356e-001	2.248214e-002
9.854365215047776e-004	-2.716840e-001	-2.589961e-001	-2.576868e-001	2.589570e-001	2.594717e-001	-6.062154e-003
9.854752513382397e-004	-2.608782e-001	-2.583422e-001	-2.570533e-001	2.583792e-001	2.588032e-001	-3.472842e-002
9.855139811717018e-004	-2.476546e-001	-2.576843e-001	-2.564247e-001	2.577970e-001	2.581301e-001	-6.322658e-002
9.855527110051638e-004	-2.321608e-001	-2.570223e-001	-2.558004e-001	2.572095e-001	2.574523e-001	-9.125318e-002
9.855914408386259e-004	-2.145547e-001	-2.563562e-001	-2.551801e-001	2.566159e-001	2.567701e-001	-1.184912e-001
9.856301706720879e-004	-1.950008e-001	-2.556858e-001	-2.545633e-001	2.560155e-001	2.560834e-001	-1.446129e-001
9.856689005055500e-004	-1.736665e-001	-2.550112e-001	-2.539494e-001	2.554075e-001	2.553924e-001	-1.692894e-001
9.857076303390121e-004	-1.507199e-001	-2.543322e-001	-2.533378e-001	2.547911e-001	2.546970e-001	-1.922073e-001
9.857463601724741e-004	-1.263314e-001	-2.536490e-001	-2.527278e-001	2.541657e-001	2.539974e-001	-2.130844e-001
9.857850900059362e-004	-1.006792e-001	-2.529614e-001	-2.521187e-001	2.535308e-001	2.532938e-001	-2.316785e-001
9.858238198393982e-004	-7.395630e-002	-2.522695e-001	-2.515097e-001	2.528857e-001	2.525861e-001	-2.477907e-001
9.858625496728603e-004	-4.637641e-002	-2.515732e-001	-2.509000e-001	2.522300e-001	2.518746e-001	-2.612649e-001
9.859012795063224e-004	-1.817735e-002	-2.508727e-001	-2.502888e-001	2.515633e-001	2.511594e-001	-2.719853e-001
9.859400093397844e-004	1.038116e-002	-2.501679e-001	-2.496752e-001	2.508852e-001	2.504408e-001	-2.798741e-001
9.859787391732465e-004	3.902205e-002	-2.494589e-001	-2.490584e-001	2.501955e-001	2.497188e-001	-2.848891e-001
9.860174690067085e-004	6.745414e-002	-2.487457e-001	-2.484374e-001	2.494940e-001	2.489936e-001	-2.870207e-001
9.860561988401706e-004	9.537284e-002	-2.480283e-001	-2.478115e-001	2.487807e-001	2.482655e-001	-2.862901e-001
9.860949286736327e-004	1.224601e-001	-2.473069e-001	-2.471799e-001	2.480554e-001	2.475345e-001	-2.827468e-001
9.861336585070947e-004	1.483875e-001	-2.465814e-001	-2.465416e-001	2.473184e-001	2.468010e-001	-2.764661e-001
9.861723883405568e-004	1.728270e-001	-2.458520e-001	-2.458961e-001	2.465698e-001	2.460650e-001	-2.675468e-001
9.862111181740188e-004	1.954671e-001	-2.451187e-001	-2.452424e-001	2.458098e-001	2.453267e-001	-2.561084e-001
9.862498480074809e-004	2.160285e-001	-2.443816e-001	-2.445801e-001	2.450389e-001	2.445863e-001	-2.422875e-001
9.862885778409429e-004	2.342739e-001	-2.436409e-001	-2.439083e-001	2.442573e-001	2.438439e-001	-2.262340e-001
9.863273076744050e-004	2.500103e-001	-2.428966e-001	-2.432266e-001	2.434657e-001	2.430997e-001	-2.081076e-001
9.863660375078671e-004	2.630877e-001	-2.421489e-001	-2.425345e-001	2.426646e-001	2.423536e-001	-1.880733e-001
9.864047673413291e-004	2.733967e-001	-2.413979e-001	-2.418316e-001	2.418547e-001	2.416058e-001	-1.662982e-001
9.864434971747912e-004	2.808648e-001	-2.406439e-001	-2.411175e-001	2.410365e-001	2.408564e-001	-1.429504e-001
9.864822270082532e-004	2.854546e-001	-2.398869e-001	-2.403919e-001	2.402110e-001	2.401055e-001	-1.182013e-001
9.865209568417153e-004	2.871611e-001	-2.391272e-001	-2.396548e-001	2.393790e-001	2.393529e-001	-9.223311e-002
9.865596866751774e-004	2.860098e-001	-2.383648e-001	-2.389059e-001	2.385412e-001	2.385989e-001	-6.524459e-002
9.865984165086394e-004	2.820542e-001	-2.376001e-001	-2.381454e-001	2.376985e-001	2.378433e-001	-3.745702e-002
9.866371463421015e-004	2.753733e-001	-2.368331e-001	-2.373732e-001	2.368518e-001	2.370863e-001	-9.115466e-003
9.866758761755635e-004	2.660688e-001	-2.360640e-001	-2.365896e-001	2.360021e-001	2.363277e-001	1.951439e-002
9.867146060090256e-004	2.542630e-001	-2.352929e-001	-2.357949e-001	2.351502e-001	2.355676e-001	4.815070e-002
9.867533358424877e-004	2.400942e-001	-2.345200e-001	-2.349894e-001	2.342972e-001	2.348059e-001	7.649772e-002
9.867920656759497e-004	2.237143e-001	-2.337454e-001	-2.341735e-001	2.334437e-001	2.340427e-001	1.042459e-001
9.868307955094118e-004	2.052835e-001	-2.329691e-001	-2.333477e-001	2.325909e-001	2.332779e-001	1.310725e-001
9.868695253428738e-004	1.849672e-001	-2.321913e-001	-2.325126e-001	2.317393e-001	2.325115e-001	1.566465e-001
9.869082551763359e-004	1.629321e-001	-2.314120e-001	-2.316690e-001	2.308900e-001	2.317434e-001	1.806420e-001
9.869469850097980e-004	1.393462e-001	-2.306312e-001	-2.308174e-001	2.300436e-001	2.309735e-001	2.027546e-001
9.869857148432600e-004	1.143818e-001	-2.298490e-001	-2.299586e-001	2.292009e-001	2.302019e-001	2.227161e-001
9.870244446767221e-004	8.822335e-002	-2.290654e-001	-2.290935e-001	2.283624e-001	2.294283e-001	2.403019e-001
9.870631745101841e-004	6.107445e-002	-2.282804e-001	-2.282229e-001	2.275288e-001	2.286527e-001	2.553316e-001
9.871019043436462e-004	3.316251e-002	-2.274939e-001	-2.273477e-001	2.267006e-001	2.278751e-001	2.676671e-001
9.871406341771083e-004	4.737873e-003	-2.267061e-001	-2.264688e-001	2.258781e-001	2.270951e-001	2.772098e-001
9.871793640105703e-004	-2.392991e-002	-2.259167e-001	-2.255871e-001	2.250618e-001	2.263129e-001	2.838970e-001
9.872180938440324e-004	-5.255586e-002	-2.251258e-001	-2.247035e-001	2.242519e-001	2.255281e-001	2.877010e-001
9.872568236774944e-004	-8.084130e-002	-2.243334e-001	-2.238189e-001	2.234486e-001	2.247406e-001	2.886252e-001
9.872955535109565e-004	-1.084738e-001	-2.235394e-001	-2.229342e-001	2.226519e-001	2.239504e-001	2.867033e-001
9.873342833444185e-004	-1.351282e-001	-2.227438e-001	-2.220502e-001	2.218618e-001	2.231573e-001	2.819960e-001
9.873730131778806e-004	-1.604728e-001	-2.219465e-001	-2.211678e-001	2.210782e-001	2.223611e-001	2.745890e-001
9.874117430113427e-004	-1.841849e-001	-2.211474e-001	-2.202879e-001	2.203010e-001	2.215618e-001	2.645903e-001
9.874504728448047e-004	-2.059678e-001	-2.203465e-001	-2.194110e-001	2.195298e-001	2.207592e-001	2.521272e-001
9.874892026782668e-004	-2.255618e-001	-2.195437e-001	-2.185380e-001	2.187642e-001	2.199532e-001	2.373427e-001
9.875279325117288e-004	-2.427501e-001	-2.187389e-001	-2.176694e-001	2.180038e-001	2.191438e-001	2.203917e-001
9.875666623451909e-004	-2.573593e-001	-2.179319e-001	-2.168058e-001	2.172481e-001	2.183309e-001	2.014368e-001
9.876053921786530e-004	-2.692577e-001	-2.171227e-001	-2.159476e-001	2.164964e-001	2.175145e-001	1.806446e-001
9.876441220121150e-004	-2.783522e-001	-2.163111e-001	-2.150954e-001	2.157480e-001	2.166945e-001	1.581822e-001
9.876828518455771e-004	-2.845860e-001	-2.154970e-001	-2.142493e-001	2.150022e-001	2.158709e-001	1.342182e-001
9.877215816790391e-004	-2.879363e-001	-2.146802e-001	-2.134097e-001	2.142583e-001	2.150437e-001	1.089271e-001
9.877603115125012e-004	-2.884119e-001	-2.138607e-001	-2.125766e-001	2.135152e-001	2.142130e-001	8.249724e-002
9.877990413459633e-004	-2.860506e-001	-2.130381e-001	-2.117501e-001	2.127723e-001	2.133787e-001	5.513733e-002
9.878377711794253e-004	-2.809175e-001	-2.122126e-001	-2.109302e-001	2.120285e-001	2.125408e-001	2.708009e-002
9.878765010128874e-004	-2.731022e-001	-2.113838e-001	-2.101166e-001	2.112829e-001	2.116994e-001	-1.419511e-003
9.879152308463494e-004	-2.627157e-001	-2.105517e-001	-2.093093e-001	2.105347e-001	2.108546e-001	-3.008832e-002
9.879539606798115e-004	-2.498879e-001	-2.097161e-001	-2.085078e-001	2.097828e-001	2.100063e-001	-5.863845e-002
9.879926905132736e-004	-2.347640e-001	-2.088771e-001	-2.077118e-001	2.090263e-001	2.091545e-001	-8.676859e-002
9.880314203467356e-004	-2.175005e-001	-2.080345e-001	-2.069208e-001	2.082643e-001	2.082994e-001	-1.141639e-001
9.880701501801977e-004	-1.982611e-001	-2.071882e-001	-2.061341e-001	2.074959e-001	2.074409e-001	-1.404976e-001
9.881088800136597e-004	-1.772127e-001	-2.063382e-001	-2.053512e-001	2.067203e-001	2.065790e-001	-1.654400e-001
9.881476098471218e-004	-1.545231e-001	-2.054845e-001	-2.045713e-001	2.059367e-001	2.057139e-001	-1.886739e-001
9.881863396805839e-004	-1.303624e-001	-2.046271e-001	-2.037937e-001	2.051442e-001	2.048454e-001	-2.099110e-001
9.882250695140459e-004	-1.049068e-001	-2.037660e-001	-2.030175e-001	2.043423e-001	2.039738e-001	-2.289021e-001
9.882637993475080e-004	-7.834641e-002	-2.029012e-001	-2.022419e-001	2.035302e-001	2.030990e-001	-2.454409e-001
9.883025291809700e-004	-5.089123e-002	-2.020326e-001	-2.014659e-001	2.027074e-001	2.022211e-001	-2.593646e-001
9.883412590144321e-004	-2.277528e-002	-2.011603e-001	-2.006887e-001	2.018735e-001	2.013401e-001	-2.705511e-001
9.883799888478941e-004	5.745023e-003	-2.002844e-001	-1.999093e-001	2.010280e-001	2.004562e-001	-2.789166e-001
9.884187186813562e-004	3.439516e-002	-1.994048e-001	-1.991267e-001	2.001705e-001	1.995694e-001	-2.844128e-001
9.884574485148183e-004	6.288610e-002	-1.985215e-001	-1.983400e-001	1.993009e-001	1.986798e-001	-2.870251e-001
9.884961783482803e-004	9.091541e-002	-1.976347e-001	-1.975482e-001	1.984190e-001	1.977874e-001	-2.867695e-001
9.885349081817424e-004	1.181670e-001	-1.967442e-001	-1.967505e-001	1.975248e-001	1.968923e-001	-2.836911e-001
9.885736380152044e-004	1.443137e-001	-1.958501e-001	-1.959459e-001	1.966183e-001	1.959946e-001	-2.778611e-001
9.886123678486665e-004	1.690261e-001	-1.949525e-001	-1.951335e-001	1.956996e-001	1.950944e-001	-2.693746e-001
9.886510976821286e-004	1.919887e-001	-1.940513e-001	-1.943126e-001	1.947689e-001	1.941915e-001	-2.583479e-001
9.886898275155906e-004	2.129161e-001	-1.931466e-001	-1.934825e-001	1.938266e-001	1.932862e-001	-2.449150e-001
9.887285573490527e-004	2.315636e-001	-1.922383e-001	-1.926423e-001	1.928730e-001	1.923783e-001	-2.292239e-001
9.887672871825147e-004	2.477309e-001	-1.913266e-001	-1.917915e-001	1.919086e-001	1.914678e-001	-2.114331e-001
9.888060170159768e-004	2.612612e-001	-1.904115e-001	-1.909295e-001	1.909340e-001	1.905548e-001	-1.917069e-001
9.888447468494389e-004	2.720385e-001	-1.894930e-001	-1.900559e-001	1.899498e-001	1.896391e-001	-1.702125e-001
9.888834766829009e-004	2.799844e-001	-1.885711e-001	-1.891702e-001	1.889566e-001	1.887208e-001	-1.471175e-001
9.889222065163630e-004	2.850558e-001	-1.876460e-001	-1.882720e-001	1.879552e-001	1.877997e-001	-1.225925e-001
9.889609363498250e-004	2.872426e-001	-1.867176e-001	-1.873613e-001	1.869463e-001	1.868758e-001	-9.681746e-002
9.889996661832871e-004	2.865654e-001	-1.857860e-001	-1.864378e-001	1.859308e-001	1.859490e-001	-6.998782e-002
9.890383960167492e-004	2.830731e-001	-1.848513e-001	-1.855015e-001	1.849094e-001	1.850192e-001	-4.232066e-002
9.890771258502112e-004	2.768406e-001	-1.839135e-001	-1.845524e-001	1.838832e-001	1.840863e-001	-1.405707e-002
9.891158556836733e-004	2.679663e-001	-1.829725e-001	-1.835906e-001	1.828529e-001	1.831501e-001	1.454050e-002
9.891545855171353e-004	2.565689e-001	-1.820284e-001	-1.826165e-001	1.818194e-001	1.822107e-001	4.319274e-002
9.891933153505974e-004	2.427848e-001	-1.810813e-001	-1.816302e-001	1.807836e-001	1.812679e-001	7.160628e-002
9.892320451840595e-004	2.267636e-001	-1.801310e-001	-1.806323e-001	1.797463e-001	1.803216e-001	9.947407e-002
9.892707750175215e-004	2.086648e-001	-1.791776e-001	-1.796230e-001	1.787084e-001	1.793718e-001	1.264755e-001
9.893095048509836e-004	1.886530e-001	-1.782209e-001	-1.786031e-001	1.776707e-001	1.784183e-001	1.522805e-001
9.893482346844456e-004	1.668949e-001	-1.772610e-001	-1.775731e-001	1.766339e-001	1.774611e-001	1.765611e-001
9.893869645179077e-004	1.435583e-001	-1.762977e-001	-1.765336e-001	1.755987e-001	1.765001e-001	1.990083e-001
9.894256943513697e-004	1.188143e-001	-1.753310e-001	-1.754854e-001	1.745658e-001	1.755351e-001	2.193471e-001
9.894644241848318e-004	9.284470e-002	-1.743607e-001	-1.744292e-001	1.735358e-001	1.745661e-001	2.373451e-001
9.895031540182939e-004	6.584935e-002	-1.733868e-001	-1.733659e-001	1.725092e-001	1.735930e-001	2.528145e-001
9.895418838517559e-004	3.805146e-002	-1.724091e-001	-1.722963e-001	1.714863e-001	1.726156e-001	2.656102e-001
9.895806136852180e-004	9.697675e-003	-1.714276e-001	-1.712213e-001	1.704677e-001	1.716339e-001	2.756272e-001
9.896193435186800e-004	-1.894550e-002	-1.704421e-001	-1.701416e-001	1.694535e-001	1.706477e-001	2.827970e-001
9.896580733521421e-004	-4.759556e-002	-1.694525e-001	-1.690581e-001	1.684440e-001	1.696568e-001	2.870861e-001
9.896968031856042e-004	-7.595621e-002	-1.684587e-001	-1.679718e-001	1.674392e-001	1.686612e-001	2.884928e-001
9.897355330190662e-004	-1.037175e-001	-1.674606e-001	-1.668834e-001	1.664392e-001	1.676607e-001	2.870457e-001
9.897742628525283e-004	-1.305563e-001	-1.664582e-001	-1.657938e-001	1.654439e-001	1.666552e-001	2.828011e-001
9.898129926859903e-004	-1.561414e-001	-1.654512e-001	-1.647037e-001	1.644530e-001	1.656446e-001	2.758407e-001
9.898517225194524e-004	-1.801473e-001	-1.644397e-001	-1.636138e-001	1.634664e-001	1.646288e-001	2.662689e-001
9.898904523529145e-004	-2.022719e-001	-1.634235e-001	-1.625248e-001	1.624837e-001	1.636076e-001	2.542100e-001
9.899291821863765e-004	-2.222489e-001	-1.624025e-001	-1.614375e-001	1.615043e-001	1.625811e-001	2.398044e-001
9.899679120198386e-004	-2.398541e-001	-1.613765e-001	-1.603522e-001	1.605279e-001	1.615490e-001	2.232054e-001
9.900066418533006e-004	-2.549065e-001	-1.603455e-001	-1.592695e-001	1.595537e-001	1.605114e-001	2.045745e-001
9.900453716867627e-004	-2.672677e-001	-1.593094e-001	-1.581899e-001	1.585810e-001	1.594682e-001	1.840777e-001
9.900841015202248e-004	-2.768382e-001	-1.582680e-001	-1.571137e-001	1.576092e-001	1.584193e-001	1.618821e-001
9.901228313536868e-004	-2.835552e-001	-1.572211e-001	-1.560410e-001	1.566374e-001	1.573647e-001	1.381558e-001
9.901615611871489e-004	-2.873903e-001	-1.561686e-001	-1.549721e-001	1.556647e-001	1.563045e-001	1.130719e-001
9.902002910206109e-004	-2.883471e-001	-1.551105e-001	-1.539071e-001	1.546902e-001	1.552384e-001	8.681590e-002
9.902390208540730e-004	-2.864587e-001	-1.540465e-001	-1.528459e-001	1.537130e-001	1.541667e-001	5.959282e-002
9.902777506875351e-004	-2.817858e-001	-1.529765e-001	-1.517884e-001	1.527320e-001	1.530891e-001	3.163153e-002
9.903164805209971e-004	-2.744138e-001	-1.519004e-001	-1.507344e-001	1.517463e-001	1.520057e-001	3.183637e-003
9.903552103544592e-004	-2.644505e-001	-1.508181e-001	-1.496836e-001	1.507548e-001	1.509164e-001	-2.548037e-002
9.903939401879212e-004	-2.520226e-001	-1.497295e-001	-1.486356e-001	1.497566e-001	1.498212e-001	-5.407480e-002
9.904326700213833e-004	-2.372731e-001	-1.486344e-001	-1.475900e-001	1.487505e-001	1.487201e-001	-8.230045e-002
9.904713998548453e-004	-2.203568e-001	-1.475329e-001	-1.465461e-001	1.477357e-001	1.476129e-001	-1.098446e-001
9.905101296883074e-004	-2.014363e-001	-1.464247e-001	-1.455034e-001	1.467112e-001	1.464997e-001	-1.363818e-001
9.905488595217695e-004	-1.806783e-001	-1.453099e-001	-1.444611e-001	1.456759e-001	1.453802e-001	-1.615819e-001
9.905875893552315e-004	-1.582503e-001	-1.441884e-001	-1.434184e-001	1.446292e-001	1.442546e-001	-1.851243e-001
9.906263191886936e-004	-1.343218e-001	-1.430602e-001	-1.423746e-001	1.435699e-001	1.431226e-001	-2.067149e-001
9.906650490221556e-004	-1.090675e-001	-1.419252e-001	-1.413286e-001	1.424976e-001	1.419842e-001	-2.260976e-001
9.907037788556177e-004	-8.267472e-002	-1.407835e-001	-1.402796e-001	1.414113e-001	1.408393e-001	-2.430589e-001
9.907425086890798e-004	-5.534997e-002	-1.396348e-001	-1.392265e-001	1.403105e-001	1.396878e-001	-2.574289e-001
9.907812385225418e-004	-2.732330e-002	-1.384793e-001	-1.381685e-001	1.391945e-001	1.385298e-001	-2.690792e-001
9.908199683560039e-004	1.152192e-003	-1.373168e-001	-1.371043e-001	1.380629e-001	1.373650e-001	-2.779198e-001
9.908586981894659e-004	2.980461e-002	-1.361474e-001	-1.360331e-001	1.369152e-001	1.361934e-001	-2.838969e-001
9.908974280229280e-004	5.834711e-002	-1.349710e-001	-1.349538e-001	1.357512e-001	1.350150e-001	-2.869901e-001
9.909361578563901e-004	8.647935e-002	-1.337874e-001	-1.338653e-001	1.345706e-001	1.338296e-001	-2.872109e-001
9.909748876898521e-004	1.138874e-001	-1.325967e-001	-1.327666e-001	1.333733e-001	1.326372e-001	-2.845994e-001
9.910136175233142e-004	1.402454e-001	-1.313987e-001	-1.316568e-001	1.321591e-001	1.314377e-001	-2.792228e-001
9.910523473567762e-004	1.652231e-001	-1.301934e-001	-1.305350e-001	1.309282e-001	1.302309e-001	-2.711725e-001
9.910910771902383e-004	1.885011e-001	-1.289806e-001	-1.294001e-001	1.296806e-001	1.290168e-001	-2.605613e-001
9.911298070237004e-004	2.097882e-001	-1.277604e-001	-1.282515e-001	1.284167e-001	1.277952e-001	-2.475207e-001
9.911685368571624e-004	2.288326e-001	-1.265324e-001	-1.270882e-001	1.271366e-001	1.265659e-001	-2.321966e-001
9.912072666906245e-004	2.454267e-001	-1.252968e-001	-1.259096e-001	1.258407e-001	1.253289e-001	-2.147462e-001
9.912459965240865e-004	2.594068e-001	-1.240533e-001	-1.247149e-001	1.245296e-001	1.240840e-001	-1.953333e-001
9.912847263575486e-004	2.706502e-001	-1.228019e-001	-1.235037e-001	1.232037e-001	1.228309e-001	-1.741246e-001
9.913234561910107e-004	2.790726e-001	-1.215424e-001	-1.222753e-001	1.218636e-001	1.215696e-001	-1.512878e-001
9.913621860244727e-004	2.846253e-001	-1.202749e-001	-1.210295e-001	1.205100e-001	1.202997e-001	-1.269928e-001
9.914009158579348e-004	2.872927e-001	-1.189991e-001	-1.197658e-001	1.191436e-001	1.190211e-001	-1.014173e-001
9.914396456913968e-004	2.870906e-001	-1.177149e-001	-1.184841e-001	1.177651e-001	1.177336e-001	-7.475358e-002
9.914783755248589e-004	2.840635e-001	-1.164224e-001	-1.171841e-001	1.163753e-001	1.164370e-001	-4.721474e-002
9.915171053583210e-004	2.782821e-001	-1.151212e-001	-1.158659e-001	1.149749e-001	1.151311e-001	-1.903779e-002
9.915558351917830e-004	2.698410e-001	-1.138114e-001	-1.145294e-001	1.135648e-001	1.138157e-001	9.518216e-003
9.915945650252451e-004	2.588561e-001	-1.124927e-001	-1.131749e-001	1.121458e-001	1.124906e-001	3.817667e-002
9.916332948587071e-004	2.454607e-001	-1.111650e-001	-1.118025e-001	1.107187e-001	1.111557e-001	6.664662e-002
9.916720246921692e-004	2.298030e-001	-1.098282e-001	-1.104126e-001	1.092843e-001	1.098108e-001	9.462351e-002
9.917107545256312e-004	2.120408e-001	-1.084821e-001	-1.090055e-001	1.078433e-001	1.084557e-001	1.217891e-001
9.917494843590933e-004	1.923386e-001	-1.071264e-001	-1.075816e-001	1.063965e-001	1.070904e-001	1.478145e-001
9.917882141925554e-004	1.708628e-001	-1.057610e-001	-1.061416e-001	1.049446e-001	1.057146e-001	1.723704e-001
9.918269440260174e-004	1.477809e-001	-1.043857e-001	-1.046861e-001	1.034883e-001	1.043283e-001	1.951435e-001
9.918656738594795e-004	1.232633e-001	-1.030003e-001	-1.032156e-001	1.020281e-001	1.029313e-001	2.158523e-001
9.919044036929415e-004	9.748922e-002	-1.016046e-001	-1.017309e-001	1.005646e-001	1.015235e-001	2.342568e-001
9.919431335264036e-004	7.065501e-002	-1.001982e-001	-1.002327e-001	9.909822e-002	1.001047e-001	2.501620e-001
9.919818633598657e-004	4.297963e-002	-9.878112e-002	-9.872185e-002	9.762938e-002	9.867496e-002	2.634154e-001
9.920205931933277e-004	1.470576e-002	-9.735306e-002	-9.719908e-002	9.615839e-002	9.723404e-002	2.739049e-001
9.920593230267898e-004	-1.390323e-002	-9.591382e-002	-9.566523e-002	9.468548e-002	9.578184e-002	2.815565e-001
9.920980528602518e-004	-4.256740e-002	-9.446324e-002	-9.412111e-002	9.321079e-002	9.431826e-002	2.863305e-001
9.921367826937139e-004	-7.099287e-002	-9.300114e-002	-9.256753e-002	9.173435e-002	9.284317e-002	2.882203e-001
9.921755125271760e-004	-9.887220e-002	-9.152737e-002	-9.100528e-002	9.025614e-002	9.135649e-002	2.872495e-001
9.922142423606380e-004	-1.258844e-001	-9.004178e-002	-8.943513e-002	8.877601e-002	8.985811e-002	2.834698e-001
9.922529721941001e-004	-1.516992e-001	-8.854423e-002	-8.785781e-002	8.729374e-002	8.834794e-002	2.769588e-001
9.922917020275621e-004	-1.759892e-001	-8.703461e-002	-8.627404e-002	8.580901e-002	8.682591e-002	2.678171e-001
9.923304318610242e-004	-1.984471e-001	-8.551279e-002	-8.468443e-002	8.432139e-002	8.529195e-002	2.561659e-001
9.923691616944863e-004	-2.188000e-001	-8.397867e-002	-8.308959e-002	8.283038e-002	8.374600e-002	2.421432e-001
9.924078915279483e-004	-2.368162e-001	-8.243213e-002	-8.149005e-002	8.133540e-002	8.218802e-002	2.259001e-001
9.924466213614104e-004	-2.523075e-001	-8.087307e-002	-7.988626e-002	7.983579e-002	8.061796e-002	2.075971e-001
9.924853511948724e-004	-2.651284e-001	-7.930140e-002	-7.827859e-002	7.833080e-002	7.903582e-002	1.873996e-001
9.925240810283345e-004	-2.751729e-001	-7.771702e-002	-7.666735e-002	7.681962e-002	7.744157e-002	1.654745e-001
9.925628108617966e-004	-2.823721e-001	-7.611983e-002	-7.505275e-002	7.530139e-002	7.583519e-002	1.419894e-001
9.926015406952586e-004	-2.866919e-001	-7.450974e-002	-7.343493e-002	7.377517e-002	7.421668e-002	1.171162e-001
9.926402705287207e-004	-2.881308e-001	-7.288668e-002	-7.181390e-002	7.224002e-002	7.258603e-002	9.103793e-002
9.926790003621827e-004	-2.867168e-001	-7.125056e-002	-7.018962e-002	7.069494e-002	7.094322e-002	6.395604e-002
9.927177301956448e-004	-2.825062e-001	-6.960132e-002	-6.856193e-002	6.913889e-002	6.928822e-002	3.609550e-002
9.927564600291068e-004	-2.755803e-001	-6.793889e-002	-6.693059e-002	6.757084e-002	6.762102e-002	7.704518e-003
9.927951898625689e-004	-2.660433e-001	-6.626324e-002	-6.529526e-002	6.598973e-002	6.594156e-002	-2.094912e-002
9.928339196960310e-004	-2.540191e-001	-6.457432e-002	-6.365553e-002	6.439453e-002	6.424978e-002	-4.958196e-002
9.928726495294930e-004	-2.396479e-001	-6.287211e-002	-6.201087e-002	6.278419e-002	6.254560e-002	-7.789685e-002
9.929113793629551e-004	-2.230827e-001	-6.115659e-002	-6.036069e-002	6.115774e-002	6.082894e-002	-1.055830e-001
9.929501091964171e-004	-2.044850e-001	-5.942775e-002	-5.870432e-002	5.951416e-002	5.909970e-002	-1.323169e-001
9.929888390298792e-004	-1.840209e-001	-5.768560e-002	-5.704103e-002	5.785255e-002	5.735775e-002	-1.577677e-001
9.930275688633413e-004	-1.618579e-001	-5.593014e-002	-5.537000e-002	5.617200e-002	5.560297e-002	-1.816119e-001
9.930662986968033e-004	-1.381648e-001	-5.416138e-002	-5.369037e-002	5.447169e-002	5.383522e-002	-2.035501e-001
9.931050285302654e-004	-1.131151e-001	-5.237935e-002	-5.200124e-002	5.275084e-002	5.205437e-002	-2.233195e-001
9.931437583637274e-004	-8.689353e-002	-5.058404e-002	-5.030164e-002	5.100878e-002	5.026027e-002	-2.406994e-001
9.931824881971895e-004	-5.970320e-002	-4.877546e-002	-4.859061e-002	4.924485e-002	4.845277e-002	-2.555130e-001
9.932212180306516e-004	-3.177027e-002	-4.695361e-002	-4.686713e-002	4.745855e-002	4.663173e-002	-2.676250e-001
9.932599478641136e-004	-3.344419e-003	-4.511846e-002	-4.513019e-002	4.564940e-002	4.479700e-002	-2.769396e-001
9.932986776975757e-004	2.530511e-002	-4.326998e-002	-4.337878e-002	4.381705e-002	4.294844e-002	-2.833970e-001
9.933374075310377e-004	5.389365e-002	-4.140813e-002	-4.161188e-002	4.196123e-002	4.108588e-002	-2.869716e-001
9.933761373644998e-004	8.212289e-002	-3.953284e-002	-3.982851e-002	4.008176e-002	3.920919e-002	-2.876697e-001
9.934148671979619e-004	1.096809e-001	-3.764402e-002	-3.802770e-002	3.817855e-002	3.731821e-002	-2.855270e-001
9.934535970314239e-004	1.362432e-001	-3.574159e-002	-3.620853e-002	3.625163e-002	3.541280e-002	-2.806064e-001
9.934923268648860e-004	1.614790e-001	-3.382542e-002	-3.437009e-002	3.430110e-002	3.349278e-002	-2.729954e-001
9.935310566983480e-004	1.850660e-001	-3.189540e-002	-3.251157e-002	3.232717e-002	3.155802e-002	-2.628035e-001
9.935697865318101e-004	2.067071e-001	-2.995141e-002	-3.063219e-002	3.033013e-002	2.960834e-002	-2.501595e-001
9.936085163652722e-004	2.261437e-001	-2.799331e-002	-2.873123e-002	2.831035e-002	2.764359e-002	-2.352074e-001
9.936472461987342e-004	2.431608e-001	-2.602097e-002	-2.680806e-002	2.626830e-002	2.566361e-002	-2.181026e-001
9.936859760321963e-004	2.575877e-001	-2.403425e-002	-2.486213e-002	2.420451e-002	2.366823e-002	-1.990084e-001
9.937247058656583e-004	2.692952e-001	-2.203302e-002	-2.289295e-002	2.211960e-002	2.165730e-002	-1.780913e-001
9.937634356991204e-004	2.781930e-001	-2.001714e-002	-2.090013e-002	2.001423e-002	1.963066e-002	-1.555190e-001
9.938021655325824e-004	2.842265e-001	-1.798650e-002	-1.888338e-002	1.788914e-002	1.758816e-002	-1.314606e-001
9.938408953660445e-004	2.873750e-001	-1.594096e-002	-1.684249e-002	1.574508e-002	1.552968e-002	-1.060922e-001
9.938796251995066e-004	2.876494e-001	-1.388039e-002	-1.477734e-002	1.358289e-002	1.345508e-002	-7.960296e-002
9.939183550329686e-004	2.850894e-001	-1.180468e-002	-1.268791e-002	1.140341e-002	1.136428e-002	-5.220200e-002
9.939570848664307e-004	2.797617e-001	-9.713694e-003	-1.057428e-002	9.207497e-003	9.257186e-003	-2.412205e-002
9.939958146998927e-004	2.717573e-001	-7.607326e-003	-8.436613e-003	6.996036e-003	7.133742e-003	4.381453e-003
9.940345445333548e-004	2.611887e-001	-5.485455e-003	-6.275171e-003	4.769907e-003	4.993915e-003	3.303473e-002
9.940732743668169e-004	2.481866e-001	-3.347965e-003	-4.090301e-003	2.529989e-003	2.837699e-003	6.154931e-002
9.941120042002789e-004	2.328971e-001	-1.194746e-003	-1.882435e-003	2.771428e-004	6.651120e-004	8.962318e-002
9.941507340337410e-004	2.154770e-001	9.743081e-004	3.479174e-004	-1.987790e-003	-1.523803e-003	1.169406e-001
9.941894638672030e-004	1.960899e-001	3.159301e-003	2.600169e-003	-4.263998e-003	-3.728981e-003	1.431744e-001
9.942281937006651e-004	1.749023e-001	5.360326e-003	4.873664e-003	-6.550711e-003	-5.950336e-003	1.679946e-001
9.942669235341272e-004	1.520817e-001	7.577469e-003	7.167688e-003	-8.847201e-003	-8.187763e-003	1.910840e-001
9.943056533675892e-004	1.277975e-001	9.810802e-003	9.481468e-003	-1.115279e-002	-1.044115e-002	2.121547e-001
9.943443832010513e-004	1.022270e-001	1.206038e-002	1.181419e-002	-1.346686e-002	-1.271036e-002	2.309593e-001
9.943831130345133e-004	7.556283e-002	1.432624e-002	1.416499e-002	-1.578886e-002	-1.499527e-002	2.472949e-001
9.944218428679754e-004	4.801982e-002	1.660841e-002	1.653299e-002	-1.811828e-002	-1.729572e-002	2.610021e-001
9.944605727014375e-004	1.983661e-002	1.890686e-002	1.891727e-002	-2.045472e-002	-1.961159e-002	2.719623e-001
9.944993025348995e-004	-8.726835e-003	2.122156e-002	2.131692e-002	-2.279783e-002	-2.194270e-002	2.800947e-001
9.945380323683616e-004	-3.739334e-002	2.355246e-002	2.373100e-002	-2.514732e-002	-2.428892e-002	2.853541e-001
9.945767622018236e-004	-6.587149e-002	2.589944e-002	2.615859e-002	-2.750302e-002	-2.665008e-002	2.877281e-001
9.946154920352857e-004	-9.385644e-002	2.826241e-002	2.859878e-002	-2.986480e-002	-2.902601e-002	2.872355e-001
9.946542218687478e-004	-1.210297e-001	3.064121e-002	3.105067e-002	-3.223262e-002	-3.141657e-002	2.839233e-001
9.946929517022098e-004	-1.470623e-001	3.303566e-002	3.351339e-002	-3.460652e-002	-3.382155e-002	2.778649e-001
9.947316815356719e-004	-1.716253e-001	3.544558e-002	3.598610e-002	-3.698662e-002	-3.624080e-002	2.691570e-001
9.947704113691339e-004	-1.944072e-001	3.787076e-002	3.846801e-002	-3.937308e-002	-3.867412e-002	2.579176e-001
9.948091412025960e-004	-2.151284e-001	4.031097e-002	4.095837e-002	-4.176619e-002	-4.112133e-002	2.442819e-001
9.948478710360580e-004	-2.335498e-001	4.276597e-002	4.345646e-002	-4.416623e-002	-4.358221e-002	2.283991e-001
9.948866008695201e-004	-2.494757e-001	4.523551e-002	4.596165e-002	-4.657359e-002	-4.605656e-002	2.104280e-001
9.949253307029822e-004	-2.627533e-001	4.771933e-002	4.847333e-002	-4.898871e-002	-4.854417e-002	1.905333e-001
9.949640605364442e-004	-2.732702e-001	5.021719e-002	5.099098e-002	-5.141205e-002	-5.104480e-002	1.688820e-001
9.950027903699063e-004	-2.809513e-001	5.272878e-002	5.351414e-002	-5.384412e-002	-5.355823e-002	1.456414e-001
9.950415202033683e-004	-2.857566e-001	5.525385e-002	5.604240e-002	-5.628548e-002	-5.608422e-002	1.209820e-001
9.950802500368304e-004	-2.876791e-001	5.779210e-002	5.857543e-002	-5.873668e-002	-5.862253e-002	9.508442e-002
9.951189798702925e-004	-2.867420e-001	6.034324e-002	6.111297e-002	-6.119832e-002	-6.117291e-002	6.814693e-002
9.951577097037545e-004	-2.829968e-001	6.290695e-002	6.365481e-002	-6.367096e-002	-6.373513e-002	4.039074e-002
9.951964395372166e-004	-2.765208e-001	6.548291e-002	6.620082e-002	-6.615521e-002	-6.630893e-002	1.206059e-002
9.952351693706786e-004	-2.674143e-001	6.807081e-002	6.875095e-002	-6.865163e-002	-6.889407e-002	-1.657846e-002
9.952738992041407e-004	-2.557980e-001	7.067028e-002	7.130516e-002	-7.116076e-002	-7.149031e-002	-4.524510e-002
9.953126290376028e-004	-2.418095e-001	7.328096e-002	7.386351e-002	-7.368313e-002	-7.409738e-002	-7.364415e-002
9.953513588710648e-004	-2.255998e-001	7.590246e-002	7.642611e-002	-7.621920e-002	-7.671504e-002	-1.014668e-001
9.953900887045269e-004	-2.073292e-001	7.853439e-002	7.899310e-002	-7.876940e-002	-7.934299e-002	-1.283909e-001
9.954288185379889e-004	-1.871631e-001	8.117633e-002	8.156466e-002	-8.133410e-002	-8.198097e-002	-1.540859e-001
9.954675483714510e-004	-1.652686e-001	8.382784e-002	8.414102e-002	-8.391360e-002	-8.462866e-002	-1.782254e-001
9.955062782049131e-004	-1.418141e-001	8.648846e-002	8.672243e-002	-8.650814e-002	-8.728574e-002	-2.005051e-001
9.955450080383751e-004	-1.169720e-001	8.915770e-002	8.930916e-002	-8.911785e-002	-8.995185e-002	-2.206555e-001
9.955837378718372e-004	-9.092466e-002	9.183509e-002	9.190150e-002	-9.174280e-002	-9.262659e-002	-2.384490e-001
9.956224677052992e-004	-6.387199e-002	9.452011e-002	9.449972e-002	-9.438295e-002	-9.530954e-002	-2.537018e-001
9.956611975387613e-004	-3.603643e-002	9.721223e-002	9.710412e-002	-9.703816e-002	-9.800021e-002	-2.662721e-001
9.956999273722234e-004	-7.664209e-003	9.991093e-002	9.971493e-002	-9.970822e-002	-1.006981e-001	-2.760578e-001
9.957386572056854e-004	2.097809e-002	1.026156e-001	1.023324e-001	-1.023928e-001	-1.034027e-001	-2.829935e-001
9.957773870391475e-004	4.960790e-002	1.053258e-001	1.049568e-001	-1.050913e-001	-1.061133e-001	-2.870481e-001
9.958161168726095e-004	7.792887e-002	1.080408e-001	1.075882e-001	-1.078034e-001	-1.088293e-001	-2.882230e-001
9.958548467060716e-004	1.056310e-001	1.107601e-001	1.102268e-001	-1.105282e-001	-1.115501e-001	-2.865492e-001
9.958935765395336e-004	1.323910e-001	1.134830e-001	1.128726e-001	-1.132650e-001	-1.142749e-001	-2.820853e-001
9.959323063729957e-004	1.578781e-001	1.162089e-001	1.155257e-001	-1.160128e-001	-1.170029e-001	-2.749151e-001
9.959710362064578e-004	1.817671e-001	1.189372e-001	1.181859e-001	-1.187707e-001	-1.197334e-001	-2.651448e-001
9.960097660399198e-004	2.037556e-001	1.216670e-001	1.208532e-001	-1.215375e-001	-1.224655e-001	-2.529002e-001
9.960484958733819e-004	2.235782e-001	1.243977e-001	1.235272e-001	-1.243118e-001	-1.251983e-001	-2.383232e-001
9.960872257068439e-004	2.410127e-001	1.271285e-001	1.262078e-001	-1.270925e-001	-1.279310e-001	-2.215679e-001
9.961259555403060e-004	2.558815e-001	1.298585e-001	1.288943e-001	-1.298780e-001	-1.306626e-001	-2.027965e-001
9.961646853737681e-004	2.680491e-001	1.325870e-001	1.315865e-001	-1.326668e-001	-1.333921e-001	-1.821756e-001
9.962034152072301e-004	2.774186e-001	1.353131e-001	1.342836e-001	-1.354573e-001	-1.361185e-001	-1.598728e-001
9.962421450406922e-004	2.839302e-001	1.380357e-001	1.369850e-001	-1.382477e-001	-1.388409e-001	-1.360568e-001
9.962808748741542e-004	2.875577e-001	1.407541e-001	1.396898e-001	-1.410365e-001	-1.415582e-001	-1.109022e-001
9.963196047076163e-004	2.883071e-001	1.434672e-001	1.423973e-001	-1.438217e-001	-1.442695e-001	-8.459517e-002
9.963583345410784e-004	2.862135e-001	1.461739e-001	1.451063e-001	-1.466017e-001	-1.469737e-001	-5.734083e-002
9.963970643745404e-004	2.813395e-001	1.488734e-001	1.478159e-001	-1.493745e-001	-1.496697e-001	-2.936751e-002
9.964357942080025e-004	2.737724e-001	1.515645e-001	1.505247e-001	-1.521383e-001	-1.523565e-001	-9.267947e-004
9.964745240414645e-004	2.636212e-001	1.542463e-001	1.532317e-001	-1.548913e-001	-1.550328e-001	2.771060e-002
9.965132538749266e-004	2.510143e-001	1.569175e-001	1.559354e-001	-1.576315e-001	-1.576977e-001	5.625883e-002
9.965519837083887e-004	2.360954e-001	1.595774e-001	1.586344e-001	-1.603572e-001	-1.603500e-001	8.441853e-002
9.965907135418507e-004	2.190201e-001	1.622246e-001	1.613273e-001	-1.630665e-001	-1.629885e-001	1.118767e-001
9.966294433753128e-004	1.999512e-001	1.648583e-001	1.640124e-001	-1.657577e-001	-1.656123e-001	1.383082e-001
9.966681732087748e-004	1.790553e-001	1.674774e-001	1.666883e-001	-1.684290e-001	-1.682201e-001	1.633829e-001
9.967069030422369e-004	1.564998e-001	1.700808e-001	1.693533e-001	-1.710788e-001	-1.708109e-001	1.867806e-001
9.967456328756990e-004	1.324537e-001	1.726676e-001	1.720057e-001	-1.737055e-001	-1.733837e-001	2.082072e-001
9.967843627091610e-004	1.070922e-001	1.752367e-001	1.746439e-001	-1.763077e-001	-1.759375e-001	2.274081e-001
9.968230925426231e-004	8.060470e-002	1.777872e-001	1.772661e-001	-1.788839e-001	-1.784713e-001	2.441723e-001
9.968618223760851e-004	5.320165e-002	1.803181e-001	1.798707e-001	-1.814328e-001	-1.809842e-001	2.583331e-001
9.969005522095472e-004	2.511739e-002	1.828285e-001	1.824560e-001	-1.839532e-001	-1.834753e-001	2.697650e-001
9.969392820430093e-004	-3.391718e-003	1.853175e-001	1.850204e-001	-1.864441e-001	-1.859438e-001	2.783807e-001
9.969780118764713e-004	-3.205143e-002	1.877840e-001	1.875622e-001	-1.889043e-001	-1.883890e-001	2.841290e-001
9.970167417099334e-004	-6.057291e-002	1.902274e-001	1.900798e-001	-1.913331e-001	-1.908100e-001	2.869921e-001
9.970554715433954e-004	-8.865397e-002	1.926466e-001	1.925718e-001	-1.937297e-001	-1.932063e-001	2.869836e-001
9.970942013768575e-004	-1.159789e-001	1.950410e-001	1.950366e-001	-1.960934e-001	-1.955773e-001	2.841456e-001
9.971329312103195e-004	-1.422203e-001	1.974097e-001	1.974728e-001	-1.984237e-001	-1.979223e-001	2.785471e-001
9.971716610437816e-004	-1.670487e-001	1.997520e-001	1.998791e-001	-2.007202e-001	-2.002409e-001	2.702812e-001
9.972103908772437e-004	-1.901485e-001	2.020673e-001	2.022543e-001	-2.029826e-001	-2.025325e-001	2.594621e-001
9.972491207107057e-004	-2.112339e-001	2.043548e-001	2.045972e-001	-2.052107e-001	-2.047968e-001	2.462224e-001
9.972878505441678e-004	-2.300584e-001	2.066141e-001	2.069066e-001	-2.074044e-001	-2.070334e-001	2.307090e-001
9.973265803776298e-004	-2.464187e-001	2.088445e-001	2.091818e-001	-2.095636e-001	-2.092418e-001	2.130791e-001
9.973653102110919e-004	-2.601545e-001	2.110456e-001	2.114216e-001	-2.116887e-001	-2.114219e-001	1.934967e-001
9.974040400445540e-004	-2.711467e-001	2.132170e-001	2.136255e-001	-2.137796e-001	-2.135733e-001	1.721282e-001
9.974427698780160e-004	-2.793138e-001	2.153583e-001	2.157926e-001	-2.158367e-001	-2.156957e-001	1.491407e-001
9.974814997114781e-004	-2.846099e-001	2.174693e-001	2.179225e-001	-2.178604e-001	-2.177891e-001	1.247037e-001
9.975202295449401e-004	-2.870224e-001	2.195497e-001	2.200147e-001	-2.198511e-001	-2.198531e-001	9.899586e-002
9.975589593784022e-004	-2.865697e-001	2.215993e-001	2.220688e-001	-2.218093e-001	-2.218876e-001	7.221233e-002
9.975976892118643e-004	-2.832983e-001	2.236180e-001	2.240847e-001	-2.237356e-001	-2.238926e-001	4.457063e-002
9.976364190453263e-004	-2.772811e-001	2.256056e-001	2.260621e-001	-2.256304e-001	-2.258679e-001	1.631206e-002
9.976751488787884e-004	-2.686148e-001	2.275621e-001	2.280010e-001	-2.274946e-001	-2.278135e-001	-1.230110e-002
9.977138787122504e-004	-2.574168e-001	2.294875e-001	2.299016e-001	-2.293286e-001	-2.297294e-001	-4.098972e-002
9.977526085457125e-004	-2.438218e-001	2.313818e-001	2.317640e-001	-2.311332e-001	-2.316155e-001	-6.946058e-002
9.977913383791746e-004	-2.279787e-001	2.332450e-001	2.335884e-001	-2.329091e-001	-2.334719e-001	-9.740676e-002
9.978300682126366e-004	-2.100464e-001	2.350772e-001	2.353753e-001	-2.346569e-001	-2.352985e-001	-1.245077e-001
9.978687980460987e-004	-1.901896e-001	2.368785e-001	2.371251e-001	-2.363774e-001	-2.370955e-001	-1.504331e-001
9.979075278795607e-004	-1.685749e-001	2.386489e-001	2.388383e-001	-2.380712e-001	-2.388628e-001	-1.748545e-001
9.979462577130228e-004	-1.453704e-001	2.403886e-001	2.405155e-001	-2.397389e-001	-2.406006e-001	-1.974626e-001
9.979849875464849e-004	-1.207474e-001	2.420978e-001	2.421574e-001	-2.413813e-001	-2.423088e-001	-2.179819e-001
9.980237173799469e-004	-9.488634e-002	2.437766e-001	2.437647e-001	-2.429989e-001	-2.439874e-001	-2.361779e-001
9.980624472134090e-004	-6.798401e-002	2.454251e-001	2.453382e-001	-2.445922e-001	-2.456366e-001	-2.518598e-001
9.981011770468710e-004	-4.025914e-002	2.470436e-001	2.468788e-001	-2.461619e-001	-2.472562e-001	-2.648791e-001
9.981399068803331e-004	-1.195448e-002	2.486322e-001	2.483872e-001	-2.477082e-001	-2.488463e-001	-2.751274e-001
9.981786367137951e-004	1.666614e-002	2.501912e-001	2.498644e-001	-2.492318e-001	-2.504070e-001	-2.825332e-001
9.982173665472572e-004	4.532234e-002	2.517206e-001	2.513114e-001	-2.507328e-001	-2.519381e-001	-2.870606e-001
9.982560963807193e-004	7.371971e-002	2.532209e-001	2.527289e-001	-2.522117e-001	-2.534397e-001	-2.887057e-001
9.982948262141813e-004	1.015502e-001	2.546921e-001	2.541180e-001	-2.536687e-001	-2.549118e-001	-2.874948e-001
9.983335560476434e-004	1.284920e-001	2.561346e-001	2.554795e-001	-2.551038e-001	-2.563542e-001	-2.834824e-001
9.983722858811054e-004	1.542146e-001	2.575484e-001	2.568144e-001	-2.565173e-001	-2.577671e-001	-2.767482e-001
9.984110157145675e-004	1.783904e-001	2.589338e-001	2.581236e-001	-2.579091e-001	-2.591502e-001	-2.673951e-001
9.984497455480296e-004	2.007121e-001	2.602910e-001	2.594079e-001	-2.592792e-001	-2.605038e-001	-2.555459e-001
9.984884753814916e-004	2.209077e-001	2.616202e-001	2.606682e-001	-2.606275e-001	-2.618277e-001	-2.413403e-001
9.985272052149537e-004	2.387479e-001	2.629215e-001	2.619052e-001	-2.619539e-001	-2.631220e-001	-2.249306e-001
9.985659350484157e-004	2.540480e-001	2.641950e-001	2.631197e-001	-2.632580e-001	-2.643866e-001	-2.064783e-001
9.986046648818778e-004	2.666655e-001	2.654409e-001	2.643124e-001	-2.645397e-001	-2.656218e-001	-1.861493e-001
9.986433947153399e-004	2.764981e-001	2.666592e-001	2.654839e-001	-2.657985e-001	-2.668274e-001	-1.641115e-001
9.986821245488019e-004	2.834800e-001	2.678500e-001	2.666348e-001	-2.670340e-001	-2.680037e-001	-1.405335e-001
9.987208543822640e-004	2.875799e-001	2.690135e-001	2.677656e-001	-2.682458e-001	-2.691507e-001	-1.155885e-001
9.987595842157260e-004	2.887984e-001	2.701496e-001	2.688766e-001	-2.694335e-001	-2.702686e-001	-8.945987e-002
9.987983140491881e-004	2.871661e-001	2.712583e-001	2.699684e-001	-2.705964e-001	-2.713574e-001	-6.234891e-002
9.988370438826502e-004	2.827413e-001	2.723398e-001	2.710411e-001	-2.717341e-001	-2.724174e-001	-3.447960e-002
9.988757737161122e-004	2.756074e-001	2.733941e-001	2.720949e-001	-2.728459e-001	-2.734488e-001	-6.099555e-003
9.989145035495743e-004	2.658702e-001	2.744212e-001	2.731301e-001	-2.739313e-001	-2.744517e-001	2.252359e-002
9.989532333830363e-004	2.536552e-001	2.754211e-001	2.741465e-001	-2.749897e-001	-2.754264e-001	5.110656e-002
9.989919632164984e-004	2.391039e-001	2.763939e-001	2.751442e-001	-2.760206e-001	-2.763731e-001	7.935251e-002
9.990306930499605e-004	2.223701e-001	2.773398e-001	2.761231e-001	-2.770233e-001	-2.772920e-001	1.069510e-001
9.990694228834225e-004	2.036161e-001	2.782589e-001	2.770829e-001	-2.779973e-001	-2.781834e-001	1.335790e-001
9.991081527168846e-004	1.830080e-001	2.791511e-001	2.780235e-001	-2.789421e-001	-2.790477e-001	1.589066e-001
9.991468825503466e-004	1.607134e-001	2.800166e-001	2.789445e-001	-2.798572e-001	-2.798851e-001	1.826109e-001
9.991856123838087e-004	1.369007e-001	2.808557e-001	2.798456e-001	-2.807422e-001	-2.806959e-001	2.043923e-001
9.992243422172707e-004	1.117437e-001	2.816685e-001	2.807262e-001	-2.815966e-001	-2.814806e-001	2.239887e-001
9.992630720507328e-004	8.542854e-002	2.824551e-001	2.815860e-001	-2.824202e-001	-2.822395e-001	2.411816e-001
9.993018018841949e-004	5.816159e-002	2.832159e-001	2.824244e-001	-2.832126e-001	-2.829730e-001	2.557966e-001
9.993405317176569e-004	3.017299e-002	2.839509e-001	2.832409e-001	-2.839737e-001	-2.836816e-001	2.677015e-001
9.993792615511190e-004	1.715477e-003	2.846605e-001	2.840349e-001	-2.847032e-001	-2.843657e-001	2.768028e-001
9.994179913845810e-004	-2.693959e-002	2.853449e-001	2.848058e-001	-2.854012e-001	-2.850257e-001	2.830432e-001
9.994567212180431e-004	-5.550586e-002	2.860044e-001	2.855530e-001	-2.860676e-001	-2.856623e-001	2.863993e-001
9.994954510515052e-004	-8.368360e-002	2.866393e-001	2.862760e-001	-2.867026e-001	-2.862757e-001	2.868793e-001
9.995341808849672e-004	-1.111596e-001	2.872499e-001	2.869741e-001	-2.873064e-001	-2.868667e-001	2.845209e-001
9.995729107184293e-004	-1.376085e-001	2.878364e-001	2.876468e-001	-2.878791e-001	-2.874356e-001	2.793886e-001
9.996116405518913e-004	-1.627002e-001	2.883993e-001	2.882936e-001	-2.884213e-001	-2.879829e-001	2.715714e-001
9.996503703853534e-004	-1.861153e-001	2.889388e-001	2.889139e-001	-2.889333e-001	-2.885092e-001	2.611802e-001
9.996891002188155e-004	-2.075622e-001	2.894554e-001	2.895074e-001	-2.894157e-001	-2.890148e-001	2.483445e-001
9.997278300522775e-004	-2.267873e-001	2.899495e-001	2.900735e-001	-2.898691e-001	-2.895002e-001	2.332092e-001
9.997665598857396e-004	-2.435799e-001	2.904214e-001	2.906120e-001	-2.902942e-001	-2.899659e-001	2.159300e-001
9.998052897192016e-004	-2.577724e-001	2.908716e-001	2.911226e-001	-2.906918e-001	-2.904123e-001	1.966698e-001
9.998440195526637e-004	-2.692389e-001	2.913006e-001	2.916051e-001	-2.910628e-001	-2.908397e-001	1.755949e-001
9.998827493861258e-004	-2.778915e-001	2.917088e-001	2.920592e-001	-2.914081e-001	-2.912486e-001	1.528720e-001
9.999214792195878e-004	-2.836787e-001	2.920966e-001	2.924850e-001	-2.917286e-001	-2.916392e-001	1.286701e-001
9.999602090530499e-004	-2.865820e-001	2.924646e-001	2.928825e-001	-2.920253e-001	-2.920120e-001	1.031657e-001
9.999989388865119e-004	-2.873040e-001	2.928177e-001	2.932585e-001	-2.923047e-001	-2.923713e-001	7.676967e-002
1.000000000000000e-003	-2.873038e-001	2.928272e-001	2.932685e-001	-2.923121e-001	-2.923809e-001	7.603170e-002


==> supplement/plots_and_data/With_parasitic_Res/realistic_data.txt <==
time	V(n001)	V(n002)	V(n003)	V(n004)	V(n005)	V(n006)
0.000000000000000e+000	3.080362e-007	5.512359e-005	5.528059e-005	5.359399e-005	5.345843e-005	3.025245e-007
7.745966953791317e-013	3.091035e-007	5.512359e-005	5.528059e-005	5.359399e-005	5.345843e-005	3.025245e-007
4.539136634921713e-010	1.104577e-006	5.512359e-005	5.528059e-005	5.359399e-005	5.345843e-005	3.025245e-007
9.070527302889635e-010	1.980681e-006	5.512359e-005	5.528059e-005	5.359399e-005	5.345843e-005	3.025245e-007
1.360191797085756e-009	2.937414e-006	5.512360e-005	5.528059e-005	5.359399e-005	5.345843e-005	3.025245e-007
1.813330863882548e-009	3.974778e-006	5.512362e-005	5.528059e-005	5.359399e-005	5.345843e-005	3.025245e-007
2.266469930679340e-009	5.092772e-006	5.512364e-005	5.528059e-005	5.359399e-005	5.345843e-005	3.025245e-007
2.719608997476132e-009	6.291396e-006	5.512366e-005	5.528059e-005	5.359399e-005	5.345843e-005	3.025245e-007
3.172748064272923e-009	7.570650e-006	5.512369e-005	5.528059e-005	5.359399e-005	5.345843e-005	3.025245e-007
6.345496128545847e-009	1.878373e-005	5.512411e-005	5.528059e-005	5.359399e-005	5.345843e-005	3.025245e-007
1.269099225709169e-008	5.113737e-005	5.512629e-005	5.528063e-005	5.359399e-005	5.345843e-005	3.025245e-007
2.154346361866914e-008	1.164841e-004	5.513325e-005	5.528079e-005	5.359399e-005	5.345843e-005	3.025245e-007
3.234395795423936e-008	2.278622e-004	5.515028e-005	5.528137e-005	5.359399e-005	5.345843e-005	3.025245e-007
4.388442251418421e-008	3.874152e-004	5.518362e-005	5.528289e-005	5.359399e-005	5.345843e-005	3.025245e-007
5.788813098591897e-008	6.380489e-004	5.525253e-005	5.528698e-005	5.359399e-005	5.345843e-005	3.025245e-007
7.428397514073582e-008	1.009855e-003	5.538473e-005	5.529713e-005	5.359399e-005	5.345843e-005	3.025245e-007
9.492210097981480e-008	1.595994e-003	5.565121e-005	5.532329e-005	5.359400e-005	5.345843e-005	3.025245e-007
1.200995035987123e-007	2.484328e-003	5.616595e-005	5.538772e-005	5.359402e-005	5.345843e-005	3.025245e-007
1.520822576074535e-007	3.873523e-003	5.718795e-005	5.554941e-005	5.359409e-005	5.345844e-005	3.025245e-007
1.908120910695277e-007	5.898474e-003	5.904420e-005	5.591019e-005	5.359428e-005	5.345846e-005	3.025245e-007
2.295419245316019e-007	8.268208e-003	6.169925e-005	5.652778e-005	5.359468e-005	5.345852e-005	3.025245e-007
2.682717579936761e-007	1.095584e-002	6.530975e-005	5.750858e-005	5.359542e-005	5.345864e-005	3.025245e-007
3.070015914557504e-007	1.390935e-002	6.998878e-005	5.896277e-005	5.359668e-005	5.345888e-005	3.025245e-007
3.457314249178246e-007	1.707045e-002	7.583147e-005	6.100713e-005	5.359868e-005	5.345930e-005	3.025245e-007
3.844612583798988e-007	2.037535e-002	8.291382e-005	6.376168e-005	5.360171e-005	5.346001e-005	3.025245e-007
4.231910918419730e-007	2.375573e-002	9.129160e-005	6.734632e-005	5.360611e-005	5.346113e-005	3.025247e-007
4.619209253040472e-007	2.713976e-002	1.009994e-004	7.187761e-005	5.361223e-005	5.346285e-005	3.025249e-007
5.006507587661214e-007	3.045315e-002	1.120499e-004	7.746546e-005	5.362053e-005	5.346536e-005	3.025252e-007
5.393805922281956e-007	3.362031e-002	1.244332e-004	8.421020e-005	5.363149e-005	5.346892e-005	3.025257e-007
5.781104256902699e-007	3.656550e-002	1.381168e-004	9.219960e-005	5.364562e-005	5.347384e-005	3.025266e-007
6.168402591523441e-007	3.921404e-002	1.530451e-004	1.015062e-004	5.366349e-005	5.348047e-005	3.025279e-007
6.555700926144183e-007	4.149345e-002	1.691399e-004	1.121850e-004	5.368570e-005	5.348921e-005	3.025298e-007
6.942999260764925e-007	4.333470e-002	1.863006e-004	1.242710e-004	5.371289e-005	5.350052e-005	3.025326e-007
7.330297595385667e-007	4.467326e-002	2.044055e-004	1.377779e-004	5.374569e-005	5.351490e-005	3.025367e-007
7.717595930006409e-007	4.545027e-002	2.233117e-004	1.526958e-004	5.378477e-005	5.353290e-005	3.025423e-007
8.104894264627151e-007	4.561349e-002	2.428576e-004	1.689908e-004	5.383081e-005	5.355512e-005	3.025500e-007
8.492192599247893e-007	4.511828e-002	2.628636e-004	1.866037e-004	5.388447e-005	5.358220e-005	3.025603e-007
8.879490933868636e-007	4.392841e-002	2.831343e-004	2.054498e-004	5.394640e-005	5.361480e-005	3.025741e-007
9.266789268489378e-007	4.201680e-002	3.034604e-004	2.254189e-004	5.401726e-005	5.365364e-005	3.025920e-007
9.654087603110120e-007	3.936613e-002	3.236211e-004	2.463754e-004	5.409764e-005	5.369943e-005	3.026151e-007
1.004138593773086e-006	3.596937e-002	3.433861e-004	2.681594e-004	5.418813e-005	5.375291e-005	3.026445e-007
1.042868427235160e-006	3.183012e-002	3.625188e-004	2.905879e-004	5.428924e-005	5.381484e-005	3.026816e-007
1.081598260697234e-006	2.696291e-002	3.807788e-004	3.134559e-004	5.440146e-005	5.388595e-005	3.027279e-007
1.120328094159308e-006	2.139331e-002	3.979248e-004	3.365386e-004	5.452518e-005	5.396697e-005	3.027849e-007
1.159057927621383e-006	1.515793e-002	4.137177e-004	3.595939e-004	5.466075e-005	5.405862e-005	3.028546e-007
1.197787761083457e-006	8.304309e-003	4.279236e-004	3.823646e-004	5.480842e-005	5.416156e-005	3.029391e-007
1.236517594545531e-006	8.906212e-004	4.403170e-004	4.045811e-004	5.496838e-005	5.427643e-005	3.030406e-007
1.275247428007605e-006	-7.014723e-003	4.506840e-004	4.259653e-004	5.514071e-005	5.440381e-005	3.031616e-007
1.313977261469679e-006	-1.533363e-002	4.588252e-004	4.462333e-004	5.532539e-005	5.454422e-005	3.033048e-007
1.352707094931753e-006	-2.397903e-002	4.645591e-004	4.650992e-004	5.552232e-005	5.469808e-005	3.034729e-007
1.391436928393827e-006	-3.285568e-002	4.677246e-004	4.822788e-004	5.573129e-005	5.486577e-005	3.036691e-007
1.430166761855901e-006	-4.186116e-002	4.681843e-004	4.974938e-004	5.595199e-005	5.504754e-005	3.038965e-007
1.468896595317975e-006	-5.088696e-002	4.658266e-004	5.104752e-004	5.618400e-005	5.524357e-005	3.041584e-007
1.507626428780050e-006	-5.981971e-002	4.605685e-004	5.209674e-004	5.642680e-005	5.545392e-005	3.044584e-007
1.546356262242124e-006	-6.854254e-002	4.523573e-004	5.287326e-004	5.667977e-005	5.567853e-005	3.047998e-007
1.585086095704198e-006	-7.693662e-002	4.411727e-004	5.335539e-004	5.694219e-005	5.591723e-005	3.051862e-007
1.623815929166272e-006	-8.488274e-002	4.270280e-004	5.352395e-004	5.721326e-005	5.616973e-005	3.056214e-007
1.662545762628346e-006	-9.226306e-002	4.099710e-004	5.336261e-004	5.749208e-005	5.643562e-005	3.061088e-007
1.701275596090420e-006	-9.896290e-002	3.900845e-004	5.285817e-004	5.777767e-005	5.671435e-005	3.066520e-007
1.740005429552494e-006	-1.048726e-001	3.674862e-004	5.200094e-004	5.806898e-005	5.700527e-005	3.072544e-007
1.778735263014568e-006	-1.098892e-001	3.423284e-004	5.078490e-004	5.836492e-005	5.730758e-005	3.079193e-007
1.817465096476642e-006	-1.139183e-001	3.147965e-004	4.920796e-004	5.866430e-005	5.762039e-005	3.086496e-007
1.856194929938717e-006	-1.168752e-001	2.851080e-004	4.727214e-004	5.896595e-005	5.794269e-005	3.094482e-007
1.894924763400791e-006	-1.186863e-001	2.535101e-004	4.498360e-004	5.926862e-005	5.827333e-005	3.103176e-007
1.933654596862865e-006	-1.192902e-001	2.202778e-004	4.235281e-004	5.957108e-005	5.861113e-005	3.112599e-007
1.972384430324939e-006	-1.186379e-001	1.857114e-004	3.939448e-004	5.987209e-005	5.895477e-005	3.122767e-007
2.011114263787013e-006	-1.166941e-001	1.501335e-004	3.612755e-004	6.017041e-005	5.930287e-005	3.133694e-007
2.049844097249087e-006	-1.134367e-001	1.138866e-004	3.257506e-004	6.046483e-005	5.965398e-005	3.145385e-007
2.088573930711161e-006	-1.088574e-001	7.732978e-005	2.876406e-004	6.075420e-005	6.000663e-005	3.157843e-007
2.127303764173235e-006	-1.029616e-001	4.083577e-005	2.472538e-004	6.103738e-005	6.035929e-005	3.171062e-007
2.166033597635309e-006	-9.576877e-002	4.787808e-006	2.049340e-004	6.131335e-005	6.071039e-005	3.185031e-007
2.204763431097383e-006	-8.731214e-002	-3.042381e-005	1.610581e-004	6.158112e-005	6.105842e-005	3.199731e-007
2.243493264559458e-006	-7.763924e-002	-6.440523e-005	1.160324e-004	6.183983e-005	6.140182e-005	3.215139e-007
2.282223098021532e-006	-6.681191e-002	-9.676289e-005	7.028988e-005	6.208871e-005	6.173910e-005	3.231219e-007
2.320952931483606e-006	-5.490647e-002	-1.271075e-004	2.428574e-005	6.232711e-005	6.206880e-005	3.247933e-007
2.359682764945680e-006	-4.201375e-002	-1.550585e-004	-2.150650e-005	6.255449e-005	6.238954e-005	3.265233e-007
2.398412598407754e-006	-2.823884e-002	-1.802481e-004	-6.659958e-005	6.277047e-005	6.270002e-005	3.283061e-007
2.437142431869828e-006	-1.377180e-002	-2.023392e-004	-1.104980e-004	6.297480e-005	6.299902e-005	3.301356e-007
2.475872265331902e-006	1.070129e-003	-2.210629e-004	-1.527066e-004	6.316740e-005	6.328549e-005	3.320048e-007
2.514602098793976e-006	1.598688e-002	-2.362430e-004	-1.927427e-004	6.334831e-005	6.355844e-005	3.339057e-007
2.553331932256050e-006	3.078789e-002	-2.477734e-004	-2.301477e-004	6.351775e-005	6.381707e-005	3.358301e-007
2.592061765718125e-006	4.532747e-002	-2.555883e-004	-2.644957e-004	6.367608e-005	6.406076e-005	3.377689e-007
2.630791599180199e-006	5.946242e-002	-2.596512e-004	-2.953982e-004	6.382380e-005	6.428899e-005	3.397126e-007
2.669521432642273e-006	7.305156e-002	-2.599555e-004	-3.225070e-004	6.396153e-005	6.450149e-005	3.416510e-007
2.708251266104347e-006	8.595734e-002	-2.565254e-004	-3.455172e-004	6.409003e-005	6.469811e-005	3.435736e-007
2.746981099566421e-006	9.804757e-002	-2.494174e-004	-3.641694e-004	6.421016e-005	6.487891e-005	3.454698e-007
2.785710933028495e-006	1.091974e-001	-2.387207e-004	-3.782517e-004	6.432288e-005	6.504414e-005	3.473284e-007
2.824440766490569e-006	1.192913e-001	-2.245572e-004	-3.876015e-004	6.442924e-005	6.519420e-005	3.491382e-007
2.863170599952643e-006	1.282252e-001	-2.070805e-004	-3.921063e-004	6.453040e-005	6.532970e-005	3.508882e-007
2.901900433414717e-006	1.359085e-001	-1.864747e-004	-3.917048e-004	6.462754e-005	6.545142e-005	3.525671e-007
2.940630266876792e-006	1.422651e-001	-1.629520e-004	-3.863871e-004	6.472192e-005	6.556026e-005	3.541642e-007
2.979360100338866e-006	1.472347e-001	-1.367503e-004	-3.761939e-004	6.481486e-005	6.565734e-005	3.556688e-007
3.018089933800940e-006	1.507733e-001	-1.081298e-004	-3.612162e-004	6.490767e-005	6.574386e-005	3.570709e-007
3.056819767263014e-006	1.528527e-001	-7.737074e-005	-3.415932e-004	6.500172e-005	6.582120e-005	3.583611e-007
3.095549600725088e-006	1.534604e-001	-4.476958e-005	-3.175107e-004	6.509836e-005	6.589082e-005	3.595304e-007
3.134279434187162e-006	1.525987e-001	-1.063652e-005	-2.891983e-004	6.519892e-005	6.595429e-005	3.605708e-007
3.173009267649236e-006	1.502841e-001	2.470748e-005	-2.569270e-004	6.530476e-005	6.601329e-005	3.614754e-007
3.211739101111310e-006	1.465459e-001	6.093329e-005	-2.210056e-004	6.541715e-005	6.606952e-005	3.622380e-007
3.250468934573384e-006	1.414254e-001	9.770605e-005	-1.817771e-004	6.553734e-005	6.612479e-005	3.628539e-007
3.289198768035459e-006	1.349749e-001	1.346874e-004	-1.396157e-004	6.566654e-005	6.618090e-005	3.633194e-007
3.327928601497533e-006	1.272565e-001	1.715379e-004	-9.492235e-005	6.580587e-005	6.623968e-005	3.636322e-007
3.366658434959607e-006	1.183419e-001	2.079186e-004	-4.812133e-005	6.595640e-005	6.630296e-005	3.637913e-007
3.405388268421681e-006	1.083117e-001	2.434940e-004	3.440136e-007	6.611908e-005	6.637254e-005	3.637974e-007
3.444118101883755e-006	9.725498e-002	2.779338e-004	5.001509e-005	6.629481e-005	6.645021e-005	3.636525e-007
3.482847935345829e-006	8.526935e-002	3.109158e-004	1.004222e-004	6.648435e-005	6.653769e-005	3.633602e-007
3.521577768807903e-006	7.246090e-002	3.421285e-004	1.510884e-004	6.668839e-005	6.663661e-005	3.629256e-007
3.560307602269977e-006	5.894396e-002	3.712740e-004	2.015341e-004	6.690746e-005	6.674854e-005	3.623555e-007
3.599037435732051e-006	4.484057e-002	3.980716e-004	2.512809e-004	6.714202e-005	6.687496e-005	3.616583e-007
3.637767269194125e-006	3.027980e-002	4.222603e-004	2.998558e-004	6.739237e-005	6.701719e-005	3.608436e-007
3.676497102656200e-006	1.539669e-002	4.436027e-004	3.467959e-004	6.765871e-005	6.717647e-005	3.599230e-007
3.715226936118274e-006	3.310628e-004	4.618869e-004	3.916523e-004	6.794107e-005	6.735388e-005	3.589090e-007
3.753956769580348e-006	-1.477382e-002	4.769303e-004	4.339947e-004	6.823941e-005	6.755035e-005	3.578158e-007
3.792686603042422e-006	-2.977258e-002	4.885807e-004	4.734154e-004	6.855350e-005	6.776667e-005	3.566587e-007
3.831416436504496e-006	-4.451911e-002	4.967193e-004	5.095332e-004	6.888300e-005	6.800343e-005	3.554543e-007
3.870146269966571e-006	-5.886791e-002	5.012620e-004	5.419974e-004	6.922748e-005	6.826107e-005	3.542200e-007
3.908876103428646e-006	-7.267550e-002	5.021610e-004	5.704918e-004	6.958634e-005	6.853986e-005	3.529742e-007
3.947605936890720e-006	-8.580200e-002	4.994053e-004	5.947374e-004	6.995889e-005	6.883988e-005	3.517362e-007
3.986335770352795e-006	-9.811284e-002	4.930221e-004	6.144961e-004	7.034432e-005	6.916103e-005	3.505256e-007
4.025065603814869e-006	-1.094807e-001	4.830760e-004	6.295729e-004	7.074171e-005	6.950302e-005	3.493624e-007
4.063795437276944e-006	-1.197878e-001	4.696690e-004	6.398186e-004	7.115008e-005	6.986541e-005	3.482672e-007
4.102525270739018e-006	-1.289277e-001	4.529385e-004	6.451315e-004	7.156833e-005	7.024757e-005	3.472603e-007
4.141255104201093e-006	-1.368079e-001	4.330561e-004	6.454585e-004	7.199532e-005	7.064869e-005	3.463618e-007
4.179984937663167e-006	-1.433510e-001	4.102241e-004	6.407959e-004	7.242982e-005	7.106784e-005	3.455917e-007
4.218714771125242e-006	-1.484952e-001	3.846729e-004	6.311896e-004	7.287056e-005	7.150389e-005	3.449693e-007
4.257444604587316e-006	-1.521952e-001	3.566574e-004	6.167341e-004	7.331627e-005	7.195562e-005	3.445131e-007
4.296174438049391e-006	-1.544215e-001	3.264542e-004	5.975715e-004	7.376561e-005	7.242164e-005	3.442407e-007
4.334904271511465e-006	-1.551607e-001	2.943579e-004	5.738900e-004	7.421727e-005	7.290048e-005	3.441686e-007
4.373634104973540e-006	-1.544143e-001	2.606779e-004	5.459211e-004	7.466991e-005	7.339055e-005	3.443119e-007
4.412363938435614e-006	-1.521982e-001	2.257355e-004	5.139373e-004	7.512223e-005	7.389019e-005	3.446842e-007
4.451093771897689e-006	-1.485415e-001	1.898611e-004	4.782490e-004	7.557294e-005	7.439766e-005	3.452976e-007
4.489823605359763e-006	-1.434852e-001	1.533915e-004	4.392011e-004	7.602082e-005	7.491116e-005	3.461620e-007
4.528553438821838e-006	-1.370816e-001	1.166674e-004	3.971694e-004	7.646468e-005	7.542891e-005	3.472857e-007
4.567283272283913e-006	-1.293931e-001	8.003123e-005	3.525566e-004	7.690341e-005	7.594905e-005	3.486747e-007
4.606013105745987e-006	-1.204916e-001	4.382504e-005	3.057893e-004	7.733595e-005	7.646976e-005	3.503329e-007
4.644742939208062e-006	-1.104578e-001	8.387929e-006	2.573132e-004	7.776133e-005	7.698923e-005	3.522617e-007
4.683472772670136e-006	-9.938065e-002	-2.594600e-005	2.075894e-004	7.817869e-005	7.750568e-005	3.544605e-007
4.722202606132211e-006	-8.735753e-002	-5.885022e-005	1.570906e-004	7.858726e-005	7.801741e-005	3.569259e-007
4.760932439594285e-006	-7.449412e-002	-9.000849e-005	1.062968e-004	7.898637e-005	7.852275e-005	3.596524e-007
4.799662273056360e-006	-6.090451e-002	-1.191179e-004	5.569147e-005	7.937547e-005	7.902015e-005	3.626318e-007
4.838392106518434e-006	-4.671077e-002	-1.458921e-004	5.756897e-006	7.975411e-005	7.950814e-005	3.658537e-007
4.877121939980509e-006	-3.204215e-002	-1.700646e-004	-4.302969e-005	8.012202e-005	7.998537e-005	3.693052e-007
4.915851773442583e-006	-1.703413e-002	-1.913918e-004	-9.020053e-005	8.047900e-005	8.045062e-005	3.729710e-007
4.954581606904658e-006	-1.827155e-003	-2.096561e-004	-1.353017e-004	8.082499e-005	8.090281e-005	3.768340e-007
4.993311440366732e-006	1.343462e-002	-2.246686e-004	-1.778974e-004	8.116010e-005	8.134102e-005	3.808744e-007
5.032041273828807e-006	2.860475e-002	-2.362714e-004	-2.175741e-004	8.148452e-005	8.176446e-005	3.850710e-007
5.070771107290881e-006	4.353580e-002	-2.443399e-004	-2.539446e-004	8.179861e-005	8.217254e-005	3.894005e-007
5.109500940752956e-006	5.808075e-002	-2.487844e-004	-2.866522e-004	8.210284e-005	8.256482e-005	3.938381e-007
5.148230774215031e-006	7.209440e-002	-2.495517e-004	-3.153740e-004	8.239779e-005	8.294103e-005	3.983575e-007
5.186960607677105e-006	8.543488e-002	-2.466263e-004	-3.398249e-004	8.268420e-005	8.330113e-005	4.029314e-007
5.225690441139180e-006	9.796540e-002	-2.400308e-004	-3.597601e-004	8.296289e-005	8.364519e-005	4.075312e-007
5.264420274601254e-006	1.095562e-001	-2.298261e-004	-3.749786e-004	8.323478e-005	8.397353e-005	4.121278e-007
5.303150108063329e-006	1.200870e-001	-2.161109e-004	-3.853250e-004	8.350090e-005	8.428661e-005	4.166917e-007
5.341879941525403e-006	1.294485e-001	-1.990204e-004	-3.906916e-004	8.376236e-005	8.458506e-005	4.211930e-007
5.380609774987478e-006	1.375453e-001	-1.787244e-004	-3.910200e-004	8.402035e-005	8.486971e-005	4.256021e-007
5.419339608449552e-006	1.442970e-001	-1.554243e-004	-3.863015e-004	8.427611e-005	8.514152e-005	4.298897e-007
5.458069441911627e-006	1.496392e-001	-1.293507e-004	-3.765775e-004	8.453093e-005	8.540163e-005	4.340270e-007
5.496799275373701e-006	1.535241e-001	-1.007593e-004	-3.619388e-004	8.478614e-005	8.565131e-005	4.379863e-007
5.535529108835776e-006	1.559205e-001	-6.992804e-005	-3.425246e-004	8.504310e-005	8.589194e-005	4.417411e-007
5.574258942297850e-006	1.568134e-001	-3.715326e-005	-3.185204e-004	8.530319e-005	8.612504e-005	4.452661e-007
5.612988775759925e-006	1.562033e-001	-2.746663e-006	-2.901565e-004	8.556775e-005	8.635224e-005	4.485382e-007
5.651718609221999e-006	1.541049e-001	3.296785e-005	-2.577045e-004	8.583814e-005	8.657522e-005	4.515359e-007
5.690448442684074e-006	1.505465e-001	6.965708e-005	-2.214746e-004	8.611567e-005	8.679577e-005	4.542401e-007
5.729178276146148e-006	1.455688e-001	1.069811e-004	-1.818125e-004	8.640162e-005	8.701570e-005	4.566341e-007
5.767908109608223e-006	1.392234e-001	1.445959e-004	-1.390951e-004	8.669721e-005	8.723688e-005	4.587038e-007
5.806637943070298e-006	1.315725e-001	1.821552e-004	-9.372737e-005	8.700362e-005	8.746117e-005	4.604381e-007
5.845367776532372e-006	1.226876e-001	2.193132e-004	-4.613833e-005	8.732193e-005	8.769045e-005	4.618286e-007
5.884097609994447e-006	1.126493e-001	2.557267e-004	3.223097e-006	8.765314e-005	8.792659e-005	4.628702e-007
5.922827443456521e-006	1.015468e-001	2.910571e-004	5.389191e-005	8.799817e-005	8.817139e-005	4.635611e-007
5.961557276918596e-006	8.947768e-002	3.249734e-004	1.053911e-004	8.835785e-005	8.842663e-005	4.639025e-007
6.000287110380670e-006	7.654842e-002	3.571546e-004	1.572359e-004	8.873286e-005	8.869400e-005	4.638991e-007
6.039016943842745e-006	6.287377e-002	3.872932e-004	2.089376e-004	8.912381e-005	8.897512e-005	4.635590e-007
6.077746777304819e-006	4.857655e-002	4.150982e-004	2.600083e-004	8.953116e-005	8.927151e-005	4.628934e-007
6.116476610766894e-006	3.378702e-002	4.402980e-004	3.099647e-004	8.995527e-005	8.958455e-005	4.619171e-007
6.155206444228968e-006	1.864179e-002	4.626446e-004	3.583329e-004	9.039634e-005	8.991553e-005	4.606478e-007
6.193936277691043e-006	3.282707e-003	4.819155e-004	4.046524e-004	9.085448e-005	9.026557e-005	4.591064e-007
6.232666111153117e-006	-1.214456e-002	4.979175e-004	4.484808e-004	9.132962e-005	9.063564e-005	4.573168e-007
6.271395944615192e-006	-2.749185e-002	5.104882e-004	4.893979e-004	9.182158e-005	9.102659e-005	4.553056e-007
6.310125778077266e-006	-4.260992e-002	5.194991e-004	5.270097e-004	9.233006e-005	9.143904e-005	4.531019e-007
6.348855611539341e-006	-5.734981e-002	5.248568e-004	5.609526e-004	9.285461e-005	9.187349e-005	4.507373e-007
6.387585445001416e-006	-7.156427e-002	5.265047e-004	5.908975e-004	9.339467e-005	9.233023e-005	4.482453e-007
6.426315278463490e-006	-8.510929e-002	5.244244e-004	6.165524e-004	9.394955e-005	9.280938e-005	4.456614e-007
6.465045111925565e-006	-9.784590e-002	5.186357e-004	6.376666e-004	9.451845e-005	9.331087e-005	4.430225e-007
6.503774945387639e-006	-1.096421e-001	5.091979e-004	6.540331e-004	9.510046e-005	9.383445e-005	4.403666e-007
6.542504778849714e-006	-1.203752e-001	4.962079e-004	6.654910e-004	9.569459e-005	9.437969e-005	4.377327e-007
6.581234612311788e-006	-1.299341e-001	4.798000e-004	6.719276e-004	9.629973e-005	9.494597e-005	4.351603e-007
6.619964445773863e-006	-1.382214e-001	4.601434e-004	6.732800e-004	9.691473e-005	9.553252e-005	4.326889e-007
6.658694279235937e-006	-1.451552e-001	4.374395e-004	6.695354e-004	9.753836e-005	9.613839e-005	4.303581e-007
6.697424112698012e-006	-1.506698e-001	4.119187e-004	6.607318e-004	9.816934e-005	9.676248e-005	4.282064e-007
6.736153946160086e-006	-1.547162e-001	3.838373e-004	6.469571e-004	9.880636e-005	9.740356e-005	4.262720e-007
6.774883779622161e-006	-1.572619e-001	3.534739e-004	6.283479e-004	9.944808e-005	9.806023e-005	4.245912e-007
6.813613613084235e-006	-1.582907e-001	3.211261e-004	6.050884e-004	1.000931e-004	9.873102e-005	4.231990e-007
6.852343446546310e-006	-1.578022e-001	2.871068e-004	5.774074e-004	1.007402e-004	9.941432e-005	4.221282e-007
6.891073280008384e-006	-1.558106e-001	2.517417e-004	5.455759e-004	1.013879e-004	1.001084e-004	4.214094e-007
6.929803113470459e-006	-1.523436e-001	2.153658e-004	5.099043e-004	1.020350e-004	1.008116e-004	4.210704e-007
6.968532946932533e-006	-1.474417e-001	1.783210e-004	4.707384e-004	1.026801e-004	1.015221e-004	4.211361e-007
7.007262780394608e-006	-1.411565e-001	1.409537e-004	4.284564e-004	1.033221e-004	1.022380e-004	4.216282e-007
7.045992613856683e-006	-1.335501e-001	1.036121e-004	3.834646e-004	1.039598e-004	1.029574e-004	4.225648e-007
7.084722447318757e-006	-1.246942e-001	6.664462e-005	3.361940e-004	1.045922e-004	1.036784e-004	4.239606e-007
7.123452280780832e-006	-1.146694e-001	3.039699e-005	2.870957e-004	1.052182e-004	1.043994e-004	4.258260e-007
7.162182114242906e-006	-1.035650e-001	-4.789597e-006	2.366375e-004	1.058369e-004	1.051183e-004	4.281677e-007
7.200911947704981e-006	-9.147826e-002	-3.858110e-005	1.852994e-004	1.064476e-004	1.058334e-004	4.309882e-007
7.239641781167055e-006	-7.851493e-002	-7.065326e-005	1.335696e-004	1.070494e-004	1.065432e-004	4.342856e-007
7.278371614629130e-006	-6.478938e-002	-1.006946e-004	8.194054e-005	1.076419e-004	1.072458e-004	4.380540e-007
7.317101448091204e-006	-5.042419e-002	-1.284099e-004	3.090426e-005	1.082246e-004	1.079399e-004	4.422830e-007
7.355831281553279e-006	-3.554956e-002	-1.535232e-004	-1.905148e-005	1.087972e-004	1.086240e-004	4.469582e-007
7.394561115015353e-006	-2.030232e-002	-1.757814e-004	-6.744779e-005	1.093593e-004	1.092969e-004	4.520607e-007
7.433290948477428e-006	-4.824689e-003	-1.949571e-004	-1.138190e-004	1.099111e-004	1.099574e-004	4.575681e-007
7.472020781939502e-006	1.073703e-002	-2.108519e-004	-1.577172e-004	1.104524e-004	1.106046e-004	4.634536e-007
7.510750615401577e-006	2.623383e-002	-2.232984e-004	-1.987161e-004	1.109836e-004	1.112376e-004	4.696871e-007
7.549480448863651e-006	4.151542e-002	-2.321628e-004	-2.364157e-004	1.115049e-004	1.118558e-004	4.762348e-007
7.588210282325726e-006	5.643156e-002	-2.373466e-004	-2.704461e-004	1.120169e-004	1.124588e-004	4.830599e-007
7.626940115787801e-006	7.083350e-002	-2.387886e-004	-3.004716e-004	1.125200e-004	1.130461e-004	4.901225e-007
7.665669949249875e-006	8.457552e-002	-2.364656e-004	-3.261938e-004	1.130150e-004	1.136178e-004	4.973805e-007
7.704399782711950e-006	9.751663e-002	-2.303935e-004	-3.473553e-004	1.135027e-004	1.141738e-004	5.047893e-007
7.743129616174024e-006	1.095226e-001	-2.206275e-004	-3.637425e-004	1.139841e-004	1.147145e-004	5.123026e-007
7.781859449636099e-006	1.204684e-001	-2.072614e-004	-3.751882e-004	1.144602e-004	1.152403e-004	5.198726e-007
7.820589283098173e-006	1.302402e-001	-1.904271e-004	-3.815736e-004	1.149320e-004	1.157518e-004	5.274508e-007
7.859319116560248e-006	1.387377e-001	-1.702916e-004	-3.828298e-004	1.154009e-004	1.162499e-004	5.349876e-007
7.898048950022322e-006	1.458761e-001	-1.470555e-004	-3.789388e-004	1.158680e-004	1.167354e-004	5.424340e-007
7.936778783484397e-006	1.515868e-001	-1.209488e-004	-3.699335e-004	1.163346e-004	1.172095e-004	5.497409e-007
7.975508616946471e-006	1.558185e-001	-9.222842e-005	-3.558976e-004	1.168022e-004	1.176735e-004	5.568600e-007
8.014238450408546e-006	1.585369e-001	-6.117391e-005	-3.369643e-004	1.172721e-004	1.181288e-004	5.637445e-007
8.052968283870620e-006	1.597241e-001	-2.808427e-005	-3.133146e-004	1.177456e-004	1.185768e-004	5.703491e-007
8.091698117332695e-006	1.593785e-001	6.725545e-006	-2.851752e-004	1.182242e-004	1.190193e-004	5.766308e-007
8.130427950794769e-006	1.575131e-001	4.292782e-005	-2.528158e-004	1.187092e-004	1.194579e-004	5.825490e-007
8.169157784256844e-006	1.541549e-001	8.018501e-005	-2.165459e-004	1.192021e-004	1.198945e-004	5.880663e-007
8.207887617718919e-006	1.493435e-001	1.181525e-004	-1.767113e-004	1.197040e-004	1.203308e-004	5.931484e-007
8.246617451180993e-006	1.431300e-001	1.564809e-004	-1.336908e-004	1.202163e-004	1.207689e-004	5.977648e-007
8.285347284643068e-006	1.355762e-001	1.948188e-004	-8.789216e-005	1.207402e-004	1.212105e-004	6.018892e-007
8.324077118105142e-006	1.267534e-001	2.328143e-004	-3.974801e-005	1.212768e-004	1.216576e-004	6.054994e-007
8.362806951567217e-006	1.167418e-001	2.701180e-004	1.028783e-005	1.218271e-004	1.221121e-004	6.085778e-007
8.401536785029291e-006	1.056305e-001	3.063846e-004	6.174460e-005	1.223921e-004	1.225758e-004	6.111117e-007
8.440266618491366e-006	9.351710e-002	3.412760e-004	1.141386e-004	1.229726e-004	1.230506e-004	6.130933e-007
8.478996451953440e-006	8.050795e-002	3.744636e-004	1.669776e-004	1.235693e-004	1.235383e-004	6.145198e-007
8.517726285415515e-006	6.671792e-002	4.056316e-004	2.197645e-004	1.241830e-004	1.240404e-004	6.153938e-007
8.556456118877589e-006	5.227029e-002	4.344803e-004	2.720023e-004	1.248141e-004	1.245585e-004	6.157228e-007
8.595185952339664e-006	3.729602e-002	4.607292e-004	3.231978e-004	1.254630e-004	1.250942e-004	6.155198e-007
8.633915785801738e-006	2.193290e-002	4.841210e-004	3.728666e-004	1.261299e-004	1.256486e-004	6.148025e-007
8.672645619263813e-006	6.324328e-003	5.044238e-004	4.205372e-004	1.268149e-004	1.262230e-004	6.135942e-007
8.711375452725887e-006	-9.382055e-003	5.214348e-004	4.657552e-004	1.275180e-004	1.268185e-004	6.119227e-007
8.750105286187962e-006	-2.503576e-002	5.349825e-004	5.080884e-004	1.282391e-004	1.274358e-004	6.098205e-007
8.788835119650036e-006	-4.048486e-002	5.449292e-004	5.471305e-004	1.289779e-004	1.280757e-004	6.073246e-007
8.827564953112111e-006	-5.557739e-002	5.511729e-004	5.825053e-004	1.297340e-004	1.287387e-004	6.044760e-007
8.866294786574186e-006	-7.016276e-002	5.536486e-004	6.138706e-004	1.305067e-004	1.294251e-004	6.013197e-007
8.905024620036260e-006	-8.409328e-002	5.523304e-004	6.409219e-004	1.312954e-004	1.301352e-004	5.979039e-007
8.943754453498335e-006	-9.722597e-002	5.472315e-004	6.633959e-004	1.320994e-004	1.308688e-004	5.942800e-007
8.982484286960409e-006	-1.094245e-001	5.384047e-004	6.810733e-004	1.329177e-004	1.316257e-004	5.905018e-007
9.021214120422484e-006	-1.205618e-001	5.259424e-004	6.937814e-004	1.337493e-004	1.324056e-004	5.866254e-007
9.059943953884558e-006	-1.305218e-001	5.099749e-004	7.013965e-004	1.345932e-004	1.332079e-004	5.827085e-007
9.098673787346633e-006	-1.392028e-001	4.906685e-004	7.038449e-004	1.354481e-004	1.340317e-004	5.788097e-007
9.137403620808707e-006	-1.465185e-001	4.682229e-004	7.011046e-004	1.363128e-004	1.348762e-004	5.749883e-007
9.176133454270782e-006	-1.523991e-001	4.428684e-004	6.932048e-004	1.371861e-004	1.357403e-004	5.713039e-007
9.214863287732856e-006	-1.567918e-001	4.148614e-004	6.802259e-004	1.380666e-004	1.366228e-004	5.678152e-007
9.253593121194931e-006	-1.596609e-001	3.844820e-004	6.622985e-004	1.389529e-004	1.375221e-004	5.645801e-007
9.292322954657005e-006	-1.609876e-001	3.520299e-004	6.396016e-004	1.398438e-004	1.384370e-004	5.616548e-007
9.331052788119080e-006	-1.607691e-001	3.178209e-004	6.123602e-004	1.407377e-004	1.393657e-004	5.590935e-007
9.369782621581154e-006	-1.590177e-001	2.821840e-004	5.808428e-004	1.416333e-004	1.403066e-004	5.569476e-007
9.408512455043229e-006	-1.557599e-001	2.454583e-004	5.453583e-004	1.425294e-004	1.412578e-004	5.552655e-007
9.447242288505304e-006	-1.510349e-001	2.079901e-004	5.062527e-004	1.434245e-004	1.422176e-004	5.540921e-007
9.485972121967378e-006	-1.448936e-001	1.701303e-004	4.639051e-004	1.443176e-004	1.431841e-004	5.534681e-007
9.524701955429453e-006	-1.373977e-001	1.322325e-004	4.187240e-004	1.452073e-004	1.441554e-004	5.534297e-007
9.563431788891527e-006	-1.286185e-001	9.465036e-005	3.711435e-004	1.460925e-004	1.451296e-004	5.540084e-007
9.602161622353602e-006	-1.186363e-001	5.773562e-005	3.216191e-004	1.469724e-004	1.461047e-004	5.552305e-007
9.640891455815676e-006	-1.075402e-001	2.183571e-005	2.706236e-004	1.478458e-004	1.470790e-004	5.571167e-007
9.679621289277751e-006	-9.542748e-002	-1.270863e-005	2.186431e-004	1.487120e-004	1.480507e-004	5.596821e-007
9.718351122739825e-006	-8.240370e-002	-4.556595e-005	1.661728e-004	1.495702e-004	1.490180e-004	5.629361e-007
9.757080956201900e-006	-6.858313e-002	-7.641712e-005	1.137126e-004	1.504198e-004	1.499792e-004	5.668817e-007
9.795810789663974e-006	-5.408853e-002	-1.049585e-004	6.176325e-005	1.512604e-004	1.509328e-004	5.715161e-007
9.834540623126049e-006	-3.905063e-002	-1.309057e-004	1.082168e-005	1.520915e-004	1.518774e-004	5.768301e-007
9.873270456588123e-006	-2.360718e-002	-1.539964e-004	-3.862333e-005	1.529130e-004	1.528116e-004	5.828086e-007
9.912000290050198e-006	-7.901739e-003	-1.739943e-004	-8.609556e-005	1.537247e-004	1.537343e-004	5.894303e-007
9.950730123512272e-006	7.917651e-003	-1.906914e-004	-1.311358e-004	1.545266e-004	1.546445e-004	5.966681e-007
9.989459956974347e-006	2.369990e-002	-2.039114e-004	-1.733064e-004	1.553191e-004	1.555412e-004	6.044891e-007
1.002818979043642e-005	3.929225e-002	-2.135113e-004	-2.121953e-004	1.561022e-004	1.564238e-004	6.128550e-007
1.006691962389850e-005	5.454171e-002	-2.193841e-004	-2.474204e-004	1.568766e-004	1.572918e-004	6.217224e-007
1.010564945736057e-005	6.929643e-002	-2.214602e-004	-2.786334e-004	1.576427e-004	1.581448e-004	6.310430e-007
1.014437929082265e-005	8.340724e-002	-2.197086e-004	-3.055236e-004	1.584014e-004	1.589828e-004	6.407640e-007
1.018310912428472e-005	9.672938e-002	-2.141383e-004	-3.278212e-004	1.591532e-004	1.598057e-004	6.508291e-007
1.022183895774679e-005	1.091245e-001	-2.047981e-004	-3.453006e-004	1.598993e-004	1.606137e-004	6.611779e-007
1.026056879120887e-005	1.204632e-001	-1.917766e-004	-3.577827e-004	1.606407e-004	1.614074e-004	6.717473e-007
1.029929862467094e-005	1.306272e-001	-1.752013e-004	-3.651376e-004	1.613784e-004	1.621873e-004	6.824720e-007
1.033802845813302e-005	1.395116e-001	-1.552362e-004	-3.672858e-004	1.621136e-004	1.629542e-004	6.932847e-007
1.037675829159509e-005	1.470272e-001	-1.320796e-004	-3.641995e-004	1.628477e-004	1.637089e-004	7.041166e-007
1.041548812505717e-005	1.531015e-001	-1.059608e-004	-3.559030e-004	1.635819e-004	1.644528e-004	7.148988e-007
1.045421795851924e-005	1.576793e-001	-7.713649e-005	-3.424720e-004	1.643177e-004	1.651869e-004	7.255620e-007
1.049294779198132e-005	1.607229e-001	-4.588721e-005	-3.240330e-004	1.650564e-004	1.659128e-004	7.360378e-007
1.053167762544339e-005	1.622118e-001	-1.251366e-005	-3.007617e-004	1.657995e-004	1.666318e-004	7.462589e-007
1.057040745890547e-005	1.621419e-001	2.266680e-005	-2.728805e-004	1.665482e-004	1.673458e-004	7.561599e-007
1.060913729236754e-005	1.605243e-001	5.932347e-005	-2.406559e-004	1.673042e-004	1.680564e-004	7.656782e-007
1.064786712582961e-005	1.573844e-001	9.711531e-005	-2.043956e-004	1.680687e-004	1.687654e-004	7.747540e-007
1.068659695929169e-005	1.527608e-001	1.356937e-004	-1.644447e-004	1.688430e-004	1.694746e-004	7.833314e-007
1.072532679275376e-005	1.467036e-001	1.747051e-004	-1.211824e-004	1.696285e-004	1.701861e-004	7.913585e-007
1.076405662621584e-005	1.392740e-001	2.137931e-004	-7.501796e-005	1.704264e-004	1.709018e-004	7.987883e-007
1.080278645967791e-005	1.305428e-001	2.526011e-004	-2.638671e-005	1.712379e-004	1.716235e-004	8.055791e-007
1.084151629313999e-005	1.205900e-001	2.907740e-004	2.425404e-005	1.720640e-004	1.723532e-004	8.116946e-007
1.088024612660206e-005	1.095043e-001	3.279609e-004	7.642900e-005	1.729058e-004	1.730929e-004	8.171047e-007
1.091897596006414e-005	9.738299e-002	3.638171e-004	1.296492e-004	1.737640e-004	1.738444e-004	8.217856e-007
1.095770579352621e-005	8.433204e-002	3.980073e-004	1.834159e-004	1.746395e-004	1.746094e-004	8.257201e-007
1.099643562698829e-005	7.046622e-002	4.302084e-004	2.372252e-004	1.755329e-004	1.753897e-004	8.288978e-007
1.103516546045036e-005	5.590884e-002	4.601126e-004	2.905721e-004	1.764448e-004	1.761869e-004	8.313152e-007
1.107389529391243e-005	4.079125e-002	4.874314e-004	3.429549e-004	1.773756e-004	1.770025e-004	8.329761e-007
1.111262512737451e-005	2.525200e-002	5.118983e-004	3.938797e-004	1.783256e-004	1.778379e-004	8.338912e-007
1.115135496083658e-005	9.435611e-003	5.332729e-004	4.428649e-004	1.792949e-004	1.786942e-004	8.340783e-007
1.119008479429866e-005	-6.508722e-003	5.513431e-004	4.894459e-004	1.802834e-004	1.795725e-004	8.335620e-007
1.122881462776073e-005	-2.242860e-002	5.659285e-004	5.331790e-004	1.812912e-004	1.804739e-004	8.323739e-007
1.126754446122281e-005	-3.816986e-002	5.768826e-004	5.736465e-004	1.823179e-004	1.813989e-004	8.305520e-007
1.130627429468488e-005	-5.357793e-002	5.840945e-004	6.104604e-004	1.833631e-004	1.823482e-004	8.281406e-007
1.134500412814696e-005	-6.849932e-002	5.874913e-004	6.432662e-004	1.844263e-004	1.833222e-004	8.251898e-007
1.138373396160903e-005	-8.278310e-002	5.870390e-004	6.717477e-004	1.855067e-004	1.843211e-004	8.217554e-007
1.142246379507111e-005	-9.628268e-002	5.827437e-004	6.956292e-004	1.866037e-004	1.853448e-004	8.178979e-007
1.146119362853318e-005	-1.088579e-001	5.746520e-004	7.146794e-004	1.877164e-004	1.863932e-004	8.136824e-007
1.149992346199525e-005	-1.203771e-001	5.628506e-004	7.287141e-004	1.888437e-004	1.874659e-004	8.091782e-007
1.153865329545733e-005	-1.307204e-001	5.474652e-004	7.375983e-004	1.899846e-004	1.885623e-004	8.044576e-007
1.157738312891940e-005	-1.397812e-001	5.286587e-004	7.412478e-004	1.911379e-004	1.896817e-004	7.995957e-007
1.161611296238148e-005	-1.474689e-001	5.066285e-004	7.396308e-004	1.923023e-004	1.908233e-004	7.946697e-007
1.165484279584355e-005	-1.537099e-001	4.816034e-004	7.327674e-004	1.934765e-004	1.919858e-004	7.897581e-007
1.169357262930563e-005	-1.584475e-001	4.538395e-004	7.207302e-004	1.946593e-004	1.931682e-004	7.849401e-007
1.173230246276770e-005	-1.616428e-001	4.236174e-004	7.036427e-004	1.958492e-004	1.943690e-004	7.802948e-007
1.177103229622978e-005	-1.632740e-001	3.912381e-004	6.816779e-004	1.970448e-004	1.955867e-004	7.759006e-007
1.180976212969185e-005	-1.633358e-001	3.570195e-004	6.550564e-004	1.982448e-004	1.968198e-004	7.718340e-007
1.184849196315392e-005	-1.618385e-001	3.212931e-004	6.240432e-004	1.994477e-004	1.980664e-004	7.681698e-007
1.188722179661600e-005	-1.588069e-001	2.844012e-004	5.889448e-004	2.006523e-004	1.993249e-004	7.649796e-007
1.192595163007807e-005	-1.542791e-001	2.466937e-004	5.501059e-004	2.018572e-004	2.005934e-004	7.623314e-007
1.196468146354015e-005	-1.483050e-001	2.085254e-004	5.079056e-004	2.030611e-004	2.018700e-004	7.602890e-007
1.200341129700222e-005	-1.409454e-001	1.702544e-004	4.627533e-004	2.042628e-004	2.031528e-004	7.589113e-007
1.204214113046430e-005	-1.322711e-001	1.322390e-004	4.150855e-004	2.054611e-004	2.044398e-004	7.582520e-007
1.208087096392637e-005	-1.223622e-001	9.483594e-005	3.653603e-004	2.066552e-004	2.057292e-004	7.583585e-007
1.211960079738845e-005	-1.113072e-001	5.839823e-005	3.140547e-004	2.078438e-004	2.070190e-004	7.592719e-007
1.215833063085052e-005	-9.920325e-002	2.327251e-005	2.616594e-004	2.090262e-004	2.083074e-004	7.610266e-007
1.219706046431260e-005	-8.615547e-002	-1.020338e-005	2.086755e-004	2.102017e-004	2.095927e-004	7.636497e-007
1.223579029777467e-005	-7.227779e-002	-4.170333e-005	1.556093e-004	2.113696e-004	2.108731e-004	7.671607e-007
1.227452013123674e-005	-5.769283e-002	-7.091626e-005	1.029688e-004	2.125293e-004	2.121471e-004	7.715713e-007
1.231324996469882e-005	-4.253150e-002	-9.754959e-005	5.125896e-005	2.136805e-004	2.134131e-004	7.768857e-007
1.235197979816089e-005	-2.693208e-002	-1.213328e-004	9.774332e-007	2.148229e-004	2.146699e-004	7.830995e-007
1.239070963162297e-005	-1.103908e-002	-1.420207e-004	-4.739015e-005	2.159564e-004	2.159162e-004	7.902008e-007
1.242943946508504e-005	4.998154e-003	-1.593967e-004	-9.337451e-005	2.170810e-004	2.171509e-004	7.981697e-007
1.246816929854712e-005	2.102683e-002	-1.732753e-004	-1.365273e-004	2.181969e-004	2.183731e-004	8.069780e-007
1.250689913200919e-005	3.689216e-002	-1.835049e-004	-1.764254e-004	2.193043e-004	2.195822e-004	8.165904e-007
1.254562896547127e-005	5.243880e-002	-1.899699e-004	-2.126753e-004	2.204038e-004	2.207775e-004	8.269641e-007
1.258435879893334e-005	6.751220e-002	-1.925923e-004	-2.449170e-004	2.214957e-004	2.219587e-004	8.380491e-007
1.262308863239542e-005	8.196016e-002	-1.913333e-004	-2.728278e-004	2.225809e-004	2.231256e-004	8.497890e-007
1.266181846585749e-005	9.563458e-002	-1.861944e-004	-2.961261e-004	2.236601e-004	2.242782e-004	8.621212e-007
1.270054829931956e-005	1.083934e-001	-1.772179e-004	-3.145745e-004	2.247343e-004	2.254168e-004	8.749774e-007
1.273927813278164e-005	1.201031e-001	-1.644865e-004	-3.279824e-004	2.258045e-004	2.265416e-004	8.882845e-007
1.277800796624371e-005	1.306411e-001	-1.481227e-004	-3.362085e-004	2.268718e-004	2.276534e-004	9.019647e-007
1.281673779970579e-005	1.398983e-001	-1.282868e-004	-3.391628e-004	2.279374e-004	2.287528e-004	9.159367e-007
1.285546763316786e-005	1.477811e-001	-1.051741e-004	-3.368076e-004	2.290026e-004	2.298408e-004	9.301162e-007
1.289419746662994e-005	1.542129e-001	-7.901211e-005	-3.291577e-004	2.300688e-004	2.309185e-004	9.444167e-007
1.293292730009201e-005	1.591348e-001	-5.005680e-005	-3.162807e-004	2.311373e-004	2.319872e-004	9.587501e-007
1.297165713355409e-005	1.625057e-001	-1.858877e-005	-2.982959e-004	2.322095e-004	2.330482e-004	9.730276e-007
1.301038696701616e-005	1.643022e-001	1.509040e-005	-2.753726e-004	2.332869e-004	2.341031e-004	9.871605e-007
1.304911680047824e-005	1.645174e-001	5.066176e-005	-2.477280e-004	2.343709e-004	2.351535e-004	1.001061e-006
1.308784663394031e-005	1.631604e-001	8.779241e-005	-2.156246e-004	2.354629e-004	2.362012e-004	1.014644e-006
1.312657646740238e-005	1.602550e-001	1.261386e-004	-1.793674e-004	2.365644e-004	2.372480e-004	1.027826e-006
1.316530630086446e-005	1.558382e-001	1.653485e-004	-1.392997e-004	2.376767e-004	2.382958e-004	1.040526e-006
1.320403613432653e-005	1.499592e-001	2.050650e-004	-9.579999e-005	2.388011e-004	2.393465e-004	1.052668e-006
1.324276596778861e-005	1.426784e-001	2.449278e-004	-4.927802e-005	2.399390e-004	2.404021e-004	1.064182e-006
1.328149580125068e-005	1.340658e-001	2.845759e-004	-1.704809e-007	2.410914e-004	2.414646e-004	1.075001e-006
1.332022563471276e-005	1.242011e-001	3.236496e-004	5.106288e-005	2.422596e-004	2.425359e-004	1.085067e-006
1.335895546817483e-005	1.131723e-001	3.617927e-004	1.039435e-004	2.434445e-004	2.436180e-004	1.094325e-006
1.339768530163691e-005	1.010762e-001	3.986553e-004	1.579781e-004	2.446470e-004	2.447128e-004	1.102731e-006
1.343641513509898e-005	8.801836e-002	4.338958e-004	2.126631e-004	2.458680e-004	2.458221e-004	1.110245e-006
1.347514496856106e-005	7.411309e-002	4.671845e-004	2.674884e-004	2.471081e-004	2.469476e-004	1.116839e-006
1.351387480202313e-005	5.948345e-002	4.982064e-004	3.219426e-004	2.483680e-004	2.480910e-004	1.122490e-006
1.355260463548520e-005	4.426085e-002	5.266653e-004	3.755163e-004	2.496480e-004	2.492539e-004	1.127186e-006
1.359133446894728e-005	2.858420e-002	5.522867e-004	4.277074e-004	2.509485e-004	2.504377e-004	1.130922e-006
1.363006430240935e-005	1.259879e-002	5.748215e-004	4.780256e-004	2.522697e-004	2.516436e-004	1.133702e-006
1.366879413587143e-005	-3.545027e-003	5.940493e-004	5.259964e-004	2.536116e-004	2.528728e-004	1.135542e-006
1.370752396933350e-005	-1.969336e-002	6.097809e-004	5.711663e-004	2.549740e-004	2.541261e-004	1.136463e-006
1.374625380279558e-005	-3.569016e-002	6.218609e-004	6.131066e-004	2.563568e-004	2.554046e-004	1.136496e-006
1.378498363625765e-005	-5.137870e-002	6.301701e-004	6.514183e-004	2.577596e-004	2.567086e-004	1.135681e-006
1.382371346971973e-005	-6.660297e-002	6.346272e-004	6.857357e-004	2.591819e-004	2.580388e-004	1.134065e-006
1.386244330318180e-005	-8.120920e-002	6.351905e-004	7.157308e-004	2.606229e-004	2.593952e-004	1.131705e-006
1.390117313664388e-005	-9.504759e-002	6.318584e-004	7.411165e-004	2.620820e-004	2.607780e-004	1.128664e-006
1.393990297010595e-005	-1.079744e-001	6.246709e-004	7.616496e-004	2.635583e-004	2.621869e-004	1.125010e-006
1.397863280356802e-005	-1.198541e-001	6.137085e-004	7.771348e-004	2.650508e-004	2.636218e-004	1.120820e-006
1.401736263703010e-005	-1.305626e-001	5.990920e-004	7.874257e-004	2.665584e-004	2.650819e-004	1.116175e-006
1.405609247049217e-005	-1.399891e-001	5.809801e-004	7.924276e-004	2.680800e-004	2.665667e-004	1.111162e-006
1.409482230395425e-005	-1.480387e-001	5.595671e-004	7.920985e-004	2.696142e-004	2.680753e-004	1.105871e-006
1.413355213741632e-005	-1.546338e-001	5.350794e-004	7.864493e-004	2.711598e-004	2.696065e-004	1.100395e-006
1.417228197087840e-005	-1.597141e-001	5.077724e-004	7.755440e-004	2.727156e-004	2.711592e-004	1.094831e-006
1.421101180434047e-005	-1.632370e-001	4.779261e-004	7.594986e-004	2.742799e-004	2.727320e-004	1.089275e-006
1.424974163780255e-005	-1.651777e-001	4.458421e-004	7.384797e-004	2.758516e-004	2.743235e-004	1.083828e-006
1.428847147126462e-005	-1.655284e-001	4.118397e-004	7.127022e-004	2.774291e-004	2.759320e-004	1.078586e-006
1.432720130472669e-005	-1.642972e-001	3.762522e-004	6.824268e-004	2.790111e-004	2.775558e-004	1.073647e-006
1.436593113818877e-005	-1.615070e-001	3.394242e-004	6.479567e-004	2.805963e-004	2.791932e-004	1.069105e-006
1.440466097165084e-005	-1.571943e-001	3.017084e-004	6.096346e-004	2.821831e-004	2.808422e-004	1.065055e-006
1.444339080511292e-005	-1.514080e-001	2.634632e-004	5.678382e-004	2.837705e-004	2.825010e-004	1.061583e-006
1.448212063857499e-005	-1.442080e-001	2.250501e-004	5.229772e-004	2.853571e-004	2.841677e-004	1.058774e-006
1.452085047203707e-005	-1.356644e-001	1.868314e-004	4.754887e-004	2.869418e-004	2.858403e-004	1.056707e-006
1.455958030549914e-005	-1.258564e-001	1.491683e-004	4.258329e-004	2.885234e-004	2.875169e-004	1.055454e-006
1.459831013896122e-005	-1.148723e-001	1.124186e-004	3.744895e-004	2.901012e-004	2.891955e-004	1.055083e-006
1.463703997242329e-005	-1.028086e-001	7.693416e-005	3.219531e-004	2.916740e-004	2.908743e-004	1.055650e-006
1.467576980588537e-005	-8.976991e-002	4.305847e-005	2.687291e-004	2.932412e-004	2.925515e-004	1.057207e-006
1.471449963934744e-005	-7.586969e-002	1.112393e-005	2.153293e-004	2.948020e-004	2.942253e-004	1.059796e-006
1.475322947280951e-005	-6.123009e-002	-1.855156e-005	1.622679e-004	2.963560e-004	2.958943e-004	1.063451e-006
1.479195930627159e-005	-4.598189e-002	-4.566806e-005	1.100569e-004	2.979027e-004	2.975567e-004	1.068195e-006
1.483068913973366e-005	-3.026355e-002	-6.994719e-005	5.920143e-005	2.994418e-004	2.992112e-004	1.074043e-006
1.486941897319574e-005	-1.422015e-002	-9.113559e-005	1.019572e-005	3.009732e-004	3.008567e-004	1.080999e-006
1.490814880665781e-005	1.998011e-003	-1.090081e-004	-3.648187e-005	3.024969e-004	3.024919e-004	1.089060e-006
1.494687864011989e-005	1.823683e-002	-1.233708e-004	-8.037329e-005	3.040131e-004	3.041160e-004	1.098210e-006
1.498560847358196e-005	3.433987e-002	-1.340635e-004	-1.210452e-004	3.055219e-004	3.057281e-004	1.108424e-006
1.502433830704404e-005	5.014980e-002	-1.409620e-004	-1.580933e-004	3.070239e-004	3.073278e-004	1.119669e-006
1.506306814050611e-005	6.550977e-002	-1.439800e-004	-1.911465e-004	3.085195e-004	3.089145e-004	1.131902e-006
1.510179797396819e-005	8.026497e-002	-1.430707e-004	-2.198710e-004	3.100095e-004	3.104881e-004	1.145070e-006
1.514052780743026e-005	9.426427e-002	-1.382281e-004	-2.439737e-004	3.114945e-004	3.120486e-004	1.159113e-006
1.517925764089233e-005	1.073623e-001	-1.294873e-004	-2.632056e-004	3.129757e-004	3.135961e-004	1.173961e-006
1.521798747435441e-005	1.194217e-001	-1.169249e-004	-2.773647e-004	3.144540e-004	3.151310e-004	1.189540e-006
1.525671730781648e-005	1.303160e-001	-1.006579e-004	-2.862989e-004	3.159304e-004	3.166539e-004	1.205765e-006
1.529544714127856e-005	1.399319e-001	-8.084194e-005	-2.899072e-004	3.174063e-004	3.181655e-004	1.222549e-006
1.533417697474063e-005	1.481716e-001	-5.766890e-005	-2.881417e-004	3.188829e-004	3.196667e-004	1.239796e-006
1.537290680820270e-005	1.549544e-001	-3.136374e-005	-2.810079e-004	3.203616e-004	3.211587e-004	1.257408e-006
1.541163664166478e-005	1.602176e-001	-2.180810e-006	-2.685644e-004	3.218438e-004	3.226426e-004	1.275283e-006
1.545036647512685e-005	1.639167e-001	2.959995e-005	-2.509227e-004	3.233309e-004	3.241199e-004	1.293316e-006
1.548909630858892e-005	1.660251e-001	6.367682e-005	-2.282450e-004	3.248243e-004	3.255921e-004	1.311401e-006
1.552782614205100e-005	1.665332e-001	9.973002e-005	-2.007429e-004	3.263256e-004	3.270608e-004	1.329430e-006
1.556655597551307e-005	1.654480e-001	1.374252e-004	-1.686741e-004	3.278361e-004	3.285279e-004	1.347296e-006
1.560528580897514e-005	1.627910e-001	1.764165e-004	-1.323395e-004	3.293574e-004	3.299951e-004	1.364893e-006
1.564401564243721e-005	1.585979e-001	2.163497e-004	-9.207988e-005	3.308908e-004	3.314645e-004	1.382118e-006
1.568274547589929e-005	1.529167e-001	2.568648e-004	-4.827217e-005	3.324376e-004	3.329378e-004	1.398869e-006
1.572147530936136e-005	1.458065e-001	2.975982e-004	-1.325377e-006	3.339992e-004	3.344171e-004	1.415051e-006
1.576020514282343e-005	1.373367e-001	3.381852e-004	4.832338e-005	3.355769e-004	3.359044e-004	1.430571e-006
1.579893497628551e-005	1.275862e-001	3.782623e-004	1.002130e-004	3.371717e-004	3.374018e-004	1.445344e-006
1.583766480974758e-005	1.166425e-001	4.174688e-004	1.538628e-004	3.387846e-004	3.389113e-004	1.459291e-006
1.587639464320965e-005	1.046016e-001	4.554497e-004	2.087762e-004	3.404168e-004	3.404346e-004	1.472340e-006
1.591512447667172e-005	9.156842e-002	4.918583e-004	2.644458e-004	3.420689e-004	3.419737e-004	1.484426e-006
1.595385431013380e-005	7.765663e-002	5.263590e-004	3.203567e-004	3.437418e-004	3.435305e-004	1.495496e-006
1.599258414359587e-005	6.298883e-002	5.586300e-004	3.759916e-004	3.454360e-004	3.451066e-004	1.505502e-006
1.603131397705794e-005	4.769612e-002	5.883683e-004	4.308350e-004	3.471521e-004	3.467035e-004	1.514410e-006
1.607004381052001e-005	3.191750e-002	6.152916e-004	4.843776e-004	3.488904e-004	3.483229e-004	1.522192e-006
1.610877364398209e-005	1.579867e-002	6.391432e-004	5.361209e-004	3.506511e-004	3.499659e-004	1.528833e-006
1.614750347744416e-005	-5.092458e-004	6.596941e-004	5.855820e-004	3.524342e-004	3.516338e-004	1.534327e-006
1.618623331090623e-005	-1.685118e-002	6.767468e-004	6.322980e-004	3.542397e-004	3.533275e-004	1.538681e-006
1.622496314436831e-005	-3.306961e-002	6.901375e-004	6.758305e-004	3.560675e-004	3.550480e-004	1.541910e-006
1.626369297783038e-005	-4.900597e-002	6.997387e-004	7.157701e-004	3.579171e-004	3.567959e-004	1.544040e-006
1.630242281129245e-005	-6.450213e-002	7.054607e-004	7.517404e-004	3.597880e-004	3.585716e-004	1.545109e-006
1.634115264475452e-005	-7.940186e-002	7.072539e-004	7.834024e-004	3.616797e-004	3.603755e-004	1.545163e-006
1.637988247821660e-005	-9.355251e-002	7.051091e-004	8.104577e-004	3.635914e-004	3.622076e-004	1.544260e-006
1.641861231167867e-005	-1.068071e-001	6.990591e-004	8.326521e-004	3.655223e-004	3.640678e-004	1.542465e-006
1.645734214514074e-005	-1.190266e-001	6.891781e-004	8.497788e-004	3.674713e-004	3.659559e-004	1.539852e-006
1.649607197860282e-005	-1.300829e-001	6.755810e-004	8.616805e-004	3.694374e-004	3.678714e-004	1.536505e-006
1.653480181206489e-005	-1.398612e-001	6.584221e-004	8.682519e-004	3.714196e-004	3.698135e-004	1.532514e-006
1.657353164552696e-005	-1.482625e-001	6.378916e-004	8.694405e-004	3.734164e-004	3.717815e-004	1.527974e-006
1.661226147898903e-005	-1.552050e-001	6.142134e-004	8.652479e-004	3.754267e-004	3.737742e-004	1.522987e-006
1.665099131245111e-005	-1.606247e-001	5.876407e-004	8.557289e-004	3.774491e-004	3.757906e-004	1.517662e-006
1.668972114591318e-005	-1.644757e-001	5.584528e-004	8.409916e-004	3.794822e-004	3.778292e-004	1.512109e-006
1.672845097937525e-005	-1.667298e-001	5.269510e-004	8.211953e-004	3.815246e-004	3.798887e-004	1.506441e-006
1.676718081283733e-005	-1.673765e-001	4.934551e-004	7.965489e-004	3.835749e-004	3.819674e-004	1.500774e-006
1.680591064629940e-005	-1.664215e-001	4.582997e-004	7.673078e-004	3.856317e-004	3.840636e-004	1.495224e-006
1.684464047976147e-005	-1.638857e-001	4.218310e-004	7.337712e-004	3.876936e-004	3.861756e-004	1.489907e-006
1.688337031322354e-005	-1.598040e-001	3.844041e-004	6.962786e-004	3.897593e-004	3.883015e-004	1.484938e-006
1.692210014668562e-005	-1.542237e-001	3.463798e-004	6.552058e-004	3.918275e-004	3.904394e-004	1.480430e-006
1.696082998014769e-005	-1.472039e-001	3.081227e-004	6.109615e-004	3.938968e-004	3.925873e-004	1.476491e-006
1.699955981360976e-005	-1.388136e-001	2.699987e-004	5.639824e-004	3.959663e-004	3.947433e-004	1.473227e-006
1.703828964707184e-005	-1.291313e-001	2.323725e-004	5.147299e-004	3.980346e-004	3.969054e-004	1.470736e-006
1.707701948053391e-005	-1.182447e-001	1.956061e-004	4.636855e-004	4.001010e-004	3.990718e-004	1.469112e-006
1.711574931399598e-005	-1.062493e-001	1.600559e-004	4.113465e-004	4.021643e-004	4.012405e-004	1.468440e-006
1.715447914745805e-005	-9.324953e-002	1.260706e-004	3.582217e-004	4.042239e-004	4.034097e-004	1.468798e-006
1.719320898092013e-005	-7.935791e-002	9.398807e-005	3.048274e-004	4.062790e-004	4.055777e-004	1.470257e-006
1.723193881438220e-005	-6.469599e-002	6.413247e-005	2.516829e-004	4.083291e-004	4.077428e-004	1.472874e-006
1.727066864784427e-005	-4.939406e-002	3.681049e-005	1.993060e-004	4.103738e-004	4.099035e-004	1.476702e-006
1.730939848130635e-005	-3.359050e-002	1.230782e-005	1.482089e-004	4.124127e-004	4.120583e-004	1.481779e-006
1.734812831476842e-005	-1.743061e-002	-9.114434e-006	9.889312e-005	4.144458e-004	4.142060e-004	1.488134e-006
1.738685814823049e-005	-1.065314e-003	-2.722310e-005	5.184524e-005	4.164729e-004	4.163454e-004	1.495784e-006
1.742558798169256e-005	1.535032e-002	-4.181596e-005	7.532205e-006	4.184943e-004	4.184757e-004	1.504736e-006
1.746431781515464e-005	3.165855e-002	-5.272443e-005	-3.360318e-005	4.205101e-004	4.205959e-004	1.514985e-006
1.750304764861671e-005	4.770040e-002	-5.981591e-005	-7.114666e-005	4.225207e-004	4.227055e-004	1.526513e-006
1.754177748207878e-005	6.331710e-002	-6.299587e-005	-1.047168e-004	4.245268e-004	4.248040e-004	1.539294e-006
1.758050731554086e-005	7.835154e-002	-6.220948e-005	-1.339688e-004	4.265290e-004	4.268912e-004	1.553288e-006
1.761923714900293e-005	9.264997e-002	-5.744289e-005	-1.585988e-004	4.285281e-004	4.289671e-004	1.568444e-006
1.765796698246500e-005	1.060640e-001	-4.872402e-005	-1.783465e-004	4.305249e-004	4.310318e-004	1.584704e-006
1.769669681592707e-005	1.184528e-001	-3.612269e-005	-1.929990e-004	4.325206e-004	4.330856e-004	1.601996e-006
1.773542664938915e-005	1.296863e-001	-1.974987e-005	-2.023929e-004	4.345163e-004	4.351292e-004	1.620241e-006
1.777415648285122e-005	1.396470e-001	2.438534e-007	-2.064167e-004	4.365132e-004	4.371632e-004	1.639350e-006
1.781288631631329e-005	1.482332e-001	2.367075e-005	-2.050119e-004	4.385126e-004	4.391886e-004	1.659229e-006
1.785161614977537e-005	1.553601e-001	5.030911e-005	-1.981742e-004	4.405158e-004	4.412064e-004	1.679773e-006
1.789034598323744e-005	1.609612e-001	7.990685e-005	-1.859533e-004	4.425244e-004	4.432179e-004	1.700874e-006
1.792907581669951e-005	1.649885e-001	1.121854e-004	-1.684521e-004	4.445396e-004	4.452244e-004	1.722417e-006
1.796780565016158e-005	1.674120e-001	1.468436e-004	-1.458255e-004	4.465631e-004	4.472276e-004	1.744284e-006
1.800653548362366e-005	1.682195e-001	1.835616e-004	-1.182783e-004	4.485963e-004	4.492291e-004	1.766354e-006
1.804526531708573e-005	1.674152e-001	2.220041e-004	-8.606261e-005	4.506408e-004	4.512306e-004	1.788502e-006
1.808399515054780e-005	1.650188e-001	2.618240e-004	-4.947490e-005	4.526979e-004	4.532340e-004	1.810605e-006
1.812272498400988e-005	1.610641e-001	3.026652e-004	-8.852373e-006	4.547691e-004	4.552412e-004	1.832539e-006
1.816145481747195e-005	1.555975e-001	3.441653e-004	3.543064e-005	4.568557e-004	4.572544e-004	1.854181e-006
1.820018465093402e-005	1.486773e-001	3.859582e-004	8.296665e-005	4.589593e-004	4.592753e-004	1.875410e-006
1.823891448439609e-005	1.403717e-001	4.276762e-004	1.333191e-004	4.610809e-004	4.613061e-004	1.896111e-006
1.827764431785817e-005	1.307587e-001	4.689522e-004	1.860266e-004	4.632218e-004	4.633489e-004	1.916171e-006
1.831637415132024e-005	1.199250e-001	5.094219e-004	2.406071e-004	4.653831e-004	4.654056e-004	1.935485e-006
1.835510398478231e-005	1.079661e-001	5.487260e-004	2.965620e-004	4.675658e-004	4.674782e-004	1.953952e-006
1.839383381824439e-005	9.498579e-002	5.865131e-004	3.533807e-004	4.697708e-004	4.695687e-004	1.971481e-006
1.843256365170646e-005	8.109706e-002	6.224421e-004	4.105447e-004	4.719989e-004	4.716789e-004	1.987988e-006
1.847129348516853e-005	6.642174e-002	6.561856e-004	4.675321e-004	4.742506e-004	4.738104e-004	2.003400e-006
1.851002331863060e-005	5.109046e-002	6.874338e-004	5.238217e-004	4.765266e-004	4.759651e-004	2.017652e-006
1.854875315209268e-005	3.524194e-002	7.158977e-004	5.788980e-004	4.788273e-004	4.781444e-004	2.030691e-006
1.858748298555475e-005	1.902201e-002	7.413127e-004	6.322557e-004	4.811528e-004	4.803496e-004	2.042474e-006
1.862621281901682e-005	2.582265e-003	7.634424e-004	6.834039e-004	4.835033e-004	4.825821e-004	2.052971e-006
1.866494265247890e-005	-1.392141e-002	7.820809e-004	7.318714e-004	4.858788e-004	4.848429e-004	2.062163e-006
1.870367248594097e-005	-3.033033e-002	7.970565e-004	7.772107e-004	4.882792e-004	4.871328e-004	2.070042e-006
1.874240231940304e-005	-4.648444e-002	8.082332e-004	8.190027e-004	4.907040e-004	4.894526e-004	2.076614e-006
1.878113215286511e-005	-6.222382e-002	8.155133e-004	8.568612e-004	4.931529e-004	4.918029e-004	2.081897e-006
1.881986198632719e-005	-7.739010e-002	8.188389e-004	8.904366e-004	4.956254e-004	4.941840e-004	2.085921e-006
1.885859181978926e-005	-9.182816e-002	8.181932e-004	9.194196e-004	4.981205e-004	4.965959e-004	2.088726e-006
1.889732165325133e-005	-1.053881e-001	8.136017e-004	9.435452e-004	5.006376e-004	4.990388e-004	2.090366e-006
1.893605148671340e-005	-1.179278e-001	8.051317e-004	9.625956e-004	5.031757e-004	5.015123e-004	2.090906e-006
1.897478132017548e-005	-1.293151e-001	7.928921e-004	9.764027e-004	5.057338e-004	5.040159e-004	2.090418e-006
1.901351115363755e-005	-1.394316e-001	7.770317e-004	9.848502e-004	5.083107e-004	5.065491e-004	2.088989e-006
1.905224098709962e-005	-1.481742e-001	7.577366e-004	9.878755e-004	5.109052e-004	5.091111e-004	2.086713e-006
1.909097082056170e-005	-1.554572e-001	7.352271e-004	9.854704e-004	5.135161e-004	5.117009e-004	2.083690e-006
1.912970065402377e-005	-1.612128e-001	7.097539e-004	9.776802e-004	5.161420e-004	5.143172e-004	2.080031e-006
1.916843048748584e-005	-1.653913e-001	6.815948e-004	9.646048e-004	5.187815e-004	5.169589e-004	2.075853e-006
1.920716032094791e-005	-1.679616e-001	6.510501e-004	9.463956e-004	5.214333e-004	5.196244e-004	2.071276e-006
1.924589015440999e-005	-1.689100e-001	6.184396e-004	9.232545e-004	5.240960e-004	5.223122e-004	2.066426e-006
1.928461998787206e-005	-1.682397e-001	5.840983e-004	8.954314e-004	5.267680e-004	5.250207e-004	2.061434e-006
1.932334982133413e-005	-1.659695e-001	5.483738e-004	8.632205e-004	5.294482e-004	5.277481e-004	2.056431e-006
1.936207965479621e-005	-1.621323e-001	5.116226e-004	8.269574e-004	5.321350e-004	5.304925e-004	2.051549e-006
1.940080948825828e-005	-1.567741e-001	4.742077e-004	7.870151e-004	5.348274e-004	5.332520e-004	2.046919e-006
1.943953932172035e-005	-1.499525e-001	4.364961e-004	7.438001e-004	5.375238e-004	5.360247e-004	2.042674e-006
1.947826915518242e-005	-1.417355e-001	3.988564e-004	6.977486e-004	5.402232e-004	5.388087e-004	2.038941e-006
1.951699898864450e-005	-1.322009e-001	3.616568e-004	6.493218e-004	5.429245e-004	5.416020e-004	2.035844e-006
1.955572882210657e-005	-1.214352e-001	3.252625e-004	5.990021e-004	5.456267e-004	5.444026e-004	2.033503e-006
1.959445865556864e-005	-1.095335e-001	2.900343e-004	5.472885e-004	5.483289e-004	5.472087e-004	2.032031e-006
1.963318848903072e-005	-9.659918e-002	2.563251e-004	4.946925e-004	5.510301e-004	5.500184e-004	2.031534e-006
1.967191832249279e-005	-8.274401e-002	2.244779e-004	4.417337e-004	5.537298e-004	5.528302e-004	2.032111e-006
1.971064815595486e-005	-6.808868e-002	1.948224e-004	3.889359e-004	5.564275e-004	5.556420e-004	2.033850e-006
1.974937798941693e-005	-5.276281e-002	1.676716e-004	3.368218e-004	5.591225e-004	5.584526e-004	2.036832e-006
1.978810782287901e-005	-3.690437e-002	1.433180e-004	2.859095e-004	5.618148e-004	5.612603e-004	2.041125e-006
1.982683765634108e-005	-2.065864e-002	1.220299e-004	2.367070e-004	5.645039e-004	5.640640e-004	2.046786e-006
1.986556748980315e-005	-4.176830e-003	1.040483e-004	1.897085e-004	5.671901e-004	5.668625e-004	2.053863e-006
1.990429732326523e-005	1.238531e-002	8.958324e-005	1.453890e-004	5.698733e-004	5.696549e-004	2.062388e-006
1.994302715672730e-005	2.886906e-002	7.881156e-005	1.041998e-004	5.725538e-004	5.724402e-004	2.072382e-006
1.998175699018937e-005	4.511411e-002	7.187405e-005	6.656477e-005	5.752321e-004	5.752178e-004	2.083855e-006
2.002048682365144e-005	6.096008e-002	6.887344e-005	3.287503e-005	5.779086e-004	5.779873e-004	2.096801e-006
2.005921665711352e-005	7.624792e-002	6.987272e-005	3.485515e-006	5.805841e-004	5.807485e-004	2.111203e-006
2.009794649057559e-005	9.082155e-002	7.489360e-005	-2.128909e-005	5.832593e-004	5.835014e-004	2.127031e-006
2.013667632403766e-005	1.045299e-001	8.391569e-005	-4.117789e-005	5.859352e-004	5.862459e-004	2.144242e-006
2.017540615749974e-005	1.172291e-001	9.687625e-005	-5.595696e-005	5.886129e-004	5.889825e-004	2.162781e-006
2.021413599096181e-005	1.287853e-001	1.136707e-004	-6.545205e-005	5.912933e-004	5.917118e-004	2.182582e-006
2.025286582442388e-005	1.390776e-001	1.341541e-004	-6.954083e-005	5.939780e-004	5.944343e-004	2.203566e-006
2.029159565788595e-005	1.480000e-001	1.581434e-004	-6.815448e-005	5.966680e-004	5.971512e-004	2.225646e-006
2.033032549134803e-005	1.554640e-001	1.854208e-004	-6.127860e-005	5.993649e-004	5.998633e-004	2.248723e-006
2.036905532481010e-005	1.613992e-001	2.157371e-004	-4.895332e-005	6.020701e-004	6.025720e-004	2.272690e-006
2.040778515827217e-005	1.657537e-001	2.488158e-004	-3.127282e-005	6.047849e-004	6.052787e-004	2.297433e-006
2.044651499173425e-005	1.684946e-001	2.843569e-004	-8.383950e-006	6.075111e-004	6.079850e-004	2.322829e-006
2.048524482519632e-005	1.696064e-001	3.220409e-004	1.951565e-005	6.102501e-004	6.106924e-004	2.348751e-006
2.052397465865839e-005	1.690909e-001	3.615325e-004	5.218009e-005	6.130034e-004	6.134029e-004	2.375067e-006
2.056270449212046e-005	1.669653e-001	4.024837e-004	8.931829e-005	6.157726e-004	6.161182e-004	2.401642e-006
2.060143432558254e-005	1.632616e-001	4.445373e-004	1.305973e-004	6.185590e-004	6.188404e-004	2.428336e-006
2.064016415904461e-005	1.580247e-001	4.873290e-004	1.756462e-004	6.213642e-004	6.215714e-004	2.455011e-006
2.067889399250668e-005	1.513112e-001	5.304907e-004	2.240599e-004	6.241895e-004	6.243134e-004	2.481529e-006
2.071762382596876e-005	1.431885e-001	5.736520e-004	2.754032e-004	6.270363e-004	6.270685e-004	2.507750e-006
2.075635365943083e-005	1.337336e-001	6.164431e-004	3.292153e-004	6.299057e-004	6.298385e-004	2.533542e-006
2.079508349289290e-005	1.230322e-001	6.584965e-004	3.850136e-004	6.327989e-004	6.326257e-004	2.558774e-006
2.083381332635497e-005	1.111788e-001	6.994492e-004	4.422984e-004	6.357171e-004	6.354321e-004	2.583318e-006
2.087254315981705e-005	9.827646e-002	7.389456e-004	5.005570e-004	6.386611e-004	6.382597e-004	2.607058e-006
2.091127299327912e-005	8.443706e-002	7.766398e-004	5.592679e-004	6.416318e-004	6.411103e-004	2.629879e-006
2.095000282674119e-005	6.978159e-002	8.121993e-004	6.179053e-004	6.446298e-004	6.439858e-004	2.651680e-006
2.098873266020327e-005	5.443990e-002	8.453081e-004	6.759438e-004	6.476558e-004	6.468878e-004	2.672366e-006
2.102746249366534e-005	3.855027e-002	8.756708e-004	7.328623e-004	6.507102e-004	6.498179e-004	2.691854e-006
2.106619232712741e-005	2.225833e-002	9.030158e-004	7.881491e-004	6.537933e-004	6.527777e-004	2.710069e-006
2.110492216058948e-005	5.715860e-003	9.270990e-004	8.413068e-004	6.569054e-004	6.557684e-004	2.726953e-006
2.114365199405156e-005	-1.092072e-002	9.477071e-004	8.918562e-004	6.600463e-004	6.587911e-004	2.742455e-006
2.118238182751363e-005	-2.749184e-002	9.646601e-004	9.393415e-004	6.632160e-004	6.618468e-004	2.756540e-006
2.122111166097570e-005	-4.383629e-002	9.778142e-004	9.833348e-004	6.664143e-004	6.649363e-004	2.769186e-006
2.125984149443778e-005	-5.979264e-002	9.870633e-004	1.023440e-003	6.696407e-004	6.680601e-004	2.780384e-006
2.129857132789985e-005	-7.520071e-002	9.923415e-004	1.059298e-003	6.728947e-004	6.712187e-004	2.790136e-006
2.133730116136192e-005	-8.990321e-002	9.936244e-004	1.090590e-003	6.761757e-004	6.744124e-004	2.798463e-006
2.137603099482399e-005	-1.037477e-001	9.909298e-004	1.117038e-003	6.794828e-004	6.776411e-004	2.805394e-006
2.141476082828607e-005	-1.165889e-001	9.843179e-004	1.138416e-003	6.828153e-004	6.809045e-004	2.810974e-006
2.145349066174814e-005	-1.282916e-001	9.738909e-004	1.154543e-003	6.861720e-004	6.842025e-004	2.815261e-006
2.149222049521021e-005	-1.387333e-001	9.597922e-004	1.165294e-003	6.895518e-004	6.875343e-004	2.818325e-006
2.153095032867229e-005	-1.478072e-001	9.422028e-004	1.170595e-003	6.929537e-004	6.908993e-004	2.820245e-006
2.156968016213436e-005	-1.554237e-001	9.213390e-004	1.170428e-003	6.963763e-004	6.942965e-004	2.821116e-006
2.160840999559643e-005	-1.615109e-001	8.974486e-004	1.164828e-003	6.998184e-004	6.977248e-004	2.821039e-006
2.164713982905850e-005	-1.660159e-001	8.708069e-004	1.153887e-003	7.032786e-004	7.011829e-004	2.820126e-006
2.168586966252058e-005	-1.689040e-001	8.417129e-004	1.137748e-003	7.067554e-004	7.046695e-004	2.818498e-006
2.172459949598265e-005	-1.701586e-001	8.104857e-004	1.116605e-003	7.102477e-004	7.081830e-004	2.816283e-006
2.176332932944472e-005	-1.697802e-001	7.774605e-004	1.090702e-003	7.137539e-004	7.117218e-004	2.813613e-006
2.180205916290679e-005	-1.677850e-001	7.429852e-004	1.060327e-003	7.172727e-004	7.152843e-004	2.810629e-006
2.184078899636887e-005	-1.642041e-001	7.074175e-004	1.025812e-003	7.208029e-004	7.188683e-004	2.807472e-006
2.187951882983094e-005	-1.590818e-001	6.711219e-004	9.875259e-004	7.243429e-004	7.224723e-004	2.804287e-006
2.191824866329301e-005	-1.524742e-001	6.344675e-004	9.458724e-004	7.278917e-004	7.260943e-004	2.801221e-006
2.195697849675509e-005	-1.444482e-001	5.978252e-004	9.012861e-004	7.314482e-004	7.297323e-004	2.798419e-006
2.199570833021716e-005	-1.350804e-001	5.615657e-004	8.542273e-004	7.350110e-004	7.333844e-004	2.796026e-006
2.203443816367923e-005	-1.244565e-001	5.260577e-004	8.051785e-004	7.385793e-004	7.370486e-004	2.794184e-006
2.207316799714130e-005	-1.126705e-001	4.916651e-004	7.546398e-004	7.421522e-004	7.407232e-004	2.793029e-006
2.211189783060338e-005	-9.982510e-002	4.587449e-004	7.031243e-004	7.457288e-004	7.444063e-004	2.792695e-006
2.215062766406545e-005	-8.603102e-002	4.276447e-004	6.511546e-004	7.493086e-004	7.480961e-004	2.793308e-006
2.218935749752752e-005	-7.140797e-002	3.986992e-004	5.992573e-004	7.528908e-004	7.517909e-004	2.794985e-006
2.222808733098960e-005	-5.608468e-002	3.722272e-004	5.479599e-004	7.564751e-004	7.554893e-004	2.797836e-006
2.226681716445167e-005	-4.019851e-002	3.485274e-004	4.977853e-004	7.600613e-004	7.591897e-004	2.801960e-006
2.230554699791374e-005	-2.389441e-002	3.278752e-004	4.492475e-004	7.636490e-004	7.628908e-004	2.807448e-006
2.234427683137581e-005	-7.323640e-003	3.105187e-004	4.028472e-004	7.672383e-004	7.665916e-004	2.814375e-006
2.238300666483789e-005	9.357669e-003	2.966757e-004	3.590668e-004	7.708293e-004	7.702910e-004	2.822808e-006
2.242173649829996e-005	2.599007e-002	2.865311e-004	3.183658e-004	7.744224e-004	7.739883e-004	2.832800e-006
2.246046633176203e-005	4.241223e-002	2.802335e-004	2.811766e-004	7.780178e-004	7.776826e-004	2.844388e-006
2.249919616522411e-005	5.846242e-002	2.778941e-004	2.478998e-004	7.816162e-004	7.813738e-004	2.857599e-006
2.253792599868618e-005	7.397994e-002	2.795837e-004	2.188999e-004	7.852183e-004	7.850613e-004	2.872444e-006
2.257665583214825e-005	8.880672e-002	2.853322e-004	1.945019e-004	7.888248e-004	7.887454e-004	2.888920e-006
2.261538566561032e-005	1.027892e-001	2.951270e-004	1.749870e-004	7.924368e-004	7.924258e-004	2.907012e-006
2.265411549907240e-005	1.157809e-001	3.089124e-004	1.605901e-004	7.960552e-004	7.961033e-004	2.926687e-006
2.269284533253447e-005	1.276446e-001	3.265909e-004	1.514959e-004	7.996814e-004	7.997782e-004	2.947902e-006
2.273157516599654e-005	1.382556e-001	3.480235e-004	1.478377e-004	8.033164e-004	8.034511e-004	2.970598e-006
2.277030499945862e-005	1.475044e-001	3.730325e-004	1.496946e-004	8.069618e-004	8.071231e-004	2.994705e-006
2.280903483292069e-005	1.552984e-001	4.014045e-004	1.570915e-004	8.106189e-004	8.107954e-004	3.020141e-006
2.284776466638276e-005	1.615633e-001	4.328936e-004	1.699979e-004	8.142891e-004	8.144691e-004	3.046810e-006
2.288649449984483e-005	1.662437e-001	4.672260e-004	1.883288e-004	8.179741e-004	8.181456e-004	3.074607e-006
2.292522433330691e-005	1.693032e-001	5.041036e-004	2.119458e-004	8.216754e-004	8.218266e-004	3.103418e-006
2.296395416676898e-005	1.707233e-001	5.432080e-004	2.406590e-004	8.253945e-004	8.255137e-004	3.133118e-006
2.300268400023105e-005	1.705029e-001	5.842039e-004	2.742294e-004	8.291331e-004	8.292088e-004	3.163576e-006
2.304141383369313e-005	1.686569e-001	6.267435e-004	3.123718e-004	8.328928e-004	8.329138e-004	3.194654e-006
2.308014366715520e-005	1.652151e-001	6.704684e-004	3.547582e-004	8.366749e-004	8.366307e-004	3.226210e-006
2.311887350061727e-005	1.602205e-001	7.150134e-004	4.010219e-004	8.404810e-004	8.403615e-004	3.258096e-006
2.315760333407934e-005	1.537286e-001	7.600086e-004	4.507609e-004	8.443127e-004	8.441083e-004	3.290162e-006
2.319633316754142e-005	1.458052e-001	8.050818e-004	5.035421e-004	8.481711e-004	8.478734e-004	3.322257e-006
2.323506300100349e-005	1.365263e-001	8.498607e-004	5.589061e-004	8.520578e-004	8.516588e-004	3.354230e-006
2.327379283446556e-005	1.259766e-001	8.939750e-004	6.163707e-004	8.559737e-004	8.554666e-004	3.385932e-006
2.331252266792764e-005	1.142496e-001	9.370586e-004	6.754357e-004	8.599203e-004	8.592990e-004	3.417216e-006
2.335125250138971e-005	1.014472e-001	9.787523e-004	7.355871e-004	8.638983e-004	8.631579e-004	3.447940e-006
2.338998233485178e-005	8.768041e-002	1.018706e-003	7.963012e-004	8.679086e-004	8.670454e-004	3.477965e-006
2.342871216831385e-005	7.306901e-002	1.056582e-003	8.570495e-004	8.719522e-004	8.709633e-004	3.507162e-006
2.346744200177593e-005	5.774199e-002	1.092059e-003	9.173024e-004	8.760297e-004	8.749135e-004	3.535408e-006
2.350617183523800e-005	4.183689e-002	1.124836e-003	9.765344e-004	8.801414e-004	8.788974e-004	3.562588e-006
2.354490166870007e-005	2.549896e-002	1.154634e-003	1.034229e-003	8.842879e-004	8.829169e-004	3.588600e-006
2.358363150216215e-005	8.879885e-003	1.181203e-003	1.089881e-003	8.884694e-004	8.869731e-004	3.613351e-006
2.362236133562422e-005	-7.863632e-003	1.204321e-003	1.143006e-003	8.926860e-004	8.910672e-004	3.636759e-006
2.366109116908629e-005	-2.457143e-002	1.223801e-003	1.193139e-003	8.969376e-004	8.952004e-004	3.658757e-006
2.369982100254836e-005	-4.108137e-002	1.239491e-003	1.239845e-003	9.012240e-004	8.993736e-004	3.679290e-006
2.373855083601044e-005	-5.723081e-002	1.251277e-003	1.282718e-003	9.055450e-004	9.035873e-004	3.698316e-006
2.377728066947251e-005	-7.285802e-002	1.259085e-003	1.321391e-003	9.099000e-004	9.078421e-004	3.715808e-006
2.381601050293458e-005	-8.780385e-002	1.262883e-003	1.355532e-003	9.142885e-004	9.121383e-004	3.731755e-006
2.385474033639666e-005	-1.019136e-001	1.262680e-003	1.384857e-003	9.187096e-004	9.164759e-004	3.746157e-006
2.389347016985873e-005	-1.150392e-001	1.258530e-003	1.409126e-003	9.231627e-004	9.208550e-004	3.759031e-006
2.393220000332080e-005	-1.270423e-001	1.250529e-003	1.428151e-003	9.276468e-004	9.252750e-004	3.770410e-006
2.397092983678287e-005	-1.377969e-001	1.238812e-003	1.441792e-003	9.321607e-004	9.297358e-004	3.780337e-006
2.400965967024495e-005	-1.471924e-001	1.223557e-003	1.449968e-003	9.367034e-004	9.342364e-004	3.788872e-006
2.404838950370702e-005	-1.551352e-001	1.204974e-003	1.452649e-003	9.412738e-004	9.387761e-004	3.796089e-006
2.408711933716909e-005	-1.615499e-001	1.183308e-003	1.449861e-003	9.458704e-004	9.433537e-004	3.802072e-006
2.412584917063117e-005	-1.663797e-001	1.158832e-003	1.441687e-003	9.504921e-004	9.479683e-004	3.806919e-006
2.416457900409324e-005	-1.695866e-001	1.131842e-003	1.428260e-003	9.551375e-004	9.526183e-004	3.810738e-006
2.420330883755531e-005	-1.711508e-001	1.102656e-003	1.409768e-003	9.598053e-004	9.573024e-004	3.813647e-006
2.424203867101738e-005	-1.710699e-001	1.071610e-003	1.386448e-003	9.644941e-004	9.620190e-004	3.815776e-006
2.428076850447946e-005	-1.693578e-001	1.039051e-003	1.358580e-003	9.692025e-004	9.667663e-004	3.817259e-006
2.431949833794153e-005	-1.660432e-001	1.005337e-003	1.326493e-003	9.739294e-004	9.715426e-004	3.818240e-006
2.435822817140360e-005	-1.611687e-001	9.708345e-004	1.290549e-003	9.786735e-004	9.763462e-004	3.818866e-006
2.439695800486568e-005	-1.547888e-001	9.359135e-004	1.251151e-003	9.834334e-004	9.811750e-004	3.819291e-006
2.443568783832775e-005	-1.469690e-001	9.009470e-004	1.208730e-003	9.882082e-004	9.860273e-004	3.819669e-006
2.447441767178982e-005	-1.377848e-001	8.663081e-004	1.163745e-003	9.929966e-004	9.909011e-004	3.820158e-006
2.451314750525189e-005	-1.273208e-001	8.323679e-004	1.116677e-003	9.977978e-004	9.957947e-004	3.820914e-006
2.455187733871397e-005	-1.156700e-001	7.994936e-004	1.068028e-003	1.002611e-003	1.000706e-003	3.822092e-006
2.459060717217604e-005	-1.029341e-001	7.680457e-004	1.018310e-003	1.007435e-003	1.005633e-003	3.823846e-006
2.462933700563811e-005	-8.922280e-002	7.383757e-004	9.680495e-004	1.012270e-003	1.010575e-003	3.826324e-006
2.466806683910018e-005	-7.465474e-002	7.108231e-004	9.177750e-004	1.017114e-003	1.015529e-003	3.829669e-006
2.470679667256226e-005	-5.935758e-002	6.857118e-004	8.680174e-004	1.021968e-003	1.020494e-003	3.834019e-006
2.474552650602433e-005	-4.346780e-002	6.633466e-004	8.193042e-004	1.026831e-003	1.025470e-003	3.839501e-006
2.478425633948640e-005	-2.712986e-002	6.440092e-004	7.721545e-004	1.031704e-003	1.030453e-003	3.846234e-006
2.482298617294848e-005	-1.049479e-002	6.279547e-004	7.270750e-004	1.036585e-003	1.035444e-003	3.854329e-006
2.486171600641055e-005	6.281125e-003	6.154086e-004	6.845547e-004	1.041475e-003	1.040441e-003	3.863883e-006
2.490044583987262e-005	2.303797e-002	6.065632e-004	6.450607e-004	1.046375e-003	1.045443e-003	3.874981e-006
2.493917567333469e-005	3.961363e-002	6.015752e-004	6.090336e-004	1.051286e-003	1.050451e-003	3.887697e-006
2.497790550679677e-005	5.584531e-002	6.005637e-004	5.768824e-004	1.056206e-003	1.055463e-003	3.902090e-006
2.501663534025884e-005	7.157090e-002	6.036078e-004	5.489815e-004	1.061138e-003	1.060479e-003	3.918205e-006
2.505536517372091e-005	8.663060e-002	6.107454e-004	5.256652e-004	1.066082e-003	1.065499e-003	3.936073e-006
2.509409500718299e-005	1.008688e-001	6.219716e-004	5.072252e-004	1.071039e-003	1.070523e-003	3.955710e-006
2.513282484064506e-005	1.141362e-001	6.372387e-004	4.939066e-004	1.076011e-003	1.075553e-003	3.977115e-006
2.517155467410713e-005	1.262929e-001	6.564559e-004	4.859050e-004	1.080998e-003	1.080587e-003	4.000276e-006
2.521028450756920e-005	1.372107e-001	6.794909e-004	4.833641e-004	1.086001e-003	1.085628e-003	4.025163e-006
2.524901434103128e-005	1.467762e-001	7.061716e-004	4.863739e-004	1.091023e-003	1.090675e-003	4.051733e-006
2.528774417449335e-005	1.548931e-001	7.362895e-004	4.949694e-004	1.096065e-003	1.095731e-003	4.079926e-006
2.532647400795542e-005	1.614833e-001	7.696029e-004	5.091301e-004	1.101128e-003	1.100796e-003	4.109672e-006
2.536520384141750e-005	1.664878e-001	8.058411e-004	5.287806e-004	1.106213e-003	1.105871e-003	4.140885e-006
2.540393367487957e-005	1.698664e-001	8.447082e-004	5.537914e-004	1.111323e-003	1.110960e-003	4.173467e-006
2.544266350834164e-005	1.715977e-001	8.858872e-004	5.839807e-004	1.116459e-003	1.116062e-003	4.207311e-006
2.548139334180371e-005	1.716775e-001	9.290441e-004	6.191168e-004	1.121623e-003	1.121181e-003	4.242295e-006
2.552012317526579e-005	1.701183e-001	9.738309e-004	6.589211e-004	1.126816e-003	1.126317e-003	4.278291e-006
2.555885300872786e-005	1.669476e-001	1.019889e-003	7.030714e-004	1.132040e-003	1.131474e-003	4.315162e-006
2.559758284218993e-005	1.622066e-001	1.066853e-003	7.512054e-004	1.137296e-003	1.136653e-003	4.352763e-006
2.563631267565201e-005	1.559488e-001	1.114351e-003	8.029250e-004	1.142587e-003	1.141856e-003	4.390944e-006
2.567504250911408e-005	1.482390e-001	1.162010e-003	8.578002e-004	1.147913e-003	1.147086e-003	4.429549e-006
2.571377234257615e-005	1.391516e-001	1.209455e-003	9.153733e-004	1.153276e-003	1.152345e-003	4.468422e-006
2.575250217603822e-005	1.287706e-001	1.256314e-003	9.751634e-004	1.158677e-003	1.157635e-003	4.507401e-006
2.579123200950030e-005	1.171882e-001	1.302217e-003	1.036671e-003	1.164118e-003	1.162958e-003	4.546328e-006
2.582996184296237e-005	1.045052e-001	1.346804e-003	1.099380e-003	1.169599e-003	1.168317e-003	4.585044e-006
2.586869167642444e-005	9.083141e-002	1.389718e-003	1.162767e-003	1.175122e-003	1.173713e-003	4.623393e-006
2.590742150988652e-005	7.628549e-002	1.430620e-003	1.226300e-003	1.180687e-003	1.179148e-003	4.661222e-006
2.594615134334859e-005	6.099532e-002	1.469182e-003	1.289447e-003	1.186295e-003	1.184625e-003	4.698386e-006
2.598488117681066e-005	4.509755e-002	1.505097e-003	1.351679e-003	1.191947e-003	1.190144e-003	4.734744e-006
2.602361101027273e-005	2.873680e-002	1.538082e-003	1.412473e-003	1.197643e-003	1.195708e-003	4.770165e-006
2.606234084373481e-005	1.206448e-002	1.567877e-003	1.471321e-003	1.203383e-003	1.201319e-003	4.804527e-006
2.610107067719688e-005	-4.762694e-003	1.594255e-003	1.527729e-003	1.209168e-003	1.206976e-003	4.837718e-006
2.613980051065895e-005	-2.158418e-002	1.617022e-003	1.581228e-003	1.214999e-003	1.212683e-003	4.869636e-006
2.617853034412103e-005	-3.823718e-002	1.636017e-003	1.631374e-003	1.220873e-003	1.218438e-003	4.900193e-006
2.621726017758310e-005	-5.455804e-002	1.651118e-003	1.677752e-003	1.226793e-003	1.224245e-003	4.929315e-006
2.625599001104517e-005	-7.038377e-002	1.662244e-003	1.719986e-003	1.232756e-003	1.230102e-003	4.956938e-006
2.629471984450724e-005	-8.555358e-002	1.669354e-003	1.757736e-003	1.238763e-003	1.236011e-003	4.983018e-006
2.633344967796932e-005	-9.991073e-002	1.672451e-003	1.790707e-003	1.244813e-003	1.241971e-003	5.007520e-006
2.637217951143139e-005	-1.133048e-001	1.671579e-003	1.818649e-003	1.250905e-003	1.247982e-003	5.030430e-006
2.641090934489346e-005	-1.255944e-001	1.666828e-003	1.841362e-003	1.257038e-003	1.254046e-003	5.051743e-006
2.644963917835554e-005	-1.366502e-001	1.658328e-003	1.858699e-003	1.263212e-003	1.260160e-003	5.071474e-006
2.648836901181761e-005	-1.463579e-001	1.646248e-003	1.870565e-003	1.269425e-003	1.266324e-003	5.089652e-006
2.652709884527968e-005	-1.546201e-001	1.630797e-003	1.876921e-003	1.275676e-003	1.272538e-003	5.106322e-006
2.656582867874175e-005	-1.613578e-001	1.612213e-003	1.877784e-003	1.281964e-003	1.278801e-003	5.121541e-006
2.660455851220383e-005	-1.665103e-001	1.590766e-003	1.873226e-003	1.288288e-003	1.285112e-003	5.135382e-006
2.664328834566590e-005	-1.700362e-001	1.566751e-003	1.863373e-003	1.294647e-003	1.291469e-003	5.147931e-006
2.668201817912797e-005	-1.719124e-001	1.540484e-003	1.848404e-003	1.301039e-003	1.297870e-003	5.159289e-006
2.672074801259005e-005	-1.721337e-001	1.512299e-003	1.828546e-003	1.307463e-003	1.304316e-003	5.169565e-006
2.675947784605212e-005	-1.707112e-001	1.482543e-003	1.804077e-003	1.313917e-003	1.310803e-003	5.178881e-006
2.679820767951419e-005	-1.676715e-001	1.451576e-003	1.775316e-003	1.320401e-003	1.317331e-003	5.187370e-006
2.683693751297626e-005	-1.630550e-001	1.419762e-003	1.742624e-003	1.326914e-003	1.323897e-003	5.195172e-006
2.687566734643834e-005	-1.569146e-001	1.387475e-003	1.706396e-003	1.333453e-003	1.330500e-003	5.202434e-006
2.691439717990041e-005	-1.493144e-001	1.355088e-003	1.667063e-003	1.340019e-003	1.337137e-003	5.209312e-006
2.695312701336248e-005	-1.403284e-001	1.322977e-003	1.625080e-003	1.346609e-003	1.343808e-003	5.215963e-006
2.699185684682456e-005	-1.300402e-001	1.291515e-003	1.580929e-003	1.353224e-003	1.350510e-003	5.222550e-006
2.703058668028663e-005	-1.185417e-001	1.261071e-003	1.535109e-003	1.359862e-003	1.357241e-003	5.229236e-006
2.706931651374870e-005	-1.059334e-001	1.232010e-003	1.488135e-003	1.366523e-003	1.364000e-003	5.236187e-006
2.710804634721077e-005	-9.232406e-002	1.204686e-003	1.440533e-003	1.373205e-003	1.370785e-003	5.243566e-006
2.714677618067285e-005	-7.783100e-002	1.179443e-003	1.392833e-003	1.379909e-003	1.377595e-003	5.251534e-006
2.718550601413492e-005	-6.258074e-002	1.156611e-003	1.345571e-003	1.386634e-003	1.384427e-003	5.260248e-006
2.722423584759699e-005	-4.670877e-002	1.136498e-003	1.299276e-003	1.393380e-003	1.391281e-003	5.269860e-006
2.726296568105906e-005	-3.035876e-002	1.119395e-003	1.254473e-003	1.400147e-003	1.398155e-003	5.280514e-006
2.730169551452114e-005	-1.368139e-002	1.105561e-003	1.211674e-003	1.406935e-003	1.405049e-003	5.292349e-006
2.734042534798321e-005	3.167177e-003	1.095229e-003	1.171373e-003	1.413744e-003	1.411961e-003	5.305491e-006
2.737915518144528e-005	2.002675e-002	1.088600e-003	1.134046e-003	1.420574e-003	1.418890e-003	5.320058e-006
2.741788501490736e-005	3.673468e-002	1.085839e-003	1.100140e-003	1.427426e-003	1.425837e-003	5.336156e-006
2.745661484836943e-005	5.312729e-002	1.087071e-003	1.070072e-003	1.434301e-003	1.432800e-003	5.353880e-006
2.749534468183150e-005	6.904132e-002	1.092384e-003	1.044226e-003	1.441199e-003	1.439780e-003	5.373308e-006
2.753407451529357e-005	8.431549e-002	1.101825e-003	1.022946e-003	1.448122e-003	1.446775e-003	5.394509e-006
2.757280434875565e-005	9.879230e-002	1.115396e-003	1.006532e-003	1.455070e-003	1.453788e-003	5.417533e-006
2.761153418221772e-005	1.123202e-001	1.133057e-003	9.952417e-004	1.462044e-003	1.460818e-003	5.442419e-006
2.765026401567979e-005	1.247564e-001	1.154726e-003	9.892796e-004	1.469046e-003	1.467865e-003	5.469186e-006
2.768899384914187e-005	1.359695e-001	1.180276e-003	9.888004e-004	1.476078e-003	1.474931e-003	5.497843e-006
2.772772368260394e-005	1.458426e-001	1.209542e-003	9.939047e-004	1.483140e-003	1.482016e-003	5.528378e-006
2.776645351606601e-005	1.542756e-001	1.242320e-003	1.004638e-003	1.490234e-003	1.489121e-003	5.560767e-006
2.780518334952808e-005	1.611865e-001	1.278373e-003	1.020990e-003	1.497363e-003	1.496249e-003	5.594970e-006
2.784391318299016e-005	1.665127e-001	1.317435e-003	1.042895e-003	1.504526e-003	1.503401e-003	5.630931e-006
2.788264301645223e-005	1.702105e-001	1.359211e-003	1.070233e-003	1.511728e-003	1.510577e-003	5.668580e-006
2.792137284991430e-005	1.722550e-001	1.403388e-003	1.102831e-003	1.518968e-003	1.517781e-003	5.707835e-006
2.796010268337638e-005	1.726392e-001	1.449632e-003	1.140464e-003	1.526249e-003	1.525014e-003	5.748597e-006
2.799883251683845e-005	1.713729e-001	1.497597e-003	1.182861e-003	1.533572e-003	1.532278e-003	5.790758e-006
2.803756235030052e-005	1.684811e-001	1.546923e-003	1.229706e-003	1.540940e-003	1.539574e-003	5.834199e-006
2.807629218376259e-005	1.640030e-001	1.597245e-003	1.280643e-003	1.548353e-003	1.546907e-003	5.878788e-006
2.811502201722467e-005	1.579904e-001	1.648190e-003	1.335276e-003	1.555814e-003	1.554277e-003	5.924388e-006
2.815375185068674e-005	1.505064e-001	1.699385e-003	1.393181e-003	1.563325e-003	1.561687e-003	5.970849e-006
2.819248168414881e-005	1.416244e-001	1.750451e-003	1.453902e-003	1.570885e-003	1.569139e-003	6.018019e-006
2.823121151761089e-005	1.314268e-001	1.801017e-003	1.516959e-003	1.578498e-003	1.576636e-003	6.065740e-006
2.826994135107296e-005	1.200050e-001	1.850709e-003	1.581853e-003	1.586164e-003	1.584180e-003	6.113850e-006
2.830867118453503e-005	1.074584e-001	1.899163e-003	1.648071e-003	1.593885e-003	1.591773e-003	6.162183e-006
2.834740101799710e-005	9.389555e-002	1.946023e-003	1.715086e-003	1.601661e-003	1.599418e-003	6.210576e-006
2.838613085145918e-005	7.943393e-002	1.990941e-003	1.782366e-003	1.609494e-003	1.607116e-003	6.258863e-006
2.842486068492125e-005	6.420020e-002	2.033587e-003	1.849376e-003	1.617385e-003	1.614869e-003	6.306884e-006
2.846359051838332e-005	4.832993e-002	2.073650e-003	1.915582e-003	1.625333e-003	1.622680e-003	6.354480e-006
2.850232035184540e-005	3.196696e-002	2.110837e-003	1.980460e-003	1.633341e-003	1.630549e-003	6.401498e-006
2.854105018530747e-005	1.526217e-002	2.144887e-003	2.043494e-003	1.641408e-003	1.638480e-003	6.447792e-006
2.857978001876954e-005	-1.627871e-003	2.175562e-003	2.104188e-003	1.649535e-003	1.646472e-003	6.493222e-006
2.861850985223161e-005	-1.854247e-002	2.202662e-003	2.162063e-003	1.657722e-003	1.654528e-003	6.537661e-006
2.865723968569369e-005	-3.531834e-002	2.226019e-003	2.216669e-003	1.665968e-003	1.662649e-003	6.580989e-006
2.869596951915576e-005	-5.179110e-002	2.245503e-003	2.267583e-003	1.674274e-003	1.670835e-003	6.623097e-006
2.873469935261783e-005	-6.779666e-002	2.261025e-003	2.314421e-003	1.682640e-003	1.679087e-003	6.663892e-006
2.877342918607991e-005	-8.317286e-002	2.272536e-003	2.356833e-003	1.691065e-003	1.687406e-003	6.703290e-006
2.881215901954198e-005	-9.776115e-002	2.280030e-003	2.394515e-003	1.699548e-003	1.695792e-003	6.741224e-006
2.885088885300405e-005	-1.114089e-001	2.283546e-003	2.427207e-003	1.708090e-003	1.704245e-003	6.777640e-006
2.888961868646612e-005	-1.239721e-001	2.283165e-003	2.454699e-003	1.716688e-003	1.712766e-003	6.812500e-006
2.892834851992820e-005	-1.353181e-001	2.279009e-003	2.476833e-003	1.725343e-003	1.721353e-003	6.845781e-006
2.896707835339027e-005	-1.453291e-001	2.271244e-003	2.493504e-003	1.734054e-003	1.730007e-003	6.877475e-006
2.900580818685234e-005	-1.539041e-001	2.260071e-003	2.504663e-003	1.742819e-003	1.738727e-003	6.907592e-006
2.904453802031442e-005	-1.609600e-001	2.245724e-003	2.510316e-003	1.751637e-003	1.747512e-003	6.936156e-006
2.908326785377649e-005	-1.664329e-001	2.228471e-003	2.510525e-003	1.760508e-003	1.756361e-003	6.963206e-006
2.912199768723856e-005	-1.702775e-001	2.208604e-003	2.505409e-003	1.769430e-003	1.765273e-003	6.988797e-006
2.916072752070063e-005	-1.724676e-001	2.186434e-003	2.495136e-003	1.778402e-003	1.774247e-003	7.012999e-006
2.919945735416271e-005	-1.729947e-001	2.162297e-003	2.479927e-003	1.787422e-003	1.783282e-003	7.035896e-006
2.923818718762478e-005	-1.718674e-001	2.136538e-003	2.460051e-003	1.796491e-003	1.792375e-003	7.057585e-006
2.927691702108685e-005	-1.691098e-001	2.109516e-003	2.435823e-003	1.805605e-003	1.801525e-003	7.078175e-006
2.931564685454893e-005	-1.647601e-001	2.081598e-003	2.407598e-003	1.814765e-003	1.810731e-003	7.097789e-006
2.935437668801100e-005	-1.588694e-001	2.053156e-003	2.375766e-003	1.823970e-003	1.819992e-003	7.116556e-006
2.939310652147307e-005	-1.515002e-001	2.024565e-003	2.340754e-003	1.833217e-003	1.829304e-003	7.134618e-006
2.943183635493514e-005	-1.427252e-001	1.996203e-003	2.303017e-003	1.842508e-003	1.838667e-003	7.152125e-006
2.947056618839722e-005	-1.326267e-001	1.968445e-003	2.263031e-003	1.851839e-003	1.848079e-003	7.169231e-006
2.950929602185929e-005	-1.212954e-001	1.941662e-003	2.221297e-003	1.861212e-003	1.857538e-003	7.186099e-006
2.954802585532136e-005	-1.088306e-001	1.916222e-003	2.178329e-003	1.870625e-003	1.867043e-003	7.202892e-006
2.958675568878344e-005	-9.533995e-002	1.892483e-003	2.134653e-003	1.880077e-003	1.876592e-003	7.219779e-006
2.962548552224551e-005	-8.093951e-002	1.870793e-003	2.090802e-003	1.889569e-003	1.886183e-003	7.236928e-006
2.966421535570758e-005	-6.575448e-002	1.851484e-003	2.047313e-003	1.899100e-003	1.895815e-003	7.254506e-006
2.970294518916965e-005	-4.991920e-002	1.834873e-003	2.004720e-003	1.908670e-003	1.905487e-003	7.272680e-006
2.974167502263173e-005	-3.357647e-002	1.821252e-003	1.963550e-003	1.918279e-003	1.915198e-003	7.291613e-006
2.978040485609380e-005	-1.687633e-002	1.810891e-003	1.924321e-003	1.927927e-003	1.924946e-003	7.311462e-006
2.981913468955587e-005	2.529431e-005	1.804029e-003	1.887533e-003	1.937614e-003	1.934731e-003	7.332377e-006
2.985786452301795e-005	1.696818e-002	1.800873e-003	1.853667e-003	1.947341e-003	1.944552e-003	7.354503e-006
2.989659435648002e-005	3.378930e-002	1.801595e-003	1.823178e-003	1.957108e-003	1.954409e-003	7.377975e-006
2.993532418994209e-005	5.032433e-002	1.806330e-003	1.796491e-003	1.966917e-003	1.964301e-003	7.402917e-006
2.997405402340416e-005	6.640907e-002	1.815173e-003	1.773999e-003	1.976768e-003	1.974228e-003	7.429443e-006
3.001278385686624e-005	8.188094e-002	1.828179e-003	1.756054e-003	1.986662e-003	1.984190e-003	7.457652e-006
3.005151369032831e-005	9.658080e-002	1.845359e-003	1.742967e-003	1.996600e-003	1.994189e-003	7.487635e-006
3.009024352379038e-005	1.103550e-001	1.866680e-003	1.735004e-003	2.006583e-003	2.004223e-003	7.519464e-006
3.012897335725245e-005	1.230582e-001	1.892068e-003	1.732381e-003	2.016614e-003	2.014294e-003	7.553199e-006
3.016770319071453e-005	1.345560e-001	1.921403e-003	1.735264e-003	2.026693e-003	2.024403e-003	7.588886e-006
3.020643302417660e-005	1.447280e-001	1.954526e-003	1.743763e-003	2.036822e-003	2.034550e-003	7.626552e-006
3.024516285763867e-005	1.534705e-001	1.991241e-003	1.757934e-003	2.047003e-003	2.044738e-003	7.666211e-006
3.028389269110075e-005	1.606976e-001	2.031314e-003	1.777778e-003	2.057237e-003	2.054967e-003	7.707861e-006
3.032262252456282e-005	1.663429e-001	2.074483e-003	1.803239e-003	2.067526e-003	2.065239e-003	7.751484e-006
3.036135235802489e-005	1.703593e-001	2.120457e-003	1.834206e-003	2.077873e-003	2.075556e-003	7.797045e-006
3.040008219148696e-005	1.727186e-001	2.168925e-003	1.870515e-003	2.088278e-003	2.085921e-003	7.844496e-006
3.043881202494904e-005	1.734104e-001	2.219555e-003	1.911950e-003	2.098745e-003	2.096334e-003	7.893774e-006
3.047754185841111e-005	1.724419e-001	2.272002e-003	1.958247e-003	2.109274e-003	2.106798e-003	7.944798e-006
3.051627169187318e-005	1.698356e-001	2.325907e-003	2.009097e-003	2.119868e-003	2.117316e-003	7.997478e-006
3.055500152533526e-005	1.656285e-001	2.380904e-003	2.064148e-003	2.130528e-003	2.127890e-003	8.051709e-006
3.059373135879733e-005	1.598706e-001	2.436621e-003	2.123013e-003	2.141256e-003	2.138521e-003	8.107376e-006
3.063246119225941e-005	1.526233e-001	2.492682e-003	2.185268e-003	2.152054e-003	2.149214e-003	8.164352e-006
3.067119102572148e-005	1.439585e-001	2.548710e-003	2.250461e-003	2.162924e-003	2.159969e-003	8.222499e-006
3.070992085918355e-005	1.339574e-001	2.604329e-003	2.318117e-003	2.173867e-003	2.170790e-003	8.281672e-006
3.074865069264562e-005	1.227099e-001	2.659166e-003	2.387736e-003	2.184885e-003	2.181679e-003	8.341721e-006
3.078738052610770e-005	1.103146e-001	2.712853e-003	2.458806e-003	2.195979e-003	2.192638e-003	8.402487e-006
3.082611035956977e-005	9.687848e-002	2.765031e-003	2.530800e-003	2.207150e-003	2.203670e-003	8.463809e-006
3.086484019303184e-005	8.251773e-002	2.815349e-003	2.603185e-003	2.218399e-003	2.214777e-003	8.525521e-006
3.090357002649392e-005	6.735768e-002	2.863473e-003	2.675423e-003	2.229728e-003	2.225962e-003	8.587460e-006
3.094229985995599e-005	5.153275e-002	2.909086e-003	2.746981e-003	2.241138e-003	2.237225e-003	8.649458e-006
3.098102969341806e-005	3.518579e-002	2.951892e-003	2.817327e-003	2.252629e-003	2.248569e-003	8.711353e-006
3.101975952688013e-005	1.846703e-002	2.991621e-003	2.885944e-003	2.264201e-003	2.259997e-003	8.772981e-006
3.105848936034221e-005	1.532668e-003	3.028031e-003	2.952328e-003	2.275856e-003	2.271509e-003	8.834188e-006
3.109721919380428e-005	-1.545662e-002	3.060912e-003	3.015997e-003	2.287593e-003	2.283107e-003	8.894824e-006
3.113594902726635e-005	-3.233727e-002	3.090092e-003	3.076492e-003	2.299413e-003	2.294792e-003	8.954745e-006
3.117467886072842e-005	-4.894431e-002	3.115431e-003	3.133385e-003	2.311317e-003	2.306566e-003	9.013817e-006
3.121340869419050e-005	-6.511280e-002	3.136833e-003	3.186280e-003	2.323303e-003	2.318429e-003	9.071917e-006
3.125213852765257e-005	-8.067937e-002	3.154241e-003	3.234821e-003	2.335371e-003	2.330382e-003	9.128929e-006
3.129086836111464e-005	-9.548394e-002	3.167643e-003	3.278694e-003	2.347522e-003	2.342426e-003	9.184754e-006
3.132959819457672e-005	-1.093719e-001	3.177067e-003	3.317630e-003	2.359755e-003	2.354561e-003	9.239302e-006
3.136832802803879e-005	-1.221966e-001	3.182588e-003	3.351408e-003	2.372069e-003	2.366787e-003	9.292499e-006
3.140705786150086e-005	-1.338225e-001	3.184322e-003	3.379860e-003	2.384464e-003	2.379104e-003	9.344285e-006
3.144578769496293e-005	-1.441284e-001	3.182427e-003	3.402872e-003	2.396939e-003	2.391512e-003	9.394614e-006
3.148451752842501e-005	-1.530096e-001	3.177099e-003	3.420382e-003	2.409492e-003	2.404009e-003	9.443455e-006
3.152324736188708e-005	-1.603794e-001	3.168568e-003	3.432388e-003	2.422124e-003	2.416597e-003	9.490795e-006
3.156197719534915e-005	-1.661700e-001	3.157098e-003	3.438943e-003	2.434832e-003	2.429274e-003	9.536636e-006
3.160070702881123e-005	-1.703326e-001	3.142975e-003	3.440153e-003	2.447617e-003	2.442039e-003	9.580994e-006
3.163943686227330e-005	-1.728377e-001	3.126512e-003	3.436180e-003	2.460477e-003	2.454890e-003	9.623902e-006
3.167816669573537e-005	-1.736736e-001	3.108039e-003	3.427237e-003	2.473411e-003	2.467828e-003	9.665407e-006
3.171689652919744e-005	-1.728460e-001	3.087904e-003	3.413585e-003	2.486418e-003	2.480849e-003	9.705573e-006
3.175562636265952e-005	-1.703765e-001	3.066462e-003	3.395532e-003	2.499497e-003	2.493954e-003	9.744477e-006
3.179435619612159e-005	-1.663010e-001	3.044083e-003	3.373426e-003	2.512647e-003	2.507140e-003	9.782212e-006
3.183308602958366e-005	-1.606688e-001	3.021138e-003	3.347656e-003	2.525867e-003	2.520407e-003	9.818880e-006
3.187181586304574e-005	-1.535406e-001	2.998004e-003	3.318642e-003	2.539157e-003	2.533752e-003	9.854598e-006
3.191054569650781e-005	-1.449877e-001	2.975058e-003	3.286835e-003	2.552515e-003	2.547173e-003	9.889493e-006
3.194927552996988e-005	-1.350909e-001	2.952679e-003	3.252711e-003	2.565941e-003	2.560670e-003	9.923700e-006
3.198800536343195e-005	-1.239398e-001	2.931241e-003	3.216769e-003	2.579435e-003	2.574241e-003	9.957368e-006
3.202673519689403e-005	-1.116323e-001	2.911111e-003	3.179522e-003	2.592995e-003	2.587884e-003	9.990647e-006
3.206546503035610e-005	-9.827502e-002	2.892653e-003	3.141496e-003	2.606622e-003	2.601598e-003	1.002370e-005
3.210419486381817e-005	-8.398265e-002	2.876217e-003	3.103226e-003	2.620315e-003	2.615381e-003	1.005668e-005
3.214292469728025e-005	-6.887902e-002	2.862141e-003	3.065250e-003	2.634074e-003	2.629233e-003	1.008977e-005
3.218165453074232e-005	-5.309718e-002	2.850745e-003	3.028105e-003	2.647899e-003	2.643152e-003	1.012312e-005
3.222038436420439e-005	-3.677887e-002	2.842328e-003	2.992322e-003	2.661790e-003	2.657137e-003	1.015692e-005
3.225911419766646e-005	-2.007339e-002	2.837165e-003	2.958422e-003	2.675748e-003	2.671187e-003	1.019132e-005
3.229784403112854e-005	-3.136210e-003	2.835502e-003	2.926912e-003	2.689773e-003	2.685302e-003	1.022649e-005
3.233657386459061e-005	1.387256e-002	2.837553e-003	2.898277e-003	2.703866e-003	2.699480e-003	1.026259e-005
3.237530369805268e-005	3.078972e-002	2.843499e-003	2.872981e-003	2.718026e-003	2.713723e-003	1.029977e-005
3.241403353151476e-005	4.745045e-002	2.853482e-003	2.851457e-003	2.732256e-003	2.728029e-003	1.033819e-005
3.245276336497683e-005	6.368978e-002	2.867605e-003	2.834103e-003	2.746556e-003	2.742398e-003	1.037799e-005
3.249149319843890e-005	7.934408e-002	2.885930e-003	2.821282e-003	2.760928e-003	2.756831e-003	1.041928e-005
3.253022303190097e-005	9.425272e-002	2.908477e-003	2.813315e-003	2.775372e-003	2.771328e-003	1.046221e-005
3.256895286536305e-005	1.082602e-001	2.935223e-003	2.810476e-003	2.789891e-003	2.785890e-003	1.050686e-005
3.260768269882512e-005	1.212188e-001	2.966099e-003	2.812994e-003	2.804485e-003	2.800518e-003	1.055334e-005
3.264641253228719e-005	1.329913e-001	3.000994e-003	2.821042e-003	2.819157e-003	2.815212e-003	1.060173e-005
3.268514236574927e-005	1.434539e-001	3.039756e-003	2.834743e-003	2.833908e-003	2.829975e-003	1.065210e-005
3.272387219921134e-005	1.524993e-001	3.082194e-003	2.854163e-003	2.848740e-003	2.844806e-003	1.070449e-005
3.276260203267341e-005	1.600381e-001	3.128080e-003	2.879314e-003	2.863655e-003	2.859709e-003	1.075896e-005
3.280133186613548e-005	1.659999e-001	3.177157e-003	2.910149e-003	2.878655e-003	2.874685e-003	1.081552e-005
3.284006169959756e-005	1.703340e-001	3.229138e-003	2.946568e-003	2.893741e-003	2.889735e-003	1.087418e-005
3.287879153305963e-005	1.730088e-001	3.283713e-003	2.988416e-003	2.908917e-003	2.904862e-003	1.093493e-005
3.291752136652170e-005	1.740108e-001	3.340554e-003	3.035486e-003	2.924185e-003	2.920068e-003	1.099775e-005
3.295625119998378e-005	1.733442e-001	3.399316e-003	3.087521e-003	2.939545e-003	2.935356e-003	1.106260e-005
3.299498103344585e-005	1.710290e-001	3.459642e-003	3.144219e-003	2.955000e-003	2.950727e-003	1.112941e-005
3.303371086690792e-005	1.670998e-001	3.521166e-003	3.205237e-003	2.970553e-003	2.966186e-003	1.119814e-005
3.307244070036999e-005	1.616046e-001	3.583516e-003	3.270189e-003	2.986205e-003	2.981733e-003	1.126869e-005
3.311117053383207e-005	1.546032e-001	3.646317e-003	3.338659e-003	3.001958e-003	2.997371e-003	1.134097e-005
3.314990036729414e-005	1.461658e-001	3.709189e-003	3.410198e-003	3.017814e-003	3.013104e-003	1.141486e-005
3.318863020075621e-005	1.363724e-001	3.771755e-003	3.484332e-003	3.033775e-003	3.028935e-003	1.149026e-005
3.322736003421829e-005	1.253116e-001	3.833641e-003	3.560567e-003	3.049843e-003	3.044864e-003	1.156703e-005
3.326608986768036e-005	1.130805e-001	3.894478e-003	3.638388e-003	3.066019e-003	3.060896e-003	1.164504e-005
3.330481970114243e-005	9.978496e-002	3.953902e-003	3.717271e-003	3.082305e-003	3.077033e-003	1.172414e-005
3.334354953460450e-005	8.553965e-002	4.011560e-003	3.796681e-003	3.098701e-003	3.093277e-003	1.180418e-005
3.338227936806658e-005	7.046857e-002	4.067115e-003	3.876081e-003	3.115210e-003	3.109631e-003	1.188500e-005
3.342100920152865e-005	5.470480e-002	4.120246e-003	3.954932e-003	3.131832e-003	3.126096e-003	1.196645e-005
3.345973903499072e-005	3.839011e-002	4.170650e-003	4.032704e-003	3.148569e-003	3.142676e-003	1.204835e-005
3.349846886845280e-005	2.167389e-002	4.218051e-003	4.108872e-003	3.165422e-003	3.159372e-003	1.213056e-005
3.353719870191487e-005	4.711850e-003	4.262203e-003	4.182929e-003	3.182390e-003	3.176186e-003	1.221290e-005
3.357592853537694e-005	-1.233555e-002	4.302889e-003	4.254387e-003	3.199474e-003	3.193120e-003	1.229521e-005
3.361465836883901e-005	-2.930463e-002	4.339928e-003	4.322782e-003	3.216676e-003	3.210175e-003	1.237735e-005
3.365338820230109e-005	-4.603000e-002	4.373174e-003	4.387677e-003	3.233995e-003	3.227353e-003	1.245915e-005
3.369211803576316e-005	-6.234603e-002	4.402523e-003	4.448671e-003	3.251432e-003	3.244654e-003	1.254048e-005
3.373084786922523e-005	-7.808833e-002	4.427911e-003	4.505398e-003	3.268986e-003	3.262080e-003	1.262119e-005
3.376957770268731e-005	-9.309545e-002	4.449316e-003	4.557535e-003	3.286658e-003	3.279632e-003	1.270117e-005
3.380830753614938e-005	-1.072110e-001	4.466760e-003	4.604802e-003	3.304447e-003	3.297310e-003	1.278029e-005
3.384703736961145e-005	-1.202860e-001	4.480310e-003	4.646972e-003	3.322353e-003	3.315115e-003	1.285844e-005
3.388576720307352e-005	-1.321822e-001	4.490075e-003	4.683865e-003	3.340375e-003	3.333046e-003	1.293554e-005
3.392449703653560e-005	-1.427749e-001	4.496207e-003	4.715355e-003	3.358513e-003	3.351104e-003	1.301149e-005
3.396322686999767e-005	-1.519559e-001	4.498895e-003	4.741373e-003	3.376766e-003	3.369289e-003	1.308624e-005
3.400195670345974e-005	-1.596350e-001	4.498364e-003	4.761905e-003	3.395134e-003	3.387599e-003	1.315973e-005
3.404068653692181e-005	-1.657405e-001	4.494874e-003	4.776993e-003	3.413615e-003	3.406035e-003	1.323192e-005
3.407941637038389e-005	-1.702202e-001	4.488708e-003	4.786736e-003	3.432210e-003	3.424597e-003	1.330278e-005
3.411814620384596e-005	-1.730408e-001	4.480176e-003	4.791286e-003	3.450917e-003	3.443282e-003	1.337232e-005
3.415687603730803e-005	-1.741877e-001	4.469607e-003	4.790848e-003	3.469735e-003	3.462090e-003	1.344053e-005
3.419560587077011e-005	-1.736636e-001	4.457346e-003	4.785674e-003	3.488664e-003	3.481021e-003	1.350744e-005
3.423433570423218e-005	-1.714872e-001	4.443749e-003	4.776066e-003	3.507703e-003	3.500072e-003	1.357308e-005
3.427306553769425e-005	-1.676924e-001	4.429183e-003	4.762366e-003	3.526852e-003	3.519243e-003	1.363752e-005
3.431179537115632e-005	-1.623262e-001	4.414023e-003	4.744957e-003	3.546108e-003	3.538533e-003	1.370082e-005
3.435052520461840e-005	-1.554476e-001	4.398644e-003	4.724256e-003	3.565472e-003	3.557939e-003	1.376305e-005
3.438925503808047e-005	-1.471263e-001	4.383427e-003	4.700709e-003	3.584944e-003	3.577461e-003	1.382432e-005
3.442798487154254e-005	-1.374418e-001	4.368750e-003	4.674790e-003	3.604522e-003	3.597098e-003	1.388472e-005
3.446671470500462e-005	-1.264822e-001	4.354989e-003	4.646997e-003	3.624207e-003	3.616847e-003	1.394438e-005
3.450544453846669e-005	-1.143444e-001	4.342515e-003	4.617840e-003	3.643998e-003	3.636708e-003	1.400343e-005
3.454417437192876e-005	-1.011333e-001	4.331694e-003	4.587846e-003	3.663895e-003	3.656680e-003	1.406200e-005
3.458290420539083e-005	-8.696262e-002	4.322878e-003	4.557552e-003	3.683898e-003	3.676762e-003	1.412024e-005
3.462163403885291e-005	-7.195465e-002	4.316411e-003	4.527495e-003	3.704007e-003	3.696951e-003	1.417829e-005
3.466036387231498e-005	-5.624111e-002	4.312617e-003	4.498215e-003	3.724223e-003	3.717248e-003	1.423633e-005
3.469909370577705e-005	-3.996250e-002	4.311800e-003	4.470247e-003	3.744544e-003	3.737652e-003	1.429450e-005
3.473782353923913e-005	-2.326724e-002	4.314241e-003	4.444116e-003	3.764973e-003	3.758162e-003	1.435298e-005
3.477655337270120e-005	-6.310192e-003	4.320194e-003	4.420333e-003	3.785510e-003	3.778777e-003	1.441192e-005
3.481528320616327e-005	1.074881e-002	4.329878e-003	4.399390e-003	3.806155e-003	3.799497e-003	1.447150e-005
3.485401303962534e-005	2.774652e-002	4.343482e-003	4.381756e-003	3.826910e-003	3.820322e-003	1.453187e-005
3.489274287308742e-005	4.451782e-002	4.361156e-003	4.367872e-003	3.847776e-003	3.841253e-003	1.459320e-005
3.493147270654949e-005	6.089710e-002	4.383011e-003	4.358144e-003	3.868753e-003	3.862288e-003	1.465565e-005
3.497020254001156e-005	7.671984e-002	4.409119e-003	4.352944e-003	3.889844e-003	3.883430e-003	1.471936e-005
3.500893237347364e-005	9.182415e-002	4.439505e-003	4.352600e-003	3.911050e-003	3.904678e-003	1.478447e-005
3.504766220693571e-005	1.060529e-001	4.474156e-003	4.357400e-003	3.932372e-003	3.926033e-003	1.485113e-005
3.508639204039778e-005	1.192560e-001	4.513011e-003	4.367578e-003	3.953813e-003	3.947496e-003	1.491945e-005
3.512512187385985e-005	1.312937e-001	4.555967e-003	4.383322e-003	3.975374e-003	3.969069e-003	1.498955e-005
3.516385170732193e-005	1.420391e-001	4.602879e-003	4.404763e-003	3.997057e-003	3.990753e-003	1.506153e-005
3.520258154078400e-005	1.513812e-001	4.653562e-003	4.431979e-003	4.018865e-003	4.012549e-003	1.513549e-005
3.524131137424607e-005	1.592270e-001	4.707796e-003	4.464991e-003	4.040799e-003	4.034461e-003	1.521150e-005
3.528004120770815e-005	1.655024e-001	4.765324e-003	4.503765e-003	4.062862e-003	4.056489e-003	1.528963e-005
3.531877104117022e-005	1.701530e-001	4.825868e-003	4.548209e-003	4.085056e-003	4.078635e-003	1.536992e-005
3.535750087463229e-005	1.731437e-001	4.889119e-003	4.598178e-003	4.107384e-003	4.100902e-003	1.545241e-005
3.539623070809436e-005	1.744578e-001	4.954752e-003	4.653474e-003	4.129847e-003	4.123294e-003	1.553712e-005
3.543496054155644e-005	1.740964e-001	5.022424e-003	4.713849e-003	4.152448e-003	4.145811e-003	1.562406e-005
3.547369037501851e-005	1.720768e-001	5.091780e-003	4.779008e-003	4.175190e-003	4.168458e-003	1.571321e-005
3.551242020848058e-005	1.684314e-001	5.162453e-003	4.848614e-003	4.198074e-003	4.191236e-003	1.580454e-005
3.555115004194266e-005	1.632060e-001	5.234073e-003	4.922290e-003	4.221104e-003	4.214149e-003	1.589803e-005
3.558987987540473e-005	1.564585e-001	5.306263e-003	4.999622e-003	4.244281e-003	4.237198e-003	1.599361e-005
3.562860970886680e-005	1.482575e-001	5.378645e-003	5.080166e-003	4.267607e-003	4.260389e-003	1.609121e-005
3.566733954232887e-005	1.386816e-001	5.450839e-003	5.163452e-003	4.291085e-003	4.283722e-003	1.619076e-005
3.570606937579095e-005	1.278181e-001	5.522471e-003	5.248987e-003	4.314716e-003	4.307203e-003	1.629216e-005
3.574479920925302e-005	1.157627e-001	5.593169e-003	5.336260e-003	4.338502e-003	4.330833e-003	1.639531e-005
3.578352904271509e-005	1.026199e-001	5.662567e-003	5.424746e-003	4.362446e-003	4.354613e-003	1.650009e-005
3.582225887617717e-005	8.850296e-002	5.730312e-003	5.513912e-003	4.386548e-003	4.378550e-003	1.660638e-005
3.586098870963924e-005	7.353435e-002	5.796061e-003	5.603218e-003	4.410812e-003	4.402644e-003	1.671404e-005
3.589971854310131e-005	5.784580e-002	5.859488e-003	5.692126e-003	4.435237e-003	4.426898e-003	1.682294e-005
3.593844837656338e-005	4.157787e-002	5.920287e-003	5.780101e-003	4.459825e-003	4.451314e-003	1.693292e-005
3.597717821002546e-005	2.487899e-002	5.978178e-003	5.866616e-003	4.484578e-003	4.475895e-003	1.704384e-005
3.601590804348753e-005	7.904185e-003	6.032906e-003	5.951160e-003	4.509496e-003	4.500644e-003	1.715554e-005
3.605463787694960e-005	-9.186407e-003	6.084249e-003	6.033240e-003	4.534580e-003	4.525561e-003	1.726788e-005
3.609336771041168e-005	-2.622914e-002	6.132019e-003	6.112385e-003	4.559831e-003	4.550650e-003	1.738068e-005
3.613209754387375e-005	-4.305837e-002	6.176063e-003	6.188152e-003	4.585250e-003	4.575911e-003	1.749380e-005
3.617082737733582e-005	-5.950791e-002	6.216270e-003	6.260134e-003	4.610837e-003	4.601347e-003	1.760709e-005
3.620955721079789e-005	-7.541253e-002	6.252567e-003	6.327956e-003	4.636593e-003	4.626958e-003	1.772040e-005
3.624828704425997e-005	-9.060961e-002	6.284926e-003	6.391287e-003	4.662517e-003	4.652746e-003	1.783359e-005
3.628701687772204e-005	-1.049411e-001	6.313360e-003	6.449839e-003	4.688610e-003	4.678711e-003	1.794651e-005
3.632574671118411e-005	-1.182559e-001	6.337929e-003	6.503372e-003	4.714873e-003	4.704855e-003	1.805904e-005
3.636447654464619e-005	-1.304132e-001	6.358734e-003	6.551699e-003	4.741303e-003	4.731177e-003	1.817106e-005
3.640320637810826e-005	-1.412851e-001	6.375921e-003	6.594683e-003	4.767902e-003	4.757679e-003	1.828246e-005
3.644193621157033e-005	-1.507599e-001	6.389672e-003	6.632245e-003	4.794669e-003	4.784360e-003	1.839314e-005
3.648066604503240e-005	-1.587437e-001	6.400209e-003	6.664361e-003	4.821605e-003	4.811220e-003	1.850301e-005
3.651939587849448e-005	-1.651612e-001	6.407785e-003	6.691063e-003	4.848707e-003	4.838259e-003	1.861199e-005
3.655812571195655e-005	-1.699565e-001	6.412682e-003	6.712441e-003	4.875976e-003	4.865477e-003	1.872003e-005
3.659685554541862e-005	-1.730929e-001	6.415204e-003	6.728637e-003	4.903411e-003	4.892874e-003	1.882708e-005
3.663558537888070e-005	-1.745524e-001	6.415680e-003	6.739846e-003	4.931013e-003	4.920447e-003	1.893310e-005
3.667431521234277e-005	-1.743346e-001	6.414452e-003	6.746316e-003	4.958780e-003	4.948198e-003	1.903808e-005
3.671304504580484e-005	-1.724557e-001	6.411877e-003	6.748339e-003	4.986712e-003	4.976124e-003	1.914200e-005
3.675177487926691e-005	-1.689470e-001	6.408321e-003	6.746252e-003	5.014808e-003	5.004225e-003	1.924488e-005
3.679050471272899e-005	-1.638533e-001	6.404158e-003	6.740431e-003	5.043069e-003	5.032501e-003	1.934674e-005
3.682923454619106e-005	-1.572319e-001	6.399765e-003	6.731289e-003	5.071493e-003	5.060950e-003	1.944763e-005
3.686796437965313e-005	-1.491506e-001	6.395524e-003	6.719269e-003	5.100081e-003	5.089571e-003	1.954759e-005
3.690669421311520e-005	-1.396876e-001	6.391814e-003	6.704842e-003	5.128833e-003	5.118363e-003	1.964669e-005
3.694542404657728e-005	-1.289296e-001	6.389012e-003	6.688502e-003	5.157747e-003	5.147325e-003	1.974501e-005
3.698415388003935e-005	-1.169720e-001	6.387493e-003	6.670759e-003	5.186825e-003	5.176456e-003	1.984265e-005
3.702288371350142e-005	-1.039186e-001	6.387624e-003	6.652140e-003	5.216066e-003	5.205755e-003	1.993970e-005
3.706161354696350e-005	-8.988165e-002	6.389762e-003	6.633181e-003	5.245471e-003	5.235221e-003	2.003629e-005
3.710034338042557e-005	-7.498203e-002	6.394252e-003	6.614421e-003	5.275041e-003	5.264855e-003	2.013253e-005
3.713907321388764e-005	-5.934996e-002	6.401425e-003	6.596403e-003	5.304775e-003	5.294654e-003	2.022857e-005
3.717780304734971e-005	-4.312468e-002	6.411590e-003	6.579663e-003	5.334674e-003	5.324618e-003	2.032454e-005
3.721653288081179e-005	-2.645355e-002	6.425033e-003	6.564731e-003	5.364739e-003	5.354748e-003	2.042058e-005
3.725526271427386e-005	-9.490709e-003	6.442013e-003	6.552121e-003	5.394972e-003	5.385043e-003	2.051685e-005
3.729399254773593e-005	7.604420e-003	6.462759e-003	6.542332e-003	5.425373e-003	5.415503e-003	2.061351e-005
3.733272238119801e-005	2.466871e-002	6.487466e-003	6.535839e-003	5.455944e-003	5.446128e-003	2.071070e-005
3.737145221466008e-005	4.153683e-002	6.516291e-003	6.533089e-003	5.486685e-003	5.476918e-003	2.080861e-005
3.741018204812215e-005	5.804276e-002	6.549355e-003	6.534496e-003	5.517599e-003	5.507874e-003	2.090737e-005
3.744891188158422e-005	7.402116e-002	6.586735e-003	6.540441e-003	5.548688e-003	5.538997e-003	2.100714e-005
3.748764171504630e-005	8.930907e-002	6.628468e-003	6.551262e-003	5.579953e-003	5.570288e-003	2.110810e-005
3.752637154850837e-005	1.037478e-001	6.674547e-003	6.567255e-003	5.611395e-003	5.601748e-003	2.121037e-005
3.756510138197044e-005	1.171854e-001	6.724920e-003	6.588664e-003	5.643019e-003	5.633378e-003	2.131410e-005
3.760383121543252e-005	1.294794e-001	6.779493e-003	6.615688e-003	5.674824e-003	5.665180e-003	2.141944e-005
3.764256104889459e-005	1.405000e-001	6.838127e-003	6.648469e-003	5.706815e-003	5.697155e-003	2.152651e-005
3.768129088235666e-005	1.501329e-001	6.900644e-003	6.687096e-003	5.738993e-003	5.729306e-003	2.163543e-005
3.772002071581873e-005	1.582811e-001	6.966830e-003	6.731600e-003	5.771360e-003	5.761635e-003	2.174632e-005
3.775875054928081e-005	1.648672e-001	7.036436e-003	6.781958e-003	5.803921e-003	5.794145e-003	2.185927e-005
3.779748038274288e-005	1.698328e-001	7.109185e-003	6.838088e-003	5.836677e-003	5.826836e-003	2.197437e-005
3.783621021620495e-005	1.731393e-001	7.184774e-003	6.899855e-003	5.869630e-003	5.859714e-003	2.209169e-005
3.787494004966703e-005	1.747668e-001	7.262879e-003	6.967071e-003	5.902784e-003	5.892779e-003	2.221131e-005
3.791366988312910e-005	1.747133e-001	7.343161e-003	7.039497e-003	5.936141e-003	5.926036e-003	2.233326e-005
3.795239971659117e-005	1.729933e-001	7.425266e-003	7.116845e-003	5.969705e-003	5.959487e-003	2.245758e-005
3.799112955005324e-005	1.696367e-001	7.508829e-003	7.198785e-003	6.003477e-003	5.993135e-003	2.258430e-005
3.802985938351532e-005	1.646871e-001	7.593479e-003	7.284946e-003	6.037460e-003	6.026984e-003	2.271341e-005
3.806858921697739e-005	1.582004e-001	7.678840e-003	7.374921e-003	6.071657e-003	6.061037e-003	2.284492e-005
3.810731905043946e-005	1.502437e-001	7.764534e-003	7.468271e-003	6.106071e-003	6.095297e-003	2.297880e-005
3.814604888390154e-005	1.408939e-001	7.850180e-003	7.564530e-003	6.140704e-003	6.129768e-003	2.311502e-005
3.818477871736361e-005	1.302370e-001	7.935404e-003	7.663206e-003	6.175558e-003	6.164453e-003	2.325352e-005
3.822350855082568e-005	1.183674e-001	8.019831e-003	7.763792e-003	6.210636e-003	6.199355e-003	2.339424e-005
3.826223838428775e-005	1.053881e-001	8.103097e-003	7.865764e-003	6.245940e-003	6.234477e-003	2.353712e-005
3.830096821774983e-005	9.141094e-002	8.184841e-003	7.968589e-003	6.281472e-003	6.269823e-003	2.368207e-005
3.833969805121190e-005	7.655683e-002	8.264720e-003	8.071728e-003	6.317234e-003	6.305396e-003	2.382898e-005
3.837842788467397e-005	6.095606e-002	8.342406e-003	8.174640e-003	6.353227e-003	6.341199e-003	2.397775e-005
3.841715771813605e-005	4.474786e-002	8.417587e-003	8.276789e-003	6.389454e-003	6.377234e-003	2.412828e-005
3.845588755159812e-005	2.807958e-002	8.489976e-003	8.377648e-003	6.425917e-003	6.413505e-003	2.428042e-005
3.849461738506019e-005	1.110548e-002	8.559316e-003	8.476699e-003	6.462616e-003	6.450014e-003	2.443407e-005
3.853334721852226e-005	-6.014803e-003	8.625378e-003	8.573445e-003	6.499554e-003	6.486763e-003	2.458907e-005
3.857207705198434e-005	-2.311778e-002	8.687966e-003	8.667411e-003	6.536730e-003	6.523755e-003	2.474529e-005
3.861080688544641e-005	-4.003768e-002	8.746920e-003	8.758149e-003	6.574146e-003	6.560992e-003	2.490258e-005
3.864953671890848e-005	-5.660792e-002	8.802123e-003	8.845243e-003	6.611804e-003	6.598476e-003	2.506081e-005
3.868826655237056e-005	-7.266255e-002	8.853496e-003	8.928310e-003	6.649704e-003	6.636209e-003	2.521983e-005
3.872699638583263e-005	-8.803792e-002	8.901000e-003	9.007012e-003	6.687847e-003	6.674192e-003	2.537949e-005
3.876572621929470e-005	-1.025745e-001	8.944642e-003	9.081053e-003	6.726232e-003	6.712427e-003	2.553966e-005
3.880445605275677e-005	-1.161194e-001	8.984475e-003	9.150182e-003	6.764861e-003	6.750915e-003	2.570018e-005
3.884318588621885e-005	-1.285291e-001	9.020593e-003	9.214204e-003	6.803734e-003	6.789656e-003	2.586094e-005
3.888191571968092e-005	-1.396728e-001	9.053133e-003	9.272972e-003	6.842851e-003	6.828652e-003	2.602180e-005
3.892064555314299e-005	-1.494354e-001	9.082275e-003	9.326397e-003	6.882212e-003	6.867903e-003	2.618265e-005
3.895937538660507e-005	-1.577194e-001	9.108231e-003	9.374443e-003	6.921817e-003	6.907410e-003	2.634336e-005
3.899810522006714e-005	-1.644459e-001	9.131253e-003	9.417137e-003	6.961667e-003	6.947172e-003	2.650383e-005
3.903683505352921e-005	-1.695552e-001	9.151615e-003	9.454554e-003	7.001760e-003	6.987190e-003	2.666398e-005
3.907556488699128e-005	-1.730072e-001	9.169623e-003	9.486830e-003	7.042098e-003	7.027465e-003	2.682372e-005
3.911429472045336e-005	-1.747804e-001	9.185601e-003	9.514151e-003	7.082680e-003	7.067995e-003	2.698298e-005
3.915302455391543e-005	-1.748714e-001	9.199889e-003	9.536756e-003	7.123506e-003	7.108780e-003	2.714170e-005
3.919175438737750e-005	-1.732936e-001	9.212845e-003	9.554930e-003	7.164576e-003	7.149821e-003	2.729983e-005
3.923048422083958e-005	-1.700756e-001	9.224833e-003	9.569004e-003	7.205890e-003	7.191116e-003	2.745735e-005
3.926921405430165e-005	-1.652601e-001	9.236228e-003	9.579348e-003	7.247448e-003	7.232665e-003	2.761422e-005
3.930794388776372e-005	-1.589022e-001	9.247407e-003	9.586371e-003	7.289251e-003	7.274467e-003	2.777046e-005
3.934667372122579e-005	-1.510684e-001	9.258754e-003	9.590510e-003	7.331298e-003	7.316523e-003	2.792605e-005
3.938540355468787e-005	-1.418349e-001	9.270648e-003	9.592235e-003	7.373589e-003	7.358831e-003	2.808104e-005
3.942413338814994e-005	-1.312872e-001	9.283468e-003	9.592036e-003	7.416125e-003	7.401390e-003	2.823545e-005
3.946286322161201e-005	-1.195193e-001	9.297593e-003	9.590421e-003	7.458907e-003	7.444202e-003	2.838933e-005
3.950159305507408e-005	-1.066337e-001	9.313388e-003	9.587918e-003	7.501935e-003	7.487263e-003	2.854274e-005
3.954032288853616e-005	-9.274116e-002	9.331218e-003	9.585062e-003	7.545209e-003	7.530575e-003	2.869576e-005
3.957905272199823e-005	-7.796115e-002	9.351430e-003	9.582395e-003	7.588731e-003	7.574137e-003	2.884847e-005
3.961778255546030e-005	-6.242234e-002	9.374358e-003	9.580458e-003	7.632502e-003	7.617950e-003	2.900096e-005
3.965651238892238e-005	-4.626259e-002	9.400317e-003	9.579792e-003	7.676522e-003	7.662012e-003	2.915336e-005
3.969524222238445e-005	-2.962811e-002	9.429599e-003	9.580929e-003	7.720793e-003	7.706324e-003	2.930576e-005
3.973397205584652e-005	-1.267218e-002	9.462470e-003	9.584390e-003	7.765316e-003	7.750886e-003	2.945830e-005
3.977270188930859e-005	4.446301e-003	9.499164e-003	9.590677e-003	7.810094e-003	7.795699e-003	2.961110e-005
3.981143172277067e-005	2.156445e-002	9.539885e-003	9.600271e-003	7.855127e-003	7.840763e-003	2.976431e-005
3.985016155623274e-005	3.851689e-002	9.584797e-003	9.613626e-003	7.900417e-003	7.886079e-003	2.991807e-005
3.988889138969481e-005	5.513724e-002	9.634028e-003	9.631165e-003	7.945968e-003	7.931648e-003	3.007252e-005
3.992762122315689e-005	7.125956e-002	9.687666e-003	9.653276e-003	7.991780e-003	7.977472e-003	3.022781e-005
3.996635105661896e-005	8.671991e-002	9.745755e-003	9.680305e-003	8.037856e-003	8.023551e-003	3.038410e-005
4.000508089008103e-005	1.013583e-001	9.808296e-003	9.712558e-003	8.084198e-003	8.069887e-003	3.054153e-005
4.004381072354310e-005	1.150208e-001	9.875247e-003	9.750291e-003	8.130809e-003	8.116482e-003	3.070025e-005
4.008254055700518e-005	1.275627e-001	9.946520e-003	9.793712e-003	8.177692e-003	8.163339e-003	3.086041e-005
4.012127039046725e-005	1.388514e-001	1.002199e-002	9.842972e-003	8.224851e-003	8.210458e-003	3.102215e-005
4.016000022392932e-005	1.487690e-001	1.010147e-002	9.898174e-003	8.272286e-003	8.257844e-003	3.118562e-005
4.019873005739140e-005	1.572153e-001	1.018478e-002	9.959359e-003	8.320002e-003	8.305497e-003	3.135094e-005
4.023745989085347e-005	1.641088e-001	1.027165e-002	1.002651e-002	8.368002e-003	8.353423e-003	3.151823e-005
4.027618972431554e-005	1.693877e-001	1.036182e-002	1.009957e-002	8.416289e-003	8.401623e-003	3.168763e-005
4.031491955777761e-005	1.730097e-001	1.045499e-002	1.017840e-002	8.464866e-003	8.450100e-003	3.185924e-005
4.035364939123969e-005	1.749515e-001	1.055084e-002	1.026282e-002	8.513737e-003	8.498858e-003	3.203314e-005
4.039237922470176e-005	1.752080e-001	1.064903e-002	1.035261e-002	8.562904e-003	8.547900e-003	3.220944e-005
4.043110905816383e-005	1.737908e-001	1.074921e-002	1.044749e-002	8.612370e-003	8.597230e-003	3.238822e-005
4.046983889162591e-005	1.707273e-001	1.085102e-002	1.054713e-002	8.662140e-003	8.646851e-003	3.256953e-005
4.050856872508798e-005	1.660586e-001	1.095409e-002	1.065117e-002	8.712215e-003	8.696768e-003	3.275342e-005
4.054729855855005e-005	1.598389e-001	1.105803e-002	1.075921e-002	8.762601e-003	8.746983e-003	3.293995e-005
4.058602839201212e-005	1.521334e-001	1.116249e-002	1.087081e-002	8.813298e-003	8.797501e-003	3.312914e-005
4.062475822547420e-005	1.430174e-001	1.126706e-002	1.098552e-002	8.864312e-003	8.848326e-003	3.332099e-005
4.066348805893627e-005	1.325754e-001	1.137139e-002	1.110285e-002	8.915642e-003	8.899461e-003	3.351552e-005
4.070221789239834e-005	1.209005e-001	1.147508e-002	1.122228e-002	8.967295e-003	8.950911e-003	3.371271e-005
4.074094772586042e-005	1.080943e-001	1.157779e-002	1.134331e-002	9.019272e-003	9.002680e-003	3.391254e-005
4.077967755932249e-005	9.426710e-002	1.167913e-002	1.146539e-002	9.071575e-003	9.054771e-003	3.411496e-005
4.081840739278456e-005	7.953823e-002	1.177878e-002	1.158799e-002	9.124208e-003	9.107187e-003	3.431994e-005
4.085713722624663e-005	6.403648e-002	1.187639e-002	1.171057e-002	9.177173e-003	9.159932e-003	3.452741e-005
4.089586705970871e-005	4.789968e-002	1.197165e-002	1.183259e-002	9.230470e-003	9.213010e-003	3.473729e-005
4.093459689317078e-005	3.127399e-002	1.206428e-002	1.195352e-002	9.284105e-003	9.266423e-003	3.494951e-005
4.097332672663285e-005	1.431277e-002	1.215400e-002	1.207284e-002	9.338077e-003	9.320176e-003	3.516398e-005
4.101205656009493e-005	-2.824939e-003	1.224058e-002	1.219004e-002	9.392390e-003	9.374272e-003	3.538058e-005
4.105078639355700e-005	-1.997594e-002	1.232383e-002	1.230466e-002	9.447045e-003	9.428712e-003	3.559922e-005
4.108951622701907e-005	-3.697445e-002	1.240357e-002	1.241623e-002	9.502043e-003	9.483500e-003	3.581979e-005
4.112824606048114e-005	-5.365361e-002	1.247968e-002	1.252434e-002	9.557386e-003	9.538639e-003	3.604215e-005
4.116697589394322e-005	-6.984689e-002	1.255208e-002	1.262859e-002	9.613075e-003	9.594130e-003	3.626619e-005
4.120570572740529e-005	-8.538973e-002	1.262071e-002	1.272864e-002	9.669112e-003	9.649977e-003	3.649178e-005
4.124443556086736e-005	-1.001213e-001	1.268558e-002	1.282418e-002	9.725498e-003	9.706181e-003	3.671878e-005
4.128316539432944e-005	-1.138870e-001	1.274674e-002	1.291496e-002	9.782233e-003	9.762743e-003	3.694707e-005
4.132189522779151e-005	-1.265409e-001	1.280426e-002	1.300076e-002	9.839319e-003	9.819665e-003	3.717652e-005
4.136062506125358e-005	-1.379495e-001	1.285828e-002	1.308144e-002	9.896757e-003	9.876950e-003	3.740699e-005
4.139935489471565e-005	-1.479941e-001	1.290898e-002	1.315689e-002	9.954546e-003	9.934597e-003	3.763837e-005
4.143808472817773e-005	-1.565739e-001	1.295656e-002	1.322708e-002	1.001269e-002	9.992608e-003	3.787051e-005
4.147681456163980e-005	-1.636062e-001	1.300127e-002	1.329201e-002	1.007118e-002	1.005098e-002	3.810331e-005
4.151554439510187e-005	-1.690278e-001	1.304338e-002	1.335175e-002	1.013003e-002	1.010972e-002	3.833665e-005
4.155427422856395e-005	-1.727948e-001	1.308319e-002	1.340642e-002	1.018924e-002	1.016883e-002	3.857043e-005
4.159300406202602e-005	-1.748824e-001	1.312102e-002	1.345622e-002	1.024880e-002	1.022831e-002	3.880456e-005
4.163173389548809e-005	-1.752841e-001	1.315721e-002	1.350136e-002	1.030871e-002	1.028815e-002	3.903893e-005
4.167046372895016e-005	-1.740103e-001	1.319212e-002	1.354213e-002	1.036898e-002	1.034836e-002	3.927346e-005
4.170919356241224e-005	-1.710870e-001	1.322612e-002	1.357885e-002	1.042961e-002	1.040893e-002	3.950810e-005
4.174792339587431e-005	-1.665546e-001	1.325957e-002	1.361188e-002	1.049060e-002	1.046987e-002	3.974278e-005
4.178665322933638e-005	-1.604661e-001	1.329286e-002	1.364162e-002	1.055194e-002	1.053118e-002	3.997745e-005
4.182538306279846e-005	-1.528862e-001	1.332637e-002	1.366852e-002	1.061364e-002	1.059286e-002	4.021209e-005
4.186411289626053e-005	-1.438894e-001	1.336047e-002	1.369303e-002	1.067570e-002	1.065490e-002	4.044665e-005
4.190284272972260e-005	-1.335598e-001	1.339556e-002	1.371565e-002	1.073813e-002	1.071732e-002	4.068115e-005
4.194157256318467e-005	-1.219901e-001	1.343201e-002	1.373687e-002	1.080091e-002	1.078010e-002	4.091556e-005
4.198030239664675e-005	-1.092813e-001	1.347019e-002	1.375724e-002	1.086406e-002	1.084324e-002	4.114992e-005
4.201903223010882e-005	-9.554274e-002	1.351047e-002	1.377728e-002	1.092757e-002	1.090676e-002	4.138424e-005
4.205776206357089e-005	-8.089240e-002	1.355320e-002	1.379753e-002	1.099144e-002	1.097064e-002	4.161858e-005
4.209649189703297e-005	-6.545740e-002	1.359871e-002	1.381854e-002	1.105569e-002	1.103489e-002	4.185296e-005
4.213522173049504e-005	-4.937412e-002	1.364733e-002	1.384085e-002	1.112030e-002	1.109951e-002	4.208747e-005
4.217395156395711e-005	-3.278755e-002	1.369935e-002	1.386500e-002	1.118528e-002	1.116451e-002	4.232218e-005
4.221268139741918e-005	-1.585001e-002	1.375505e-002	1.389150e-002	1.125064e-002	1.122987e-002	4.255716e-005
4.225141123088126e-005	1.280264e-003	1.381467e-002	1.392088e-002	1.131637e-002	1.129560e-002	4.279252e-005
4.229014106434333e-005	1.844073e-002	1.387842e-002	1.395361e-002	1.138248e-002	1.136171e-002	4.302835e-005
4.232887089780540e-005	3.546608e-002	1.394646e-002	1.399016e-002	1.144897e-002	1.142819e-002	4.326478e-005
4.236760073126747e-005	5.218969e-002	1.401895e-002	1.403095e-002	1.151584e-002	1.149505e-002	4.350191e-005
4.240633056472955e-005	6.844511e-002	1.409596e-002	1.407639e-002	1.158310e-002	1.156228e-002	4.373988e-005
4.244506039819162e-005	8.406759e-002	1.417756e-002	1.412682e-002	1.165074e-002	1.162990e-002	4.397881e-005
4.248379023165369e-005	9.889589e-002	1.426376e-002	1.418256e-002	1.171878e-002	1.169789e-002	4.421884e-005
4.252252006511577e-005	1.127745e-001	1.435452e-002	1.424388e-002	1.178721e-002	1.176627e-002	4.446010e-005
4.256124989857784e-005	1.255564e-001	1.444976e-002	1.431100e-002	1.185604e-002	1.183504e-002	4.470275e-005
4.259997973203991e-005	1.371063e-001	1.454936e-002	1.438408e-002	1.192527e-002	1.190420e-002	4.494692e-005
4.263870956550198e-005	1.473031e-001	1.465316e-002	1.446323e-002	1.199491e-002	1.197375e-002	4.519275e-005
4.267743939896406e-005	1.560430e-001	1.476095e-002	1.454850e-002	1.206495e-002	1.204370e-002	4.544039e-005
4.271616923242613e-005	1.632409e-001	1.487250e-002	1.463990e-002	1.213541e-002	1.211405e-002	4.568996e-005
4.275489906588820e-005	1.688311e-001	1.498755e-002	1.473736e-002	1.220628e-002	1.218480e-002	4.594161e-005
4.279362889935028e-005	1.727680e-001	1.510580e-002	1.484077e-002	1.227758e-002	1.225596e-002	4.619547e-005
4.283235873281235e-005	1.750246e-001	1.522692e-002	1.494995e-002	1.234929e-002	1.232753e-002	4.645166e-005
4.287108856627442e-005	1.755928e-001	1.535060e-002	1.506470e-002	1.242144e-002	1.239952e-002	4.671029e-005
4.290981839973649e-005	1.744811e-001	1.547647e-002	1.518473e-002	1.249402e-002	1.247192e-002	4.697149e-005
4.294854823319857e-005	1.717142e-001	1.560418e-002	1.530974e-002	1.256703e-002	1.254475e-002	4.723535e-005
4.298727806666064e-005	1.673312e-001	1.573336e-002	1.543937e-002	1.264048e-002	1.261801e-002	4.750196e-005
4.302600790012271e-005	1.613838e-001	1.586363e-002	1.557322e-002	1.271438e-002	1.269170e-002	4.777141e-005
4.306473773358479e-005	1.539356e-001	1.599462e-002	1.571087e-002	1.278873e-002	1.276583e-002	4.804378e-005
4.310346756704686e-005	1.450601e-001	1.612594e-002	1.585185e-002	1.286352e-002	1.284040e-002	4.831913e-005
4.314219740050893e-005	1.348405e-001	1.625722e-002	1.599569e-002	1.293877e-002	1.291542e-002	4.859750e-005
4.318092723397100e-005	1.233683e-001	1.638809e-002	1.614188e-002	1.301448e-002	1.299089e-002	4.887894e-005
4.321965706743308e-005	1.107438e-001	1.651818e-002	1.628991e-002	1.309065e-002	1.306681e-002	4.916347e-005
4.325838690089515e-005	9.707555e-002	1.664712e-002	1.643924e-002	1.316729e-002	1.314320e-002	4.945112e-005
4.329711673435722e-005	8.248154e-002	1.677457e-002	1.658934e-002	1.324440e-002	1.322004e-002	4.974189e-005
4.333584656781930e-005	6.708892e-002	1.690018e-002	1.673966e-002	1.332197e-002	1.329736e-002	5.003576e-005
4.337457640128137e-005	5.103404e-002	1.702365e-002	1.688967e-002	1.340002e-002	1.337515e-002	5.033273e-005
4.341330623474344e-005	3.446181e-002	1.714468e-002	1.703884e-002	1.347855e-002	1.345342e-002	5.063276e-005
4.345203606820551e-005	1.752454e-002	1.726300e-002	1.718663e-002	1.355757e-002	1.353217e-002	5.093581e-005
4.349076590166759e-005	3.805853e-004	1.737837e-002	1.733256e-002	1.363706e-002	1.361141e-002	5.124182e-005
4.352949573512966e-005	-1.680726e-002	1.749059e-002	1.747614e-002	1.371704e-002	1.369113e-002	5.155074e-005
4.356822556859173e-005	-3.387332e-002	1.759947e-002	1.761690e-002	1.379751e-002	1.377135e-002	5.186249e-005
4.360695540205381e-005	-5.065055e-002	1.770489e-002	1.775442e-002	1.387847e-002	1.385206e-002	5.217699e-005
4.364568523551588e-005	-6.697198e-002	1.780676e-002	1.788830e-002	1.395992e-002	1.393327e-002	5.249416e-005
4.368441506897795e-005	-8.267225e-002	1.790503e-002	1.801820e-002	1.404186e-002	1.401498e-002	5.281390e-005
4.372314490244002e-005	-9.758943e-002	1.799968e-002	1.814379e-002	1.412431e-002	1.409720e-002	5.313611e-005
4.376187473590210e-005	-1.115672e-001	1.809075e-002	1.826481e-002	1.420725e-002	1.417992e-002	5.346068e-005
4.380060456936417e-005	-1.244576e-001	1.817833e-002	1.838105e-002	1.429069e-002	1.426315e-002	5.378749e-005
4.383933440282624e-005	-1.361242e-001	1.826254e-002	1.849234e-002	1.437463e-002	1.434690e-002	5.411645e-005
4.387806423628832e-005	-1.464454e-001	1.834354e-002	1.859858e-002	1.445908e-002	1.443116e-002	5.444742e-005
4.391679406975039e-005	-1.553165e-001	1.842155e-002	1.869971e-002	1.454403e-002	1.451593e-002	5.478030e-005
4.395552390321246e-005	-1.626515e-001	1.849679e-002	1.879573e-002	1.462948e-002	1.460122e-002	5.511496e-005
4.399425373667453e-005	-1.683834e-001	1.856954e-002	1.888670e-002	1.471544e-002	1.468703e-002	5.545130e-005
4.403298357013661e-005	-1.724648e-001	1.864010e-002	1.897275e-002	1.480192e-002	1.477336e-002	5.578918e-005
4.407171340359868e-005	-1.748673e-001	1.870879e-002	1.905404e-002	1.488890e-002	1.486021e-002	5.612852e-005
4.411044323706075e-005	-1.755812e-001	1.877594e-002	1.913079e-002	1.497639e-002	1.494758e-002	5.646919e-005
4.414917307052283e-005	-1.746139e-001	1.884191e-002	1.920327e-002	1.506440e-002	1.503547e-002	5.681110e-005
4.418790290398490e-005	-1.719888e-001	1.890706e-002	1.927181e-002	1.515292e-002	1.512389e-002	5.715415e-005
4.422663273744697e-005	-1.677437e-001	1.897177e-002	1.933675e-002	1.524195e-002	1.521284e-002	5.749826e-005
4.426536257090904e-005	-1.619296e-001	1.903642e-002	1.939850e-002	1.533150e-002	1.530231e-002	5.784333e-005
4.430409240437112e-005	-1.546093e-001	1.910139e-002	1.945749e-002	1.542157e-002	1.539231e-002	5.818931e-005
4.434282223783319e-005	-1.458557e-001	1.916706e-002	1.951418e-002	1.551216e-002	1.548283e-002	5.853613e-005
4.438155207129526e-005	-1.357512e-001	1.923382e-002	1.956905e-002	1.560327e-002	1.557389e-002	5.888373e-005
4.442028190475734e-005	-1.243872e-001	1.930206e-002	1.962262e-002	1.569491e-002	1.566547e-002	5.923208e-005
4.445901173821941e-005	-1.118631e-001	1.937213e-002	1.967540e-002	1.578707e-002	1.575758e-002	5.958113e-005
4.449774157168148e-005	-9.828699e-002	1.944441e-002	1.972792e-002	1.587976e-002	1.585023e-002	5.993088e-005
4.453647140514355e-005	-8.377530e-002	1.951926e-002	1.978074e-002	1.597298e-002	1.594341e-002	6.028130e-005
4.457520123860563e-005	-6.845357e-002	1.959702e-002	1.983440e-002	1.606673e-002	1.603712e-002	6.063241e-005
4.461393107206770e-005	-5.245664e-002	1.967800e-002	1.988944e-002	1.616101e-002	1.613136e-002	6.098421e-005
4.465266090552977e-005	-3.592817e-002	1.976253e-002	1.994640e-002	1.625584e-002	1.622615e-002	6.133674e-005
4.469139073899185e-005	-1.901944e-002	1.985087e-002	2.000581e-002	1.635120e-002	1.632147e-002	6.169002e-005
4.473012057245392e-005	-1.887909e-003	1.994327e-002	2.006818e-002	1.644711e-002	1.641733e-002	6.204411e-005
4.476885040591599e-005	1.530433e-002	2.003995e-002	2.013400e-002	1.654356e-002	1.651373e-002	6.239906e-005
4.480758023937806e-005	3.239212e-002	2.014109e-002	2.020374e-002	1.664056e-002	1.661068e-002	6.275495e-005
4.484631007284014e-005	4.920872e-002	2.024683e-002	2.027784e-002	1.673812e-002	1.670817e-002	6.311184e-005
4.488503990630221e-005	6.558727e-002	2.035728e-002	2.035670e-002	1.683623e-002	1.680622e-002	6.346983e-005
4.492376973976428e-005	8.136232e-002	2.047250e-002	2.044069e-002	1.693491e-002	1.690481e-002	6.382901e-005
4.496249957322636e-005	9.637153e-002	2.059251e-002	2.053012e-002	1.703415e-002	1.700396e-002	6.418950e-005
4.500122940668843e-005	1.104579e-001	2.071728e-002	2.062528e-002	1.713395e-002	1.710367e-002	6.455139e-005
4.503995924015050e-005	1.234723e-001	2.084675e-002	2.072640e-002	1.723433e-002	1.720394e-002	6.491482e-005
4.507868907361257e-005	1.352768e-001	2.098079e-002	2.083364e-002	1.733529e-002	1.730477e-002	6.527990e-005
4.511741890707465e-005	1.457473e-001	2.111926e-002	2.094713e-002	1.743683e-002	1.740618e-002	6.564676e-005
4.515614874053672e-005	1.547765e-001	2.126195e-002	2.106694e-002	1.753895e-002	1.750816e-002	6.601552e-005
4.519487857399879e-005	1.622755e-001	2.140864e-002	2.119306e-002	1.764167e-002	1.761071e-002	6.638634e-005
4.523360840746086e-005	1.681752e-001	2.155907e-002	2.132547e-002	1.774498e-002	1.771385e-002	6.675933e-005
4.527233824092294e-005	1.724260e-001	2.171295e-002	2.146404e-002	1.784889e-002	1.781758e-002	6.713465e-005
4.531106807438501e-005	1.749977e-001	2.186996e-002	2.160863e-002	1.795341e-002	1.792190e-002	6.751241e-005
4.534979790784708e-005	1.758788e-001	2.202978e-002	2.175902e-002	1.805853e-002	1.802681e-002	6.789276e-005
4.538852774130916e-005	1.750749e-001	2.219206e-002	2.191494e-002	1.816427e-002	1.813233e-002	6.827583e-005
4.542725757477123e-005	1.726079e-001	2.235643e-002	2.207611e-002	1.827063e-002	1.823845e-002	6.866173e-005
4.546598740823330e-005	1.685144e-001	2.252254e-002	2.224215e-002	1.837762e-002	1.834519e-002	6.905061e-005
4.550471724169537e-005	1.628440e-001	2.269001e-002	2.241270e-002	1.848523e-002	1.845254e-002	6.944258e-005
4.554344707515745e-005	1.556584e-001	2.285845e-002	2.258732e-002	1.859348e-002	1.856052e-002	6.983774e-005
4.558217690861952e-005	1.470295e-001	2.302750e-002	2.276557e-002	1.870236e-002	1.866912e-002	7.023620e-005
4.562090674208159e-005	1.370387e-001	2.319678e-002	2.294696e-002	1.881189e-002	1.877837e-002	7.063805e-005
4.565963657554367e-005	1.257764e-001	2.336590e-002	2.313101e-002	1.892206e-002	1.888824e-002	7.104340e-005
4.569836640900574e-005	1.133411e-001	2.353451e-002	2.331718e-002	1.903289e-002	1.899877e-002	7.145230e-005
4.573709624246781e-005	9.984014e-002	2.370223e-002	2.350496e-002	1.914437e-002	1.910994e-002	7.186484e-005
4.577582607592988e-005	8.538972e-002	2.386873e-002	2.369381e-002	1.925651e-002	1.922177e-002	7.228107e-005
4.581455590939196e-005	7.011542e-002	2.403366e-002	2.388318e-002	1.936932e-002	1.933426e-002	7.270104e-005
4.585328574285403e-005	5.415207e-002	2.419670e-002	2.407255e-002	1.948280e-002	1.944742e-002	7.312479e-005
4.589201557631610e-005	3.764320e-002	2.435755e-002	2.426137e-002	1.959694e-002	1.956125e-002	7.355235e-005
4.593074540977818e-005	2.074005e-002	2.451594e-002	2.444913e-002	1.971176e-002	1.967575e-002	7.398373e-005
4.596947524324025e-005	3.600158e-003	2.467163e-002	2.463531e-002	1.982727e-002	1.979094e-002	7.441893e-005
4.600820507670232e-005	-1.361419e-002	2.482440e-002	2.481944e-002	1.994345e-002	1.990681e-002	7.485796e-005
4.604693491016439e-005	-3.073754e-002	2.497407e-002	2.500104e-002	2.006033e-002	2.002337e-002	7.530079e-005
4.608566474362647e-005	-4.760274e-002	2.512052e-002	2.517969e-002	2.017789e-002	2.014062e-002	7.574740e-005
4.612439457708854e-005	-6.404248e-002	2.526363e-002	2.535498e-002	2.029614e-002	2.025858e-002	7.619774e-005
4.616312441055061e-005	-7.989075e-002	2.540335e-002	2.552655e-002	2.041509e-002	2.037723e-002	7.665178e-005
4.620185424401269e-005	-9.498458e-002	2.553967e-002	2.569409e-002	2.053474e-002	2.049659e-002	7.710946e-005
4.624058407747476e-005	-1.091662e-001	2.567262e-002	2.585732e-002	2.065509e-002	2.061666e-002	7.757071e-005
4.627931391093683e-005	-1.222856e-001	2.580227e-002	2.601602e-002	2.077614e-002	2.073744e-002	7.803546e-005
4.631804374439890e-005	-1.342038e-001	2.592874e-002	2.617002e-002	2.089790e-002	2.085894e-002	7.850362e-005
4.635677357786098e-005	-1.447960e-001	2.605219e-002	2.631919e-002	2.102037e-002	2.098116e-002	7.897513e-005
4.639550341132305e-005	-1.539542e-001	2.617282e-002	2.646347e-002	2.114355e-002	2.110409e-002	7.944987e-005
4.643423324478512e-005	-1.615887e-001	2.629086e-002	2.660287e-002	2.126744e-002	2.122775e-002	7.992775e-005
4.647296307824720e-005	-1.676288e-001	2.640658e-002	2.673743e-002	2.139205e-002	2.135214e-002	8.040868e-005
4.651169291170927e-005	-1.720236e-001	2.652028e-002	2.686725e-002	2.151737e-002	2.147726e-002	8.089255e-005
4.655042274517134e-005	-1.747411e-001	2.663227e-002	2.699251e-002	2.164342e-002	2.160311e-002	8.137926e-005
4.658915257863341e-005	-1.757683e-001	2.674289e-002	2.711341e-002	2.177018e-002	2.172969e-002	8.186868e-005
4.662788241209549e-005	-1.751096e-001	2.685249e-002	2.723023e-002	2.189768e-002	2.185701e-002	8.236074e-005
4.666661224555756e-005	-1.727855e-001	2.696145e-002	2.734325e-002	2.202590e-002	2.198506e-002	8.285532e-005
4.670534207901963e-005	-1.688315e-001	2.707012e-002	2.745286e-002	2.215485e-002	2.211385e-002	8.335231e-005
4.674407191248171e-005	-1.632963e-001	2.717889e-002	2.755942e-002	2.228453e-002	2.224338e-002	8.385161e-005
4.678280174594378e-005	-1.562407e-001	2.728816e-002	2.766338e-002	2.241494e-002	2.237366e-002	8.435312e-005
4.682153157940585e-005	-1.477358e-001	2.739830e-002	2.776518e-002	2.254609e-002	2.250468e-002	8.485677e-005
4.686026141286792e-005	-1.378627e-001	2.750969e-002	2.786532e-002	2.267799e-002	2.263645e-002	8.536247e-005
4.689899124633000e-005	-1.267110e-001	2.762272e-002	2.796428e-002	2.281062e-002	2.276896e-002	8.587012e-005
4.693772107979207e-005	-1.143789e-001	2.773777e-002	2.806261e-002	2.294400e-002	2.290222e-002	8.637967e-005
4.697645091325414e-005	-1.009729e-001	2.785520e-002	2.816082e-002	2.307812e-002	2.303624e-002	8.689106e-005
4.701518074671622e-005	-8.660799e-002	2.797538e-002	2.825947e-002	2.321300e-002	2.317101e-002	8.740421e-005
4.705391058017829e-005	-7.140810e-002	2.809865e-002	2.835909e-002	2.334864e-002	2.330653e-002	8.791909e-005
4.709264041364036e-005	-5.550652e-002	2.822534e-002	2.846025e-002	2.348503e-002	2.344281e-002	8.843567e-005
4.713137024710243e-005	-3.904548e-002	2.835575e-002	2.856347e-002	2.362218e-002	2.357986e-002	8.895392e-005
4.717010008056451e-005	-2.217510e-002	2.849019e-002	2.866928e-002	2.376010e-002	2.371766e-002	8.947382e-005
4.720882991402658e-005	-5.052000e-003	2.862888e-002	2.877821e-002	2.389878e-002	2.385624e-002	8.999536e-005
4.724755974748865e-005	1.216227e-002	2.877207e-002	2.889075e-002	2.403824e-002	2.399558e-002	9.051856e-005
4.728628958095073e-005	2.930281e-002	2.891993e-002	2.900738e-002	2.417848e-002	2.413569e-002	9.104343e-005
4.732501941441280e-005	4.620283e-002	2.907263e-002	2.912853e-002	2.431950e-002	2.427658e-002	9.157001e-005
4.736374924787487e-005	6.269519e-002	2.923026e-002	2.925462e-002	2.446131e-002	2.441824e-002	9.209831e-005
4.740247908133694e-005	7.861383e-002	2.939291e-002	2.938602e-002	2.460391e-002	2.456069e-002	9.262841e-005
4.744120891479902e-005	9.379543e-002	2.956059e-002	2.952306e-002	2.474730e-002	2.470393e-002	9.316036e-005
4.747993874826109e-005	1.080816e-001	2.973330e-002	2.966603e-002	2.489149e-002	2.484795e-002	9.369422e-005
4.751866858172316e-005	1.213213e-001	2.991096e-002	2.981517e-002	2.503650e-002	2.499277e-002	9.423009e-005
4.755739841518524e-005	1.333741e-001	3.009348e-002	2.997065e-002	2.518231e-002	2.513839e-002	9.476804e-005
4.759612824864731e-005	1.441129e-001	3.028071e-002	3.013262e-002	2.532894e-002	2.528482e-002	9.530817e-005
4.763485808210938e-005	1.534270e-001	3.047244e-002	3.030115e-002	2.547639e-002	2.543205e-002	9.585058e-005
4.767358791557145e-005	1.612240e-001	3.066848e-002	3.047625e-002	2.562467e-002	2.558010e-002	9.639541e-005
4.771231774903353e-005	1.674309e-001	3.086855e-002	3.065789e-002	2.577378e-002	2.572896e-002	9.694273e-005
4.775104758249560e-005	1.719946e-001	3.107237e-002	3.084597e-002	2.592373e-002	2.587866e-002	9.749271e-005
4.778977741595767e-005	1.748814e-001	3.127964e-002	3.104036e-002	2.607453e-002	2.602918e-002	9.804545e-005
4.782850724941975e-005	1.760762e-001	3.149002e-002	3.124084e-002	2.622617e-002	2.618054e-002	9.860109e-005
4.786723708288182e-005	1.755819e-001	3.170317e-002	3.144716e-002	2.637868e-002	2.633275e-002	9.915976e-005
4.790596691634389e-005	1.734175e-001	3.191875e-002	3.165903e-002	2.653204e-002	2.648580e-002	9.972160e-005
4.794469674980596e-005	1.696169e-001	3.213637e-002	3.187610e-002	2.668627e-002	2.663971e-002	1.002867e-004
4.798342658326804e-005	1.642277e-001	3.235566e-002	3.209800e-002	2.684138e-002	2.679448e-002	1.008553e-004
4.802215641673011e-005	1.573095e-001	3.257626e-002	3.232431e-002	2.699736e-002	2.695012e-002	1.014275e-004
4.806088625019218e-005	1.489324e-001	3.279778e-002	3.255458e-002	2.715423e-002	2.710663e-002	1.020033e-004
4.809961608365425e-005	1.391765e-001	3.301984e-002	3.278834e-002	2.731199e-002	2.726403e-002	1.025830e-004
4.813834591711633e-005	1.281305e-001	3.324208e-002	3.302510e-002	2.747064e-002	2.742231e-002	1.031667e-004
4.817707575057840e-005	1.158914e-001	3.346412e-002	3.326434e-002	2.763020e-002	2.758148e-002	1.037544e-004
4.821580558404047e-005	1.025651e-001	3.368559e-002	3.350554e-002	2.779066e-002	2.774155e-002	1.043464e-004
4.825453541750255e-005	8.826625e-002	3.390616e-002	3.374816e-002	2.795203e-002	2.790253e-002	1.049426e-004
4.829326525096462e-005	7.311867e-002	3.412547e-002	3.399166e-002	2.811432e-002	2.806442e-002	1.055433e-004
4.833199508442669e-005	5.725567e-002	3.434321e-002	3.423552e-002	2.827753e-002	2.822723e-002	1.061484e-004
4.837072491788876e-005	4.081934e-002	3.455906e-002	3.447920e-002	2.844167e-002	2.839097e-002	1.067581e-004
4.840945475135084e-005	2.395973e-002	3.477277e-002	3.472216e-002	2.860673e-002	2.855563e-002	1.073725e-004
4.844818458481291e-005	6.833464e-003	3.498407e-002	3.496391e-002	2.877273e-002	2.872123e-002	1.079916e-004
4.848691441827498e-005	-1.039776e-002	3.519275e-002	3.520394e-002	2.893967e-002	2.888777e-002	1.086155e-004
4.852564425173706e-005	-2.756876e-002	3.539864e-002	3.544181e-002	2.910756e-002	2.905526e-002	1.092442e-004
4.856437408519913e-005	-4.451245e-002	3.560157e-002	3.567706e-002	2.927639e-002	2.922370e-002	1.098777e-004
4.860310391866120e-005	-6.106123e-002	3.580146e-002	3.590930e-002	2.944617e-002	2.939309e-002	1.105162e-004
4.864183375212327e-005	-7.704854e-002	3.599823e-002	3.613815e-002	2.961691e-002	2.956345e-002	1.111595e-004
4.868056358558535e-005	-9.231051e-002	3.619187e-002	3.636330e-002	2.978860e-002	2.973477e-002	1.118077e-004
4.871929341904742e-005	-1.066880e-001	3.638240e-002	3.658446e-002	2.996127e-002	2.990706e-002	1.124608e-004
4.875802325250949e-005	-1.200292e-001	3.656989e-002	3.680140e-002	3.013489e-002	3.008032e-002	1.131188e-004
4.879675308597157e-005	-1.321927e-001	3.675444e-002	3.701394e-002	3.030949e-002	3.025457e-002	1.137815e-004
4.883548291943364e-005	-1.430505e-001	3.693622e-002	3.722195e-002	3.048505e-002	3.042980e-002	1.144491e-004
4.887421275289571e-005	-1.524914e-001	3.711542e-002	3.742538e-002	3.066160e-002	3.060601e-002	1.151215e-004
4.891294258635778e-005	-1.604221e-001	3.729227e-002	3.762418e-002	3.083912e-002	3.078321e-002	1.157985e-004
4.895167241981986e-005	-1.667683e-001	3.746703e-002	3.781842e-002	3.101763e-002	3.096141e-002	1.164801e-004
4.899040225328193e-005	-1.714753e-001	3.763999e-002	3.800820e-002	3.119712e-002	3.114060e-002	1.171663e-004
4.902913208674400e-005	-1.745076e-001	3.781148e-002	3.819365e-002	3.137760e-002	3.132078e-002	1.178569e-004
4.906786192020608e-005	-1.758490e-001	3.798182e-002	3.837500e-002	3.155907e-002	3.150198e-002	1.185519e-004
4.910659175366815e-005	-1.755006e-001	3.815137e-002	3.855249e-002	3.174153e-002	3.168418e-002	1.192512e-004
4.914532158713022e-005	-1.734802e-001	3.832049e-002	3.872643e-002	3.192500e-002	3.186738e-002	1.199547e-004
4.918405142059229e-005	-1.698205e-001	3.848955e-002	3.889718e-002	3.210946e-002	3.205159e-002	1.206623e-004
4.922278125405437e-005	-1.645681e-001	3.865894e-002	3.906510e-002	3.229493e-002	3.223681e-002	1.213739e-004
4.926151108751644e-005	-1.577817e-001	3.882904e-002	3.923062e-002	3.248140e-002	3.242305e-002	1.220893e-004
4.930024092097851e-005	-1.495308e-001	3.900024e-002	3.939420e-002	3.266888e-002	3.261031e-002	1.228085e-004
4.933897075444059e-005	-1.398946e-001	3.917292e-002	3.955632e-002	3.285738e-002	3.279859e-002	1.235315e-004
4.937770058790266e-005	-1.289614e-001	3.934747e-002	3.971747e-002	3.304690e-002	3.298789e-002	1.242580e-004
4.941643042136473e-005	-1.168278e-001	3.952426e-002	3.987817e-002	3.323744e-002	3.317821e-002	1.249879e-004
4.945516025482680e-005	-1.035988e-001	3.970367e-002	4.003896e-002	3.342900e-002	3.336957e-002	1.257213e-004
4.949389008828888e-005	-8.938811e-002	3.988605e-002	4.020038e-002	3.362159e-002	3.356195e-002	1.264579e-004
4.953261992175095e-005	-7.431790e-002	4.007176e-002	4.036298e-002	3.381521e-002	3.375537e-002	1.271978e-004
4.957134975521302e-005	-5.851987e-002	4.026113e-002	4.052729e-002	3.400987e-002	3.394982e-002	1.279408e-004
4.961007958867510e-005	-4.213477e-002	4.045447e-002	4.069386e-002	3.420557e-002	3.414531e-002	1.286868e-004
4.964880942213717e-005	-2.531152e-002	4.065206e-002	4.086323e-002	3.440231e-002	3.434184e-002	1.294358e-004
4.968753925559924e-005	-8.205787e-003	4.085417e-002	4.103591e-002	3.460011e-002	3.453942e-002	1.301877e-004
4.972626908906131e-005	9.021511e-003	4.106103e-002	4.121240e-002	3.479895e-002	3.473805e-002	1.309426e-004
4.976499892252339e-005	2.620580e-002	4.127283e-002	4.139318e-002	3.499886e-002	3.493773e-002	1.317002e-004
4.980372875598546e-005	4.318036e-002	4.148972e-002	4.157870e-002	3.519983e-002	3.513847e-002	1.324607e-004
4.984245858944753e-005	5.977783e-002	4.171183e-002	4.176937e-002	3.540187e-002	3.534027e-002	1.332240e-004
4.988118842290961e-005	7.583161e-002	4.193923e-002	4.196558e-002	3.560498e-002	3.554314e-002	1.339901e-004
4.991991825637168e-005	9.117756e-002	4.217195e-002	4.216765e-002	3.580918e-002	3.574707e-002	1.347589e-004
4.995864808983375e-005	1.056560e-001	4.240999e-002	4.237588e-002	3.601446e-002	3.595208e-002	1.355306e-004
4.999737792329582e-005	1.191141e-001	4.265328e-002	4.259052e-002	3.622083e-002	3.615816e-002	1.363052e-004
5.003610775675790e-005	1.314090e-001	4.290173e-002	4.281176e-002	3.642829e-002	3.636533e-002	1.370825e-004
5.007483759021997e-005	1.424108e-001	4.315519e-002	4.303974e-002	3.663686e-002	3.657360e-002	1.378629e-004
5.011356742368204e-005	1.520056e-001	4.341349e-002	4.327455e-002	3.684654e-002	3.678295e-002	1.386462e-004
5.015229725714412e-005	1.600973e-001	4.367640e-002	4.351620e-002	3.705733e-002	3.699341e-002	1.394325e-004
5.019102709060619e-005	1.666092e-001	4.394367e-002	4.376468e-002	3.726924e-002	3.720497e-002	1.402220e-004
5.022975692406826e-005	1.714845e-001	4.421502e-002	4.401990e-002	3.748228e-002	3.741765e-002	1.410148e-004
5.026848675753033e-005	1.746860e-001	4.449015e-002	4.428171e-002	3.769645e-002	3.763144e-002	1.418108e-004
5.030721659099241e-005	1.761953e-001	4.476872e-002	4.454993e-002	3.791176e-002	3.784636e-002	1.426103e-004
5.034594642445448e-005	1.760120e-001	4.505039e-002	4.482432e-002	3.812821e-002	3.806241e-002	1.434133e-004
5.038467625791655e-005	1.741524e-001	4.533481e-002	4.510457e-002	3.834582e-002	3.827959e-002	1.442199e-004
5.042340609137863e-005	1.706478e-001	4.562162e-002	4.539035e-002	3.856458e-002	3.849792e-002	1.450304e-004
5.046213592484070e-005	1.655434e-001	4.591043e-002	4.568130e-002	3.878450e-002	3.871741e-002	1.458448e-004
5.050086575830277e-005	1.588969e-001	4.620087e-002	4.597700e-002	3.900560e-002	3.893805e-002	1.466633e-004
5.053959559176484e-005	1.507766e-001	4.649257e-002	4.627701e-002	3.922787e-002	3.915985e-002	1.474860e-004
5.057832542522692e-005	1.412608e-001	4.678515e-002	4.658086e-002	3.945132e-002	3.938282e-002	1.483130e-004
5.061705525868899e-005	1.304368e-001	4.707822e-002	4.688806e-002	3.967595e-002	3.960697e-002	1.491445e-004
5.065578509215106e-005	1.184004e-001	4.737142e-002	4.719810e-002	3.990178e-002	3.983231e-002	1.499806e-004
5.069451492561314e-005	1.052556e-001	4.766439e-002	4.751046e-002	4.012880e-002	4.005883e-002	1.508216e-004
5.073324475907521e-005	9.111547e-002	4.795677e-002	4.782461e-002	4.035703e-002	4.028655e-002	1.516674e-004
5.077197459253728e-005	7.610238e-002	4.824822e-002	4.814000e-002	4.058646e-002	4.051547e-002	1.525183e-004
5.081070442599935e-005	6.034787e-002	4.853840e-002	4.845610e-002	4.081710e-002	4.074560e-002	1.533745e-004
5.084943425946143e-005	4.399259e-002	4.882703e-002	4.877238e-002	4.104897e-002	4.097695e-002	1.542359e-004
5.088816409292350e-005	2.718529e-002	4.911381e-002	4.908831e-002	4.128205e-002	4.120951e-002	1.551028e-004
5.092689392638557e-005	1.008162e-002	4.939850e-002	4.940339e-002	4.151636e-002	4.144331e-002	1.559753e-004
5.096562375984764e-005	-7.157418e-003	4.968087e-002	4.971711e-002	4.175191e-002	4.167833e-002	1.568534e-004
5.100435359330972e-005	-2.436704e-002	4.996074e-002	5.002901e-002	4.198869e-002	4.191459e-002	1.577374e-004
5.104308342677179e-005	-4.138024e-002	5.023795e-002	5.033865e-002	4.222670e-002	4.215210e-002	1.586272e-004
5.108181326023386e-005	-5.802926e-002	5.051239e-002	5.064562e-002	4.246596e-002	4.239085e-002	1.595230e-004
5.112054309369594e-005	-7.414709e-002	5.078399e-002	5.094955e-002	4.270647e-002	4.263085e-002	1.604248e-004
5.115927292715801e-005	-8.956905e-002	5.105273e-002	5.125010e-002	4.294823e-002	4.287212e-002	1.613328e-004
5.119800276062008e-005	-1.041348e-001	5.131863e-002	5.154699e-002	4.319124e-002	4.311464e-002	1.622468e-004
5.123673259408215e-005	-1.176908e-001	5.158174e-002	5.183998e-002	4.343551e-002	4.335842e-002	1.631671e-004
5.127546242754423e-005	-1.300933e-001	5.184218e-002	5.212888e-002	4.368104e-002	4.360348e-002	1.640936e-004
5.131419226100630e-005	-1.412115e-001	5.210008e-002	5.241355e-002	4.392784e-002	4.384980e-002	1.650264e-004
5.135292209446837e-005	-1.509307e-001	5.235564e-002	5.269393e-002	4.417590e-002	4.409741e-002	1.659653e-004
5.139165192793045e-005	-1.591543e-001	5.260909e-002	5.296997e-002	4.442523e-002	4.434629e-002	1.669106e-004
5.143038176139252e-005	-1.658042e-001	5.286068e-002	5.324172e-002	4.467583e-002	4.459645e-002	1.678620e-004
5.146911159485459e-005	-1.708221e-001	5.311069e-002	5.350927e-002	4.492770e-002	4.484790e-002	1.688197e-004
5.150784142831666e-005	-1.741690e-001	5.335945e-002	5.377275e-002	4.518086e-002	4.510064e-002	1.697835e-004
5.154657126177874e-005	-1.758251e-001	5.360728e-002	5.403237e-002	4.543529e-002	4.535466e-002	1.707534e-004
5.158530109524081e-005	-1.757884e-001	5.385454e-002	5.428838e-002	4.569101e-002	4.560997e-002	1.717293e-004
5.162403092870288e-005	-1.740738e-001	5.410158e-002	5.454106e-002	4.594801e-002	4.586659e-002	1.727112e-004
5.166276076216496e-005	-1.707114e-001	5.434877e-002	5.479074e-002	4.620630e-002	4.612449e-002	1.736990e-004
5.170149059562703e-005	-1.657454e-001	5.459651e-002	5.503783e-002	4.646588e-002	4.638369e-002	1.746926e-004
5.174022042908910e-005	-1.592324e-001	5.484515e-002	5.528271e-002	4.672675e-002	4.664420e-002	1.756919e-004
5.177895026255117e-005	-1.512400e-001	5.509511e-002	5.552585e-002	4.698892e-002	4.690601e-002	1.766967e-004
5.181768009601325e-005	-1.418458e-001	5.534676e-002	5.576770e-002	4.725238e-002	4.716912e-002	1.777071e-004
5.185640992947532e-005	-1.311365e-001	5.560047e-002	5.600877e-002	4.751715e-002	4.743353e-002	1.787229e-004
5.189513976293739e-005	-1.192073e-001	5.585663e-002	5.624957e-002	4.778321e-002	4.769926e-002	1.797440e-004
5.193386959639947e-005	-1.061619e-001	5.611560e-002	5.649062e-002	4.805059e-002	4.796629e-002	1.807702e-004
5.197259942986154e-005	-9.211209e-002	5.637775e-002	5.673246e-002	4.831928e-002	4.823463e-002	1.818015e-004
5.201132926332361e-005	-7.717875e-002	5.664342e-002	5.697563e-002	4.858927e-002	4.850429e-002	1.828376e-004
5.205005909678568e-005	-6.149182e-002	5.691295e-002	5.722068e-002	4.886058e-002	4.877525e-002	1.838786e-004
5.208878893024776e-005	-4.519056e-002	5.718664e-002	5.746813e-002	4.913322e-002	4.904754e-002	1.849243e-004
5.212751876370983e-005	-2.842256e-002	5.746479e-002	5.771852e-002	4.940717e-002	4.932114e-002	1.859746e-004
5.216624859717190e-005	-1.134251e-002	5.774765e-002	5.797237e-002	4.968245e-002	4.959607e-002	1.870293e-004
5.220497843063398e-005	5.889408e-003	5.803545e-002	5.823017e-002	4.995905e-002	4.987232e-002	1.880884e-004
5.224370826409605e-005	2.310903e-002	5.832838e-002	5.849240e-002	5.023699e-002	5.014989e-002	1.891517e-004
5.228243809755812e-005	4.014977e-002	5.862661e-002	5.875950e-002	5.051626e-002	5.042879e-002	1.902193e-004
5.232116793102019e-005	5.684412e-002	5.893026e-002	5.903189e-002	5.079687e-002	5.070902e-002	1.912909e-004
5.235989776448227e-005	7.302506e-002	5.923938e-002	5.930994e-002	5.107883e-002	5.099059e-002	1.923666e-004
5.239862759794434e-005	8.852768e-002	5.955404e-002	5.959401e-002	5.136213e-002	5.127349e-002	1.934463e-004
5.243735743140641e-005	1.031911e-001	5.987420e-002	5.988437e-002	5.164679e-002	5.155773e-002	1.945299e-004
5.247608726486849e-005	1.168609e-001	6.019983e-002	6.018127e-002	5.193280e-002	5.184332e-002	1.956173e-004
5.251481709833056e-005	1.293920e-001	6.053081e-002	6.048492e-002	5.222017e-002	5.213025e-002	1.967086e-004
5.255354693179263e-005	1.406518e-001	6.086701e-002	6.079545e-002	5.250891e-002	5.241853e-002	1.978038e-004
5.259227676525470e-005	1.505229e-001	6.120825e-002	6.111296e-002	5.279901e-002	5.270817e-002	1.989027e-004
5.263100659871678e-005	1.589058e-001	6.155430e-002	6.143746e-002	5.309048e-002	5.299916e-002	2.000055e-004
5.266973643217885e-005	1.657203e-001	6.190491e-002	6.176894e-002	5.338332e-002	5.329151e-002	2.011122e-004
5.270846626564092e-005	1.709057e-001	6.225980e-002	6.210732e-002	5.367755e-002	5.358524e-002	2.022227e-004
5.274719609910300e-005	1.744213e-001	6.261865e-002	6.245245e-002	5.397316e-002	5.388032e-002	2.033371e-004
5.278592593256507e-005	1.762454e-001	6.298114e-002	6.280415e-002	5.427016e-002	5.417679e-002	2.044556e-004
5.282465576602714e-005	1.763743e-001	6.334692e-002	6.316218e-002	5.456856e-002	5.447462e-002	2.055781e-004
5.286338559948921e-005	1.748213e-001	6.371563e-002	6.352624e-002	5.486834e-002	5.477384e-002	2.067047e-004
5.290211543295129e-005	1.716153e-001	6.408690e-002	6.389601e-002	5.516953e-002	5.507445e-002	2.078355e-004
5.294084526641336e-005	1.667991e-001	6.446035e-002	6.427111e-002	5.547212e-002	5.537645e-002	2.089707e-004
5.297957509987543e-005	1.604281e-001	6.483561e-002	6.465114e-002	5.577612e-002	5.567984e-002	2.101103e-004
5.301830493333751e-005	1.525689e-001	6.521228e-002	6.503565e-002	5.608153e-002	5.598463e-002	2.112544e-004
5.305703476679958e-005	1.432982e-001	6.558998e-002	6.542417e-002	5.638835e-002	5.629083e-002	2.124032e-004
5.309576460026165e-005	1.327017e-001	6.596833e-002	6.581622e-002	5.669659e-002	5.659843e-002	2.135569e-004
5.313449443372372e-005	1.208736e-001	6.634696e-002	6.621128e-002	5.700625e-002	5.690744e-002	2.147154e-004
5.317322426718580e-005	1.079165e-001	6.672550e-002	6.660884e-002	5.731732e-002	5.721786e-002	2.158791e-004
5.321195410064787e-005	9.394198e-002	6.710358e-002	6.700835e-002	5.762983e-002	5.752970e-002	2.170480e-004
5.325068393410994e-005	7.907051e-002	6.748086e-002	6.740928e-002	5.794376e-002	5.784297e-002	2.182223e-004
5.328941376757202e-005	6.343208e-002	6.785701e-002	6.781109e-002	5.825912e-002	5.815766e-002	2.194022e-004
5.332814360103409e-005	4.716577e-002	6.823172e-002	6.821324e-002	5.857591e-002	5.847377e-002	2.205877e-004
5.336687343449616e-005	3.041899e-002	6.860469e-002	6.861521e-002	5.889413e-002	5.879131e-002	2.217791e-004
5.340560326795823e-005	1.334632e-002	6.897566e-002	6.901647e-002	5.921378e-002	5.911029e-002	2.229765e-004
5.344433310142031e-005	-3.892010e-003	6.934443e-002	6.941654e-002	5.953487e-002	5.943070e-002	2.241801e-004
5.348306293488238e-005	-2.113169e-002	6.971077e-002	6.981494e-002	5.985739e-002	5.975254e-002	2.253899e-004
5.352179276834445e-005	-3.820591e-002	7.007454e-002	7.021122e-002	6.018135e-002	6.007582e-002	2.266061e-004
5.356052260180652e-005	-5.494681e-002	7.043561e-002	7.060497e-002	6.050674e-002	6.040055e-002	2.278290e-004
5.359925243526860e-005	-7.118701e-002	7.079393e-002	7.099581e-002	6.083357e-002	6.072671e-002	2.290585e-004
5.363798226873067e-005	-8.676115e-002	7.114942e-002	7.138340e-002	6.116183e-002	6.105431e-002	2.302948e-004
5.367671210219274e-005	-1.015078e-001	7.150212e-002	7.176743e-002	6.149153e-002	6.138335e-002	2.315379e-004
5.371544193565482e-005	-1.152718e-001	7.185207e-002	7.214768e-002	6.182267e-002	6.171384e-002	2.327881e-004
5.375417176911689e-005	-1.279072e-001	7.219936e-002	7.252392e-002	6.215524e-002	6.204576e-002	2.340454e-004
5.379290160257896e-005	-1.392805e-001	7.254415e-002	7.289603e-002	6.248924e-002	6.237913e-002	2.353097e-004
5.383163143604103e-005	-1.492738e-001	7.288660e-002	7.326391e-002	6.282467e-002	6.271393e-002	2.365813e-004
5.387036126950311e-005	-1.577869e-001	7.322694e-002	7.362752e-002	6.316153e-002	6.305017e-002	2.378601e-004
5.390909110296518e-005	-1.647381e-001	7.356542e-002	7.398687e-002	6.349982e-002	6.338785e-002	2.391462e-004
5.394782093642725e-005	-1.700655e-001	7.390231e-002	7.434206e-002	6.383953e-002	6.372696e-002	2.404395e-004
5.398655076988933e-005	-1.737264e-001	7.423792e-002	7.469321e-002	6.418067e-002	6.406751e-002	2.417402e-004
5.402528060335140e-005	-1.756976e-001	7.457257e-002	7.504050e-002	6.452323e-002	6.440949e-002	2.430481e-004
5.406401043681347e-005	-1.759738e-001	7.490661e-002	7.538415e-002	6.486721e-002	6.475289e-002	2.443633e-004
5.410274027027554e-005	-1.745670e-001	7.524039e-002	7.572447e-002	6.521261e-002	6.509772e-002	2.456857e-004
5.414147010373762e-005	-1.715045e-001	7.557428e-002	7.606176e-002	6.555942e-002	6.544397e-002	2.470152e-004
5.418019993719969e-005	-1.668282e-001	7.590864e-002	7.639638e-002	6.590764e-002	6.579164e-002	2.483518e-004
5.421892977066176e-005	-1.605924e-001	7.624385e-002	7.672873e-002	6.625727e-002	6.614073e-002	2.496954e-004
5.425765960412384e-005	-1.528628e-001	7.658029e-002	7.705925e-002	6.660831e-002	6.649122e-002	2.510459e-004
5.429638943758591e-005	-1.437154e-001	7.691833e-002	7.738839e-002	6.696075e-002	6.684313e-002	2.524033e-004
5.433511927104798e-005	-1.332352e-001	7.725836e-002	7.771663e-002	6.731459e-002	6.719644e-002	2.537673e-004
5.437384910451005e-005	-1.215161e-001	7.760072e-002	7.804447e-002	6.766982e-002	6.755116e-002	2.551379e-004
5.441257893797213e-005	-1.086600e-001	7.794578e-002	7.837242e-002	6.802646e-002	6.790726e-002	2.565149e-004
5.445130877143420e-005	-9.477753e-002	7.829390e-002	7.870100e-002	6.838448e-002	6.826476e-002	2.578982e-004
5.449003860489627e-005	-7.998771e-002	7.864540e-002	7.903073e-002	6.874389e-002	6.862365e-002	2.592877e-004
5.452876843835835e-005	-6.441892e-002	7.900061e-002	7.936215e-002	6.910469e-002	6.898391e-002	2.606831e-004
5.456749827182042e-005	-4.820883e-002	7.935984e-002	7.969576e-002	6.946687e-002	6.934556e-002	2.620844e-004
5.460622810528249e-005	-3.150369e-002	7.972334e-002	8.003210e-002	6.983043e-002	6.970859e-002	2.634914e-004
5.464495793874456e-005	-1.445709e-002	8.009139e-002	8.037165e-002	7.019535e-002	7.007298e-002	2.649039e-004
5.468368777220664e-005	2.771559e-003	8.046418e-002	8.071490e-002	7.056165e-002	7.043874e-002	2.663217e-004
5.472241760566871e-005	2.001859e-002	8.084191e-002	8.106232e-002	7.092933e-002	7.080586e-002	2.677447e-004
5.476114743913078e-005	3.711763e-002	8.122472e-002	8.141433e-002	7.129836e-002	7.117434e-002	2.691727e-004
5.479987727259286e-005	5.390108e-002	8.161273e-002	8.177134e-002	7.166876e-002	7.154417e-002	2.706056e-004
5.483860710605493e-005	7.020159e-002	8.200598e-002	8.213371e-002	7.204051e-002	7.191534e-002	2.720433e-004
5.487733693951700e-005	8.585358e-002	8.240452e-002	8.250177e-002	7.241362e-002	7.228786e-002	2.734855e-004
5.491606677297907e-005	1.006951e-001	8.280830e-002	8.287580e-002	7.278808e-002	7.266173e-002	2.749321e-004
5.495479660644115e-005	1.145702e-001	8.321729e-002	8.325603e-002	7.316389e-002	7.303692e-002	2.763830e-004
5.499352643990322e-005	1.273316e-001	8.363135e-002	8.364265e-002	7.354104e-002	7.341345e-002	2.778382e-004
5.503225627336529e-005	1.388441e-001	8.405033e-002	8.403579e-002	7.391953e-002	7.379130e-002	2.792974e-004
5.507098610682737e-005	1.489873e-001	8.447405e-002	8.443554e-002	7.429935e-002	7.417046e-002	2.807605e-004
5.510971594028944e-005	1.576581e-001	8.490226e-002	8.484189e-002	7.468051e-002	7.455095e-002	2.822276e-004
5.514844577375151e-005	1.647726e-001	8.533470e-002	8.525485e-002	7.506299e-002	7.493275e-002	2.836985e-004
5.518717560721358e-005	1.702665e-001	8.577108e-002	8.567429e-002	7.544680e-002	7.531586e-002	2.851731e-004
5.522590544067566e-005	1.740955e-001	8.621107e-002	8.610009e-002	7.583193e-002	7.570027e-002	2.866515e-004
5.526463527413773e-005	1.762343e-001	8.665432e-002	8.653204e-002	7.621837e-002	7.608598e-002	2.881335e-004
5.530336510759980e-005	1.766763e-001	8.710048e-002	8.696990e-002	7.660612e-002	7.647298e-002	2.896191e-004
5.534209494106188e-005	1.754316e-001	8.754916e-002	8.741336e-002	7.699516e-002	7.686128e-002	2.911084e-004
5.538082477452395e-005	1.725264e-001	8.799998e-002	8.786210e-002	7.738551e-002	7.725085e-002	2.926014e-004
5.541955460798602e-005	1.680011e-001	8.845256e-002	8.831573e-002	7.777715e-002	7.764171e-002	2.940980e-004
5.545828444144809e-005	1.619090e-001	8.890650e-002	8.877383e-002	7.817008e-002	7.803383e-002	2.955984e-004
5.549701427491017e-005	1.543149e-001	8.936141e-002	8.923597e-002	7.856429e-002	7.842723e-002	2.971024e-004
5.553574410837224e-005	1.452936e-001	8.981687e-002	8.970166e-002	7.895976e-002	7.882188e-002	2.986104e-004
5.557447394183431e-005	1.349294e-001	9.027250e-002	9.017041e-002	7.935651e-002	7.921779e-002	3.001222e-004
5.561320377529639e-005	1.233149e-001	9.072791e-002	9.064170e-002	7.975451e-002	7.961495e-002	3.016380e-004
5.565193360875846e-005	1.105513e-001	9.118272e-002	9.111500e-002	8.015376e-002	8.001335e-002	3.031579e-004
5.569066344222053e-005	9.674847e-002	9.163656e-002	9.158978e-002	8.055426e-002	8.041299e-002	3.046819e-004
5.572939327568260e-005	8.202522e-002	9.208907e-002	9.206548e-002	8.095599e-002	8.081385e-002	3.062103e-004
5.576812310914468e-005	6.650986e-002	9.253991e-002	9.254158e-002	8.135895e-002	8.121595e-002	3.077431e-004
5.580685294260675e-005	5.033986e-002	9.298876e-002	9.301750e-002	8.176312e-002	8.161925e-002	3.092805e-004
5.584558277606882e-005	3.366124e-002	9.343532e-002	9.349275e-002	8.216850e-002	8.202375e-002	3.108225e-004
5.588431260953090e-005	1.662742e-002	9.387931e-002	9.396677e-002	8.257508e-002	8.242945e-002	3.123694e-004
5.592304244299297e-005	-6.022311e-004	9.432050e-002	9.443909e-002	8.298284e-002	8.283633e-002	3.139212e-004
5.596177227645504e-005	-1.786394e-002	9.475868e-002	9.490921e-002	8.339178e-002	8.324439e-002	3.154781e-004
5.600050210991711e-005	-3.499117e-002	9.519368e-002	9.537667e-002	8.380188e-002	8.365361e-002	3.170402e-004
5.603923194337919e-005	-5.181605e-002	9.562539e-002	9.584107e-002	8.421314e-002	8.406400e-002	3.186078e-004
5.607796177684126e-005	-6.817092e-002	9.605369e-002	9.630201e-002	8.462554e-002	8.447553e-002	3.201808e-004
5.611669161030333e-005	-8.388980e-002	9.647855e-002	9.675914e-002	8.503907e-002	8.488819e-002	3.217595e-004
5.615542144376541e-005	-9.881029e-002	9.689996e-002	9.721216e-002	8.545372e-002	8.530198e-002	3.233438e-004
5.619415127722748e-005	-1.127758e-001	9.731797e-002	9.766079e-002	8.586947e-002	8.571687e-002	3.249341e-004
5.623288111068955e-005	-1.256383e-001	9.773266e-002	9.810486e-002	8.628631e-002	8.613286e-002	3.265304e-004
5.627161094415162e-005	-1.372616e-001	9.814416e-002	9.854417e-002	8.670422e-002	8.654994e-002	3.281326e-004
5.631034077761370e-005	-1.475248e-001	9.855263e-002	9.897864e-002	8.712321e-002	8.696808e-002	3.297411e-004
5.634907061107577e-005	-1.563240e-001	9.895828e-002	9.940821e-002	8.754324e-002	8.738729e-002	3.313557e-004
5.638780044453784e-005	-1.635742e-001	9.936134e-002	9.983288e-002	8.796430e-002	8.780754e-002	3.329766e-004
5.642653027799991e-005	-1.692096e-001	9.976209e-002	1.002527e-001	8.838639e-002	8.822881e-002	3.346038e-004
5.646526011146199e-005	-1.731840e-001	1.001608e-001	1.006678e-001	8.880947e-002	8.865109e-002	3.362373e-004
5.650398994492406e-005	-1.754705e-001	1.005578e-001	1.010784e-001	8.923354e-002	8.907437e-002	3.378771e-004
5.654271977838613e-005	-1.760608e-001	1.009535e-001	1.014845e-001	8.965859e-002	8.949862e-002	3.395233e-004
5.658144961184821e-005	-1.749635e-001	1.013481e-001	1.018866e-001	9.008458e-002	8.992385e-002	3.411757e-004
5.662017944531028e-005	-1.722035e-001	1.017420e-001	1.022849e-001	9.051152e-002	9.035002e-002	3.428344e-004
5.665890927877235e-005	-1.678199e-001	1.021355e-001	1.026798e-001	9.093939e-002	9.077711e-002	3.444994e-004
5.669763911223442e-005	-1.618649e-001	1.025291e-001	1.030715e-001	9.136816e-002	9.120513e-002	3.461704e-004
5.673636894569650e-005	-1.544023e-001	1.029231e-001	1.034606e-001	9.179781e-002	9.163404e-002	3.478474e-004
5.677509877915857e-005	-1.455062e-001	1.033178e-001	1.038474e-001	9.222835e-002	9.206382e-002	3.495303e-004
5.681382861262064e-005	-1.352601e-001	1.037136e-001	1.042324e-001	9.265973e-002	9.249446e-002	3.512190e-004
5.685255844608272e-005	-1.237563e-001	1.041109e-001	1.046162e-001	9.309196e-002	9.292594e-002	3.529134e-004
5.689128827954479e-005	-1.110952e-001	1.045100e-001	1.049990e-001	9.352500e-002	9.335825e-002	3.546132e-004
5.693001811300686e-005	-9.738588e-002	1.049111e-001	1.053815e-001	9.395884e-002	9.379135e-002	3.563184e-004
5.696874794646893e-005	-8.274591e-002	1.053147e-001	1.057642e-001	9.439347e-002	9.422524e-002	3.580286e-004
5.700747777993101e-005	-6.730194e-002	1.057211e-001	1.061475e-001	9.482886e-002	9.465989e-002	3.597438e-004
5.704620761339308e-005	-5.119002e-002	1.061304e-001	1.065320e-001	9.526500e-002	9.509529e-002	3.614636e-004
5.708493744685515e-005	-3.455501e-002	1.065430e-001	1.069181e-001	9.570187e-002	9.553142e-002	3.631880e-004
5.712366728031723e-005	-1.754933e-002	1.069591e-001	1.073063e-001	9.613945e-002	9.596825e-002	3.649166e-004
5.716239711377930e-005	-3.315394e-004	1.073788e-001	1.076971e-001	9.657772e-002	9.640576e-002	3.666492e-004
5.720112694724137e-005	1.693525e-002	1.078024e-001	1.080908e-001	9.701666e-002	9.684394e-002	3.683856e-004
5.723985678070344e-005	3.408495e-002	1.082300e-001	1.084879e-001	9.745626e-002	9.728277e-002	3.701255e-004
5.727858661416552e-005	5.094995e-002	1.086616e-001	1.088888e-001	9.789650e-002	9.772223e-002	3.718687e-004
5.731731644762759e-005	6.736262e-002	1.090973e-001	1.092938e-001	9.833735e-002	9.816229e-002	3.736149e-004
5.735604628108966e-005	8.315679e-002	1.095371e-001	1.097033e-001	9.877880e-002	9.860294e-002	3.753639e-004
5.739477611455174e-005	9.816955e-002	1.099809e-001	1.101174e-001	9.922083e-002	9.904416e-002	3.771155e-004
5.743350594801381e-005	1.122435e-001	1.104287e-001	1.105363e-001	9.966341e-002	9.948592e-002	3.788693e-004
5.747223578147588e-005	1.252294e-001	1.108803e-001	1.109603e-001	1.001065e-001	9.992821e-002	3.806252e-004
5.751096561493795e-005	1.369895e-001	1.113356e-001	1.113895e-001	1.005502e-001	1.003710e-001	3.823829e-004
5.754969544840003e-005	1.474003e-001	1.117943e-001	1.118239e-001	1.009943e-001	1.008143e-001	3.841422e-004
5.758842528186210e-005	1.563554e-001	1.122561e-001	1.122635e-001	1.014389e-001	1.012580e-001	3.859029e-004
5.762715511532417e-005	1.637672e-001	1.127209e-001	1.127082e-001	1.018840e-001	1.017022e-001	3.876648e-004
5.766588494878625e-005	1.695677e-001	1.131883e-001	1.131581e-001	1.023295e-001	1.021468e-001	3.894276e-004
5.770461478224832e-005	1.737090e-001	1.136578e-001	1.136128e-001	1.027754e-001	1.025918e-001	3.911913e-004
5.774334461571039e-005	1.761624e-001	1.141293e-001	1.140723e-001	1.032218e-001	1.030372e-001	3.929556e-004
5.778207444917246e-005	1.769178e-001	1.146023e-001	1.145362e-001	1.036685e-001	1.034830e-001	3.947204e-004
5.782080428263454e-005	1.759826e-001	1.150763e-001	1.150042e-001	1.041155e-001	1.039291e-001	3.964856e-004
5.785953411609661e-005	1.733800e-001	1.155511e-001	1.154760e-001	1.045629e-001	1.043755e-001	3.982511e-004
5.789826394955868e-005	1.691481e-001	1.160262e-001	1.159513e-001	1.050106e-001	1.048222e-001	4.000167e-004
5.793699378302076e-005	1.633380e-001	1.165011e-001	1.164295e-001	1.054586e-001	1.052692e-001	4.017823e-004
5.797572361648283e-005	1.560124e-001	1.169756e-001	1.169103e-001	1.059068e-001	1.057164e-001	4.035480e-004
5.801445344994490e-005	1.472445e-001	1.174491e-001	1.173932e-001	1.063553e-001	1.061639e-001	4.053137e-004
5.805318328340697e-005	1.371169e-001	1.179213e-001	1.178776e-001	1.068040e-001	1.066115e-001	4.070792e-004
5.809191311686905e-005	1.257208e-001	1.183918e-001	1.183631e-001	1.072529e-001	1.070594e-001	4.088447e-004
5.813064295033112e-005	1.131558e-001	1.188602e-001	1.188492e-001	1.077020e-001	1.075075e-001	4.106100e-004
5.816937278379319e-005	9.953016e-002	1.193262e-001	1.193352e-001	1.081512e-001	1.079556e-001	4.123753e-004
5.820810261725527e-005	8.496107e-002	1.197892e-001	1.198207e-001	1.086005e-001	1.084039e-001	4.141406e-004
5.824683245071734e-005	6.957512e-002	1.202492e-001	1.203051e-001	1.090500e-001	1.088523e-001	4.159058e-004
5.828556228417941e-005	5.350811e-002	1.207056e-001	1.207880e-001	1.094995e-001	1.093007e-001	4.176711e-004
5.832429211764148e-005	3.690463e-002	1.211582e-001	1.212687e-001	1.099491e-001	1.097492e-001	4.194365e-004
5.836302195110356e-005	1.991685e-002	1.216067e-001	1.217467e-001	1.103986e-001	1.101978e-001	4.212022e-004
5.840175178456563e-005	2.703233e-003	1.220510e-001	1.222216e-001	1.108482e-001	1.106463e-001	4.229681e-004
5.844048161802770e-005	-1.457309e-002	1.224907e-001	1.226929e-001	1.112978e-001	1.110948e-001	4.247344e-004
5.847921145148978e-005	-3.174592e-002	1.229258e-001	1.231602e-001	1.117473e-001	1.115432e-001	4.265012e-004
5.851794128495185e-005	-4.864744e-002	1.233561e-001	1.236229e-001	1.121967e-001	1.119916e-001	4.282687e-004
5.855667111841392e-005	-6.510978e-002	1.237815e-001	1.240808e-001	1.126460e-001	1.124398e-001	4.300368e-004
5.859540095187599e-005	-8.096645e-002	1.242019e-001	1.245335e-001	1.130952e-001	1.128880e-001	4.318057e-004
5.863413078533807e-005	-9.605417e-002	1.246175e-001	1.249807e-001	1.135442e-001	1.133359e-001	4.335755e-004
5.867286061880014e-005	-1.102150e-001	1.250281e-001	1.254222e-001	1.139930e-001	1.137837e-001	4.353464e-004
5.871159045226221e-005	-1.232990e-001	1.254340e-001	1.258577e-001	1.144416e-001	1.142313e-001	4.371185e-004
5.875032028572429e-005	-1.351675e-001	1.258351e-001	1.262871e-001	1.148900e-001	1.146786e-001	4.388917e-004
5.878905011918636e-005	-1.456965e-001	1.262318e-001	1.267102e-001	1.153380e-001	1.151257e-001	4.406662e-004
5.882777995264843e-005	-1.547787e-001	1.266242e-001	1.271271e-001	1.157858e-001	1.155725e-001	4.424422e-004
5.886650978611050e-005	-1.623255e-001	1.270125e-001	1.275377e-001	1.162333e-001	1.160190e-001	4.442196e-004
5.890523961957258e-005	-1.682674e-001	1.273971e-001	1.279420e-001	1.166804e-001	1.164651e-001	4.459986e-004
5.894396945303465e-005	-1.725546e-001	1.277781e-001	1.283402e-001	1.171271e-001	1.169108e-001	4.477791e-004
5.898269928649672e-005	-1.751568e-001	1.281559e-001	1.287325e-001	1.175733e-001	1.173561e-001	4.495612e-004
5.902142911995880e-005	-1.760620e-001	1.285309e-001	1.291190e-001	1.180192e-001	1.178010e-001	4.513449e-004
5.906015895342087e-005	-1.752761e-001	1.289034e-001	1.294999e-001	1.184645e-001	1.182455e-001	4.531303e-004
5.909888878688294e-005	-1.728209e-001	1.292737e-001	1.298756e-001	1.189094e-001	1.186894e-001	4.549172e-004
5.913761862034501e-005	-1.687329e-001	1.296422e-001	1.302464e-001	1.193537e-001	1.191328e-001	4.567057e-004
5.917634845380709e-005	-1.630622e-001	1.300092e-001	1.306126e-001	1.197975e-001	1.195757e-001	4.584957e-004
5.921507828726916e-005	-1.558705e-001	1.303751e-001	1.309747e-001	1.202407e-001	1.200180e-001	4.602871e-004
5.925380812073123e-005	-1.472300e-001	1.307402e-001	1.313329e-001	1.206833e-001	1.204596e-001	4.620798e-004
5.929253795419330e-005	-1.372228e-001	1.311049e-001	1.316879e-001	1.211252e-001	1.209007e-001	4.638737e-004
5.933126778765538e-005	-1.259392e-001	1.314696e-001	1.320400e-001	1.215665e-001	1.213411e-001	4.656687e-004
5.936999762111745e-005	-1.134786e-001	1.318345e-001	1.323896e-001	1.220070e-001	1.217807e-001	4.674646e-004
5.940872745457952e-005	-9.994838e-002	1.321999e-001	1.327374e-001	1.224469e-001	1.222197e-001	4.692613e-004
5.944745728804160e-005	-8.546443e-002	1.325663e-001	1.330836e-001	1.228859e-001	1.226579e-001	4.710584e-004
5.948618712150367e-005	-7.015183e-002	1.329338e-001	1.334289e-001	1.233242e-001	1.230953e-001	4.728560e-004
5.952491695496574e-005	-5.414497e-002	1.333027e-001	1.337737e-001	1.237617e-001	1.235319e-001	4.746537e-004
5.956364678842781e-005	-3.758725e-002	1.336733e-001	1.341185e-001	1.241983e-001	1.239677e-001	4.764513e-004
5.960237662188989e-005	-2.062987e-002	1.340458e-001	1.344636e-001	1.246341e-001	1.244026e-001	4.782485e-004
5.964110645535196e-005	-3.430456e-003	1.344203e-001	1.348097e-001	1.250690e-001	1.248366e-001	4.800450e-004
5.967983628881403e-005	1.384851e-002	1.347970e-001	1.351569e-001	1.255030e-001	1.252697e-001	4.818407e-004
5.971856612227611e-005	3.104126e-002	1.351761e-001	1.355059e-001	1.259360e-001	1.257018e-001	4.836351e-004
5.975729595573818e-005	4.798028e-002	1.355576e-001	1.358568e-001	1.263680e-001	1.261330e-001	4.854280e-004
5.979602578920025e-005	6.449771e-002	1.359414e-001	1.362101e-001	1.267991e-001	1.265632e-001	4.872192e-004
5.983475562266232e-005	8.042687e-002	1.363278e-001	1.365661e-001	1.272291e-001	1.269923e-001	4.890082e-004
5.987348545612440e-005	9.560399e-002	1.367165e-001	1.369249e-001	1.276581e-001	1.274204e-001	4.907948e-004
5.991221528958647e-005	1.098703e-001	1.371074e-001	1.372868e-001	1.280860e-001	1.278474e-001	4.925787e-004
5.995094512304854e-005	1.230748e-001	1.375005e-001	1.376520e-001	1.285129e-001	1.282733e-001	4.943595e-004
5.998967495651062e-005	1.350772e-001	1.378956e-001	1.380205e-001	1.289386e-001	1.286981e-001	4.961371e-004
6.002840478997269e-005	1.457511e-001	1.382925e-001	1.383924e-001	1.293631e-001	1.291216e-001	4.979109e-004
6.006713462343476e-005	1.549868e-001	1.386908e-001	1.387678e-001	1.297865e-001	1.295441e-001	4.996808e-004
6.010586445689683e-005	1.626929e-001	1.390904e-001	1.391466e-001	1.302087e-001	1.299653e-001	5.014465e-004
6.014459429035891e-005	1.687980e-001	1.394909e-001	1.395287e-001	1.306296e-001	1.303853e-001	5.032077e-004
6.018332412382098e-005	1.732503e-001	1.398919e-001	1.399140e-001	1.310493e-001	1.308040e-001	5.049641e-004
6.022205395728305e-005	1.760177e-001	1.402932e-001	1.403022e-001	1.314678e-001	1.312215e-001	5.067156e-004
6.026078379074513e-005	1.770869e-001	1.406943e-001	1.406932e-001	1.318849e-001	1.316377e-001	5.084617e-004
6.029951362420720e-005	1.764621e-001	1.410949e-001	1.410866e-001	1.323008e-001	1.320525e-001	5.102024e-004
6.033824345766927e-005	1.741638e-001	1.414945e-001	1.414821e-001	1.327153e-001	1.324660e-001	5.119374e-004
6.037697329113134e-005	1.702274e-001	1.418929e-001	1.418794e-001	1.331284e-001	1.328781e-001	5.136665e-004
6.041570312459342e-005	1.647018e-001	1.422895e-001	1.422781e-001	1.335402e-001	1.332889e-001	5.153897e-004
6.045443295805549e-005	1.576478e-001	1.426841e-001	1.426777e-001	1.339506e-001	1.336982e-001	5.171067e-004
6.049316279151756e-005	1.491367e-001	1.430762e-001	1.430779e-001	1.343595e-001	1.341061e-001	5.188173e-004
6.053189262497964e-005	1.392496e-001	1.434654e-001	1.434781e-001	1.347670e-001	1.345125e-001	5.205217e-004
6.057062245844171e-005	1.280761e-001	1.438514e-001	1.438779e-001	1.351730e-001	1.349175e-001	5.222195e-004
6.060935229190378e-005	1.157143e-001	1.442337e-001	1.442767e-001	1.355775e-001	1.353210e-001	5.239107e-004
6.064808212536585e-005	1.022709e-001	1.446122e-001	1.446742e-001	1.359805e-001	1.357229e-001	5.255955e-004
6.068681195882793e-005	8.786137e-002	1.449864e-001	1.450697e-001	1.363820e-001	1.361233e-001	5.272736e-004
6.072554179229000e-005	7.261057e-002	1.453560e-001	1.454628e-001	1.367819e-001	1.365222e-001	5.289452e-004
6.076427162575207e-005	5.665269e-002	1.457207e-001	1.458530e-001	1.371802e-001	1.369194e-001	5.306103e-004
6.080300145921415e-005	4.013076e-002	1.460803e-001	1.462397e-001	1.375769e-001	1.373151e-001	5.322688e-004
6.084173129267622e-005	2.319567e-002	1.464345e-001	1.466226e-001	1.379720e-001	1.377092e-001	5.339209e-004
6.088046112613829e-005	6.004887e-003	1.467831e-001	1.470011e-001	1.383655e-001	1.381016e-001	5.355667e-004
6.091919095960036e-005	-1.127916e-002	1.471259e-001	1.473748e-001	1.387573e-001	1.384923e-001	5.372062e-004
6.095792079306244e-005	-2.849066e-002	1.474628e-001	1.477433e-001	1.391474e-001	1.388814e-001	5.388396e-004
6.099665062652451e-005	-4.546195e-002	1.477937e-001	1.481063e-001	1.395357e-001	1.392688e-001	5.404669e-004
6.103538045998658e-005	-6.202498e-002	1.481185e-001	1.484633e-001	1.399224e-001	1.396544e-001	5.420883e-004
6.107411029344866e-005	-7.801285e-002	1.484373e-001	1.488141e-001	1.403073e-001	1.400383e-001	5.437040e-004
6.111284012691073e-005	-9.326147e-002	1.487500e-001	1.491583e-001	1.406905e-001	1.404205e-001	5.453141e-004
6.115156996037280e-005	-1.076116e-001	1.490567e-001	1.494958e-001	1.410718e-001	1.408008e-001	5.469188e-004
6.119029979383487e-005	-1.209117e-001	1.493576e-001	1.498264e-001	1.414513e-001	1.411794e-001	5.485181e-004
6.122902962729695e-005	-1.330207e-001	1.496527e-001	1.501499e-001	1.418291e-001	1.415562e-001	5.501125e-004
6.126775946075902e-005	-1.438113e-001	1.499423e-001	1.504662e-001	1.422049e-001	1.419311e-001	5.517018e-004
6.130648929422109e-005	-1.531732e-001	1.502265e-001	1.507754e-001	1.425789e-001	1.423042e-001	5.532863e-004
6.134521912768317e-005	-1.610141e-001	1.505058e-001	1.510773e-001	1.429510e-001	1.426754e-001	5.548662e-004
6.138394896114524e-005	-1.672609e-001	1.507802e-001	1.513721e-001	1.433213e-001	1.430447e-001	5.564416e-004
6.142267879460731e-005	-1.718601e-001	1.510502e-001	1.516600e-001	1.436895e-001	1.434121e-001	5.580127e-004
6.146140862806938e-005	-1.747779e-001	1.513160e-001	1.519409e-001	1.440559e-001	1.437776e-001	5.595796e-004
6.150013846153146e-005	-1.759989e-001	1.515781e-001	1.522153e-001	1.444203e-001	1.441411e-001	5.611424e-004
6.153886829499353e-005	-1.755256e-001	1.518368e-001	1.524832e-001	1.447827e-001	1.445027e-001	5.627012e-004
6.157759812845560e-005	-1.733772e-001	1.520923e-001	1.527450e-001	1.451431e-001	1.448623e-001	5.642561e-004
6.161632796191768e-005	-1.695875e-001	1.523452e-001	1.530011e-001	1.455015e-001	1.452199e-001	5.658072e-004
6.165505779537975e-005	-1.642042e-001	1.525957e-001	1.532517e-001	1.458579e-001	1.455755e-001	5.673546e-004
6.169378762884182e-005	-1.572870e-001	1.528443e-001	1.534973e-001	1.462123e-001	1.459291e-001	5.688982e-004
6.173251746230389e-005	-1.489063e-001	1.530912e-001	1.537383e-001	1.465646e-001	1.462806e-001	5.704381e-004
6.177124729576597e-005	-1.391422e-001	1.533369e-001	1.539750e-001	1.469148e-001	1.466301e-001	5.719744e-004
6.180997712922804e-005	-1.280840e-001	1.535817e-001	1.542081e-001	1.472630e-001	1.469775e-001	5.735069e-004
6.184870696269011e-005	-1.158290e-001	1.538259e-001	1.544379e-001	1.476090e-001	1.473228e-001	5.750356e-004
6.188743679615219e-005	-1.024834e-001	1.540699e-001	1.546648e-001	1.479529e-001	1.476660e-001	5.765606e-004
6.192616662961426e-005	-8.816138e-002	1.543139e-001	1.548894e-001	1.482947e-001	1.480070e-001	5.780816e-004
6.196489646307633e-005	-7.298648e-002	1.545582e-001	1.551122e-001	1.486344e-001	1.483460e-001	5.795986e-004
6.200362629653840e-005	-5.709137e-002	1.548032e-001	1.553336e-001	1.489719e-001	1.486828e-001	5.811115e-004
6.204235613000048e-005	-4.061791e-002	1.550491e-001	1.555541e-001	1.493073e-001	1.490175e-001	5.826200e-004
6.208108596346255e-005	-2.371604e-002	1.552961e-001	1.557741e-001	1.496405e-001	1.493499e-001	5.841242e-004
6.211981579692462e-005	-6.542369e-003	1.555443e-001	1.559941e-001	1.499715e-001	1.496802e-001	5.856237e-004
6.215854563038669e-005	1.074131e-002	1.557940e-001	1.562145e-001	1.503003e-001	1.500083e-001	5.871183e-004
6.219727546384877e-005	2.796965e-002	1.560452e-001	1.564357e-001	1.506269e-001	1.503342e-001	5.886079e-004
6.223600529731084e-005	4.497526e-002	1.562981e-001	1.566581e-001	1.509513e-001	1.506579e-001	5.900922e-004
6.227473513077291e-005	6.159014e-002	1.565527e-001	1.568820e-001	1.512735e-001	1.509794e-001	5.915710e-004
6.231346496423499e-005	7.764718e-002	1.568089e-001	1.571076e-001	1.515934e-001	1.512986e-001	5.930440e-004
6.235219479769706e-005	9.298183e-002	1.570669e-001	1.573353e-001	1.519111e-001	1.516156e-001	5.945110e-004
6.239092463115913e-005	1.074341e-001	1.573264e-001	1.575654e-001	1.522266e-001	1.519304e-001	5.959716e-004
6.242965446462120e-005	1.208513e-001	1.575873e-001	1.577978e-001	1.525398e-001	1.522429e-001	5.974256e-004
6.246838429808328e-005	1.330907e-001	1.578496e-001	1.580328e-001	1.528507e-001	1.525531e-001	5.988728e-004
6.250711413154535e-005	1.440232e-001	1.581129e-001	1.582706e-001	1.531594e-001	1.528610e-001	6.003128e-004
6.254584396500742e-005	1.535357e-001	1.583772e-001	1.585110e-001	1.534657e-001	1.531667e-001	6.017453e-004
6.258457379846950e-005	1.615333e-001	1.586420e-001	1.587541e-001	1.537699e-001	1.534701e-001	6.031702e-004
6.262330363193157e-005	1.679409e-001	1.589072e-001	1.589999e-001	1.540717e-001	1.537712e-001	6.045870e-004
6.266203346539364e-005	1.727030e-001	1.591723e-001	1.592481e-001	1.543712e-001	1.540700e-001	6.059957e-004
6.270076329885571e-005	1.757841e-001	1.594371e-001	1.594988e-001	1.546685e-001	1.543665e-001	6.073958e-004
6.273949313231779e-005	1.771673e-001	1.597013e-001	1.597515e-001	1.549634e-001	1.546606e-001	6.087871e-004
6.277822296577986e-005	1.768539e-001	1.599644e-001	1.600062e-001	1.552560e-001	1.549525e-001	6.101695e-004
6.281695279924193e-005	1.748613e-001	1.602261e-001	1.602625e-001	1.555463e-001	1.552421e-001	6.115426e-004
6.285568263270401e-005	1.712226e-001	1.604860e-001	1.605200e-001	1.558343e-001	1.555293e-001	6.129064e-004
6.289441246616608e-005	1.659842e-001	1.607438e-001	1.607785e-001	1.561200e-001	1.558142e-001	6.142606e-004
6.293314229962815e-005	1.592048e-001	1.609991e-001	1.610376e-001	1.564034e-001	1.560968e-001	6.156051e-004
6.297187213309022e-005	1.509540e-001	1.612515e-001	1.612968e-001	1.566844e-001	1.563771e-001	6.169397e-004
6.301060196655230e-005	1.413112e-001	1.615008e-001	1.615557e-001	1.569632e-001	1.566551e-001	6.182643e-004
6.304933180001437e-005	1.303644e-001	1.617465e-001	1.618139e-001	1.572395e-001	1.569307e-001	6.195789e-004
6.308806163347644e-005	1.182103e-001	1.619883e-001	1.620710e-001	1.575136e-001	1.572039e-001	6.208833e-004
6.312679146693852e-005	1.049539e-001	1.622258e-001	1.623264e-001	1.577853e-001	1.574749e-001	6.221775e-004
6.316552130040059e-005	9.070909e-002	1.624589e-001	1.625796e-001	1.580547e-001	1.577435e-001	6.234615e-004
6.320425113386266e-005	7.559898e-002	1.626872e-001	1.628303e-001	1.583217e-001	1.580098e-001	6.247353e-004
6.324298096732473e-005	5.975605e-002	1.629104e-001	1.630780e-001	1.585864e-001	1.582737e-001	6.259989e-004
6.328171080078681e-005	4.332178e-002	1.631283e-001	1.633221e-001	1.588488e-001	1.585353e-001	6.272524e-004
6.332044063424888e-005	2.644576e-002	1.633407e-001	1.635623e-001	1.591088e-001	1.587946e-001	6.284958e-004
6.335917046771095e-005	9.284349e-003	1.635473e-001	1.637982e-001	1.593664e-001	1.590515e-001	6.297294e-004
6.339790030117303e-005	-8.000769e-003	1.637482e-001	1.640292e-001	1.596217e-001	1.593060e-001	6.309530e-004
6.343663013463510e-005	-2.524425e-002	1.639430e-001	1.642551e-001	1.598747e-001	1.595583e-001	6.321670e-004
6.347535996809717e-005	-4.227861e-002	1.641318e-001	1.644754e-001	1.601253e-001	1.598081e-001	6.333715e-004
6.351408980155924e-005	-5.893572e-002	1.643146e-001	1.646899e-001	1.603735e-001	1.600557e-001	6.345666e-004
6.355281963502132e-005	-7.504831e-002	1.644912e-001	1.648983e-001	1.606194e-001	1.603009e-001	6.357527e-004
6.359154946848339e-005	-9.045157e-002	1.646618e-001	1.651002e-001	1.608630e-001	1.605438e-001	6.369298e-004
6.363027930194546e-005	-1.049852e-001	1.648265e-001	1.652955e-001	1.611042e-001	1.607843e-001	6.380982e-004
6.366900913540754e-005	-1.184958e-001	1.649853e-001	1.654841e-001	1.613430e-001	1.610225e-001	6.392581e-004
6.370773896886961e-005	-1.308401e-001	1.651385e-001	1.656657e-001	1.615795e-001	1.612583e-001	6.404098e-004
6.374646880233168e-005	-1.418881e-001	1.652862e-001	1.658404e-001	1.618136e-001	1.614918e-001	6.415536e-004
6.378519863579375e-005	-1.515261e-001	1.654287e-001	1.660080e-001	1.620454e-001	1.617229e-001	6.426896e-004
6.382392846925583e-005	-1.596583e-001	1.655662e-001	1.661686e-001	1.622748e-001	1.619518e-001	6.438182e-004
6.386265830271790e-005	-1.662080e-001	1.656991e-001	1.663223e-001	1.625018e-001	1.621782e-001	6.449397e-004
6.390138813617997e-005	-1.711180e-001	1.658277e-001	1.664691e-001	1.627265e-001	1.624024e-001	6.460542e-004
6.394011796964205e-005	-1.743508e-001	1.659523e-001	1.666093e-001	1.629489e-001	1.626242e-001	6.471620e-004
6.397884780310412e-005	-1.758877e-001	1.660732e-001	1.667431e-001	1.631689e-001	1.628436e-001	6.482634e-004
6.401757763656619e-005	-1.757281e-001	1.661908e-001	1.668707e-001	1.633865e-001	1.630607e-001	6.493586e-004
6.405630747002826e-005	-1.738880e-001	1.663055e-001	1.669923e-001	1.636018e-001	1.632755e-001	6.504478e-004
6.409503730349034e-005	-1.703988e-001	1.664177e-001	1.671083e-001	1.638147e-001	1.634880e-001	6.515313e-004
6.413376713695241e-005	-1.653056e-001	1.665278e-001	1.672191e-001	1.640253e-001	1.636981e-001	6.526092e-004
6.417249697041448e-005	-1.586659e-001	1.666360e-001	1.673250e-001	1.642336e-001	1.639059e-001	6.536816e-004
6.421122680387656e-005	-1.505485e-001	1.667428e-001	1.674265e-001	1.644395e-001	1.641113e-001	6.547489e-004
6.424995663733863e-005	-1.410316e-001	1.668486e-001	1.675240e-001	1.646431e-001	1.643145e-001	6.558111e-004
6.428868647080070e-005	-1.302029e-001	1.669536e-001	1.676179e-001	1.648443e-001	1.645153e-001	6.568683e-004
6.432741630426277e-005	-1.181584e-001	1.670583e-001	1.677087e-001	1.650432e-001	1.647138e-001	6.579207e-004
6.436614613772485e-005	-1.050025e-001	1.671629e-001	1.677969e-001	1.652398e-001	1.649099e-001	6.589682e-004
6.440487597118692e-005	-9.084799e-002	1.672678e-001	1.678829e-001	1.654340e-001	1.651038e-001	6.600111e-004
6.444360580464899e-005	-7.581669e-002	1.673733e-001	1.679672e-001	1.656260e-001	1.652953e-001	6.610492e-004
6.448233563811107e-005	-6.003960e-002	1.674796e-001	1.680502e-001	1.658156e-001	1.654846e-001	6.620825e-004
6.452106547157314e-005	-4.365698e-002	1.675871e-001	1.681326e-001	1.660029e-001	1.656715e-001	6.631111e-004
6.455979530503521e-005	-2.681743e-002	1.676958e-001	1.682146e-001	1.661879e-001	1.658561e-001	6.641350e-004
6.459852513849728e-005	-9.676502e-003	1.678061e-001	1.682968e-001	1.663706e-001	1.660385e-001	6.651540e-004
6.463725497195936e-005	7.604790e-003	1.679181e-001	1.683795e-001	1.665510e-001	1.662185e-001	6.661679e-004
6.467598480542143e-005	2.486158e-002	1.680318e-001	1.684632e-001	1.667291e-001	1.663962e-001	6.671769e-004
6.471471463888350e-005	4.192666e-002	1.681475e-001	1.685483e-001	1.669049e-001	1.665717e-001	6.681806e-004
6.475344447234558e-005	5.863199e-002	1.682652e-001	1.686350e-001	1.670785e-001	1.667449e-001	6.691789e-004
6.479217430580765e-005	7.481009e-002	1.683848e-001	1.687237e-001	1.672498e-001	1.669158e-001	6.701717e-004
6.483090413926972e-005	9.029571e-002	1.685064e-001	1.688147e-001	1.674188e-001	1.670845e-001	6.711587e-004
6.486963397273179e-005	1.049278e-001	1.686298e-001	1.689082e-001	1.675856e-001	1.672509e-001	6.721398e-004
6.490836380619387e-005	1.185519e-001	1.687550e-001	1.690044e-001	1.677501e-001	1.674150e-001	6.731147e-004
6.494709363965594e-005	1.310233e-001	1.688819e-001	1.691034e-001	1.679124e-001	1.675769e-001	6.740831e-004
6.498582347311801e-005	1.422100e-001	1.690102e-001	1.692053e-001	1.680725e-001	1.677366e-001	6.750448e-004
6.502455330658008e-005	1.519957e-001	1.691397e-001	1.693103e-001	1.682303e-001	1.678940e-001	6.759997e-004
6.506328314004216e-005	1.602821e-001	1.692701e-001	1.694182e-001	1.683859e-001	1.680492e-001	6.769474e-004
6.510201297350423e-005	1.669902e-001	1.694013e-001	1.695290e-001	1.685393e-001	1.682022e-001	6.778876e-004
6.514074280696630e-005	1.720611e-001	1.695329e-001	1.696427e-001	1.686905e-001	1.683530e-001	6.788201e-004
6.517947264042838e-005	1.754554e-001	1.696645e-001	1.697591e-001	1.688395e-001	1.685016e-001	6.797446e-004
6.521820247389045e-005	1.771531e-001	1.697958e-001	1.698780e-001	1.689863e-001	1.686480e-001	6.806609e-004
6.525693230735252e-005	1.771521e-001	1.699266e-001	1.699993e-001	1.691310e-001	1.687922e-001	6.815688e-004
6.529566214081459e-005	1.754670e-001	1.700563e-001	1.701225e-001	1.692735e-001	1.689343e-001	6.824679e-004
6.533439197427667e-005	1.721281e-001	1.701848e-001	1.702475e-001	1.694138e-001	1.690742e-001	6.833581e-004
6.537312180773874e-005	1.671795e-001	1.703115e-001	1.703738e-001	1.695520e-001	1.692119e-001	6.842391e-004
6.541185164120081e-005	1.606779e-001	1.704363e-001	1.705012e-001	1.696880e-001	1.693475e-001	6.851109e-004
6.545058147466289e-005	1.526908e-001	1.705586e-001	1.706292e-001	1.698219e-001	1.694810e-001	6.859731e-004
6.548931130812496e-005	1.432960e-001	1.706783e-001	1.707575e-001	1.699537e-001	1.696123e-001	6.868256e-004
6.552804114158703e-005	1.325800e-001	1.707948e-001	1.708856e-001	1.700834e-001	1.697416e-001	6.876683e-004
6.556677097504910e-005	1.206380e-001	1.709080e-001	1.710130e-001	1.702109e-001	1.698687e-001	6.885011e-004
6.560550080851118e-005	1.075734e-001	1.710175e-001	1.711394e-001	1.703364e-001	1.699937e-001	6.893239e-004
6.564423064197325e-005	9.349832e-002	1.711231e-001	1.712642e-001	1.704598e-001	1.701166e-001	6.901366e-004
6.568296047543532e-005	7.853431e-002	1.712243e-001	1.713870e-001	1.705811e-001	1.702375e-001	6.909391e-004
6.572169030889740e-005	6.281210e-002	1.713210e-001	1.715074e-001	1.707003e-001	1.703563e-001	6.917315e-004
6.576042014235947e-005	4.647155e-002	1.714130e-001	1.716249e-001	1.708175e-001	1.704730e-001	6.925138e-004
6.579914997582154e-005	2.966086e-002	1.715001e-001	1.717391e-001	1.709326e-001	1.705877e-001	6.932860e-004
6.583787980928361e-005	1.253530e-002	1.715819e-001	1.718495e-001	1.710457e-001	1.707003e-001	6.940481e-004
6.587660964274569e-005	-4.744295e-003	1.716585e-001	1.719558e-001	1.711567e-001	1.708109e-001	6.948003e-004
6.591533947620776e-005	-2.201310e-002	1.717297e-001	1.720576e-001	1.712657e-001	1.709195e-001	6.955427e-004
6.595406930966983e-005	-3.910387e-002	1.717955e-001	1.721545e-001	1.713727e-001	1.710261e-001	6.962754e-004
6.599279914313191e-005	-5.584846e-002	1.718557e-001	1.722462e-001	1.714776e-001	1.711306e-001	6.969987e-004
6.603152897659398e-005	-7.207927e-002	1.719104e-001	1.723323e-001	1.715806e-001	1.712332e-001	6.977126e-004
6.607025881005605e-005	-8.763085e-002	1.719596e-001	1.724128e-001	1.716816e-001	1.713338e-001	6.984174e-004
6.610898864351812e-005	-1.023418e-001	1.720035e-001	1.724873e-001	1.717806e-001	1.714324e-001	6.991134e-004
6.614771847698020e-005	-1.160574e-001	1.720421e-001	1.725556e-001	1.718776e-001	1.715291e-001	6.998007e-004
6.618644831044227e-005	-1.286319e-001	1.720756e-001	1.726177e-001	1.719726e-001	1.716237e-001	7.004797e-004
6.622517814390434e-005	-1.399328e-001	1.721042e-001	1.726734e-001	1.720657e-001	1.717165e-001	7.011506e-004
6.626390797736642e-005	-1.498431e-001	1.721282e-001	1.727227e-001	1.721568e-001	1.718073e-001	7.018137e-004
6.630263781082849e-005	-1.582634e-001	1.721478e-001	1.727656e-001	1.722459e-001	1.718961e-001	7.024693e-004
6.634136764429056e-005	-1.651137e-001	1.721633e-001	1.728023e-001	1.723332e-001	1.719831e-001	7.031178e-004
6.638009747775263e-005	-1.703328e-001	1.721750e-001	1.728327e-001	1.724185e-001	1.720681e-001	7.037594e-004
6.641882731121471e-005	-1.738798e-001	1.721832e-001	1.728570e-001	1.725018e-001	1.721512e-001	7.043944e-004
6.645755714467678e-005	-1.757326e-001	1.721884e-001	1.728755e-001	1.725833e-001	1.722324e-001	7.050232e-004
6.649628697813885e-005	-1.758871e-001	1.721908e-001	1.728883e-001	1.726628e-001	1.723117e-001	7.056461e-004
6.653501681160093e-005	-1.743565e-001	1.721909e-001	1.728958e-001	1.727405e-001	1.723891e-001	7.062634e-004
6.657374664506300e-005	-1.711694e-001	1.721890e-001	1.728983e-001	1.728162e-001	1.724647e-001	7.068754e-004
6.661247647852507e-005	-1.663686e-001	1.721855e-001	1.728960e-001	1.728901e-001	1.725383e-001	7.074823e-004
6.665120631198714e-005	-1.600093e-001	1.721807e-001	1.728895e-001	1.729621e-001	1.726101e-001	7.080846e-004
6.668993614544922e-005	-1.521583e-001	1.721750e-001	1.728790e-001	1.730323e-001	1.726801e-001	7.086823e-004
6.672866597891129e-005	-1.428923e-001	1.721689e-001	1.728650e-001	1.731005e-001	1.727482e-001	7.092758e-004
6.676739581237336e-005	-1.322972e-001	1.721625e-001	1.728480e-001	1.731670e-001	1.728145e-001	7.098652e-004
6.680612564583544e-005	-1.204675e-001	1.721564e-001	1.728284e-001	1.732316e-001	1.728790e-001	7.104508e-004
6.684485547929751e-005	-1.075060e-001	1.721507e-001	1.728066e-001	1.732943e-001	1.729416e-001	7.110328e-004
6.688358531275958e-005	-9.352418e-002	1.721458e-001	1.727832e-001	1.733553e-001	1.730024e-001	7.116114e-004
6.692231514622165e-005	-7.864198e-002	1.721421e-001	1.727586e-001	1.734144e-001	1.730614e-001	7.121865e-004
6.696104497968373e-005	-6.298876e-002	1.721398e-001	1.727332e-001	1.734717e-001	1.731186e-001	7.127584e-004
6.699977481314580e-005	-4.670315e-002	1.721390e-001	1.727076e-001	1.735273e-001	1.731740e-001	7.133272e-004
6.703850464660787e-005	-2.993236e-002	1.721402e-001	1.726822e-001	1.735810e-001	1.732277e-001	7.138929e-004
6.707723448006995e-005	-1.283080e-002	1.721434e-001	1.726574e-001	1.736330e-001	1.732795e-001	7.144554e-004
6.711596431353202e-005	4.441348e-003	1.721489e-001	1.726337e-001	1.736833e-001	1.733296e-001	7.150149e-004
6.715469414699409e-005	2.171977e-002	1.721568e-001	1.726114e-001	1.737317e-001	1.733780e-001	7.155712e-004
6.719342398045616e-005	3.883753e-002	1.721671e-001	1.725910e-001	1.737785e-001	1.734246e-001	7.161243e-004
6.723215381391824e-005	5.562657e-002	1.721799e-001	1.725727e-001	1.738234e-001	1.734695e-001	7.166742e-004
6.727088364738031e-005	7.191914e-002	1.721953e-001	1.725569e-001	1.738667e-001	1.735126e-001	7.172207e-004
6.730961348084238e-005	8.754939e-002	1.722132e-001	1.725439e-001	1.739083e-001	1.735541e-001	7.177637e-004
6.734834331430446e-005	1.023552e-001	1.722336e-001	1.725340e-001	1.739481e-001	1.735938e-001	7.183030e-004
6.738707314776653e-005	1.161808e-001	1.722563e-001	1.725272e-001	1.739863e-001	1.736318e-001	7.188384e-004
6.742580298122860e-005	1.288791e-001	1.722812e-001	1.725238e-001	1.740228e-001	1.736682e-001	7.193697e-004
6.746453281469067e-005	1.403157e-001	1.723082e-001	1.725239e-001	1.740576e-001	1.737028e-001	7.198969e-004
6.750326264815275e-005	1.503711e-001	1.723371e-001	1.725275e-001	1.740908e-001	1.737358e-001	7.204195e-004
6.754199248161482e-005	1.589434e-001	1.723675e-001	1.725347e-001	1.741223e-001	1.737672e-001	7.209373e-004
6.758072231507689e-005	1.659501e-001	1.723992e-001	1.725454e-001	1.741522e-001	1.737969e-001	7.214500e-004
6.761945214853896e-005	1.713285e-001	1.724319e-001	1.725595e-001	1.741804e-001	1.738250e-001	7.219575e-004
6.765818198200104e-005	1.750357e-001	1.724654e-001	1.725769e-001	1.742070e-001	1.738514e-001	7.224595e-004
6.769691181546311e-005	1.770482e-001	1.724992e-001	1.725975e-001	1.742321e-001	1.738763e-001	7.229556e-004
6.773564164892518e-005	1.773605e-001	1.725330e-001	1.726209e-001	1.742555e-001	1.738995e-001	7.234456e-004
6.777437148238726e-005	1.759845e-001	1.725664e-001	1.726470e-001	1.742774e-001	1.739211e-001	7.239291e-004
6.781310131584933e-005	1.729475e-001	1.725992e-001	1.726755e-001	1.742976e-001	1.739412e-001	7.244060e-004
6.785183114931140e-005	1.682914e-001	1.726310e-001	1.727060e-001	1.743163e-001	1.739597e-001	7.248760e-004
6.789056098277347e-005	1.620705e-001	1.726613e-001	1.727381e-001	1.743335e-001	1.739766e-001	7.253388e-004
6.792929081623555e-005	1.543505e-001	1.726899e-001	1.727716e-001	1.743491e-001	1.739920e-001	7.257942e-004
6.796802064969762e-005	1.452075e-001	1.727165e-001	1.728060e-001	1.743632e-001	1.740059e-001	7.262419e-004
6.800675048315969e-005	1.347264e-001	1.727406e-001	1.728408e-001	1.743758e-001	1.740182e-001	7.266817e-004
6.804548031662177e-005	1.230008e-001	1.727619e-001	1.728757e-001	1.743868e-001	1.740290e-001	7.271134e-004
6.808421015008384e-005	1.101325e-001	1.727802e-001	1.729101e-001	1.743964e-001	1.740383e-001	7.275369e-004
6.812293998354591e-005	9.623222e-002	1.727952e-001	1.729437e-001	1.744044e-001	1.740461e-001	7.279520e-004
6.816166981700798e-005	8.141959e-002	1.728065e-001	1.729759e-001	1.744110e-001	1.740525e-001	7.283586e-004
6.820039965047006e-005	6.582369e-002	1.728139e-001	1.730064e-001	1.744161e-001	1.740573e-001	7.287565e-004
6.823912948393213e-005	4.958276e-002	1.728172e-001	1.730347e-001	1.744197e-001	1.740607e-001	7.291457e-004
6.827785931739420e-005	3.284355e-002	1.728161e-001	1.730603e-001	1.744219e-001	1.740626e-001	7.295263e-004
6.831658915085628e-005	1.576016e-002	1.728105e-001	1.730828e-001	1.744226e-001	1.740631e-001	7.298980e-004
6.835531898431835e-005	-1.507454e-003	1.728002e-001	1.731019e-001	1.744219e-001	1.740622e-001	7.302610e-004
6.839404881778042e-005	-1.879505e-002	1.727850e-001	1.731170e-001	1.744198e-001	1.740598e-001	7.306153e-004
6.843277865124249e-005	-3.593569e-002	1.727650e-001	1.731279e-001	1.744162e-001	1.740561e-001	7.309609e-004
6.847150848470457e-005	-5.276125e-002	1.727401e-001	1.731343e-001	1.744112e-001	1.740509e-001	7.312981e-004
6.851023831816664e-005	-6.910386e-002	1.727102e-001	1.731357e-001	1.744049e-001	1.740443e-001	7.316268e-004
6.854896815162871e-005	-8.479752e-002	1.726754e-001	1.731321e-001	1.743971e-001	1.740363e-001	7.319471e-004
6.858769798509079e-005	-9.967990e-002	1.726357e-001	1.731230e-001	1.743879e-001	1.740270e-001	7.322595e-004
6.862642781855286e-005	-1.135947e-001	1.725913e-001	1.731084e-001	1.743774e-001	1.740163e-001	7.325640e-004
6.866515765201493e-005	-1.263944e-001	1.725424e-001	1.730882e-001	1.743655e-001	1.740042e-001	7.328608e-004
6.870388748547700e-005	-1.379436e-001	1.724890e-001	1.730621e-001	1.743522e-001	1.739908e-001	7.331502e-004
6.874261731893908e-005	-1.481222e-001	1.724315e-001	1.730302e-001	1.743376e-001	1.739760e-001	7.334325e-004
6.878134715240115e-005	-1.568276e-001	1.723701e-001	1.729924e-001	1.743216e-001	1.739599e-001	7.337079e-004
6.882007698586322e-005	-1.639758e-001	1.723051e-001	1.729489e-001	1.743042e-001	1.739424e-001	7.339768e-004
6.885880681932530e-005	-1.695025e-001	1.722368e-001	1.728996e-001	1.742856e-001	1.739237e-001	7.342395e-004
6.889753665278737e-005	-1.733627e-001	1.721655e-001	1.728448e-001	1.742656e-001	1.739036e-001	7.344963e-004
6.893626648624944e-005	-1.755310e-001	1.720916e-001	1.727846e-001	1.742443e-001	1.738822e-001	7.347475e-004
6.897499631971151e-005	-1.760001e-001	1.720154e-001	1.727193e-001	1.742217e-001	1.738595e-001	7.349935e-004
6.901372615317359e-005	-1.747800e-001	1.719373e-001	1.726490e-001	1.741977e-001	1.738355e-001	7.352346e-004
6.905245598663566e-005	-1.718967e-001	1.718577e-001	1.725742e-001	1.741725e-001	1.738102e-001	7.354712e-004
6.909118582009773e-005	-1.673903e-001	1.717769e-001	1.724951e-001	1.741460e-001	1.737837e-001	7.357036e-004
6.912991565355981e-005	-1.613140e-001	1.716953e-001	1.724121e-001	1.741182e-001	1.737559e-001	7.359321e-004
6.916864548702188e-005	-1.537324e-001	1.716132e-001	1.723256e-001	1.740891e-001	1.737268e-001	7.361571e-004
6.920737532048395e-005	-1.447206e-001	1.715311e-001	1.722361e-001	1.740588e-001	1.736964e-001	7.363788e-004
6.924610515394602e-005	-1.343628e-001	1.714492e-001	1.721439e-001	1.740272e-001	1.736649e-001	7.365976e-004
6.928483498740810e-005	-1.227520e-001	1.713679e-001	1.720495e-001	1.739943e-001	1.736320e-001	7.368138e-004
6.932356482087017e-005	-1.099896e-001	1.712876e-001	1.719534e-001	1.739603e-001	1.735979e-001	7.370276e-004
6.936229465433224e-005	-9.618518e-002	1.712085e-001	1.718560e-001	1.739249e-001	1.735626e-001	7.372391e-004
6.940102448779432e-005	-8.145729e-002	1.711310e-001	1.717578e-001	1.738884e-001	1.735261e-001	7.374489e-004
6.943975432125639e-005	-6.593350e-002	1.710553e-001	1.716593e-001	1.738506e-001	1.734883e-001	7.376568e-004
6.947848415471846e-005	-4.975079e-002	1.709816e-001	1.715609e-001	1.738116e-001	1.734493e-001	7.378633e-004
6.951721398818053e-005	-3.305490e-002	1.709103e-001	1.714631e-001	1.737714e-001	1.734092e-001	7.380683e-004
6.955594382164261e-005	-1.599907e-002	1.708415e-001	1.713664e-001	1.737299e-001	1.733678e-001	7.382720e-004
6.959467365510468e-005	1.257442e-003	1.707754e-001	1.712711e-001	1.736873e-001	1.733252e-001	7.384745e-004
6.963340348856675e-005	1.855093e-002	1.707121e-001	1.711776e-001	1.736436e-001	1.732815e-001	7.386758e-004
6.967213332202883e-005	3.571480e-002	1.706518e-001	1.710864e-001	1.735986e-001	1.732366e-001	7.388761e-004
6.971086315549090e-005	5.258103e-002	1.705944e-001	1.709978e-001	1.735525e-001	1.731905e-001	7.390751e-004
6.974959298895297e-005	6.898166e-002	1.705401e-001	1.709121e-001	1.735052e-001	1.731432e-001	7.392730e-004
6.978832282241504e-005	8.475031e-002	1.704887e-001	1.708296e-001	1.734568e-001	1.730948e-001	7.394696e-004
6.982705265587712e-005	9.972399e-002	1.704404e-001	1.707506e-001	1.734072e-001	1.730453e-001	7.396649e-004
6.986578248933919e-005	1.137454e-001	1.703949e-001	1.706752e-001	1.733565e-001	1.729946e-001	7.398588e-004
6.990451232280126e-005	1.266658e-001	1.703521e-001	1.706037e-001	1.733047e-001	1.729428e-001	7.400510e-004
6.994324215626334e-005	1.383479e-001	1.703118e-001	1.705360e-001	1.732518e-001	1.728898e-001	7.402414e-004
6.998197198972541e-005	1.486692e-001	1.702739e-001	1.704724e-001	1.731978e-001	1.728358e-001	7.404299e-004
7.002070182318748e-005	1.575247e-001	1.702381e-001	1.704128e-001	1.731426e-001	1.727806e-001	7.406161e-004
7.005943165664955e-005	1.648279e-001	1.702042e-001	1.703572e-001	1.730864e-001	1.727244e-001	7.407998e-004
7.009816149011163e-005	1.705125e-001	1.701717e-001	1.703056e-001	1.730291e-001	1.726670e-001	7.409808e-004
7.013689132357370e-005	1.745320e-001	1.701405e-001	1.702577e-001	1.729707e-001	1.726086e-001	7.411590e-004
7.017562115703577e-005	1.768593e-001	1.701102e-001	1.702135e-001	1.729113e-001	1.725491e-001	7.413337e-004
7.021435099049785e-005	1.774858e-001	1.700804e-001	1.701727e-001	1.728508e-001	1.724886e-001	7.415049e-004
7.025308082395992e-005	1.764202e-001	1.700508e-001	1.701351e-001	1.727893e-001	1.724270e-001	7.416722e-004
7.029181065742199e-005	1.736872e-001	1.700211e-001	1.701003e-001	1.727267e-001	1.723643e-001	7.418354e-004
7.033054049088406e-005	1.693259e-001	1.699908e-001	1.700681e-001	1.726631e-001	1.723006e-001	7.419941e-004
7.036927032434614e-005	1.633886e-001	1.699596e-001	1.700381e-001	1.725985e-001	1.722359e-001	7.421479e-004
7.040800015780821e-005	1.559390e-001	1.699273e-001	1.700100e-001	1.725328e-001	1.721701e-001	7.422966e-004
7.044672999127028e-005	1.470514e-001	1.698933e-001	1.699832e-001	1.724662e-001	1.721034e-001	7.424399e-004
7.048545982473235e-005	1.368090e-001	1.698574e-001	1.699575e-001	1.723985e-001	1.720356e-001	7.425775e-004
7.052418965819443e-005	1.253040e-001	1.698193e-001	1.699323e-001	1.723299e-001	1.719669e-001	7.427092e-004
7.056291949165650e-005	1.126365e-001	1.697786e-001	1.699072e-001	1.722603e-001	1.718971e-001	7.428346e-004
7.060164932511857e-005	9.891576e-002	1.697351e-001	1.698818e-001	1.721897e-001	1.718264e-001	7.429536e-004
7.064037915858065e-005	8.425961e-002	1.696884e-001	1.698556e-001	1.721181e-001	1.717547e-001	7.430658e-004
7.067910899204272e-005	6.879543e-002	1.696382e-001	1.698281e-001	1.720455e-001	1.716820e-001	7.431712e-004
7.071783882550479e-005	5.265981e-002	1.695844e-001	1.697989e-001	1.719720e-001	1.716084e-001	7.432695e-004
7.075656865896686e-005	3.599805e-002	1.695266e-001	1.697675e-001	1.718976e-001	1.715339e-001	7.433605e-004
7.079529849242894e-005	1.896299e-002	1.694648e-001	1.697335e-001	1.718222e-001	1.714583e-001	7.434443e-004
7.083402832589101e-005	1.713665e-003	1.693987e-001	1.696965e-001	1.717459e-001	1.713819e-001	7.435206e-004
7.087275815935308e-005	-1.558634e-002	1.693282e-001	1.696561e-001	1.716686e-001	1.713046e-001	7.435894e-004
7.091148799281516e-005	-3.277044e-002	1.692532e-001	1.696119e-001	1.715904e-001	1.712263e-001	7.436506e-004
7.095021782627723e-005	-4.967058e-002	1.691736e-001	1.695635e-001	1.715114e-001	1.711470e-001	7.437043e-004
7.098894765973930e-005	-6.611872e-002	1.690895e-001	1.695107e-001	1.714313e-001	1.710669e-001	7.437506e-004
7.102767749320137e-005	-8.194831e-002	1.690008e-001	1.694532e-001	1.713504e-001	1.709859e-001	7.437894e-004
7.106640732666345e-005	-9.699619e-002	1.689076e-001	1.693907e-001	1.712686e-001	1.709040e-001	7.438209e-004
7.110513716012552e-005	-1.111047e-001	1.688100e-001	1.693230e-001	1.711859e-001	1.708212e-001	7.438451e-004
7.114386699358759e-005	-1.241243e-001	1.687082e-001	1.692500e-001	1.711022e-001	1.707375e-001	7.438622e-004
7.118259682704967e-005	-1.359173e-001	1.686023e-001	1.691716e-001	1.710177e-001	1.706530e-001	7.438725e-004
7.122132666051174e-005	-1.463604e-001	1.684925e-001	1.690876e-001	1.709323e-001	1.705676e-001	7.438761e-004
7.126005649397381e-005	-1.553476e-001	1.683791e-001	1.689981e-001	1.708460e-001	1.704812e-001	7.438733e-004
7.129878632743588e-005	-1.627914e-001	1.682624e-001	1.689032e-001	1.707589e-001	1.703941e-001	7.438642e-004
7.133751616089796e-005	-1.686238e-001	1.681426e-001	1.688028e-001	1.706709e-001	1.703061e-001	7.438493e-004
7.137624599436003e-005	-1.727962e-001	1.680201e-001	1.686971e-001	1.705820e-001	1.702172e-001	7.438287e-004
7.141497582782210e-005	-1.752797e-001	1.678953e-001	1.685863e-001	1.704923e-001	1.701275e-001	7.438029e-004
7.145370566128418e-005	-1.760636e-001	1.677684e-001	1.684707e-001	1.704017e-001	1.700369e-001	7.437721e-004
7.149243549474625e-005	-1.751550e-001	1.676398e-001	1.683503e-001	1.703102e-001	1.699455e-001	7.437366e-004
7.153116532820832e-005	-1.725769e-001	1.675099e-001	1.682256e-001	1.702179e-001	1.698533e-001	7.436969e-004
7.156989516167039e-005	-1.683669e-001	1.673791e-001	1.680969e-001	1.701248e-001	1.697602e-001	7.436533e-004
7.160862499513247e-005	-1.625760e-001	1.672478e-001	1.679646e-001	1.700308e-001	1.696663e-001	7.436061e-004
7.164735482859454e-005	-1.552668e-001	1.671162e-001	1.678289e-001	1.699360e-001	1.695715e-001	7.435557e-004
7.168608466205661e-005	-1.465125e-001	1.669848e-001	1.676904e-001	1.698403e-001	1.694760e-001	7.435025e-004
7.172481449551869e-005	-1.363957e-001	1.668538e-001	1.675495e-001	1.697439e-001	1.693796e-001	7.434467e-004
7.176354432898076e-005	-1.250077e-001	1.667237e-001	1.674066e-001	1.696466e-001	1.692824e-001	7.433888e-004
7.180227416244283e-005	-1.124485e-001	1.665948e-001	1.672621e-001	1.695485e-001	1.691844e-001	7.433291e-004
7.184100399590490e-005	-9.882617e-002	1.664674e-001	1.671166e-001	1.694496e-001	1.690857e-001	7.432679e-004
7.187973382936698e-005	-8.425756e-002	1.663417e-001	1.669705e-001	1.693498e-001	1.689861e-001	7.432054e-004
7.191846366282905e-005	-6.886852e-002	1.662181e-001	1.668243e-001	1.692493e-001	1.688857e-001	7.431420e-004
7.195719349629112e-005	-5.279437e-002	1.660969e-001	1.666784e-001	1.691480e-001	1.687845e-001	7.430780e-004
7.199592332975320e-005	-3.617933e-002	1.659782e-001	1.665333e-001	1.690459e-001	1.686825e-001	7.430135e-004
7.203465316321527e-005	-1.917538e-002	1.658623e-001	1.663894e-001	1.689430e-001	1.685797e-001	7.429487e-004
7.207338299667734e-005	-1.940795e-003	1.657494e-001	1.662473e-001	1.688394e-001	1.684762e-001	7.428839e-004
7.211211283013941e-005	1.536138e-002	1.656396e-001	1.661073e-001	1.687349e-001	1.683719e-001	7.428192e-004
7.215084266360149e-005	3.256493e-002	1.655329e-001	1.659697e-001	1.686297e-001	1.682668e-001	7.427546e-004
7.218957249706356e-005	4.950197e-002	1.654296e-001	1.658350e-001	1.685237e-001	1.681609e-001	7.426903e-004
7.222830233052563e-005	6.600437e-002	1.653297e-001	1.657034e-001	1.684170e-001	1.680543e-001	7.426264e-004
7.226703216398771e-005	8.190531e-002	1.652330e-001	1.655754e-001	1.683095e-001	1.679469e-001	7.425628e-004
7.230576199744978e-005	9.704098e-002	1.651396e-001	1.654510e-001	1.682013e-001	1.678388e-001	7.424996e-004
7.234449183091185e-005	1.112528e-001	1.650494e-001	1.653307e-001	1.680923e-001	1.677299e-001	7.424367e-004
7.238322166437392e-005	1.243901e-001	1.649623e-001	1.652144e-001	1.679826e-001	1.676203e-001	7.423740e-004
7.242195149783600e-005	1.363133e-001	1.648780e-001	1.651024e-001	1.678722e-001	1.675100e-001	7.423115e-004
7.246068133129807e-005	1.468969e-001	1.647965e-001	1.649947e-001	1.677610e-001	1.673989e-001	7.422488e-004
7.249941116476014e-005	1.560324e-001	1.647174e-001	1.648914e-001	1.676491e-001	1.672871e-001	7.421860e-004
7.253814099822222e-005	1.636299e-001	1.646405e-001	1.647924e-001	1.675365e-001	1.671745e-001	7.421229e-004
7.257687083168429e-005	1.696192e-001	1.645656e-001	1.646976e-001	1.674232e-001	1.670613e-001	7.420591e-004
7.261560066514636e-005	1.739503e-001	1.644922e-001	1.646071e-001	1.673092e-001	1.669473e-001	7.419945e-004
7.265433049860843e-005	1.765925e-001	1.644201e-001	1.645205e-001	1.671945e-001	1.668326e-001	7.419287e-004
7.269306033207051e-005	1.775337e-001	1.643489e-001	1.644377e-001	1.670791e-001	1.667172e-001	7.418615e-004
7.273179016553258e-005	1.767797e-001	1.642783e-001	1.643585e-001	1.669630e-001	1.666012e-001	7.417927e-004
7.277051999899465e-005	1.743523e-001	1.642078e-001	1.642825e-001	1.668463e-001	1.664844e-001	7.417218e-004
7.280924983245673e-005	1.702881e-001	1.641373e-001	1.642095e-001	1.667288e-001	1.663670e-001	7.416486e-004
7.284797966591880e-005	1.646370e-001	1.640662e-001	1.641390e-001	1.666107e-001	1.662489e-001	7.415727e-004
7.288670949938087e-005	1.574609e-001	1.639942e-001	1.640708e-001	1.664920e-001	1.661301e-001	7.414938e-004
7.292543933284294e-005	1.488319e-001	1.639210e-001	1.640043e-001	1.663726e-001	1.660106e-001	7.414115e-004
7.296416916630502e-005	1.388319e-001	1.638463e-001	1.639392e-001	1.662525e-001	1.658905e-001	7.413255e-004
7.300289899976709e-005	1.275514e-001	1.637696e-001	1.638750e-001	1.661317e-001	1.657698e-001	7.412354e-004
7.304162883322916e-005	1.150891e-001	1.636907e-001	1.638113e-001	1.660104e-001	1.656483e-001	7.411410e-004
7.308035866669124e-005	1.015524e-001	1.636093e-001	1.637476e-001	1.658884e-001	1.655263e-001	7.410420e-004
7.311908850015331e-005	8.705764e-002	1.635250e-001	1.636835e-001	1.657657e-001	1.654036e-001	7.409378e-004
7.315781833361538e-005	7.173042e-002	1.634376e-001	1.636184e-001	1.656424e-001	1.652803e-001	7.408285e-004
7.319654816707745e-005	5.570568e-002	1.633468e-001	1.635519e-001	1.655185e-001	1.651563e-001	7.407136e-004
7.323527800053953e-005	3.912717e-002	1.632524e-001	1.634836e-001	1.653940e-001	1.650317e-001	7.405928e-004
7.327400783400160e-005	2.214647e-002	1.631541e-001	1.634130e-001	1.652688e-001	1.649065e-001	7.404661e-004
7.331273766746367e-005	4.921594e-003	1.630518e-001	1.633397e-001	1.651431e-001	1.647807e-001	7.403331e-004
7.335146750092574e-005	-1.238456e-002	1.629454e-001	1.632632e-001	1.650167e-001	1.646543e-001	7.401937e-004
7.339019733438782e-005	-2.960582e-002	1.628347e-001	1.631832e-001	1.648897e-001	1.645273e-001	7.400478e-004
7.342892716784989e-005	-4.657426e-002	1.627196e-001	1.630993e-001	1.647621e-001	1.643996e-001	7.398952e-004
7.346765700131196e-005	-6.312169e-002	1.626002e-001	1.630112e-001	1.646339e-001	1.642714e-001	7.397359e-004
7.350638683477404e-005	-7.908116e-002	1.624764e-001	1.629186e-001	1.645051e-001	1.641426e-001	7.395698e-004
7.354511666823611e-005	-9.428865e-002	1.623483e-001	1.628212e-001	1.643756e-001	1.640132e-001	7.393968e-004
7.358384650169818e-005	-1.085853e-001	1.622159e-001	1.627189e-001	1.642457e-001	1.638831e-001	7.392172e-004
7.362257633516025e-005	-1.218198e-001	1.620794e-001	1.626114e-001	1.641150e-001	1.637526e-001	7.390307e-004
7.366130616862233e-005	-1.338520e-001	1.619390e-001	1.624986e-001	1.639839e-001	1.636214e-001	7.388376e-004
7.370003600208440e-005	-1.445556e-001	1.617948e-001	1.623805e-001	1.638521e-001	1.634896e-001	7.386380e-004
7.373876583554647e-005	-1.538213e-001	1.616471e-001	1.622569e-001	1.637197e-001	1.633573e-001	7.384320e-004
7.377749566900855e-005	-1.615581e-001	1.614961e-001	1.621280e-001	1.635868e-001	1.632244e-001	7.382198e-004
7.381622550247062e-005	-1.676944e-001	1.613422e-001	1.619938e-001	1.634532e-001	1.630909e-001	7.380017e-004
7.385495533593269e-005	-1.721779e-001	1.611856e-001	1.618544e-001	1.633191e-001	1.629569e-001	7.377777e-004
7.389368516939476e-005	-1.749761e-001	1.610268e-001	1.617100e-001	1.631844e-001	1.628223e-001	7.375483e-004
7.393241500285684e-005	-1.760752e-001	1.608659e-001	1.615607e-001	1.630491e-001	1.626871e-001	7.373137e-004
7.397114483631891e-005	-1.754788e-001	1.607035e-001	1.614068e-001	1.629132e-001	1.625514e-001	7.370742e-004
7.400987466978098e-005	-1.732072e-001	1.605398e-001	1.612487e-001	1.627768e-001	1.624151e-001	7.368301e-004
7.404860450324306e-005	-1.692956e-001	1.603752e-001	1.610866e-001	1.626398e-001	1.622782e-001	7.365817e-004
7.408733433670513e-005	-1.637924e-001	1.602102e-001	1.609208e-001	1.625022e-001	1.621408e-001	7.363295e-004
7.412606417016720e-005	-1.567583e-001	1.600449e-001	1.607518e-001	1.623641e-001	1.620028e-001	7.360738e-004
7.416479400362927e-005	-1.482645e-001	1.598799e-001	1.605800e-001	1.622254e-001	1.618642e-001	7.358149e-004
7.420352383709135e-005	-1.383921e-001	1.597154e-001	1.604058e-001	1.620861e-001	1.617251e-001	7.355533e-004
7.424225367055342e-005	-1.272308e-001	1.595519e-001	1.602297e-001	1.619463e-001	1.615855e-001	7.352892e-004
7.428098350401549e-005	-1.148789e-001	1.593895e-001	1.600520e-001	1.618059e-001	1.614452e-001	7.350232e-004
7.431971333747757e-005	-1.014431e-001	1.592288e-001	1.598733e-001	1.616649e-001	1.613045e-001	7.347554e-004
7.435844317093964e-005	-8.703856e-002	1.590699e-001	1.596941e-001	1.615234e-001	1.611631e-001	7.344863e-004
7.439717300440171e-005	-7.178947e-002	1.589131e-001	1.595148e-001	1.613814e-001	1.610213e-001	7.342163e-004
7.443590283786378e-005	-5.582940e-002	1.587588e-001	1.593359e-001	1.612388e-001	1.608789e-001	7.339456e-004
7.447463267132586e-005	-3.930101e-002	1.586071e-001	1.591579e-001	1.610956e-001	1.607359e-001	7.336747e-004
7.451336250478793e-005	-2.235496e-002	1.584584e-001	1.589812e-001	1.609519e-001	1.605924e-001	7.334037e-004
7.455209233825000e-005	-5.148514e-003	1.583126e-001	1.588063e-001	1.608076e-001	1.604483e-001	7.331328e-004
7.459082217171208e-005	1.215604e-002	1.581702e-001	1.586335e-001	1.606628e-001	1.603037e-001	7.328625e-004
7.462955200517415e-005	2.939292e-002	1.580311e-001	1.584634e-001	1.605175e-001	1.601586e-001	7.325929e-004
7.466828183863622e-005	4.639443e-002	1.578955e-001	1.582962e-001	1.603717e-001	1.600129e-001	7.323241e-004
7.470701167209829e-005	6.299235e-002	1.577633e-001	1.581323e-001	1.602253e-001	1.598667e-001	7.320564e-004
7.474574150556037e-005	7.901946e-002	1.576346e-001	1.579720e-001	1.600783e-001	1.597200e-001	7.317897e-004
7.478447133902244e-005	9.431121e-002	1.575094e-001	1.578156e-001	1.599309e-001	1.595727e-001	7.315244e-004
7.482320117248451e-005	1.087078e-001	1.573876e-001	1.576633e-001	1.597829e-001	1.594249e-001	7.312603e-004
7.486193100594659e-005	1.220569e-001	1.572691e-001	1.575153e-001	1.596344e-001	1.592765e-001	7.309975e-004
7.490066083940866e-005	1.342167e-001	1.571537e-001	1.573718e-001	1.594854e-001	1.591277e-001	7.307361e-004
7.493939067287073e-005	1.450586e-001	1.570412e-001	1.572327e-001	1.593359e-001	1.589783e-001	7.304758e-004
7.497812050633280e-005	1.544710e-001	1.569314e-001	1.570982e-001	1.591859e-001	1.588284e-001	7.302167e-004
7.501685033979488e-005	1.623603e-001	1.568240e-001	1.569683e-001	1.590354e-001	1.586780e-001	7.299587e-004
7.505558017325695e-005	1.686527e-001	1.567188e-001	1.568429e-001	1.588844e-001	1.585271e-001	7.297015e-004
7.509431000671902e-005	1.732944e-001	1.566154e-001	1.567218e-001	1.587328e-001	1.583757e-001	7.294451e-004
7.513303984018110e-005	1.762511e-001	1.565136e-001	1.566050e-001	1.585808e-001	1.582238e-001	7.291891e-004
7.517176967364317e-005	1.775075e-001	1.564129e-001	1.564923e-001	1.584283e-001	1.580713e-001	7.289334e-004
7.521049950710524e-005	1.770661e-001	1.563130e-001	1.563833e-001	1.582753e-001	1.579184e-001	7.286777e-004
7.524922934056731e-005	1.749459e-001	1.562136e-001	1.562779e-001	1.581218e-001	1.577650e-001	7.284218e-004
7.528795917402939e-005	1.711808e-001	1.561143e-001	1.561756e-001	1.579679e-001	1.576111e-001	7.281652e-004
7.532668900749146e-005	1.658184e-001	1.560147e-001	1.560762e-001	1.578134e-001	1.574567e-001	7.279077e-004
7.536541884095353e-005	1.589185e-001	1.559145e-001	1.559792e-001	1.576585e-001	1.573018e-001	7.276489e-004
7.540414867441561e-005	1.505514e-001	1.558133e-001	1.558843e-001	1.575031e-001	1.571464e-001	7.273885e-004
7.544287850787768e-005	1.407973e-001	1.557108e-001	1.557910e-001	1.573472e-001	1.569906e-001	7.271262e-004
7.548160834133975e-005	1.297451e-001	1.556066e-001	1.556989e-001	1.571909e-001	1.568343e-001	7.268615e-004
7.552033817480182e-005	1.174921e-001	1.555003e-001	1.556075e-001	1.570341e-001	1.566775e-001	7.265941e-004
7.555906800826390e-005	1.041439e-001	1.553917e-001	1.555163e-001	1.568768e-001	1.565202e-001	7.263236e-004
7.559779784172597e-005	8.981533e-002	1.552805e-001	1.554249e-001	1.567191e-001	1.563625e-001	7.260497e-004
7.563652767518804e-005	7.463017e-002	1.551663e-001	1.553328e-001	1.565609e-001	1.562044e-001	7.257720e-004
7.567525750865012e-005	5.872170e-002	1.550489e-001	1.552395e-001	1.564023e-001	1.560457e-001	7.254902e-004
7.571398734211219e-005	4.223211e-002	1.549280e-001	1.551445e-001	1.562432e-001	1.558866e-001	7.252038e-004
7.575271717557426e-005	2.531165e-002	1.548035e-001	1.550475e-001	1.560836e-001	1.557271e-001	7.249126e-004
7.579144700903633e-005	8.117285e-003	1.546750e-001	1.549478e-001	1.559236e-001	1.555671e-001	7.246164e-004
7.583017684249841e-005	-9.188856e-003	1.545425e-001	1.548452e-001	1.557632e-001	1.554067e-001	7.243148e-004
7.586890667596048e-005	-2.644106e-002	1.544059e-001	1.547392e-001	1.556023e-001	1.552458e-001	7.240076e-004
7.590763650942255e-005	-4.347159e-002	1.542649e-001	1.546294e-001	1.554409e-001	1.550845e-001	7.236945e-004
7.594636634288463e-005	-6.011217e-002	1.541197e-001	1.545156e-001	1.552791e-001	1.549227e-001	7.233754e-004
7.598509617634670e-005	-7.619546e-002	1.539701e-001	1.543973e-001	1.551168e-001	1.547605e-001	7.230501e-004
7.602382600980877e-005	-9.155674e-002	1.538163e-001	1.542743e-001	1.549541e-001	1.545978e-001	7.227185e-004
7.606255584327084e-005	-1.060360e-001	1.536582e-001	1.541463e-001	1.547910e-001	1.544347e-001	7.223804e-004
7.610128567673292e-005	-1.194802e-001	1.534960e-001	1.540133e-001	1.546274e-001	1.542712e-001	7.220359e-004
7.614001551019499e-005	-1.317469e-001	1.533299e-001	1.538750e-001	1.544634e-001	1.541072e-001	7.216848e-004
7.617874534365706e-005	-1.427070e-001	1.531599e-001	1.537314e-001	1.542989e-001	1.539428e-001	7.213272e-004
7.621747517711913e-005	-1.522479e-001	1.529865e-001	1.535823e-001	1.541339e-001	1.537780e-001	7.209631e-004
7.625620501058121e-005	-1.602751e-001	1.528097e-001	1.534279e-001	1.539685e-001	1.536127e-001	7.205927e-004
7.629493484404328e-005	-1.667133e-001	1.526299e-001	1.532681e-001	1.538027e-001	1.534470e-001	7.202159e-004
7.633366467750535e-005	-1.715067e-001	1.524475e-001	1.531031e-001	1.536364e-001	1.532809e-001	7.198330e-004
7.637239451096743e-005	-1.746191e-001	1.522626e-001	1.529330e-001	1.534697e-001	1.531143e-001	7.194441e-004
7.641112434442950e-005	-1.760333e-001	1.520757e-001	1.527579e-001	1.533026e-001	1.529473e-001	7.190495e-004
7.644985417789157e-005	-1.757499e-001	1.518872e-001	1.525783e-001	1.531349e-001	1.527798e-001	7.186494e-004
7.648858401135364e-005	-1.737862e-001	1.516973e-001	1.523942e-001	1.529669e-001	1.526119e-001	7.182441e-004
7.652731384481572e-005	-1.701746e-001	1.515064e-001	1.522061e-001	1.527984e-001	1.524436e-001	7.178337e-004
7.656604367827779e-005	-1.649614e-001	1.513150e-001	1.520143e-001	1.526294e-001	1.522748e-001	7.174187e-004
7.660477351173986e-005	-1.582050e-001	1.511233e-001	1.518191e-001	1.524600e-001	1.521057e-001	7.169994e-004
7.664350334520194e-005	-1.499748e-001	1.509317e-001	1.516210e-001	1.522901e-001	1.519360e-001	7.165761e-004
7.668223317866401e-005	-1.403502e-001	1.507407e-001	1.514204e-001	1.521198e-001	1.517659e-001	7.161492e-004
7.672096301212608e-005	-1.294193e-001	1.505504e-001	1.512178e-001	1.519491e-001	1.515954e-001	7.157191e-004
7.675969284558815e-005	-1.172787e-001	1.503614e-001	1.510136e-001	1.517779e-001	1.514244e-001	7.152861e-004
7.679842267905023e-005	-1.040338e-001	1.501738e-001	1.508083e-001	1.516062e-001	1.512530e-001	7.148507e-004
7.683715251251230e-005	-8.979803e-002	1.499881e-001	1.506024e-001	1.514341e-001	1.510812e-001	7.144131e-004
7.687588234597437e-005	-7.469391e-002	1.498044e-001	1.503963e-001	1.512616e-001	1.509089e-001	7.139739e-004
7.691461217943645e-005	-5.885329e-002	1.496232e-001	1.501906e-001	1.510886e-001	1.507362e-001	7.135334e-004
7.695334201289852e-005	-4.241722e-002	1.494446e-001	1.499856e-001	1.509151e-001	1.505630e-001	7.130919e-004
7.699207184636059e-005	-2.553499e-002	1.492689e-001	1.497820e-001	1.507413e-001	1.503893e-001	7.126498e-004
7.703080167982266e-005	-8.362759e-003	1.490963e-001	1.495801e-001	1.505670e-001	1.502153e-001	7.122075e-004
7.706953151328474e-005	8.937971e-003	1.489269e-001	1.493803e-001	1.503922e-001	1.500408e-001	7.117653e-004
7.710826134674681e-005	2.620194e-002	1.487609e-001	1.491832e-001	1.502170e-001	1.498658e-001	7.113235e-004
7.714699118020888e-005	4.326166e-002	1.485983e-001	1.489889e-001	1.500413e-001	1.496904e-001	7.108822e-004
7.718572101367096e-005	5.994889e-002	1.484394e-001	1.487981e-001	1.498652e-001	1.495145e-001	7.104420e-004
7.722445084713303e-005	7.609609e-002	1.482840e-001	1.486108e-001	1.496887e-001	1.493382e-001	7.100028e-004
7.726318068059510e-005	9.153804e-002	1.481321e-001	1.484275e-001	1.495117e-001	1.491615e-001	7.095650e-004
7.730191051405717e-005	1.061139e-001	1.479837e-001	1.482483e-001	1.493343e-001	1.489843e-001	7.091287e-004
7.734064034751925e-005	1.196697e-001	1.478387e-001	1.480736e-001	1.491565e-001	1.488067e-001	7.086939e-004
7.737937018098132e-005	1.320612e-001	1.476969e-001	1.479033e-001	1.489782e-001	1.486286e-001	7.082609e-004
7.741810001444339e-005	1.431575e-001	1.475582e-001	1.477376e-001	1.487995e-001	1.484501e-001	7.078297e-004
7.745682984790547e-005	1.528435e-001	1.474223e-001	1.475766e-001	1.486204e-001	1.482711e-001	7.074003e-004
7.749555968136754e-005	1.610220e-001	1.472890e-001	1.474203e-001	1.484408e-001	1.480918e-001	7.069726e-004
7.753428951482961e-005	1.676156e-001	1.471579e-001	1.472687e-001	1.482608e-001	1.479119e-001	7.065466e-004
7.757301934829168e-005	1.725667e-001	1.470289e-001	1.471215e-001	1.480804e-001	1.477317e-001	7.061223e-004
7.761174918175376e-005	1.758375e-001	1.469016e-001	1.469788e-001	1.478995e-001	1.475510e-001	7.056994e-004
7.765047901521583e-005	1.774094e-001	1.467756e-001	1.468403e-001	1.477183e-001	1.473698e-001	7.052780e-004
7.768920884867790e-005	1.772815e-001	1.466505e-001	1.467057e-001	1.475365e-001	1.471883e-001	7.048576e-004
7.772793868213998e-005	1.754698e-001	1.465261e-001	1.465748e-001	1.473544e-001	1.470063e-001	7.044383e-004
7.776666851560205e-005	1.720057e-001	1.464020e-001	1.464472e-001	1.471719e-001	1.468239e-001	7.040196e-004
7.780539834906412e-005	1.669344e-001	1.462777e-001	1.463227e-001	1.469890e-001	1.466410e-001	7.036013e-004
7.784412818252619e-005	1.603134e-001	1.461530e-001	1.462008e-001	1.468056e-001	1.464577e-001	7.031832e-004
7.788285801598827e-005	1.522113e-001	1.460274e-001	1.460811e-001	1.466218e-001	1.462741e-001	7.027648e-004
7.792158784945034e-005	1.427064e-001	1.459006e-001	1.459632e-001	1.464376e-001	1.460899e-001	7.023460e-004
7.796031768291241e-005	1.318862e-001	1.457722e-001	1.458466e-001	1.462530e-001	1.459054e-001	7.019261e-004
7.799904751637449e-005	1.198463e-001	1.456420e-001	1.457309e-001	1.460680e-001	1.457205e-001	7.015051e-004
7.803777734983656e-005	1.066910e-001	1.455095e-001	1.456155e-001	1.458825e-001	1.455351e-001	7.010822e-004
7.807650718329863e-005	9.253316e-002	1.453745e-001	1.455001e-001	1.456967e-001	1.453493e-001	7.006574e-004
7.811523701676070e-005	7.749500e-002	1.452366e-001	1.453840e-001	1.455104e-001	1.451631e-001	7.002301e-004
7.815396685022278e-005	6.170805e-002	1.450956e-001	1.452669e-001	1.453238e-001	1.449765e-001	6.998000e-004
7.819269668368485e-005	4.531292e-002	1.449511e-001	1.451482e-001	1.451367e-001	1.447895e-001	6.993667e-004
7.823142651714692e-005	2.845847e-002	1.448031e-001	1.450275e-001	1.449492e-001	1.446021e-001	6.989297e-004
7.827015635060900e-005	1.130055e-002	1.446512e-001	1.449043e-001	1.447613e-001	1.444142e-001	6.984888e-004
7.830888618407107e-005	-5.999516e-003	1.444952e-001	1.447781e-001	1.445730e-001	1.442260e-001	6.980435e-004
7.834761601753314e-005	-2.327654e-002	1.443351e-001	1.446486e-001	1.443842e-001	1.440373e-001	6.975935e-004
7.838634585099521e-005	-4.036303e-002	1.441707e-001	1.445154e-001	1.441951e-001	1.438482e-001	6.971385e-004
7.842507568445729e-005	-5.709067e-002	1.440020e-001	1.443780e-001	1.440055e-001	1.436588e-001	6.966782e-004
7.846380551791936e-005	-7.329181e-002	1.438289e-001	1.442362e-001	1.438155e-001	1.434689e-001	6.962124e-004
7.850253535138143e-005	-8.880108e-002	1.436514e-001	1.440897e-001	1.436252e-001	1.432786e-001	6.957407e-004
7.854126518484351e-005	-1.034573e-001	1.434696e-001	1.439382e-001	1.434343e-001	1.430879e-001	6.952630e-004
7.857999501830558e-005	-1.171061e-001	1.432836e-001	1.437816e-001	1.432431e-001	1.428968e-001	6.947791e-004
7.861872485176765e-005	-1.296027e-001	1.430936e-001	1.436195e-001	1.430514e-001	1.427052e-001	6.942888e-004
7.865745468522972e-005	-1.408152e-001	1.428996e-001	1.434521e-001	1.428594e-001	1.425133e-001	6.937920e-004
7.869618451869180e-005	-1.506278e-001	1.427020e-001	1.432791e-001	1.426669e-001	1.423209e-001	6.932886e-004
7.873491435215387e-005	-1.589427e-001	1.425009e-001	1.431005e-001	1.424739e-001	1.421282e-001	6.927787e-004
7.877364418561594e-005	-1.656807e-001	1.422966e-001	1.429165e-001	1.422806e-001	1.419350e-001	6.922621e-004
7.881237401907801e-005	-1.707827e-001	1.420894e-001	1.427271e-001	1.420868e-001	1.417414e-001	6.917389e-004
7.885110385254009e-005	-1.742086e-001	1.418798e-001	1.425324e-001	1.418926e-001	1.415474e-001	6.912092e-004
7.888983368600216e-005	-1.759380e-001	1.416678e-001	1.423326e-001	1.416979e-001	1.413529e-001	6.906731e-004
7.892856351946423e-005	-1.759682e-001	1.414540e-001	1.421280e-001	1.415028e-001	1.411581e-001	6.901306e-004
7.896729335292631e-005	-1.743135e-001	1.412387e-001	1.419188e-001	1.413073e-001	1.409628e-001	6.895821e-004
7.900602318638838e-005	-1.710037e-001	1.410223e-001	1.417054e-001	1.411113e-001	1.407670e-001	6.890277e-004
7.904475301985045e-005	-1.660825e-001	1.408050e-001	1.414880e-001	1.409149e-001	1.405709e-001	6.884676e-004
7.908348285331252e-005	-1.596064e-001	1.405874e-001	1.412671e-001	1.407181e-001	1.403743e-001	6.879020e-004
7.912221268677460e-005	-1.516427e-001	1.403697e-001	1.410431e-001	1.405208e-001	1.401772e-001	6.873314e-004
7.916094252023667e-005	-1.422690e-001	1.401522e-001	1.408163e-001	1.403230e-001	1.399798e-001	6.867559e-004
7.919967235369874e-005	-1.315719e-001	1.399355e-001	1.405874e-001	1.401248e-001	1.397819e-001	6.861759e-004
7.923840218716082e-005	-1.196467e-001	1.397197e-001	1.403566e-001	1.399262e-001	1.395835e-001	6.855919e-004
7.927713202062289e-005	-1.065968e-001	1.395053e-001	1.401245e-001	1.397271e-001	1.393847e-001	6.850041e-004
7.931586185408496e-005	-9.253442e-002	1.392925e-001	1.398917e-001	1.395275e-001	1.391855e-001	6.844130e-004
7.935459168754703e-005	-7.758021e-002	1.390817e-001	1.396585e-001	1.393275e-001	1.389858e-001	6.838188e-004
7.939332152100911e-005	-6.186432e-002	1.388731e-001	1.394254e-001	1.391270e-001	1.387856e-001	6.832221e-004
7.943205135447118e-005	-4.552613e-002	1.386670e-001	1.391930e-001	1.389261e-001	1.385850e-001	6.826231e-004
7.947078118793325e-005	-2.871353e-002	1.384638e-001	1.389618e-001	1.387247e-001	1.383839e-001	6.820224e-004
7.950951102139533e-005	-1.158152e-002	1.382634e-001	1.387321e-001	1.385229e-001	1.381824e-001	6.814203e-004
7.954824085485740e-005	5.709244e-003	1.380663e-001	1.385045e-001	1.383206e-001	1.379804e-001	6.808172e-004
7.958697068831947e-005	2.299408e-002	1.378724e-001	1.382794e-001	1.381178e-001	1.377779e-001	6.802134e-004
7.962570052178154e-005	4.010578e-002	1.376820e-001	1.380571e-001	1.379146e-001	1.375750e-001	6.796094e-004
7.966443035524362e-005	5.687613e-002	1.374951e-001	1.378381e-001	1.377109e-001	1.373716e-001	6.790054e-004
7.970316018870569e-005	7.313732e-002	1.373116e-001	1.376226e-001	1.375067e-001	1.371678e-001	6.784017e-004
7.974189002216776e-005	8.872356e-002	1.371318e-001	1.374110e-001	1.373021e-001	1.369634e-001	6.777987e-004
7.978061985562984e-005	1.034730e-001	1.369554e-001	1.372036e-001	1.370970e-001	1.367586e-001	6.771965e-004
7.981934968909191e-005	1.172301e-001	1.367823e-001	1.370005e-001	1.368915e-001	1.365533e-001	6.765956e-004
7.985807952255398e-005	1.298488e-001	1.366126e-001	1.368019e-001	1.366855e-001	1.363476e-001	6.759960e-004
7.989680935601605e-005	1.411953e-001	1.364459e-001	1.366079e-001	1.364790e-001	1.361414e-001	6.753979e-004
7.993553918947813e-005	1.511513e-001	1.362821e-001	1.364186e-001	1.362720e-001	1.359347e-001	6.748014e-004
7.997426902294020e-005	1.596162e-001	1.361209e-001	1.362340e-001	1.360646e-001	1.357275e-001	6.742067e-004
8.001299885640227e-005	1.665090e-001	1.359621e-001	1.360542e-001	1.358567e-001	1.355198e-001	6.736138e-004
8.005172868986435e-005	1.717682e-001	1.358053e-001	1.358789e-001	1.356484e-001	1.353117e-001	6.730228e-004
8.009045852332642e-005	1.753527e-001	1.356503e-001	1.357080e-001	1.354396e-001	1.351031e-001	6.724335e-004
8.012918835678849e-005	1.772400e-001	1.354967e-001	1.355415e-001	1.352303e-001	1.348940e-001	6.718461e-004
8.016791819025056e-005	1.774262e-001	1.353441e-001	1.353789e-001	1.350206e-001	1.346845e-001	6.712603e-004
8.020664802371264e-005	1.759244e-001	1.351923e-001	1.352201e-001	1.348104e-001	1.344745e-001	6.706762e-004
8.024537785717471e-005	1.727630e-001	1.350408e-001	1.350648e-001	1.345997e-001	1.342640e-001	6.700933e-004
8.028410769063678e-005	1.679849e-001	1.348892e-001	1.349126e-001	1.343886e-001	1.340530e-001	6.695118e-004
8.032283752409886e-005	1.616455e-001	1.347372e-001	1.347630e-001	1.341770e-001	1.338415e-001	6.689312e-004
8.036156735756093e-005	1.538112e-001	1.345845e-001	1.346158e-001	1.339649e-001	1.336296e-001	6.683514e-004
8.040029719102300e-005	1.445589e-001	1.344305e-001	1.344704e-001	1.337523e-001	1.334172e-001	6.677720e-004
8.043902702448507e-005	1.339742e-001	1.342751e-001	1.343264e-001	1.335393e-001	1.332043e-001	6.671927e-004
8.047775685794715e-005	1.221515e-001	1.341178e-001	1.341833e-001	1.333258e-001	1.329909e-001	6.666132e-004
8.051648669140922e-005	1.091931e-001	1.339583e-001	1.340407e-001	1.331118e-001	1.327771e-001	6.660332e-004
8.055521652487129e-005	9.521055e-002	1.337963e-001	1.338980e-001	1.328974e-001	1.325628e-001	6.654522e-004
8.059394635833337e-005	8.032419e-002	1.336314e-001	1.337547e-001	1.326825e-001	1.323480e-001	6.648698e-004
8.063267619179544e-005	6.466387e-002	1.334634e-001	1.336104e-001	1.324671e-001	1.321327e-001	6.642858e-004
8.067140602525751e-005	4.836860e-002	1.332919e-001	1.334645e-001	1.322512e-001	1.319170e-001	6.636996e-004
8.071013585871958e-005	3.158580e-002	1.331168e-001	1.333166e-001	1.320349e-001	1.317007e-001	6.631109e-004
8.074886569218166e-005	1.447015e-002	1.329377e-001	1.331661e-001	1.318181e-001	1.314840e-001	6.625192e-004
8.078759552564373e-005	-2.817892e-003	1.327546e-001	1.330127e-001	1.316008e-001	1.312668e-001	6.619241e-004
8.082632535910580e-005	-2.011372e-002	1.325672e-001	1.328558e-001	1.313830e-001	1.310492e-001	6.613252e-004
8.086505519256788e-005	-3.725013e-002	1.323754e-001	1.326951e-001	1.311647e-001	1.308310e-001	6.607223e-004
8.090378502602995e-005	-5.405882e-002	1.321791e-001	1.325302e-001	1.309459e-001	1.306124e-001	6.601147e-004
8.094251485949202e-005	-7.037189e-002	1.319783e-001	1.323608e-001	1.307266e-001	1.303932e-001	6.595022e-004
8.098124469295409e-005	-8.602338e-002	1.317729e-001	1.321865e-001	1.305068e-001	1.301736e-001	6.588844e-004
8.101997452641617e-005	-1.008512e-001	1.315631e-001	1.320071e-001	1.302866e-001	1.299535e-001	6.582611e-004
8.105870435987824e-005	-1.146993e-001	1.313488e-001	1.318223e-001	1.300658e-001	1.297329e-001	6.576319e-004
8.109743419334031e-005	-1.274211e-001	1.311303e-001	1.316319e-001	1.298445e-001	1.295118e-001	6.569965e-004
8.113616402680239e-005	-1.388818e-001	1.309076e-001	1.314359e-001	1.296227e-001	1.292902e-001	6.563547e-004
8.117489386026446e-005	-1.489627e-001	1.306810e-001	1.312342e-001	1.294004e-001	1.290681e-001	6.557064e-004
8.121362369372653e-005	-1.575623e-001	1.304507e-001	1.310266e-001	1.291776e-001	1.288455e-001	6.550512e-004
8.125235352718860e-005	-1.645981e-001	1.302169e-001	1.308133e-001	1.289542e-001	1.286224e-001	6.543892e-004
8.129108336065068e-005	-1.700071e-001	1.299800e-001	1.305944e-001	1.287303e-001	1.283987e-001	6.537201e-004
8.132981319411275e-005	-1.737459e-001	1.297402e-001	1.303698e-001	1.285059e-001	1.281746e-001	6.530440e-004
8.136854302757482e-005	-1.757904e-001	1.294979e-001	1.301399e-001	1.282810e-001	1.279499e-001	6.523607e-004
8.140727286103690e-005	-1.761346e-001	1.292534e-001	1.299049e-001	1.280555e-001	1.277247e-001	6.516704e-004
8.144600269449897e-005	-1.747900e-001	1.290071e-001	1.296649e-001	1.278295e-001	1.274990e-001	6.509731e-004
8.148473252796104e-005	-1.717835e-001	1.287594e-001	1.294204e-001	1.276029e-001	1.272727e-001	6.502687e-004
8.152346236142311e-005	-1.671564e-001	1.285105e-001	1.291716e-001	1.273758e-001	1.270459e-001	6.495576e-004
8.156219219488519e-005	-1.609630e-001	1.282609e-001	1.289190e-001	1.271482e-001	1.268186e-001	6.488397e-004
8.160092202834726e-005	-1.532686e-001	1.280110e-001	1.286629e-001	1.269199e-001	1.265907e-001	6.481155e-004
8.163965186180933e-005	-1.441490e-001	1.277610e-001	1.284038e-001	1.266912e-001	1.263623e-001	6.473850e-004
8.167838169527140e-005	-1.336894e-001	1.275114e-001	1.281421e-001	1.264618e-001	1.261333e-001	6.466485e-004
8.171711152873348e-005	-1.219833e-001	1.272624e-001	1.278783e-001	1.262319e-001	1.259037e-001	6.459062e-004
8.175584136219555e-005	-1.091327e-001	1.270146e-001	1.276129e-001	1.260014e-001	1.256736e-001	6.451586e-004
8.179457119565762e-005	-9.524813e-002	1.267681e-001	1.273463e-001	1.257704e-001	1.254429e-001	6.444059e-004
8.183330102911970e-005	-8.044865e-002	1.265233e-001	1.270792e-001	1.255387e-001	1.252117e-001	6.436485e-004
8.187203086258177e-005	-6.486262e-002	1.262804e-001	1.268119e-001	1.253065e-001	1.249798e-001	6.428867e-004
8.191076069604384e-005	-4.862778e-002	1.260399e-001	1.265450e-001	1.250737e-001	1.247474e-001	6.421211e-004
8.194949052950591e-005	-3.189052e-002	1.258018e-001	1.262789e-001	1.248403e-001	1.245144e-001	6.413518e-004
8.198822036296799e-005	-1.480465e-002	1.255665e-001	1.260142e-001	1.246064e-001	1.242808e-001	6.405794e-004
8.202695019643006e-005	2.470105e-003	1.253341e-001	1.257513e-001	1.243718e-001	1.240466e-001	6.398042e-004
8.206568002989213e-005	1.976967e-002	1.251049e-001	1.254906e-001	1.241366e-001	1.238118e-001	6.390266e-004
8.210440986335421e-005	3.692720e-002	1.248789e-001	1.252325e-001	1.239009e-001	1.235764e-001	6.382471e-004
8.214313969681628e-005	5.377454e-002	1.246562e-001	1.249776e-001	1.236645e-001	1.233404e-001	6.374661e-004
8.218186953027835e-005	7.014368e-002	1.244369e-001	1.247259e-001	1.234275e-001	1.231038e-001	6.366838e-004
8.222059936374042e-005	8.586833e-002	1.242209e-001	1.244780e-001	1.231899e-001	1.228666e-001	6.359007e-004
8.225932919720250e-005	1.007857e-001	1.240084e-001	1.242341e-001	1.229517e-001	1.226287e-001	6.351171e-004
8.229805903066457e-005	1.147390e-001	1.237990e-001	1.239944e-001	1.227129e-001	1.223903e-001	6.343334e-004
8.233678886412664e-005	1.275799e-001	1.235929e-001	1.237591e-001	1.224735e-001	1.221512e-001	6.335498e-004
8.237551869758872e-005	1.391723e-001	1.233897e-001	1.235283e-001	1.222335e-001	1.219115e-001	6.327665e-004
8.241424853105079e-005	1.493948e-001	1.231894e-001	1.233020e-001	1.219928e-001	1.216711e-001	6.319840e-004
8.245297836451286e-005	1.581433e-001	1.229916e-001	1.230805e-001	1.217516e-001	1.214302e-001	6.312024e-004
8.249170819797493e-005	1.653331e-001	1.227961e-001	1.228635e-001	1.215097e-001	1.211886e-001	6.304217e-004
8.253043803143701e-005	1.708992e-001	1.226027e-001	1.226511e-001	1.212671e-001	1.209463e-001	6.296423e-004
8.256916786489908e-005	1.747964e-001	1.224109e-001	1.224430e-001	1.210240e-001	1.207035e-001	6.288642e-004
8.260789769836115e-005	1.769992e-001	1.222205e-001	1.222392e-001	1.207802e-001	1.204599e-001	6.280874e-004
8.264662753182323e-005	1.775001e-001	1.220311e-001	1.220394e-001	1.205358e-001	1.202158e-001	6.273121e-004
8.268535736528530e-005	1.763092e-001	1.218424e-001	1.218433e-001	1.202908e-001	1.199710e-001	6.265382e-004
8.272408719874737e-005	1.734523e-001	1.216539e-001	1.216506e-001	1.200451e-001	1.197255e-001	6.257656e-004
8.276281703220944e-005	1.689695e-001	1.214654e-001	1.214610e-001	1.197988e-001	1.194794e-001	6.249943e-004
8.280154686567152e-005	1.629141e-001	1.212764e-001	1.212741e-001	1.195518e-001	1.192327e-001	6.242242e-004
8.284027669913359e-005	1.553506e-001	1.210865e-001	1.210894e-001	1.193042e-001	1.189853e-001	6.234550e-004
8.287900653259566e-005	1.463539e-001	1.208955e-001	1.209065e-001	1.190559e-001	1.187373e-001	6.226866e-004
8.291773636605774e-005	1.360083e-001	1.207028e-001	1.207249e-001	1.188070e-001	1.184885e-001	6.219188e-004
8.295646619951981e-005	1.244063e-001	1.205083e-001	1.205443e-001	1.185575e-001	1.182392e-001	6.211513e-004
8.299519603298188e-005	1.116490e-001	1.203114e-001	1.203639e-001	1.183072e-001	1.179891e-001	6.203838e-004
8.303392586644395e-005	9.784600e-002	1.201119e-001	1.201835e-001	1.180564e-001	1.177385e-001	6.196160e-004
8.307265569990603e-005	8.311608e-002	1.199094e-001	1.200024e-001	1.178048e-001	1.174871e-001	6.188476e-004
8.311138553336810e-005	6.758737e-002	1.197036e-001	1.198201e-001	1.175526e-001	1.172351e-001	6.180780e-004
8.315011536683017e-005	5.139719e-002	1.194943e-001	1.196361e-001	1.172997e-001	1.169824e-001	6.173071e-004
8.318884520029225e-005	3.469152e-002	1.192811e-001	1.194500e-001	1.170462e-001	1.167290e-001	6.165344e-004
8.322757503375432e-005	1.762383e-002	1.190638e-001	1.192611e-001	1.167919e-001	1.164749e-001	6.157595e-004
8.326630486721639e-005	3.536250e-004	1.188422e-001	1.190692e-001	1.165370e-001	1.162202e-001	6.149819e-004
8.330503470067846e-005	-1.695511e-002	1.186161e-001	1.188736e-001	1.162814e-001	1.159648e-001	6.142011e-004
8.334376453414054e-005	-3.413551e-002	1.183853e-001	1.186739e-001	1.160251e-001	1.157087e-001	6.134169e-004
8.338249436760261e-005	-5.101935e-002	1.181499e-001	1.184698e-001	1.157681e-001	1.154519e-001	6.126287e-004
8.342122420106468e-005	-6.743851e-002	1.179096e-001	1.182609e-001	1.155103e-001	1.151944e-001	6.118361e-004
8.345995403452676e-005	-8.322653e-002	1.176645e-001	1.180469e-001	1.152519e-001	1.149362e-001	6.110388e-004
8.349868386798883e-005	-9.822039e-002	1.174145e-001	1.178274e-001	1.149928e-001	1.146773e-001	6.102363e-004
8.353741370145090e-005	-1.122628e-001	1.171598e-001	1.176023e-001	1.147329e-001	1.144177e-001	6.094280e-004
8.357614353491297e-005	-1.252050e-001	1.169005e-001	1.173712e-001	1.144723e-001	1.141573e-001	6.086139e-004
8.361487336837505e-005	-1.369098e-001	1.166366e-001	1.171342e-001	1.142110e-001	1.138963e-001	6.077935e-004
8.365360320183712e-005	-1.472554e-001	1.163684e-001	1.168910e-001	1.139490e-001	1.136345e-001	6.069664e-004
8.369233303529919e-005	-1.561369e-001	1.160961e-001	1.166416e-001	1.136862e-001	1.133720e-001	6.061323e-004
8.373106286876127e-005	-1.634682e-001	1.158198e-001	1.163860e-001	1.134226e-001	1.131087e-001	6.052911e-004
8.376979270222334e-005	-1.691828e-001	1.155400e-001	1.161244e-001	1.131583e-001	1.128447e-001	6.044424e-004
8.380852253568541e-005	-1.732335e-001	1.152569e-001	1.158567e-001	1.128932e-001	1.125800e-001	6.035860e-004
8.384725236914748e-005	-1.755928e-001	1.149708e-001	1.155832e-001	1.126274e-001	1.123145e-001	6.027219e-004
8.388598220260956e-005	-1.762516e-001	1.146821e-001	1.153041e-001	1.123608e-001	1.120482e-001	6.018498e-004
8.392471203607163e-005	-1.752180e-001	1.143910e-001	1.150196e-001	1.120933e-001	1.117812e-001	6.009697e-004
8.396344186953370e-005	-1.725163e-001	1.140981e-001	1.147300e-001	1.118252e-001	1.115134e-001	6.000815e-004
8.400217170299578e-005	-1.681853e-001	1.138035e-001	1.144357e-001	1.115562e-001	1.112448e-001	5.991851e-004
8.404090153645785e-005	-1.622769e-001	1.135077e-001	1.141370e-001	1.112864e-001	1.109754e-001	5.982808e-004
8.407963136991992e-005	-1.548546e-001	1.132111e-001	1.138344e-001	1.110158e-001	1.107052e-001	5.973684e-004
8.411836120338199e-005	-1.459924e-001	1.129140e-001	1.135282e-001	1.107444e-001	1.104342e-001	5.964481e-004
8.415709103684407e-005	-1.357736e-001	1.126167e-001	1.132190e-001	1.104721e-001	1.101624e-001	5.955200e-004
8.419582087030614e-005	-1.242903e-001	1.123197e-001	1.129072e-001	1.101990e-001	1.098897e-001	5.945844e-004
8.423455070376821e-005	-1.116430e-001	1.120233e-001	1.125932e-001	1.099251e-001	1.096163e-001	5.936414e-004
8.427328053723029e-005	-9.794059e-002	1.117278e-001	1.122777e-001	1.096504e-001	1.093420e-001	5.926912e-004
8.431201037069236e-005	-8.330055e-002	1.114335e-001	1.119610e-001	1.093748e-001	1.090669e-001	5.917342e-004
8.435074020415443e-005	-6.784943e-002	1.111407e-001	1.116438e-001	1.090984e-001	1.087909e-001	5.907705e-004
8.438947003761650e-005	-5.172331e-002	1.108498e-001	1.113264e-001	1.088210e-001	1.085140e-001	5.898006e-004
8.442819987107858e-005	-3.506703e-002	1.105610e-001	1.110095e-001	1.085429e-001	1.082363e-001	5.888249e-004
8.446692970454065e-005	-1.803314e-002	1.102744e-001	1.106935e-001	1.082638e-001	1.079577e-001	5.878436e-004
8.450565953800272e-005	-7.804090e-004	1.099905e-001	1.103788e-001	1.079839e-001	1.076782e-001	5.868571e-004
8.454438937146479e-005	1.652779e-002	1.097093e-001	1.100660e-001	1.077031e-001	1.073979e-001	5.858658e-004
8.458311920492687e-005	3.372501e-002	1.094309e-001	1.097554e-001	1.074214e-001	1.071167e-001	5.848702e-004
8.462184903838894e-005	5.064321e-002	1.091555e-001	1.094474e-001	1.071388e-001	1.068345e-001	5.838705e-004
8.466057887185101e-005	6.711425e-002	1.088831e-001	1.091425e-001	1.068553e-001	1.065515e-001	5.828673e-004
8.469930870531309e-005	8.297139e-002	1.086138e-001	1.088410e-001	1.065709e-001	1.062675e-001	5.818609e-004
8.473803853877516e-005	9.805104e-002	1.083475e-001	1.085430e-001	1.062856e-001	1.059826e-001	5.808517e-004
8.477676837223723e-005	1.121951e-001	1.080842e-001	1.082490e-001	1.059994e-001	1.056968e-001	5.798400e-004
8.481549820569930e-005	1.252534e-001	1.078238e-001	1.079590e-001	1.057122e-001	1.054101e-001	5.788264e-004
8.485422803916138e-005	1.370874e-001	1.075661e-001	1.076732e-001	1.054241e-001	1.051224e-001	5.778111e-004
8.489295787262345e-005	1.475726e-001	1.073109e-001	1.073918e-001	1.051351e-001	1.048338e-001	5.767944e-004
8.493168770608552e-005	1.566017e-001	1.070581e-001	1.071147e-001	1.048452e-001	1.045443e-001	5.757767e-004
8.497041753954760e-005	1.640863e-001	1.068073e-001	1.068420e-001	1.045543e-001	1.042538e-001	5.747582e-004
8.500914737300967e-005	1.699576e-001	1.065582e-001	1.065735e-001	1.042624e-001	1.039623e-001	5.737391e-004
8.504787720647174e-005	1.741668e-001	1.063107e-001	1.063092e-001	1.039696e-001	1.036698e-001	5.727198e-004
8.508660703993381e-005	1.766848e-001	1.060642e-001	1.060489e-001	1.036759e-001	1.033764e-001	5.717004e-004
8.512533687339589e-005	1.775009e-001	1.058186e-001	1.057923e-001	1.033811e-001	1.030820e-001	5.706810e-004
8.516406670685796e-005	1.766220e-001	1.055733e-001	1.055393e-001	1.030855e-001	1.027867e-001	5.696618e-004
8.520279654032003e-005	1.740709e-001	1.053282e-001	1.052894e-001	1.027888e-001	1.024903e-001	5.686429e-004
8.524152637378211e-005	1.698855e-001	1.050826e-001	1.050424e-001	1.024911e-001	1.021930e-001	5.676242e-004
8.528025620724418e-005	1.641165e-001	1.048364e-001	1.047977e-001	1.021925e-001	1.018947e-001	5.666058e-004
8.531898604070625e-005	1.568265e-001	1.045891e-001	1.045552e-001	1.018928e-001	1.015953e-001	5.655877e-004
8.535771587416832e-005	1.480887e-001	1.043403e-001	1.043141e-001	1.015922e-001	1.012950e-001	5.645696e-004
8.539644570763040e-005	1.379854e-001	1.040896e-001	1.040742e-001	1.012906e-001	1.009936e-001	5.635517e-004
8.543517554109247e-005	1.266078e-001	1.038367e-001	1.038349e-001	1.009879e-001	1.006912e-001	5.625336e-004
8.547390537455454e-005	1.140554e-001	1.035813e-001	1.035956e-001	1.006842e-001	1.003878e-001	5.615153e-004
8.551263520801662e-005	1.004361e-001	1.033228e-001	1.033559e-001	1.003795e-001	1.000834e-001	5.604964e-004
8.555136504147869e-005	8.586717e-002	1.030611e-001	1.031153e-001	1.000738e-001	9.977794e-002	5.594767e-004
8.559009487494076e-005	7.047485e-002	1.027957e-001	1.028732e-001	9.976698e-002	9.947143e-002	5.584559e-004
8.562882470840283e-005	5.439484e-002	1.025264e-001	1.026290e-001	9.945916e-002	9.916387e-002	5.574336e-004
8.566755454186491e-005	3.777163e-002	1.022529e-001	1.023823e-001	9.915027e-002	9.885527e-002	5.564096e-004
8.570628437532698e-005	2.075742e-002	1.019749e-001	1.021326e-001	9.884032e-002	9.854560e-002	5.553834e-004
8.574501420878905e-005	3.510718e-003	1.016921e-001	1.018793e-001	9.852929e-002	9.823486e-002	5.543547e-004
8.578374404225113e-005	-1.380516e-002	1.014044e-001	1.016219e-001	9.821719e-002	9.792306e-002	5.533230e-004
8.582247387571320e-005	-3.102376e-002	1.011116e-001	1.013601e-001	9.790400e-002	9.761016e-002	5.522878e-004
8.586120370917527e-005	-4.797697e-002	1.008136e-001	1.010934e-001	9.758972e-002	9.729617e-002	5.512488e-004
8.589993354263734e-005	-6.449652e-002	1.005102e-001	1.008214e-001	9.727433e-002	9.698109e-002	5.502055e-004
8.593866337609942e-005	-8.041547e-002	1.002015e-001	1.005437e-001	9.695782e-002	9.666491e-002	5.491574e-004
8.597739320956149e-005	-9.557001e-002	9.988739e-002	1.002600e-001	9.664019e-002	9.634761e-002	5.481042e-004
8.601612304302356e-005	-1.098015e-001	9.956793e-002	9.997014e-002	9.632143e-002	9.602918e-002	5.470452e-004
8.605485287648564e-005	-1.229594e-001	9.924321e-002	9.967378e-002	9.600152e-002	9.570964e-002	5.459801e-004
8.609358270994771e-005	-1.349043e-001	9.891333e-002	9.937078e-002	9.568047e-002	9.538893e-002	5.449085e-004
8.613231254340978e-005	-1.455109e-001	9.857846e-002	9.906101e-002	9.535825e-002	9.506709e-002	5.438298e-004
8.617104237687185e-005	-1.546713e-001	9.823881e-002	9.874441e-002	9.503485e-002	9.474409e-002	5.427438e-004
8.620977221033393e-005	-1.622959e-001	9.789459e-002	9.842098e-002	9.471028e-002	9.441992e-002	5.416500e-004
8.624850204379600e-005	-1.683144e-001	9.754608e-002	9.809074e-002	9.438451e-002	9.409457e-002	5.405481e-004
8.628723187725807e-005	-1.726762e-001	9.719355e-002	9.775379e-002	9.405754e-002	9.376803e-002	5.394376e-004
8.632596171072015e-005	-1.753501e-001	9.683732e-002	9.741028e-002	9.372935e-002	9.344028e-002	5.383185e-004
8.636469154418222e-005	-1.763236e-001	9.647771e-002	9.706040e-002	9.339994e-002	9.311133e-002	5.371903e-004
8.640342137764429e-005	-1.756019e-001	9.611505e-002	9.670439e-002	9.306930e-002	9.278116e-002	5.360528e-004
8.644215121110636e-005	-1.732064e-001	9.574971e-002	9.634256e-002	9.273741e-002	9.244975e-002	5.349058e-004
8.648088104456844e-005	-1.691733e-001	9.538203e-002	9.597522e-002	9.240426e-002	9.211710e-002	5.337492e-004
8.651961087803051e-005	-1.635522e-001	9.501237e-002	9.560274e-002	9.206985e-002	9.178320e-002	5.325828e-004
8.655834071149258e-005	-1.564046e-001	9.464110e-002	9.522552e-002	9.173416e-002	9.144802e-002	5.314065e-004
8.659707054495466e-005	-1.478027e-001	9.426858e-002	9.484399e-002	9.139717e-002	9.111157e-002	5.302203e-004
8.663580037841673e-005	-1.378281e-001	9.389516e-002	9.445860e-002	9.105889e-002	9.077383e-002	5.290242e-004
8.667453021187880e-005	-1.265713e-001	9.352120e-002	9.406983e-002	9.071930e-002	9.043478e-002	5.278181e-004
8.671326004534087e-005	-1.141312e-001	9.314705e-002	9.367816e-002	9.037839e-002	9.009442e-002	5.266023e-004
8.675198987880295e-005	-1.006152e-001	9.277306e-002	9.328411e-002	9.003614e-002	8.975274e-002	5.253766e-004
8.679071971226502e-005	-8.613925e-002	9.239955e-002	9.288816e-002	8.969255e-002	8.940972e-002	5.241414e-004
8.682944954572709e-005	-7.082807e-002	9.202682e-002	9.249085e-002	8.934761e-002	8.906536e-002	5.228968e-004
8.686817937918917e-005	-5.481600e-002	9.165519e-002	9.209269e-002	8.900131e-002	8.871963e-002	5.216430e-004
8.690690921265124e-005	-3.824634e-002	9.128492e-002	9.169418e-002	8.865362e-002	8.837253e-002	5.203802e-004
8.694563904611331e-005	-2.127031e-002	9.091625e-002	9.129581e-002	8.830456e-002	8.802404e-002	5.191087e-004
8.698436887957538e-005	-4.045622e-003	9.054942e-002	9.089807e-002	8.795410e-002	8.767416e-002	5.178289e-004
8.702309871303746e-005	1.326508e-002	9.018461e-002	9.050144e-002	8.760223e-002	8.732286e-002	5.165410e-004
8.706182854649953e-005	3.049579e-002	8.982198e-002	9.010632e-002	8.724894e-002	8.697016e-002	5.152454e-004
8.710055837996160e-005	4.747866e-002	8.946164e-002	8.971316e-002	8.689423e-002	8.661602e-002	5.139423e-004
8.713928821342368e-005	6.404548e-002	8.910367e-002	8.932233e-002	8.653808e-002	8.626044e-002	5.126324e-004
8.717801804688575e-005	8.002912e-002	8.874810e-002	8.893415e-002	8.618049e-002	8.590341e-002	5.113158e-004
8.721674788034782e-005	9.526525e-002	8.839493e-002	8.854894e-002	8.582143e-002	8.554491e-002	5.099929e-004
8.725547771380989e-005	1.095945e-001	8.804411e-002	8.816697e-002	8.546090e-002	8.518494e-002	5.086643e-004
8.729420754727197e-005	1.228652e-001	8.769554e-002	8.778841e-002	8.509890e-002	8.482349e-002	5.073302e-004
8.733293738073404e-005	1.349362e-001	8.734908e-002	8.741345e-002	8.473541e-002	8.446053e-002	5.059911e-004
8.737166721419611e-005	1.456804e-001	8.700456e-002	8.704218e-002	8.437042e-002	8.409607e-002	5.046473e-004
8.741039704765818e-005	1.549869e-001	8.666177e-002	8.667466e-002	8.400393e-002	8.373010e-002	5.032992e-004
8.744912688112026e-005	1.627638e-001	8.632044e-002	8.631088e-002	8.363591e-002	8.336259e-002	5.019472e-004
8.748785671458233e-005	1.689386e-001	8.598031e-002	8.595078e-002	8.326636e-002	8.299354e-002	5.005915e-004
8.752658654804440e-005	1.734588e-001	8.564105e-002	8.559424e-002	8.289528e-002	8.262295e-002	4.992326e-004
8.756531638150648e-005	1.762918e-001	8.530234e-002	8.524111e-002	8.252265e-002	8.225080e-002	4.978706e-004
8.760404621496855e-005	1.774233e-001	8.496382e-002	8.489115e-002	8.214845e-002	8.187708e-002	4.965058e-004
8.764277604843062e-005	1.768572e-001	8.462514e-002	8.454409e-002	8.177268e-002	8.150177e-002	4.951385e-004
8.768150588189269e-005	1.746135e-001	8.428591e-002	8.419964e-002	8.139533e-002	8.112488e-002	4.937689e-004
8.772023571535477e-005	1.707272e-001	8.394575e-002	8.385742e-002	8.101638e-002	8.074638e-002	4.923971e-004
8.775896554881684e-005	1.652468e-001	8.360428e-002	8.351704e-002	8.063583e-002	8.036628e-002	4.910232e-004
8.779769538227891e-005	1.582330e-001	8.326109e-002	8.317807e-002	8.025368e-002	7.998455e-002	4.896473e-004
8.783642521574099e-005	1.497568e-001	8.291580e-002	8.284006e-002	7.986988e-002	7.960119e-002	4.882695e-004
8.787515504920306e-005	1.398990e-001	8.256801e-002	8.250252e-002	7.948446e-002	7.921619e-002	4.868898e-004
8.791388488266513e-005	1.287493e-001	8.221734e-002	8.216494e-002	7.909738e-002	7.882953e-002	4.855081e-004
8.795261471612720e-005	1.164056e-001	8.186341e-002	8.182680e-002	7.870865e-002	7.844122e-002	4.841244e-004
8.799134454958928e-005	1.029741e-001	8.150584e-002	8.148756e-002	7.831824e-002	7.805122e-002	4.827385e-004
8.803007438305135e-005	8.857043e-002	8.114426e-002	8.114667e-002	7.792614e-002	7.765954e-002	4.813503e-004
8.806880421651342e-005	7.331913e-002	8.077832e-002	8.080360e-002	7.753234e-002	7.726616e-002	4.799596e-004
8.810753404997550e-005	5.735423e-002	8.040770e-002	8.045778e-002	7.713684e-002	7.687107e-002	4.785662e-004
8.814626388343757e-005	4.081865e-002	8.003207e-002	8.010867e-002	7.673961e-002	7.647425e-002	4.771697e-004
8.818499371689964e-005	2.386329e-002	7.965116e-002	7.975574e-002	7.634064e-002	7.607570e-002	4.757699e-004
8.822372355036171e-005	6.645630e-003	7.926470e-002	7.939846e-002	7.593992e-002	7.567541e-002	4.743665e-004
8.826245338382379e-005	-1.067177e-002	7.887246e-002	7.903634e-002	7.553744e-002	7.527336e-002	4.729591e-004
8.830118321728586e-005	-2.792288e-002	7.847425e-002	7.866890e-002	7.513317e-002	7.486954e-002	4.715472e-004
8.833991305074793e-005	-4.493978e-002	7.806992e-002	7.829568e-002	7.472712e-002	7.446393e-002	4.701306e-004
8.837864288421001e-005	-6.155407e-002	7.765934e-002	7.791626e-002	7.431926e-002	7.405653e-002	4.687086e-004
8.841737271767208e-005	-7.759844e-002	7.724244e-002	7.753026e-002	7.390957e-002	7.364731e-002	4.672810e-004
8.845610255113415e-005	-9.290829e-002	7.681919e-002	7.713734e-002	7.349805e-002	7.323626e-002	4.658472e-004
8.849483238459622e-005	-1.073239e-001	7.638958e-002	7.673721e-002	7.308467e-002	7.282338e-002	4.644067e-004
8.853356221805830e-005	-1.206928e-001	7.595369e-002	7.632960e-002	7.266943e-002	7.240865e-002	4.629590e-004
8.857229205152037e-005	-1.328733e-001	7.551160e-002	7.591434e-002	7.225230e-002	7.199204e-002	4.615037e-004
8.861102188498244e-005	-1.437373e-001	7.506344e-002	7.549125e-002	7.183328e-002	7.157354e-002	4.600403e-004
8.864975171844452e-005	-1.531737e-001	7.460939e-002	7.506026e-002	7.141233e-002	7.115315e-002	4.585683e-004
8.868848155190659e-005	-1.610891e-001	7.414967e-002	7.462131e-002	7.098946e-002	7.073084e-002	4.570872e-004
8.872721138536866e-005	-1.674098e-001	7.368451e-002	7.417444e-002	7.056464e-002	7.030658e-002	4.555966e-004
8.876594121883073e-005	-1.720815e-001	7.321420e-002	7.371971e-002	7.013785e-002	6.988039e-002	4.540959e-004
8.880467105229281e-005	-1.750696e-001	7.273901e-002	7.325726e-002	6.970908e-002	6.945223e-002	4.525849e-004
8.884340088575488e-005	-1.763581e-001	7.225925e-002	7.278726e-002	6.927831e-002	6.902209e-002	4.510630e-004
8.888213071921695e-005	-1.759490e-001	7.177526e-002	7.230993e-002	6.884554e-002	6.858994e-002	4.495299e-004
8.892086055267903e-005	-1.738610e-001	7.128736e-002	7.182556e-002	6.841072e-002	6.815578e-002	4.479853e-004
8.895959038614110e-005	-1.701276e-001	7.079592e-002	7.133445e-002	6.797387e-002	6.771959e-002	4.464287e-004
8.899832021960317e-005	-1.647960e-001	7.030128e-002	7.083697e-002	6.753494e-002	6.728134e-002	4.448599e-004
8.903705005306524e-005	-1.579257e-001	6.980379e-002	7.033350e-002	6.709392e-002	6.684102e-002	4.432787e-004
8.907577988652732e-005	-1.495870e-001	6.930380e-002	6.982447e-002	6.665082e-002	6.639861e-002	4.416849e-004
8.911450971998939e-005	-1.398599e-001	6.880169e-002	6.931032e-002	6.620559e-002	6.595410e-002	4.400782e-004
8.915323955345146e-005	-1.288332e-001	6.829780e-002	6.879152e-002	6.575823e-002	6.550746e-002	4.384585e-004
8.919196938691354e-005	-1.166044e-001	6.779246e-002	6.826856e-002	6.530870e-002	6.505868e-002	4.368257e-004
8.923069922037561e-005	-1.032793e-001	6.728603e-002	6.774194e-002	6.485702e-002	6.460773e-002	4.351798e-004
8.926942905383768e-005	-8.897202e-002	6.677884e-002	6.721216e-002	6.440315e-002	6.415461e-002	4.335207e-004
8.930815888729975e-005	-7.380582e-002	6.627119e-002	6.667976e-002	6.394707e-002	6.369929e-002	4.318484e-004
8.934688872076183e-005	-5.791321e-002	6.576338e-002	6.614523e-002	6.348877e-002	6.324175e-002	4.301631e-004
8.938561855422390e-005	-4.143586e-002	6.525570e-002	6.560908e-002	6.302822e-002	6.278197e-002	4.284647e-004
8.942434838768597e-005	-2.452362e-002	6.474841e-002	6.507182e-002	6.256543e-002	6.231995e-002	4.267534e-004
8.946307822114805e-005	-7.333103e-003	6.424171e-002	6.453394e-002	6.210036e-002	6.185566e-002	4.250294e-004
8.950180805461012e-005	9.973846e-003	6.373583e-002	6.399591e-002	6.163300e-002	6.138907e-002	4.232929e-004
8.954053788807219e-005	2.723174e-002	6.323089e-002	6.345815e-002	6.116333e-002	6.092017e-002	4.215442e-004
8.957926772153426e-005	4.427297e-002	6.272705e-002	6.292111e-002	6.069134e-002	6.044895e-002	4.197834e-004
8.961799755499634e-005	6.092930e-002	6.222438e-002	6.238516e-002	6.021700e-002	5.997538e-002	4.180109e-004
8.965672738845841e-005	7.703327e-002	6.172292e-002	6.185066e-002	5.974030e-002	5.949945e-002	4.162269e-004
8.969545722192048e-005	9.241994e-002	6.122267e-002	6.131790e-002	5.926123e-002	5.902114e-002	4.144319e-004
8.973418705538256e-005	1.069288e-001	6.072360e-002	6.078716e-002	5.877976e-002	5.854043e-002	4.126261e-004
8.977291688884463e-005	1.204066e-001	6.022561e-002	6.025865e-002	5.829589e-002	5.805730e-002	4.108099e-004
8.981164672230670e-005	1.327100e-001	5.972857e-002	5.973253e-002	5.780958e-002	5.757174e-002	4.089836e-004
8.985037655576877e-005	1.437089e-001	5.923231e-002	5.920892e-002	5.732083e-002	5.708373e-002	4.071477e-004
8.988910638923085e-005	1.532895e-001	5.873661e-002	5.868787e-002	5.682962e-002	5.659324e-002	4.053026e-004
8.992783622269292e-005	1.613561e-001	5.824123e-002	5.816938e-002	5.633593e-002	5.610027e-002	4.034485e-004
8.996656605615499e-005	1.678325e-001	5.774588e-002	5.765339e-002	5.583974e-002	5.560480e-002	4.015859e-004
9.000529588961707e-005	1.726626e-001	5.725025e-002	5.713980e-002	5.534103e-002	5.510680e-002	3.997151e-004
9.004402572307914e-005	1.758100e-001	5.675401e-002	5.662842e-002	5.483980e-002	5.460627e-002	3.978365e-004
9.008275555654121e-005	1.772572e-001	5.625679e-002	5.611905e-002	5.433601e-002	5.410317e-002	3.959503e-004
9.012148539000328e-005	1.770046e-001	5.575823e-002	5.561141e-002	5.382966e-002	5.359751e-002	3.940570e-004
9.016021522346536e-005	1.750695e-001	5.525794e-002	5.510518e-002	5.332072e-002	5.308925e-002	3.921567e-004
9.019894505692743e-005	1.714841e-001	5.475553e-002	5.459999e-002	5.280919e-002	5.257838e-002	3.902498e-004
9.023767489038950e-005	1.662945e-001	5.425060e-002	5.409545e-002	5.229503e-002	5.206489e-002	3.883364e-004
9.027640472385157e-005	1.595593e-001	5.374274e-002	5.359112e-002	5.177823e-002	5.154875e-002	3.864169e-004
9.031513455731365e-005	1.513475e-001	5.323154e-002	5.308651e-002	5.125877e-002	5.102995e-002	3.844912e-004
9.035386439077572e-005	1.417385e-001	5.271661e-002	5.258114e-002	5.073664e-002	5.050847e-002	3.825595e-004
9.039259422423779e-005	1.308200e-001	5.219752e-002	5.207449e-002	5.021181e-002	4.998429e-002	3.806220e-004
9.043132405769987e-005	1.186884e-001	5.167389e-002	5.156601e-002	4.968427e-002	4.945740e-002	3.786788e-004
9.047005389116194e-005	1.054486e-001	5.114532e-002	5.105515e-002	4.915399e-002	4.892777e-002	3.767296e-004
9.050878372462401e-005	9.121432e-002	5.061143e-002	5.054135e-002	4.862097e-002	4.839540e-002	3.747747e-004
9.054751355808608e-005	7.610845e-002	5.007184e-002	5.002404e-002	4.808516e-002	4.786025e-002	3.728139e-004
9.058624339154816e-005	6.026332e-002	4.952620e-002	4.950264e-002	4.754657e-002	4.732231e-002	3.708470e-004
9.062497322501023e-005	4.382030e-002	4.897417e-002	4.897659e-002	4.700517e-002	4.678156e-002	3.688739e-004
9.066370305847230e-005	2.692892e-002	4.841544e-002	4.844533e-002	4.646093e-002	4.623798e-002	3.668945e-004
9.070243289193438e-005	9.745576e-003	4.784973e-002	4.790832e-002	4.591383e-002	4.569156e-002	3.649085e-004
9.074116272539645e-005	-7.567949e-003	4.727678e-002	4.736503e-002	4.536386e-002	4.514227e-002	3.629155e-004
9.077989255885852e-005	-2.484614e-002	4.669636e-002	4.681495e-002	4.481099e-002	4.459009e-002	3.609154e-004
9.081862239232059e-005	-4.192127e-002	4.610831e-002	4.625761e-002	4.425520e-002	4.403501e-002	3.589077e-004
9.085735222578267e-005	-5.862489e-002	4.551247e-002	4.569256e-002	4.369648e-002	4.347700e-002	3.568921e-004
9.089608205924474e-005	-7.478934e-002	4.490873e-002	4.511939e-002	4.313479e-002	4.291603e-002	3.548682e-004
9.093481189270681e-005	-9.024933e-002	4.429705e-002	4.453773e-002	4.257012e-002	4.235210e-002	3.528355e-004
9.097354172616889e-005	-1.048440e-001	4.367739e-002	4.394726e-002	4.200244e-002	4.178517e-002	3.507935e-004
9.101227155963096e-005	-1.184193e-001	4.304979e-002	4.334769e-002	4.143173e-002	4.121523e-002	3.487419e-004
9.105100139309303e-005	-1.308313e-001	4.241431e-002	4.273882e-002	4.085797e-002	4.064225e-002	3.466800e-004
9.108973122655510e-005	-1.419492e-001	4.177107e-002	4.212045e-002	4.028113e-002	4.006621e-002	3.446075e-004
9.112846106001718e-005	-1.516583e-001	4.112022e-002	4.149247e-002	3.970119e-002	3.948709e-002	3.425237e-004
9.116719089347925e-005	-1.598622e-001	4.046196e-002	4.085483e-002	3.911813e-002	3.890486e-002	3.404281e-004
9.120592072694132e-005	-1.664833e-001	3.979650e-002	4.020751e-002	3.853192e-002	3.831951e-002	3.383203e-004
9.124465056040340e-005	-1.714638e-001	3.912409e-002	3.955057e-002	3.794254e-002	3.773100e-002	3.361996e-004
9.128338039386547e-005	-1.747655e-001	3.844501e-002	3.888412e-002	3.734997e-002	3.713932e-002	3.340656e-004
9.132211022732754e-005	-1.763691e-001	3.775955e-002	3.820831e-002	3.675418e-002	3.654443e-002	3.319178e-004
9.136084006078961e-005	-1.762734e-001	3.706804e-002	3.752335e-002	3.615515e-002	3.594632e-002	3.297556e-004
9.139956989425169e-005	-1.744940e-001	3.637078e-002	3.682951e-002	3.555284e-002	3.534496e-002	3.275785e-004
9.143829972771376e-005	-1.710619e-001	3.566813e-002	3.612708e-002	3.494725e-002	3.474033e-002	3.253862e-004
9.147702956117583e-005	-1.660220e-001	3.496042e-002	3.541641e-002	3.433834e-002	3.413239e-002	3.231781e-004
9.151575939463791e-005	-1.594317e-001	3.424799e-002	3.469788e-002	3.372609e-002	3.352113e-002	3.209539e-004
9.155448922809998e-005	-1.513591e-001	3.353120e-002	3.397190e-002	3.311048e-002	3.290653e-002	3.187131e-004
9.159321906156205e-005	-1.418827e-001	3.281040e-002	3.323890e-002	3.249148e-002	3.228854e-002	3.164554e-004
9.163194889502412e-005	-1.310897e-001	3.208594e-002	3.249936e-002	3.186906e-002	3.166716e-002	3.141805e-004
9.167067872848620e-005	-1.190762e-001	3.135815e-002	3.175374e-002	3.124321e-002	3.104236e-002	3.118881e-004
9.170940856194827e-005	-1.059462e-001	3.062737e-002	3.100255e-002	3.061389e-002	3.041410e-002	3.095780e-004
9.174813839541034e-005	-9.181248e-002	2.989393e-002	3.024630e-002	2.998108e-002	2.978236e-002	3.072498e-004
9.178686822887242e-005	-7.679643e-002	2.915815e-002	2.948548e-002	2.934477e-002	2.914713e-002	3.049036e-004
9.182559806233449e-005	-6.102879e-002	2.842032e-002	2.872063e-002	2.870492e-002	2.850836e-002	3.025391e-004
9.186432789579656e-005	-4.464960e-002	2.768072e-002	2.795224e-002	2.806151e-002	2.786605e-002	3.001562e-004
9.190305772925863e-005	-2.780727e-002	2.693962e-002	2.718081e-002	2.741452e-002	2.722015e-002	2.977549e-004
9.194178756272071e-005	-1.065724e-002	2.619723e-002	2.640685e-002	2.676391e-002	2.657066e-002	2.953353e-004
9.198051739618278e-005	6.639500e-003	2.545377e-002	2.563081e-002	2.610968e-002	2.591753e-002	2.928973e-004
9.201924722964485e-005	2.391804e-002	2.470939e-002	2.485314e-002	2.545179e-002	2.526076e-002	2.904410e-004
9.205797706310693e-005	4.101107e-002	2.396422e-002	2.407427e-002	2.479022e-002	2.460030e-002	2.879665e-004
9.209670689656900e-005	5.775038e-002	2.321835e-002	2.329458e-002	2.412495e-002	2.393615e-002	2.854740e-004
9.213543673003107e-005	7.396829e-002	2.247184e-002	2.251444e-002	2.345596e-002	2.326827e-002	2.829637e-004
9.217416656349314e-005	8.949926e-002	2.172468e-002	2.173414e-002	2.278321e-002	2.259663e-002	2.804357e-004
9.221289639695522e-005	1.041819e-001	2.097684e-002	2.095397e-002	2.210669e-002	2.192122e-002	2.778904e-004
9.225162623041729e-005	1.178612e-001	2.022824e-002	2.017413e-002	2.142637e-002	2.124202e-002	2.753279e-004
9.229035606387936e-005	1.303920e-001	1.947875e-002	1.939481e-002	2.074223e-002	2.055899e-002	2.727486e-004
9.232908589734144e-005	1.416415e-001	1.872819e-002	1.861610e-002	2.005425e-002	1.987211e-002	2.701529e-004
9.236781573080351e-005	1.514925e-001	1.797636e-002	1.783809e-002	1.936240e-002	1.918136e-002	2.675409e-004
9.240654556426558e-005	1.598459e-001	1.722301e-002	1.706076e-002	1.866667e-002	1.848672e-002	2.649132e-004
9.244527539772765e-005	1.666218e-001	1.646785e-002	1.628407e-002	1.796702e-002	1.778817e-002	2.622700e-004
9.248400523118973e-005	1.717605e-001	1.571058e-002	1.550790e-002	1.726344e-002	1.708567e-002	2.596116e-004
9.252273506465180e-005	1.752217e-001	1.495084e-002	1.473208e-002	1.655590e-002	1.637921e-002	2.569385e-004
9.256146489811387e-005	1.769845e-001	1.418830e-002	1.395641e-002	1.584438e-002	1.566877e-002	2.542510e-004
9.260019473157595e-005	1.770461e-001	1.342256e-002	1.318060e-002	1.512886e-002	1.495432e-002	2.515495e-004
9.263892456503802e-005	1.754208e-001	1.265324e-002	1.240434e-002	1.440931e-002	1.423584e-002	2.488343e-004
9.267765439850009e-005	1.721379e-001	1.187994e-002	1.162726e-002	1.368571e-002	1.351331e-002	2.461057e-004
9.271638423196216e-005	1.672413e-001	1.110225e-002	1.084895e-002	1.295804e-002	1.278670e-002	2.433641e-004
9.275511406542424e-005	1.607870e-001	1.031976e-002	1.006897e-002	1.222627e-002	1.205600e-002	2.406097e-004
9.279384389888631e-005	1.528424e-001	9.532046e-003	9.286850e-003	1.149039e-002	1.132118e-002	2.378428e-004
9.283257373234838e-005	1.434848e-001	8.738701e-003	8.502083e-003	1.075036e-002	1.058222e-002	2.350637e-004
9.287130356581045e-005	1.328006e-001	7.939311e-003	7.714142e-003	1.000618e-002	9.839097e-003	2.322726e-004
9.291003339927253e-005	1.208846e-001	7.133463e-003	6.922480e-003	9.257803e-003	9.091789e-003	2.294696e-004
9.294876323273460e-005	1.078401e-001	6.320757e-003	6.126536e-003	8.505220e-003	8.340275e-003	2.266548e-004
9.298749306619667e-005	9.377907e-002	5.500796e-003	5.325740e-003	7.748403e-003	7.584533e-003	2.238285e-004
9.302622289965875e-005	7.882276e-002	4.673199e-003	4.519512e-003	6.987331e-003	6.824542e-003	2.209907e-004
9.306495273312082e-005	6.310179e-002	3.837599e-003	3.707276e-003	6.221979e-003	6.060278e-003	2.181413e-004
9.310368256658289e-005	4.675594e-002	2.993648e-003	2.888454e-003	5.452326e-003	5.291721e-003	2.152805e-004
9.314241240004496e-005	2.993335e-002	2.141024e-003	2.062480e-003	4.678347e-003	4.518848e-003	2.124080e-004
9.318114223350704e-005	1.278930e-002	1.279430e-003	1.228799e-003	3.900020e-003	3.741638e-003	2.095240e-004
9.321987206696911e-005	-4.515270e-003	4.086008e-004	3.868752e-004	3.117321e-003	2.960068e-003	2.066281e-004
9.325860190043118e-005	-2.181538e-002	-4.716954e-004	-4.638059e-004	2.330228e-003	2.174116e-003	2.037203e-004
9.329733173389326e-005	-3.894357e-002	-1.361653e-003	-1.323731e-003	1.538716e-003	1.383761e-003	2.008002e-004
9.333606156735533e-005	-5.573137e-002	-2.261426e-003	-2.193354e-003	7.427623e-004	5.889807e-004	1.978677e-004
9.337479140081740e-005	-7.201081e-002	-3.171128e-003	-3.073092e-003	-5.765553e-005	-2.102476e-004	1.949225e-004
9.341352123427947e-005	-8.761597e-002	-4.090829e-003	-3.963323e-003	-8.625610e-004	-1.013946e-003	1.919642e-004
9.345225106774155e-005	-1.023849e-001	-5.020555e-003	-4.864378e-003	-1.671977e-003	-1.822135e-003	1.889924e-004
9.349098090120362e-005	-1.161622e-001	-5.960285e-003	-5.776541e-003	-2.485927e-003	-2.634839e-003	1.860068e-004
9.352971073466569e-005	-1.288016e-001	-6.909953e-003	-6.700044e-003	-3.304433e-003	-3.452079e-003	1.830069e-004
9.356844056812777e-005	-1.401696e-001	-7.869452e-003	-7.635063e-003	-4.127518e-003	-4.273877e-003	1.799923e-004
9.360717040158984e-005	-1.501484e-001	-8.838629e-003	-8.581722e-003	-4.955205e-003	-5.100254e-003	1.769625e-004
9.364590023505191e-005	-1.586382e-001	-9.817296e-003	-9.540084e-003	-5.787516e-003	-5.931233e-003	1.739169e-004
9.368463006851398e-005	-1.655579e-001	-1.080523e-002	-1.051015e-002	-6.624473e-003	-6.766835e-003	1.708551e-004
9.372335990197606e-005	-1.708460e-001	-1.180217e-002	-1.149188e-002	-7.466098e-003	-7.607083e-003	1.677766e-004
9.376208973543813e-005	-1.744606e-001	-1.280783e-002	-1.248515e-002	-8.312412e-003	-8.451996e-003	1.646808e-004
9.380081956890020e-005	-1.763791e-001	-1.382192e-002	-1.348980e-002	-9.163436e-003	-9.301598e-003	1.615671e-004
9.383954940236228e-005	-1.765973e-001	-1.484411e-002	-1.450562e-002	-1.001919e-002	-1.015591e-002	1.584350e-004
9.387827923582435e-005	-1.751276e-001	-1.587407e-002	-1.553234e-002	-1.087970e-002	-1.101495e-002	1.552841e-004
9.391700906928642e-005	-1.719985e-001	-1.691143e-002	-1.656965e-002	-1.174498e-002	-1.187874e-002	1.521136e-004
9.395573890274849e-005	-1.672523e-001	-1.795584e-002	-1.761718e-002	-1.261505e-002	-1.274729e-002	1.489232e-004
9.399446873621057e-005	-1.609442e-001	-1.900695e-002	-1.867456e-002	-1.348993e-002	-1.362064e-002	1.457123e-004
9.403319856967264e-005	-1.531407e-001	-2.006437e-002	-1.974136e-002	-1.436964e-002	-1.449880e-002	1.424803e-004
9.407192840313471e-005	-1.439183e-001	-2.112775e-002	-2.081711e-002	-1.525420e-002	-1.538178e-002	1.392270e-004
9.411065823659679e-005	-1.333629e-001	-2.219670e-002	-2.190134e-002	-1.614362e-002	-1.626961e-002	1.359517e-004
9.414938807005886e-005	-1.215687e-001	-2.327087e-002	-2.299354e-002	-1.703792e-002	-1.716230e-002	1.326542e-004
9.418811790352093e-005	-1.086384e-001	-2.434989e-002	-2.409320e-002	-1.793712e-002	-1.805987e-002	1.293339e-004
9.422684773698300e-005	-9.468302e-002	-2.543341e-002	-2.519979e-002	-1.884124e-002	-1.896234e-002	1.259906e-004
9.426557757044508e-005	-7.982239e-002	-2.652108e-002	-2.631276e-002	-1.975027e-002	-1.986971e-002	1.226240e-004
9.430430740390715e-005	-6.418542e-002	-2.761257e-002	-2.743159e-002	-2.066426e-002	-2.078202e-002	1.192337e-004
9.434303723736922e-005	-4.791043e-002	-2.870758e-002	-2.855572e-002	-2.158319e-002	-2.169927e-002	1.158196e-004
9.438176707083130e-005	-3.114433e-002	-2.980580e-002	-2.968464e-002	-2.250709e-002	-2.262147e-002	1.123815e-004
9.442049690429337e-005	-1.404135e-002	-3.090698e-002	-3.081781e-002	-2.343597e-002	-2.354864e-002	1.089191e-004
9.445922673775544e-005	3.238468e-003	-3.201088e-002	-3.195473e-002	-2.436984e-002	-2.448078e-002	1.054325e-004
9.449795657121751e-005	2.053085e-002	-3.311729e-002	-3.309492e-002	-2.530870e-002	-2.541791e-002	1.019216e-004
9.453668640467959e-005	3.766886e-002	-3.422605e-002	-3.423792e-002	-2.625257e-002	-2.636005e-002	9.838626e-005
9.457541623814166e-005	5.448437e-002	-3.533701e-002	-3.538330e-002	-2.720145e-002	-2.730718e-002	9.482667e-005
9.461414607160373e-005	7.080954e-002	-3.645010e-002	-3.653066e-002	-2.815536e-002	-2.825933e-002	9.124284e-005
9.465287590506581e-005	8.647834e-002	-3.756525e-002	-3.767965e-002	-2.911428e-002	-2.921651e-002	8.763491e-005
9.469160573852788e-005	1.013285e-001	-3.868247e-002	-3.882995e-002	-3.007824e-002	-3.017870e-002	8.400306e-005
9.473033557198995e-005	1.152037e-001	-3.980178e-002	-3.998130e-002	-3.104723e-002	-3.114592e-002	8.034748e-005
9.476906540545202e-005	1.279566e-001	-4.092325e-002	-4.113348e-002	-3.202126e-002	-3.211818e-002	7.666842e-005
9.480779523891410e-005	1.394521e-001	-4.204702e-002	-4.228631e-002	-3.300032e-002	-3.309546e-002	7.296616e-005
9.484652507237617e-005	1.495697e-001	-4.317323e-002	-4.343969e-002	-3.398442e-002	-3.407779e-002	6.924102e-005
9.488525490583824e-005	1.582070e-001	-4.430209e-002	-4.459356e-002	-3.497355e-002	-3.506514e-002	6.549337e-005
9.492398473930032e-005	1.652804e-001	-4.543382e-002	-4.574791e-002	-3.596770e-002	-3.605751e-002	6.172356e-005
9.496271457276239e-005	1.707261e-001	-4.656867e-002	-4.690278e-002	-3.696689e-002	-3.705491e-002	5.793200e-005
9.500144440622446e-005	1.745005e-001	-4.770692e-002	-4.805829e-002	-3.797109e-002	-3.805733e-002	5.411911e-005
9.504017423968653e-005	1.765791e-001	-4.884887e-002	-4.921459e-002	-3.898032e-002	-3.906476e-002	5.028534e-005
9.507890407314861e-005	1.769557e-001	-4.999484e-002	-5.037189e-002	-3.999454e-002	-4.007719e-002	4.643115e-005
9.511763390661068e-005	1.756413e-001	-5.114516e-002	-5.153041e-002	-4.101376e-002	-4.109461e-002	4.255699e-005
9.515636374007275e-005	1.726627e-001	-5.230014e-002	-5.269048e-002	-4.203796e-002	-4.211701e-002	3.866333e-005
9.519509357353483e-005	1.680610e-001	-5.346014e-002	-5.385240e-002	-4.306713e-002	-4.314437e-002	3.475067e-005
9.523382340699690e-005	1.618902e-001	-5.462548e-002	-5.501655e-002	-4.410127e-002	-4.417669e-002	3.081946e-005
9.527255324045897e-005	1.542155e-001	-5.579650e-002	-5.618332e-002	-4.514033e-002	-4.521393e-002	2.687019e-005
9.531128307392104e-005	1.451125e-001	-5.697355e-002	-5.735312e-002	-4.618433e-002	-4.625610e-002	2.290331e-005
9.535001290738312e-005	1.346658e-001	-5.815695e-002	-5.852638e-002	-4.723322e-002	-4.730315e-002	1.891927e-005
9.538874274084519e-005	1.229688e-001	-5.934701e-002	-5.970357e-002	-4.828699e-002	-4.835507e-002	1.491851e-005
9.542747257430726e-005	1.101231e-001	-6.054405e-002	-6.088515e-002	-4.934563e-002	-4.941184e-002	1.090144e-005
9.546620240776934e-005	9.623908e-002	-6.174837e-002	-6.207157e-002	-5.040909e-002	-5.047343e-002	6.868449e-006
9.550493224123141e-005	8.143629e-002	-6.296024e-002	-6.326332e-002	-5.147737e-002	-5.153981e-002	2.819917e-006
9.554366207469348e-005	6.584367e-002	-6.417993e-002	-6.446086e-002	-5.255042e-002	-5.261095e-002	-1.243820e-006
9.558239190815555e-005	4.959941e-002	-6.540766e-002	-6.566464e-002	-5.362821e-002	-5.368682e-002	-5.322449e-006
9.562112174161763e-005	3.285021e-002	-6.664366e-002	-6.687512e-002	-5.471072e-002	-5.476739e-002	-9.415688e-006
9.565985157507970e-005	1.575021e-002	-6.788807e-002	-6.809271e-002	-5.579791e-002	-5.585261e-002	-1.352329e-005
9.569858140854177e-005	-1.540541e-003	-6.914105e-002	-6.931783e-002	-5.688974e-002	-5.694246e-002	-1.764504e-005
9.573731124200384e-005	-1.885764e-002	-7.040270e-002	-7.055084e-002	-5.798617e-002	-5.803688e-002	-2.178076e-005
9.577604107546592e-005	-3.603390e-002	-7.167307e-002	-7.179210e-002	-5.908716e-002	-5.913584e-002	-2.593030e-005
9.581477090892799e-005	-5.290090e-002	-7.295217e-002	-7.304191e-002	-6.019266e-002	-6.023928e-002	-3.009357e-005
9.585350074239006e-005	-6.929038e-002	-7.423995e-002	-7.430052e-002	-6.130264e-002	-6.134717e-002	-3.427048e-005
9.589223057585214e-005	-8.503584e-002	-7.553634e-002	-7.556816e-002	-6.241703e-002	-6.245945e-002	-3.846100e-005
9.593096040931421e-005	-9.997439e-002	-7.684120e-002	-7.684499e-002	-6.353579e-002	-6.357607e-002	-4.266513e-005
9.596969024277628e-005	-1.139491e-001	-7.815433e-002	-7.813112e-002	-6.465886e-002	-6.469697e-002	-4.688289e-005
9.600842007623835e-005	-1.268116e-001	-7.947551e-002	-7.942660e-002	-6.578618e-002	-6.582209e-002	-5.111436e-005
9.604714990970043e-005	-1.384260e-001	-8.080444e-002	-8.073144e-002	-6.691770e-002	-6.695136e-002	-5.535962e-005
9.608587974316250e-005	-1.486713e-001	-8.214078e-002	-8.204557e-002	-6.805333e-002	-6.808475e-002	-5.961879e-005
9.612460957662457e-005	-1.574442e-001	-8.348415e-002	-8.336885e-002	-6.919305e-002	-6.922216e-002	-6.389200e-005
9.616333941008665e-005	-1.646602e-001	-8.483414e-002	-8.470111e-002	-7.033676e-002	-7.036354e-002	-6.817942e-005
9.620206924354872e-005	-1.702541e-001	-8.619027e-002	-8.604207e-002	-7.148439e-002	-7.150880e-002	-7.248123e-005
9.624079907701079e-005	-1.741806e-001	-8.755206e-002	-8.739143e-002	-7.263586e-002	-7.265787e-002	-7.679764e-005
9.627952891047286e-005	-1.764136e-001	-8.891899e-002	-8.874881e-002	-7.379110e-002	-7.381067e-002	-8.112883e-005
9.631825874393494e-005	-1.769456e-001	-9.029053e-002	-9.011379e-002	-7.495002e-002	-7.496713e-002	-8.547502e-005
9.635698857739701e-005	-1.757862e-001	-9.166610e-002	-9.148587e-002	-7.611255e-002	-7.612716e-002	-8.983642e-005
9.639571841085908e-005	-1.729610e-001	-9.304515e-002	-9.286454e-002	-7.727858e-002	-7.729065e-002	-9.421325e-005
9.643444824432116e-005	-1.685101e-001	-9.442706e-002	-9.424920e-002	-7.844803e-002	-7.845753e-002	-9.860572e-005
9.647317807778323e-005	-1.624863e-001	-9.581127e-002	-9.563924e-002	-7.962080e-002	-7.962770e-002	-1.030140e-004
9.651190791124530e-005	-1.549542e-001	-9.719715e-002	-9.703401e-002	-8.079679e-002	-8.080105e-002	-1.074383e-004
9.655063774470737e-005	-1.459886e-001	-9.858412e-002	-9.843283e-002	-8.197590e-002	-8.197750e-002	-1.118788e-004
9.658936757816945e-005	-1.356738e-001	-9.997155e-002	-9.983498e-002	-8.315802e-002	-8.315692e-002	-1.163356e-004
9.662809741163152e-005	-1.241025e-001	-1.013588e-001	-1.012397e-001	-8.434303e-002	-8.433922e-002	-1.208088e-004
9.666682724509359e-005	-1.113758e-001	-1.027454e-001	-1.026464e-001	-8.553084e-002	-8.552426e-002	-1.252985e-004
9.670555707855567e-005	-9.760324e-002	-1.041306e-001	-1.040541e-001	-8.672131e-002	-8.671194e-002	-1.298048e-004
9.674428691201774e-005	-8.290283e-002	-1.055140e-001	-1.054621e-001	-8.791432e-002	-8.790214e-002	-1.343276e-004
9.678301674547981e-005	-6.740174e-002	-1.068949e-001	-1.068697e-001	-8.910976e-002	-8.909474e-002	-1.388669e-004
9.682174657894188e-005	-5.123655e-002	-1.082728e-001	-1.082761e-001	-9.030747e-002	-9.028961e-002	-1.434227e-004
9.686047641240396e-005	-3.455259e-002	-1.096471e-001	-1.096806e-001	-9.150736e-002	-9.148660e-002	-1.479948e-004
9.689920624586603e-005	-1.750278e-002	-1.110174e-001	-1.110824e-001	-9.270926e-002	-9.268559e-002	-1.525829e-004
9.693793607932810e-005	-2.461651e-004	-1.123832e-001	-1.124808e-001	-9.391304e-002	-9.388644e-002	-1.571870e-004
9.697666591279018e-005	1.705370e-002	-1.137441e-001	-1.138750e-001	-9.511856e-002	-9.508900e-002	-1.618066e-004
9.701539574625225e-005	3.423032e-002	-1.150997e-001	-1.152645e-001	-9.632567e-002	-9.629314e-002	-1.664414e-004
9.705412557971432e-005	5.111573e-002	-1.164497e-001	-1.166486e-001	-9.753422e-002	-9.749869e-002	-1.710911e-004
9.709285541317639e-005	6.754198e-002	-1.177936e-001	-1.180267e-001	-9.874406e-002	-9.870551e-002	-1.757551e-004
9.713158524663847e-005	8.334266e-002	-1.191314e-001	-1.193982e-001	-9.995502e-002	-9.991344e-002	-1.804330e-004
9.717031508010054e-005	9.835468e-002	-1.204626e-001	-1.207626e-001	-1.011670e-001	-1.011223e-001	-1.851240e-004
9.720904491356261e-005	1.124206e-001	-1.217873e-001	-1.221194e-001	-1.023797e-001	-1.023320e-001	-1.898276e-004
9.724777474702469e-005	1.253911e-001	-1.231052e-001	-1.234683e-001	-1.035931e-001	-1.035423e-001	-1.945431e-004
9.728650458048676e-005	1.371286e-001	-1.244163e-001	-1.248088e-001	-1.048069e-001	-1.047531e-001	-1.992697e-004
9.732523441394883e-005	1.475099e-001	-1.257204e-001	-1.261408e-001	-1.060211e-001	-1.059641e-001	-2.040066e-004
9.736396424741090e-005	1.564288e-001	-1.270177e-001	-1.274639e-001	-1.072354e-001	-1.071753e-001	-2.087529e-004
9.740269408087298e-005	1.637981e-001	-1.283082e-001	-1.287781e-001	-1.084496e-001	-1.083864e-001	-2.135077e-004
9.744142391433505e-005	1.695505e-001	-1.295920e-001	-1.300832e-001	-1.096636e-001	-1.095972e-001	-2.182700e-004
9.748015374779712e-005	1.736383e-001	-1.308691e-001	-1.313790e-001	-1.108772e-001	-1.108077e-001	-2.230388e-004
9.751888358125920e-005	1.760336e-001	-1.321397e-001	-1.326656e-001	-1.120903e-001	-1.120175e-001	-2.278130e-004
9.755761341472127e-005	1.767268e-001	-1.334038e-001	-1.339428e-001	-1.133025e-001	-1.132266e-001	-2.325915e-004
9.759634324818334e-005	1.757257e-001	-1.346618e-001	-1.352107e-001	-1.145138e-001	-1.144347e-001	-2.373733e-004
9.763507308164541e-005	1.730542e-001	-1.359136e-001	-1.364695e-001	-1.157240e-001	-1.156416e-001	-2.421571e-004
9.767380291510749e-005	1.687509e-001	-1.371595e-001	-1.377193e-001	-1.169328e-001	-1.168472e-001	-2.469418e-004
9.771253274856956e-005	1.628672e-001	-1.383997e-001	-1.389603e-001	-1.181401e-001	-1.180513e-001	-2.517262e-004
9.775126258203163e-005	1.554665e-001	-1.396343e-001	-1.401926e-001	-1.193457e-001	-1.192537e-001	-2.565090e-004
9.778999241549371e-005	1.466223e-001	-1.408636e-001	-1.414166e-001	-1.205495e-001	-1.204541e-001	-2.612891e-004
9.782872224895578e-005	1.364178e-001	-1.420877e-001	-1.426325e-001	-1.217511e-001	-1.216525e-001	-2.660652e-004
9.786745208241785e-005	1.249445e-001	-1.433067e-001	-1.438405e-001	-1.229505e-001	-1.228486e-001	-2.708360e-004
9.790618191587992e-005	1.123025e-001	-1.445208e-001	-1.450410e-001	-1.241475e-001	-1.240422e-001	-2.756004e-004
9.794491174934200e-005	9.860072e-002	-1.457301e-001	-1.462342e-001	-1.253417e-001	-1.252332e-001	-2.803572e-004
9.798364158280407e-005	8.395692e-002	-1.469347e-001	-1.474205e-001	-1.265332e-001	-1.264213e-001	-2.851051e-004
9.802237141626614e-005	6.849839e-002	-1.481347e-001	-1.486002e-001	-1.277217e-001	-1.276064e-001	-2.898430e-004
9.806110124972822e-005	5.236170e-002	-1.493302e-001	-1.497735e-001	-1.289069e-001	-1.287883e-001	-2.945698e-004
9.809983108319029e-005	3.569213e-002	-1.505214e-001	-1.509407e-001	-1.300888e-001	-1.299668e-001	-2.992842e-004
9.813856091665236e-005	1.864260e-002	-1.517081e-001	-1.521022e-001	-1.312671e-001	-1.311417e-001	-3.039853e-004
9.817729075011443e-005	1.372262e-003	-1.528905e-001	-1.532581e-001	-1.324417e-001	-1.323128e-001	-3.086721e-004
9.821602058357651e-005	-1.595512e-002	-1.540686e-001	-1.544088e-001	-1.336123e-001	-1.334801e-001	-3.133434e-004
9.825475041703858e-005	-3.317270e-002	-1.552422e-001	-1.555544e-001	-1.347788e-001	-1.346432e-001	-3.179984e-004
9.829348025050065e-005	-5.011208e-002	-1.564114e-001	-1.566951e-001	-1.359411e-001	-1.358020e-001	-3.226362e-004
9.833221008396273e-005	-6.660482e-002	-1.575759e-001	-1.578312e-001	-1.370989e-001	-1.369564e-001	-3.272558e-004
9.837093991742480e-005	-8.248385e-002	-1.587357e-001	-1.589627e-001	-1.382522e-001	-1.381062e-001	-3.318566e-004
9.840966975088687e-005	-9.758539e-002	-1.598905e-001	-1.600898e-001	-1.394009e-001	-1.392514e-001	-3.364378e-004
9.844839958434894e-005	-1.117511e-001	-1.610401e-001	-1.612124e-001	-1.405446e-001	-1.403917e-001	-3.409987e-004
9.848712941781102e-005	-1.248308e-001	-1.621842e-001	-1.623307e-001	-1.416834e-001	-1.415269e-001	-3.455387e-004
9.852585925127309e-005	-1.366858e-001	-1.633225e-001	-1.634446e-001	-1.428169e-001	-1.426569e-001	-3.500572e-004
9.856458908473516e-005	-1.471924e-001	-1.644548e-001	-1.645540e-001	-1.439450e-001	-1.437815e-001	-3.545539e-004
9.860331891819723e-005	-1.562438e-001	-1.655805e-001	-1.656588e-001	-1.450676e-001	-1.449006e-001	-3.590281e-004
9.864204875165931e-005	-1.637520e-001	-1.666995e-001	-1.667588e-001	-1.461846e-001	-1.460140e-001	-3.634797e-004
9.868077858512138e-005	-1.696483e-001	-1.678111e-001	-1.678539e-001	-1.472957e-001	-1.471217e-001	-3.679083e-004
9.871950841858345e-005	-1.738838e-001	-1.689151e-001	-1.689438e-001	-1.484009e-001	-1.482233e-001	-3.723135e-004
9.875823825204553e-005	-1.764290e-001	-1.700109e-001	-1.700283e-001	-1.495000e-001	-1.493189e-001	-3.766954e-004
9.879696808550760e-005	-1.772730e-001	-1.710982e-001	-1.711070e-001	-1.505929e-001	-1.504083e-001	-3.810537e-004
9.883569791896967e-005	-1.764226e-001	-1.721764e-001	-1.721795e-001	-1.516795e-001	-1.514913e-001	-3.853883e-004
9.887442775243174e-005	-1.739006e-001	-1.732453e-001	-1.732456e-001	-1.527595e-001	-1.525678e-001	-3.896992e-004
9.891315758589382e-005	-1.697444e-001	-1.743042e-001	-1.743048e-001	-1.538330e-001	-1.536377e-001	-3.939864e-004
9.895188741935589e-005	-1.640049e-001	-1.753529e-001	-1.753566e-001	-1.548997e-001	-1.547010e-001	-3.982500e-004
9.899061725281796e-005	-1.567446e-001	-1.763908e-001	-1.764007e-001	-1.559597e-001	-1.557574e-001	-4.024900e-004
9.902934708628004e-005	-1.480366e-001	-1.774176e-001	-1.774365e-001	-1.570126e-001	-1.568069e-001	-4.067067e-004
9.906807691974211e-005	-1.379633e-001	-1.784329e-001	-1.784637e-001	-1.580586e-001	-1.578493e-001	-4.109000e-004
9.910680675320418e-005	-1.266162e-001	-1.794363e-001	-1.794817e-001	-1.590973e-001	-1.588846e-001	-4.150704e-004
9.914553658666625e-005	-1.140946e-001	-1.804275e-001	-1.804900e-001	-1.601289e-001	-1.599127e-001	-4.192178e-004
9.918426642012833e-005	-1.005066e-001	-1.814061e-001	-1.814882e-001	-1.611530e-001	-1.609334e-001	-4.233425e-004
9.922299625359040e-005	-8.596849e-002	-1.823718e-001	-1.824757e-001	-1.621698e-001	-1.619467e-001	-4.274448e-004
9.926172608705247e-005	-7.060579e-002	-1.833244e-001	-1.834522e-001	-1.631790e-001	-1.629526e-001	-4.315249e-004
9.930045592051455e-005	-5.455320e-002	-1.842635e-001	-1.844172e-001	-1.641806e-001	-1.639508e-001	-4.355830e-004
9.933918575397662e-005	-3.795446e-002	-1.851890e-001	-1.853702e-001	-1.651745e-001	-1.649414e-001	-4.396194e-004
9.937791558743869e-005	-2.096112e-002	-1.861007e-001	-1.863108e-001	-1.661606e-001	-1.659242e-001	-4.436342e-004
9.941664542090076e-005	-3.731145e-003	-1.869983e-001	-1.872386e-001	-1.671389e-001	-1.668992e-001	-4.476277e-004
9.945537525436284e-005	1.357268e-002	-1.878819e-001	-1.881533e-001	-1.681093e-001	-1.678663e-001	-4.516000e-004
9.949410508782491e-005	3.078432e-002	-1.887512e-001	-1.890545e-001	-1.690717e-001	-1.688256e-001	-4.555514e-004
9.953283492128698e-005	4.773604e-002	-1.896063e-001	-1.899419e-001	-1.700261e-001	-1.697768e-001	-4.594820e-004
9.957156475474906e-005	6.425983e-002	-1.904473e-001	-1.908153e-001	-1.709723e-001	-1.707199e-001	-4.633918e-004
9.961029458821113e-005	8.018894e-002	-1.912740e-001	-1.916743e-001	-1.719105e-001	-1.716549e-001	-4.672811e-004
9.964902442167320e-005	9.535960e-002	-1.920867e-001	-1.925188e-001	-1.728404e-001	-1.725818e-001	-4.711498e-004
9.968775425513527e-005	1.096131e-001	-1.928855e-001	-1.933486e-001	-1.737620e-001	-1.735004e-001	-4.749980e-004
9.972648408859735e-005	1.227986e-001	-1.936705e-001	-1.941637e-001	-1.746754e-001	-1.744108e-001	-4.788257e-004
9.976521392205942e-005	1.347761e-001	-1.944420e-001	-1.949640e-001	-1.755804e-001	-1.753130e-001	-4.826327e-004
9.980394375552149e-005	1.454193e-001	-1.952002e-001	-1.957495e-001	-1.764771e-001	-1.762067e-001	-4.864192e-004
9.984267358898357e-005	1.546189e-001	-1.959455e-001	-1.965201e-001	-1.773653e-001	-1.770921e-001	-4.901848e-004
9.988140342244564e-005	1.622840e-001	-1.966781e-001	-1.972761e-001	-1.782452e-001	-1.779692e-001	-4.939293e-004
9.992013325590771e-005	1.683434e-001	-1.973984e-001	-1.980174e-001	-1.791165e-001	-1.788378e-001	-4.976527e-004
9.995886308936978e-005	1.727459e-001	-1.981068e-001	-1.987444e-001	-1.799793e-001	-1.796979e-001	-5.013547e-004
9.999759292283186e-005	1.754597e-001	-1.988037e-001	-1.994572e-001	-1.808337e-001	-1.805496e-001	-5.050349e-004
1.000363227562939e-004	1.764718e-001	-1.994894e-001	-2.001560e-001	-1.816795e-001	-1.813928e-001	-5.086930e-004
1.000750525897560e-004	1.757870e-001	-2.001644e-001	-2.008413e-001	-1.825167e-001	-1.822275e-001	-5.123288e-004
1.001137824232181e-004	1.734261e-001	-2.008291e-001	-2.015133e-001	-1.833454e-001	-1.830537e-001	-5.159418e-004
1.001525122566802e-004	1.694250e-001	-2.014840e-001	-2.021724e-001	-1.841655e-001	-1.838713e-001	-5.195314e-004
1.001912420901422e-004	1.638329e-001	-2.021293e-001	-2.028189e-001	-1.849770e-001	-1.846804e-001	-5.230975e-004
1.002299719236043e-004	1.567109e-001	-2.027655e-001	-2.034534e-001	-1.857799e-001	-1.854810e-001	-5.266393e-004
1.002687017570664e-004	1.481308e-001	-2.033931e-001	-2.040763e-001	-1.865742e-001	-1.862730e-001	-5.301565e-004
1.003074315905284e-004	1.381738e-001	-2.040125e-001	-2.046880e-001	-1.873600e-001	-1.870565e-001	-5.336485e-004
1.003461614239905e-004	1.269301e-001	-2.046239e-001	-2.052889e-001	-1.881371e-001	-1.878314e-001	-5.371148e-004
1.003848912574526e-004	1.144981e-001	-2.052278e-001	-2.058797e-001	-1.889057e-001	-1.885978e-001	-5.405549e-004
1.004236210909147e-004	1.009851e-001	-2.058246e-001	-2.064607e-001	-1.896657e-001	-1.893556e-001	-5.439683e-004
1.004623509243767e-004	8.650729e-002	-2.064145e-001	-2.070326e-001	-1.904171e-001	-1.901049e-001	-5.473545e-004
1.005010807578388e-004	7.119013e-002	-2.069979e-001	-2.075957e-001	-1.911599e-001	-1.908457e-001	-5.507127e-004
1.005398105913009e-004	5.516860e-002	-2.075751e-001	-2.081506e-001	-1.918942e-001	-1.915780e-001	-5.540426e-004
1.005785404247630e-004	3.858647e-002	-2.081464e-001	-2.086977e-001	-1.926200e-001	-1.923018e-001	-5.573438e-004
1.006172702582250e-004	2.159543e-002	-2.087120e-001	-2.092375e-001	-1.933373e-001	-1.930171e-001	-5.606156e-004
1.006560000916871e-004	4.353619e-003	-2.092721e-001	-2.097705e-001	-1.940461e-001	-1.937240e-001	-5.638576e-004
1.006947299251492e-004	-1.297588e-002	-2.098269e-001	-2.102971e-001	-1.947463e-001	-1.944224e-001	-5.670695e-004
1.007334597586112e-004	-3.022662e-002	-2.103765e-001	-2.108178e-001	-1.954382e-001	-1.951124e-001	-5.702507e-004
1.007721895920733e-004	-4.723036e-002	-2.109211e-001	-2.113328e-001	-1.961216e-001	-1.957940e-001	-5.734010e-004
1.008109194255354e-004	-6.381846e-002	-2.114607e-001	-2.118425e-001	-1.967967e-001	-1.964673e-001	-5.765199e-004
1.008496492589975e-004	-7.982345e-002	-2.119954e-001	-2.123474e-001	-1.974634e-001	-1.971322e-001	-5.796073e-004
1.008883790924595e-004	-9.508071e-002	-2.125251e-001	-2.128475e-001	-1.981217e-001	-1.977888e-001	-5.826628e-004
1.009271089259216e-004	-1.094306e-001	-2.130498e-001	-2.133433e-001	-1.987717e-001	-1.984372e-001	-5.856864e-004
1.009658387593837e-004	-1.227213e-001	-2.135694e-001	-2.138349e-001	-1.994135e-001	-1.990773e-001	-5.886777e-004
1.010045685928458e-004	-1.348116e-001	-2.140838e-001	-2.143225e-001	-2.000470e-001	-1.997092e-001	-5.916369e-004
1.010432984263078e-004	-1.455747e-001	-2.145929e-001	-2.148062e-001	-2.006724e-001	-2.003329e-001	-5.945637e-004
1.010820282597699e-004	-1.549007e-001	-2.150964e-001	-2.152861e-001	-2.012895e-001	-2.009484e-001	-5.974583e-004
1.011207580932320e-004	-1.626981e-001	-2.155941e-001	-2.157621e-001	-2.018986e-001	-2.015559e-001	-6.003208e-004
1.011594879266940e-004	-1.688946e-001	-2.160859e-001	-2.162344e-001	-2.024995e-001	-2.021553e-001	-6.031512e-004
1.011982177601561e-004	-1.734376e-001	-2.165714e-001	-2.167028e-001	-2.030924e-001	-2.027467e-001	-6.059497e-004
1.012369475936182e-004	-1.762942e-001	-2.170504e-001	-2.171674e-001	-2.036773e-001	-2.033301e-001	-6.087166e-004
1.012756774270803e-004	-1.774502e-001	-2.175226e-001	-2.176278e-001	-2.042542e-001	-2.039055e-001	-6.114523e-004
1.013144072605423e-004	-1.769093e-001	-2.179878e-001	-2.180840e-001	-2.048232e-001	-2.044731e-001	-6.141569e-004
1.013531370940044e-004	-1.746914e-001	-2.184456e-001	-2.185358e-001	-2.053844e-001	-2.050328e-001	-6.168310e-004
1.013918669274665e-004	-1.708315e-001	-2.188957e-001	-2.189828e-001	-2.059377e-001	-2.055846e-001	-6.194750e-004
1.014305967609286e-004	-1.653780e-001	-2.193380e-001	-2.194250e-001	-2.064832e-001	-2.061287e-001	-6.220893e-004
1.014693265943906e-004	-1.583916e-001	-2.197720e-001	-2.198620e-001	-2.070209e-001	-2.066652e-001	-6.246746e-004
1.015080564278527e-004	-1.499434e-001	-2.201976e-001	-2.202934e-001	-2.075510e-001	-2.071939e-001	-6.272313e-004
1.015467862613148e-004	-1.401142e-001	-2.206145e-001	-2.207190e-001	-2.080735e-001	-2.077150e-001	-6.297602e-004
1.015855160947768e-004	-1.289939e-001	-2.210224e-001	-2.211385e-001	-2.085883e-001	-2.082285e-001	-6.322617e-004
1.016242459282389e-004	-1.166804e-001	-2.214212e-001	-2.215514e-001	-2.090956e-001	-2.087345e-001	-6.347367e-004
1.016629757617010e-004	-1.032800e-001	-2.218106e-001	-2.219575e-001	-2.095954e-001	-2.092330e-001	-6.371858e-004
1.017017055951631e-004	-8.890764e-002	-2.221903e-001	-2.223564e-001	-2.100877e-001	-2.097241e-001	-6.396096e-004
1.017404354286251e-004	-7.368691e-002	-2.225603e-001	-2.227478e-001	-2.105726e-001	-2.102078e-001	-6.420090e-004
1.017791652620872e-004	-5.775080e-002	-2.229204e-001	-2.231312e-001	-2.110502e-001	-2.106842e-001	-6.443845e-004
1.018178950955493e-004	-4.124139e-002	-2.232704e-001	-2.235065e-001	-2.115204e-001	-2.111533e-001	-6.467370e-004
1.018566249290114e-004	-2.430885e-002	-2.236103e-001	-2.238732e-001	-2.119835e-001	-2.116152e-001	-6.490672e-004
1.018953547624734e-004	-7.110049e-003	-2.239399e-001	-2.242310e-001	-2.124393e-001	-2.120699e-001	-6.513757e-004
1.019340845959355e-004	1.019304e-002	-2.242593e-001	-2.245797e-001	-2.128880e-001	-2.125174e-001	-6.536633e-004
1.019728144293976e-004	2.743490e-002	-2.245684e-001	-2.249190e-001	-2.133295e-001	-2.129579e-001	-6.559307e-004
1.020115442628596e-004	4.444804e-002	-2.248673e-001	-2.252486e-001	-2.137641e-001	-2.133914e-001	-6.581785e-004
1.020502740963217e-004	6.106443e-002	-2.251560e-001	-2.255684e-001	-2.141916e-001	-2.138179e-001	-6.604073e-004
1.020890039297838e-004	7.711700e-002	-2.254346e-001	-2.258781e-001	-2.146122e-001	-2.142375e-001	-6.626177e-004
1.021277337632459e-004	9.244130e-002	-2.257033e-001	-2.261776e-001	-2.150259e-001	-2.146503e-001	-6.648104e-004
1.021664635967079e-004	1.068776e-001	-2.259623e-001	-2.264669e-001	-2.154328e-001	-2.150562e-001	-6.669859e-004
1.022051934301700e-004	1.202733e-001	-2.262118e-001	-2.267457e-001	-2.158329e-001	-2.154554e-001	-6.691444e-004
1.022439232636321e-004	1.324862e-001	-2.264520e-001	-2.270142e-001	-2.162262e-001	-2.158479e-001	-6.712867e-004
1.022826530970942e-004	1.433874e-001	-2.266833e-001	-2.272722e-001	-2.166129e-001	-2.162337e-001	-6.734130e-004
1.023213829305562e-004	1.528641e-001	-2.269059e-001	-2.275200e-001	-2.169929e-001	-2.166129e-001	-6.755237e-004
1.023601127640183e-004	1.608219e-001	-2.271202e-001	-2.277575e-001	-2.173664e-001	-2.169856e-001	-6.776190e-004
1.023988425974804e-004	1.671858e-001	-2.273265e-001	-2.279848e-001	-2.177334e-001	-2.173518e-001	-6.796992e-004
1.024375724309425e-004	1.719009e-001	-2.275253e-001	-2.282023e-001	-2.180939e-001	-2.177115e-001	-6.817646e-004
1.024763022644045e-004	1.749319e-001	-2.277170e-001	-2.284100e-001	-2.184479e-001	-2.180648e-001	-6.838150e-004
1.025150320978666e-004	1.762623e-001	-2.279019e-001	-2.286083e-001	-2.187957e-001	-2.184119e-001	-6.858508e-004
1.025537619313287e-004	1.758935e-001	-2.280805e-001	-2.287975e-001	-2.191371e-001	-2.187526e-001	-6.878718e-004
1.025924917647907e-004	1.738436e-001	-2.282532e-001	-2.289778e-001	-2.194722e-001	-2.190871e-001	-6.898781e-004
1.026312215982528e-004	1.701456e-001	-2.284204e-001	-2.291496e-001	-2.198012e-001	-2.194154e-001	-6.918696e-004
1.026699514317149e-004	1.648465e-001	-2.285825e-001	-2.293134e-001	-2.201240e-001	-2.197376e-001	-6.938460e-004
1.027086812651770e-004	1.580050e-001	-2.287400e-001	-2.294695e-001	-2.204407e-001	-2.200537e-001	-6.958073e-004
1.027474110986390e-004	1.496912e-001	-2.288932e-001	-2.296183e-001	-2.207513e-001	-2.203638e-001	-6.977532e-004
1.027861409321011e-004	1.399846e-001	-2.290425e-001	-2.297603e-001	-2.210560e-001	-2.206680e-001	-6.996833e-004
1.028248707655632e-004	1.289737e-001	-2.291883e-001	-2.298961e-001	-2.213547e-001	-2.209662e-001	-7.015975e-004
1.028636005990253e-004	1.167554e-001	-2.293310e-001	-2.300259e-001	-2.216476e-001	-2.212585e-001	-7.034953e-004
1.029023304324873e-004	1.034353e-001	-2.294709e-001	-2.301503e-001	-2.219346e-001	-2.215451e-001	-7.053766e-004
1.029410602659494e-004	8.912789e-002	-2.296083e-001	-2.302698e-001	-2.222159e-001	-2.218259e-001	-7.072407e-004
1.029797900994115e-004	7.395701e-002	-2.297435e-001	-2.303849e-001	-2.224914e-001	-2.221009e-001	-7.090872e-004
1.030185199328735e-004	5.805591e-002	-2.298769e-001	-2.304960e-001	-2.227612e-001	-2.223703e-001	-7.109158e-004
1.030572497663356e-004	4.156683e-002	-2.300086e-001	-2.306036e-001	-2.230255e-001	-2.226342e-001	-7.127260e-004
1.030959795997977e-004	2.464009e-002	-2.301390e-001	-2.307082e-001	-2.232841e-001	-2.228924e-001	-7.145174e-004
1.031347094332598e-004	7.432800e-003	-2.302681e-001	-2.308101e-001	-2.235373e-001	-2.231452e-001	-7.162895e-004
1.031734392667218e-004	-9.892730e-003	-2.303963e-001	-2.309098e-001	-2.237850e-001	-2.233925e-001	-7.180419e-004
1.032121691001839e-004	-2.717054e-002	-2.305235e-001	-2.310077e-001	-2.240273e-001	-2.236343e-001	-7.197741e-004
1.032508989336460e-004	-4.423257e-002	-2.306500e-001	-2.311042e-001	-2.242642e-001	-2.238709e-001	-7.214857e-004
1.032896287671081e-004	-6.091014e-002	-2.307757e-001	-2.311995e-001	-2.244958e-001	-2.241022e-001	-7.231763e-004
1.033283586005701e-004	-7.703537e-002	-2.309007e-001	-2.312941e-001	-2.247222e-001	-2.243282e-001	-7.248456e-004
1.033670884340322e-004	-9.244297e-002	-2.310250e-001	-2.313882e-001	-2.249434e-001	-2.245490e-001	-7.264931e-004
1.034058182674943e-004	-1.069722e-001	-2.311484e-001	-2.314820e-001	-2.251594e-001	-2.247647e-001	-7.281186e-004
1.034445481009563e-004	-1.204693e-001	-2.312710e-001	-2.315757e-001	-2.253704e-001	-2.249752e-001	-7.297217e-004
1.034832779344184e-004	-1.327912e-001	-2.313926e-001	-2.316695e-001	-2.255763e-001	-2.251808e-001	-7.313024e-004
1.035220077678805e-004	-1.438079e-001	-2.315129e-001	-2.317635e-001	-2.257772e-001	-2.253813e-001	-7.328604e-004
1.035607376013426e-004	-1.534064e-001	-2.316319e-001	-2.318578e-001	-2.259731e-001	-2.255769e-001	-7.343954e-004
1.035994674348046e-004	-1.614916e-001	-2.317493e-001	-2.319524e-001	-2.261642e-001	-2.257676e-001	-7.359075e-004
1.036381972682667e-004	-1.679876e-001	-2.318648e-001	-2.320472e-001	-2.263504e-001	-2.259535e-001	-7.373967e-004
1.036769271017288e-004	-1.728383e-001	-2.319782e-001	-2.321423e-001	-2.265318e-001	-2.261346e-001	-7.388628e-004
1.037156569351909e-004	-1.760072e-001	-2.320891e-001	-2.322375e-001	-2.267085e-001	-2.263109e-001	-7.403060e-004
1.037543867686529e-004	-1.774768e-001	-2.321974e-001	-2.323327e-001	-2.268805e-001	-2.264826e-001	-7.417265e-004
1.037931166021150e-004	-1.772475e-001	-2.323026e-001	-2.324277e-001	-2.270479e-001	-2.266496e-001	-7.431243e-004
1.038318464355771e-004	-1.753363e-001	-2.324046e-001	-2.325223e-001	-2.272106e-001	-2.268119e-001	-7.444997e-004
1.038705762690391e-004	-1.717755e-001	-2.325029e-001	-2.326162e-001	-2.273689e-001	-2.269698e-001	-7.458532e-004
1.039093061025012e-004	-1.666115e-001	-2.325973e-001	-2.327093e-001	-2.275226e-001	-2.271231e-001	-7.471849e-004
1.039480359359633e-004	-1.599024e-001	-2.326875e-001	-2.328011e-001	-2.276718e-001	-2.272720e-001	-7.484952e-004
1.039867657694254e-004	-1.517178e-001	-2.327732e-001	-2.328914e-001	-2.278167e-001	-2.274165e-001	-7.497846e-004
1.040254956028874e-004	-1.421367e-001	-2.328542e-001	-2.329798e-001	-2.279572e-001	-2.275567e-001	-7.510538e-004
1.040642254363495e-004	-1.312472e-001	-2.329300e-001	-2.330661e-001	-2.280934e-001	-2.276925e-001	-7.523031e-004
1.041029552698116e-004	-1.191460e-001	-2.330006e-001	-2.331497e-001	-2.282253e-001	-2.278241e-001	-7.535332e-004
1.041416851032737e-004	-1.059378e-001	-2.330657e-001	-2.332304e-001	-2.283530e-001	-2.279514e-001	-7.547446e-004
1.041804149367357e-004	-9.173575e-002	-2.331250e-001	-2.333079e-001	-2.284765e-001	-2.280746e-001	-7.559380e-004
1.042191447701978e-004	-7.666189e-002	-2.331783e-001	-2.333816e-001	-2.285959e-001	-2.281936e-001	-7.571142e-004
1.042578746036599e-004	-6.084739e-002	-2.332254e-001	-2.334513e-001	-2.287112e-001	-2.283086e-001	-7.582738e-004
1.042966044371219e-004	-4.443268e-002	-2.332663e-001	-2.335166e-001	-2.288225e-001	-2.284195e-001	-7.594175e-004
1.043353342705840e-004	-2.756653e-002	-2.333007e-001	-2.335771e-001	-2.289298e-001	-2.285265e-001	-7.605462e-004
1.043740641040461e-004	-1.040463e-002	-2.333286e-001	-2.336325e-001	-2.290331e-001	-2.286295e-001	-7.616605e-004
1.044127939375082e-004	6.891872e-003	-2.333498e-001	-2.336825e-001	-2.291325e-001	-2.287286e-001	-7.627612e-004
1.044515237709702e-004	2.415802e-002	-2.333644e-001	-2.337268e-001	-2.292280e-001	-2.288238e-001	-7.638491e-004
1.044902536044323e-004	4.122659e-002	-2.333724e-001	-2.337651e-001	-2.293197e-001	-2.289152e-001	-7.649248e-004
1.045289834378944e-004	5.792956e-002	-2.333737e-001	-2.337972e-001	-2.294076e-001	-2.290028e-001	-7.659892e-004
1.045677132713565e-004	7.409960e-002	-2.333684e-001	-2.338228e-001	-2.294918e-001	-2.290867e-001	-7.670430e-004
1.046064431048185e-004	8.957164e-002	-2.333567e-001	-2.338417e-001	-2.295722e-001	-2.291669e-001	-7.680868e-004
1.046451729382806e-004	1.041849e-001	-2.333387e-001	-2.338539e-001	-2.296490e-001	-2.292434e-001	-7.691212e-004
1.046839027717427e-004	1.177854e-001	-2.333145e-001	-2.338591e-001	-2.297222e-001	-2.293163e-001	-7.701470e-004
1.047226326052047e-004	1.302286e-001	-2.332845e-001	-2.338574e-001	-2.297917e-001	-2.293856e-001	-7.711648e-004
1.047613624386668e-004	1.413829e-001	-2.332488e-001	-2.338486e-001	-2.298577e-001	-2.294514e-001	-7.721750e-004
1.048000922721289e-004	1.511325e-001	-2.332077e-001	-2.338329e-001	-2.299202e-001	-2.295137e-001	-7.731782e-004
1.048388221055910e-004	1.593793e-001	-2.331615e-001	-2.338102e-001	-2.299793e-001	-2.295725e-001	-7.741748e-004
1.048775519390530e-004	1.660448e-001	-2.331106e-001	-2.337807e-001	-2.300349e-001	-2.296280e-001	-7.751653e-004
1.049162817725151e-004	1.710701e-001	-2.330554e-001	-2.337444e-001	-2.300871e-001	-2.296800e-001	-7.761500e-004
1.049550116059772e-004	1.744165e-001	-2.329960e-001	-2.337016e-001	-2.301359e-001	-2.297287e-001	-7.771292e-004
1.049937414394393e-004	1.760640e-001	-2.329331e-001	-2.336524e-001	-2.301814e-001	-2.297740e-001	-7.781031e-004
1.050324712729013e-004	1.760107e-001	-2.328668e-001	-2.335972e-001	-2.302236e-001	-2.298161e-001	-7.790720e-004
1.050712011063634e-004	1.742718e-001	-2.327977e-001	-2.335362e-001	-2.302626e-001	-2.298550e-001	-7.800359e-004
1.051099309398255e-004	1.708775e-001	-2.327261e-001	-2.334697e-001	-2.302983e-001	-2.298906e-001	-7.809948e-004
1.051486607732875e-004	1.658723e-001	-2.326523e-001	-2.333981e-001	-2.303309e-001	-2.299231e-001	-7.819488e-004
1.051873906067496e-004	1.593130e-001	-2.325768e-001	-2.333217e-001	-2.303603e-001	-2.299524e-001	-7.828978e-004
1.052261204402117e-004	1.512674e-001	-2.325000e-001	-2.332409e-001	-2.303866e-001	-2.299787e-001	-7.838417e-004
1.052648502736738e-004	1.418135e-001	-2.324221e-001	-2.331562e-001	-2.304099e-001	-2.300018e-001	-7.847804e-004
1.053035801071358e-004	1.310380e-001	-2.323435e-001	-2.330679e-001	-2.304301e-001	-2.300220e-001	-7.857134e-004
1.053423099405979e-004	1.190365e-001	-2.322646e-001	-2.329766e-001	-2.304473e-001	-2.300391e-001	-7.866407e-004
1.053810397740600e-004	1.059129e-001	-2.321857e-001	-2.328826e-001	-2.304615e-001	-2.300533e-001	-7.875619e-004
1.054197696075221e-004	9.177989e-002	-2.321070e-001	-2.327863e-001	-2.304727e-001	-2.300645e-001	-7.884766e-004
1.054584994409841e-004	7.675967e-002	-2.320289e-001	-2.326883e-001	-2.304811e-001	-2.300729e-001	-7.893842e-004
1.054972292744462e-004	6.098375e-002	-2.319516e-001	-2.325890e-001	-2.304866e-001	-2.300783e-001	-7.902846e-004
1.055359591079083e-004	4.459277e-002	-2.318753e-001	-2.324888e-001	-2.304893e-001	-2.300810e-001	-7.911770e-004
1.055746889413704e-004	2.773568e-002	-2.318003e-001	-2.323881e-001	-2.304891e-001	-2.300808e-001	-7.920612e-004
1.056134187748324e-004	1.056844e-002	-2.317268e-001	-2.322873e-001	-2.304862e-001	-2.300779e-001	-7.929363e-004
1.056521486082945e-004	-6.747470e-003	-2.316548e-001	-2.321869e-001	-2.304806e-001	-2.300722e-001	-7.938021e-004
1.056908784417566e-004	-2.404663e-002	-2.315844e-001	-2.320872e-001	-2.304722e-001	-2.300638e-001	-7.946579e-004
1.057296082752186e-004	-4.116124e-002	-2.315159e-001	-2.319885e-001	-2.304612e-001	-2.300527e-001	-7.955030e-004
1.057683381086807e-004	-5.792259e-002	-2.314491e-001	-2.318912e-001	-2.304475e-001	-2.300390e-001	-7.963371e-004
1.058070679421428e-004	-7.416257e-002	-2.313841e-001	-2.317956e-001	-2.304312e-001	-2.300227e-001	-7.971594e-004
1.058457977756049e-004	-8.971522e-002	-2.313209e-001	-2.317019e-001	-2.304123e-001	-2.300038e-001	-7.979696e-004
1.058845276090669e-004	-1.044187e-001	-2.312594e-001	-2.316104e-001	-2.303908e-001	-2.299823e-001	-7.987670e-004
1.059232574425290e-004	-1.181179e-001	-2.311994e-001	-2.315211e-001	-2.303669e-001	-2.299584e-001	-7.995511e-004
1.059619872759911e-004	-1.306673e-001	-2.311408e-001	-2.314343e-001	-2.303405e-001	-2.299319e-001	-8.003216e-004
1.060007171094532e-004	-1.419344e-001	-2.310835e-001	-2.313501e-001	-2.303116e-001	-2.299029e-001	-8.010779e-004
1.060394469429152e-004	-1.518027e-001	-2.310271e-001	-2.312685e-001	-2.302802e-001	-2.298716e-001	-8.018196e-004
1.060781767763773e-004	-1.601739e-001	-2.309715e-001	-2.311895e-001	-2.302465e-001	-2.298378e-001	-8.025464e-004
1.061169066098394e-004	-1.669684e-001	-2.309165e-001	-2.311132e-001	-2.302104e-001	-2.298016e-001	-8.032580e-004
1.061556364433014e-004	-1.721265e-001	-2.308616e-001	-2.310393e-001	-2.301720e-001	-2.297631e-001	-8.039541e-004
1.061943662767635e-004	-1.756080e-001	-2.308066e-001	-2.309678e-001	-2.301313e-001	-2.297223e-001	-8.046345e-004
1.062330961102256e-004	-1.773920e-001	-2.307512e-001	-2.308987e-001	-2.300882e-001	-2.296792e-001	-8.052990e-004
1.062718259436877e-004	-1.774758e-001	-2.306950e-001	-2.308315e-001	-2.300430e-001	-2.296338e-001	-8.059476e-004
1.063105557771497e-004	-1.758733e-001	-2.306378e-001	-2.307662e-001	-2.299955e-001	-2.295862e-001	-8.065802e-004
1.063492856106118e-004	-1.726143e-001	-2.305791e-001	-2.307025e-001	-2.299458e-001	-2.295364e-001	-8.071968e-004
1.063880154440739e-004	-1.677424e-001	-2.305188e-001	-2.306401e-001	-2.298939e-001	-2.294845e-001	-8.077975e-004
1.064267452775360e-004	-1.613139e-001	-2.304564e-001	-2.305786e-001	-2.298399e-001	-2.294303e-001	-8.083825e-004
1.064654751109980e-004	-1.533962e-001	-2.303916e-001	-2.305177e-001	-2.297838e-001	-2.293741e-001	-8.089520e-004
1.065042049444601e-004	-1.440669e-001	-2.303242e-001	-2.304571e-001	-2.297255e-001	-2.293157e-001	-8.095062e-004
1.065429347779222e-004	-1.334123e-001	-2.302538e-001	-2.303965e-001	-2.296653e-001	-2.292553e-001	-8.100454e-004
1.065816646113842e-004	-1.215274e-001	-2.301801e-001	-2.303353e-001	-2.296029e-001	-2.291929e-001	-8.105701e-004
1.066203944448463e-004	-1.085157e-001	-2.301030e-001	-2.302733e-001	-2.295386e-001	-2.291284e-001	-8.110807e-004
1.066591242783084e-004	-9.448856e-002	-2.300221e-001	-2.302100e-001	-2.294723e-001	-2.290619e-001	-8.115776e-004
1.066978541117705e-004	-7.956637e-002	-2.299372e-001	-2.301450e-001	-2.294040e-001	-2.289935e-001	-8.120614e-004
1.067365839452325e-004	-6.387856e-002	-2.298480e-001	-2.300780e-001	-2.293338e-001	-2.289231e-001	-8.125327e-004
1.067753137786946e-004	-4.756388e-002	-2.297545e-001	-2.300085e-001	-2.292616e-001	-2.288508e-001	-8.129921e-004
1.068140436121567e-004	-3.076965e-002	-2.296564e-001	-2.299361e-001	-2.291876e-001	-2.287767e-001	-8.134402e-004
1.068527734456188e-004	-1.365037e-002	-2.295537e-001	-2.298606e-001	-2.291117e-001	-2.287006e-001	-8.138778e-004
1.068915032790808e-004	3.633707e-003	-2.294461e-001	-2.297816e-001	-2.290339e-001	-2.286227e-001	-8.143055e-004
1.069302331125429e-004	2.091822e-002	-2.293337e-001	-2.296986e-001	-2.289543e-001	-2.285430e-001	-8.147241e-004
1.069689629460050e-004	3.803627e-002	-2.292163e-001	-2.296115e-001	-2.288730e-001	-2.284615e-001	-8.151342e-004
1.070076927794670e-004	5.481988e-002	-2.290941e-001	-2.295200e-001	-2.287898e-001	-2.283783e-001	-8.155367e-004
1.070464226129291e-004	7.110147e-002	-2.289670e-001	-2.294237e-001	-2.287049e-001	-2.282932e-001	-8.159323e-004
1.070851524463912e-004	8.671546e-002	-2.288351e-001	-2.293225e-001	-2.286182e-001	-2.282065e-001	-8.163218e-004
1.071238822798533e-004	1.015001e-001	-2.286986e-001	-2.292161e-001	-2.285298e-001	-2.281180e-001	-8.167059e-004
1.071626121133153e-004	1.152999e-001	-2.285575e-001	-2.291046e-001	-2.284398e-001	-2.280278e-001	-8.170852e-004
1.072013419467774e-004	1.279684e-001	-2.284121e-001	-2.289876e-001	-2.283480e-001	-2.279360e-001	-8.174606e-004
1.072400717802395e-004	1.393715e-001	-2.282625e-001	-2.288653e-001	-2.282546e-001	-2.278425e-001	-8.178327e-004
1.072788016137016e-004	1.493900e-001	-2.281092e-001	-2.287375e-001	-2.281596e-001	-2.277474e-001	-8.182020e-004
1.073175314471636e-004	1.579225e-001	-2.279522e-001	-2.286043e-001	-2.280629e-001	-2.276507e-001	-8.185693e-004
1.073562612806257e-004	1.648868e-001	-2.277919e-001	-2.284657e-001	-2.279646e-001	-2.275524e-001	-8.189351e-004
1.073949911140878e-004	1.702205e-001	-2.276288e-001	-2.283219e-001	-2.278648e-001	-2.274525e-001	-8.193000e-004
1.074337209475498e-004	1.738809e-001	-2.274630e-001	-2.281729e-001	-2.277634e-001	-2.273511e-001	-8.196642e-004
1.074724507810119e-004	1.758447e-001	-2.272949e-001	-2.280191e-001	-2.276604e-001	-2.272481e-001	-8.200284e-004
1.075111806144740e-004	1.761069e-001	-2.271250e-001	-2.278606e-001	-2.275560e-001	-2.271437e-001	-8.203929e-004
1.075499104479361e-004	1.746793e-001	-2.269535e-001	-2.276976e-001	-2.274500e-001	-2.270377e-001	-8.207578e-004
1.075886402813981e-004	1.715897e-001	-2.267809e-001	-2.275305e-001	-2.273425e-001	-2.269303e-001	-8.211236e-004
1.076273701148602e-004	1.668799e-001	-2.266075e-001	-2.273596e-001	-2.272336e-001	-2.268213e-001	-8.214903e-004
1.076660999483223e-004	1.606045e-001	-2.264336e-001	-2.271852e-001	-2.271232e-001	-2.267110e-001	-8.218581e-004
1.077048297817844e-004	1.528294e-001	-2.262596e-001	-2.270077e-001	-2.270114e-001	-2.265992e-001	-8.222269e-004
1.077435596152464e-004	1.436307e-001	-2.260859e-001	-2.268275e-001	-2.268981e-001	-2.264860e-001	-8.225968e-004
1.077822894487085e-004	1.330938e-001	-2.259128e-001	-2.266451e-001	-2.267835e-001	-2.263714e-001	-8.229677e-004
1.078210192821706e-004	1.213124e-001	-2.257406e-001	-2.264607e-001	-2.266674e-001	-2.262555e-001	-8.233394e-004
1.078597491156326e-004	1.083889e-001	-2.255696e-001	-2.262749e-001	-2.265500e-001	-2.261381e-001	-8.237117e-004
1.078984789490947e-004	9.443433e-002	-2.254001e-001	-2.260881e-001	-2.264313e-001	-2.260195e-001	-8.240843e-004
1.079372087825568e-004	7.956916e-002	-2.252324e-001	-2.259006e-001	-2.263112e-001	-2.258995e-001	-8.244569e-004
1.079759386160189e-004	6.392316e-002	-2.250667e-001	-2.257131e-001	-2.261898e-001	-2.257782e-001	-8.248292e-004
1.080146684494809e-004	4.763534e-002	-2.249033e-001	-2.255257e-001	-2.260671e-001	-2.256556e-001	-8.252006e-004
1.080533982829430e-004	3.085320e-002	-2.247423e-001	-2.253391e-001	-2.259431e-001	-2.255317e-001	-8.255707e-004
1.080921281164051e-004	1.373152e-002	-2.245839e-001	-2.251536e-001	-2.258179e-001	-2.254065e-001	-8.259390e-004
1.081308579498672e-004	-3.569121e-003	-2.244282e-001	-2.249695e-001	-2.256914e-001	-2.252801e-001	-8.263048e-004
1.081695877833292e-004	-2.088390e-002	-2.242755e-001	-2.247873e-001	-2.255637e-001	-2.251524e-001	-8.266677e-004
1.082083176167913e-004	-3.804535e-002	-2.241256e-001	-2.246072e-001	-2.254347e-001	-2.250236e-001	-8.270270e-004
1.082470474502534e-004	-5.488481e-002	-2.239787e-001	-2.244296e-001	-2.253046e-001	-2.248935e-001	-8.273820e-004
1.082857772837154e-004	-7.123393e-002	-2.238348e-001	-2.242548e-001	-2.251733e-001	-2.247623e-001	-8.277320e-004
1.083245071171775e-004	-8.692619e-002	-2.236937e-001	-2.240831e-001	-2.250408e-001	-2.246298e-001	-8.280766e-004
1.083632369506396e-004	-1.017988e-001	-2.235555e-001	-2.239146e-001	-2.249071e-001	-2.244962e-001	-8.284148e-004
1.084019667841017e-004	-1.156953e-001	-2.234200e-001	-2.237495e-001	-2.247723e-001	-2.243615e-001	-8.287462e-004
1.084406966175637e-004	-1.284679e-001	-2.232871e-001	-2.235880e-001	-2.246364e-001	-2.242256e-001	-8.290700e-004
1.084794264510258e-004	-1.399817e-001	-2.231565e-001	-2.234301e-001	-2.244994e-001	-2.240887e-001	-8.293857e-004
1.085181562844879e-004	-1.501169e-001	-2.230280e-001	-2.232760e-001	-2.243613e-001	-2.239506e-001	-8.296926e-004
1.085568861179500e-004	-1.587717e-001	-2.229015e-001	-2.231255e-001	-2.242221e-001	-2.238114e-001	-8.299900e-004
1.085956159514120e-004	-1.658632e-001	-2.227765e-001	-2.229788e-001	-2.240819e-001	-2.236712e-001	-8.302776e-004
1.086343457848741e-004	-1.713277e-001	-2.226529e-001	-2.228357e-001	-2.239406e-001	-2.235299e-001	-8.305546e-004
1.086730756183362e-004	-1.751216e-001	-2.225302e-001	-2.226960e-001	-2.237982e-001	-2.233876e-001	-8.308208e-004
1.087118054517982e-004	-1.772205e-001	-2.224082e-001	-2.225597e-001	-2.236549e-001	-2.232443e-001	-8.310757e-004
1.087505352852603e-004	-1.776183e-001	-2.222866e-001	-2.224265e-001	-2.235106e-001	-2.230999e-001	-8.313187e-004
1.087892651187224e-004	-1.763260e-001	-2.221649e-001	-2.222963e-001	-2.233652e-001	-2.229546e-001	-8.315498e-004
1.088279949521845e-004	-1.733707e-001	-2.220429e-001	-2.221686e-001	-2.232189e-001	-2.228083e-001	-8.317686e-004
1.088667247856465e-004	-1.687934e-001	-2.219201e-001	-2.220432e-001	-2.230717e-001	-2.226610e-001	-8.319750e-004
1.089054546191086e-004	-1.626482e-001	-2.217964e-001	-2.219199e-001	-2.229235e-001	-2.225127e-001	-8.321687e-004
1.089441844525707e-004	-1.550005e-001	-2.216713e-001	-2.217982e-001	-2.227743e-001	-2.223635e-001	-8.323499e-004
1.089829142860328e-004	-1.459262e-001	-2.215445e-001	-2.216778e-001	-2.226243e-001	-2.222134e-001	-8.325183e-004
1.090216441194948e-004	-1.355100e-001	-2.214157e-001	-2.215582e-001	-2.224733e-001	-2.220624e-001	-8.326741e-004
1.090603739529569e-004	-1.238453e-001	-2.212846e-001	-2.214392e-001	-2.223214e-001	-2.219104e-001	-8.328174e-004
1.090991037864190e-004	-1.110340e-001	-2.211509e-001	-2.213203e-001	-2.221687e-001	-2.217576e-001	-8.329485e-004
1.091378336198811e-004	-9.718607e-002	-2.210144e-001	-2.212010e-001	-2.220151e-001	-2.216039e-001	-8.330677e-004
1.091765634533431e-004	-8.242012e-002	-2.208748e-001	-2.210810e-001	-2.218606e-001	-2.214494e-001	-8.331752e-004
1.092152932868052e-004	-6.686386e-002	-2.207319e-001	-2.209598e-001	-2.217053e-001	-2.212940e-001	-8.332714e-004
1.092540231202673e-004	-5.065437e-002	-2.205853e-001	-2.208371e-001	-2.215491e-001	-2.211377e-001	-8.333569e-004
1.092927529537293e-004	-3.393744e-002	-2.204351e-001	-2.207124e-001	-2.213921e-001	-2.209807e-001	-8.334320e-004
1.093314827871914e-004	-1.686635e-002	-2.202810e-001	-2.205854e-001	-2.212343e-001	-2.208228e-001	-8.334974e-004
1.093702126206535e-004	3.995902e-004	-2.201229e-001	-2.204556e-001	-2.210757e-001	-2.206641e-001	-8.335537e-004
1.094089424541156e-004	1.769668e-002	-2.199607e-001	-2.203228e-001	-2.209163e-001	-2.205047e-001	-8.336014e-004
1.094476722875776e-004	3.485836e-002	-2.197943e-001	-2.201866e-001	-2.207562e-001	-2.203445e-001	-8.336414e-004
1.094864021210397e-004	5.171677e-002	-2.196238e-001	-2.200467e-001	-2.205952e-001	-2.201834e-001	-8.336742e-004
1.095251319545018e-004	6.810413e-002	-2.194491e-001	-2.199029e-001	-2.204335e-001	-2.200217e-001	-8.337007e-004
1.095638617879639e-004	8.385438e-002	-2.192703e-001	-2.197548e-001	-2.202710e-001	-2.198592e-001	-8.337215e-004
1.096025916214259e-004	9.880491e-002	-2.190875e-001	-2.196023e-001	-2.201078e-001	-2.196959e-001	-8.337375e-004
1.096413214548880e-004	1.127988e-001	-2.189008e-001	-2.194453e-001	-2.199439e-001	-2.195320e-001	-8.337495e-004
1.096800512883501e-004	1.256879e-001	-2.187104e-001	-2.192835e-001	-2.197792e-001	-2.193673e-001	-8.337581e-004
1.097187811218121e-004	1.373352e-001	-2.185165e-001	-2.191170e-001	-2.196138e-001	-2.192019e-001	-8.337642e-004
1.097575109552742e-004	1.476189e-001	-2.183193e-001	-2.189456e-001	-2.194477e-001	-2.190358e-001	-8.337686e-004
1.097962407887363e-004	1.564341e-001	-2.181191e-001	-2.187694e-001	-2.192809e-001	-2.188690e-001	-8.337719e-004
1.098349706221984e-004	1.636948e-001	-2.179162e-001	-2.185885e-001	-2.191135e-001	-2.187015e-001	-8.337749e-004
1.098737004556604e-004	1.693350e-001	-2.177108e-001	-2.184028e-001	-2.189453e-001	-2.185334e-001	-8.337782e-004
1.099124302891225e-004	1.733083e-001	-2.175034e-001	-2.182126e-001	-2.187765e-001	-2.183646e-001	-8.337825e-004
1.099511601225846e-004	1.755880e-001	-2.172943e-001	-2.180180e-001	-2.186069e-001	-2.181951e-001	-8.337884e-004
1.099898899560467e-004	1.761656e-001	-2.170837e-001	-2.178192e-001	-2.184368e-001	-2.180250e-001	-8.337965e-004
1.100286197895087e-004	1.750500e-001	-2.168722e-001	-2.176164e-001	-2.182660e-001	-2.178542e-001	-8.338073e-004
1.100673496229708e-004	1.722661e-001	-2.166599e-001	-2.174101e-001	-2.180945e-001	-2.176829e-001	-8.338211e-004
1.101060794564329e-004	1.678533e-001	-2.164474e-001	-2.172003e-001	-2.179224e-001	-2.175108e-001	-8.338384e-004
1.101448092898949e-004	1.618638e-001	-2.162349e-001	-2.169876e-001	-2.177497e-001	-2.173382e-001	-8.338596e-004
1.101835391233570e-004	1.543616e-001	-2.160227e-001	-2.167723e-001	-2.175764e-001	-2.171650e-001	-8.338848e-004
1.102222689568191e-004	1.454210e-001	-2.158113e-001	-2.165547e-001	-2.174024e-001	-2.169911e-001	-8.339142e-004
1.102609987902812e-004	1.351256e-001	-2.156010e-001	-2.163352e-001	-2.172278e-001	-2.168167e-001	-8.339481e-004
1.102997286237432e-004	1.235677e-001	-2.153920e-001	-2.161143e-001	-2.170527e-001	-2.166416e-001	-8.339863e-004
1.103384584572053e-004	1.108480e-001	-2.151847e-001	-2.158924e-001	-2.168770e-001	-2.164660e-001	-8.340291e-004
1.103771882906674e-004	9.707600e-002	-2.149794e-001	-2.156699e-001	-2.167006e-001	-2.162898e-001	-8.340760e-004
1.104159181241295e-004	8.237030e-002	-2.147763e-001	-2.154472e-001	-2.165237e-001	-2.161131e-001	-8.341272e-004
1.104546479575915e-004	6.685896e-002	-2.145757e-001	-2.152248e-001	-2.163463e-001	-2.159358e-001	-8.341823e-004
1.104933777910536e-004	5.067936e-002	-2.143778e-001	-2.150032e-001	-2.161683e-001	-2.157579e-001	-8.342410e-004
1.105321076245157e-004	3.397749e-002	-2.141829e-001	-2.147826e-001	-2.159897e-001	-2.155794e-001	-8.343030e-004
1.105708374579777e-004	1.690689e-002	-2.139910e-001	-2.145636e-001	-2.158106e-001	-2.154005e-001	-8.343678e-004
1.106095672914398e-004	-3.728070e-004	-2.138024e-001	-2.143465e-001	-2.156309e-001	-2.152210e-001	-8.344350e-004
1.106482971249019e-004	-1.769745e-002	-2.136171e-001	-2.141317e-001	-2.154508e-001	-2.150409e-001	-8.345041e-004
1.106870269583640e-004	-3.489993e-002	-2.134352e-001	-2.139195e-001	-2.152701e-001	-2.148603e-001	-8.345745e-004
1.107257567918260e-004	-5.181171e-002	-2.132568e-001	-2.137102e-001	-2.150889e-001	-2.146793e-001	-8.346454e-004
1.107644866252881e-004	-6.826425e-002	-2.130819e-001	-2.135042e-001	-2.149072e-001	-2.144977e-001	-8.347164e-004
1.108032164587502e-004	-8.409058e-002	-2.129104e-001	-2.133018e-001	-2.147250e-001	-2.143156e-001	-8.347867e-004
1.108419462922123e-004	-9.912707e-002	-2.127422e-001	-2.131030e-001	-2.145423e-001	-2.141330e-001	-8.348557e-004
1.108806761256743e-004	-1.132158e-001	-2.125772e-001	-2.129082e-001	-2.143591e-001	-2.139500e-001	-8.349224e-004
1.109194059591364e-004	-1.262072e-001	-2.124153e-001	-2.127174e-001	-2.141755e-001	-2.137664e-001	-8.349863e-004
1.109581357925985e-004	-1.379636e-001	-2.122564e-001	-2.125307e-001	-2.139914e-001	-2.135824e-001	-8.350465e-004
1.109968656260605e-004	-1.483623e-001	-2.121000e-001	-2.123483e-001	-2.138068e-001	-2.133979e-001	-8.351025e-004
1.110355954595226e-004	-1.572982e-001	-2.119461e-001	-2.121702e-001	-2.136218e-001	-2.132130e-001	-8.351532e-004
1.110743252929847e-004	-1.646845e-001	-2.117944e-001	-2.119962e-001	-2.134363e-001	-2.130276e-001	-8.351982e-004
1.111130551264468e-004	-1.704543e-001	-2.116444e-001	-2.118263e-001	-2.132504e-001	-2.128417e-001	-8.352365e-004
1.111517849599088e-004	-1.745600e-001	-2.114960e-001	-2.116605e-001	-2.130641e-001	-2.126555e-001	-8.352677e-004
1.111905147933709e-004	-1.769738e-001	-2.113488e-001	-2.114985e-001	-2.128773e-001	-2.124687e-001	-8.352909e-004
1.112292446268330e-004	-1.776862e-001	-2.112024e-001	-2.113401e-001	-2.126902e-001	-2.122816e-001	-8.353057e-004
1.112679744602951e-004	-1.767054e-001	-2.110565e-001	-2.111851e-001	-2.125026e-001	-2.120941e-001	-8.353114e-004
1.113067042937571e-004	-1.740554e-001	-2.109108e-001	-2.110333e-001	-2.123147e-001	-2.119061e-001	-8.353076e-004
1.113454341272192e-004	-1.697747e-001	-2.107649e-001	-2.108843e-001	-2.121263e-001	-2.117178e-001	-8.352937e-004
1.113841639606813e-004	-1.639153e-001	-2.106184e-001	-2.107378e-001	-2.119375e-001	-2.115290e-001	-8.352695e-004
1.114228937941433e-004	-1.565406e-001	-2.104711e-001	-2.105935e-001	-2.117484e-001	-2.113399e-001	-8.352344e-004
1.114616236276054e-004	-1.477244e-001	-2.103225e-001	-2.104509e-001	-2.115589e-001	-2.111503e-001	-8.351883e-004
1.115003534610675e-004	-1.375499e-001	-2.101724e-001	-2.103097e-001	-2.113690e-001	-2.109604e-001	-8.351310e-004
1.115390832945296e-004	-1.261091e-001	-2.100205e-001	-2.101694e-001	-2.111788e-001	-2.107702e-001	-8.350624e-004
1.115778131279916e-004	-1.135021e-001	-2.098663e-001	-2.100297e-001	-2.109882e-001	-2.105796e-001	-8.349823e-004
1.116165429614537e-004	-9.983744e-002	-2.097098e-001	-2.098902e-001	-2.107972e-001	-2.103886e-001	-8.348907e-004
1.116552727949158e-004	-8.523216e-002	-2.095506e-001	-2.097503e-001	-2.106059e-001	-2.101973e-001	-8.347878e-004
1.116940026283779e-004	-6.981219e-002	-2.093884e-001	-2.096097e-001	-2.104143e-001	-2.100056e-001	-8.346739e-004
1.117327324618399e-004	-5.371290e-002	-2.092231e-001	-2.094679e-001	-2.102223e-001	-2.098136e-001	-8.345488e-004
1.117714622953020e-004	-3.707854e-002	-2.090544e-001	-2.093245e-001	-2.100300e-001	-2.096213e-001	-8.344133e-004
1.118101921287641e-004	-2.006112e-002	-2.088821e-001	-2.091792e-001	-2.098374e-001	-2.094286e-001	-8.342674e-004
1.118489219622261e-004	-2.818930e-003	-2.087062e-001	-2.090316e-001	-2.096445e-001	-2.092356e-001	-8.341117e-004
1.118876517956882e-004	1.448501e-002	-2.085264e-001	-2.088812e-001	-2.094512e-001	-2.090423e-001	-8.339466e-004
1.119263816291503e-004	3.168457e-002	-2.083428e-001	-2.087277e-001	-2.092576e-001	-2.088487e-001	-8.337727e-004
1.119651114626124e-004	4.861201e-002	-2.081553e-001	-2.085709e-001	-2.090637e-001	-2.086548e-001	-8.335907e-004
1.120038412960744e-004	6.509944e-002	-2.079639e-001	-2.084104e-001	-2.088695e-001	-2.084606e-001	-8.334011e-004
1.120425711295365e-004	8.098035e-002	-2.077686e-001	-2.082459e-001	-2.086751e-001	-2.082661e-001	-8.332047e-004
1.120813009629986e-004	9.609132e-002	-2.075696e-001	-2.080773e-001	-2.084803e-001	-2.080713e-001	-8.330021e-004
1.121200307964607e-004	1.102742e-001	-2.073669e-001	-2.079044e-001	-2.082852e-001	-2.078763e-001	-8.327942e-004
1.121587606299227e-004	1.233790e-001	-2.071606e-001	-2.077270e-001	-2.080898e-001	-2.076809e-001	-8.325818e-004
1.121974904633848e-004	1.352664e-001	-2.069510e-001	-2.075450e-001	-2.078941e-001	-2.074853e-001	-8.323656e-004
1.122362202968469e-004	1.458116e-001	-2.067383e-001	-2.073583e-001	-2.076982e-001	-2.072893e-001	-8.321464e-004
1.122749501303090e-004	1.549063e-001	-2.065227e-001	-2.071670e-001	-2.075020e-001	-2.070931e-001	-8.319252e-004
1.123136799637710e-004	1.624610e-001	-2.063045e-001	-2.069711e-001	-2.073055e-001	-2.068967e-001	-8.317026e-004
1.123524097972331e-004	1.684058e-001	-2.060841e-001	-2.067706e-001	-2.071087e-001	-2.067000e-001	-8.314796e-004
1.123911396306952e-004	1.726910e-001	-2.058617e-001	-2.065657e-001	-2.069116e-001	-2.065030e-001	-8.312568e-004
1.124298694641572e-004	1.752860e-001	-2.056377e-001	-2.063565e-001	-2.067143e-001	-2.063058e-001	-8.310351e-004
1.124685992976193e-004	1.761792e-001	-2.054124e-001	-2.061433e-001	-2.065167e-001	-2.061083e-001	-8.308152e-004
1.125073291310814e-004	1.753764e-001	-2.051862e-001	-2.059262e-001	-2.063189e-001	-2.059105e-001	-8.305978e-004
1.125460589645435e-004	1.728994e-001	-2.049594e-001	-2.057056e-001	-2.061207e-001	-2.057125e-001	-8.303836e-004
1.125847887980055e-004	1.687852e-001	-2.047324e-001	-2.054817e-001	-2.059224e-001	-2.055143e-001	-8.301731e-004
1.126235186314676e-004	1.630837e-001	-2.045055e-001	-2.052549e-001	-2.057237e-001	-2.053158e-001	-8.299670e-004
1.126622484649297e-004	1.558569e-001	-2.042792e-001	-2.050256e-001	-2.055249e-001	-2.051170e-001	-8.297656e-004
1.127009782983918e-004	1.471772e-001	-2.040537e-001	-2.047941e-001	-2.053257e-001	-2.049180e-001	-8.295695e-004
1.127397081318538e-004	1.371265e-001	-2.038293e-001	-2.045608e-001	-2.051264e-001	-2.047188e-001	-8.293791e-004
1.127784379653159e-004	1.257954e-001	-2.036064e-001	-2.043262e-001	-2.049267e-001	-2.045194e-001	-8.291946e-004
1.128171677987780e-004	1.132833e-001	-2.033853e-001	-2.040907e-001	-2.047269e-001	-2.043197e-001	-8.290163e-004
1.128558976322400e-004	9.969777e-002	-2.031664e-001	-2.038547e-001	-2.045268e-001	-2.041197e-001	-8.288443e-004
1.128946274657021e-004	8.515590e-002	-2.029497e-001	-2.036186e-001	-2.043264e-001	-2.039196e-001	-8.286786e-004
1.129333572991642e-004	6.978394e-002	-2.027357e-001	-2.033828e-001	-2.041259e-001	-2.037192e-001	-8.285193e-004
1.129720871326263e-004	5.371756e-002	-2.025246e-001	-2.031480e-001	-2.039251e-001	-2.035185e-001	-8.283663e-004
1.130108169660883e-004	3.710124e-002	-2.023165e-001	-2.029143e-001	-2.037240e-001	-2.033177e-001	-8.282195e-004
1.130495467995504e-004	2.008720e-002	-2.021117e-001	-2.026823e-001	-2.035228e-001	-2.031166e-001	-8.280786e-004
1.130882766330125e-004	2.834092e-003	-2.019103e-001	-2.024524e-001	-2.033213e-001	-2.029153e-001	-8.279434e-004
1.131270064664746e-004	-1.449466e-002	-2.017125e-001	-2.022249e-001	-2.031197e-001	-2.027138e-001	-8.278134e-004
1.131657362999366e-004	-3.173240e-002	-2.015182e-001	-2.020002e-001	-2.029178e-001	-2.025121e-001	-8.276883e-004
1.132044661333987e-004	-4.871071e-002	-2.013276e-001	-2.017786e-001	-2.027157e-001	-2.023102e-001	-8.275674e-004
1.132431959668608e-004	-6.526096e-002	-2.011407e-001	-2.015604e-001	-2.025134e-001	-2.021081e-001	-8.274504e-004
1.132819258003228e-004	-8.121575e-002	-2.009574e-001	-2.013460e-001	-2.023109e-001	-2.019057e-001	-8.273365e-004
1.133206556337849e-004	-9.641069e-002	-2.007777e-001	-2.011355e-001	-2.021082e-001	-2.017032e-001	-8.272251e-004
1.133593854672470e-004	-1.106866e-001	-2.006015e-001	-2.009291e-001	-2.019053e-001	-2.015004e-001	-8.271155e-004
1.133981153007091e-004	-1.238921e-001	-2.004286e-001	-2.007269e-001	-2.017022e-001	-2.012975e-001	-8.270069e-004
1.134368451341711e-004	-1.358870e-001	-2.002589e-001	-2.005292e-001	-2.014989e-001	-2.010943e-001	-8.268987e-004
1.134755749676332e-004	-1.465458e-001	-2.000920e-001	-2.003359e-001	-2.012955e-001	-2.008910e-001	-8.267899e-004
1.135143048010953e-004	-1.557599e-001	-1.999279e-001	-2.001472e-001	-2.010918e-001	-2.006875e-001	-8.266798e-004
1.135530346345574e-004	-1.634390e-001	-1.997662e-001	-1.999628e-001	-2.008880e-001	-2.004838e-001	-8.265675e-004
1.135917644680194e-004	-1.695124e-001	-1.996066e-001	-1.997829e-001	-2.006840e-001	-2.002799e-001	-8.264523e-004
1.136304943014815e-004	-1.739291e-001	-1.994488e-001	-1.996073e-001	-2.004799e-001	-2.000758e-001	-8.263332e-004
1.136692241349436e-004	-1.766576e-001	-1.992925e-001	-1.994357e-001	-2.002756e-001	-1.998716e-001	-8.262096e-004
1.137079539684056e-004	-1.776853e-001	-1.991373e-001	-1.992681e-001	-2.000711e-001	-1.996672e-001	-8.260804e-004
1.137466838018677e-004	-1.770168e-001	-1.989829e-001	-1.991042e-001	-1.998664e-001	-1.994626e-001	-8.259452e-004
1.137854136353298e-004	-1.746735e-001	-1.988289e-001	-1.989437e-001	-1.996616e-001	-1.992579e-001	-8.258031e-004
1.138241434687919e-004	-1.706915e-001	-1.986750e-001	-1.987863e-001	-1.994567e-001	-1.990530e-001	-8.256534e-004
1.138628733022539e-004	-1.651201e-001	-1.985208e-001	-1.986317e-001	-1.992516e-001	-1.988479e-001	-8.254955e-004
1.139016031357160e-004	-1.580208e-001	-1.983660e-001	-1.984795e-001	-1.990464e-001	-1.986427e-001	-8.253286e-004
1.139403329691781e-004	-1.494657e-001	-1.982102e-001	-1.983293e-001	-1.988410e-001	-1.984374e-001	-8.251525e-004
1.139790628026402e-004	-1.395362e-001	-1.980530e-001	-1.981808e-001	-1.986355e-001	-1.982319e-001	-8.249665e-004
1.140177926361022e-004	-1.283226e-001	-1.978943e-001	-1.980335e-001	-1.984298e-001	-1.980262e-001	-8.247702e-004
1.140565224695643e-004	-1.159237e-001	-1.977337e-001	-1.978870e-001	-1.982241e-001	-1.978205e-001	-8.245633e-004
1.140952523030264e-004	-1.024464e-001	-1.975708e-001	-1.977408e-001	-1.980181e-001	-1.976145e-001	-8.243455e-004
1.141339821364884e-004	-8.800609e-002	-1.974054e-001	-1.975946e-001	-1.978121e-001	-1.974085e-001	-8.241167e-004
1.141727119699505e-004	-7.272704e-002	-1.972373e-001	-1.974478e-001	-1.976059e-001	-1.972023e-001	-8.238767e-004
1.142114418034126e-004	-5.674289e-002	-1.970661e-001	-1.973000e-001	-1.973996e-001	-1.969960e-001	-8.236254e-004
1.142501716368747e-004	-4.019631e-002	-1.968917e-001	-1.971509e-001	-1.971932e-001	-1.967896e-001	-8.233630e-004
1.142889014703367e-004	-2.323796e-002	-1.967140e-001	-1.970000e-001	-1.969866e-001	-1.965830e-001	-8.230895e-004
1.143276313037988e-004	-6.025102e-003	-1.965326e-001	-1.968469e-001	-1.967800e-001	-1.963764e-001	-8.228051e-004
1.143663611372609e-004	1.128001e-002	-1.963476e-001	-1.966912e-001	-1.965732e-001	-1.961696e-001	-8.225102e-004
1.144050909707230e-004	2.851171e-002	-1.961588e-001	-1.965326e-001	-1.963663e-001	-1.959627e-001	-8.222050e-004
1.144438208041850e-004	4.550244e-002	-1.959662e-001	-1.963706e-001	-1.961592e-001	-1.957557e-001	-8.218900e-004
1.144825506376471e-004	6.208422e-002	-1.957697e-001	-1.962051e-001	-1.959521e-001	-1.955486e-001	-8.215656e-004
1.145212804711092e-004	7.809018e-002	-1.955694e-001	-1.960357e-001	-1.957449e-001	-1.953414e-001	-8.212325e-004
1.145600103045712e-004	9.335615e-002	-1.953654e-001	-1.958623e-001	-1.955375e-001	-1.951340e-001	-8.208912e-004
1.145987401380333e-004	1.077229e-001	-1.951576e-001	-1.956845e-001	-1.953300e-001	-1.949266e-001	-8.205425e-004
1.146374699714954e-004	1.210385e-001	-1.949464e-001	-1.955023e-001	-1.951224e-001	-1.947191e-001	-8.201870e-004
1.146761998049575e-004	1.331616e-001	-1.947318e-001	-1.953155e-001	-1.949147e-001	-1.945114e-001	-8.198255e-004
1.147149296384195e-004	1.439645e-001	-1.945140e-001	-1.951240e-001	-1.947069e-001	-1.943037e-001	-8.194587e-004
1.147536594718816e-004	1.533355e-001	-1.942934e-001	-1.949279e-001	-1.944990e-001	-1.940958e-001	-8.190876e-004
1.147923893053437e-004	1.611817e-001	-1.940701e-001	-1.947272e-001	-1.942909e-001	-1.938879e-001	-8.187129e-004
1.148311191388058e-004	1.674295e-001	-1.938445e-001	-1.945218e-001	-1.940828e-001	-1.936798e-001	-8.183356e-004
1.148698489722678e-004	1.720253e-001	-1.936169e-001	-1.943119e-001	-1.938745e-001	-1.934717e-001	-8.179565e-004
1.149085788057299e-004	1.749352e-001	-1.933875e-001	-1.940978e-001	-1.936662e-001	-1.932634e-001	-8.175764e-004
1.149473086391920e-004	1.761441e-001	-1.931569e-001	-1.938794e-001	-1.934577e-001	-1.930551e-001	-8.171963e-004
1.149860384726540e-004	1.756546e-001	-1.929252e-001	-1.936572e-001	-1.932491e-001	-1.928466e-001	-8.168171e-004
1.150247683061161e-004	1.734858e-001	-1.926929e-001	-1.934314e-001	-1.930404e-001	-1.926381e-001	-8.164395e-004
1.150634981395782e-004	1.696718e-001	-1.924603e-001	-1.932022e-001	-1.928316e-001	-1.924294e-001	-8.160643e-004
1.151022279730403e-004	1.642603e-001	-1.922278e-001	-1.929700e-001	-1.926227e-001	-1.922207e-001	-8.156923e-004
1.151409578065023e-004	1.573112e-001	-1.919958e-001	-1.927352e-001	-1.924136e-001	-1.920118e-001	-8.153243e-004
1.151796876399644e-004	1.488950e-001	-1.917644e-001	-1.924981e-001	-1.922045e-001	-1.918029e-001	-8.149608e-004
1.152184174734265e-004	1.390920e-001	-1.915343e-001	-1.922592e-001	-1.919953e-001	-1.915938e-001	-8.146027e-004
1.152571473068886e-004	1.279912e-001	-1.913055e-001	-1.920189e-001	-1.917859e-001	-1.913847e-001	-8.142502e-004
1.152958771403506e-004	1.156902e-001	-1.910785e-001	-1.917776e-001	-1.915765e-001	-1.911754e-001	-8.139041e-004
1.153346069738127e-004	1.022953e-001	-1.908535e-001	-1.915357e-001	-1.913669e-001	-1.909661e-001	-8.135647e-004
1.153733368072748e-004	8.792160e-002	-1.906309e-001	-1.912937e-001	-1.911572e-001	-1.907566e-001	-8.132324e-004
1.154120666407369e-004	7.269369e-002	-1.904109e-001	-1.910520e-001	-1.909475e-001	-1.905471e-001	-8.129074e-004
1.154507964741989e-004	5.674553e-002	-1.901938e-001	-1.908111e-001	-1.907376e-001	-1.903374e-001	-8.125899e-004
1.154895263076610e-004	4.022002e-002	-1.899797e-001	-1.905715e-001	-1.905276e-001	-1.901277e-001	-8.122801e-004
1.155282561411231e-004	2.326805e-002	-1.897689e-001	-1.903334e-001	-1.903175e-001	-1.899178e-001	-8.119779e-004
1.155669859745851e-004	6.047187e-003	-1.895615e-001	-1.900975e-001	-1.901073e-001	-1.897078e-001	-8.116834e-004
1.156057158080472e-004	-1.127991e-002	-1.893577e-001	-1.898640e-001	-1.898971e-001	-1.894978e-001	-8.113963e-004
1.156444456415093e-004	-2.854705e-002	-1.891576e-001	-1.896332e-001	-1.896867e-001	-1.892876e-001	-8.111166e-004
1.156831754749714e-004	-4.558606e-002	-1.889612e-001	-1.894057e-001	-1.894762e-001	-1.890773e-001	-8.108439e-004
1.157219053084334e-004	-6.222823e-002	-1.887686e-001	-1.891816e-001	-1.892656e-001	-1.888670e-001	-8.105778e-004
1.157606351418955e-004	-7.830580e-002	-1.885797e-001	-1.889613e-001	-1.890550e-001	-1.886565e-001	-8.103178e-004
1.157993649753576e-004	-9.365366e-002	-1.883944e-001	-1.887450e-001	-1.888442e-001	-1.884459e-001	-8.100636e-004
1.158380948088197e-004	-1.081115e-001	-1.882128e-001	-1.885330e-001	-1.886334e-001	-1.882353e-001	-8.098144e-004
1.158768246422817e-004	-1.215263e-001	-1.880347e-001	-1.883253e-001	-1.884224e-001	-1.880245e-001	-8.095696e-004
1.159155544757438e-004	-1.337555e-001	-1.878598e-001	-1.881221e-001	-1.882114e-001	-1.878137e-001	-8.093286e-004
1.159542843092059e-004	-1.446706e-001	-1.876880e-001	-1.879235e-001	-1.880003e-001	-1.876027e-001	-8.090907e-004
1.159930141426679e-004	-1.541597e-001	-1.875191e-001	-1.877295e-001	-1.877891e-001	-1.873917e-001	-8.088549e-004
1.160317439761300e-004	-1.621292e-001	-1.873527e-001	-1.875402e-001	-1.875778e-001	-1.871806e-001	-8.086205e-004
1.160704738095921e-004	-1.685047e-001	-1.871887e-001	-1.873554e-001	-1.873665e-001	-1.869694e-001	-8.083867e-004
1.161092036430542e-004	-1.732314e-001	-1.870266e-001	-1.871750e-001	-1.871551e-001	-1.867581e-001	-8.081525e-004
1.161479334765162e-004	-1.762743e-001	-1.868661e-001	-1.869990e-001	-1.869436e-001	-1.865467e-001	-8.079170e-004
1.161866633099783e-004	-1.776173e-001	-1.867070e-001	-1.868270e-001	-1.867320e-001	-1.863352e-001	-8.076795e-004
1.162253931434404e-004	-1.772621e-001	-1.865488e-001	-1.866589e-001	-1.865203e-001	-1.861236e-001	-8.074389e-004
1.162641229769025e-004	-1.752269e-001	-1.863912e-001	-1.864944e-001	-1.863086e-001	-1.859120e-001	-8.071944e-004
1.163028528103645e-004	-1.715452e-001	-1.862338e-001	-1.863333e-001	-1.860968e-001	-1.857003e-001	-8.069451e-004
1.163415826438266e-004	-1.662641e-001	-1.860763e-001	-1.861750e-001	-1.858849e-001	-1.854885e-001	-8.066903e-004
1.163803124772887e-004	-1.594428e-001	-1.859184e-001	-1.860194e-001	-1.856730e-001	-1.852766e-001	-8.064289e-004
1.164190423107507e-004	-1.511515e-001	-1.857596e-001	-1.858659e-001	-1.854610e-001	-1.850647e-001	-8.061604e-004
1.164577721442128e-004	-1.414701e-001	-1.855997e-001	-1.857143e-001	-1.852489e-001	-1.848527e-001	-8.058839e-004
1.164965019776749e-004	-1.304873e-001	-1.854383e-001	-1.855641e-001	-1.850368e-001	-1.846406e-001	-8.055988e-004
1.165352318111370e-004	-1.183002e-001	-1.852751e-001	-1.854147e-001	-1.848246e-001	-1.844285e-001	-8.053044e-004
1.165739616445990e-004	-1.050142e-001	-1.851098e-001	-1.852659e-001	-1.846124e-001	-1.842163e-001	-8.050003e-004
1.166126914780611e-004	-9.074312e-002	-1.849420e-001	-1.851171e-001	-1.844001e-001	-1.840040e-001	-8.046859e-004
1.166514213115232e-004	-7.560958e-002	-1.847716e-001	-1.849680e-001	-1.841877e-001	-1.837917e-001	-8.043608e-004
1.166901511449853e-004	-5.974546e-002	-1.845983e-001	-1.848179e-001	-1.839752e-001	-1.835793e-001	-8.040246e-004
1.167288809784473e-004	-4.329180e-002	-1.844218e-001	-1.846666e-001	-1.837627e-001	-1.833668e-001	-8.036772e-004
1.167676108119094e-004	-2.639791e-002	-1.842420e-001	-1.845136e-001	-1.835502e-001	-1.831543e-001	-8.033185e-004
1.168063406453715e-004	-9.219920e-003	-1.840586e-001	-1.843584e-001	-1.833376e-001	-1.829417e-001	-8.029481e-004
1.168450704788335e-004	8.080708e-003	-1.838716e-001	-1.842006e-001	-1.831249e-001	-1.827291e-001	-8.025662e-004
1.168838003122956e-004	2.533882e-002	-1.836808e-001	-1.840400e-001	-1.829121e-001	-1.825164e-001	-8.021728e-004
1.169225301457577e-004	4.238709e-002	-1.834861e-001	-1.838761e-001	-1.826994e-001	-1.823036e-001	-8.017682e-004
1.169612599792198e-004	5.905752e-002	-1.832876e-001	-1.837086e-001	-1.824865e-001	-1.820908e-001	-8.013526e-004
1.169999898126818e-004	7.518288e-002	-1.830852e-001	-1.835372e-001	-1.822736e-001	-1.818780e-001	-8.009262e-004
1.170387196461439e-004	9.059840e-002	-1.828790e-001	-1.833617e-001	-1.820606e-001	-1.816650e-001	-8.004895e-004
1.170774494796060e-004	1.051437e-001	-1.826690e-001	-1.831819e-001	-1.818475e-001	-1.814521e-001	-8.000431e-004
1.171161793130681e-004	1.186654e-001	-1.824554e-001	-1.829975e-001	-1.816344e-001	-1.812391e-001	-7.995874e-004
1.171549091465301e-004	1.310198e-001	-1.822383e-001	-1.828084e-001	-1.814212e-001	-1.810260e-001	-7.991231e-004
1.171936389799922e-004	1.420764e-001	-1.820180e-001	-1.826146e-001	-1.812080e-001	-1.808128e-001	-7.986508e-004
1.172323688134543e-004	1.517206e-001	-1.817946e-001	-1.824161e-001	-1.809947e-001	-1.805996e-001	-7.981715e-004
1.172710986469163e-004	1.598556e-001	-1.815685e-001	-1.822127e-001	-1.807813e-001	-1.803864e-001	-7.976857e-004
1.173098284803784e-004	1.664044e-001	-1.813399e-001	-1.820046e-001	-1.805678e-001	-1.801731e-001	-7.971944e-004
1.173485583138405e-004	1.713097e-001	-1.811091e-001	-1.817919e-001	-1.803543e-001	-1.799597e-001	-7.966983e-004
1.173872881473026e-004	1.745339e-001	-1.808765e-001	-1.815747e-001	-1.801407e-001	-1.797463e-001	-7.961986e-004
1.174260179807646e-004	1.760584e-001	-1.806424e-001	-1.813532e-001	-1.799271e-001	-1.795328e-001	-7.956959e-004
1.174647478142267e-004	1.758828e-001	-1.804071e-001	-1.811276e-001	-1.797133e-001	-1.793192e-001	-7.951913e-004
1.175034776476888e-004	1.740232e-001	-1.801710e-001	-1.808982e-001	-1.794995e-001	-1.791056e-001	-7.946857e-004
1.175422074811509e-004	1.705110e-001	-1.799345e-001	-1.806654e-001	-1.792856e-001	-1.788919e-001	-7.941801e-004
1.175809373146129e-004	1.653916e-001	-1.796979e-001	-1.804293e-001	-1.790716e-001	-1.786781e-001	-7.936754e-004
1.176196671480750e-004	1.587225e-001	-1.794615e-001	-1.801905e-001	-1.788576e-001	-1.784643e-001	-7.931723e-004
1.176583969815371e-004	1.505726e-001	-1.792258e-001	-1.799492e-001	-1.786435e-001	-1.782504e-001	-7.926720e-004
1.176971268149991e-004	1.410201e-001	-1.789911e-001	-1.797059e-001	-1.784292e-001	-1.780364e-001	-7.921751e-004
1.177358566484612e-004	1.301529e-001	-1.787576e-001	-1.794610e-001	-1.782150e-001	-1.778223e-001	-7.916825e-004
1.177745864819233e-004	1.180667e-001	-1.785258e-001	-1.792150e-001	-1.780006e-001	-1.776082e-001	-7.911950e-004
1.178133163153854e-004	1.048663e-001	-1.782959e-001	-1.789683e-001	-1.777861e-001	-1.773940e-001	-7.907131e-004
1.178520461488474e-004	9.066506e-002	-1.780682e-001	-1.787213e-001	-1.775716e-001	-1.771797e-001	-7.902376e-004
1.178907759823095e-004	7.558583e-002	-1.778431e-001	-1.784745e-001	-1.773569e-001	-1.769653e-001	-7.897689e-004
1.179295058157716e-004	5.976084e-002	-1.776207e-001	-1.782284e-001	-1.771422e-001	-1.767509e-001	-7.893076e-004
1.179682356492337e-004	4.333136e-002	-1.774013e-001	-1.779834e-001	-1.769274e-001	-1.765363e-001	-7.888542e-004
1.180069654826957e-004	2.644692e-002	-1.771851e-001	-1.777399e-001	-1.767125e-001	-1.763217e-001	-7.884089e-004
1.180456953161578e-004	9.263955e-003	-1.769723e-001	-1.774985e-001	-1.764976e-001	-1.761070e-001	-7.879719e-004
1.180844251496199e-004	-8.055712e-003	-1.767630e-001	-1.772594e-001	-1.762825e-001	-1.758922e-001	-7.875435e-004
1.181231549830819e-004	-2.534643e-002	-1.765574e-001	-1.770231e-001	-1.760674e-001	-1.756773e-001	-7.871236e-004
1.181618848165440e-004	-4.244027e-002	-1.763556e-001	-1.767899e-001	-1.758522e-001	-1.754623e-001	-7.867124e-004
1.182006146500061e-004	-5.916852e-002	-1.761574e-001	-1.765601e-001	-1.756369e-001	-1.752473e-001	-7.863097e-004
1.182393444834682e-004	-7.536313e-002	-1.759631e-001	-1.763342e-001	-1.754215e-001	-1.750321e-001	-7.859152e-004
1.182780743169302e-004	-9.085838e-002	-1.757725e-001	-1.761122e-001	-1.752060e-001	-1.748169e-001	-7.855287e-004
1.183168041503923e-004	-1.054928e-001	-1.755855e-001	-1.758946e-001	-1.749904e-001	-1.746016e-001	-7.851498e-004
1.183555339838544e-004	-1.191119e-001	-1.754021e-001	-1.756813e-001	-1.747748e-001	-1.743861e-001	-7.847782e-004
1.183942638173165e-004	-1.315710e-001	-1.752220e-001	-1.754726e-001	-1.745590e-001	-1.741706e-001	-7.844132e-004
1.184329936507785e-004	-1.427386e-001	-1.750451e-001	-1.752686e-001	-1.743432e-001	-1.739550e-001	-7.840543e-004
1.184717234842406e-004	-1.524996e-001	-1.748712e-001	-1.750692e-001	-1.741273e-001	-1.737393e-001	-7.837008e-004
1.185104533177027e-004	-1.607569e-001	-1.746999e-001	-1.748746e-001	-1.739114e-001	-1.735235e-001	-7.833519e-004
1.185491831511648e-004	-1.674326e-001	-1.745311e-001	-1.746847e-001	-1.736953e-001	-1.733077e-001	-7.830071e-004
1.185879129846268e-004	-1.724681e-001	-1.743643e-001	-1.744993e-001	-1.734792e-001	-1.730917e-001	-7.826652e-004
1.186266428180889e-004	-1.758249e-001	-1.741993e-001	-1.743183e-001	-1.732630e-001	-1.728756e-001	-7.823256e-004
1.186653726515510e-004	-1.774834e-001	-1.740357e-001	-1.741415e-001	-1.730467e-001	-1.726595e-001	-7.819873e-004
1.187041024850130e-004	-1.774420e-001	-1.738732e-001	-1.739688e-001	-1.728303e-001	-1.724433e-001	-7.816493e-004
1.187428323184751e-004	-1.757162e-001	-1.737115e-001	-1.737998e-001	-1.726139e-001	-1.722270e-001	-7.813107e-004
1.187815621519372e-004	-1.723365e-001	-1.735501e-001	-1.736342e-001	-1.723974e-001	-1.720106e-001	-7.809706e-004
1.188202919853993e-004	-1.673477e-001	-1.733887e-001	-1.734717e-001	-1.721808e-001	-1.717941e-001	-7.806279e-004
1.188590218188613e-004	-1.608069e-001	-1.732269e-001	-1.733119e-001	-1.719641e-001	-1.715775e-001	-7.802817e-004
1.188977516523234e-004	-1.527823e-001	-1.730644e-001	-1.731544e-001	-1.717474e-001	-1.713609e-001	-7.799311e-004
1.189364814857855e-004	-1.433520e-001	-1.729009e-001	-1.729989e-001	-1.715305e-001	-1.711442e-001	-7.795751e-004
1.189752113192476e-004	-1.326032e-001	-1.727360e-001	-1.728449e-001	-1.713136e-001	-1.709274e-001	-7.792129e-004
1.190139411527096e-004	-1.206315e-001	-1.725693e-001	-1.726919e-001	-1.710967e-001	-1.707105e-001	-7.788436e-004
1.190526709861717e-004	-1.075407e-001	-1.724006e-001	-1.725395e-001	-1.708796e-001	-1.704935e-001	-7.784663e-004
1.190914008196338e-004	-9.344304e-002	-1.722295e-001	-1.723872e-001	-1.706625e-001	-1.702765e-001	-7.780804e-004
1.191301306530958e-004	-7.845954e-002	-1.720559e-001	-1.722346e-001	-1.704453e-001	-1.700594e-001	-7.776851e-004
1.191688604865579e-004	-6.272028e-002	-1.718793e-001	-1.720812e-001	-1.702280e-001	-1.698422e-001	-7.772798e-004
1.192075903200200e-004	-4.636467e-002	-1.716996e-001	-1.719266e-001	-1.700107e-001	-1.696249e-001	-7.768639e-004
1.192463201534821e-004	-2.954057e-002	-1.715165e-001	-1.717703e-001	-1.697933e-001	-1.694075e-001	-7.764370e-004
1.192850499869441e-004	-1.240299e-002	-1.713299e-001	-1.716118e-001	-1.695758e-001	-1.691901e-001	-7.759987e-004
1.193237798204062e-004	4.887499e-003	-1.711396e-001	-1.714508e-001	-1.693582e-001	-1.689726e-001	-7.755486e-004
1.193625096538683e-004	2.216629e-002	-1.709455e-001	-1.712869e-001	-1.691405e-001	-1.687550e-001	-7.750865e-004
1.194012394873304e-004	3.926634e-002	-1.707474e-001	-1.711196e-001	-1.689228e-001	-1.685373e-001	-7.746123e-004
1.194399693207924e-004	5.601967e-002	-1.705454e-001	-1.709487e-001	-1.687049e-001	-1.683196e-001	-7.741260e-004
1.194786991542545e-004	7.225880e-002	-1.703394e-001	-1.707738e-001	-1.684870e-001	-1.681018e-001	-7.736274e-004
1.195174289877166e-004	8.781835e-002	-1.701295e-001	-1.705948e-001	-1.682690e-001	-1.678839e-001	-7.731169e-004
1.195561588211786e-004	1.025369e-001	-1.699157e-001	-1.704113e-001	-1.680509e-001	-1.676659e-001	-7.725947e-004
1.195948886546407e-004	1.162596e-001	-1.696981e-001	-1.702231e-001	-1.678327e-001	-1.674479e-001	-7.720610e-004
1.196336184881028e-004	1.288408e-001	-1.694769e-001	-1.700301e-001	-1.676145e-001	-1.672297e-001	-7.715162e-004
1.196723483215649e-004	1.401473e-001	-1.692523e-001	-1.698322e-001	-1.673961e-001	-1.670115e-001	-7.709609e-004
1.197110781550269e-004	1.500611e-001	-1.690244e-001	-1.696294e-001	-1.671776e-001	-1.667932e-001	-7.703956e-004
1.197498079884890e-004	1.584824e-001	-1.687936e-001	-1.694216e-001	-1.669590e-001	-1.665748e-001	-7.698209e-004
1.197885378219511e-004	1.653301e-001	-1.685601e-001	-1.692089e-001	-1.667404e-001	-1.663563e-001	-7.692375e-004
1.198272676554132e-004	1.705435e-001	-1.683242e-001	-1.689913e-001	-1.665216e-001	-1.661377e-001	-7.686462e-004
1.198659974888752e-004	1.740812e-001	-1.680863e-001	-1.687691e-001	-1.663027e-001	-1.659190e-001	-7.680479e-004
1.199047273223373e-004	1.759213e-001	-1.678466e-001	-1.685423e-001	-1.660838e-001	-1.657003e-001	-7.674433e-004
1.199434571557994e-004	1.760601e-001	-1.676055e-001	-1.683112e-001	-1.658647e-001	-1.654814e-001	-7.668335e-004
1.199821869892614e-004	1.745106e-001	-1.673635e-001	-1.680761e-001	-1.656455e-001	-1.652624e-001	-7.662193e-004
1.200209168227235e-004	1.713017e-001	-1.671207e-001	-1.678372e-001	-1.654262e-001	-1.650433e-001	-7.656018e-004
1.200596466561856e-004	1.664762e-001	-1.668777e-001	-1.675950e-001	-1.652067e-001	-1.648242e-001	-7.649819e-004
1.200983764896477e-004	1.600896e-001	-1.666347e-001	-1.673496e-001	-1.649872e-001	-1.646049e-001	-7.643606e-004
1.201371063231097e-004	1.522084e-001	-1.663921e-001	-1.671017e-001	-1.647675e-001	-1.643855e-001	-7.637389e-004
1.201758361565718e-004	1.429097e-001	-1.661503e-001	-1.668515e-001	-1.645477e-001	-1.641660e-001	-7.631178e-004
1.202145659900339e-004	1.322792e-001	-1.659096e-001	-1.665995e-001	-1.643278e-001	-1.639463e-001	-7.624983e-004
1.202532958234960e-004	1.204115e-001	-1.656703e-001	-1.663461e-001	-1.641078e-001	-1.637266e-001	-7.618814e-004
1.202920256569580e-004	1.074095e-001	-1.654328e-001	-1.660918e-001	-1.638876e-001	-1.635067e-001	-7.612678e-004
1.203307554904201e-004	9.338497e-002	-1.651973e-001	-1.658370e-001	-1.636673e-001	-1.632867e-001	-7.606585e-004
1.203694853238822e-004	7.845899e-002	-1.649641e-001	-1.655823e-001	-1.634469e-001	-1.630666e-001	-7.600544e-004
1.204082151573442e-004	6.276204e-002	-1.647336e-001	-1.653281e-001	-1.632264e-001	-1.628463e-001	-7.594562e-004
1.204469449908063e-004	4.643378e-002	-1.645060e-001	-1.650748e-001	-1.630057e-001	-1.626259e-001	-7.588646e-004
1.204856748242684e-004	2.962230e-002	-1.642814e-001	-1.648230e-001	-1.627848e-001	-1.624054e-001	-7.582802e-004
1.205244046577305e-004	1.248285e-002	-1.640601e-001	-1.645729e-001	-1.625639e-001	-1.621848e-001	-7.577036e-004
1.205631344911925e-004	-4.823638e-003	-1.638423e-001	-1.643252e-001	-1.623428e-001	-1.619640e-001	-7.571352e-004
1.206018643246546e-004	-2.213209e-002	-1.636281e-001	-1.640801e-001	-1.621216e-001	-1.617431e-001	-7.565754e-004
1.206405941581167e-004	-3.927490e-002	-1.634175e-001	-1.638380e-001	-1.619002e-001	-1.615220e-001	-7.560246e-004
1.206793239915788e-004	-5.608340e-002	-1.632106e-001	-1.635993e-001	-1.616787e-001	-1.613008e-001	-7.554829e-004
1.207180538250408e-004	-7.238930e-002	-1.630075e-001	-1.633644e-001	-1.614571e-001	-1.610794e-001	-7.549504e-004
1.207567836585029e-004	-8.802631e-002	-1.628081e-001	-1.631334e-001	-1.612353e-001	-1.608579e-001	-7.544272e-004
1.207955134919650e-004	-1.028320e-001	-1.626124e-001	-1.629067e-001	-1.610133e-001	-1.606363e-001	-7.539132e-004
1.208342433254270e-004	-1.166505e-001	-1.624202e-001	-1.626844e-001	-1.607913e-001	-1.604145e-001	-7.534083e-004
1.208729731588891e-004	-1.293348e-001	-1.622314e-001	-1.624666e-001	-1.605691e-001	-1.601925e-001	-7.529121e-004
1.209117029923512e-004	-1.407509e-001	-1.620458e-001	-1.622536e-001	-1.603468e-001	-1.599705e-001	-7.524244e-004
1.209504328258133e-004	-1.507804e-001	-1.618633e-001	-1.620453e-001	-1.601243e-001	-1.597482e-001	-7.519446e-004
1.209891626592753e-004	-1.593229e-001	-1.616835e-001	-1.618418e-001	-1.599016e-001	-1.595258e-001	-7.514723e-004
1.210278924927374e-004	-1.662967e-001	-1.615061e-001	-1.616430e-001	-1.596789e-001	-1.593033e-001	-7.510068e-004
1.210666223261995e-004	-1.716398e-001	-1.613310e-001	-1.614488e-001	-1.594560e-001	-1.590806e-001	-7.505474e-004
1.211053521596616e-004	-1.753098e-001	-1.611577e-001	-1.612591e-001	-1.592329e-001	-1.588577e-001	-7.500935e-004
1.211440819931236e-004	-1.772838e-001	-1.609859e-001	-1.610738e-001	-1.590098e-001	-1.586348e-001	-7.496442e-004
1.211828118265857e-004	-1.775569e-001	-1.608153e-001	-1.608925e-001	-1.587864e-001	-1.584116e-001	-7.491986e-004
1.212215416600478e-004	-1.761414e-001	-1.606455e-001	-1.607151e-001	-1.585630e-001	-1.581883e-001	-7.487558e-004
1.212602714935098e-004	-1.730653e-001	-1.604761e-001	-1.605412e-001	-1.583394e-001	-1.579649e-001	-7.483149e-004
1.212990013269719e-004	-1.683709e-001	-1.603068e-001	-1.603705e-001	-1.581156e-001	-1.577413e-001	-7.478748e-004
1.213377311604340e-004	-1.621129e-001	-1.601372e-001	-1.602026e-001	-1.578917e-001	-1.575175e-001	-7.474346e-004
1.213764609938961e-004	-1.543577e-001	-1.599670e-001	-1.600372e-001	-1.576677e-001	-1.572936e-001	-7.469931e-004
1.214151908273581e-004	-1.451816e-001	-1.597958e-001	-1.598737e-001	-1.574435e-001	-1.570696e-001	-7.465495e-004
1.214539206608202e-004	-1.346701e-001	-1.596232e-001	-1.597118e-001	-1.572192e-001	-1.568454e-001	-7.461027e-004
1.214926504942823e-004	-1.229174e-001	-1.594490e-001	-1.595510e-001	-1.569947e-001	-1.566210e-001	-7.456515e-004
1.215313803277444e-004	-1.100257e-001	-1.592727e-001	-1.593909e-001	-1.567701e-001	-1.563966e-001	-7.451950e-004
1.215701101612064e-004	-9.610569e-002	-1.590941e-001	-1.592309e-001	-1.565453e-001	-1.561719e-001	-7.447323e-004
1.216088399946685e-004	-8.127667e-002	-1.589129e-001	-1.590707e-001	-1.563204e-001	-1.559471e-001	-7.442624e-004
1.216475698281306e-004	-6.566701e-002	-1.587289e-001	-1.589096e-001	-1.560953e-001	-1.557221e-001	-7.437845e-004
1.216862996615927e-004	-4.941447e-002	-1.585416e-001	-1.587474e-001	-1.558701e-001	-1.554970e-001	-7.432976e-004
1.217250294950547e-004	-3.266544e-002	-1.583509e-001	-1.585834e-001	-1.556447e-001	-1.552718e-001	-7.428010e-004
1.217637593285168e-004	-1.557371e-002	-1.581567e-001	-1.584173e-001	-1.554192e-001	-1.550464e-001	-7.422940e-004
1.218024891619789e-004	1.701044e-003	-1.579587e-001	-1.582485e-001	-1.551935e-001	-1.548208e-001	-7.417760e-004
1.218412189954409e-004	1.899484e-002	-1.577568e-001	-1.580768e-001	-1.549677e-001	-1.545951e-001	-7.412463e-004
1.218799488289030e-004	3.614097e-002	-1.575508e-001	-1.579017e-001	-1.547417e-001	-1.543692e-001	-7.407047e-004
1.219186786623651e-004	5.297152e-002	-1.573408e-001	-1.577229e-001	-1.545155e-001	-1.541432e-001	-7.401506e-004
1.219574084958272e-004	6.931879e-002	-1.571266e-001	-1.575399e-001	-1.542892e-001	-1.539170e-001	-7.395837e-004
1.219961383292892e-004	8.501687e-002	-1.569084e-001	-1.573527e-001	-1.540627e-001	-1.536907e-001	-7.390039e-004
1.220348681627513e-004	9.990347e-002	-1.566860e-001	-1.571608e-001	-1.538360e-001	-1.534642e-001	-7.384112e-004
1.220735979962134e-004	1.138223e-001	-1.564597e-001	-1.569641e-001	-1.536092e-001	-1.532375e-001	-7.378053e-004
1.221123278296755e-004	1.266256e-001	-1.562296e-001	-1.567624e-001	-1.533822e-001	-1.530106e-001	-7.371866e-004
1.221510576631376e-004	1.381778e-001	-1.559959e-001	-1.565555e-001	-1.531550e-001	-1.527836e-001	-7.365551e-004
1.221897874965997e-004	1.483580e-001	-1.557586e-001	-1.563435e-001	-1.529276e-001	-1.525564e-001	-7.359112e-004
1.222285173300617e-004	1.570626e-001	-1.555182e-001	-1.561264e-001	-1.527001e-001	-1.523291e-001	-7.352552e-004
1.222672471635238e-004	1.642072e-001	-1.552748e-001	-1.559040e-001	-1.524723e-001	-1.521016e-001	-7.345877e-004
1.223059769969859e-004	1.697272e-001	-1.550287e-001	-1.556765e-001	-1.522444e-001	-1.518739e-001	-7.339090e-004
1.223447068304480e-004	1.735776e-001	-1.547804e-001	-1.554441e-001	-1.520162e-001	-1.516460e-001	-7.332200e-004
1.223834366639101e-004	1.757332e-001	-1.545300e-001	-1.552068e-001	-1.517879e-001	-1.514179e-001	-7.325214e-004
1.224221664973722e-004	1.761867e-001	-1.542779e-001	-1.549650e-001	-1.515594e-001	-1.511896e-001	-7.318138e-004
1.224608963308343e-004	1.749484e-001	-1.540246e-001	-1.547188e-001	-1.513306e-001	-1.509611e-001	-7.310982e-004
1.224996261642963e-004	1.720442e-001	-1.537703e-001	-1.544686e-001	-1.511017e-001	-1.507325e-001	-7.303755e-004
1.225383559977584e-004	1.675145e-001	-1.535154e-001	-1.542147e-001	-1.508725e-001	-1.505036e-001	-7.296467e-004
1.225770858312205e-004	1.614124e-001	-1.532603e-001	-1.539574e-001	-1.506431e-001	-1.502745e-001	-7.289125e-004
1.226158156646826e-004	1.538028e-001	-1.530053e-001	-1.536972e-001	-1.504136e-001	-1.500453e-001	-7.281742e-004
1.226545454981447e-004	1.447606e-001	-1.527508e-001	-1.534345e-001	-1.501838e-001	-1.498158e-001	-7.274328e-004
1.226932753316068e-004	1.343702e-001	-1.524971e-001	-1.531696e-001	-1.499537e-001	-1.495861e-001	-7.266894e-004
1.227320051650689e-004	1.227245e-001	-1.522447e-001	-1.529031e-001	-1.497235e-001	-1.493562e-001	-7.259449e-004
1.227707349985309e-004	1.099247e-001	-1.519937e-001	-1.526355e-001	-1.494930e-001	-1.491261e-001	-7.252005e-004
1.228094648319930e-004	9.608100e-002	-1.517445e-001	-1.523671e-001	-1.492623e-001	-1.488957e-001	-7.244572e-004
1.228481946654551e-004	8.131275e-002	-1.514975e-001	-1.520985e-001	-1.490314e-001	-1.486651e-001	-7.237160e-004
1.228869244989172e-004	6.574868e-002	-1.512529e-001	-1.518302e-001	-1.488002e-001	-1.484343e-001	-7.229779e-004
1.229256543323793e-004	4.952677e-002	-1.510109e-001	-1.515625e-001	-1.485688e-001	-1.482032e-001	-7.222438e-004
1.229643841658414e-004	3.279362e-002	-1.507719e-001	-1.512961e-001	-1.483371e-001	-1.479719e-001	-7.215147e-004
1.230031139993035e-004	1.570325e-002	-1.505359e-001	-1.510313e-001	-1.481052e-001	-1.477404e-001	-7.207913e-004
1.230418438327656e-004	-1.584326e-003	-1.503033e-001	-1.507686e-001	-1.478731e-001	-1.475086e-001	-7.200745e-004
1.230805736662276e-004	-1.890471e-002	-1.500741e-001	-1.505084e-001	-1.476407e-001	-1.472766e-001	-7.193649e-004
1.231193034996897e-004	-3.609064e-002	-1.498484e-001	-1.502511e-001	-1.474081e-001	-1.470443e-001	-7.186632e-004
1.231580333331518e-004	-5.297355e-002	-1.496264e-001	-1.499971e-001	-1.471753e-001	-1.468118e-001	-7.179699e-004
1.231967631666139e-004	-6.938497e-002	-1.494080e-001	-1.497466e-001	-1.469421e-001	-1.465790e-001	-7.172854e-004
1.232354930000760e-004	-8.515812e-002	-1.491933e-001	-1.495001e-001	-1.467088e-001	-1.463459e-001	-7.166102e-004
1.232742228335381e-004	-1.001297e-001	-1.489822e-001	-1.492577e-001	-1.464751e-001	-1.461127e-001	-7.159445e-004
1.233129526670002e-004	-1.141424e-001	-1.487746e-001	-1.490196e-001	-1.462412e-001	-1.458791e-001	-7.152884e-004
1.233516825004622e-004	-1.270473e-001	-1.485704e-001	-1.487862e-001	-1.460071e-001	-1.456453e-001	-7.146420e-004
1.233904123339243e-004	-1.387078e-001	-1.483693e-001	-1.485574e-001	-1.457727e-001	-1.454112e-001	-7.140052e-004
1.234291421673864e-004	-1.490024e-001	-1.481713e-001	-1.483333e-001	-1.455381e-001	-1.451768e-001	-7.133780e-004
1.234678720008485e-004	-1.578273e-001	-1.479761e-001	-1.481140e-001	-1.453032e-001	-1.449422e-001	-7.127601e-004
1.235066018343106e-004	-1.650972e-001	-1.477834e-001	-1.478994e-001	-1.450680e-001	-1.447073e-001	-7.121511e-004
1.235453316677727e-004	-1.707463e-001	-1.475928e-001	-1.476894e-001	-1.448326e-001	-1.444721e-001	-7.115506e-004
1.235840615012348e-004	-1.747288e-001	-1.474041e-001	-1.474840e-001	-1.445969e-001	-1.442367e-001	-7.109581e-004
1.236227913346968e-004	-1.770182e-001	-1.472171e-001	-1.472830e-001	-1.443609e-001	-1.440009e-001	-7.103730e-004
1.236615211681589e-004	-1.776062e-001	-1.470311e-001	-1.470861e-001	-1.441247e-001	-1.437650e-001	-7.097947e-004
1.237002510016210e-004	-1.765022e-001	-1.468461e-001	-1.468931e-001	-1.438882e-001	-1.435287e-001	-7.092222e-004
1.237389808350831e-004	-1.737312e-001	-1.466615e-001	-1.467037e-001	-1.436515e-001	-1.432922e-001	-7.086549e-004
1.237777106685452e-004	-1.693330e-001	-1.464770e-001	-1.465175e-001	-1.434144e-001	-1.430553e-001	-7.080917e-004
1.238164405020073e-004	-1.633602e-001	-1.462923e-001	-1.463341e-001	-1.431772e-001	-1.428182e-001	-7.075317e-004
1.238551703354694e-004	-1.558771e-001	-1.461070e-001	-1.461532e-001	-1.429396e-001	-1.425809e-001	-7.069739e-004
1.238939001689315e-004	-1.469582e-001	-1.459206e-001	-1.459744e-001	-1.427017e-001	-1.423432e-001	-7.064173e-004
1.239326300023935e-004	-1.366873e-001	-1.457330e-001	-1.457972e-001	-1.424636e-001	-1.421053e-001	-7.058608e-004
1.239713598358556e-004	-1.251571e-001	-1.455436e-001	-1.456211e-001	-1.422252e-001	-1.418671e-001	-7.053033e-004
1.240100896693177e-004	-1.124682e-001	-1.453523e-001	-1.454456e-001	-1.419866e-001	-1.416286e-001	-7.047437e-004
1.240488195027798e-004	-9.872982e-002	-1.451586e-001	-1.452704e-001	-1.417476e-001	-1.413898e-001	-7.041809e-004
1.240875493362419e-004	-8.405962e-002	-1.449622e-001	-1.450948e-001	-1.415084e-001	-1.411507e-001	-7.036138e-004
1.241262791697040e-004	-6.858423e-002	-1.447628e-001	-1.449184e-001	-1.412689e-001	-1.409114e-001	-7.030413e-004
1.241650090031661e-004	-5.243970e-002	-1.445603e-001	-1.447407e-001	-1.410291e-001	-1.406717e-001	-7.024624e-004
1.242037388366281e-004	-3.577094e-002	-1.443542e-001	-1.445612e-001	-1.407890e-001	-1.404318e-001	-7.018760e-004
1.242424686700902e-004	-1.873045e-002	-1.441445e-001	-1.443796e-001	-1.405486e-001	-1.401916e-001	-7.012811e-004
1.242811985035523e-004	-1.476975e-003	-1.439308e-001	-1.441952e-001	-1.403079e-001	-1.399511e-001	-7.006769e-004
1.243199283370144e-004	1.582620e-002	-1.437131e-001	-1.440077e-001	-1.400670e-001	-1.397102e-001	-7.000625e-004
1.243586581704765e-004	3.301274e-002	-1.434912e-001	-1.438167e-001	-1.398257e-001	-1.394691e-001	-6.994371e-004
1.243973880039386e-004	4.991484e-002	-1.432651e-001	-1.436217e-001	-1.395841e-001	-1.392277e-001	-6.988000e-004
1.244361178374007e-004	6.636463e-002	-1.430346e-001	-1.434226e-001	-1.393422e-001	-1.389860e-001	-6.981505e-004
1.244748476708627e-004	8.219575e-002	-1.427998e-001	-1.432188e-001	-1.391000e-001	-1.387440e-001	-6.974881e-004
1.245135775043248e-004	9.724507e-002	-1.425606e-001	-1.430103e-001	-1.388574e-001	-1.385017e-001	-6.968124e-004
1.245523073377869e-004	1.113549e-001	-1.423173e-001	-1.427967e-001	-1.386146e-001	-1.382590e-001	-6.961230e-004
1.245910371712490e-004	1.243759e-001	-1.420698e-001	-1.425778e-001	-1.383714e-001	-1.380161e-001	-6.954196e-004
1.246297670047111e-004	1.361698e-001	-1.418184e-001	-1.423535e-001	-1.381279e-001	-1.377728e-001	-6.947020e-004
1.246684968381732e-004	1.466127e-001	-1.415633e-001	-1.421238e-001	-1.378841e-001	-1.375292e-001	-6.939703e-004
1.247072266716353e-004	1.555978e-001	-1.413046e-001	-1.418885e-001	-1.376399e-001	-1.372853e-001	-6.932245e-004
1.247459565050974e-004	1.630370e-001	-1.410426e-001	-1.416478e-001	-1.373954e-001	-1.370411e-001	-6.924647e-004
1.247846863385594e-004	1.688620e-001	-1.407776e-001	-1.414016e-001	-1.371505e-001	-1.367965e-001	-6.916912e-004
1.248234161720215e-004	1.730243e-001	-1.405099e-001	-1.411500e-001	-1.369053e-001	-1.365516e-001	-6.909043e-004
1.248621460054836e-004	1.754950e-001	-1.402399e-001	-1.408934e-001	-1.366598e-001	-1.363063e-001	-6.901046e-004
1.249008758389457e-004	1.762636e-001	-1.399678e-001	-1.406317e-001	-1.364138e-001	-1.360607e-001	-6.892924e-004
1.249396056724078e-004	1.753373e-001	-1.396941e-001	-1.403653e-001	-1.361676e-001	-1.358147e-001	-6.884686e-004
1.249783355058699e-004	1.727391e-001	-1.394190e-001	-1.400946e-001	-1.359209e-001	-1.355684e-001	-6.876338e-004
1.250170653393320e-004	1.685069e-001	-1.391430e-001	-1.398197e-001	-1.356739e-001	-1.353218e-001	-6.867888e-004
1.250557951727940e-004	1.626917e-001	-1.388664e-001	-1.395411e-001	-1.354265e-001	-1.350747e-001	-6.859344e-004
1.250945250062561e-004	1.553562e-001	-1.385896e-001	-1.392592e-001	-1.351787e-001	-1.348273e-001	-6.850716e-004
1.251332548397182e-004	1.465735e-001	-1.383129e-001	-1.389743e-001	-1.349305e-001	-1.345795e-001	-6.842014e-004
1.251719846731803e-004	1.364264e-001	-1.380367e-001	-1.386870e-001	-1.346820e-001	-1.343313e-001	-6.833248e-004
1.252107145066424e-004	1.250060e-001	-1.377613e-001	-1.383977e-001	-1.344330e-001	-1.340828e-001	-6.824429e-004
1.252494443401045e-004	1.124122e-001	-1.374871e-001	-1.381068e-001	-1.341837e-001	-1.338338e-001	-6.815568e-004
1.252881741735666e-004	9.875350e-002	-1.372144e-001	-1.378149e-001	-1.339339e-001	-1.335845e-001	-6.806675e-004
1.253269040070286e-004	8.414744e-002	-1.369435e-001	-1.375224e-001	-1.336837e-001	-1.333347e-001	-6.797762e-004
1.253656338404907e-004	6.872100e-002	-1.366746e-001	-1.372298e-001	-1.334332e-001	-1.330845e-001	-6.788840e-004
1.254043636739528e-004	5.261051e-002	-1.364082e-001	-1.369376e-001	-1.331822e-001	-1.328340e-001	-6.779921e-004
1.254430935074149e-004	3.596102e-002	-1.361444e-001	-1.366464e-001	-1.329308e-001	-1.325830e-001	-6.771015e-004
1.254818233408770e-004	1.892528e-002	-1.358834e-001	-1.363564e-001	-1.326790e-001	-1.323316e-001	-6.762133e-004
1.255205531743391e-004	1.662307e-003	-1.356255e-001	-1.360683e-001	-1.324267e-001	-1.320798e-001	-6.753284e-004
1.255592830078012e-004	-1.566420e-002	-1.353708e-001	-1.357824e-001	-1.321741e-001	-1.318275e-001	-6.744480e-004
1.255980128412633e-004	-3.288742e-002	-1.351194e-001	-1.354992e-001	-1.319209e-001	-1.315748e-001	-6.735728e-004
1.256367426747253e-004	-4.983890e-002	-1.348715e-001	-1.352191e-001	-1.316674e-001	-1.313216e-001	-6.727037e-004
1.256754725081874e-004	-6.635007e-002	-1.346270e-001	-1.349423e-001	-1.314134e-001	-1.310680e-001	-6.718414e-004
1.257142023416495e-004	-8.225369e-002	-1.343860e-001	-1.346692e-001	-1.311590e-001	-1.308140e-001	-6.709868e-004
1.257529321751116e-004	-9.738572e-002	-1.341485e-001	-1.344001e-001	-1.309041e-001	-1.305595e-001	-6.701404e-004
1.257916620085737e-004	-1.115874e-001	-1.339144e-001	-1.341353e-001	-1.306488e-001	-1.303045e-001	-6.693028e-004
1.258303918420358e-004	-1.247083e-001	-1.336835e-001	-1.338748e-001	-1.303930e-001	-1.300491e-001	-6.684741e-004
1.258691216754979e-004	-1.366090e-001	-1.334557e-001	-1.336189e-001	-1.301368e-001	-1.297933e-001	-6.676550e-004
1.259078515089599e-004	-1.471652e-001	-1.332309e-001	-1.333677e-001	-1.298801e-001	-1.295369e-001	-6.668455e-004
1.259465813424220e-004	-1.562695e-001	-1.330087e-001	-1.331211e-001	-1.296229e-001	-1.292801e-001	-6.660458e-004
1.259853111758841e-004	-1.638332e-001	-1.327890e-001	-1.328791e-001	-1.293653e-001	-1.290228e-001	-6.652559e-004
1.260240410093462e-004	-1.697869e-001	-1.325714e-001	-1.326418e-001	-1.291072e-001	-1.287651e-001	-6.644757e-004
1.260627708428083e-004	-1.740810e-001	-1.323557e-001	-1.324089e-001	-1.288487e-001	-1.285068e-001	-6.637049e-004
1.261015006762704e-004	-1.766855e-001	-1.321414e-001	-1.321804e-001	-1.285897e-001	-1.282481e-001	-6.629432e-004
1.261402305097325e-004	-1.775888e-001	-1.319283e-001	-1.319559e-001	-1.283302e-001	-1.279889e-001	-6.621903e-004
1.261789603431945e-004	-1.767971e-001	-1.317160e-001	-1.317353e-001	-1.280702e-001	-1.277292e-001	-6.614456e-004
1.262176901766566e-004	-1.743326e-001	-1.315041e-001	-1.315182e-001	-1.278098e-001	-1.274690e-001	-6.607085e-004
1.262564200101187e-004	-1.702325e-001	-1.312923e-001	-1.313043e-001	-1.275488e-001	-1.272084e-001	-6.599783e-004
1.262951498435808e-004	-1.645471e-001	-1.310802e-001	-1.310932e-001	-1.272874e-001	-1.269472e-001	-6.592541e-004
1.263338796770429e-004	-1.573386e-001	-1.308673e-001	-1.308846e-001	-1.270255e-001	-1.266856e-001	-6.585353e-004
1.263726095105050e-004	-1.486797e-001	-1.306535e-001	-1.306779e-001	-1.267631e-001	-1.264234e-001	-6.578207e-004
1.264113393439671e-004	-1.386526e-001	-1.304382e-001	-1.304728e-001	-1.265002e-001	-1.261607e-001	-6.571095e-004
1.264500691774292e-004	-1.273483e-001	-1.302211e-001	-1.302687e-001	-1.262368e-001	-1.258976e-001	-6.564006e-004
1.264887990108912e-004	-1.148659e-001	-1.300019e-001	-1.300652e-001	-1.259729e-001	-1.256339e-001	-6.556928e-004
1.265275288443533e-004	-1.013131e-001	-1.297802e-001	-1.298618e-001	-1.257085e-001	-1.253697e-001	-6.549850e-004
1.265662586778154e-004	-8.680598e-002	-1.295557e-001	-1.296580e-001	-1.254436e-001	-1.251050e-001	-6.542762e-004
1.266049885112775e-004	-7.146942e-002	-1.293282e-001	-1.294532e-001	-1.251782e-001	-1.248398e-001	-6.535650e-004
1.266437183447396e-004	-5.543780e-002	-1.290972e-001	-1.292470e-001	-1.249122e-001	-1.245741e-001	-6.528504e-004
1.266824481782017e-004	-3.885442e-002	-1.288625e-001	-1.290388e-001	-1.246457e-001	-1.243078e-001	-6.521312e-004
1.267211780116638e-004	-2.187053e-002	-1.286240e-001	-1.288283e-001	-1.243787e-001	-1.240410e-001	-6.514061e-004
1.267599078451258e-004	-4.643817e-003	-1.283813e-001	-1.286148e-001	-1.241112e-001	-1.237737e-001	-6.506740e-004
1.267986376785879e-004	1.266314e-002	-1.281343e-001	-1.283980e-001	-1.238431e-001	-1.235059e-001	-6.499339e-004
1.268373675120500e-004	2.988445e-002	-1.278829e-001	-1.281775e-001	-1.235745e-001	-1.232375e-001	-6.491847e-004
1.268760973455121e-004	4.685245e-002	-1.276269e-001	-1.279528e-001	-1.233053e-001	-1.229685e-001	-6.484254e-004
1.269148271789742e-004	6.339917e-002	-1.273662e-001	-1.277235e-001	-1.230356e-001	-1.226991e-001	-6.476550e-004
1.269535570124363e-004	7.935784e-002	-1.271010e-001	-1.274894e-001	-1.227653e-001	-1.224290e-001	-6.468727e-004
1.269922868458984e-004	9.456456e-002	-1.268310e-001	-1.272501e-001	-1.224945e-001	-1.221584e-001	-6.460776e-004
1.270310166793605e-004	1.088605e-001	-1.265565e-001	-1.270053e-001	-1.222230e-001	-1.218873e-001	-6.452689e-004
1.270697465128225e-004	1.220943e-001	-1.262774e-001	-1.267550e-001	-1.219510e-001	-1.216156e-001	-6.444463e-004
1.271084763462846e-004	1.341256e-001	-1.259940e-001	-1.264989e-001	-1.216785e-001	-1.213433e-001	-6.436090e-004
1.271472061797467e-004	1.448277e-001	-1.257064e-001	-1.262368e-001	-1.214053e-001	-1.210704e-001	-6.427566e-004
1.271859360132088e-004	1.540903e-001	-1.254147e-001	-1.259688e-001	-1.211315e-001	-1.207970e-001	-6.418888e-004
1.272246658466709e-004	1.618218e-001	-1.251194e-001	-1.256949e-001	-1.208571e-001	-1.205229e-001	-6.410053e-004
1.272633956801330e-004	1.679502e-001	-1.248206e-001	-1.254151e-001	-1.205821e-001	-1.202483e-001	-6.401061e-004
1.273021255135951e-004	1.724233e-001	-1.245186e-001	-1.251294e-001	-1.203066e-001	-1.199730e-001	-6.391912e-004
1.273408553470571e-004	1.752087e-001	-1.242137e-001	-1.248381e-001	-1.200303e-001	-1.196972e-001	-6.382606e-004
1.273795851805192e-004	1.762926e-001	-1.239063e-001	-1.245413e-001	-1.197535e-001	-1.194207e-001	-6.373146e-004
1.274183150139813e-004	1.756790e-001	-1.235968e-001	-1.242393e-001	-1.194760e-001	-1.191436e-001	-6.363534e-004
1.274570448474434e-004	1.733881e-001	-1.232854e-001	-1.239323e-001	-1.191979e-001	-1.188659e-001	-6.353777e-004
1.274957746809055e-004	1.694552e-001	-1.229725e-001	-1.236207e-001	-1.189191e-001	-1.185875e-001	-6.343877e-004
1.275345045143676e-004	1.639289e-001	-1.226586e-001	-1.233049e-001	-1.186396e-001	-1.183085e-001	-6.333842e-004
1.275732343478297e-004	1.568698e-001	-1.223439e-001	-1.229852e-001	-1.183595e-001	-1.180288e-001	-6.323678e-004
1.276119641812917e-004	1.483494e-001	-1.220288e-001	-1.226620e-001	-1.180788e-001	-1.177485e-001	-6.313394e-004
1.276506940147538e-004	1.384486e-001	-1.217137e-001	-1.223359e-001	-1.177973e-001	-1.174675e-001	-6.302999e-004
1.276894238482159e-004	1.272571e-001	-1.213989e-001	-1.220072e-001	-1.175152e-001	-1.171859e-001	-6.292501e-004
1.277281536816780e-004	1.148730e-001	-1.210848e-001	-1.216765e-001	-1.172324e-001	-1.169035e-001	-6.281911e-004
1.277668835151401e-004	1.014034e-001	-1.207718e-001	-1.213441e-001	-1.169488e-001	-1.166205e-001	-6.271240e-004
1.278056133486022e-004	8.696388e-002	-1.204600e-001	-1.210108e-001	-1.166646e-001	-1.163367e-001	-6.260498e-004
1.278443431820643e-004	7.167985e-002	-1.201499e-001	-1.206768e-001	-1.163797e-001	-1.160523e-001	-6.249697e-004
1.278830730155264e-004	5.568585e-002	-1.198417e-001	-1.203427e-001	-1.160940e-001	-1.157671e-001	-6.238848e-004
1.279218028489884e-004	3.912538e-002	-1.195356e-001	-1.200091e-001	-1.158077e-001	-1.154812e-001	-6.227964e-004
1.279605326824505e-004	2.214985e-002	-1.192320e-001	-1.196764e-001	-1.155206e-001	-1.151946e-001	-6.217055e-004
1.279992625159126e-004	4.917217e-003	-1.189311e-001	-1.193450e-001	-1.152327e-001	-1.149072e-001	-6.206135e-004
1.280379923493747e-004	-1.240957e-002	-1.186329e-001	-1.190155e-001	-1.149442e-001	-1.146192e-001	-6.195214e-004
1.280767221828368e-004	-2.966414e-002	-1.183377e-001	-1.186882e-001	-1.146548e-001	-1.143303e-001	-6.184302e-004
1.281154520162989e-004	-4.667827e-002	-1.180456e-001	-1.183636e-001	-1.143648e-001	-1.140407e-001	-6.173412e-004
1.281541818497610e-004	-6.328329e-002	-1.177566e-001	-1.180420e-001	-1.140739e-001	-1.137504e-001	-6.162554e-004
1.281929116832230e-004	-7.931163e-002	-1.174707e-001	-1.177238e-001	-1.137823e-001	-1.134593e-001	-6.151737e-004
1.282316415166851e-004	-9.459849e-002	-1.171880e-001	-1.174092e-001	-1.134900e-001	-1.131674e-001	-6.140971e-004
1.282703713501472e-004	-1.089840e-001	-1.169083e-001	-1.170985e-001	-1.131968e-001	-1.128747e-001	-6.130265e-004
1.283091011836093e-004	-1.223158e-001	-1.166317e-001	-1.167919e-001	-1.129029e-001	-1.125812e-001	-6.119625e-004
1.283478310170714e-004	-1.344524e-001	-1.163579e-001	-1.164895e-001	-1.126082e-001	-1.122869e-001	-6.109059e-004
1.283865608505335e-004	-1.452664e-001	-1.160867e-001	-1.161915e-001	-1.123127e-001	-1.119919e-001	-6.098573e-004
1.284252906839956e-004	-1.546470e-001	-1.158180e-001	-1.158980e-001	-1.120164e-001	-1.116960e-001	-6.088170e-004
1.284640205174576e-004	-1.625021e-001	-1.155515e-001	-1.156088e-001	-1.117194e-001	-1.113993e-001	-6.077857e-004
1.285027503509197e-004	-1.687587e-001	-1.152869e-001	-1.153240e-001	-1.114215e-001	-1.111018e-001	-6.067634e-004
1.285414801843818e-004	-1.733634e-001	-1.150239e-001	-1.150434e-001	-1.111228e-001	-1.108035e-001	-6.057503e-004
1.285802100178439e-004	-1.762826e-001	-1.147621e-001	-1.147670e-001	-1.108232e-001	-1.105044e-001	-6.047465e-004
1.286189398513060e-004	-1.775014e-001	-1.145013e-001	-1.144944e-001	-1.105229e-001	-1.102044e-001	-6.037520e-004
1.286576696847681e-004	-1.770228e-001	-1.142410e-001	-1.142254e-001	-1.102217e-001	-1.099036e-001	-6.027665e-004
1.286963995182302e-004	-1.748661e-001	-1.139810e-001	-1.139597e-001	-1.099197e-001	-1.096019e-001	-6.017898e-004
1.287351293516923e-004	-1.710659e-001	-1.137207e-001	-1.136970e-001	-1.096168e-001	-1.092994e-001	-6.008215e-004
1.287738591851543e-004	-1.656700e-001	-1.134600e-001	-1.134370e-001	-1.093131e-001	-1.089960e-001	-5.998610e-004
1.288125890186164e-004	-1.587386e-001	-1.131983e-001	-1.131791e-001	-1.090086e-001	-1.086918e-001	-5.989078e-004
1.288513188520785e-004	-1.503425e-001	-1.129352e-001	-1.129229e-001	-1.087031e-001	-1.083867e-001	-5.979611e-004
1.288900486855406e-004	-1.405623e-001	-1.126705e-001	-1.126681e-001	-1.083969e-001	-1.080807e-001	-5.970202e-004
1.289287785190027e-004	-1.294872e-001	-1.124038e-001	-1.124140e-001	-1.080897e-001	-1.077739e-001	-5.960842e-004
1.289675083524648e-004	-1.172150e-001	-1.121346e-001	-1.121603e-001	-1.077817e-001	-1.074662e-001	-5.951520e-004
1.290062381859269e-004	-1.038517e-001	-1.118626e-001	-1.119063e-001	-1.074727e-001	-1.071575e-001	-5.942228e-004
1.290449680193889e-004	-8.951186e-002	-1.115876e-001	-1.116517e-001	-1.071629e-001	-1.068480e-001	-5.932954e-004
1.290836978528510e-004	-7.431864e-002	-1.113090e-001	-1.113958e-001	-1.068522e-001	-1.065376e-001	-5.923685e-004
1.291224276863131e-004	-5.840469e-002	-1.110268e-001	-1.111381e-001	-1.065406e-001	-1.062263e-001	-5.914412e-004
1.291611575197752e-004	-4.191176e-002	-1.107404e-001	-1.108781e-001	-1.062281e-001	-1.059141e-001	-5.905121e-004
1.291998873532373e-004	-2.498971e-002	-1.104498e-001	-1.106153e-001	-1.059146e-001	-1.056009e-001	-5.895800e-004
1.292386171866994e-004	-7.795182e-003	-1.101546e-001	-1.103493e-001	-1.056002e-001	-1.052869e-001	-5.886436e-004
1.292773470201615e-004	9.510029e-003	-1.098547e-001	-1.100794e-001	-1.052849e-001	-1.049719e-001	-5.877017e-004
1.293160768536235e-004	2.676052e-002	-1.095498e-001	-1.098054e-001	-1.049687e-001	-1.046559e-001	-5.867530e-004
1.293548066870856e-004	4.378883e-002	-1.092399e-001	-1.095267e-001	-1.046514e-001	-1.043390e-001	-5.857964e-004
1.293935365205477e-004	6.042692e-002	-1.089248e-001	-1.092429e-001	-1.043333e-001	-1.040212e-001	-5.848305e-004
1.294322663540098e-004	7.650767e-002	-1.086045e-001	-1.089538e-001	-1.040141e-001	-1.037023e-001	-5.838543e-004
1.294709961874719e-004	9.186646e-002	-1.082790e-001	-1.086589e-001	-1.036940e-001	-1.033826e-001	-5.828667e-004
1.295097260209340e-004	1.063433e-001	-1.079483e-001	-1.083581e-001	-1.033728e-001	-1.030618e-001	-5.818665e-004
1.295484558543961e-004	1.197854e-001	-1.076125e-001	-1.080510e-001	-1.030507e-001	-1.027400e-001	-5.808529e-004
1.295871856878582e-004	1.320499e-001	-1.072716e-001	-1.077375e-001	-1.027276e-001	-1.024173e-001	-5.798249e-004
1.296259155213202e-004	1.430074e-001	-1.069259e-001	-1.074174e-001	-1.024034e-001	-1.020935e-001	-5.787816e-004
1.296646453547823e-004	1.525444e-001	-1.065755e-001	-1.070907e-001	-1.020782e-001	-1.017687e-001	-5.777225e-004
1.297033751882444e-004	1.605657e-001	-1.062207e-001	-1.067574e-001	-1.017520e-001	-1.014429e-001	-5.766468e-004
1.297421050217065e-004	1.669956e-001	-1.058617e-001	-1.064175e-001	-1.014247e-001	-1.011161e-001	-5.755541e-004
1.297808348551686e-004	1.717785e-001	-1.054988e-001	-1.060710e-001	-1.010964e-001	-1.007882e-001	-5.744438e-004
1.298195646886307e-004	1.748781e-001	-1.051322e-001	-1.057181e-001	-1.007669e-001	-1.004592e-001	-5.733158e-004
1.298582945220928e-004	1.762774e-001	-1.047624e-001	-1.053589e-001	-1.004364e-001	-1.001292e-001	-5.721697e-004
1.298970243555548e-004	1.759771e-001	-1.043897e-001	-1.049938e-001	-1.001049e-001	-9.979813e-002	-5.710055e-004
1.299357541890169e-004	1.739947e-001	-1.040144e-001	-1.046229e-001	-9.977219e-002	-9.946594e-002	-5.698234e-004
1.299744840224790e-004	1.703627e-001	-1.036368e-001	-1.042467e-001	-9.943838e-002	-9.913266e-002	-5.686233e-004
1.300132138559411e-004	1.651273e-001	-1.032573e-001	-1.038653e-001	-9.910347e-002	-9.879826e-002	-5.674057e-004
1.300519436894032e-004	1.583472e-001	-1.028764e-001	-1.034794e-001	-9.876741e-002	-9.846275e-002	-5.661707e-004
1.300906735228653e-004	1.500918e-001	-1.024942e-001	-1.030891e-001	-9.843020e-002	-9.812609e-002	-5.649191e-004
1.301294033563274e-004	1.404404e-001	-1.021113e-001	-1.026951e-001	-9.809185e-002	-9.778829e-002	-5.636512e-004
1.301681331897894e-004	1.294811e-001	-1.017279e-001	-1.022977e-001	-9.775233e-002	-9.744933e-002	-5.623679e-004
1.302068630232515e-004	1.173106e-001	-1.013444e-001	-1.018975e-001	-9.741163e-002	-9.710921e-002	-5.610699e-004
1.302455928567136e-004	1.040340e-001	-1.009611e-001	-1.014949e-001	-9.706974e-002	-9.676790e-002	-5.597580e-004
1.302843226901757e-004	8.976550e-002	-1.005784e-001	-1.010905e-001	-9.672666e-002	-9.642541e-002	-5.584333e-004
1.303230525236378e-004	7.462862e-002	-1.001966e-001	-1.006847e-001	-9.638236e-002	-9.608170e-002	-5.570967e-004
1.303617823570999e-004	5.875618e-002	-9.981591e-002	-1.002780e-001	-9.603685e-002	-9.573679e-002	-5.557493e-004
1.304005121905620e-004	4.229010e-002	-9.943671e-002	-9.987105e-002	-9.569012e-002	-9.539064e-002	-5.543922e-004
1.304392420240241e-004	2.538038e-002	-9.905921e-002	-9.946425e-002	-9.534213e-002	-9.504326e-002	-5.530266e-004
1.304779718574861e-004	8.183886e-003	-9.868363e-002	-9.905807e-002	-9.499291e-002	-9.469463e-002	-5.516537e-004
1.305167016909482e-004	-9.137254e-003	-9.831017e-002	-9.865300e-002	-9.464241e-002	-9.434474e-002	-5.502746e-004
1.305554315244103e-004	-2.641721e-002	-9.793898e-002	-9.824948e-002	-9.429064e-002	-9.399357e-002	-5.488907e-004
1.305941613578724e-004	-4.348799e-002	-9.757018e-002	-9.784792e-002	-9.393761e-002	-9.364112e-002	-5.475031e-004
1.306328911913345e-004	-6.018091e-002	-9.720385e-002	-9.744871e-002	-9.358327e-002	-9.328736e-002	-5.461131e-004
1.306716210247966e-004	-7.632809e-002	-9.684005e-002	-9.705218e-002	-9.322763e-002	-9.293231e-002	-5.447218e-004
1.307103508582587e-004	-9.176409e-002	-9.647875e-002	-9.665865e-002	-9.287068e-002	-9.257595e-002	-5.433304e-004
1.307490806917207e-004	-1.063280e-001	-9.611992e-002	-9.626839e-002	-9.251241e-002	-9.221825e-002	-5.419401e-004
1.307878105251828e-004	-1.198658e-001	-9.576347e-002	-9.588160e-002	-9.215282e-002	-9.185922e-002	-5.405518e-004
1.308265403586449e-004	-1.322337e-001	-9.540928e-002	-9.549846e-002	-9.179188e-002	-9.149884e-002	-5.391665e-004
1.308652701921070e-004	-1.433015e-001	-9.505717e-002	-9.511908e-002	-9.142958e-002	-9.113709e-002	-5.377852e-004
1.309040000255691e-004	-1.529552e-001	-9.470692e-002	-9.474353e-002	-9.106593e-002	-9.077398e-002	-5.364087e-004
1.309427298590312e-004	-1.610992e-001	-9.435830e-002	-9.437181e-002	-9.070091e-002	-9.040948e-002	-5.350378e-004
1.309814596924933e-004	-1.676567e-001	-9.401102e-002	-9.400388e-002	-9.033450e-002	-9.004360e-002	-5.336730e-004
1.310201895259553e-004	-1.725708e-001	-9.366480e-002	-9.363963e-002	-8.996670e-002	-8.967631e-002	-5.323151e-004
1.310589193594174e-004	-1.758042e-001	-9.331928e-002	-9.327891e-002	-8.959750e-002	-8.930762e-002	-5.309642e-004
1.310976491928795e-004	-1.773387e-001	-9.297414e-002	-9.292150e-002	-8.922689e-002	-8.893750e-002	-5.296210e-004
1.311363790263416e-004	-1.771739e-001	-9.262902e-002	-9.256717e-002	-8.885486e-002	-8.856595e-002	-5.282855e-004
1.311751088598037e-004	-1.753262e-001	-9.228352e-002	-9.221560e-002	-8.848139e-002	-8.819295e-002	-5.269577e-004
1.312138386932658e-004	-1.718274e-001	-9.193728e-002	-9.186645e-002	-8.810648e-002	-8.781852e-002	-5.256379e-004
1.312525685267279e-004	-1.667231e-001	-9.158991e-002	-9.151933e-002	-8.773012e-002	-8.744261e-002	-5.243256e-004
1.312912983601900e-004	-1.600713e-001	-9.124103e-002	-9.117382e-002	-8.735228e-002	-8.706523e-002	-5.230209e-004
1.313300281936520e-004	-1.519407e-001	-9.089024e-002	-9.082949e-002	-8.697297e-002	-8.668638e-002	-5.217231e-004
1.313687580271141e-004	-1.424102e-001	-9.053714e-002	-9.048585e-002	-8.659218e-002	-8.630602e-002	-5.204319e-004
1.314074878605762e-004	-1.315676e-001	-9.018136e-002	-9.014240e-002	-8.620989e-002	-8.592416e-002	-5.191466e-004
1.314462176940383e-004	-1.195091e-001	-8.982252e-002	-8.979863e-002	-8.582608e-002	-8.554080e-002	-5.178666e-004
1.314849475275004e-004	-1.063391e-001	-8.946024e-002	-8.945402e-002	-8.544075e-002	-8.515590e-002	-5.165910e-004
1.315236773609625e-004	-9.217057e-002	-8.909416e-002	-8.910801e-002	-8.505389e-002	-8.476947e-002	-5.153189e-004
1.315624071944246e-004	-7.712504e-002	-8.872394e-002	-8.876008e-002	-8.466548e-002	-8.438149e-002	-5.140494e-004
1.316011370278866e-004	-6.133343e-002	-8.834924e-002	-8.840966e-002	-8.427551e-002	-8.399196e-002	-5.127814e-004
1.316398668613487e-004	-4.493584e-002	-8.796974e-002	-8.805624e-002	-8.388398e-002	-8.360085e-002	-5.115137e-004
1.316785966948108e-004	-2.808077e-002	-8.758515e-002	-8.769926e-002	-8.349085e-002	-8.320816e-002	-5.102452e-004
1.317173265282729e-004	-1.092371e-002	-8.719522e-002	-8.733821e-002	-8.309612e-002	-8.281387e-002	-5.089746e-004
1.317560563617350e-004	6.374345e-003	-8.679970e-002	-8.697259e-002	-8.269979e-002	-8.241799e-002	-5.077006e-004
1.317947861951971e-004	2.364853e-002	-8.639841e-002	-8.660192e-002	-8.230183e-002	-8.202048e-002	-5.064219e-004
1.318335160286592e-004	4.073164e-002	-8.599118e-002	-8.622574e-002	-8.190222e-002	-8.162134e-002	-5.051371e-004
1.318722458621212e-004	5.745563e-002	-8.557788e-002	-8.584363e-002	-8.150097e-002	-8.122055e-002	-5.038450e-004
1.319109756955833e-004	7.365304e-002	-8.515844e-002	-8.545521e-002	-8.109805e-002	-8.081811e-002	-5.025442e-004
1.319497055290454e-004	8.915867e-002	-8.473280e-002	-8.506011e-002	-8.069344e-002	-8.041399e-002	-5.012333e-004
1.319884353625075e-004	1.038115e-001	-8.430097e-002	-8.465805e-002	-8.028713e-002	-8.000819e-002	-4.999111e-004
1.320271651959696e-004	1.174570e-001	-8.386300e-002	-8.424875e-002	-7.987911e-002	-7.960068e-002	-4.985763e-004
1.320658950294317e-004	1.299504e-001	-8.341897e-002	-8.383201e-002	-7.946937e-002	-7.919146e-002	-4.972277e-004
1.321046248628938e-004	1.411595e-001	-8.296899e-002	-8.340766e-002	-7.905788e-002	-7.878052e-002	-4.958640e-004
1.321433546963559e-004	1.509677e-001	-8.251327e-002	-8.297560e-002	-7.864463e-002	-7.836782e-002	-4.944843e-004
1.321820845298179e-004	1.592763e-001	-8.205198e-002	-8.253579e-002	-7.822960e-002	-7.795336e-002	-4.930876e-004
1.322208143632800e-004	1.660060e-001	-8.158536e-002	-8.208822e-002	-7.781278e-002	-7.753713e-002	-4.916727e-004
1.322595441967421e-004	1.710973e-001	-8.111370e-002	-8.163295e-002	-7.739416e-002	-7.711910e-002	-4.902391e-004
1.322982740302042e-004	1.745105e-001	-8.063725e-002	-8.117010e-002	-7.697370e-002	-7.669926e-002	-4.887858e-004
1.323370038636663e-004	1.762252e-001	-8.015633e-002	-8.069984e-002	-7.655141e-002	-7.627760e-002	-4.873123e-004
1.323757336971284e-004	1.762389e-001	-7.967128e-002	-8.022237e-002	-7.612725e-002	-7.585409e-002	-4.858180e-004
1.324144635305905e-004	1.745660e-001	-7.918242e-002	-7.973795e-002	-7.570124e-002	-7.542872e-002	-4.843026e-004
1.324531933640525e-004	1.712363e-001	-7.869010e-002	-7.924689e-002	-7.527332e-002	-7.500148e-002	-4.827658e-004
1.324919231975146e-004	1.662939e-001	-7.819466e-002	-7.874954e-002	-7.484350e-002	-7.457235e-002	-4.812072e-004
1.325306530309767e-004	1.597952e-001	-7.769646e-002	-7.824628e-002	-7.441174e-002	-7.414129e-002	-4.796271e-004
1.325693828644388e-004	1.518075e-001	-7.719587e-002	-7.773752e-002	-7.397805e-002	-7.370831e-002	-4.780253e-004
1.326081126979009e-004	1.424085e-001	-7.669322e-002	-7.722369e-002	-7.354240e-002	-7.327338e-002	-4.764020e-004
1.326468425313630e-004	1.316848e-001	-7.618888e-002	-7.670525e-002	-7.310477e-002	-7.283649e-002	-4.747577e-004
1.326855723648251e-004	1.197314e-001	-7.568318e-002	-7.618269e-002	-7.266515e-002	-7.239761e-002	-4.730927e-004
1.327243021982871e-004	1.066520e-001	-7.517648e-002	-7.565651e-002	-7.222351e-002	-7.195672e-002	-4.714075e-004
1.327630320317492e-004	9.255898e-002	-7.466909e-002	-7.512721e-002	-7.177985e-002	-7.151382e-002	-4.697028e-004
1.328017618652113e-004	7.757404e-002	-7.416135e-002	-7.459529e-002	-7.133415e-002	-7.106888e-002	-4.679794e-004
1.328404916986734e-004	6.182832e-002	-7.365353e-002	-7.406127e-002	-7.088638e-002	-7.062189e-002	-4.662381e-004
1.328792215321355e-004	4.546208e-002	-7.314594e-002	-7.352567e-002	-7.043654e-002	-7.017282e-002	-4.644797e-004
1.329179513655976e-004	2.862389e-002	-7.263882e-002	-7.298896e-002	-6.998459e-002	-6.972165e-002	-4.627053e-004
1.329566811990597e-004	1.146945e-002	-7.213241e-002	-7.245167e-002	-6.953053e-002	-6.926838e-002	-4.609160e-004
1.329954110325218e-004	-5.839993e-003	-7.162690e-002	-7.191424e-002	-6.907435e-002	-6.881297e-002	-4.591130e-004
1.330341408659838e-004	-2.313918e-002	-7.112247e-002	-7.137714e-002	-6.861602e-002	-6.835541e-002	-4.572973e-004
1.330728706994459e-004	-4.026044e-002	-7.061923e-002	-7.084078e-002	-6.815551e-002	-6.789569e-002	-4.554701e-004
1.331116005329080e-004	-5.703512e-002	-7.011729e-002	-7.030554e-002	-6.769283e-002	-6.743378e-002	-4.536328e-004
1.331503303663701e-004	-7.329509e-002	-6.961669e-002	-6.977180e-002	-6.722796e-002	-6.696968e-002	-4.517867e-004
1.331890601998322e-004	-8.887434e-002	-6.911744e-002	-6.923988e-002	-6.676086e-002	-6.650335e-002	-4.499328e-004
1.332277900332943e-004	-1.036109e-001	-6.861951e-002	-6.871003e-002	-6.629153e-002	-6.603479e-002	-4.480727e-004
1.332665198667564e-004	-1.173495e-001	-6.812281e-002	-6.818248e-002	-6.581996e-002	-6.556397e-002	-4.462074e-004
1.333052497002184e-004	-1.299440e-001	-6.762722e-002	-6.765742e-002	-6.534611e-002	-6.509087e-002	-4.443381e-004
1.333439795336805e-004	-1.412615e-001	-6.713258e-002	-6.713496e-002	-6.486998e-002	-6.461549e-002	-4.424661e-004
1.333827093671426e-004	-1.511848e-001	-6.663868e-002	-6.661518e-002	-6.439155e-002	-6.413780e-002	-4.405924e-004
1.334214392006047e-004	-1.596148e-001	-6.614527e-002	-6.609808e-002	-6.391081e-002	-6.365779e-002	-4.387181e-004
1.334601690340668e-004	-1.664712e-001	-6.565209e-002	-6.558362e-002	-6.342772e-002	-6.317542e-002	-4.368443e-004
1.334988988675289e-004	-1.716934e-001	-6.515881e-002	-6.507170e-002	-6.294230e-002	-6.269071e-002	-4.349717e-004
1.335376287009910e-004	-1.752404e-001	-6.466513e-002	-6.456217e-002	-6.245449e-002	-6.220361e-002	-4.331013e-004
1.335763585344531e-004	-1.770904e-001	-6.417068e-002	-6.405482e-002	-6.196430e-002	-6.171412e-002	-4.312337e-004
1.336150883679151e-004	-1.772399e-001	-6.367510e-002	-6.354939e-002	-6.147170e-002	-6.122221e-002	-4.293696e-004
1.336538182013772e-004	-1.757023e-001	-6.317800e-002	-6.304558e-002	-6.097668e-002	-6.072788e-002	-4.275094e-004
1.336925480348393e-004	-1.725065e-001	-6.267900e-002	-6.254300e-002	-6.047922e-002	-6.023110e-002	-4.256535e-004
1.337312778683014e-004	-1.676958e-001	-6.217770e-002	-6.204131e-002	-5.997931e-002	-5.973185e-002	-4.238023e-004
1.337700077017635e-004	-1.613257e-001	-6.167369e-002	-6.154006e-002	-5.947691e-002	-5.923012e-002	-4.219558e-004
1.338087375352256e-004	-1.534633e-001	-6.116656e-002	-6.103878e-002	-5.897202e-002	-5.872589e-002	-4.201141e-004
1.338474673686877e-004	-1.441856e-001	-6.065593e-002	-6.053699e-002	-5.846462e-002	-5.821915e-002	-4.182771e-004
1.338861972021497e-004	-1.335787e-001	-6.014137e-002	-6.003417e-002	-5.795468e-002	-5.770987e-002	-4.164445e-004
1.339249270356118e-004	-1.217372e-001	-5.962250e-002	-5.952980e-002	-5.744220e-002	-5.719803e-002	-4.146160e-004
1.339636568690739e-004	-1.087642e-001	-5.909891e-002	-5.902331e-002	-5.692713e-002	-5.668362e-002	-4.127912e-004
1.340023867025360e-004	-9.477083e-002	-5.857023e-002	-5.851416e-002	-5.640948e-002	-5.616662e-002	-4.109694e-004
1.340411165359981e-004	-7.987717e-002	-5.803608e-002	-5.800177e-002	-5.588922e-002	-5.564701e-002	-4.091499e-004
1.340798463694602e-004	-6.421231e-002	-5.749611e-002	-5.748558e-002	-5.536633e-002	-5.512477e-002	-4.073320e-004
1.341185762029223e-004	-4.791476e-002	-5.694998e-002	-5.696503e-002	-5.484078e-002	-5.459989e-002	-4.055147e-004
1.341573060363843e-004	-3.113156e-002	-5.639736e-002	-5.643956e-002	-5.431257e-002	-5.407234e-002	-4.036969e-004
1.341960358698464e-004	-1.401705e-002	-5.583798e-002	-5.590861e-002	-5.378166e-002	-5.354211e-002	-4.018776e-004
1.342347657033085e-004	3.268663e-003	-5.527156e-002	-5.537166e-002	-5.324804e-002	-5.300916e-002	-4.000557e-004
1.342734955367706e-004	2.056128e-002	-5.469789e-002	-5.482820e-002	-5.271168e-002	-5.247350e-002	-3.982297e-004
1.343122253702327e-004	3.769391e-002	-5.411677e-002	-5.427775e-002	-5.217257e-002	-5.193508e-002	-3.963986e-004
1.343509552036948e-004	5.449850e-002	-5.352804e-002	-5.371986e-002	-5.163068e-002	-5.139390e-002	-3.945608e-004
1.343896850371569e-004	7.080738e-002	-5.293159e-002	-5.315410e-002	-5.108598e-002	-5.084992e-002	-3.927150e-004
1.344284148706190e-004	8.645475e-002	-5.232736e-002	-5.258010e-002	-5.053847e-002	-5.030314e-002	-3.908598e-004
1.344671447040810e-004	1.012786e-001	-5.171531e-002	-5.199753e-002	-4.998810e-002	-4.975352e-002	-3.889936e-004
1.345058745375431e-004	1.151230e-001	-5.109545e-002	-5.140609e-002	-4.943487e-002	-4.920105e-002	-3.871153e-004
1.345446043710052e-004	1.278411e-001	-5.046786e-002	-5.080555e-002	-4.887874e-002	-4.864570e-002	-3.852231e-004
1.345833342044673e-004	1.392981e-001	-4.983262e-002	-5.019572e-002	-4.831970e-002	-4.808746e-002	-3.833158e-004
1.346220640379294e-004	1.493743e-001	-4.918988e-002	-4.957646e-002	-4.775772e-002	-4.752629e-002	-3.813919e-004
1.346607938713915e-004	1.579676e-001	-4.853983e-002	-4.894770e-002	-4.719277e-002	-4.696217e-002	-3.794502e-004
1.346995237048536e-004	1.649950e-001	-4.788267e-002	-4.830942e-002	-4.662484e-002	-4.639508e-002	-3.774893e-004
1.347382535383156e-004	1.703934e-001	-4.721866e-002	-4.766166e-002	-4.605389e-002	-4.582500e-002	-3.755081e-004
1.347769833717777e-004	1.741196e-001	-4.654805e-002	-4.700450e-002	-4.547992e-002	-4.525190e-002	-3.735053e-004
1.348157132052398e-004	1.761496e-001	-4.587115e-002	-4.633810e-002	-4.490287e-002	-4.467576e-002	-3.714799e-004
1.348544430387019e-004	1.764777e-001	-4.518825e-002	-4.566264e-002	-4.432274e-002	-4.409654e-002	-3.694310e-004
1.348931728721640e-004	1.751153e-001	-4.449968e-002	-4.497837e-002	-4.373951e-002	-4.351424e-002	-3.673576e-004
1.349319027056261e-004	1.720896e-001	-4.380578e-002	-4.428559e-002	-4.315314e-002	-4.292882e-002	-3.652590e-004
1.349706325390882e-004	1.674421e-001	-4.310688e-002	-4.358462e-002	-4.256360e-002	-4.234025e-002	-3.631346e-004
1.350093623725502e-004	1.612270e-001	-4.240333e-002	-4.287583e-002	-4.197089e-002	-4.174852e-002	-3.609838e-004
1.350480922060123e-004	1.535098e-001	-4.169548e-002	-4.215963e-002	-4.137496e-002	-4.115358e-002	-3.588062e-004
1.350868220394744e-004	1.443664e-001	-4.098366e-002	-4.143644e-002	-4.077579e-002	-4.055543e-002	-3.566016e-004
1.351255518729365e-004	1.338817e-001	-4.026824e-002	-4.070672e-002	-4.017337e-002	-3.995403e-002	-3.543697e-004
1.351642817063986e-004	1.221494e-001	-3.954955e-002	-3.997093e-002	-3.956766e-002	-3.934936e-002	-3.521105e-004
1.352030115398607e-004	1.092713e-001	-3.882793e-002	-3.922959e-002	-3.895864e-002	-3.874139e-002	-3.498241e-004
1.352417413733228e-004	9.535819e-002	-3.810370e-002	-3.848317e-002	-3.834629e-002	-3.813009e-002	-3.475108e-004
1.352804712067849e-004	8.053010e-002	-3.737719e-002	-3.773221e-002	-3.773057e-002	-3.751544e-002	-3.451709e-004
1.353192010402469e-004	6.491636e-002	-3.664870e-002	-3.697719e-002	-3.711147e-002	-3.689741e-002	-3.428048e-004
1.353579308737090e-004	4.865555e-002	-3.591850e-002	-3.621864e-002	-3.648895e-002	-3.627599e-002	-3.404132e-004
1.353966607071711e-004	3.189477e-002	-3.518686e-002	-3.545706e-002	-3.586300e-002	-3.565113e-002	-3.379967e-004
1.354353905406332e-004	1.478846e-002	-3.445401e-002	-3.469293e-002	-3.523359e-002	-3.502281e-002	-3.355560e-004
1.354741203740953e-004	-2.503040e-003	-3.372016e-002	-3.392673e-002	-3.460069e-002	-3.439101e-002	-3.330922e-004
1.355128502075574e-004	-1.981514e-002	-3.298547e-002	-3.315892e-002	-3.396429e-002	-3.375570e-002	-3.306062e-004
1.355515800410195e-004	-3.698050e-002	-3.225008e-002	-3.238991e-002	-3.332434e-002	-3.311686e-002	-3.280990e-004
1.355903098744815e-004	-5.383059e-002	-3.151409e-002	-3.162011e-002	-3.268084e-002	-3.247446e-002	-3.255717e-004
1.356290397079436e-004	-7.019708e-002	-3.077756e-002	-3.084987e-002	-3.203375e-002	-3.182847e-002	-3.230256e-004
1.356677695414057e-004	-8.591349e-002	-3.004049e-002	-3.007952e-002	-3.138305e-002	-3.117887e-002	-3.204618e-004
1.357064993748678e-004	-1.008170e-001	-2.930285e-002	-2.930933e-002	-3.072871e-002	-3.052564e-002	-3.178816e-004
1.357452292083299e-004	-1.147508e-001	-2.856458e-002	-2.853954e-002	-3.007071e-002	-2.986874e-002	-3.152864e-004
1.357839590417920e-004	-1.275669e-001	-2.782555e-002	-2.777032e-002	-2.940904e-002	-2.920816e-002	-3.126774e-004
1.358226888752541e-004	-1.391297e-001	-2.708559e-002	-2.700180e-002	-2.874365e-002	-2.854386e-002	-3.100559e-004
1.358614187087161e-004	-1.493190e-001	-2.634451e-002	-2.623405e-002	-2.807453e-002	-2.787583e-002	-3.074231e-004
1.359001485421782e-004	-1.580321e-001	-2.560206e-002	-2.546709e-002	-2.740165e-002	-2.720403e-002	-3.047804e-004
1.359388783756403e-004	-1.651852e-001	-2.485796e-002	-2.470087e-002	-2.672499e-002	-2.652845e-002	-3.021290e-004
1.359776082091024e-004	-1.707139e-001	-2.411192e-002	-2.393530e-002	-2.604453e-002	-2.584905e-002	-2.994701e-004
1.360163380425645e-004	-1.745736e-001	-2.336358e-002	-2.317023e-002	-2.536023e-002	-2.516582e-002	-2.968048e-004
1.360550678760266e-004	-1.767391e-001	-2.261260e-002	-2.240543e-002	-2.467208e-002	-2.447873e-002	-2.941341e-004
1.360937977094887e-004	-1.772034e-001	-2.185860e-002	-2.164065e-002	-2.398004e-002	-2.378776e-002	-2.914591e-004
1.361325275429508e-004	-1.759768e-001	-2.110120e-002	-2.087559e-002	-2.328410e-002	-2.309288e-002	-2.887806e-004
1.361712573764128e-004	-1.730856e-001	-2.034000e-002	-2.010988e-002	-2.258424e-002	-2.239406e-002	-2.860994e-004
1.362099872098749e-004	-1.685703e-001	-1.957458e-002	-1.934312e-002	-2.188041e-002	-2.169129e-002	-2.834162e-004
1.362487170433370e-004	-1.624842e-001	-1.880454e-002	-1.857489e-002	-2.117261e-002	-2.098453e-002	-2.807316e-004
1.362874468767991e-004	-1.548925e-001	-1.802945e-002	-1.780470e-002	-2.046080e-002	-2.027377e-002	-2.780460e-004
1.363261767102612e-004	-1.458703e-001	-1.724891e-002	-1.703207e-002	-1.974497e-002	-1.955897e-002	-2.753598e-004
1.363649065437233e-004	-1.355020e-001	-1.646249e-002	-1.625646e-002	-1.902508e-002	-1.884013e-002	-2.726732e-004
1.364036363771854e-004	-1.238808e-001	-1.566979e-002	-1.547734e-002	-1.830111e-002	-1.811720e-002	-2.699863e-004
1.364423662106474e-004	-1.111081e-001	-1.487039e-002	-1.469414e-002	-1.757303e-002	-1.739017e-002	-2.672990e-004
1.364810960441095e-004	-9.729357e-002	-1.406391e-002	-1.390629e-002	-1.684082e-002	-1.665902e-002	-2.646111e-004
1.365198258775716e-004	-8.255561e-002	-1.324994e-002	-1.311322e-002	-1.610446e-002	-1.592371e-002	-2.619224e-004
1.365585557110337e-004	-6.702163e-002	-1.242812e-002	-1.231434e-002	-1.536391e-002	-1.518423e-002	-2.592324e-004
1.365972855444958e-004	-5.082846e-002	-1.159809e-002	-1.150907e-002	-1.461916e-002	-1.444055e-002	-2.565405e-004
1.366360153779579e-004	-3.412170e-002	-1.075953e-002	-1.069684e-002	-1.387017e-002	-1.369264e-002	-2.538460e-004
1.366747452114200e-004	-1.705447e-002	-9.912111e-003	-9.877095e-003	-1.311692e-002	-1.294048e-002	-2.511482e-004
1.367134750448820e-004	2.140389e-004	-9.055572e-003	-9.049281e-003	-1.235938e-002	-1.218404e-002	-2.484460e-004
1.367522048783441e-004	1.752016e-002	-8.189663e-003	-8.212878e-003	-1.159753e-002	-1.142331e-002	-2.457386e-004
1.367909347118062e-004	3.469732e-002	-7.314178e-003	-7.367388e-003	-1.083134e-002	-1.065825e-002	-2.430247e-004
1.368296645452683e-004	5.157756e-002	-6.428945e-003	-6.512344e-003	-1.006079e-002	-9.888835e-003	-2.403032e-004
1.368683943787304e-004	6.799298e-002	-5.533835e-003	-5.647313e-003	-9.285839e-003	-9.115046e-003	-2.375727e-004
1.369071242121925e-004	8.377723e-002	-4.628761e-003	-4.771904e-003	-8.506471e-003	-8.336854e-003	-2.348320e-004
1.369458540456546e-004	9.876742e-002	-3.713682e-003	-3.885767e-003	-7.722657e-003	-7.554235e-003	-2.320795e-004
1.369845838791167e-004	1.128063e-001	-2.788599e-003	-2.988600e-003	-6.934370e-003	-6.767161e-003	-2.293139e-004
1.370233137125787e-004	1.257449e-001	-1.853559e-003	-2.080152e-003	-6.141583e-003	-5.975608e-003	-2.265336e-004
1.370620435460408e-004	1.374461e-001	-9.086554e-004	-1.160224e-003	-5.344270e-003	-5.179548e-003	-2.237371e-004
1.371007733795029e-004	1.477872e-001	4.597909e-005	-2.286739e-004	-4.542403e-003	-4.378956e-003	-2.209229e-004
1.371395032129650e-004	1.566626e-001	1.010171e-003	7.145838e-004	-3.735957e-003	-3.573806e-003	-2.180894e-004
1.371782330464271e-004	1.639858e-001	1.983710e-003	1.669577e-003	-2.924904e-003	-2.764071e-003	-2.152352e-004
1.372169628798892e-004	1.696900e-001	2.966356e-003	2.636276e-003	-2.109219e-003	-1.949725e-003	-2.123587e-004
1.372556927133513e-004	1.737283e-001	3.957841e-003	3.614593e-003	-1.288874e-003	-1.130742e-003	-2.094586e-004
1.372944225468133e-004	1.760734e-001	4.957871e-003	4.604387e-003	-4.638437e-004	-3.070969e-004	-2.065333e-004
1.373331523802754e-004	1.767162e-001	5.966135e-003	5.605461e-003	3.658980e-004	5.212380e-004	-2.035815e-004
1.373718822137375e-004	1.756652e-001	6.982308e-003	6.617570e-003	1.200377e-003	1.354288e-003	-2.006021e-004
1.374106120471996e-004	1.729449e-001	8.006049e-003	7.640422e-003	2.039618e-003	2.192079e-003	-1.975937e-004
1.374493418806617e-004	1.685941e-001	9.037010e-003	8.673681e-003	2.883648e-003	3.034637e-003	-1.945554e-004
1.374880717141238e-004	1.626649e-001	1.007484e-002	9.716973e-003	3.732490e-003	3.881987e-003	-1.914860e-004
1.375268015475859e-004	1.552210e-001	1.111917e-002	1.076989e-002	4.586169e-003	4.734154e-003	-1.883848e-004
1.375655313810479e-004	1.463363e-001	1.216964e-002	1.183198e-002	5.444711e-003	5.591163e-003	-1.852510e-004
1.376042612145100e-004	1.360941e-001	1.322590e-002	1.290280e-002	6.308137e-003	6.453040e-003	-1.820838e-004
1.376429910479721e-004	1.245866e-001	1.428758e-002	1.398184e-002	7.176473e-003	7.319808e-003	-1.788829e-004
1.376817208814342e-004	1.119140e-001	1.535433e-002	1.506860e-002	8.049740e-003	8.191491e-003	-1.756478e-004
1.377204507148963e-004	9.818554e-002	1.642581e-002	1.616257e-002	8.927962e-003	9.068112e-003	-1.723782e-004
1.377591805483584e-004	8.351934e-002	1.750167e-002	1.726321e-002	9.811160e-003	9.949694e-003	-1.690740e-004
1.377979103818205e-004	6.804302e-002	1.858159e-002	1.837001e-002	1.069936e-002	1.083626e-002	-1.657353e-004
1.378366402152826e-004	5.189344e-002	1.966527e-002	1.948241e-002	1.159257e-002	1.172783e-002	-1.623622e-004
1.378753700487446e-004	3.521616e-002	2.075241e-002	2.059991e-002	1.249082e-002	1.262443e-002	-1.589550e-004
1.379140998822067e-004	1.816434e-002	2.184276e-002	2.172199e-002	1.339413e-002	1.352608e-002	-1.555140e-004
1.379528297156688e-004	8.972939e-004	2.293608e-002	2.284815e-002	1.430252e-002	1.443280e-002	-1.520399e-004
1.379915595491309e-004	-1.642108e-002	2.403218e-002	2.397790e-002	1.521601e-002	1.534460e-002	-1.485333e-004
1.380302893825930e-004	-3.362389e-002	2.513088e-002	2.511080e-002	1.613460e-002	1.626151e-002	-1.449950e-004
1.380690192160551e-004	-5.054273e-002	2.623207e-002	2.624642e-002	1.705833e-002	1.718354e-002	-1.414259e-004
1.381077490495172e-004	-6.700920e-002	2.733564e-002	2.738436e-002	1.798720e-002	1.811071e-002	-1.378268e-004
1.381464788829792e-004	-8.285636e-002	2.844155e-002	2.852427e-002	1.892124e-002	1.904304e-002	-1.341991e-004
1.381852087164413e-004	-9.792062e-002	2.954980e-002	2.966584e-002	1.986045e-002	1.998054e-002	-1.305437e-004
1.382239385499034e-004	-1.120439e-001	3.066041e-002	3.080880e-002	2.080484e-002	2.092323e-002	-1.268619e-004
1.382626683833655e-004	-1.250764e-001	3.177348e-002	3.195293e-002	2.175445e-002	2.187111e-002	-1.231550e-004
1.383013982168276e-004	-1.368800e-001	3.288912e-002	3.309807e-002	2.270927e-002	2.282421e-002	-1.194243e-004
1.383401280502897e-004	-1.473314e-001	3.400750e-002	3.424410e-002	2.366931e-002	2.378254e-002	-1.156712e-004
1.383788578837518e-004	-1.563245e-001	3.512882e-002	3.539097e-002	2.463458e-002	2.474609e-002	-1.118972e-004
1.384175877172138e-004	-1.637719e-001	3.625332e-002	3.653866e-002	2.560511e-002	2.571489e-002	-1.081035e-004
1.384563175506759e-004	-1.696056e-001	3.738125e-002	3.768724e-002	2.658089e-002	2.668894e-002	-1.042917e-004
1.384950473841380e-004	-1.737772e-001	3.851292e-002	3.883681e-002	2.756192e-002	2.766825e-002	-1.004631e-004
1.385337772176001e-004	-1.762579e-001	3.964861e-002	3.998753e-002	2.854823e-002	2.865283e-002	-9.661911e-005
1.385725070510622e-004	-1.770374e-001	4.078867e-002	4.113961e-002	2.953980e-002	2.964268e-002	-9.276102e-005
1.386112368845243e-004	-1.761230e-001	4.193344e-002	4.229330e-002	3.053665e-002	3.063779e-002	-8.889013e-005
1.386499667179864e-004	-1.735377e-001	4.308326e-002	4.344891e-002	3.153878e-002	3.163819e-002	-8.500765e-005
1.386886965514485e-004	-1.693197e-001	4.423848e-002	4.460678e-002	3.254619e-002	3.264386e-002	-8.111475e-005
1.387274263849105e-004	-1.635200e-001	4.539947e-002	4.576727e-002	3.355888e-002	3.365481e-002	-7.721249e-005
1.387661562183726e-004	-1.562015e-001	4.656658e-002	4.693080e-002	3.457686e-002	3.467103e-002	-7.330184e-005
1.388048860518347e-004	-1.474376e-001	4.774017e-002	4.809780e-002	3.560011e-002	3.569252e-002	-6.938368e-005
1.388436158852968e-004	-1.373110e-001	4.892059e-002	4.926872e-002	3.662864e-002	3.671929e-002	-6.545876e-005
1.388823457187589e-004	-1.259132e-001	5.010818e-002	5.044404e-002	3.766244e-002	3.775132e-002	-6.152775e-005
1.389210755522210e-004	-1.133440e-001	5.130328e-002	5.162423e-002	3.870151e-002	3.878860e-002	-5.759118e-005
1.389598053856831e-004	-9.971179e-002	5.250622e-002	5.280980e-002	3.974583e-002	3.983113e-002	-5.364944e-005
1.389985352191451e-004	-8.513319e-002	5.371729e-002	5.400123e-002	4.079541e-002	4.087890e-002	-4.970281e-005
1.390372650526072e-004	-6.973396e-002	5.493680e-002	5.519902e-002	4.185023e-002	4.193189e-002	-4.575145e-005
1.390759948860693e-004	-5.364928e-002	5.616500e-002	5.640366e-002	4.291027e-002	4.299010e-002	-4.179535e-005
1.391147247195314e-004	-3.702325e-002	5.740214e-002	5.761563e-002	4.397554e-002	4.405351e-002	-3.783440e-005
1.391534545529935e-004	-2.000775e-002	5.864844e-002	5.883537e-002	4.504600e-002	4.512210e-002	-3.386835e-005
1.391921843864556e-004	-2.761018e-003	5.990406e-002	6.006334e-002	4.612164e-002	4.619585e-002	-2.989681e-005
1.392309142199177e-004	1.455394e-002	6.116914e-002	6.129995e-002	4.720245e-002	4.727475e-002	-2.591926e-005
1.392696440533797e-004	3.177093e-002	6.244379e-002	6.254558e-002	4.828841e-002	4.835877e-002	-2.193508e-005
1.393083738868418e-004	4.872209e-002	6.372806e-002	6.380057e-002	4.937949e-002	4.944789e-002	-1.794353e-005
1.393471037203039e-004	6.523933e-002	6.502194e-002	6.506523e-002	5.047566e-002	5.054208e-002	-1.394374e-005
1.393858335537660e-004	8.115583e-002	6.632541e-002	6.633983e-002	5.157691e-002	5.164132e-002	-9.934754e-006
1.394245633872281e-004	9.630782e-002	6.763837e-002	6.762457e-002	5.268320e-002	5.274557e-002	-5.915527e-006
1.394632932206902e-004	1.105367e-001	6.896067e-002	6.891961e-002	5.379450e-002	5.385480e-002	-1.884922e-006
1.395020230541523e-004	1.236919e-001	7.029213e-002	7.022506e-002	5.491077e-002	5.496899e-002	2.158265e-006
1.395407528876144e-004	1.356336e-001	7.163250e-002	7.154096e-002	5.603199e-002	5.608808e-002	6.215302e-006
1.395794827210764e-004	1.462362e-001	7.298148e-002	7.286729e-002	5.715811e-002	5.721205e-002	1.028751e-005
1.396182125545385e-004	1.553909e-001	7.433875e-002	7.420398e-002	5.828910e-002	5.834085e-002	1.437623e-005
1.396569423880006e-004	1.630076e-001	7.570392e-002	7.555088e-002	5.942490e-002	5.947444e-002	1.848285e-005
1.396956722214627e-004	1.690158e-001	7.707656e-002	7.690778e-002	6.056548e-002	6.061277e-002	2.260877e-005
1.397344020549248e-004	1.733651e-001	7.845624e-002	7.827443e-002	6.171078e-002	6.175579e-002	2.675536e-005
1.397731318883869e-004	1.760246e-001	7.984246e-002	7.965048e-002	6.286075e-002	6.290345e-002	3.092401e-005
1.398118617218490e-004	1.769821e-001	8.123472e-002	8.103554e-002	6.401534e-002	6.405570e-002	3.511605e-005
1.398505915553110e-004	1.762430e-001	8.263250e-002	8.242919e-002	6.517448e-002	6.521246e-002	3.933279e-005
1.398893213887731e-004	1.738289e-001	8.403523e-002	8.383092e-002	6.633812e-002	6.637369e-002	4.357549e-005
1.399280512222352e-004	1.697763e-001	8.544238e-002	8.524019e-002	6.750619e-002	6.753932e-002	4.784532e-005
1.399667810556973e-004	1.641349e-001	8.685336e-002	8.665641e-002	6.867862e-002	6.870928e-002	5.214339e-005
1.400055108891594e-004	1.569664e-001	8.826759e-002	8.807898e-002	6.985535e-002	6.988350e-002	5.647072e-005
1.400442407226215e-004	1.483429e-001	8.968451e-002	8.950721e-002	7.103628e-002	7.106190e-002	6.082821e-005
1.400829705560836e-004	1.383464e-001	9.110351e-002	9.094044e-002	7.222135e-002	7.224441e-002	6.521668e-005
1.401217003895457e-004	1.270671e-001	9.252401e-002	9.237794e-002	7.341047e-002	7.343095e-002	6.963679e-005
1.401604302230077e-004	1.146039e-001	9.394541e-002	9.381899e-002	7.460357e-002	7.462142e-002	7.408910e-005
1.401991600564698e-004	1.010643e-001	9.536716e-002	9.526284e-002	7.580053e-002	7.581574e-002	7.857402e-005
1.402378898899319e-004	8.656479e-002	9.678865e-002	9.670874e-002	7.700128e-002	7.701381e-002	8.309184e-005
1.402766197233940e-004	7.123103e-002	9.820935e-002	9.815592e-002	7.820571e-002	7.821554e-002	8.764266e-005
1.403153495568561e-004	5.519820e-002	9.962869e-002	9.960362e-002	7.941373e-002	7.942083e-002	9.222647e-005
1.403540793903182e-004	3.861028e-002	1.010462e-001	1.010511e-001	8.062521e-002	8.062957e-002	9.684308e-005
1.403928092237803e-004	2.161904e-002	1.024613e-001	1.024976e-001	8.184006e-002	8.184166e-002	1.014922e-004
1.404315390572423e-004	4.382716e-003	1.038735e-001	1.039424e-001	8.305816e-002	8.305697e-002	1.061732e-004
1.404702688907044e-004	-1.293557e-002	1.052825e-001	1.053847e-001	8.427940e-002	8.427539e-002	1.108856e-004
1.405089987241665e-004	-3.016941e-002	1.066877e-001	1.068240e-001	8.550364e-002	8.549680e-002	1.156284e-004
1.405477285576286e-004	-4.715065e-002	1.080889e-001	1.082595e-001	8.673076e-002	8.672108e-002	1.204008e-004
1.405864583910907e-004	-6.371082e-002	1.094857e-001	1.096906e-001	8.796064e-002	8.794808e-002	1.252017e-004
1.406251882245528e-004	-7.968266e-002	1.108778e-001	1.111168e-001	8.919314e-002	8.917769e-002	1.300298e-004
1.406639180580149e-004	-9.490188e-002	1.122650e-001	1.125374e-001	9.042811e-002	9.040976e-002	1.348837e-004
1.407026478914769e-004	-1.092093e-001	1.136471e-001	1.139520e-001	9.166542e-002	9.164415e-002	1.397619e-004
1.407413777249390e-004	-1.224533e-001	1.150238e-001	1.153602e-001	9.290492e-002	9.288071e-002	1.446629e-004
1.407801075584011e-004	-1.344936e-001	1.163952e-001	1.167615e-001	9.414646e-002	9.411930e-002	1.495848e-004
1.408188373918632e-004	-1.452036e-001	1.177611e-001	1.181557e-001	9.538988e-002	9.535976e-002	1.545258e-004
1.408575672253253e-004	-1.544742e-001	1.191215e-001	1.195423e-001	9.663503e-002	9.660192e-002	1.594841e-004
1.408962970587874e-004	-1.622142e-001	1.204764e-001	1.209212e-001	9.788175e-002	9.784564e-002	1.644577e-004
1.409350268922495e-004	-1.683519e-001	1.218258e-001	1.222923e-001	9.912986e-002	9.909074e-002	1.694444e-004
1.409737567257116e-004	-1.728354e-001	1.231697e-001	1.236553e-001	1.003792e-001	1.003371e-001	1.744422e-004
1.410124865591736e-004	-1.756320e-001	1.245084e-001	1.250101e-001	1.016296e-001	1.015844e-001	1.794491e-004
1.410512163926357e-004	-1.767281e-001	1.258418e-001	1.263569e-001	1.028809e-001	1.028326e-001	1.844627e-004
1.410899462260978e-004	-1.761276e-001	1.271701e-001	1.276956e-001	1.041329e-001	1.040816e-001	1.894810e-004
1.411286760595599e-004	-1.738508e-001	1.284934e-001	1.290262e-001	1.053854e-001	1.053310e-001	1.945018e-004
1.411674058930220e-004	-1.699329e-001	1.298118e-001	1.303489e-001	1.066383e-001	1.065807e-001	1.995229e-004
1.412061357264841e-004	-1.644228e-001	1.311254e-001	1.316638e-001	1.078913e-001	1.078306e-001	2.045423e-004
1.412448655599462e-004	-1.573812e-001	1.324345e-001	1.329711e-001	1.091443e-001	1.090805e-001	2.095579e-004
1.412835953934082e-004	-1.488793e-001	1.337390e-001	1.342709e-001	1.103970e-001	1.103301e-001	2.145676e-004
1.413223252268703e-004	-1.389984e-001	1.350392e-001	1.355635e-001	1.116494e-001	1.115792e-001	2.195696e-004
1.413610550603324e-004	-1.278283e-001	1.363352e-001	1.368491e-001	1.129011e-001	1.128278e-001	2.245620e-004
1.413997848937945e-004	-1.154673e-001	1.376270e-001	1.381280e-001	1.141521e-001	1.140755e-001	2.295430e-004
1.414385147272566e-004	-1.020220e-001	1.389149e-001	1.394004e-001	1.154020e-001	1.153222e-001	2.345110e-004
1.414772445607187e-004	-8.760769e-002	1.401988e-001	1.406666e-001	1.166507e-001	1.165676e-001	2.394644e-004
1.415159743941808e-004	-7.234841e-002	1.414788e-001	1.419268e-001	1.178980e-001	1.178116e-001	2.444017e-004
1.415547042276428e-004	-5.637767e-002	1.427552e-001	1.431814e-001	1.191437e-001	1.190540e-001	2.493217e-004
1.415934340611049e-004	-3.983806e-002	1.440277e-001	1.444305e-001	1.203876e-001	1.202946e-001	2.542232e-004
1.416321638945670e-004	-2.288021e-002	1.452965e-001	1.456744e-001	1.216295e-001	1.215332e-001	2.591052e-004
1.416708937280291e-004	-5.661336e-003	1.465616e-001	1.469134e-001	1.228692e-001	1.227695e-001	2.639667e-004
1.417096235614912e-004	1.165624e-002	1.478229e-001	1.481477e-001	1.241065e-001	1.240034e-001	2.688070e-004
1.417483533949533e-004	2.890675e-002	1.490803e-001	1.493774e-001	1.253412e-001	1.252346e-001	2.736254e-004
1.417870832284154e-004	4.592245e-002	1.503338e-001	1.506027e-001	1.265731e-001	1.264631e-001	2.784214e-004
1.418258130618775e-004	6.253511e-002	1.515831e-001	1.518237e-001	1.278019e-001	1.276884e-001	2.831949e-004
1.418645428953395e-004	7.857749e-002	1.528281e-001	1.530406e-001	1.290276e-001	1.289106e-001	2.879454e-004
1.419032727288016e-004	9.388501e-002	1.540686e-001	1.542535e-001	1.302498e-001	1.301293e-001	2.926730e-004
1.419420025622637e-004	1.082979e-001	1.553042e-001	1.554622e-001	1.314685e-001	1.313445e-001	2.973777e-004
1.419807323957258e-004	1.216636e-001	1.565348e-001	1.566669e-001	1.326833e-001	1.325558e-001	3.020598e-004
1.420194622291879e-004	1.338402e-001	1.577599e-001	1.578675e-001	1.338942e-001	1.337631e-001	3.067194e-004
1.420581920626500e-004	1.446992e-001	1.589792e-001	1.590638e-001	1.351009e-001	1.349662e-001	3.113570e-004
1.420969218961121e-004	1.541285e-001	1.601923e-001	1.602558e-001	1.363033e-001	1.361649e-001	3.159732e-004
1.421356517295741e-004	1.620345e-001	1.613988e-001	1.614432e-001	1.375011e-001	1.373591e-001	3.205686e-004
1.421743815630362e-004	1.683432e-001	1.625982e-001	1.626258e-001	1.386942e-001	1.385485e-001	3.251437e-004
1.422131113964983e-004	1.730005e-001	1.637901e-001	1.638034e-001	1.398823e-001	1.397330e-001	3.296994e-004
1.422518412299604e-004	1.759719e-001	1.649740e-001	1.649757e-001	1.410654e-001	1.409124e-001	3.342365e-004
1.422905710634225e-004	1.772421e-001	1.661495e-001	1.661423e-001	1.422433e-001	1.420865e-001	3.387558e-004
1.423293008968846e-004	1.768134e-001	1.673160e-001	1.673027e-001	1.434157e-001	1.432552e-001	3.432583e-004
1.423680307303467e-004	1.747045e-001	1.684731e-001	1.684567e-001	1.445825e-001	1.444183e-001	3.477447e-004
1.424067605638087e-004	1.709493e-001	1.696202e-001	1.696038e-001	1.457435e-001	1.455756e-001	3.522161e-004
1.424454903972708e-004	1.655955e-001	1.707571e-001	1.707435e-001	1.468987e-001	1.467270e-001	3.566733e-004
1.424842202307329e-004	1.587025e-001	1.718831e-001	1.718753e-001	1.480478e-001	1.478724e-001	3.611172e-004
1.425229500641950e-004	1.503408e-001	1.729979e-001	1.729988e-001	1.491906e-001	1.490115e-001	3.655487e-004
1.425616798976571e-004	1.405905e-001	1.741010e-001	1.741135e-001	1.503271e-001	1.501442e-001	3.699686e-004
1.426004097311192e-004	1.295406e-001	1.751920e-001	1.752188e-001	1.514570e-001	1.512704e-001	3.743778e-004
1.426391395645813e-004	1.172882e-001	1.762705e-001	1.763142e-001	1.525803e-001	1.523900e-001	3.787767e-004
1.426778693980434e-004	1.039392e-001	1.773362e-001	1.773992e-001	1.536968e-001	1.535028e-001	3.831662e-004
1.427165992315054e-004	8.960831e-002	1.783887e-001	1.784734e-001	1.548064e-001	1.546087e-001	3.875468e-004
1.427553290649675e-004	7.441951e-002	1.794277e-001	1.795362e-001	1.559089e-001	1.557076e-001	3.919188e-004
1.427940588984296e-004	5.850616e-002	1.804529e-001	1.805872e-001	1.570043e-001	1.567992e-001	3.962826e-004
1.428327887318917e-004	4.201058e-002	1.814641e-001	1.816258e-001	1.580923e-001	1.578836e-001	4.006386e-004
1.428715185653538e-004	2.508312e-002	1.824610e-001	1.826517e-001	1.591730e-001	1.589606e-001	4.049868e-004
1.429102483988159e-004	7.880904e-003	1.834434e-001	1.836643e-001	1.602461e-001	1.600301e-001	4.093272e-004
1.429489782322780e-004	-9.433812e-003	1.844113e-001	1.846634e-001	1.613115e-001	1.610920e-001	4.136597e-004
1.429877080657400e-004	-2.669516e-002	1.853644e-001	1.856485e-001	1.623693e-001	1.621462e-001	4.179841e-004
1.430264378992021e-004	-4.373524e-002	1.863027e-001	1.866193e-001	1.634192e-001	1.631926e-001	4.223001e-004
1.430651677326642e-004	-6.038561e-002	1.872263e-001	1.875755e-001	1.644612e-001	1.642311e-001	4.266070e-004
1.431038975661263e-004	-7.647873e-002	1.881351e-001	1.885168e-001	1.654951e-001	1.652616e-001	4.309044e-004
1.431426273995884e-004	-9.184971e-002	1.890291e-001	1.894431e-001	1.665210e-001	1.662841e-001	4.351914e-004
1.431813572330505e-004	-1.063382e-001	1.899087e-001	1.903541e-001	1.675386e-001	1.672984e-001	4.394673e-004
1.432200870665126e-004	-1.197913e-001	1.907738e-001	1.912497e-001	1.685480e-001	1.683044e-001	4.437311e-004
1.432588168999746e-004	-1.320660e-001	1.916246e-001	1.921299e-001	1.695491e-001	1.693022e-001	4.479816e-004
1.432975467334367e-004	-1.430333e-001	1.924616e-001	1.929946e-001	1.705418e-001	1.702917e-001	4.522177e-004
1.433362765668988e-004	-1.525804e-001	1.932848e-001	1.938438e-001	1.715260e-001	1.712727e-001	4.564381e-004
1.433750064003609e-004	-1.606127e-001	1.940946e-001	1.946777e-001	1.725017e-001	1.722452e-001	4.606415e-004
1.434137362338230e-004	-1.670550e-001	1.948914e-001	1.954962e-001	1.734688e-001	1.732091e-001	4.648265e-004
1.434524660672851e-004	-1.718514e-001	1.956755e-001	1.962996e-001	1.744272e-001	1.741645e-001	4.689914e-004
1.434911959007472e-004	-1.749658e-001	1.964473e-001	1.970880e-001	1.753770e-001	1.751112e-001	4.731349e-004
1.435299257342093e-004	-1.763809e-001	1.972072e-001	1.978618e-001	1.763180e-001	1.760493e-001	4.772552e-004
1.435686555676713e-004	-1.760974e-001	1.979555e-001	1.986212e-001	1.772502e-001	1.769786e-001	4.813508e-004
1.436073854011334e-004	-1.741327e-001	1.986928e-001	1.993666e-001	1.781736e-001	1.778992e-001	4.854199e-004
1.436461152345955e-004	-1.705191e-001	1.994194e-001	2.000982e-001	1.790882e-001	1.788109e-001	4.894610e-004
1.436848450680576e-004	-1.653031e-001	2.001356e-001	2.008166e-001	1.799939e-001	1.797138e-001	4.934724e-004
1.437235749015197e-004	-1.585432e-001	2.008421e-001	2.015221e-001	1.808907e-001	1.806078e-001	4.974525e-004
1.437623047349818e-004	-1.503088e-001	2.015390e-001	2.022151e-001	1.817785e-001	1.814930e-001	5.013997e-004
1.438010345684439e-004	-1.406792e-001	2.022269e-001	2.028961e-001	1.826574e-001	1.823693e-001	5.053124e-004
1.438397644019059e-004	-1.297428e-001	2.029061e-001	2.035656e-001	1.835273e-001	1.832366e-001	5.091892e-004
1.438784942353680e-004	-1.175961e-001	2.035769e-001	2.042241e-001	1.843883e-001	1.840950e-001	5.130286e-004
1.439172240688301e-004	-1.043445e-001	2.042398e-001	2.048720e-001	1.852402e-001	1.849444e-001	5.168293e-004
1.439559539022922e-004	-9.010144e-002	2.048951e-001	2.055099e-001	1.860831e-001	1.857848e-001	5.205901e-004
1.439946837357543e-004	-7.498941e-002	2.055431e-001	2.061382e-001	1.869170e-001	1.866163e-001	5.243099e-004
1.440334135692164e-004	-5.914023e-002	2.061841e-001	2.067575e-001	1.877419e-001	1.874389e-001	5.279875e-004
1.440721434026785e-004	-4.269493e-002	2.068184e-001	2.073682e-001	1.885578e-001	1.882524e-001	5.316222e-004
1.441108732361405e-004	-2.580280e-002	2.074463e-001	2.079708e-001	1.893647e-001	1.890570e-001	5.352132e-004
1.441496030696026e-004	-8.620018e-003	2.080679e-001	2.085658e-001	1.901625e-001	1.898526e-001	5.387597e-004
1.441883329030647e-004	8.691886e-003	2.086834e-001	2.091535e-001	1.909514e-001	1.906393e-001	5.422614e-004
1.442270627365268e-004	2.596761e-002	2.092931e-001	2.097345e-001	1.917312e-001	1.914169e-001	5.457178e-004
1.442657925699889e-004	4.303961e-002	2.098970e-001	2.103091e-001	1.925021e-001	1.921857e-001	5.491289e-004
1.443045224034510e-004	5.973959e-002	2.104952e-001	2.108776e-001	1.932641e-001	1.929455e-001	5.524944e-004
1.443432522369131e-004	7.589994e-002	2.110877e-001	2.114405e-001	1.940171e-001	1.936965e-001	5.558147e-004
1.443819820703752e-004	9.135538e-002	2.116746e-001	2.119979e-001	1.947611e-001	1.944385e-001	5.590898e-004
1.444207119038372e-004	1.059450e-001	2.122558e-001	2.125502e-001	1.954963e-001	1.951717e-001	5.623203e-004
1.444594417372993e-004	1.195146e-001	2.128313e-001	2.130976e-001	1.962226e-001	1.958960e-001	5.655066e-004
1.444981715707614e-004	1.319202e-001	2.134009e-001	2.136402e-001	1.969400e-001	1.966115e-001	5.686496e-004
1.445369014042235e-004	1.430303e-001	2.139645e-001	2.141782e-001	1.976486e-001	1.973182e-001	5.717499e-004
1.445756312376856e-004	1.527299e-001	2.145219e-001	2.147117e-001	1.983484e-001	1.980161e-001	5.748086e-004
1.446143610711477e-004	1.609216e-001	2.150730e-001	2.152407e-001	1.990394e-001	1.987053e-001	5.778268e-004
1.446530909046098e-004	1.675279e-001	2.156174e-001	2.157653e-001	1.997217e-001	1.993858e-001	5.808057e-004
1.446918207380718e-004	1.724911e-001	2.161550e-001	2.162853e-001	2.003953e-001	2.000576e-001	5.837466e-004
1.447305505715339e-004	1.757732e-001	2.166855e-001	2.168008e-001	2.010603e-001	2.007208e-001	5.866509e-004
1.447692804049960e-004	1.773555e-001	2.172086e-001	2.173116e-001	2.017166e-001	2.013754e-001	5.895200e-004
1.448080102384581e-004	1.772370e-001	2.177240e-001	2.178175e-001	2.023643e-001	2.020214e-001	5.923556e-004
1.448467400719202e-004	1.754338e-001	2.182315e-001	2.183184e-001	2.030035e-001	2.026589e-001	5.951593e-004
1.448854699053823e-004	1.719771e-001	2.187308e-001	2.188140e-001	2.036342e-001	2.032879e-001	5.979327e-004
1.449241997388444e-004	1.669121e-001	2.192216e-001	2.193041e-001	2.042564e-001	2.039085e-001	6.006776e-004
1.449629295723064e-004	1.602962e-001	2.197036e-001	2.197884e-001	2.048701e-001	2.045207e-001	6.033955e-004
1.450016594057685e-004	1.521981e-001	2.201766e-001	2.202666e-001	2.054755e-001	2.051245e-001	6.060883e-004
1.450403892392306e-004	1.426961e-001	2.206403e-001	2.207384e-001	2.060726e-001	2.057200e-001	6.087578e-004
1.450791190726927e-004	1.318776e-001	2.210945e-001	2.212035e-001	2.066614e-001	2.063072e-001	6.114055e-004
1.451178489061548e-004	1.198384e-001	2.215389e-001	2.216615e-001	2.072419e-001	2.068863e-001	6.140331e-004
1.451565787396169e-004	1.066826e-001	2.219733e-001	2.221122e-001	2.078142e-001	2.074571e-001	6.166422e-004
1.451953085730790e-004	9.252331e-002	2.223976e-001	2.225551e-001	2.083784e-001	2.080199e-001	6.192343e-004
1.452340384065411e-004	7.748263e-002	2.228115e-001	2.229899e-001	2.089345e-001	2.085745e-001	6.218110e-004
1.452727682400031e-004	6.169217e-002	2.232149e-001	2.234163e-001	2.094825e-001	2.091212e-001	6.243736e-004
1.453114980734652e-004	4.529262e-002	2.236077e-001	2.238340e-001	2.100225e-001	2.096598e-001	6.269233e-004
1.453502279069273e-004	2.843289e-002	2.239897e-001	2.242426e-001	2.105546e-001	2.101906e-001	6.294613e-004
1.453889577403894e-004	1.126892e-002	2.243610e-001	2.246418e-001	2.110788e-001	2.107135e-001	6.319887e-004
1.454276875738515e-004	-6.037898e-003	2.247213e-001	2.250313e-001	2.115951e-001	2.112285e-001	6.345065e-004
1.454664174073136e-004	-2.332228e-002	2.250709e-001	2.254109e-001	2.121036e-001	2.117358e-001	6.370154e-004
1.455051472407757e-004	-4.041664e-002	2.254096e-001	2.257803e-001	2.126044e-001	2.122354e-001	6.395160e-004
1.455438770742377e-004	-5.715254e-002	2.257375e-001	2.261393e-001	2.130975e-001	2.127274e-001	6.420089e-004
1.455826069076998e-004	-7.336222e-002	2.260548e-001	2.264878e-001	2.135830e-001	2.132117e-001	6.444944e-004
1.456213367411619e-004	-8.888018e-002	2.263616e-001	2.268255e-001	2.140609e-001	2.136884e-001	6.469729e-004
1.456600665746240e-004	-1.035452e-001	2.266580e-001	2.271525e-001	2.145312e-001	2.141577e-001	6.494442e-004
1.456987964080861e-004	-1.172026e-001	2.269444e-001	2.274684e-001	2.149941e-001	2.146195e-001	6.519085e-004
1.457375262415482e-004	-1.297074e-001	2.272208e-001	2.277735e-001	2.154496e-001	2.150740e-001	6.543653e-004
1.457762560750103e-004	-1.409279e-001	2.274877e-001	2.280676e-001	2.158977e-001	2.155211e-001	6.568144e-004
1.458149859084723e-004	-1.507480e-001	2.277454e-001	2.283509e-001	2.163385e-001	2.159609e-001	6.592552e-004
1.458537157419344e-004	-1.590697e-001	2.279941e-001	2.286233e-001	2.167720e-001	2.163935e-001	6.616871e-004
1.458924455753965e-004	-1.658140e-001	2.282343e-001	2.288851e-001	2.171983e-001	2.168190e-001	6.641094e-004
1.459311754088586e-004	-1.709213e-001	2.284664e-001	2.291364e-001	2.176175e-001	2.172373e-001	6.665210e-004
1.459699052423207e-004	-1.743520e-001	2.286907e-001	2.293774e-001	2.180296e-001	2.176486e-001	6.689212e-004
1.460086350757828e-004	-1.760853e-001	2.289076e-001	2.296085e-001	2.184347e-001	2.180528e-001	6.713085e-004
1.460473649092449e-004	-1.761185e-001	2.291177e-001	2.298298e-001	2.188328e-001	2.184501e-001	6.736820e-004
1.460860947427070e-004	-1.744660e-001	2.293213e-001	2.300417e-001	2.192240e-001	2.188405e-001	6.760404e-004
1.461248245761690e-004	-1.711575e-001	2.295188e-001	2.302447e-001	2.196083e-001	2.192241e-001	6.783822e-004
1.461635544096311e-004	-1.662369e-001	2.297107e-001	2.304389e-001	2.199858e-001	2.196009e-001	6.807061e-004
1.462022842430932e-004	-1.597604e-001	2.298973e-001	2.306249e-001	2.203566e-001	2.199710e-001	6.830106e-004
1.462410140765553e-004	-1.517956e-001	2.300791e-001	2.308031e-001	2.207206e-001	2.203345e-001	6.852943e-004
1.462797439100174e-004	-1.424200e-001	2.302565e-001	2.309740e-001	2.210781e-001	2.206913e-001	6.875556e-004
1.463184737434795e-004	-1.317202e-001	2.304298e-001	2.311380e-001	2.214289e-001	2.210415e-001	6.897932e-004
1.463572035769416e-004	-1.197915e-001	2.305995e-001	2.312955e-001	2.217732e-001	2.213853e-001	6.920055e-004
1.463959334104036e-004	-1.067374e-001	2.307658e-001	2.314471e-001	2.221111e-001	2.217226e-001	6.941911e-004
1.464346632438657e-004	-9.267001e-002	2.309292e-001	2.315932e-001	2.224426e-001	2.220535e-001	6.963486e-004
1.464733930773278e-004	-7.771005e-002	2.310899e-001	2.317344e-001	2.227677e-001	2.223781e-001	6.984767e-004
1.465121229107899e-004	-6.198763e-002	2.312482e-001	2.318710e-001	2.230865e-001	2.226964e-001	7.005740e-004
1.465508527442520e-004	-4.564217e-002	2.314045e-001	2.320036e-001	2.233991e-001	2.230085e-001	7.026395e-004
1.465895825777141e-004	-2.882155e-002	2.315588e-001	2.321326e-001	2.237055e-001	2.233144e-001	7.046719e-004
1.466283124111762e-004	-1.168083e-002	2.317116e-001	2.322585e-001	2.240058e-001	2.236143e-001	7.066703e-004
1.466670422446383e-004	5.619303e-003	2.318628e-001	2.323817e-001	2.243001e-001	2.239080e-001	7.086339e-004
1.467057720781003e-004	2.291410e-002	2.320128e-001	2.325025e-001	2.245883e-001	2.241958e-001	7.105619e-004
1.467445019115624e-004	4.003631e-002	2.321615e-001	2.326215e-001	2.248705e-001	2.244776e-001	7.124536e-004
1.467832317450245e-004	5.681761e-002	2.323091e-001	2.327389e-001	2.251469e-001	2.247536e-001	7.143087e-004
1.468219615784866e-004	7.309013e-002	2.324556e-001	2.328551e-001	2.254175e-001	2.250237e-001	7.161267e-004
1.468606914119487e-004	8.868799e-002	2.326010e-001	2.329702e-001	2.256822e-001	2.252881e-001	7.179074e-004
1.468994212454108e-004	1.034492e-001	2.327452e-001	2.330847e-001	2.259413e-001	2.255467e-001	7.196509e-004
1.469381510788729e-004	1.172182e-001	2.328882e-001	2.331987e-001	2.261946e-001	2.257997e-001	7.213573e-004
1.469768809123349e-004	1.298487e-001	2.330299e-001	2.333124e-001	2.264424e-001	2.260470e-001	7.230268e-004
1.470156107457970e-004	1.412068e-001	2.331700e-001	2.334259e-001	2.266846e-001	2.262888e-001	7.246598e-004
1.470543405792591e-004	1.511741e-001	2.333085e-001	2.335392e-001	2.269213e-001	2.265252e-001	7.262570e-004
1.470930704127212e-004	1.596500e-001	2.334450e-001	2.336525e-001	2.271526e-001	2.267560e-001	7.278191e-004
1.471318002461833e-004	1.665532e-001	2.335795e-001	2.337658e-001	2.273785e-001	2.269815e-001	7.293469e-004
1.471705300796454e-004	1.718222e-001	2.337115e-001	2.338789e-001	2.275990e-001	2.272016e-001	7.308415e-004
1.472092599131075e-004	1.754158e-001	2.338408e-001	2.339919e-001	2.278143e-001	2.274165e-001	7.323041e-004
1.472479897465695e-004	1.773115e-001	2.339672e-001	2.341045e-001	2.280243e-001	2.276261e-001	7.337359e-004
1.472867195800316e-004	1.775053e-001	2.340903e-001	2.342167e-001	2.282292e-001	2.278306e-001	7.351381e-004
1.473254494134937e-004	1.760103e-001	2.342098e-001	2.343282e-001	2.284289e-001	2.280300e-001	7.365125e-004
1.473641792469558e-004	1.728549e-001	2.343255e-001	2.344388e-001	2.286236e-001	2.282243e-001	7.378606e-004
1.474029090804179e-004	1.680819e-001	2.344370e-001	2.345482e-001	2.288133e-001	2.284136e-001	7.391839e-004
1.474416389138800e-004	1.617467e-001	2.345441e-001	2.346562e-001	2.289980e-001	2.285979e-001	7.404843e-004
1.474803687473421e-004	1.539158e-001	2.346465e-001	2.347624e-001	2.291778e-001	2.287773e-001	7.417634e-004
1.475190985808042e-004	1.446660e-001	2.347438e-001	2.348666e-001	2.293527e-001	2.289518e-001	7.430232e-004
1.475578284142662e-004	1.340831e-001	2.348358e-001	2.349683e-001	2.295228e-001	2.291216e-001	7.442655e-004
1.475965582477283e-004	1.222613e-001	2.349224e-001	2.350672e-001	2.296882e-001	2.292866e-001	7.454921e-004
1.476352880811904e-004	1.093031e-001	2.350031e-001	2.351630e-001	2.298489e-001	2.294469e-001	7.467049e-004
1.476740179146525e-004	9.531990e-002	2.350779e-001	2.352553e-001	2.300049e-001	2.296026e-001	7.479057e-004
1.477127477481146e-004	8.043212e-002	2.351464e-001	2.353438e-001	2.301563e-001	2.297536e-001	7.490963e-004
1.477514775815767e-004	6.476961e-002	2.352086e-001	2.354280e-001	2.303032e-001	2.299001e-001	7.502785e-004
1.477902074150388e-004	4.847137e-002	2.352642e-001	2.355076e-001	2.304456e-001	2.300421e-001	7.514540e-004
1.478289372485008e-004	3.168486e-002	2.353131e-001	2.355822e-001	2.305835e-001	2.301797e-001	7.526244e-004
1.478676670819629e-004	1.456480e-002	2.353553e-001	2.356516e-001	2.307169e-001	2.303128e-001	7.537911e-004
1.479063969154250e-004	-2.728335e-003	2.353905e-001	2.357154e-001	2.308461e-001	2.304416e-001	7.549556e-004
1.479451267488871e-004	-2.002987e-002	2.354189e-001	2.357733e-001	2.309709e-001	2.305661e-001	7.561193e-004
1.479838565823492e-004	-3.717255e-002	2.354403e-001	2.358250e-001	2.310914e-001	2.306863e-001	7.572834e-004
1.480225864158113e-004	-5.398800e-002	2.354549e-001	2.358703e-001	2.312077e-001	2.308023e-001	7.584488e-004
1.480613162492734e-004	-7.030825e-002	2.354627e-001	2.359089e-001	2.313199e-001	2.309141e-001	7.596166e-004
1.481000460827354e-004	-8.596727e-002	2.354637e-001	2.359407e-001	2.314278e-001	2.310219e-001	7.607874e-004
1.481387759161975e-004	-1.008029e-001	2.354582e-001	2.359655e-001	2.315318e-001	2.311255e-001	7.619620e-004
1.481775057496596e-004	-1.146590e-001	2.354462e-001	2.359832e-001	2.316316e-001	2.312251e-001	7.631408e-004
1.482162355831217e-004	-1.273887e-001	2.354281e-001	2.359937e-001	2.317275e-001	2.313207e-001	7.643241e-004
1.482549654165838e-004	-1.388575e-001	2.354040e-001	2.359969e-001	2.318194e-001	2.314124e-001	7.655120e-004
1.482936952500459e-004	-1.489462e-001	2.353743e-001	2.359930e-001	2.319074e-001	2.315001e-001	7.667046e-004
1.483324250835080e-004	-1.575533e-001	2.353392e-001	2.359818e-001	2.319915e-001	2.315840e-001	7.679017e-004
1.483711549169701e-004	-1.645964e-001	2.352991e-001	2.359636e-001	2.320717e-001	2.316641e-001	7.691028e-004
1.484098847504321e-004	-1.700121e-001	2.352543e-001	2.359384e-001	2.321482e-001	2.317404e-001	7.703076e-004
1.484486145838942e-004	-1.737571e-001	2.352052e-001	2.359065e-001	2.322210e-001	2.318130e-001	7.715153e-004
1.484873444173563e-004	-1.758071e-001	2.351522e-001	2.358679e-001	2.322900e-001	2.318819e-001	7.727252e-004
1.485260742508184e-004	-1.761563e-001	2.350956e-001	2.358230e-001	2.323554e-001	2.319471e-001	7.739365e-004
1.485648040842805e-004	-1.748158e-001	2.350358e-001	2.357721e-001	2.324171e-001	2.320087e-001	7.751479e-004
1.486035339177426e-004	-1.718127e-001	2.349733e-001	2.357154e-001	2.324753e-001	2.320668e-001	7.763584e-004
1.486422637512047e-004	-1.671882e-001	2.349083e-001	2.356534e-001	2.325299e-001	2.321213e-001	7.775667e-004
1.486809935846667e-004	-1.609965e-001	2.348414e-001	2.355863e-001	2.325810e-001	2.321723e-001	7.787714e-004
1.487197234181288e-004	-1.533030e-001	2.347728e-001	2.355146e-001	2.326286e-001	2.322198e-001	7.799710e-004
1.487584532515909e-004	-1.441835e-001	2.347029e-001	2.354386e-001	2.326728e-001	2.322640e-001	7.811640e-004
1.487971830850530e-004	-1.337231e-001	2.346321e-001	2.353588e-001	2.327136e-001	2.323047e-001	7.823489e-004
1.488359129185151e-004	-1.220153e-001	2.345607e-001	2.352757e-001	2.327511e-001	2.323422e-001	7.835241e-004
1.488746427519772e-004	-1.091621e-001	2.344890e-001	2.351896e-001	2.327853e-001	2.323763e-001	7.846878e-004
1.489133725854393e-004	-9.527417e-002	2.344173e-001	2.351010e-001	2.328162e-001	2.324071e-001	7.858385e-004
1.489521024189013e-004	-8.047046e-002	2.343460e-001	2.350104e-001	2.328438e-001	2.324347e-001	7.869744e-004
1.489908322523634e-004	-6.487937e-002	2.342752e-001	2.349182e-001	2.328682e-001	2.324591e-001	7.880940e-004
1.490295620858255e-004	-4.863864e-002	2.342053e-001	2.348248e-001	2.328895e-001	2.324804e-001	7.891956e-004
1.490682919192876e-004	-3.189472e-002	2.341364e-001	2.347307e-001	2.329077e-001	2.324985e-001	7.902778e-004
1.491070217527497e-004	-1.480145e-002	2.340688e-001	2.346363e-001	2.329227e-001	2.325136e-001	7.913390e-004
1.491457515862118e-004	2.481383e-003	2.340025e-001	2.345420e-001	2.329348e-001	2.325256e-001	7.923777e-004
1.491844814196739e-004	1.978965e-002	2.339378e-001	2.344481e-001	2.329438e-001	2.325346e-001	7.933929e-004
1.492232112531360e-004	3.695642e-002	2.338746e-001	2.343550e-001	2.329498e-001	2.325405e-001	7.943831e-004
1.492619410865980e-004	5.381347e-002	2.338130e-001	2.342631e-001	2.329528e-001	2.325436e-001	7.953473e-004
1.493006709200601e-004	7.019270e-002	2.337532e-001	2.341726e-001	2.329530e-001	2.325437e-001	7.962846e-004
1.493394007535222e-004	8.592770e-002	2.336949e-001	2.340839e-001	2.329503e-001	2.325410e-001	7.971941e-004
1.493781305869843e-004	1.008556e-001	2.336382e-001	2.339971e-001	2.329447e-001	2.325354e-001	7.980751e-004
1.494168604204464e-004	1.148194e-001	2.335829e-001	2.339124e-001	2.329364e-001	2.325270e-001	7.989270e-004
1.494555902539085e-004	1.276709e-001	2.335290e-001	2.338300e-001	2.329252e-001	2.325159e-001	7.997496e-004
1.494943200873706e-004	1.392735e-001	2.334761e-001	2.337500e-001	2.329114e-001	2.325020e-001	8.005425e-004
1.495330499208326e-004	1.495059e-001	2.334242e-001	2.336724e-001	2.328948e-001	2.324853e-001	8.013058e-004
1.495717797542947e-004	1.582640e-001	2.333730e-001	2.335974e-001	2.328756e-001	2.324660e-001	8.020393e-004
1.496105095877568e-004	1.654629e-001	2.333223e-001	2.335248e-001	2.328537e-001	2.324441e-001	8.027437e-004
1.496492394212189e-004	1.710375e-001	2.332717e-001	2.334546e-001	2.328292e-001	2.324195e-001	8.034192e-004
1.496879692546810e-004	1.749426e-001	2.332209e-001	2.333868e-001	2.328021e-001	2.323924e-001	8.040664e-004
1.497266990881431e-004	1.771526e-001	2.331696e-001	2.333211e-001	2.327725e-001	2.323627e-001	8.046861e-004
1.497654289216052e-004	1.776602e-001	2.331176e-001	2.332574e-001	2.327404e-001	2.323305e-001	8.052792e-004
1.498041587550672e-004	1.764753e-001	2.330645e-001	2.331954e-001	2.327058e-001	2.322958e-001	8.058468e-004
1.498428885885293e-004	1.736236e-001	2.330099e-001	2.331350e-001	2.326688e-001	2.322587e-001	8.063900e-004
1.498816184219914e-004	1.691454e-001	2.329535e-001	2.330758e-001	2.326294e-001	2.322191e-001	8.069103e-004
1.499203482554535e-004	1.630940e-001	2.328951e-001	2.330175e-001	2.325875e-001	2.321772e-001	8.074089e-004
1.499590780889156e-004	1.555338e-001	2.328342e-001	2.329598e-001	2.325433e-001	2.321329e-001	8.078875e-004
1.499978079223777e-004	1.465399e-001	2.327707e-001	2.329024e-001	2.324968e-001	2.320862e-001	8.083478e-004
1.500365377558398e-004	1.361964e-001	2.327041e-001	2.328449e-001	2.324480e-001	2.320373e-001	8.087914e-004
1.500752675893019e-004	1.245959e-001	2.326343e-001	2.327868e-001	2.323969e-001	2.319861e-001	8.092201e-004
1.501139974227639e-004	1.118396e-001	2.325609e-001	2.327279e-001	2.323436e-001	2.319326e-001	8.096359e-004
1.501527272562260e-004	9.803697e-002	2.324837e-001	2.326677e-001	2.322881e-001	2.318770e-001	8.100405e-004
1.501914570896881e-004	8.330685e-002	2.324024e-001	2.326058e-001	2.322303e-001	2.318191e-001	8.104359e-004
1.502301869231502e-004	6.777729e-002	2.323169e-001	2.325419e-001	2.321704e-001	2.317591e-001	8.108239e-004
1.502689167566123e-004	5.158563e-002	2.322270e-001	2.324755e-001	2.321084e-001	2.316969e-001	8.112066e-004
1.503076465900744e-004	3.487783e-002	2.321324e-001	2.324062e-001	2.320443e-001	2.316327e-001	8.115857e-004
1.503463764235365e-004	1.780735e-002	2.320330e-001	2.323338e-001	2.319781e-001	2.315663e-001	8.119632e-004
1.503851062569985e-004	5.337115e-004	2.319288e-001	2.322578e-001	2.319099e-001	2.314980e-001	8.123408e-004
1.504238360904606e-004	-1.677907e-002	2.318197e-001	2.321780e-001	2.318396e-001	2.314276e-001	8.127201e-004
1.504625659239227e-004	-3.396412e-002	2.317055e-001	2.320939e-001	2.317673e-001	2.313551e-001	8.131029e-004
1.505012957573848e-004	-5.085317e-002	2.315864e-001	2.320054e-001	2.316930e-001	2.312808e-001	8.134906e-004
1.505400255908469e-004	-6.727807e-002	2.314623e-001	2.319121e-001	2.316168e-001	2.312045e-001	8.138847e-004
1.505787554243090e-004	-8.307232e-002	2.313333e-001	2.318139e-001	2.315387e-001	2.311262e-001	8.142865e-004
1.506174852577711e-004	-9.807283e-002	2.311996e-001	2.317105e-001	2.314586e-001	2.310460e-001	8.146971e-004
1.506562150912331e-004	-1.121223e-001	2.310612e-001	2.316018e-001	2.313767e-001	2.309640e-001	8.151176e-004
1.506949449246952e-004	-1.250718e-001	2.309184e-001	2.314878e-001	2.312929e-001	2.308801e-001	8.155488e-004
1.507336747581573e-004	-1.367842e-001	2.307713e-001	2.313682e-001	2.312072e-001	2.307944e-001	8.159914e-004
1.507724045916194e-004	-1.471374e-001	2.306203e-001	2.312432e-001	2.311198e-001	2.307069e-001	8.164460e-004
1.508111344250815e-004	-1.560266e-001	2.304655e-001	2.311126e-001	2.310305e-001	2.306176e-001	8.169129e-004
1.508498642585436e-004	-1.633655e-001	2.303073e-001	2.309767e-001	2.309394e-001	2.305265e-001	8.173924e-004
1.508885940920057e-004	-1.690874e-001	2.301461e-001	2.308353e-001	2.308467e-001	2.304337e-001	8.178844e-004
1.509273239254678e-004	-1.731452e-001	2.299820e-001	2.306888e-001	2.307521e-001	2.303391e-001	8.183889e-004
1.509660537589298e-004	-1.755110e-001	2.298156e-001	2.305373e-001	2.306559e-001	2.302429e-001	8.189054e-004
1.510047835923919e-004	-1.761758e-001	2.296472e-001	2.303810e-001	2.305580e-001	2.301450e-001	8.194336e-004
1.510435134258540e-004	-1.751476e-001	2.294771e-001	2.302200e-001	2.304584e-001	2.300454e-001	8.199728e-004
1.510822432593161e-004	-1.724505e-001	2.293057e-001	2.300549e-001	2.303571e-001	2.299442e-001	8.205221e-004
1.511209730927782e-004	-1.681235e-001	2.291333e-001	2.298858e-001	2.302543e-001	2.298413e-001	8.210806e-004
1.511597029262403e-004	-1.622182e-001	2.289604e-001	2.297131e-001	2.301498e-001	2.297369e-001	8.216471e-004
1.511984327597024e-004	-1.547982e-001	2.287872e-001	2.295372e-001	2.300437e-001	2.296308e-001	8.222206e-004
1.512371625931644e-004	-1.459374e-001	2.286142e-001	2.293584e-001	2.299361e-001	2.295232e-001	8.227995e-004
1.512758924266265e-004	-1.357191e-001	2.284416e-001	2.291772e-001	2.298269e-001	2.294141e-001	8.233825e-004
1.513146222600886e-004	-1.242354e-001	2.282698e-001	2.289940e-001	2.297162e-001	2.293034e-001	8.239679e-004
1.513533520935507e-004	-1.115867e-001	2.280991e-001	2.288091e-001	2.296039e-001	2.291913e-001	8.245541e-004
1.513920819270128e-004	-9.788200e-002	2.279298e-001	2.286231e-001	2.294902e-001	2.290776e-001	8.251393e-004
1.514308117604749e-004	-8.323875e-002	2.277621e-001	2.284363e-001	2.293750e-001	2.289625e-001	8.257220e-004
1.514695415939370e-004	-6.778355e-002	2.275963e-001	2.282493e-001	2.292583e-001	2.288459e-001	8.263001e-004
1.515082714273990e-004	-5.165247e-002	2.274327e-001	2.280623e-001	2.291402e-001	2.287279e-001	8.268718e-004
1.515470012608611e-004	-3.499043e-002	2.272714e-001	2.278759e-001	2.290207e-001	2.286085e-001	8.274354e-004
1.515857310943232e-004	-1.795003e-002	2.271127e-001	2.276904e-001	2.288998e-001	2.284877e-001	8.279890e-004
1.516244609277853e-004	-6.900624e-004	2.269566e-001	2.275062e-001	2.287775e-001	2.283654e-001	8.285308e-004
1.516631907612474e-004	1.662601e-002	2.268033e-001	2.273237e-001	2.286538e-001	2.282419e-001	8.290590e-004
1.517019205947095e-004	3.383166e-002	2.266528e-001	2.271433e-001	2.285288e-001	2.281169e-001	8.295720e-004
1.517406504281716e-004	5.075878e-002	2.265053e-001	2.269652e-001	2.284025e-001	2.279907e-001	8.300681e-004
1.517793802616337e-004	6.723913e-002	2.263607e-001	2.267898e-001	2.282748e-001	2.278631e-001	8.305457e-004
1.518181100950957e-004	8.310584e-002	2.262189e-001	2.266174e-001	2.281459e-001	2.277342e-001	8.310035e-004
1.518568399285578e-004	9.819523e-002	2.260800e-001	2.264480e-001	2.280157e-001	2.276041e-001	8.314401e-004
1.518955697620199e-004	1.123490e-001	2.259437e-001	2.262820e-001	2.278842e-001	2.274727e-001	8.318544e-004
1.519342995954820e-004	1.254170e-001	2.258100e-001	2.261195e-001	2.277515e-001	2.273400e-001	8.322453e-004
1.519730294289441e-004	1.372604e-001	2.256787e-001	2.259606e-001	2.276176e-001	2.272062e-001	8.326119e-004
1.520117592624062e-004	1.477547e-001	2.255495e-001	2.258053e-001	2.274824e-001	2.270711e-001	8.329534e-004
1.520504890958683e-004	1.567926e-001	2.254222e-001	2.256537e-001	2.273461e-001	2.269348e-001	8.332693e-004
1.520892189293303e-004	1.642853e-001	2.252966e-001	2.255058e-001	2.272086e-001	2.267973e-001	8.335591e-004
1.521279487627924e-004	1.701643e-001	2.251723e-001	2.253614e-001	2.270700e-001	2.266587e-001	8.338226e-004
1.521666785962545e-004	1.743808e-001	2.250490e-001	2.252205e-001	2.269302e-001	2.265189e-001	8.340598e-004
1.522054084297166e-004	1.769054e-001	2.249264e-001	2.250830e-001	2.267893e-001	2.263780e-001	8.342708e-004
1.522441382631787e-004	1.777276e-001	2.248042e-001	2.249485e-001	2.266473e-001	2.262360e-001	8.344559e-004
1.522828680966408e-004	1.768541e-001	2.246821e-001	2.248170e-001	2.265042e-001	2.260928e-001	8.346156e-004
1.523215979301029e-004	1.743080e-001	2.245596e-001	2.246881e-001	2.263600e-001	2.259486e-001	8.347504e-004
1.523603277635649e-004	1.701270e-001	2.244365e-001	2.245616e-001	2.262147e-001	2.258033e-001	8.348613e-004
1.523990575970270e-004	1.643620e-001	2.243123e-001	2.244371e-001	2.260685e-001	2.256570e-001	8.349492e-004
1.524377874304891e-004	1.570755e-001	2.241869e-001	2.243143e-001	2.259212e-001	2.255097e-001	8.350152e-004
1.524765172639512e-004	1.483408e-001	2.240598e-001	2.241929e-001	2.257728e-001	2.253613e-001	8.350606e-004
1.525152470974133e-004	1.382401e-001	2.239308e-001	2.240724e-001	2.256235e-001	2.252119e-001	8.350869e-004
1.525539769308754e-004	1.268648e-001	2.237995e-001	2.239524e-001	2.254732e-001	2.250615e-001	8.350955e-004
1.525927067643375e-004	1.143143e-001	2.236657e-001	2.238326e-001	2.253219e-001	2.249102e-001	8.350881e-004
1.526314365977996e-004	1.006965e-001	2.235290e-001	2.237126e-001	2.251696e-001	2.247578e-001	8.350665e-004
1.526701664312616e-004	8.612858e-002	2.233892e-001	2.235919e-001	2.250164e-001	2.246046e-001	8.350326e-004
1.527088962647237e-004	7.073679e-002	2.232462e-001	2.234700e-001	2.248623e-001	2.244503e-001	8.349880e-004
1.527476260981858e-004	5.465680e-002	2.230996e-001	2.233468e-001	2.247072e-001	2.242952e-001	8.349350e-004
1.527863559316479e-004	3.803302e-002	2.229493e-001	2.232216e-001	2.245513e-001	2.241392e-001	8.348753e-004
1.528250857651100e-004	2.101765e-002	2.227951e-001	2.230941e-001	2.243944e-001	2.239823e-001	8.348111e-004
1.528638155985721e-004	3.769188e-003	2.226370e-001	2.229640e-001	2.242367e-001	2.238245e-001	8.347442e-004
1.529025454320342e-004	-1.354908e-002	2.224747e-001	2.228309e-001	2.240781e-001	2.236658e-001	8.346768e-004
1.529412752654962e-004	-3.077067e-002	2.223082e-001	2.226944e-001	2.239186e-001	2.235062e-001	8.346107e-004
1.529800050989583e-004	-4.772750e-002	2.221376e-001	2.225543e-001	2.237583e-001	2.233459e-001	8.345480e-004
1.530187349324204e-004	-6.425126e-002	2.219627e-001	2.224103e-001	2.235971e-001	2.231846e-001	8.344903e-004
1.530574647658825e-004	-8.017503e-002	2.217838e-001	2.222621e-001	2.234351e-001	2.230226e-001	8.344395e-004
1.530961945993446e-004	-9.533495e-002	2.216007e-001	2.221096e-001	2.232723e-001	2.228598e-001	8.343973e-004
1.531349244328067e-004	-1.095724e-001	2.214138e-001	2.219525e-001	2.231087e-001	2.226961e-001	8.343651e-004
1.531736542662688e-004	-1.227368e-001	2.212231e-001	2.217907e-001	2.229443e-001	2.225317e-001	8.343445e-004
1.532123840997308e-004	-1.346885e-001	2.210288e-001	2.216241e-001	2.227791e-001	2.223665e-001	8.343367e-004
1.532511139331929e-004	-1.453024e-001	2.208311e-001	2.214527e-001	2.226132e-001	2.222005e-001	8.343428e-004
1.532898437666550e-004	-1.544704e-001	2.206304e-001	2.212765e-001	2.224464e-001	2.220338e-001	8.343640e-004
1.533285736001171e-004	-1.621026e-001	2.204269e-001	2.210954e-001	2.222789e-001	2.218663e-001	8.344009e-004
1.533673034335792e-004	-1.681287e-001	2.202209e-001	2.209097e-001	2.221107e-001	2.216980e-001	8.344543e-004
1.534060332670413e-004	-1.724978e-001	2.200127e-001	2.207193e-001	2.219417e-001	2.215291e-001	8.345246e-004
1.534447631005034e-004	-1.751789e-001	2.198027e-001	2.205245e-001	2.217720e-001	2.213594e-001	8.346122e-004
1.534834929339655e-004	-1.761591e-001	2.195913e-001	2.203255e-001	2.216015e-001	2.211891e-001	8.347171e-004
1.535222227674275e-004	-1.754437e-001	2.193787e-001	2.201225e-001	2.214304e-001	2.210180e-001	8.348392e-004
1.535609526008896e-004	-1.730538e-001	2.191653e-001	2.199157e-001	2.212586e-001	2.208462e-001	8.349783e-004
1.535996824343517e-004	-1.690256e-001	2.189516e-001	2.197055e-001	2.210860e-001	2.206737e-001	8.351341e-004
1.536384122678138e-004	-1.634087e-001	2.187377e-001	2.194923e-001	2.209128e-001	2.205006e-001	8.353057e-004
1.536771421012759e-004	-1.562643e-001	2.185242e-001	2.192763e-001	2.207389e-001	2.203268e-001	8.354924e-004
1.537158719347380e-004	-1.476648e-001	2.183114e-001	2.190580e-001	2.205643e-001	2.201523e-001	8.356933e-004
1.537546017682001e-004	-1.376916e-001	2.180995e-001	2.188377e-001	2.203891e-001	2.199772e-001	8.359073e-004
1.537933316016621e-004	-1.264352e-001	2.178889e-001	2.186159e-001	2.202132e-001	2.198014e-001	8.361330e-004
1.538320614351242e-004	-1.139946e-001	2.176799e-001	2.183929e-001	2.200367e-001	2.196250e-001	8.363691e-004
1.538707912685863e-004	-1.004771e-001	2.174727e-001	2.181693e-001	2.198596e-001	2.194480e-001	8.366139e-004
1.539095211020484e-004	-8.599856e-002	2.172678e-001	2.179454e-001	2.196818e-001	2.192704e-001	8.368660e-004
1.539482509355105e-004	-7.068388e-002	2.170653e-001	2.177216e-001	2.195034e-001	2.190921e-001	8.371234e-004
1.539869807689726e-004	-5.466740e-002	2.168654e-001	2.174985e-001	2.193244e-001	2.189132e-001	8.373844e-004
1.540257106024347e-004	-3.809247e-002	2.166684e-001	2.172763e-001	2.191448e-001	2.187338e-001	8.376471e-004
1.540644404358968e-004	-2.111037e-002	2.164744e-001	2.170556e-001	2.189646e-001	2.185537e-001	8.379095e-004
1.541031702693588e-004	-3.878876e-003	2.162836e-001	2.168367e-001	2.187838e-001	2.183731e-001	8.381696e-004
1.541419001028209e-004	1.343929e-002	2.160961e-001	2.166200e-001	2.186025e-001	2.181919e-001	8.384254e-004
1.541806299362830e-004	3.067805e-002	2.159121e-001	2.164058e-001	2.184206e-001	2.180101e-001	8.386750e-004
1.542193597697451e-004	4.766948e-002	2.157314e-001	2.161945e-001	2.182381e-001	2.178278e-001	8.389162e-004
1.542580896032072e-004	6.424524e-002	2.155542e-001	2.159864e-001	2.180551e-001	2.176449e-001	8.391471e-004
1.542968194366693e-004	8.023809e-002	2.153805e-001	2.157817e-001	2.178716e-001	2.174614e-001	8.393660e-004
1.543355492701314e-004	9.548359e-002	2.152101e-001	2.155806e-001	2.176875e-001	2.172775e-001	8.395709e-004
1.543742791035934e-004	1.098222e-001	2.150429e-001	2.153834e-001	2.175029e-001	2.170930e-001	8.397601e-004
1.544130089370555e-004	1.231022e-001	2.148788e-001	2.151902e-001	2.173178e-001	2.169079e-001	8.399319e-004
1.544517387705176e-004	1.351822e-001	2.147177e-001	2.150011e-001	2.171322e-001	2.167224e-001	8.400849e-004
1.544904686039797e-004	1.459349e-001	2.145593e-001	2.148162e-001	2.169460e-001	2.165364e-001	8.402176e-004
1.545291984374418e-004	1.552497e-001	2.144033e-001	2.146355e-001	2.167594e-001	2.163499e-001	8.403288e-004
1.545679282709039e-004	1.630343e-001	2.142496e-001	2.144590e-001	2.165723e-001	2.161628e-001	8.404173e-004
1.546066581043660e-004	1.692163e-001	2.140977e-001	2.142867e-001	2.163848e-001	2.159753e-001	8.404822e-004
1.546453879378280e-004	1.737432e-001	2.139474e-001	2.141183e-001	2.161967e-001	2.157873e-001	8.405229e-004
1.546841177712901e-004	1.765824e-001	2.137984e-001	2.139539e-001	2.160083e-001	2.155989e-001	8.405386e-004
1.547228476047522e-004	1.777196e-001	2.136503e-001	2.137931e-001	2.158193e-001	2.154100e-001	8.405289e-004
1.547615774382143e-004	1.771588e-001	2.135028e-001	2.136357e-001	2.156300e-001	2.152207e-001	8.404938e-004
1.548003072716764e-004	1.749198e-001	2.133556e-001	2.134816e-001	2.154402e-001	2.150309e-001	8.404331e-004
1.548390371051385e-004	1.710380e-001	2.132081e-001	2.133303e-001	2.152499e-001	2.148406e-001	8.403469e-004
1.548777669386006e-004	1.655617e-001	2.130603e-001	2.131816e-001	2.150593e-001	2.146500e-001	8.402357e-004
1.549164967720627e-004	1.585516e-001	2.129115e-001	2.130351e-001	2.148682e-001	2.144589e-001	8.401001e-004
1.549552266055247e-004	1.500789e-001	2.127617e-001	2.128905e-001	2.146767e-001	2.142674e-001	8.399407e-004
1.549939564389868e-004	1.402245e-001	2.126104e-001	2.127474e-001	2.144849e-001	2.140755e-001	8.397584e-004
1.550326862724489e-004	1.290778e-001	2.124573e-001	2.126052e-001	2.142926e-001	2.138832e-001	8.395545e-004
1.550714161059110e-004	1.167369e-001	2.123021e-001	2.124638e-001	2.140999e-001	2.136906e-001	8.393300e-004
1.551101459393731e-004	1.033081e-001	2.121446e-001	2.123225e-001	2.139069e-001	2.134975e-001	8.390865e-004
1.551488757728352e-004	8.890668e-002	2.119843e-001	2.121811e-001	2.137135e-001	2.133041e-001	8.388254e-004
1.551876056062973e-004	7.365737e-002	2.118212e-001	2.120390e-001	2.135198e-001	2.131103e-001	8.385483e-004
1.552263354397593e-004	5.769404e-002	2.116550e-001	2.118958e-001	2.133256e-001	2.129161e-001	8.382572e-004
1.552650652732214e-004	4.115956e-002	2.114854e-001	2.117512e-001	2.131311e-001	2.127216e-001	8.379539e-004
1.553037951066835e-004	2.420476e-002	2.113124e-001	2.116047e-001	2.129363e-001	2.125267e-001	8.376403e-004
1.553425249401456e-004	6.987095e-003	2.111357e-001	2.114560e-001	2.127411e-001	2.123315e-001	8.373185e-004
1.553812547736077e-004	-1.033091e-002	2.109551e-001	2.113046e-001	2.125456e-001	2.121359e-001	8.369906e-004
1.554199846070698e-004	-2.758326e-002	2.107708e-001	2.111502e-001	2.123497e-001	2.119400e-001	8.366586e-004
1.554587144405319e-004	-4.460205e-002	2.105826e-001	2.109925e-001	2.121535e-001	2.117438e-001	8.363248e-004
1.554974442739939e-004	-6.121891e-002	2.103904e-001	2.108312e-001	2.119570e-001	2.115473e-001	8.359912e-004
1.555361741074560e-004	-7.726653e-002	2.101944e-001	2.106660e-001	2.117602e-001	2.113504e-001	8.356599e-004
1.555749039409181e-004	-9.258035e-002	2.099945e-001	2.104968e-001	2.115630e-001	2.111532e-001	8.353330e-004
1.556136337743802e-004	-1.070006e-001	2.097910e-001	2.103232e-001	2.113655e-001	2.109558e-001	8.350125e-004
1.556523636078423e-004	-1.203750e-001	2.095839e-001	2.101452e-001	2.111677e-001	2.107580e-001	8.347003e-004
1.556910934413044e-004	-1.325615e-001	2.093734e-001	2.099627e-001	2.109696e-001	2.105599e-001	8.343983e-004
1.557298232747665e-004	-1.434322e-001	2.091598e-001	2.097755e-001	2.107712e-001	2.103615e-001	8.341081e-004
1.557685531082286e-004	-1.528756e-001	2.089432e-001	2.095837e-001	2.105725e-001	2.101629e-001	8.338314e-004
1.558072829416906e-004	-1.607986e-001	2.087241e-001	2.093873e-001	2.103735e-001	2.099639e-001	8.335697e-004
1.558460127751527e-004	-1.671269e-001	2.085026e-001	2.091863e-001	2.101742e-001	2.097647e-001	8.333242e-004
1.558847426086148e-004	-1.718063e-001	2.082790e-001	2.089808e-001	2.099747e-001	2.095652e-001	8.330961e-004
1.559234724420769e-004	-1.748019e-001	2.080538e-001	2.087711e-001	2.097748e-001	2.093654e-001	8.328864e-004
1.559622022755390e-004	-1.760976e-001	2.078272e-001	2.085573e-001	2.095747e-001	2.091653e-001	8.326959e-004
1.560009321090011e-004	-1.756955e-001	2.075996e-001	2.083396e-001	2.093742e-001	2.089650e-001	8.325253e-004
1.560396619424632e-004	-1.736138e-001	2.073714e-001	2.081183e-001	2.091735e-001	2.087644e-001	8.323748e-004
1.560783917759252e-004	-1.698860e-001	2.071429e-001	2.078937e-001	2.089726e-001	2.085635e-001	8.322448e-004
1.561171216093873e-004	-1.645593e-001	2.069145e-001	2.076661e-001	2.087713e-001	2.083624e-001	8.321352e-004
1.561558514428494e-004	-1.576930e-001	2.066865e-001	2.074359e-001	2.085698e-001	2.081610e-001	8.320460e-004
1.561945812763115e-004	-1.493574e-001	2.064593e-001	2.072034e-001	2.083680e-001	2.079594e-001	8.319766e-004
1.562333111097736e-004	-1.396323e-001	2.062332e-001	2.069691e-001	2.081660e-001	2.077575e-001	8.319266e-004
1.562720409432357e-004	-1.286066e-001	2.060084e-001	2.067334e-001	2.079637e-001	2.075554e-001	8.318953e-004
1.563107707766978e-004	-1.163776e-001	2.057855e-001	2.064966e-001	2.077611e-001	2.073530e-001	8.318815e-004
1.563495006101598e-004	-1.030513e-001	2.055645e-001	2.062593e-001	2.075583e-001	2.071503e-001	8.318843e-004
1.563882304436219e-004	-8.874170e-002	2.053458e-001	2.060218e-001	2.073553e-001	2.069475e-001	8.319024e-004
1.564269602770840e-004	-7.357216e-002	2.051298e-001	2.057845e-001	2.071520e-001	2.067443e-001	8.319343e-004
1.564656901105461e-004	-5.767521e-002	2.049165e-001	2.055480e-001	2.069485e-001	2.065410e-001	8.319783e-004
1.565044199440082e-004	-4.119261e-002	2.047063e-001	2.053127e-001	2.067447e-001	2.063374e-001	8.320328e-004
1.565431497774703e-004	-2.427427e-002	2.044992e-001	2.050789e-001	2.065407e-001	2.061336e-001	8.320960e-004
1.565818796109324e-004	-7.076884e-003	2.042956e-001	2.048471e-001	2.063365e-001	2.059295e-001	8.321659e-004
1.566206094443945e-004	1.023763e-002	2.040954e-001	2.046176e-001	2.061320e-001	2.057252e-001	8.322406e-004
1.566593392778565e-004	2.750369e-002	2.038989e-001	2.043909e-001	2.059273e-001	2.055207e-001	8.323177e-004
1.566980691113186e-004	4.455361e-002	2.037060e-001	2.041671e-001	2.057225e-001	2.053160e-001	8.323955e-004
1.567367989447807e-004	6.121900e-002	2.035167e-001	2.039468e-001	2.055174e-001	2.051110e-001	8.324714e-004
1.567755287782428e-004	7.733230e-002	2.033312e-001	2.037300e-001	2.053120e-001	2.049059e-001	8.325436e-004
1.568142586117049e-004	9.272842e-002	2.031492e-001	2.035171e-001	2.051065e-001	2.047005e-001	8.326097e-004
1.568529884451670e-004	1.072467e-001	2.029707e-001	2.033083e-001	2.049008e-001	2.044949e-001	8.326677e-004
1.568917182786291e-004	1.207337e-001	2.027956e-001	2.031038e-001	2.046949e-001	2.042892e-001	8.327154e-004
1.569304481120911e-004	1.330460e-001	2.026237e-001	2.029036e-001	2.044888e-001	2.040832e-001	8.327508e-004
1.569691779455532e-004	1.440535e-001	2.024548e-001	2.027079e-001	2.042825e-001	2.038770e-001	8.327720e-004
1.570079077790153e-004	1.536420e-001	2.022887e-001	2.025166e-001	2.040760e-001	2.036706e-001	8.327771e-004
1.570466376124774e-004	1.617161e-001	2.021250e-001	2.023298e-001	2.038693e-001	2.034640e-001	8.327644e-004
1.570853674459395e-004	1.681994e-001	2.019635e-001	2.021474e-001	2.036624e-001	2.032573e-001	8.327322e-004
1.571240972794016e-004	1.730359e-001	2.018039e-001	2.019693e-001	2.034554e-001	2.030503e-001	8.326792e-004
1.571628271128637e-004	1.761892e-001	2.016458e-001	2.017953e-001	2.032482e-001	2.028432e-001	8.326040e-004
1.572015569463257e-004	1.776418e-001	2.014890e-001	2.016253e-001	2.030409e-001	2.026359e-001	8.325055e-004
1.572402867797878e-004	1.773944e-001	2.013330e-001	2.014591e-001	2.028334e-001	2.024285e-001	8.323827e-004
1.572790166132499e-004	1.754639e-001	2.011775e-001	2.012963e-001	2.026257e-001	2.022208e-001	8.322349e-004
1.573177464467120e-004	1.718830e-001	2.010222e-001	2.011367e-001	2.024178e-001	2.020130e-001	8.320614e-004
1.573564762801741e-004	1.666977e-001	2.008667e-001	2.009800e-001	2.022098e-001	2.018051e-001	8.318620e-004
1.573952061136362e-004	1.599665e-001	2.007106e-001	2.008258e-001	2.020017e-001	2.015970e-001	8.316364e-004
1.574339359470983e-004	1.517588e-001	2.005536e-001	2.006737e-001	2.017934e-001	2.013887e-001	8.313847e-004
1.574726657805604e-004	1.421536e-001	2.003954e-001	2.005233e-001	2.015850e-001	2.011803e-001	8.311073e-004
1.575113956140224e-004	1.312390e-001	2.002357e-001	2.003743e-001	2.013764e-001	2.009718e-001	8.308043e-004
1.575501254474845e-004	1.191113e-001	2.000741e-001	2.002262e-001	2.011677e-001	2.007630e-001	8.304766e-004
1.575888552809466e-004	1.058754e-001	1.999104e-001	2.000785e-001	2.009589e-001	2.005542e-001	8.301251e-004
1.576275851144087e-004	9.164496e-002	1.997442e-001	1.999308e-001	2.007499e-001	2.003452e-001	8.297506e-004
1.576663149478708e-004	7.654273e-002	1.995753e-001	1.997827e-001	2.005408e-001	2.001362e-001	8.293546e-004
1.577050447813329e-004	6.070098e-002	1.994034e-001	1.996338e-001	2.003316e-001	1.999269e-001	8.289383e-004
1.577437746147950e-004	4.426098e-002	1.992284e-001	1.994836e-001	2.001222e-001	1.997176e-001	8.285033e-004
1.577825044482570e-004	2.737217e-002	1.990501e-001	1.993317e-001	1.999128e-001	1.995081e-001	8.280513e-004
1.578212342817191e-004	1.019089e-002	1.988682e-001	1.991777e-001	1.997032e-001	1.992985e-001	8.275841e-004
1.578599641151812e-004	-7.121150e-003	1.986826e-001	1.990212e-001	1.994935e-001	1.990888e-001	8.271038e-004
1.578986939486433e-004	-2.439848e-002	1.984933e-001	1.988619e-001	1.992836e-001	1.988790e-001	8.266122e-004
1.579374237821054e-004	-4.147343e-002	1.983002e-001	1.986994e-001	1.990737e-001	1.986690e-001	8.261116e-004
1.579761536155675e-004	-5.817761e-002	1.981032e-001	1.985333e-001	1.988636e-001	1.984590e-001	8.256042e-004
1.580148834490296e-004	-7.434339e-002	1.979025e-001	1.983635e-001	1.986534e-001	1.982488e-001	8.250922e-004
1.580536132824916e-004	-8.980557e-002	1.976979e-001	1.981896e-001	1.984431e-001	1.980385e-001	8.245779e-004
1.580923431159537e-004	-1.044033e-001	1.974897e-001	1.980116e-001	1.982327e-001	1.978282e-001	8.240634e-004
1.581310729494158e-004	-1.179827e-001	1.972779e-001	1.978291e-001	1.980222e-001	1.976177e-001	8.235512e-004
1.581698027828779e-004	-1.303996e-001	1.970628e-001	1.976420e-001	1.978116e-001	1.974071e-001	8.230434e-004
1.582085326163400e-004	-1.415232e-001	1.968444e-001	1.974504e-001	1.976009e-001	1.971965e-001	8.225422e-004
1.582472624498021e-004	-1.512388e-001	1.966231e-001	1.972541e-001	1.973900e-001	1.969857e-001	8.220497e-004
1.582859922832642e-004	-1.594497e-001	1.963992e-001	1.970532e-001	1.971791e-001	1.967748e-001	8.215680e-004
1.583247221167263e-004	-1.660784e-001	1.961729e-001	1.968476e-001	1.969680e-001	1.965638e-001	8.210989e-004
1.583634519501883e-004	-1.710666e-001	1.959444e-001	1.966376e-001	1.967568e-001	1.963528e-001	8.206443e-004
1.584021817836504e-004	-1.743760e-001	1.957143e-001	1.964233e-001	1.965455e-001	1.961416e-001	8.202057e-004
1.584409116171125e-004	-1.759872e-001	1.954827e-001	1.962047e-001	1.963342e-001	1.959304e-001	8.197848e-004
1.584796414505746e-004	-1.758988e-001	1.952501e-001	1.959823e-001	1.961227e-001	1.957190e-001	8.193828e-004
1.585183712840367e-004	-1.741263e-001	1.950168e-001	1.957561e-001	1.959111e-001	1.955075e-001	8.190009e-004
1.585571011174988e-004	-1.707005e-001	1.947831e-001	1.955266e-001	1.956994e-001	1.952960e-001	8.186401e-004
1.585958309509609e-004	-1.656660e-001	1.945494e-001	1.952940e-001	1.954876e-001	1.950843e-001	8.183010e-004
1.586345607844229e-004	-1.590801e-001	1.943161e-001	1.950587e-001	1.952756e-001	1.948726e-001	8.179844e-004
1.586732906178850e-004	-1.510110e-001	1.940835e-001	1.948211e-001	1.950636e-001	1.946608e-001	8.176905e-004
1.587120204513471e-004	-1.415369e-001	1.938520e-001	1.945816e-001	1.948515e-001	1.944488e-001	8.174196e-004
1.587507502848092e-004	-1.307451e-001	1.936218e-001	1.943406e-001	1.946393e-001	1.942368e-001	8.171715e-004
1.587894801182713e-004	-1.187314e-001	1.933933e-001	1.940984e-001	1.944269e-001	1.940246e-001	8.169460e-004
1.588282099517334e-004	-1.056001e-001	1.931668e-001	1.938557e-001	1.942145e-001	1.938124e-001	8.167425e-004
1.588669397851955e-004	-9.146380e-002	1.929426e-001	1.936127e-001	1.940020e-001	1.936001e-001	8.165604e-004
1.589056696186575e-004	-7.644399e-002	1.927209e-001	1.933700e-001	1.937893e-001	1.933877e-001	8.163987e-004
1.589443994521196e-004	-6.067149e-002	1.925021e-001	1.931280e-001	1.935766e-001	1.931751e-001	8.162564e-004
1.589831292855817e-004	-4.428642e-002	1.922863e-001	1.928871e-001	1.933638e-001	1.929625e-001	8.161322e-004
1.590218591190438e-004	-2.743728e-002	1.920737e-001	1.926477e-001	1.931509e-001	1.927498e-001	8.160246e-004
1.590605889525059e-004	-1.027963e-002	1.918645e-001	1.924103e-001	1.929378e-001	1.925370e-001	8.159319e-004
1.590993187859680e-004	7.025466e-003	1.916589e-001	1.921753e-001	1.927247e-001	1.923241e-001	8.158525e-004
1.591380486194301e-004	2.431299e-002	1.914569e-001	1.919430e-001	1.925115e-001	1.921111e-001	8.157844e-004
1.591767784528922e-004	4.141553e-002	1.912587e-001	1.917137e-001	1.922982e-001	1.918980e-001	8.157257e-004
1.592155082863542e-004	5.816473e-002	1.910642e-001	1.914879e-001	1.920848e-001	1.916848e-001	8.156740e-004
1.592542381198163e-004	7.439276e-002	1.908735e-001	1.912658e-001	1.918714e-001	1.914715e-001	8.156273e-004
1.592929679532784e-004	8.993391e-002	1.906864e-001	1.910476e-001	1.916578e-001	1.912582e-001	8.155833e-004
1.593316977867405e-004	1.046266e-001	1.905030e-001	1.908336e-001	1.914442e-001	1.910447e-001	8.155396e-004
1.593704276202026e-004	1.183157e-001	1.903231e-001	1.906240e-001	1.912304e-001	1.908312e-001	8.154940e-004
1.594091574536647e-004	1.308558e-001	1.901466e-001	1.904188e-001	1.910166e-001	1.906175e-001	8.154440e-004
1.594478872871268e-004	1.421140e-001	1.899732e-001	1.902182e-001	1.908027e-001	1.904038e-001	8.153875e-004
1.594866171205888e-004	1.519731e-001	1.898027e-001	1.900222e-001	1.905888e-001	1.901900e-001	8.153220e-004
1.595253469540509e-004	1.603340e-001	1.896348e-001	1.898309e-001	1.903747e-001	1.899761e-001	8.152454e-004
1.595640767875130e-004	1.671167e-001	1.894693e-001	1.896441e-001	1.901606e-001	1.897621e-001	8.151555e-004
1.596028066209751e-004	1.722616e-001	1.893059e-001	1.894617e-001	1.899464e-001	1.895480e-001	8.150501e-004
1.596415364544372e-004	1.757285e-001	1.891442e-001	1.892837e-001	1.897322e-001	1.893339e-001	8.149274e-004
1.596802662878993e-004	1.774966e-001	1.889839e-001	1.891099e-001	1.895179e-001	1.891197e-001	8.147857e-004
1.597189961213614e-004	1.775632e-001	1.888246e-001	1.889400e-001	1.893035e-001	1.889054e-001	8.146231e-004
1.597577259548234e-004	1.759425e-001	1.886660e-001	1.887737e-001	1.890890e-001	1.886911e-001	8.144382e-004
1.597964557882855e-004	1.726641e-001	1.885077e-001	1.886108e-001	1.888745e-001	1.884766e-001	8.142296e-004
1.598351856217476e-004	1.677719e-001	1.883494e-001	1.884510e-001	1.886600e-001	1.882621e-001	8.139962e-004
1.598739154552097e-004	1.613220e-001	1.881908e-001	1.882938e-001	1.884453e-001	1.880476e-001	8.137372e-004
1.599126452886718e-004	1.533820e-001	1.880313e-001	1.881389e-001	1.882306e-001	1.878329e-001	8.134515e-004
1.599513751221339e-004	1.440292e-001	1.878708e-001	1.879860e-001	1.880159e-001	1.876182e-001	8.131389e-004
1.599901049555960e-004	1.333500e-001	1.877090e-001	1.878345e-001	1.878011e-001	1.874035e-001	8.127989e-004
1.600288347890581e-004	1.214393e-001	1.875453e-001	1.876841e-001	1.875862e-001	1.871887e-001	8.124315e-004
1.600675646225201e-004	1.084003e-001	1.873797e-001	1.875343e-001	1.873713e-001	1.869738e-001	8.120368e-004
1.601062944559822e-004	9.434494e-002	1.872117e-001	1.873846e-001	1.871564e-001	1.867589e-001	8.116151e-004
1.601450242894443e-004	7.939434e-002	1.870411e-001	1.872346e-001	1.869414e-001	1.865439e-001	8.111669e-004
1.601837541229064e-004	6.367902e-002	1.868676e-001	1.870839e-001	1.867263e-001	1.863289e-001	8.106933e-004
1.602224839563685e-004	4.733863e-002	1.866910e-001	1.869321e-001	1.865112e-001	1.861138e-001	8.101949e-004
1.602612137898306e-004	3.052117e-002	1.865111e-001	1.867786e-001	1.862960e-001	1.858986e-001	8.096731e-004
1.602999436232927e-004	1.338181e-002	1.863278e-001	1.866231e-001	1.860808e-001	1.856835e-001	8.091293e-004
1.603386734567547e-004	-3.918587e-003	1.861408e-001	1.864651e-001	1.858655e-001	1.854682e-001	8.085649e-004
1.603774032902168e-004	-2.121515e-002	1.859500e-001	1.863044e-001	1.856502e-001	1.852529e-001	8.079818e-004
1.604161331236789e-004	-3.834049e-002	1.857555e-001	1.861404e-001	1.854348e-001	1.850376e-001	8.073818e-004
1.604548629571410e-004	-5.512623e-002	1.855570e-001	1.859730e-001	1.852194e-001	1.848222e-001	8.067668e-004
1.604935927906031e-004	-7.140451e-002	1.853547e-001	1.858017e-001	1.850039e-001	1.846068e-001	8.061391e-004
1.605323226240652e-004	-8.700951e-002	1.851486e-001	1.856264e-001	1.847884e-001	1.843914e-001	8.055010e-004
1.605710524575273e-004	-1.017794e-001	1.849387e-001	1.854468e-001	1.845728e-001	1.841758e-001	8.048546e-004
1.606097822909894e-004	-1.155588e-001	1.847252e-001	1.852628e-001	1.843572e-001	1.839603e-001	8.042023e-004
1.606485121244514e-004	-1.282015e-001	1.845082e-001	1.850741e-001	1.841415e-001	1.837447e-001	8.035466e-004
1.606872419579135e-004	-1.395740e-001	1.842879e-001	1.848807e-001	1.839257e-001	1.835290e-001	8.028899e-004
1.607259717913756e-004	-1.495584e-001	1.840646e-001	1.846826e-001	1.837099e-001	1.833134e-001	8.022346e-004
1.607647016248377e-004	-1.580546e-001	1.838384e-001	1.844797e-001	1.834941e-001	1.830976e-001	8.015832e-004
1.608034314582998e-004	-1.649815e-001	1.836097e-001	1.842721e-001	1.832782e-001	1.828818e-001	8.009380e-004
1.608421612917619e-004	-1.702771e-001	1.833788e-001	1.840599e-001	1.830622e-001	1.826660e-001	8.003013e-004
1.608808911252240e-004	-1.738997e-001	1.831460e-001	1.838431e-001	1.828461e-001	1.824501e-001	7.996754e-004
1.609196209586860e-004	-1.758261e-001	1.829116e-001	1.836221e-001	1.826300e-001	1.822341e-001	7.990623e-004
1.609583507921481e-004	-1.760520e-001	1.826760e-001	1.833969e-001	1.824139e-001	1.820181e-001	7.984641e-004
1.609970806256102e-004	-1.745896e-001	1.824395e-001	1.831679e-001	1.821976e-001	1.818021e-001	7.978826e-004
1.610358104590723e-004	-1.714671e-001	1.822025e-001	1.829353e-001	1.819813e-001	1.815860e-001	7.973195e-004
1.610745402925344e-004	-1.667268e-001	1.819654e-001	1.826995e-001	1.817650e-001	1.813698e-001	7.967764e-004
1.611132701259965e-004	-1.604235e-001	1.817285e-001	1.824609e-001	1.815486e-001	1.811536e-001	7.962546e-004
1.611519999594586e-004	-1.526236e-001	1.814922e-001	1.822197e-001	1.813321e-001	1.809373e-001	7.957553e-004
1.611907297929206e-004	-1.434035e-001	1.812567e-001	1.819765e-001	1.811155e-001	1.807210e-001	7.952793e-004
1.612294596263827e-004	-1.328490e-001	1.810225e-001	1.817316e-001	1.808988e-001	1.805046e-001	7.948275e-004
1.612681894598448e-004	-1.210542e-001	1.807899e-001	1.814855e-001	1.806821e-001	1.802881e-001	7.944005e-004
1.613069192933069e-004	-1.081219e-001	1.805591e-001	1.812385e-001	1.804654e-001	1.800715e-001	7.939982e-004
1.613456491267690e-004	-9.416300e-002	1.803305e-001	1.809913e-001	1.802485e-001	1.798549e-001	7.936211e-004
1.613843789602311e-004	-7.929743e-002	1.801044e-001	1.807441e-001	1.800316e-001	1.796383e-001	7.932688e-004
1.614231087936932e-004	-6.365423e-002	1.798810e-001	1.804975e-001	1.798146e-001	1.794215e-001	7.929409e-004
1.614618386271553e-004	-4.737183e-002	1.796605e-001	1.802520e-001	1.795975e-001	1.792047e-001	7.926368e-004
1.615005684606173e-004	-3.059729e-002	1.794433e-001	1.800079e-001	1.793804e-001	1.789878e-001	7.923557e-004
1.615392982940794e-004	-1.348494e-002	1.792293e-001	1.797656e-001	1.791631e-001	1.787708e-001	7.920964e-004
1.615780281275415e-004	3.805027e-003	1.790189e-001	1.795257e-001	1.789458e-001	1.785538e-001	7.918578e-004
1.616167579610036e-004	2.110823e-002	1.788122e-001	1.792885e-001	1.787285e-001	1.783367e-001	7.916383e-004
1.616554877944657e-004	3.825757e-002	1.786091e-001	1.790543e-001	1.785110e-001	1.781195e-001	7.914364e-004
1.616942176279278e-004	5.508477e-002	1.784098e-001	1.788235e-001	1.782935e-001	1.779022e-001	7.912501e-004
1.617329474613899e-004	7.142179e-002	1.782143e-001	1.785964e-001	1.780760e-001	1.776849e-001	7.910776e-004
1.617716772948519e-004	8.710240e-002	1.780225e-001	1.783733e-001	1.778583e-001	1.774675e-001	7.909166e-004
1.618104071283140e-004	1.019641e-001	1.778345e-001	1.781543e-001	1.776406e-001	1.772499e-001	7.907651e-004
1.618491369617761e-004	1.158503e-001	1.776500e-001	1.779398e-001	1.774228e-001	1.770324e-001	7.906206e-004
1.618878667952382e-004	1.286136e-001	1.774689e-001	1.777298e-001	1.772049e-001	1.768147e-001	7.904809e-004
1.619265966287003e-004	1.401185e-001	1.772910e-001	1.775244e-001	1.769870e-001	1.765970e-001	7.903433e-004
1.619653264621624e-004	1.502449e-001	1.771162e-001	1.773237e-001	1.767690e-001	1.763792e-001	7.902054e-004
1.620040562956245e-004	1.588899e-001	1.769441e-001	1.771278e-001	1.765509e-001	1.761613e-001	7.900646e-004
1.620427861290865e-004	1.659701e-001	1.767745e-001	1.769365e-001	1.763328e-001	1.759433e-001	7.899186e-004
1.620815159625486e-004	1.714220e-001	1.766071e-001	1.767498e-001	1.761146e-001	1.757253e-001	7.897647e-004
1.621202457960107e-004	1.752018e-001	1.764415e-001	1.765675e-001	1.758963e-001	1.755072e-001	7.896007e-004
1.621589756294728e-004	1.772854e-001	1.762774e-001	1.763896e-001	1.756779e-001	1.752890e-001	7.894239e-004
1.621977054629349e-004	1.776666e-001	1.761145e-001	1.762157e-001	1.754595e-001	1.750707e-001	7.892322e-004
1.622364352963970e-004	1.763567e-001	1.759525e-001	1.760456e-001	1.752411e-001	1.748524e-001	7.890235e-004
1.622751651298591e-004	1.733825e-001	1.757908e-001	1.758789e-001	1.750226e-001	1.746340e-001	7.887957e-004
1.623138949633212e-004	1.687853e-001	1.756293e-001	1.757155e-001	1.748040e-001	1.744155e-001	7.885469e-004
1.623526247967832e-004	1.626192e-001	1.754675e-001	1.755549e-001	1.745853e-001	1.741969e-001	7.882754e-004
1.623913546302453e-004	1.549497e-001	1.753050e-001	1.753967e-001	1.743666e-001	1.739783e-001	7.879796e-004
1.624300844637074e-004	1.458522e-001	1.751416e-001	1.752406e-001	1.741478e-001	1.737596e-001	7.876582e-004
1.624688142971695e-004	1.354118e-001	1.749769e-001	1.750860e-001	1.739290e-001	1.735409e-001	7.873100e-004
1.625075441306316e-004	1.237216e-001	1.748105e-001	1.749326e-001	1.737101e-001	1.733221e-001	7.869340e-004
1.625462739640937e-004	1.108833e-001	1.746422e-001	1.747799e-001	1.734912e-001	1.731032e-001	7.865297e-004
1.625850037975558e-004	9.700716e-002	1.744716e-001	1.746275e-001	1.732721e-001	1.728842e-001	7.860964e-004
1.626237336310178e-004	8.221265e-002	1.742984e-001	1.744748e-001	1.730531e-001	1.726652e-001	7.856341e-004
1.626624634644799e-004	6.662853e-002	1.741224e-001	1.743215e-001	1.728339e-001	1.724462e-001	7.851425e-004
1.627011932979420e-004	5.039278e-002	1.739434e-001	1.741670e-001	1.726147e-001	1.722270e-001	7.846222e-004
1.627399231314041e-004	3.365196e-002	1.737610e-001	1.740109e-001	1.723954e-001	1.720078e-001	7.840733e-004
1.627786529648662e-004	1.656002e-002	1.735751e-001	1.738529e-001	1.721761e-001	1.717886e-001	7.834967e-004
1.628173827983283e-004	-7.231248e-004	1.733856e-001	1.736924e-001	1.719567e-001	1.715692e-001	7.828932e-004
1.628561126317904e-004	-1.803321e-002	1.731923e-001	1.735291e-001	1.717372e-001	1.713498e-001	7.822640e-004
1.628948424652524e-004	-3.520320e-002	1.729950e-001	1.733625e-001	1.715177e-001	1.711304e-001	7.816106e-004
1.629335722987145e-004	-5.206480e-002	1.727939e-001	1.731924e-001	1.712981e-001	1.709109e-001	7.809345e-004
1.629723021321766e-004	-6.844991e-002	1.725888e-001	1.730185e-001	1.710784e-001	1.706913e-001	7.802373e-004
1.630110319656387e-004	-8.419220e-002	1.723797e-001	1.728404e-001	1.708587e-001	1.704717e-001	7.795210e-004
1.630497617991008e-004	-9.912898e-002	1.721668e-001	1.726579e-001	1.706389e-001	1.702519e-001	7.787877e-004
1.630884916325629e-004	-1.131034e-001	1.719501e-001	1.724708e-001	1.704190e-001	1.700322e-001	7.780396e-004
1.631272214660250e-004	-1.259673e-001	1.717298e-001	1.722790e-001	1.701990e-001	1.698123e-001	7.772791e-004
1.631659512994871e-004	-1.375846e-001	1.715060e-001	1.720824e-001	1.699789e-001	1.695924e-001	7.765085e-004
1.632046811329491e-004	-1.478344e-001	1.712789e-001	1.718808e-001	1.697588e-001	1.693724e-001	7.757303e-004
1.632434109664112e-004	-1.566131e-001	1.710488e-001	1.716742e-001	1.695386e-001	1.691523e-001	7.749472e-004
1.632821407998733e-004	-1.638359e-001	1.708160e-001	1.714628e-001	1.693183e-001	1.689322e-001	7.741617e-004
1.633208706333354e-004	-1.694376e-001	1.705808e-001	1.712465e-001	1.690979e-001	1.687120e-001	7.733763e-004
1.633596004667975e-004	-1.733723e-001	1.703435e-001	1.710255e-001	1.688774e-001	1.684917e-001	7.725939e-004
1.633983303002596e-004	-1.756139e-001	1.701044e-001	1.708000e-001	1.686569e-001	1.682713e-001	7.718168e-004
1.634370601337217e-004	-1.761544e-001	1.698638e-001	1.705702e-001	1.684362e-001	1.680509e-001	7.710477e-004
1.634757899671837e-004	-1.750031e-001	1.696222e-001	1.703362e-001	1.682154e-001	1.678303e-001	7.702888e-004
1.635145198006458e-004	-1.721854e-001	1.693799e-001	1.700985e-001	1.679946e-001	1.676097e-001	7.695426e-004
1.635532496341079e-004	-1.677409e-001	1.691372e-001	1.698573e-001	1.677736e-001	1.673890e-001	7.688113e-004
1.635919794675700e-004	-1.617225e-001	1.688944e-001	1.696131e-001	1.675526e-001	1.671682e-001	7.680970e-004
1.636307093010321e-004	-1.541944e-001	1.686521e-001	1.693661e-001	1.673314e-001	1.669473e-001	7.674016e-004
1.636694391344942e-004	-1.452313e-001	1.684104e-001	1.691168e-001	1.671101e-001	1.667263e-001	7.667268e-004
1.637081689679563e-004	-1.349172e-001	1.681698e-001	1.688656e-001	1.668887e-001	1.665052e-001	7.660742e-004
1.637468988014183e-004	-1.233448e-001	1.679305e-001	1.686129e-001	1.666673e-001	1.662840e-001	7.654451e-004
1.637856286348804e-004	-1.106152e-001	1.676929e-001	1.683593e-001	1.664457e-001	1.660626e-001	7.648407e-004
1.638243584683425e-004	-9.683786e-002	1.674574e-001	1.681051e-001	1.662240e-001	1.658412e-001	7.642619e-004
1.638630883018046e-004	-8.213098e-002	1.672241e-001	1.678509e-001	1.660021e-001	1.656197e-001	7.637095e-004
1.639018181352667e-004	-6.662185e-002	1.669934e-001	1.675970e-001	1.657802e-001	1.653980e-001	7.631838e-004
1.639405479687288e-004	-5.044722e-002	1.667656e-001	1.673440e-001	1.655581e-001	1.651763e-001	7.626850e-004
1.639792778021909e-004	-3.375261e-002	1.665408e-001	1.670924e-001	1.653360e-001	1.649544e-001	7.622130e-004
1.640180076356530e-004	-1.669113e-002	1.663192e-001	1.668424e-001	1.651137e-001	1.647324e-001	7.617677e-004
1.640567374691150e-004	5.780183e-004	1.661011e-001	1.665947e-001	1.648913e-001	1.645103e-001	7.613484e-004
1.640954673025771e-004	1.789110e-002	1.658865e-001	1.663495e-001	1.646687e-001	1.642881e-001	7.609545e-004
1.641341971360392e-004	3.508141e-002	1.656756e-001	1.661073e-001	1.644461e-001	1.640657e-001	7.605847e-004
1.641729269695013e-004	5.198079e-002	1.654684e-001	1.658684e-001	1.642233e-001	1.638432e-001	7.602380e-004
1.642116568029634e-004	6.842104e-002	1.652650e-001	1.656332e-001	1.640004e-001	1.636206e-001	7.599129e-004
1.642503866364255e-004	8.423547e-002	1.650653e-001	1.654019e-001	1.637774e-001	1.633978e-001	7.596076e-004
1.642891164698876e-004	9.926071e-002	1.648693e-001	1.651748e-001	1.635542e-001	1.631750e-001	7.593204e-004
1.643278463033496e-004	1.133390e-001	1.646769e-001	1.649520e-001	1.633310e-001	1.629520e-001	7.590493e-004
1.643665761368117e-004	1.263208e-001	1.644879e-001	1.647338e-001	1.631076e-001	1.627288e-001	7.587919e-004
1.644053059702738e-004	1.380683e-001	1.643022e-001	1.645203e-001	1.628841e-001	1.625056e-001	7.585462e-004
1.644440358037359e-004	1.484583e-001	1.641196e-001	1.643115e-001	1.626604e-001	1.622822e-001	7.583095e-004
1.644827656371980e-004	1.573846e-001	1.639398e-001	1.641075e-001	1.624367e-001	1.620586e-001	7.580793e-004
1.645214954706601e-004	1.647601e-001	1.637626e-001	1.639082e-001	1.622128e-001	1.618350e-001	7.578532e-004
1.645602253041222e-004	1.705176e-001	1.635877e-001	1.637136e-001	1.619888e-001	1.616112e-001	7.576283e-004
1.645989551375842e-004	1.746096e-001	1.634146e-001	1.635236e-001	1.617646e-001	1.613872e-001	7.574019e-004
1.646376849710463e-004	1.770085e-001	1.632432e-001	1.633379e-001	1.615404e-001	1.611632e-001	7.571715e-004
1.646764148045084e-004	1.777048e-001	1.630730e-001	1.631563e-001	1.613160e-001	1.609389e-001	7.569343e-004
1.647151446379705e-004	1.767066e-001	1.629038e-001	1.629787e-001	1.610915e-001	1.607146e-001	7.566876e-004
1.647538744714326e-004	1.740381e-001	1.627350e-001	1.628046e-001	1.608669e-001	1.604901e-001	7.564289e-004
1.647926043048947e-004	1.697379e-001	1.625665e-001	1.626339e-001	1.606421e-001	1.602655e-001	7.561556e-004
1.648313341383568e-004	1.638578e-001	1.623977e-001	1.624660e-001	1.604172e-001	1.600408e-001	7.558654e-004
1.648700639718189e-004	1.564614e-001	1.622285e-001	1.623007e-001	1.601922e-001	1.598159e-001	7.555559e-004
1.649087938052809e-004	1.476224e-001	1.620582e-001	1.621375e-001	1.599671e-001	1.595909e-001	7.552252e-004
1.649475236387430e-004	1.374239e-001	1.618868e-001	1.619760e-001	1.597418e-001	1.593658e-001	7.548711e-004
1.649862534722051e-004	1.259577e-001	1.617137e-001	1.618157e-001	1.595164e-001	1.591405e-001	7.544920e-004
1.650249833056672e-004	1.133239e-001	1.615387e-001	1.616561e-001	1.592909e-001	1.589151e-001	7.540863e-004
1.650637131391293e-004	9.963108e-002	1.613615e-001	1.614969e-001	1.590653e-001	1.586896e-001	7.536526e-004
1.651024429725914e-004	8.499706e-002	1.611818e-001	1.613375e-001	1.588395e-001	1.584639e-001	7.531897e-004
1.651411728060535e-004	6.954883e-002	1.609992e-001	1.611774e-001	1.586136e-001	1.582381e-001	7.526968e-004
1.651799026395155e-004	5.342272e-002	1.608135e-001	1.610163e-001	1.583875e-001	1.580122e-001	7.521732e-004
1.652186324729776e-004	3.676376e-002	1.606245e-001	1.608535e-001	1.581613e-001	1.577861e-001	7.516186e-004
1.652573623064397e-004	1.972467e-002	1.604319e-001	1.606887e-001	1.579350e-001	1.575599e-001	7.510327e-004
1.652960921399018e-004	2.464352e-003	1.602356e-001	1.605214e-001	1.577086e-001	1.573335e-001	7.504156e-004
1.653348219733639e-004	-1.485359e-002	1.600354e-001	1.603513e-001	1.574820e-001	1.571071e-001	7.497677e-004
1.653735518068260e-004	-3.206253e-002	1.598313e-001	1.601779e-001	1.572552e-001	1.568804e-001	7.490896e-004
1.654122816402881e-004	-4.899426e-002	1.596231e-001	1.600008e-001	1.570283e-001	1.566537e-001	7.483822e-004
1.654510114737501e-004	-6.548055e-002	1.594108e-001	1.598197e-001	1.568013e-001	1.564268e-001	7.476466e-004
1.654897413072122e-004	-8.135462e-002	1.591944e-001	1.596344e-001	1.565741e-001	1.561997e-001	7.468840e-004
1.655284711406743e-004	-9.645290e-002	1.589739e-001	1.594445e-001	1.563468e-001	1.559725e-001	7.460961e-004
1.655672009741364e-004	-1.106173e-001	1.587495e-001	1.592499e-001	1.561193e-001	1.557452e-001	7.452845e-004
1.656059308075985e-004	-1.236978e-001	1.585213e-001	1.590504e-001	1.558917e-001	1.555177e-001	7.444514e-004
1.656446606410606e-004	-1.355558e-001	1.582893e-001	1.588458e-001	1.556639e-001	1.552901e-001	7.435987e-004
1.656833904745227e-004	-1.460674e-001	1.580539e-001	1.586360e-001	1.554359e-001	1.550623e-001	7.427287e-004
1.657221203079848e-004	-1.551256e-001	1.578152e-001	1.584211e-001	1.552078e-001	1.548344e-001	7.418439e-004
1.657608501414468e-004	-1.626422e-001	1.575736e-001	1.582011e-001	1.549795e-001	1.546063e-001	7.409469e-004
1.657995799749089e-004	-1.685482e-001	1.573292e-001	1.579759e-001	1.547510e-001	1.543780e-001	7.400402e-004
1.658383098083710e-004	-1.727943e-001	1.570825e-001	1.577458e-001	1.545223e-001	1.541496e-001	7.391265e-004
1.658770396418331e-004	-1.753507e-001	1.568338e-001	1.575108e-001	1.542935e-001	1.539210e-001	7.382086e-004
1.659157694752952e-004	-1.762060e-001	1.565833e-001	1.572713e-001	1.540645e-001	1.536923e-001	7.372894e-004
1.659544993087573e-004	-1.753666e-001	1.563314e-001	1.570273e-001	1.538353e-001	1.534633e-001	7.363716e-004
1.659932291422194e-004	-1.728550e-001	1.560786e-001	1.567793e-001	1.536059e-001	1.532342e-001	7.354579e-004
1.660319589756814e-004	-1.687082e-001	1.558251e-001	1.565276e-001	1.533764e-001	1.530050e-001	7.345512e-004
1.660706888091435e-004	-1.629769e-001	1.555713e-001	1.562724e-001	1.531466e-001	1.527755e-001	7.336540e-004
1.661094186426056e-004	-1.557232e-001	1.553176e-001	1.560143e-001	1.529166e-001	1.525458e-001	7.327688e-004
1.661481484760677e-004	-1.470199e-001	1.550643e-001	1.557535e-001	1.526865e-001	1.523160e-001	7.318982e-004
1.661868783095298e-004	-1.369494e-001	1.548118e-001	1.554906e-001	1.524561e-001	1.520859e-001	7.310445e-004
1.662256081429919e-004	-1.256029e-001	1.545605e-001	1.552259e-001	1.522256e-001	1.518557e-001	7.302098e-004
1.662643379764540e-004	-1.130797e-001	1.543106e-001	1.549600e-001	1.519948e-001	1.516252e-001	7.293960e-004
1.663030678099160e-004	-9.948803e-002	1.540624e-001	1.546933e-001	1.517638e-001	1.513946e-001	7.286050e-004
1.663417976433781e-004	-8.494422e-002	1.538164e-001	1.544263e-001	1.515326e-001	1.511637e-001	7.278384e-004
1.663805274768402e-004	-6.957387e-002	1.535726e-001	1.541594e-001	1.513012e-001	1.509327e-001	7.270974e-004
1.664192573103023e-004	-5.351202e-002	1.533316e-001	1.538932e-001	1.510696e-001	1.507014e-001	7.263832e-004
1.664579871437644e-004	-3.690263e-002	1.530934e-001	1.536280e-001	1.508377e-001	1.504699e-001	7.256967e-004
1.664967169772265e-004	-1.989751e-002	1.528583e-001	1.533644e-001	1.506057e-001	1.502382e-001	7.250385e-004
1.665354468106886e-004	-2.654854e-003	1.526264e-001	1.531029e-001	1.503734e-001	1.500062e-001	7.244089e-004
1.665741766441507e-004	1.466234e-002	1.523980e-001	1.528437e-001	1.501409e-001	1.497741e-001	7.238080e-004
1.666129064776127e-004	3.188781e-002	1.521731e-001	1.525874e-001	1.499081e-001	1.495417e-001	7.232357e-004
1.666516363110748e-004	4.885355e-002	1.519519e-001	1.523343e-001	1.496752e-001	1.493090e-001	7.226915e-004
1.666903661445369e-004	6.539128e-002	1.517343e-001	1.520847e-001	1.494420e-001	1.490762e-001	7.221748e-004
1.667290959779990e-004	8.133390e-002	1.515204e-001	1.518389e-001	1.492085e-001	1.488431e-001	7.216845e-004
1.667678258114611e-004	9.651726e-002	1.513101e-001	1.515972e-001	1.489749e-001	1.486097e-001	7.212195e-004
1.668065556449232e-004	1.107824e-001	1.511034e-001	1.513599e-001	1.487410e-001	1.483761e-001	7.207784e-004
1.668452854783853e-004	1.239780e-001	1.509002e-001	1.511271e-001	1.485069e-001	1.481423e-001	7.203594e-004
1.668840153118473e-004	1.359639e-001	1.507002e-001	1.508989e-001	1.482725e-001	1.479082e-001	7.199608e-004
1.669227451453094e-004	1.466139e-001	1.505032e-001	1.506755e-001	1.480379e-001	1.476739e-001	7.195804e-004
1.669614749787715e-004	1.558186e-001	1.503091e-001	1.504568e-001	1.478031e-001	1.474394e-001	7.192160e-004
1.670002048122336e-004	1.634871e-001	1.501176e-001	1.502429e-001	1.475680e-001	1.472045e-001	7.188652e-004
1.670389346456957e-004	1.695485e-001	1.499284e-001	1.500337e-001	1.473327e-001	1.469695e-001	7.185254e-004
1.670776644791578e-004	1.739519e-001	1.497412e-001	1.498291e-001	1.470971e-001	1.467342e-001	7.181941e-004
1.671163943126199e-004	1.766658e-001	1.495556e-001	1.496288e-001	1.468613e-001	1.464986e-001	7.178683e-004
1.671551241460820e-004	1.776775e-001	1.493713e-001	1.494328e-001	1.466253e-001	1.462628e-001	7.175454e-004
1.671938539795440e-004	1.769919e-001	1.491880e-001	1.492407e-001	1.463890e-001	1.460267e-001	7.172223e-004
1.672325838130061e-004	1.746304e-001	1.490052e-001	1.490523e-001	1.461524e-001	1.457904e-001	7.168964e-004
1.672713136464682e-004	1.706290e-001	1.488227e-001	1.488673e-001	1.459156e-001	1.455538e-001	7.165645e-004
1.673100434799303e-004	1.650373e-001	1.486400e-001	1.486852e-001	1.456786e-001	1.453170e-001	7.162239e-004
1.673487733133924e-004	1.579165e-001	1.484568e-001	1.485056e-001	1.454413e-001	1.450799e-001	7.158718e-004
1.673875031468545e-004	1.493386e-001	1.482727e-001	1.483282e-001	1.452038e-001	1.448425e-001	7.155053e-004
1.674262329803166e-004	1.393853e-001	1.480873e-001	1.481526e-001	1.449660e-001	1.446049e-001	7.151220e-004
1.674649628137786e-004	1.281465e-001	1.479004e-001	1.479782e-001	1.447280e-001	1.443670e-001	7.147192e-004
1.675036926472407e-004	1.157209e-001	1.477115e-001	1.478045e-001	1.444897e-001	1.441289e-001	7.142947e-004
1.675424224807028e-004	1.022154e-001	1.475204e-001	1.476312e-001	1.442511e-001	1.438905e-001	7.138461e-004
1.675811523141649e-004	8.774623e-002	1.473267e-001	1.474577e-001	1.440123e-001	1.436518e-001	7.133716e-004
1.676198821476270e-004	7.243852e-002	1.471301e-001	1.472836e-001	1.437733e-001	1.434129e-001	7.128692e-004
1.676586119810891e-004	5.642697e-002	1.469304e-001	1.471083e-001	1.435339e-001	1.431737e-001	7.123375e-004
1.676973418145512e-004	3.985506e-002	1.467272e-001	1.469313e-001	1.432943e-001	1.429343e-001	7.117750e-004
1.677360716480132e-004	2.287419e-002	1.465204e-001	1.467522e-001	1.430544e-001	1.426946e-001	7.111806e-004
1.677748014814753e-004	5.642246e-003	1.463098e-001	1.465706e-001	1.428143e-001	1.424546e-001	7.105535e-004
1.678135313149374e-004	-1.167791e-002	1.460952e-001	1.463860e-001	1.425738e-001	1.422143e-001	7.098931e-004
1.678522611483995e-004	-2.892009e-002	1.458764e-001	1.461979e-001	1.423331e-001	1.419738e-001	7.091991e-004
1.678909909818616e-004	-4.591627e-002	1.456534e-001	1.460061e-001	1.420921e-001	1.417329e-001	7.084713e-004
1.679297208153237e-004	-6.249810e-002	1.454261e-001	1.458102e-001	1.418509e-001	1.414918e-001	7.077102e-004
1.679684506487858e-004	-7.849839e-002	1.451945e-001	1.456097e-001	1.416093e-001	1.412505e-001	7.069160e-004
1.680071804822479e-004	-9.375282e-002	1.449586e-001	1.454045e-001	1.413675e-001	1.410088e-001	7.060897e-004
1.680459103157099e-004	-1.081021e-001	1.447185e-001	1.451944e-001	1.411253e-001	1.407669e-001	7.052322e-004
1.680846401491720e-004	-1.213945e-001	1.444743e-001	1.449790e-001	1.408828e-001	1.405246e-001	7.043448e-004
1.681233699826341e-004	-1.334889e-001	1.442261e-001	1.447584e-001	1.406401e-001	1.402821e-001	7.034291e-004
1.681620998160962e-004	-1.442586e-001	1.439741e-001	1.445323e-001	1.403970e-001	1.400393e-001	7.024868e-004
1.682008296495583e-004	-1.535934e-001	1.437186e-001	1.443007e-001	1.401536e-001	1.397961e-001	7.015198e-004
1.682395594830204e-004	-1.614015e-001	1.434598e-001	1.440637e-001	1.399100e-001	1.395527e-001	7.005303e-004
1.682782893164825e-004	-1.676101e-001	1.431979e-001	1.438212e-001	1.396659e-001	1.393089e-001	6.995207e-004
1.683170191499445e-004	-1.721665e-001	1.429333e-001	1.435734e-001	1.394216e-001	1.390649e-001	6.984935e-004
1.683557489834066e-004	-1.750372e-001	1.426663e-001	1.433205e-001	1.391769e-001	1.388205e-001	6.974513e-004
1.683944788168687e-004	-1.762076e-001	1.423973e-001	1.430626e-001	1.389319e-001	1.385758e-001	6.963969e-004
1.684332086503308e-004	-1.756808e-001	1.421265e-001	1.427999e-001	1.386866e-001	1.383307e-001	6.953331e-004
1.684719384837929e-004	-1.734765e-001	1.418544e-001	1.425328e-001	1.384409e-001	1.380854e-001	6.942630e-004
1.685106683172550e-004	-1.696291e-001	1.415812e-001	1.422616e-001	1.381948e-001	1.378397e-001	6.931893e-004
1.685493981507171e-004	-1.641869e-001	1.413074e-001	1.419866e-001	1.379485e-001	1.375936e-001	6.921151e-004
1.685881279841791e-004	-1.572100e-001	1.410334e-001	1.417082e-001	1.377017e-001	1.373472e-001	6.910434e-004
1.686268578176412e-004	-1.487693e-001	1.407594e-001	1.414268e-001	1.374546e-001	1.371005e-001	6.899771e-004
1.686655876511033e-004	-1.389456e-001	1.404859e-001	1.411429e-001	1.372071e-001	1.368534e-001	6.889192e-004
1.687043174845654e-004	-1.278283e-001	1.402131e-001	1.408569e-001	1.369593e-001	1.366059e-001	6.878722e-004
1.687430473180275e-004	-1.155153e-001	1.399414e-001	1.405693e-001	1.367111e-001	1.363581e-001	6.868391e-004
1.687817771514896e-004	-1.021132e-001	1.396713e-001	1.402806e-001	1.364625e-001	1.361099e-001	6.858223e-004
1.688205069849517e-004	-8.773676e-002	1.394028e-001	1.399912e-001	1.362136e-001	1.358614e-001	6.848241e-004
1.688592368184138e-004	-7.250988e-002	1.391364e-001	1.397016e-001	1.359642e-001	1.356124e-001	6.838469e-004
1.688979666518758e-004	-5.656582e-002	1.388724e-001	1.394123e-001	1.357145e-001	1.353631e-001	6.828926e-004
1.689366964853379e-004	-4.004695e-002	1.386110e-001	1.391239e-001	1.354643e-001	1.351134e-001	6.819630e-004
1.689754263188000e-004	-2.310371e-002	1.383524e-001	1.388367e-001	1.352138e-001	1.348632e-001	6.810597e-004
1.690141561522621e-004	-5.893228e-003	1.380968e-001	1.385513e-001	1.349629e-001	1.346127e-001	6.801841e-004
1.690528859857242e-004	1.142228e-002	1.378445e-001	1.382681e-001	1.347116e-001	1.343618e-001	6.793371e-004
1.690916158191863e-004	2.867703e-002	1.375955e-001	1.379874e-001	1.344599e-001	1.341105e-001	6.785197e-004
1.691303456526484e-004	4.570326e-002	1.373499e-001	1.377097e-001	1.342077e-001	1.338587e-001	6.777323e-004
1.691690754861104e-004	6.233262e-002	1.371078e-001	1.374354e-001	1.339552e-001	1.336066e-001	6.769752e-004
1.692078053195725e-004	7.839769e-002	1.368692e-001	1.371647e-001	1.337022e-001	1.333540e-001	6.762483e-004
1.692465351530346e-004	9.373363e-002	1.366341e-001	1.368980e-001	1.334489e-001	1.331010e-001	6.755514e-004
1.692852649864967e-004	1.081803e-001	1.364025e-001	1.366354e-001	1.331951e-001	1.328476e-001	6.748838e-004
1.693239948199588e-004	1.215849e-001	1.361742e-001	1.363772e-001	1.329409e-001	1.325937e-001	6.742447e-004
1.693627246534209e-004	1.338048e-001	1.359490e-001	1.361236e-001	1.326862e-001	1.323394e-001	6.736328e-004
1.694014544868830e-004	1.447110e-001	1.357269e-001	1.358746e-001	1.324312e-001	1.320847e-001	6.730470e-004
1.694401843203450e-004	1.541908e-001	1.355076e-001	1.356303e-001	1.321757e-001	1.318296e-001	6.724853e-004
1.694789141538071e-004	1.621499e-001	1.352907e-001	1.353907e-001	1.319197e-001	1.315740e-001	6.719462e-004
1.695176439872692e-004	1.685136e-001	1.350761e-001	1.351557e-001	1.316634e-001	1.313179e-001	6.714272e-004
1.695563738207313e-004	1.732271e-001	1.348635e-001	1.349253e-001	1.314066e-001	1.310615e-001	6.709263e-004
1.695951036541934e-004	1.762556e-001	1.346524e-001	1.346992e-001	1.311494e-001	1.308045e-001	6.704408e-004
1.696338334876555e-004	1.775829e-001	1.344426e-001	1.344773e-001	1.308917e-001	1.305471e-001	6.699683e-004
1.696725633211176e-004	1.772108e-001	1.342337e-001	1.342593e-001	1.306336e-001	1.302893e-001	6.695057e-004
1.697112931545797e-004	1.751576e-001	1.340254e-001	1.340450e-001	1.303750e-001	1.300310e-001	6.690504e-004
1.697500229880417e-004	1.714568e-001	1.338172e-001	1.338339e-001	1.301160e-001	1.297722e-001	6.685992e-004
1.697887528215038e-004	1.661554e-001	1.336089e-001	1.336258e-001	1.298565e-001	1.295130e-001	6.681492e-004
1.698274826549659e-004	1.593128e-001	1.333999e-001	1.334203e-001	1.295966e-001	1.292533e-001	6.676972e-004
1.698662124884280e-004	1.509989e-001	1.331900e-001	1.332168e-001	1.293362e-001	1.289932e-001	6.672401e-004
1.699049423218901e-004	1.412937e-001	1.329788e-001	1.330151e-001	1.290754e-001	1.287326e-001	6.667748e-004
1.699436721553522e-004	1.302858e-001	1.327660e-001	1.328145e-001	1.288141e-001	1.284715e-001	6.662983e-004
1.699824019888143e-004	1.180720e-001	1.325511e-001	1.326146e-001	1.285523e-001	1.282099e-001	6.658076e-004
1.700211318222763e-004	1.047579e-001	1.323338e-001	1.324150e-001	1.282901e-001	1.279479e-001	6.652999e-004
1.700598616557384e-004	9.045772e-002	1.321139e-001	1.322151e-001	1.280273e-001	1.276854e-001	6.647723e-004
1.700985914892005e-004	7.529511e-002	1.318910e-001	1.320144e-001	1.277641e-001	1.274224e-001	6.642224e-004
1.701373213226626e-004	5.940296e-002	1.316647e-001	1.318125e-001	1.275004e-001	1.271589e-001	6.636475e-004
1.701760511561247e-004	4.292322e-002	1.314349e-001	1.316087e-001	1.272363e-001	1.268950e-001	6.630454e-004
1.702147809895868e-004	2.600592e-002	1.312012e-001	1.314027e-001	1.269716e-001	1.266305e-001	6.624140e-004
1.702535108230489e-004	8.807853e-003	1.309635e-001	1.311939e-001	1.267064e-001	1.263655e-001	6.617516e-004
1.702922406565109e-004	-8.508904e-003	1.307215e-001	1.309820e-001	1.264408e-001	1.261001e-001	6.610565e-004
1.703309704899730e-004	-2.577865e-002	1.304752e-001	1.307664e-001	1.261746e-001	1.258342e-001	6.603274e-004
1.703697003234351e-004	-4.283358e-002	1.302243e-001	1.305467e-001	1.259079e-001	1.255677e-001	6.595633e-004
1.704084301568972e-004	-5.950528e-002	1.299689e-001	1.303227e-001	1.256407e-001	1.253007e-001	6.587633e-004
1.704471599903593e-004	-7.562623e-002	1.297089e-001	1.300939e-001	1.253730e-001	1.250333e-001	6.579268e-004
1.704858898238214e-004	-9.103142e-002	1.294442e-001	1.298600e-001	1.251048e-001	1.247653e-001	6.570538e-004
1.705246196572835e-004	-1.055604e-001	1.291749e-001	1.296208e-001	1.248360e-001	1.244968e-001	6.561443e-004
1.705633494907456e-004	-1.190598e-001	1.289012e-001	1.293761e-001	1.245667e-001	1.242277e-001	6.551986e-004
1.706020793242076e-004	-1.313865e-001	1.286231e-001	1.291256e-001	1.242968e-001	1.239581e-001	6.542174e-004
1.706408091576697e-004	-1.424106e-001	1.283408e-001	1.288694e-001	1.240264e-001	1.236880e-001	6.532016e-004
1.706795389911318e-004	-1.520187e-001	1.280545e-001	1.286072e-001	1.237554e-001	1.234174e-001	6.521525e-004
1.707182688245939e-004	-1.601156e-001	1.277645e-001	1.283391e-001	1.234839e-001	1.231461e-001	6.510714e-004
1.707569986580560e-004	-1.666251e-001	1.274710e-001	1.280652e-001	1.232118e-001	1.228744e-001	6.499602e-004
1.707957284915181e-004	-1.714906e-001	1.271743e-001	1.277854e-001	1.229391e-001	1.226020e-001	6.488209e-004
1.708344583249802e-004	-1.746751e-001	1.268747e-001	1.275001e-001	1.226659e-001	1.223291e-001	6.476556e-004
1.708731881584422e-004	-1.761606e-001	1.265726e-001	1.272092e-001	1.223920e-001	1.220557e-001	6.464666e-004
1.709119179919043e-004	-1.759471e-001	1.262682e-001	1.269132e-001	1.221176e-001	1.217816e-001	6.452567e-004
1.709506478253664e-004	-1.740512e-001	1.259620e-001	1.266121e-001	1.218426e-001	1.215070e-001	6.440285e-004
1.709893776588285e-004	-1.705049e-001	1.256543e-001	1.263065e-001	1.215669e-001	1.212317e-001	6.427849e-004
1.710281074922906e-004	-1.653538e-001	1.253455e-001	1.259965e-001	1.212907e-001	1.209559e-001	6.415288e-004
1.710668373257527e-004	-1.586561e-001	1.250359e-001	1.256827e-001	1.210138e-001	1.206794e-001	6.402634e-004
1.711055671592148e-004	-1.504808e-001	1.247258e-001	1.253653e-001	1.207363e-001	1.204024e-001	6.389919e-004
1.711442969926768e-004	-1.409068e-001	1.244157e-001	1.250449e-001	1.204581e-001	1.201247e-001	6.377174e-004
1.711830268261389e-004	-1.300221e-001	1.241060e-001	1.247219e-001	1.201794e-001	1.198463e-001	6.364429e-004
1.712217566596010e-004	-1.179231e-001	1.237968e-001	1.243968e-001	1.198999e-001	1.195674e-001	6.351718e-004
1.712604864930631e-004	-1.047146e-001	1.234887e-001	1.240701e-001	1.196199e-001	1.192878e-001	6.339070e-004
1.712992163265252e-004	-9.050983e-002	1.231818e-001	1.237422e-001	1.193391e-001	1.190075e-001	6.326517e-004
1.713379461599873e-004	-7.543109e-002	1.228766e-001	1.234137e-001	1.190577e-001	1.187266e-001	6.314088e-004
1.713766759934494e-004	-5.960980e-002	1.225732e-001	1.230851e-001	1.187757e-001	1.184450e-001	6.301809e-004
1.714154058269115e-004	-4.318672e-002	1.222721e-001	1.227568e-001	1.184929e-001	1.181627e-001	6.289709e-004
1.714541356603735e-004	-2.631088e-002	1.219733e-001	1.224294e-001	1.182095e-001	1.178798e-001	6.277810e-004
1.714928654938356e-004	-9.138268e-003	1.216772e-001	1.221032e-001	1.179254e-001	1.175961e-001	6.266137e-004
1.715315953272977e-004	8.169726e-003	1.213840e-001	1.217789e-001	1.176406e-001	1.173118e-001	6.254709e-004
1.715703251607598e-004	2.544788e-002	1.210936e-001	1.214567e-001	1.173551e-001	1.170268e-001	6.243545e-004
1.716090549942219e-004	4.252868e-002	1.208064e-001	1.211372e-001	1.170689e-001	1.167410e-001	6.232660e-004
1.716477848276840e-004	5.924379e-002	1.205224e-001	1.208206e-001	1.167820e-001	1.164546e-001	6.222067e-004
1.716865146611461e-004	7.542551e-002	1.202416e-001	1.205074e-001	1.164944e-001	1.161674e-001	6.211775e-004
1.717252444946081e-004	9.090841e-002	1.199639e-001	1.201978e-001	1.162060e-001	1.158795e-001	6.201793e-004
1.717639743280702e-004	1.055313e-001	1.196894e-001	1.198921e-001	1.159169e-001	1.155909e-001	6.192125e-004
1.718027041615323e-004	1.191398e-001	1.194180e-001	1.195905e-001	1.156271e-001	1.153015e-001	6.182770e-004
1.718414339949944e-004	1.315891e-001	1.191495e-001	1.192932e-001	1.153366e-001	1.150114e-001	6.173729e-004
1.718801638284565e-004	1.427476e-001	1.188838e-001	1.190002e-001	1.150453e-001	1.147206e-001	6.164996e-004
1.719188936619186e-004	1.524993e-001	1.186206e-001	1.187117e-001	1.147533e-001	1.144290e-001	6.156563e-004
1.719576234953807e-004	1.607464e-001	1.183598e-001	1.184276e-001	1.144605e-001	1.141366e-001	6.148419e-004
1.719963533288427e-004	1.674104e-001	1.181009e-001	1.181480e-001	1.141670e-001	1.138434e-001	6.140551e-004
1.720350831623048e-004	1.724330e-001	1.178438e-001	1.178727e-001	1.138727e-001	1.135495e-001	6.132944e-004
1.720738129957669e-004	1.757756e-001	1.175881e-001	1.176016e-001	1.135776e-001	1.132548e-001	6.125576e-004
1.721125428292290e-004	1.774186e-001	1.173335e-001	1.173344e-001	1.132818e-001	1.129594e-001	6.118430e-004
1.721512726626911e-004	1.773606e-001	1.170796e-001	1.170710e-001	1.129852e-001	1.126631e-001	6.111478e-004
1.721900024961532e-004	1.756168e-001	1.168260e-001	1.168111e-001	1.126878e-001	1.123661e-001	6.104697e-004
1.722287323296153e-004	1.722182e-001	1.165724e-001	1.165542e-001	1.123896e-001	1.120682e-001	6.098060e-004
1.722674621630774e-004	1.672093e-001	1.163183e-001	1.163001e-001	1.120907e-001	1.117696e-001	6.091536e-004
1.723061919965394e-004	1.606472e-001	1.160635e-001	1.160483e-001	1.117909e-001	1.114702e-001	6.085097e-004
1.723449218300015e-004	1.526001e-001	1.158076e-001	1.157985e-001	1.114904e-001	1.111699e-001	6.078710e-004
1.723836516634636e-004	1.431461e-001	1.155500e-001	1.155501e-001	1.111890e-001	1.108688e-001	6.072342e-004
1.724223814969257e-004	1.323722e-001	1.152906e-001	1.153027e-001	1.108868e-001	1.105669e-001	6.065961e-004
1.724611113303878e-004	1.203738e-001	1.150289e-001	1.150557e-001	1.105838e-001	1.102642e-001	6.059534e-004
1.724998411638499e-004	1.072548e-001	1.147646e-001	1.148088e-001	1.102799e-001	1.099607e-001	6.053028e-004
1.725385709973120e-004	9.312789e-002	1.144972e-001	1.145612e-001	1.099752e-001	1.096563e-001	6.046410e-004
1.725773008307740e-004	7.811483e-002	1.142266e-001	1.143127e-001	1.096697e-001	1.093511e-001	6.039647e-004
1.726160306642361e-004	6.234687e-002	1.139523e-001	1.140625e-001	1.093634e-001	1.090450e-001	6.032707e-004
1.726547604976982e-004	4.596433e-002	1.136741e-001	1.138103e-001	1.090561e-001	1.087381e-001	6.025562e-004
1.726934903311603e-004	2.911584e-002	1.133917e-001	1.135554e-001	1.087481e-001	1.084303e-001	6.018181e-004
1.727322201646224e-004	1.195709e-002	1.131049e-001	1.132974e-001	1.084391e-001	1.081216e-001	6.010538e-004
1.727709499980845e-004	-5.350713e-003	1.128134e-001	1.130358e-001	1.081293e-001	1.078121e-001	6.002607e-004
1.728096798315466e-004	-2.264240e-002	1.125171e-001	1.127702e-001	1.078186e-001	1.075017e-001	5.994364e-004
1.728484096650086e-004	-3.975043e-002	1.122158e-001	1.125001e-001	1.075070e-001	1.071904e-001	5.985789e-004
1.728871394984707e-004	-5.650640e-002	1.119095e-001	1.122251e-001	1.071944e-001	1.068782e-001	5.976863e-004
1.729258693319328e-004	-7.274247e-002	1.115980e-001	1.119449e-001	1.068810e-001	1.065651e-001	5.967570e-004
1.729645991653949e-004	-8.829302e-002	1.112814e-001	1.116591e-001	1.065667e-001	1.062511e-001	5.957897e-004
1.730033289988570e-004	-1.029966e-001	1.109596e-001	1.113674e-001	1.062514e-001	1.059362e-001	5.947833e-004
1.730420588323191e-004	-1.166982e-001	1.106328e-001	1.110696e-001	1.059352e-001	1.056203e-001	5.937373e-004
1.730807886657812e-004	-1.292526e-001	1.103010e-001	1.107656e-001	1.056181e-001	1.053035e-001	5.926511e-004
1.731195184992433e-004	-1.405273e-001	1.099644e-001	1.104551e-001	1.053000e-001	1.049858e-001	5.915246e-004
1.731582483327053e-004	-1.504056e-001	1.096232e-001	1.101380e-001	1.049809e-001	1.046671e-001	5.903581e-004
1.731969781661674e-004	-1.587888e-001	1.092776e-001	1.098145e-001	1.046608e-001	1.043475e-001	5.891520e-004
1.732357079996295e-004	-1.655971e-001	1.089277e-001	1.094843e-001	1.043398e-001	1.040269e-001	5.879072e-004
1.732744378330916e-004	-1.707704e-001	1.085740e-001	1.091477e-001	1.040178e-001	1.037053e-001	5.866248e-004
1.733131676665537e-004	-1.742681e-001	1.082168e-001	1.088047e-001	1.036948e-001	1.033827e-001	5.853062e-004
1.733518975000158e-004	-1.760686e-001	1.078562e-001	1.084556e-001	1.033707e-001	1.030591e-001	5.839531e-004
1.733906273334779e-004	-1.761689e-001	1.074927e-001	1.081005e-001	1.030457e-001	1.027346e-001	5.825675e-004
1.734293571669399e-004	-1.745826e-001	1.071267e-001	1.077397e-001	1.027196e-001	1.024089e-001	5.811515e-004
1.734680870004020e-004	-1.713387e-001	1.067584e-001	1.073735e-001	1.023925e-001	1.020823e-001	5.797075e-004
1.735068168338641e-004	-1.664808e-001	1.063882e-001	1.070023e-001	1.020643e-001	1.017546e-001	5.782382e-004
1.735455466673262e-004	-1.600647e-001	1.060165e-001	1.066264e-001	1.017350e-001	1.014259e-001	5.767465e-004
1.735842765007883e-004	-1.521574e-001	1.056437e-001	1.062462e-001	1.014047e-001	1.010961e-001	5.752352e-004
1.736230063342504e-004	-1.428361e-001	1.052701e-001	1.058623e-001	1.010733e-001	1.007652e-001	5.737076e-004
1.736617361677125e-004	-1.321873e-001	1.048960e-001	1.054750e-001	1.007408e-001	1.004333e-001	5.721668e-004
1.737004660011746e-004	-1.203058e-001	1.045218e-001	1.050848e-001	1.004072e-001	1.001002e-001	5.706160e-004
1.737391958346366e-004	-1.072949e-001	1.041479e-001	1.046922e-001	1.000725e-001	9.976607e-002	5.690587e-004
1.737779256680987e-004	-9.326617e-002	1.037746e-001	1.042978e-001	9.973661e-002	9.943079e-002	5.674983e-004
1.738166555015608e-004	-7.834020e-002	1.034021e-001	1.039020e-001	9.939963e-002	9.909439e-002	5.659380e-004
1.738553853350229e-004	-6.264670e-002	1.030309e-001	1.035053e-001	9.906150e-002	9.875684e-002	5.643812e-004
1.738941151684850e-004	-4.632471e-002	1.026611e-001	1.031082e-001	9.872223e-002	9.841815e-002	5.628313e-004
1.739328450019471e-004	-2.952183e-002	1.022931e-001	1.027113e-001	9.838179e-002	9.807829e-002	5.612913e-004
1.739715748354092e-004	-1.239284e-002	1.019270e-001	1.023151e-001	9.804016e-002	9.773725e-002	5.597643e-004
1.740103046688712e-004	4.901742e-003	1.015631e-001	1.019199e-001	9.769737e-002	9.739503e-002	5.582531e-004
1.740490345023333e-004	2.219731e-002	1.012016e-001	1.015262e-001	9.735338e-002	9.705162e-002	5.567605e-004
1.740877643357954e-004	3.932666e-002	1.008425e-001	1.011345e-001	9.700818e-002	9.670700e-002	5.552891e-004
1.741264941692575e-004	5.612153e-002	1.004859e-001	1.007451e-001	9.666178e-002	9.636117e-002	5.538410e-004
1.741652240027196e-004	7.241400e-002	1.001320e-001	1.003585e-001	9.631415e-002	9.601411e-002	5.524184e-004
1.742039538361817e-004	8.803807e-002	9.978068e-002	9.997485e-002	9.596528e-002	9.566581e-002	5.510231e-004
1.742426836696438e-004	1.028316e-001	9.943193e-002	9.959450e-002	9.561519e-002	9.531627e-002	5.496565e-004
1.742814135031058e-004	1.166388e-001	9.908570e-002	9.921768e-002	9.526384e-002	9.496547e-002	5.483199e-004
1.743201433365679e-004	1.293129e-001	9.874184e-002	9.884457e-002	9.491123e-002	9.461340e-002	5.470142e-004
1.743588731700300e-004	1.407196e-001	9.840022e-002	9.847528e-002	9.455734e-002	9.426005e-002	5.457400e-004
1.743976030034921e-004	1.507397e-001	9.806062e-002	9.810990e-002	9.420218e-002	9.390542e-002	5.444977e-004
1.744363328369542e-004	1.592720e-001	9.772281e-002	9.774846e-002	9.384574e-002	9.354949e-002	5.432871e-004
1.744750626704163e-004	1.662343e-001	9.738651e-002	9.739091e-002	9.348799e-002	9.319226e-002	5.421080e-004
1.745137925038784e-004	1.715645e-001	9.705143e-002	9.703716e-002	9.312895e-002	9.283370e-002	5.409596e-004
1.745525223373405e-004	1.752205e-001	9.671726e-002	9.668708e-002	9.276858e-002	9.247382e-002	5.398410e-004
1.745912521708025e-004	1.771792e-001	9.638365e-002	9.634048e-002	9.240688e-002	9.211261e-002	5.387509e-004
1.746299820042646e-004	1.774358e-001	9.605023e-002	9.599710e-002	9.204386e-002	9.175006e-002	5.376877e-004
1.746687118377267e-004	1.760026e-001	9.571664e-002	9.565666e-002	9.167948e-002	9.138614e-002	5.366496e-004
1.747074416711888e-004	1.729077e-001	9.538250e-002	9.531882e-002	9.131376e-002	9.102087e-002	5.356343e-004
1.747461715046509e-004	1.681932e-001	9.504743e-002	9.498321e-002	9.094667e-002	9.065422e-002	5.346396e-004
1.747849013381130e-004	1.619140e-001	9.471104e-002	9.464943e-002	9.057820e-002	9.028618e-002	5.336627e-004
1.748236311715751e-004	1.541363e-001	9.437293e-002	9.431703e-002	9.020834e-002	8.991676e-002	5.327009e-004
1.748623610050371e-004	1.449365e-001	9.403272e-002	9.398555e-002	8.983709e-002	8.954594e-002	5.317510e-004
1.749010908384992e-004	1.343999e-001	9.369003e-002	9.365449e-002	8.946443e-002	8.917370e-002	5.308101e-004
1.749398206719613e-004	1.226204e-001	9.334446e-002	9.332335e-002	8.909035e-002	8.880004e-002	5.298747e-004
1.749785505054234e-004	1.097003e-001	9.299566e-002	9.299159e-002	8.871484e-002	8.842494e-002	5.289414e-004
1.750172803388855e-004	9.575065e-002	9.264325e-002	9.265868e-002	8.833790e-002	8.804841e-002	5.280068e-004
1.750560101723476e-004	8.089148e-002	9.228688e-002	9.232409e-002	8.795950e-002	8.767042e-002	5.270672e-004
1.750947400058097e-004	6.525233e-002	9.192621e-002	9.198726e-002	8.757964e-002	8.729097e-002	5.261191e-004
1.751334698392717e-004	4.897190e-002	9.156093e-002	9.164766e-002	8.719829e-002	8.691004e-002	5.251592e-004
1.751721996727338e-004	3.219736e-002	9.119075e-002	9.130475e-002	8.681546e-002	8.652763e-002	5.241836e-004
1.752109295061959e-004	1.508322e-002	9.081539e-002	9.095801e-002	8.643113e-002	8.614372e-002	5.231892e-004
1.752496593396580e-004	-2.210191e-003	9.043462e-002	9.060695e-002	8.604530e-002	8.575831e-002	5.221726e-004
1.752883891731201e-004	-1.951831e-002	9.004824e-002	9.025107e-002	8.565792e-002	8.537138e-002	5.211305e-004
1.753271190065822e-004	-3.667391e-002	8.965606e-002	8.988990e-002	8.526902e-002	8.498290e-002	5.200600e-004
1.753658488400443e-004	-5.350862e-002	8.925798e-002	8.952303e-002	8.487856e-002	8.459289e-002	5.189582e-004
1.754045786735064e-004	-6.985435e-002	8.885389e-002	8.915006e-002	8.448653e-002	8.420132e-002	5.178225e-004
1.754433085069684e-004	-8.554494e-002	8.844374e-002	8.877064e-002	8.409292e-002	8.380818e-002	5.166504e-004
1.754820383404305e-004	-1.004179e-001	8.802754e-002	8.838445e-002	8.369771e-002	8.341346e-002	5.154399e-004
1.755207681738926e-004	-1.143170e-001	8.760530e-002	8.799121e-002	8.330090e-002	8.301714e-002	5.141891e-004
1.755594980073547e-004	-1.270948e-001	8.717711e-002	8.759071e-002	8.290247e-002	8.261921e-002	5.128963e-004
1.755982278408168e-004	-1.386161e-001	8.674311e-002	8.718279e-002	8.250239e-002	8.221965e-002	5.115604e-004
1.756369576742789e-004	-1.487612e-001	8.630344e-002	8.676732e-002	8.210067e-002	8.181845e-002	5.101803e-004
1.756756875077410e-004	-1.574280e-001	8.585830e-002	8.634423e-002	8.169727e-002	8.141560e-002	5.087554e-004
1.757144173412030e-004	-1.645332e-001	8.540793e-002	8.591355e-002	8.129220e-002	8.101109e-002	5.072854e-004
1.757531471746651e-004	-1.700129e-001	8.495258e-002	8.547529e-002	8.088542e-002	8.060488e-002	5.057702e-004
1.757918770081272e-004	-1.738230e-001	8.449253e-002	8.502957e-002	8.047692e-002	8.019698e-002	5.042102e-004
1.758306068415893e-004	-1.759385e-001	8.402810e-002	8.457654e-002	8.006670e-002	7.978735e-002	5.026063e-004
1.758693366750514e-004	-1.763530e-001	8.355960e-002	8.411641e-002	7.965473e-002	7.937600e-002	5.009591e-004
1.759080665085135e-004	-1.750771e-001	8.308737e-002	8.364943e-002	7.924099e-002	7.896290e-002	4.992702e-004
1.759467963419756e-004	-1.721373e-001	8.261175e-002	8.317588e-002	7.882549e-002	7.854804e-002	4.975410e-004
1.759855261754376e-004	-1.675744e-001	8.213308e-002	8.269612e-002	7.840818e-002	7.813139e-002	4.957737e-004
1.760242560088997e-004	-1.614421e-001	8.165173e-002	8.221051e-002	7.798906e-002	7.771295e-002	4.939702e-004
1.760629858423618e-004	-1.538056e-001	8.116806e-002	8.171946e-002	7.756812e-002	7.729269e-002	4.921330e-004
1.761017156758239e-004	-1.447402e-001	8.068240e-002	8.122339e-002	7.714534e-002	7.687060e-002	4.902649e-004
1.761404455092860e-004	-1.343307e-001	8.019512e-002	8.072278e-002	7.672069e-002	7.644665e-002	4.883685e-004
1.761791753427481e-004	-1.226704e-001	7.970657e-002	8.021809e-002	7.629417e-002	7.602085e-002	4.864470e-004
1.762179051762102e-004	-1.098610e-001	7.921708e-002	7.970981e-002	7.586576e-002	7.559317e-002	4.845037e-004
1.762566350096723e-004	-9.601270e-002	7.872699e-002	7.919845e-002	7.543544e-002	7.516357e-002	4.825418e-004
1.762953648431343e-004	-8.124422e-002	7.823662e-002	7.868452e-002	7.500319e-002	7.473207e-002	4.805648e-004
1.763340946765964e-004	-6.568351e-002	7.774629e-002	7.816853e-002	7.456900e-002	7.429862e-002	4.785763e-004
1.763728245100585e-004	-4.946797e-002	7.725625e-002	7.765099e-002	7.413287e-002	7.386323e-002	4.765796e-004
1.764115543435206e-004	-3.274364e-002	7.676680e-002	7.713240e-002	7.369475e-002	7.342587e-002	4.745786e-004
1.764502841769827e-004	-1.566411e-002	7.627816e-002	7.661326e-002	7.325464e-002	7.298651e-002	4.725766e-004
1.764890140104448e-004	1.611088e-003	7.579054e-002	7.609404e-002	7.281253e-002	7.254516e-002	4.705772e-004
1.765277438439069e-004	1.891799e-002	7.530412e-002	7.557519e-002	7.236840e-002	7.210178e-002	4.685837e-004
1.765664736773689e-004	3.608979e-002	7.481903e-002	7.505715e-002	7.192223e-002	7.165636e-002	4.665995e-004
1.766052035108310e-004	5.295832e-002	7.433539e-002	7.454031e-002	7.147400e-002	7.120888e-002	4.646278e-004
1.766439333442931e-004	6.935551e-002	7.385324e-002	7.402504e-002	7.102371e-002	7.075933e-002	4.626713e-004
1.766826631777552e-004	8.511490e-002	7.337262e-002	7.351168e-002	7.057133e-002	7.030769e-002	4.607331e-004
1.767213930112173e-004	1.000735e-001	7.289349e-002	7.300048e-002	7.011685e-002	6.985395e-002	4.588155e-004
1.767601228446794e-004	1.140741e-001	7.241578e-002	7.249171e-002	6.966025e-002	6.939808e-002	4.569210e-004
1.767988526781415e-004	1.269681e-001	7.193939e-002	7.198554e-002	6.920151e-002	6.894007e-002	4.550516e-004
1.768375825116035e-004	1.386186e-001	7.146418e-002	7.148212e-002	6.874062e-002	6.847990e-002	4.532090e-004
1.768763123450656e-004	1.489035e-001	7.098992e-002	7.098153e-002	6.827757e-002	6.801756e-002	4.513946e-004
1.769150421785277e-004	1.577181e-001	7.051640e-002	7.048380e-002	6.781232e-002	6.755302e-002	4.496097e-004
1.769537720119898e-004	1.649765e-001	7.004335e-002	6.998889e-002	6.734489e-002	6.708628e-002	4.478550e-004
1.769925018454519e-004	1.706129e-001	6.957046e-002	6.949673e-002	6.687523e-002	6.661732e-002	4.461310e-004
1.770312316789140e-004	1.745815e-001	6.909741e-002	6.900717e-002	6.640334e-002	6.614611e-002	4.444379e-004
1.770699615123761e-004	1.768556e-001	6.862386e-002	6.852001e-002	6.592921e-002	6.567265e-002	4.427754e-004
1.771086913458382e-004	1.774273e-001	6.814945e-002	6.803501e-002	6.545281e-002	6.519691e-002	4.411431e-004
1.771474211793002e-004	1.763056e-001	6.767380e-002	6.755188e-002	6.497414e-002	6.471889e-002	4.395399e-004
1.771861510127623e-004	1.735159e-001	6.719653e-002	6.707028e-002	6.449315e-002	6.423856e-002	4.379647e-004
1.772248808462244e-004	1.690977e-001	6.671722e-002	6.658982e-002	6.400986e-002	6.375590e-002	4.364160e-004
1.772636106796865e-004	1.631037e-001	6.623548e-002	6.611010e-002	6.352423e-002	6.327091e-002	4.348919e-004
1.773023405131486e-004	1.555981e-001	6.575091e-002	6.563064e-002	6.303625e-002	6.278356e-002	4.333903e-004
1.773410703466107e-004	1.466554e-001	6.526311e-002	6.515098e-002	6.254590e-002	6.229384e-002	4.319088e-004
1.773798001800728e-004	1.363592e-001	6.477168e-002	6.467061e-002	6.205317e-002	6.180173e-002	4.304446e-004
1.774185300135348e-004	1.248020e-001	6.427620e-002	6.418900e-002	6.155802e-002	6.130721e-002	4.289949e-004
1.774572598469969e-004	1.120844e-001	6.377630e-002	6.370561e-002	6.106046e-002	6.081027e-002	4.275565e-004
1.774959896804590e-004	9.831583e-002	6.327157e-002	6.321987e-002	6.056046e-002	6.031089e-002	4.261261e-004
1.775347195139211e-004	8.361468e-002	6.276166e-002	6.273123e-002	6.005799e-002	5.980904e-002	4.247003e-004
1.775734493473832e-004	6.810875e-002	6.224620e-002	6.223912e-002	5.955305e-002	5.930473e-002	4.232754e-004
1.776121791808453e-004	5.193508e-002	6.172484e-002	6.174298e-002	5.904561e-002	5.879791e-002	4.218478e-004
1.776509090143074e-004	3.523938e-002	6.119727e-002	6.124225e-002	5.853565e-002	5.828859e-002	4.204137e-004
1.776896388477694e-004	1.817493e-002	6.066319e-002	6.073637e-002	5.802315e-002	5.777673e-002	4.189692e-004
1.777283686812315e-004	9.011050e-004	6.012234e-002	6.022482e-002	5.750810e-002	5.726232e-002	4.175107e-004
1.777670985146936e-004	-1.641817e-002	5.957448e-002	5.970709e-002	5.699047e-002	5.674534e-002	4.160342e-004
1.778058283481557e-004	-3.361602e-002	5.901942e-002	5.918268e-002	5.647024e-002	5.622577e-002	4.145362e-004
1.778445581816178e-004	-5.052416e-002	5.845699e-002	5.865114e-002	5.594739e-002	5.570359e-002	4.130129e-004
1.778832880150799e-004	-6.697430e-002	5.788707e-002	5.811205e-002	5.542189e-002	5.517878e-002	4.114608e-004
1.779220178485420e-004	-8.279979e-002	5.730959e-002	5.756501e-002	5.489374e-002	5.465132e-002	4.098768e-004
1.779607476820041e-004	-9.783728e-002	5.672451e-002	5.700969e-002	5.436290e-002	5.412119e-002	4.082574e-004
1.779994775154661e-004	-1.119291e-001	5.613183e-002	5.644578e-002	5.382935e-002	5.358837e-002	4.065999e-004
1.780382073489282e-004	-1.249259e-001	5.553162e-002	5.587304e-002	5.329308e-002	5.305284e-002	4.049015e-004
1.780769371823903e-004	-1.366901e-001	5.492396e-002	5.529127e-002	5.275406e-002	5.251456e-002	4.031596e-004
1.781156670158524e-004	-1.470987e-001	5.430898e-002	5.470032e-002	5.221226e-002	5.197354e-002	4.013723e-004
1.781543968493145e-004	-1.560465e-001	5.368687e-002	5.410011e-002	5.166766e-002	5.142973e-002	3.995374e-004
1.781931266827766e-004	-1.634465e-001	5.305783e-002	5.349061e-002	5.112025e-002	5.088312e-002	3.976536e-004
1.782318565162387e-004	-1.692312e-001	5.242211e-002	5.287185e-002	5.057000e-002	5.033369e-002	3.957194e-004
1.782705863497007e-004	-1.733529e-001	5.177996e-002	5.224389e-002	5.001687e-002	4.978140e-002	3.937341e-004
1.783093161831628e-004	-1.757832e-001	5.113166e-002	5.160687e-002	4.946086e-002	4.922625e-002	3.916970e-004
1.783480460166249e-004	-1.765123e-001	5.047754e-002	5.096100e-002	4.890194e-002	4.866820e-002	3.896080e-004
1.783867758500870e-004	-1.755478e-001	4.981790e-002	5.030648e-002	4.834007e-002	4.810723e-002	3.874672e-004
1.784255056835491e-004	-1.729134e-001	4.915308e-002	4.964362e-002	4.777525e-002	4.754331e-002	3.852750e-004
1.784642355170112e-004	-1.686474e-001	4.848342e-002	4.897272e-002	4.720745e-002	4.697643e-002	3.830323e-004
1.785029653504733e-004	-1.628013e-001	4.780926e-002	4.829416e-002	4.663663e-002	4.640655e-002	3.807403e-004
1.785416951839353e-004	-1.554382e-001	4.713095e-002	4.760832e-002	4.606279e-002	4.583365e-002	3.784004e-004
1.785804250173974e-004	-1.466317e-001	4.644884e-002	4.691562e-002	4.548588e-002	4.525772e-002	3.760146e-004
1.786191548508595e-004	-1.364649e-001	4.576328e-002	4.621653e-002	4.490590e-002	4.467871e-002	3.735848e-004
1.786578846843216e-004	-1.250295e-001	4.507460e-002	4.551151e-002	4.432281e-002	4.409662e-002	3.711136e-004
1.786966145177837e-004	-1.124257e-001	4.438316e-002	4.480104e-002	4.373659e-002	4.351140e-002	3.686035e-004
1.787353443512458e-004	-9.876217e-002	4.368927e-002	4.408563e-002	4.314722e-002	4.292304e-002	3.660575e-004
1.787740741847079e-004	-8.415592e-002	4.299325e-002	4.336578e-002	4.255467e-002	4.233151e-002	3.634787e-004
1.788128040181700e-004	-6.873316e-002	4.229543e-002	4.264201e-002	4.195891e-002	4.173679e-002	3.608703e-004
1.788515338516320e-004	-5.262952e-002	4.159607e-002	4.191482e-002	4.135993e-002	4.113885e-002	3.582358e-004
1.788902636850941e-004	-3.598953e-002	4.089545e-002	4.118473e-002	4.075770e-002	4.053766e-002	3.555789e-004
1.789289935185562e-004	-1.896545e-002	4.019381e-002	4.045221e-002	4.015220e-002	3.993320e-002	3.529032e-004
1.789677233520183e-004	-1.715798e-003	3.949136e-002	3.971775e-002	3.954340e-002	3.932545e-002	3.502123e-004
1.790064531854804e-004	1.559618e-002	3.878828e-002	3.898181e-002	3.893127e-002	3.871439e-002	3.475100e-004
1.790451830189425e-004	3.280411e-002	3.808472e-002	3.824482e-002	3.831580e-002	3.809997e-002	3.448002e-004
1.790839128524046e-004	4.973999e-002	3.738078e-002	3.750719e-002	3.769696e-002	3.748219e-002	3.420865e-004
1.791226426858666e-004	6.623565e-002	3.667653e-002	3.676928e-002	3.707472e-002	3.686101e-002	3.393726e-004
1.791613725193287e-004	8.212423e-002	3.597199e-002	3.603143e-002	3.644907e-002	3.623641e-002	3.366620e-004
1.792001023527908e-004	9.724201e-002	3.526716e-002	3.529392e-002	3.581998e-002	3.560837e-002	3.339581e-004
1.792388321862529e-004	1.114305e-001	3.456195e-002	3.455700e-002	3.518742e-002	3.497686e-002	3.312642e-004
1.792775620197150e-004	1.245394e-001	3.385627e-002	3.382086e-002	3.455136e-002	3.434186e-002	3.285833e-004
1.793162918531771e-004	1.364292e-001	3.314997e-002	3.308564e-002	3.391180e-002	3.370333e-002	3.259182e-004
1.793550216866392e-004	1.469750e-001	3.244285e-002	3.235143e-002	3.326870e-002	3.306127e-002	3.232716e-004
1.793937515201012e-004	1.560687e-001	3.173468e-002	3.161826e-002	3.262204e-002	3.241565e-002	3.206457e-004
1.794324813535633e-004	1.636208e-001	3.102518e-002	3.088611e-002	3.197179e-002	3.176643e-002	3.180425e-004
1.794712111870254e-004	1.695618e-001	3.031407e-002	3.015488e-002	3.131794e-002	3.111360e-002	3.154638e-004
1.795099410204875e-004	1.738420e-001	2.960102e-002	2.942444e-002	3.066046e-002	3.045714e-002	3.129110e-004
1.795486708539496e-004	1.764314e-001	2.888566e-002	2.869459e-002	2.999932e-002	2.979701e-002	3.103850e-004
1.795874006874117e-004	1.773184e-001	2.816764e-002	2.796509e-002	2.933450e-002	2.913320e-002	3.078866e-004
1.796261305208738e-004	1.765092e-001	2.744656e-002	2.723564e-002	2.866597e-002	2.846568e-002	3.054161e-004
1.796648603543359e-004	1.740261e-001	2.672204e-002	2.650589e-002	2.799372e-002	2.779443e-002	3.029734e-004
1.797035901877979e-004	1.699060e-001	2.599366e-002	2.577545e-002	2.731772e-002	2.711942e-002	3.005582e-004
1.797423200212600e-004	1.641993e-001	2.526102e-002	2.504390e-002	2.663795e-002	2.644064e-002	2.981698e-004
1.797810498547221e-004	1.569682e-001	2.452369e-002	2.431078e-002	2.595437e-002	2.575805e-002	2.958069e-004
1.798197796881842e-004	1.482852e-001	2.378126e-002	2.357560e-002	2.526696e-002	2.507164e-002	2.934681e-004
1.798585095216463e-004	1.382324e-001	2.303332e-002	2.283783e-002	2.457571e-002	2.438138e-002	2.911517e-004
1.798972393551084e-004	1.269006e-001	2.227945e-002	2.209695e-002	2.388059e-002	2.368725e-002	2.888555e-004
1.799359691885705e-004	1.143889e-001	2.151923e-002	2.135238e-002	2.318156e-002	2.298922e-002	2.865771e-004
1.799746990220325e-004	1.008051e-001	2.075228e-002	2.060358e-002	2.247861e-002	2.228726e-002	2.843137e-004
1.800134288554946e-004	8.626587e-002	1.997820e-002	1.984994e-002	2.177172e-002	2.158137e-002	2.820625e-004
1.800521586889567e-004	7.089730e-002	1.919661e-002	1.909091e-002	2.106084e-002	2.087150e-002	2.798200e-004
1.800908885224188e-004	5.483478e-002	1.840715e-002	1.832588e-002	2.034597e-002	2.015764e-002	2.775831e-004
1.801296183558809e-004	3.822252e-002	1.760949e-002	1.755430e-002	1.962708e-002	1.943977e-002	2.753479e-004
1.801683481893430e-004	2.121253e-002	1.680330e-002	1.677559e-002	1.890413e-002	1.871785e-002	2.731108e-004
1.802070780228051e-004	3.963209e-003	1.598831e-002	1.598920e-002	1.817710e-002	1.799187e-002	2.708678e-004
1.802458078562672e-004	-1.336222e-002	1.516427e-002	1.519460e-002	1.744597e-002	1.726179e-002	2.686151e-004
1.802845376897292e-004	-3.059728e-002	1.433094e-002	1.439130e-002	1.671071e-002	1.652760e-002	2.663484e-004
1.803232675231913e-004	-4.757381e-002	1.348817e-002	1.357881e-002	1.597130e-002	1.578926e-002	2.640638e-004
1.803619973566534e-004	-6.412338e-002	1.263580e-002	1.275669e-002	1.522770e-002	1.504676e-002	2.617571e-004
1.804007271901155e-004	-8.007884e-002	1.177374e-002	1.192453e-002	1.447990e-002	1.430007e-002	2.594245e-004
1.804394570235776e-004	-9.527606e-002	1.090194e-002	1.108199e-002	1.372785e-002	1.354915e-002	2.570620e-004
1.804781868570397e-004	-1.095561e-001	1.002038e-002	1.022873e-002	1.297155e-002	1.279399e-002	2.546656e-004
1.805169166905018e-004	-1.227677e-001	9.129111e-003	9.364505e-003	1.221096e-002	1.203457e-002	2.522319e-004
1.805556465239638e-004	-1.347709e-001	8.228203e-003	8.489093e-003	1.144605e-002	1.127084e-002	2.497572e-004
1.805943763574259e-004	-1.454399e-001	7.317784e-003	7.602339e-003	1.067679e-002	1.050279e-002	2.472383e-004
1.806331061908880e-004	-1.546659e-001	6.398015e-003	6.704140e-003	9.903169e-003	9.730396e-003	2.446721e-004
1.806718360243501e-004	-1.623586e-001	5.469095e-003	5.794455e-003	9.125148e-003	8.953623e-003	2.420558e-004
1.807105658578122e-004	-1.684468e-001	4.531256e-003	4.873298e-003	8.342703e-003	8.172447e-003	2.393870e-004
1.807492956912743e-004	-1.728792e-001	3.584758e-003	3.940740e-003	7.555807e-003	7.386841e-003	2.366633e-004
1.807880255247364e-004	-1.756239e-001	2.629883e-003	2.996906e-003	6.764434e-003	6.596779e-003	2.338830e-004
1.808267553581984e-004	-1.766679e-001	1.666936e-003	2.041979e-003	5.968556e-003	5.802236e-003	2.310444e-004
1.808654851916605e-004	-1.760156e-001	6.962366e-004	1.076188e-003	5.168146e-003	5.003181e-003	2.281464e-004
1.809042150251226e-004	-1.736880e-001	-2.818820e-004	9.981199e-005	4.363180e-003	4.199591e-003	2.251882e-004
1.809429448585847e-004	-1.697206e-001	-1.267078e-003	-8.868279e-004	3.553630e-003	3.391438e-003	2.221692e-004
1.809816746920468e-004	-1.641629e-001	-2.259000e-003	-1.883370e-003	2.739471e-003	2.578695e-003	2.190894e-004
1.810204045255089e-004	-1.570758e-001	-3.257297e-003	-2.889416e-003	1.920676e-003	1.761337e-003	2.159492e-004
1.810591343589710e-004	-1.485312e-001	-4.261611e-003	-3.904538e-003	1.097220e-003	9.393363e-004	2.127491e-004
1.810978641924331e-004	-1.386104e-001	-5.271586e-003	-4.928281e-003	2.690788e-004	1.126678e-004	2.094902e-004
1.811365940258951e-004	-1.274038e-001	-6.286869e-003	-5.960165e-003	-5.637736e-004	-7.186944e-004	2.061738e-004
1.811753238593572e-004	-1.150097e-001	-7.307109e-003	-6.999696e-003	-1.401361e-003	-1.554776e-003	2.028018e-004
1.812140536928193e-004	-1.015354e-001	-8.331964e-003	-8.046363e-003	-2.243709e-003	-2.395602e-003	1.993761e-004
1.812527835262814e-004	-8.709629e-002	-9.361099e-003	-9.099647e-003	-3.090840e-003	-3.241197e-003	1.958991e-004
1.812915133597435e-004	-7.181681e-002	-1.039420e-002	-1.015902e-002	-3.942777e-003	-4.091586e-003	1.923735e-004
1.813302431932056e-004	-5.583081e-002	-1.143094e-002	-1.122397e-002	-4.799545e-003	-4.946792e-003	1.888022e-004
1.813689730266677e-004	-3.928120e-002	-1.247106e-002	-1.229397e-002	-5.661165e-003	-5.806840e-003	1.851885e-004
1.814077028601297e-004	-2.231888e-002	-1.351429e-002	-1.336851e-002	-6.527659e-003	-6.671752e-003	1.815356e-004
1.814464326935918e-004	-5.101274e-003	-1.456039e-002	-1.444709e-002	-7.399050e-003	-7.541552e-003	1.778471e-004
1.814851625270539e-004	1.220915e-002	-1.560916e-002	-1.552924e-002	-8.275356e-003	-8.416261e-003	1.741268e-004
1.815238923605160e-004	2.944652e-002	-1.666044e-002	-1.661450e-002	-9.156602e-003	-9.295899e-003	1.703786e-004
1.815626221939781e-004	4.644307e-002	-1.771409e-002	-1.770245e-002	-1.004280e-002	-1.018049e-002	1.666063e-004
1.816013520274402e-004	6.303059e-002	-1.877002e-002	-1.879269e-002	-1.093398e-002	-1.107005e-002	1.628140e-004
1.816400818609023e-004	7.904190e-002	-1.982819e-002	-1.988487e-002	-1.183016e-002	-1.196461e-002	1.590056e-004
1.816788116943643e-004	9.431260e-002	-2.088857e-002	-2.097868e-002	-1.273135e-002	-1.286417e-002	1.551852e-004
1.817175415278264e-004	1.086831e-001	-2.195120e-002	-2.207383e-002	-1.363757e-002	-1.376877e-002	1.513566e-004
1.817562713612885e-004	1.220013e-001	-2.301618e-002	-2.317012e-002	-1.454883e-002	-1.467840e-002	1.475238e-004
1.817950011947506e-004	1.341257e-001	-2.408360e-002	-2.426737e-002	-1.546517e-002	-1.559311e-002	1.436904e-004
1.818337310282127e-004	1.449284e-001	-2.515365e-002	-2.536546e-002	-1.638658e-002	-1.651289e-002	1.398600e-004
1.818724608616748e-004	1.542978e-001	-2.622652e-002	-2.646433e-002	-1.731308e-002	-1.743776e-002	1.360361e-004
1.819111906951369e-004	1.621411e-001	-2.730245e-002	-2.756398e-002	-1.824470e-002	-1.836774e-002	1.322217e-004
1.819499205285990e-004	1.683848e-001	-2.838171e-002	-2.866445e-002	-1.918144e-002	-1.930285e-002	1.284198e-004
1.819886503620610e-004	1.729757e-001	-2.946459e-002	-2.976585e-002	-2.012331e-002	-2.024309e-002	1.246331e-004
1.820273801955231e-004	1.758799e-001	-3.055141e-002	-3.086834e-002	-2.107033e-002	-2.118847e-002	1.208639e-004
1.820661100289852e-004	1.770826e-001	-3.164252e-002	-3.197213e-002	-2.202251e-002	-2.213902e-002	1.171143e-004
1.821048398624473e-004	1.765867e-001	-3.273825e-002	-3.307747e-002	-2.297986e-002	-2.309472e-002	1.133859e-004
1.821435696959094e-004	1.744115e-001	-3.383898e-002	-3.418468e-002	-2.394238e-002	-2.405561e-002	1.096802e-004
1.821822995293715e-004	1.705914e-001	-3.494507e-002	-3.529409e-002	-2.491009e-002	-2.502168e-002	1.059981e-004
1.822210293628336e-004	1.651742e-001	-3.605689e-002	-3.640609e-002	-2.588300e-002	-2.599294e-002	1.023402e-004
1.822597591962956e-004	1.582200e-001	-3.717483e-002	-3.752109e-002	-2.686111e-002	-2.696940e-002	9.870679e-005
1.822984890297577e-004	1.497995e-001	-3.829926e-002	-3.863955e-002	-2.784442e-002	-2.795106e-002	9.509774e-005
1.823372188632198e-004	1.399930e-001	-3.943054e-002	-3.976192e-002	-2.883295e-002	-2.893792e-002	9.151252e-005
1.823759486966819e-004	1.288897e-001	-4.056904e-002	-4.088870e-002	-2.982669e-002	-2.993000e-002	8.795022e-005
1.824146785301440e-004	1.165872e-001	-4.171513e-002	-4.202038e-002	-3.082566e-002	-3.092729e-002	8.440956e-005
1.824534083636061e-004	1.031916e-001	-4.286915e-002	-4.315749e-002	-3.182985e-002	-3.192979e-002	8.088890e-005
1.824921381970682e-004	8.881803e-002	-4.403145e-002	-4.430053e-002	-3.283926e-002	-3.293750e-002	7.738627e-005
1.825308680305302e-004	7.359075e-002	-4.520233e-002	-4.545004e-002	-3.385390e-002	-3.395042e-002	7.389935e-005
1.825695978639923e-004	5.764353e-002	-4.638209e-002	-4.660651e-002	-3.487375e-002	-3.496855e-002	7.042551e-005
1.826083276974544e-004	4.111908e-002	-4.757101e-002	-4.777047e-002	-3.589883e-002	-3.599189e-002	6.696181e-005
1.826470575309165e-004	2.416809e-002	-4.876934e-002	-4.894240e-002	-3.692912e-002	-3.702042e-002	6.350508e-005
1.826857873643786e-004	6.947925e-003	-4.997730e-002	-5.012278e-002	-3.796462e-002	-3.805415e-002	6.005190e-005
1.827245171978407e-004	-1.037890e-002	-5.119504e-002	-5.131205e-002	-3.900533e-002	-3.909307e-002	5.659862e-005
1.827632470313028e-004	-2.764636e-002	-5.242272e-002	-5.251065e-002	-4.005124e-002	-4.013716e-002	5.314142e-005
1.828019768647649e-004	-4.468644e-002	-5.366043e-002	-5.371895e-002	-4.110233e-002	-4.118641e-002	4.967635e-005
1.828407066982269e-004	-6.133061e-002	-5.490822e-002	-5.493731e-002	-4.215860e-002	-4.224082e-002	4.619934e-005
1.828794365316890e-004	-7.741129e-002	-5.616609e-002	-5.616604e-002	-4.322004e-002	-4.330038e-002	4.270622e-005
1.829181663651511e-004	-9.276357e-002	-5.743400e-002	-5.740539e-002	-4.428662e-002	-4.436505e-002	3.919282e-005
1.829568961986132e-004	-1.072273e-001	-5.871186e-002	-5.865558e-002	-4.535834e-002	-4.543484e-002	3.565492e-005
1.829956260320753e-004	-1.206496e-001	-5.999952e-002	-5.991676e-002	-4.643517e-002	-4.650971e-002	3.208838e-005
1.830343558655374e-004	-1.328880e-001	-6.129679e-002	-6.118904e-002	-4.751711e-002	-4.758966e-002	2.848908e-005
1.830730856989995e-004	-1.438139e-001	-6.260342e-002	-6.247244e-002	-4.860412e-002	-4.867465e-002	2.485306e-005
1.831118155324615e-004	-1.533152e-001	-6.391914e-002	-6.376694e-002	-4.969618e-002	-4.976467e-002	2.117644e-005
1.831505453659236e-004	-1.612982e-001	-6.524361e-002	-6.507246e-002	-5.079328e-002	-5.085968e-002	1.745556e-005
1.831892751993857e-004	-1.676881e-001	-6.657646e-002	-6.638886e-002	-5.189537e-002	-5.195966e-002	1.368695e-005
1.832280050328478e-004	-1.724300e-001	-6.791729e-002	-6.771592e-002	-5.300243e-002	-5.306458e-002	9.867359e-006
1.832667348663099e-004	-1.754885e-001	-6.926569e-002	-6.905337e-002	-5.411443e-002	-5.417442e-002	5.993839e-006
1.833054646997720e-004	-1.768472e-001	-7.062118e-002	-7.040089e-002	-5.523133e-002	-5.528912e-002	2.063712e-006
1.833441945332341e-004	-1.765076e-001	-7.198328e-002	-7.175808e-002	-5.635309e-002	-5.640865e-002	-1.925376e-006
1.833829243666961e-004	-1.744876e-001	-7.335151e-002	-7.312451e-002	-5.747968e-002	-5.753298e-002	-5.975440e-006
1.834216542001582e-004	-1.708204e-001	-7.472535e-002	-7.449970e-002	-5.861105e-002	-5.866206e-002	-1.008813e-005
1.834603840336203e-004	-1.655529e-001	-7.610429e-002	-7.588312e-002	-5.974716e-002	-5.979585e-002	-1.426473e-005
1.834991138670824e-004	-1.587441e-001	-7.748778e-002	-7.727420e-002	-6.088795e-002	-6.093429e-002	-1.850613e-005
1.835378437005445e-004	-1.504641e-001	-7.887530e-002	-7.867233e-002	-6.203338e-002	-6.207734e-002	-2.281282e-005
1.835765735340066e-004	-1.407925e-001	-8.026630e-002	-8.007689e-002	-6.318339e-002	-6.322495e-002	-2.718489e-005
1.836153033674687e-004	-1.298181e-001	-8.166024e-002	-8.148719e-002	-6.433792e-002	-6.437705e-002	-3.162202e-005
1.836540332009308e-004	-1.176377e-001	-8.305657e-002	-8.290257e-002	-6.549691e-002	-6.553359e-002	-3.612349e-005
1.836927630343928e-004	-1.043570e-001	-8.445476e-002	-8.432233e-002	-6.666030e-002	-6.669449e-002	-4.068815e-005
1.837314928678549e-004	-9.008982e-002	-8.585427e-002	-8.574574e-002	-6.782803e-002	-6.785970e-002	-4.531450e-005
1.837702227013170e-004	-7.495882e-002	-8.725458e-002	-8.717208e-002	-6.900001e-002	-6.902915e-002	-5.000062e-005
1.838089525347791e-004	-5.909607e-002	-8.865518e-002	-8.860065e-002	-7.017617e-002	-7.020276e-002	-5.474422e-005
1.838476823682412e-004	-4.264279e-002	-9.005557e-002	-9.003071e-002	-7.135644e-002	-7.138045e-002	-5.954268e-005
1.838864122017033e-004	-2.574843e-002	-9.145529e-002	-9.146155e-002	-7.254073e-002	-7.256214e-002	-6.439300e-005
1.839251420351654e-004	-8.569279e-003	-9.285388e-002	-9.289248e-002	-7.372896e-002	-7.374775e-002	-6.929193e-005
1.839638718686274e-004	8.733060e-003	-9.425093e-002	-9.432279e-002	-7.492103e-002	-7.493719e-002	-7.423590e-005
1.840026017020895e-004	2.599329e-002	-9.564605e-002	-9.575184e-002	-7.611687e-002	-7.613038e-002	-7.922106e-005
1.840413315355516e-004	4.304393e-002	-9.703889e-002	-9.717897e-002	-7.731636e-002	-7.732719e-002	-8.424337e-005
1.840800613690137e-004	5.971681e-002	-9.842915e-002	-9.860358e-002	-7.851940e-002	-7.852755e-002	-8.929857e-005
1.841187912024758e-004	7.584452e-002	-9.981653e-002	-1.000251e-001	-7.972590e-002	-7.973134e-002	-9.438225e-005
1.841575210359379e-004	9.126207e-002	-1.012008e-001	-1.014430e-001	-8.093574e-002	-8.093846e-002	-9.948987e-005
1.841962508694000e-004	1.058089e-001	-1.025818e-001	-1.028568e-001	-8.214881e-002	-8.214879e-002	-1.046168e-004
1.842349807028620e-004	1.193313e-001	-1.039593e-001	-1.042661e-001	-8.336499e-002	-8.336222e-002	-1.097583e-004
1.842737105363241e-004	1.316857e-001	-1.053333e-001	-1.056704e-001	-8.458416e-002	-8.457863e-002	-1.149098e-004
1.843124403697862e-004	1.427413e-001	-1.067037e-001	-1.070694e-001	-8.580621e-002	-8.579788e-002	-1.200664e-004
1.843511702032483e-004	1.523835e-001	-1.080704e-001	-1.084628e-001	-8.703098e-002	-8.701987e-002	-1.252237e-004
1.843899000367104e-004	1.605158e-001	-1.094335e-001	-1.098504e-001	-8.825837e-002	-8.824445e-002	-1.303770e-004
1.844286298701725e-004	1.670610e-001	-1.107929e-001	-1.112320e-001	-8.948822e-002	-8.947148e-002	-1.355219e-004
1.844673597036346e-004	1.719619e-001	-1.121488e-001	-1.126075e-001	-9.072040e-002	-9.070083e-002	-1.406542e-004
1.845060895370967e-004	1.751813e-001	-1.135012e-001	-1.139767e-001	-9.195477e-002	-9.193234e-002	-1.457699e-004
1.845448193705587e-004	1.767007e-001	-1.148502e-001	-1.153396e-001	-9.319117e-002	-9.316588e-002	-1.508650e-004
1.845835492040208e-004	1.765197e-001	-1.161959e-001	-1.166963e-001	-9.442946e-002	-9.440129e-002	-1.559361e-004
1.846222790374829e-004	1.746546e-001	-1.175385e-001	-1.180468e-001	-9.566947e-002	-9.563841e-002	-1.609799e-004
1.846610088709450e-004	1.711370e-001	-1.188781e-001	-1.193912e-001	-9.691106e-002	-9.687708e-002	-1.659933e-004
1.846997387044071e-004	1.660124e-001	-1.202147e-001	-1.207297e-001	-9.815405e-002	-9.811715e-002	-1.709738e-004
1.847384685378692e-004	1.593385e-001	-1.215486e-001	-1.220623e-001	-9.939829e-002	-9.935845e-002	-1.759190e-004
1.847771983713313e-004	1.511840e-001	-1.228798e-001	-1.233892e-001	-1.006436e-001	-1.006008e-001	-1.808270e-004
1.848159282047933e-004	1.416276e-001	-1.242084e-001	-1.247107e-001	-1.018898e-001	-1.018440e-001	-1.856963e-004
1.848546580382554e-004	1.307568e-001	-1.255347e-001	-1.260270e-001	-1.031368e-001	-1.030880e-001	-1.905257e-004
1.848933878717175e-004	1.186678e-001	-1.268586e-001	-1.273385e-001	-1.043843e-001	-1.043324e-001	-1.953144e-004
1.849321177051796e-004	1.054649e-001	-1.281803e-001	-1.286454e-001	-1.056321e-001	-1.055773e-001	-2.000620e-004
1.849708475386417e-004	9.126157e-002	-1.294999e-001	-1.299479e-001	-1.068802e-001	-1.068223e-001	-2.047685e-004
1.850095773721038e-004	7.618051e-002	-1.308175e-001	-1.312462e-001	-1.081282e-001	-1.080672e-001	-2.094345e-004
1.850483072055659e-004	6.035378e-002	-1.321331e-001	-1.325406e-001	-1.093761e-001	-1.093120e-001	-2.140605e-004
1.850870370390279e-004	4.392254e-002	-1.334468e-001	-1.338313e-001	-1.106236e-001	-1.105563e-001	-2.186478e-004
1.851257668724900e-004	2.703616e-002	-1.347585e-001	-1.351185e-001	-1.118706e-001	-1.118001e-001	-2.231979e-004
1.851644967059521e-004	9.850961e-003	-1.360682e-001	-1.364025e-001	-1.131168e-001	-1.130431e-001	-2.277126e-004
1.852032265394142e-004	-7.471333e-003	-1.373758e-001	-1.376834e-001	-1.143620e-001	-1.142851e-001	-2.321942e-004
1.852419563728763e-004	-2.476517e-002	-1.386813e-001	-1.389614e-001	-1.156061e-001	-1.155260e-001	-2.366450e-004
1.852806862063384e-004	-4.186272e-002	-1.399846e-001	-1.402366e-001	-1.168488e-001	-1.167654e-001	-2.410678e-004
1.853194160398005e-004	-5.859536e-002	-1.412856e-001	-1.415092e-001	-1.180901e-001	-1.180033e-001	-2.454655e-004
1.853581458732626e-004	-7.479516e-002	-1.425839e-001	-1.427793e-001	-1.193295e-001	-1.192395e-001	-2.498413e-004
1.853968757067246e-004	-9.029651e-002	-1.438794e-001	-1.440469e-001	-1.205671e-001	-1.204737e-001	-2.541986e-004
1.854356055401867e-004	-1.049381e-001	-1.451716e-001	-1.453120e-001	-1.218025e-001	-1.217057e-001	-2.585407e-004
1.854743353736488e-004	-1.185653e-001	-1.464603e-001	-1.465746e-001	-1.230356e-001	-1.229353e-001	-2.628714e-004
1.855130652071109e-004	-1.310336e-001	-1.477451e-001	-1.478346e-001	-1.242661e-001	-1.241624e-001	-2.671943e-004
1.855517950405730e-004	-1.422115e-001	-1.490257e-001	-1.490918e-001	-1.254940e-001	-1.253868e-001	-2.715131e-004
1.855905248740351e-004	-1.519836e-001	-1.503015e-001	-1.503461e-001	-1.267189e-001	-1.266082e-001	-2.758313e-004
1.856292547074972e-004	-1.602529e-001	-1.515721e-001	-1.515973e-001	-1.279407e-001	-1.278264e-001	-2.801527e-004
1.856679845409592e-004	-1.669411e-001	-1.528370e-001	-1.528451e-001	-1.291592e-001	-1.290414e-001	-2.844809e-004
1.857067143744213e-004	-1.719896e-001	-1.540958e-001	-1.540892e-001	-1.303741e-001	-1.302527e-001	-2.888193e-004
1.857454442078834e-004	-1.753596e-001	-1.553479e-001	-1.553293e-001	-1.315854e-001	-1.314604e-001	-2.931710e-004
1.857841740413455e-004	-1.770313e-001	-1.565927e-001	-1.565648e-001	-1.327928e-001	-1.326642e-001	-2.975393e-004
1.858229038748076e-004	-1.770030e-001	-1.578299e-001	-1.577956e-001	-1.339961e-001	-1.338638e-001	-3.019271e-004
1.858616337082697e-004	-1.752898e-001	-1.590587e-001	-1.590210e-001	-1.351952e-001	-1.350592e-001	-3.063369e-004
1.859003635417318e-004	-1.719223e-001	-1.602788e-001	-1.602406e-001	-1.363898e-001	-1.362501e-001	-3.107711e-004
1.859390933751938e-004	-1.669450e-001	-1.614895e-001	-1.614539e-001	-1.375798e-001	-1.374364e-001	-3.152318e-004
1.859778232086559e-004	-1.604150e-001	-1.626905e-001	-1.626604e-001	-1.387651e-001	-1.386181e-001	-3.197206e-004
1.860165530421180e-004	-1.524002e-001	-1.638811e-001	-1.638595e-001	-1.399456e-001	-1.397948e-001	-3.242390e-004
1.860552828755801e-004	-1.429788e-001	-1.650610e-001	-1.650507e-001	-1.411209e-001	-1.409664e-001	-3.287879e-004
1.860940127090422e-004	-1.322379e-001	-1.662296e-001	-1.662333e-001	-1.422910e-001	-1.421328e-001	-3.333680e-004
1.861327425425043e-004	-1.202729e-001	-1.673865e-001	-1.674069e-001	-1.434556e-001	-1.432937e-001	-3.379795e-004
1.861714723759664e-004	-1.071878e-001	-1.685313e-001	-1.685710e-001	-1.446147e-001	-1.444490e-001	-3.426222e-004
1.862102022094285e-004	-9.309493e-002	-1.696635e-001	-1.697248e-001	-1.457680e-001	-1.455986e-001	-3.472956e-004
1.862489320428905e-004	-7.811515e-002	-1.707829e-001	-1.708679e-001	-1.469153e-001	-1.467422e-001	-3.519987e-004
1.862876618763526e-004	-6.237872e-002	-1.718891e-001	-1.719997e-001	-1.480567e-001	-1.478798e-001	-3.567302e-004
1.863263917098147e-004	-4.602515e-002	-1.729817e-001	-1.731198e-001	-1.491917e-001	-1.490112e-001	-3.614883e-004
1.863651215432768e-004	-2.920237e-002	-1.740605e-001	-1.742276e-001	-1.503204e-001	-1.501362e-001	-3.662707e-004
1.864038513767389e-004	-1.206547e-002	-1.751252e-001	-1.753226e-001	-1.514426e-001	-1.512547e-001	-3.710751e-004
1.864425812102010e-004	5.224885e-003	-1.761757e-001	-1.764045e-001	-1.525582e-001	-1.523665e-001	-3.758986e-004
1.864813110436631e-004	2.250401e-002	-1.772117e-001	-1.774727e-001	-1.536670e-001	-1.534717e-001	-3.807379e-004
1.865200408771251e-004	3.960480e-002	-1.782333e-001	-1.785269e-001	-1.547689e-001	-1.545699e-001	-3.855896e-004
1.865587707105872e-004	5.635915e-002	-1.792402e-001	-1.795667e-001	-1.558637e-001	-1.556611e-001	-3.904498e-004
1.865975005440493e-004	7.259947e-002	-1.802325e-001	-1.805919e-001	-1.569514e-001	-1.567452e-001	-3.953145e-004
1.866362303775114e-004	8.816027e-002	-1.812102e-001	-1.816022e-001	-1.580318e-001	-1.578221e-001	-4.001794e-004
1.866749602109735e-004	1.028800e-001	-1.821734e-001	-1.825973e-001	-1.591049e-001	-1.588916e-001	-4.050400e-004
1.867136900444356e-004	1.166038e-001	-1.831221e-001	-1.835771e-001	-1.601704e-001	-1.599536e-001	-4.098918e-004
1.867524198778977e-004	1.291856e-001	-1.840566e-001	-1.845414e-001	-1.612283e-001	-1.610081e-001	-4.147299e-004
1.867911497113598e-004	1.404925e-001	-1.849771e-001	-1.854903e-001	-1.622786e-001	-1.620549e-001	-4.195496e-004
1.868298795448218e-004	1.504063e-001	-1.858837e-001	-1.864235e-001	-1.633211e-001	-1.630939e-001	-4.243460e-004
1.868686093782839e-004	1.588271e-001	-1.867768e-001	-1.873413e-001	-1.643556e-001	-1.641251e-001	-4.291142e-004
1.869073392117460e-004	1.656741e-001	-1.876567e-001	-1.882437e-001	-1.653822e-001	-1.651484e-001	-4.338493e-004
1.869460690452081e-004	1.708863e-001	-1.885237e-001	-1.891307e-001	-1.664008e-001	-1.661636e-001	-4.385466e-004
1.869847988786702e-004	1.744226e-001	-1.893781e-001	-1.900026e-001	-1.674112e-001	-1.671708e-001	-4.432014e-004
1.870235287121323e-004	1.762611e-001	-1.902204e-001	-1.908596e-001	-1.684134e-001	-1.681698e-001	-4.478092e-004
1.870622585455944e-004	1.763981e-001	-1.910508e-001	-1.917019e-001	-1.694073e-001	-1.691605e-001	-4.523657e-004
1.871009883790564e-004	1.748467e-001	-1.918699e-001	-1.925299e-001	-1.703929e-001	-1.701429e-001	-4.568668e-004
1.871397182125185e-004	1.716358e-001	-1.926779e-001	-1.933439e-001	-1.713701e-001	-1.711170e-001	-4.613087e-004
1.871784480459806e-004	1.668083e-001	-1.934753e-001	-1.941442e-001	-1.723387e-001	-1.720827e-001	-4.656877e-004
1.872171778794427e-004	1.604197e-001	-1.942625e-001	-1.949312e-001	-1.732989e-001	-1.730398e-001	-4.700007e-004
1.872559077129048e-004	1.525367e-001	-1.950398e-001	-1.957054e-001	-1.742505e-001	-1.739884e-001	-4.742446e-004
1.872946375463669e-004	1.432362e-001	-1.958077e-001	-1.964673e-001	-1.751935e-001	-1.749285e-001	-4.784172e-004
1.873333673798290e-004	1.326041e-001	-1.965665e-001	-1.972172e-001	-1.761277e-001	-1.758599e-001	-4.825161e-004
1.873720972132910e-004	1.207349e-001	-1.973166e-001	-1.979556e-001	-1.770533e-001	-1.767826e-001	-4.865396e-004
1.874108270467531e-004	1.077314e-001	-1.980583e-001	-1.986830e-001	-1.779702e-001	-1.776967e-001	-4.904864e-004
1.874495568802152e-004	9.370544e-002	-1.987920e-001	-1.993999e-001	-1.788782e-001	-1.786020e-001	-4.943557e-004
1.874882867136773e-004	7.877798e-002	-1.995180e-001	-2.001069e-001	-1.797775e-001	-1.794985e-001	-4.981470e-004
1.875270165471394e-004	6.307943e-002	-2.002365e-001	-2.008042e-001	-1.806679e-001	-1.803863e-001	-5.018603e-004
1.875657463806015e-004	4.674938e-002	-2.009479e-001	-2.014926e-001	-1.815495e-001	-1.812652e-001	-5.054960e-004
1.876044762140636e-004	2.993580e-002	-2.016524e-001	-2.021723e-001	-1.824222e-001	-1.821353e-001	-5.090550e-004
1.876432060475257e-004	1.279390e-002	-2.023503e-001	-2.028439e-001	-1.832860e-001	-1.829966e-001	-5.125386e-004
1.876819358809877e-004	-4.515428e-003	-2.030416e-001	-2.035079e-001	-1.841409e-001	-1.838490e-001	-5.159486e-004
1.877206657144498e-004	-2.182717e-002	-2.037267e-001	-2.041645e-001	-1.849869e-001	-1.846925e-001	-5.192870e-004
1.877593955479119e-004	-3.897377e-002	-2.044055e-001	-2.048143e-001	-1.858239e-001	-1.855271e-001	-5.225564e-004
1.877981253813740e-004	-5.578658e-002	-2.050782e-001	-2.054575e-001	-1.866521e-001	-1.863529e-001	-5.257596e-004
1.878368552148361e-004	-7.209736e-002	-2.057448e-001	-2.060945e-001	-1.874713e-001	-1.871697e-001	-5.289001e-004
1.878755850482982e-004	-8.773986e-002	-2.064053e-001	-2.067256e-001	-1.882816e-001	-1.879777e-001	-5.319811e-004
1.879143148817603e-004	-1.025517e-001	-2.070597e-001	-2.073511e-001	-1.890830e-001	-1.887768e-001	-5.350065e-004
1.879530447152223e-004	-1.163769e-001	-2.077079e-001	-2.079712e-001	-1.898755e-001	-1.895669e-001	-5.379804e-004
1.879917745486844e-004	-1.290687e-001	-2.083499e-001	-2.085860e-001	-1.906590e-001	-1.903483e-001	-5.409071e-004
1.880305043821465e-004	-1.404928e-001	-2.089854e-001	-2.091957e-001	-1.914337e-001	-1.911207e-001	-5.437910e-004
1.880692342156086e-004	-1.505309e-001	-2.096143e-001	-2.098005e-001	-1.921994e-001	-1.918843e-001	-5.466368e-004
1.881079640490707e-004	-1.590824e-001	-2.102364e-001	-2.104003e-001	-1.929563e-001	-1.926391e-001	-5.494491e-004
1.881466938825328e-004	-1.660655e-001	-2.108514e-001	-2.109951e-001	-1.937044e-001	-1.933851e-001	-5.522327e-004
1.881854237159949e-004	-1.714180e-001	-2.114592e-001	-2.115850e-001	-1.944436e-001	-1.941222e-001	-5.549925e-004
1.882241535494569e-004	-1.750976e-001	-2.120594e-001	-2.121698e-001	-1.951741e-001	-1.948506e-001	-5.577329e-004
1.882628833829190e-004	-1.770811e-001	-2.126518e-001	-2.127494e-001	-1.958957e-001	-1.955702e-001	-5.604590e-004
1.883016132163811e-004	-1.773636e-001	-2.132361e-001	-2.133238e-001	-1.966086e-001	-1.962811e-001	-5.631751e-004
1.883403430498432e-004	-1.759572e-001	-2.138121e-001	-2.138926e-001	-1.973128e-001	-1.969834e-001	-5.658859e-004
1.883790728833053e-004	-1.728899e-001	-2.143793e-001	-2.144557e-001	-1.980082e-001	-1.976769e-001	-5.685954e-004
1.884178027167674e-004	-1.682037e-001	-2.149376e-001	-2.150128e-001	-1.986950e-001	-1.983618e-001	-5.713078e-004
1.884565325502295e-004	-1.619536e-001	-2.154867e-001	-2.155636e-001	-1.993732e-001	-1.990381e-001	-5.740269e-004
1.884952623836916e-004	-1.542056e-001	-2.160263e-001	-2.161080e-001	-2.000427e-001	-1.997058e-001	-5.767562e-004
1.885339922171536e-004	-1.450361e-001	-2.165561e-001	-2.166454e-001	-2.007037e-001	-2.003649e-001	-5.794989e-004
1.885727220506157e-004	-1.345306e-001	-2.170759e-001	-2.171757e-001	-2.013561e-001	-2.010156e-001	-5.822578e-004
1.886114518840778e-004	-1.227831e-001	-2.175855e-001	-2.176985e-001	-2.020001e-001	-2.016578e-001	-5.850355e-004
1.886501817175399e-004	-1.098960e-001	-2.180846e-001	-2.182134e-001	-2.026356e-001	-2.022916e-001	-5.878340e-004
1.886889115510020e-004	-9.597994e-002	-2.185730e-001	-2.187201e-001	-2.032627e-001	-2.029169e-001	-5.906551e-004
1.887276413844641e-004	-8.115418e-002	-2.190506e-001	-2.192182e-001	-2.038814e-001	-2.035340e-001	-5.934999e-004
1.887663712179262e-004	-6.554714e-002	-2.195172e-001	-2.197075e-001	-2.044917e-001	-2.041427e-001	-5.963694e-004
1.888051010513882e-004	-4.929659e-002	-2.199727e-001	-2.201875e-001	-2.050938e-001	-2.047432e-001	-5.992640e-004
1.888438308848503e-004	-3.254898e-002	-2.204169e-001	-2.206580e-001	-2.056876e-001	-2.053354e-001	-6.021836e-004
1.888825607183124e-004	-1.545813e-002	-2.208497e-001	-2.211186e-001	-2.062732e-001	-2.059195e-001	-6.051277e-004
1.889212905517745e-004	1.816263e-003	-2.212712e-001	-2.215690e-001	-2.068506e-001	-2.064954e-001	-6.080953e-004
1.889600203852366e-004	1.911017e-002	-2.216812e-001	-2.220090e-001	-2.074199e-001	-2.070633e-001	-6.110852e-004
1.889987502186987e-004	3.625686e-002	-2.220799e-001	-2.224384e-001	-2.079812e-001	-2.076231e-001	-6.140957e-004
1.890374800521608e-004	5.308836e-002	-2.224672e-001	-2.228568e-001	-2.085344e-001	-2.081749e-001	-6.171243e-004
1.890762098856228e-004	6.943692e-002	-2.228433e-001	-2.232641e-001	-2.090796e-001	-2.087189e-001	-6.201688e-004
1.891149397190849e-004	8.513655e-002	-2.232083e-001	-2.236602e-001	-2.096170e-001	-2.092549e-001	-6.232260e-004
1.891536695525470e-004	1.000249e-001	-2.235624e-001	-2.240450e-001	-2.101464e-001	-2.097830e-001	-6.262929e-004
1.891923993860091e-004	1.139456e-001	-2.239057e-001	-2.244183e-001	-2.106681e-001	-2.103034e-001	-6.293657e-004
1.892311292194712e-004	1.267510e-001	-2.242386e-001	-2.247801e-001	-2.111819e-001	-2.108160e-001	-6.324407e-004
1.892698590529333e-004	1.383052e-001	-2.245613e-001	-2.251304e-001	-2.116880e-001	-2.113210e-001	-6.355139e-004
1.893085888863954e-004	1.484873e-001	-2.248741e-001	-2.254693e-001	-2.121865e-001	-2.118183e-001	-6.385808e-004
1.893473187198575e-004	1.571939e-001	-2.251773e-001	-2.257968e-001	-2.126773e-001	-2.123080e-001	-6.416371e-004
1.893860485533195e-004	1.643403e-001	-2.254714e-001	-2.261131e-001	-2.131606e-001	-2.127902e-001	-6.446781e-004
1.894247783867816e-004	1.698619e-001	-2.257567e-001	-2.264183e-001	-2.136363e-001	-2.132649e-001	-6.476992e-004
1.894635082202437e-004	1.737139e-001	-2.260337e-001	-2.267126e-001	-2.141046e-001	-2.137321e-001	-6.506958e-004
1.895022380537058e-004	1.758709e-001	-2.263026e-001	-2.269964e-001	-2.145655e-001	-2.141920e-001	-6.536630e-004
1.895409678871679e-004	1.763257e-001	-2.265641e-001	-2.272698e-001	-2.150190e-001	-2.146446e-001	-6.565962e-004
1.895796977206300e-004	1.750886e-001	-2.268184e-001	-2.275332e-001	-2.154652e-001	-2.150899e-001	-6.594907e-004
1.896184275540921e-004	1.721854e-001	-2.270660e-001	-2.277870e-001	-2.159041e-001	-2.155280e-001	-6.623422e-004
1.896571573875541e-004	1.676565e-001	-2.273074e-001	-2.280315e-001	-2.163359e-001	-2.159589e-001	-6.651462e-004
1.896958872210162e-004	1.615551e-001	-2.275429e-001	-2.282672e-001	-2.167606e-001	-2.163827e-001	-6.678987e-004
1.897346170544783e-004	1.539461e-001	-2.277730e-001	-2.284944e-001	-2.171781e-001	-2.167994e-001	-6.705957e-004
1.897733468879404e-004	1.449043e-001	-2.279980e-001	-2.287137e-001	-2.175886e-001	-2.172091e-001	-6.732336e-004
1.898120767214025e-004	1.345141e-001	-2.282185e-001	-2.289254e-001	-2.179922e-001	-2.176119e-001	-6.758091e-004
1.898508065548646e-004	1.228684e-001	-2.284346e-001	-2.291301e-001	-2.183888e-001	-2.180079e-001	-6.783193e-004
1.898895363883267e-004	1.100685e-001	-2.286469e-001	-2.293283e-001	-2.187786e-001	-2.183969e-001	-6.807615e-004
1.899282662217887e-004	9.622449e-002	-2.288556e-001	-2.295204e-001	-2.191616e-001	-2.187792e-001	-6.831335e-004
1.899669960552508e-004	8.145562e-002	-2.290611e-001	-2.297069e-001	-2.195378e-001	-2.191548e-001	-6.854335e-004
1.900057258887129e-004	6.589062e-002	-2.292637e-001	-2.298883e-001	-2.199073e-001	-2.195237e-001	-6.876601e-004
1.900444557221750e-004	4.966743e-002	-2.294636e-001	-2.300651e-001	-2.202702e-001	-2.198860e-001	-6.898123e-004
1.900831855556371e-004	3.293262e-002	-2.296612e-001	-2.302377e-001	-2.206266e-001	-2.202417e-001	-6.918897e-004
1.901219153890992e-004	1.584016e-002	-2.298566e-001	-2.304066e-001	-2.209764e-001	-2.205909e-001	-6.938921e-004
1.901606452225613e-004	-1.449937e-003	-2.300501e-001	-2.305722e-001	-2.213197e-001	-2.209337e-001	-6.958201e-004
1.901993750560234e-004	-1.877329e-002	-2.302417e-001	-2.307350e-001	-2.216567e-001	-2.212701e-001	-6.976745e-004
1.902381048894854e-004	-3.596266e-002	-2.304316e-001	-2.308954e-001	-2.219873e-001	-2.216001e-001	-6.994567e-004
1.902768347229475e-004	-5.284946e-002	-2.306200e-001	-2.310536e-001	-2.223116e-001	-2.219239e-001	-7.011683e-004
1.903155645564096e-004	-6.926525e-002	-2.308068e-001	-2.312101e-001	-2.226297e-001	-2.222414e-001	-7.028117e-004
1.903542943898717e-004	-8.504324e-002	-2.309920e-001	-2.313650e-001	-2.229416e-001	-2.225528e-001	-7.043894e-004
1.903930242233338e-004	-1.000201e-001	-2.311757e-001	-2.315188e-001	-2.232474e-001	-2.228581e-001	-7.059046e-004
1.904317540567959e-004	-1.140385e-001	-2.313577e-001	-2.316716e-001	-2.235471e-001	-2.231573e-001	-7.073604e-004
1.904704838902580e-004	-1.269496e-001	-2.315379e-001	-2.318237e-001	-2.238408e-001	-2.234505e-001	-7.087608e-004
1.905092137237200e-004	-1.386166e-001	-2.317162e-001	-2.319750e-001	-2.241286e-001	-2.237378e-001	-7.101096e-004
1.905479435571821e-004	-1.489180e-001	-2.318925e-001	-2.321259e-001	-2.244104e-001	-2.240191e-001	-7.114114e-004
1.905866733906442e-004	-1.577499e-001	-2.320665e-001	-2.322762e-001	-2.246865e-001	-2.242947e-001	-7.126705e-004
1.906254032241063e-004	-1.650270e-001	-2.322380e-001	-2.324261e-001	-2.249568e-001	-2.245645e-001	-7.138919e-004
1.906641330575684e-004	-1.706834e-001	-2.324068e-001	-2.325754e-001	-2.252213e-001	-2.248285e-001	-7.150804e-004
1.907028628910305e-004	-1.746731e-001	-2.325725e-001	-2.327242e-001	-2.254802e-001	-2.250869e-001	-7.162412e-004
1.907415927244926e-004	-1.769696e-001	-2.327349e-001	-2.328723e-001	-2.257334e-001	-2.253397e-001	-7.173793e-004
1.907803225579546e-004	-1.775647e-001	-2.328936e-001	-2.330195e-001	-2.259811e-001	-2.255869e-001	-7.185000e-004
1.908190523914167e-004	-1.764675e-001	-2.330486e-001	-2.331657e-001	-2.262233e-001	-2.258287e-001	-7.196084e-004
1.908577822248788e-004	-1.737032e-001	-2.331993e-001	-2.333107e-001	-2.264601e-001	-2.260650e-001	-7.207098e-004
1.908965120583409e-004	-1.693113e-001	-2.333455e-001	-2.334541e-001	-2.266915e-001	-2.262958e-001	-7.218091e-004
1.909352418918030e-004	-1.633445e-001	-2.334870e-001	-2.335958e-001	-2.269175e-001	-2.265214e-001	-7.229113e-004
1.909739717252651e-004	-1.558670e-001	-2.336234e-001	-2.337355e-001	-2.271382e-001	-2.267417e-001	-7.240211e-004
1.910127015587272e-004	-1.469533e-001	-2.337545e-001	-2.338727e-001	-2.273537e-001	-2.269567e-001	-7.251431e-004
1.910514313921893e-004	-1.366873e-001	-2.338799e-001	-2.340072e-001	-2.275641e-001	-2.271666e-001	-7.262816e-004
1.910901612256513e-004	-1.251615e-001	-2.339996e-001	-2.341386e-001	-2.277693e-001	-2.273714e-001	-7.274406e-004
1.911288910591134e-004	-1.124766e-001	-2.341131e-001	-2.342667e-001	-2.279694e-001	-2.275711e-001	-7.286237e-004
1.911676208925755e-004	-9.874173e-002	-2.342203e-001	-2.343909e-001	-2.281645e-001	-2.277658e-001	-7.298343e-004
1.912063507260376e-004	-8.407459e-002	-2.343210e-001	-2.345110e-001	-2.283547e-001	-2.279555e-001	-7.310753e-004
1.912450805594997e-004	-6.860182e-002	-2.344151e-001	-2.346265e-001	-2.285399e-001	-2.281403e-001	-7.323493e-004
1.912838103929618e-004	-5.245943e-002	-2.345022e-001	-2.347372e-001	-2.287203e-001	-2.283202e-001	-7.336584e-004
1.913225402264239e-004	-3.579232e-002	-2.345823e-001	-2.348427e-001	-2.288958e-001	-2.284953e-001	-7.350043e-004
1.913612700598859e-004	-1.875302e-002	-2.346553e-001	-2.349426e-001	-2.290666e-001	-2.286657e-001	-7.363881e-004
1.913999998933480e-004	-1.500248e-003	-2.347212e-001	-2.350367e-001	-2.292327e-001	-2.288314e-001	-7.378106e-004
1.914387297268101e-004	1.580269e-002	-2.347797e-001	-2.351246e-001	-2.293940e-001	-2.289924e-001	-7.392721e-004
1.914774595602722e-004	3.298946e-002	-2.348311e-001	-2.352060e-001	-2.295508e-001	-2.291488e-001	-7.407724e-004
1.915161893937343e-004	4.989223e-002	-2.348752e-001	-2.352807e-001	-2.297030e-001	-2.293006e-001	-7.423108e-004
1.915549192271964e-004	6.634313e-002	-2.349121e-001	-2.353485e-001	-2.298507e-001	-2.294479e-001	-7.438861e-004
1.915936490606585e-004	8.217575e-002	-2.349419e-001	-2.354092e-001	-2.299939e-001	-2.295908e-001	-7.454968e-004
1.916323788941205e-004	9.722694e-002	-2.349648e-001	-2.354626e-001	-2.301327e-001	-2.297292e-001	-7.471408e-004
1.916711087275826e-004	1.113390e-001	-2.349810e-001	-2.355086e-001	-2.302670e-001	-2.298633e-001	-7.488155e-004
1.917098385610447e-004	1.243625e-001	-2.349906e-001	-2.355471e-001	-2.303971e-001	-2.299930e-001	-7.505182e-004
1.917485683945068e-004	1.361592e-001	-2.349938e-001	-2.355780e-001	-2.305228e-001	-2.301185e-001	-7.522456e-004
1.917872982279689e-004	1.466051e-001	-2.349910e-001	-2.356014e-001	-2.306443e-001	-2.302397e-001	-7.539940e-004
1.918260280614310e-004	1.555934e-001	-2.349825e-001	-2.356174e-001	-2.307616e-001	-2.303568e-001	-7.557595e-004
1.918647578948931e-004	1.630358e-001	-2.349686e-001	-2.356259e-001	-2.308748e-001	-2.304697e-001	-7.575379e-004
1.919034877283552e-004	1.688641e-001	-2.349496e-001	-2.356271e-001	-2.309838e-001	-2.305785e-001	-7.593248e-004
1.919422175618172e-004	1.730297e-001	-2.349259e-001	-2.356211e-001	-2.310888e-001	-2.306833e-001	-7.611155e-004
1.919809473952793e-004	1.755036e-001	-2.348978e-001	-2.356083e-001	-2.311897e-001	-2.307840e-001	-7.629050e-004
1.920196772287414e-004	1.762753e-001	-2.348658e-001	-2.355887e-001	-2.312867e-001	-2.308808e-001	-7.646886e-004
1.920584070622035e-004	1.753520e-001	-2.348303e-001	-2.355628e-001	-2.313797e-001	-2.309736e-001	-7.664611e-004
1.920971368956656e-004	1.727566e-001	-2.347916e-001	-2.355307e-001	-2.314688e-001	-2.310626e-001	-7.682174e-004
1.921358667291277e-004	1.685270e-001	-2.347502e-001	-2.354929e-001	-2.315541e-001	-2.311477e-001	-7.699525e-004
1.921745965625898e-004	1.627141e-001	-2.347063e-001	-2.354497e-001	-2.316355e-001	-2.312290e-001	-7.716615e-004
1.922133263960518e-004	1.553806e-001	-2.346604e-001	-2.354015e-001	-2.317132e-001	-2.313066e-001	-7.733393e-004
1.922520562295139e-004	1.465997e-001	-2.346129e-001	-2.353487e-001	-2.317871e-001	-2.313804e-001	-7.749812e-004
1.922907860629760e-004	1.364539e-001	-2.345641e-001	-2.352917e-001	-2.318574e-001	-2.314505e-001	-7.765826e-004
1.923295158964381e-004	1.250346e-001	-2.345144e-001	-2.352309e-001	-2.319240e-001	-2.315171e-001	-7.781391e-004
1.923682457299002e-004	1.124416e-001	-2.344641e-001	-2.351668e-001	-2.319870e-001	-2.315800e-001	-7.796466e-004
1.924069755633623e-004	9.878314e-002	-2.344134e-001	-2.350999e-001	-2.320464e-001	-2.316393e-001	-7.811014e-004
1.924457053968244e-004	8.417696e-002	-2.343628e-001	-2.350305e-001	-2.321023e-001	-2.316952e-001	-7.825000e-004
1.924844352302864e-004	6.874997e-002	-2.343124e-001	-2.349592e-001	-2.321547e-001	-2.317475e-001	-7.838393e-004
1.925231650637485e-004	5.263849e-002	-2.342626e-001	-2.348864e-001	-2.322037e-001	-2.317964e-001	-7.851165e-004
1.925618948972106e-004	3.598754e-002	-2.342135e-001	-2.348125e-001	-2.322493e-001	-2.318420e-001	-7.863294e-004
1.926006247306727e-004	1.894988e-002	-2.341653e-001	-2.347379e-001	-2.322915e-001	-2.318841e-001	-7.874762e-004
1.926393545641348e-004	1.684502e-003	-2.341183e-001	-2.346631e-001	-2.323303e-001	-2.319229e-001	-7.885555e-004
1.926780843975969e-004	-1.564487e-002	-2.340724e-001	-2.345884e-001	-2.323659e-001	-2.319584e-001	-7.895664e-004
1.927168142310590e-004	-3.287141e-002	-2.340280e-001	-2.345142e-001	-2.323982e-001	-2.319907e-001	-7.905085e-004
1.927555440645211e-004	-4.982665e-002	-2.339849e-001	-2.344408e-001	-2.324273e-001	-2.320197e-001	-7.913818e-004
1.927942738979831e-004	-6.634199e-002	-2.339432e-001	-2.343686e-001	-2.324532e-001	-2.320456e-001	-7.921869e-004
1.928330037314452e-004	-8.225019e-002	-2.339029e-001	-2.342978e-001	-2.324760e-001	-2.320683e-001	-7.929250e-004
1.928717335649073e-004	-9.738714e-002	-2.338640e-001	-2.342287e-001	-2.324957e-001	-2.320879e-001	-7.935973e-004
1.929104633983694e-004	-1.115941e-001	-2.338263e-001	-2.341614e-001	-2.325123e-001	-2.321045e-001	-7.942061e-004
1.929491932318315e-004	-1.247204e-001	-2.337898e-001	-2.340961e-001	-2.325258e-001	-2.321180e-001	-7.947537e-004
1.929879230652936e-004	-1.366269e-001	-2.337542e-001	-2.340330e-001	-2.325364e-001	-2.321285e-001	-7.952431e-004
1.930266528987557e-004	-1.471889e-001	-2.337193e-001	-2.339721e-001	-2.325440e-001	-2.321360e-001	-7.956774e-004
1.930653827322177e-004	-1.562992e-001	-2.336850e-001	-2.339135e-001	-2.325487e-001	-2.321407e-001	-7.960605e-004
1.931041125656798e-004	-1.638690e-001	-2.336509e-001	-2.338571e-001	-2.325505e-001	-2.321424e-001	-7.963963e-004
1.931428423991419e-004	-1.698287e-001	-2.336169e-001	-2.338030e-001	-2.325495e-001	-2.321412e-001	-7.966892e-004
1.931815722326040e-004	-1.741288e-001	-2.335825e-001	-2.337510e-001	-2.325456e-001	-2.321373e-001	-7.969439e-004
1.932203020660661e-004	-1.767392e-001	-2.335476e-001	-2.337009e-001	-2.325390e-001	-2.321305e-001	-7.971652e-004
1.932590318995282e-004	-1.776483e-001	-2.335117e-001	-2.336527e-001	-2.325296e-001	-2.321210e-001	-7.973582e-004
1.932977617329903e-004	-1.768622e-001	-2.334746e-001	-2.336061e-001	-2.325175e-001	-2.321088e-001	-7.975282e-004
1.933364915664523e-004	-1.744032e-001	-2.334359e-001	-2.335609e-001	-2.325027e-001	-2.320938e-001	-7.976806e-004
1.933752213999144e-004	-1.703084e-001	-2.333954e-001	-2.335168e-001	-2.324852e-001	-2.320763e-001	-7.978207e-004
1.934139512333765e-004	-1.646280e-001	-2.333526e-001	-2.334735e-001	-2.324651e-001	-2.320561e-001	-7.979542e-004
1.934526810668386e-004	-1.574244e-001	-2.333073e-001	-2.334307e-001	-2.324425e-001	-2.320333e-001	-7.980863e-004
1.934914109003007e-004	-1.487701e-001	-2.332592e-001	-2.333880e-001	-2.324173e-001	-2.320079e-001	-7.982225e-004
1.935301407337628e-004	-1.387474e-001	-2.332080e-001	-2.333450e-001	-2.323896e-001	-2.319800e-001	-7.983681e-004
1.935688705672249e-004	-1.274471e-001	-2.331533e-001	-2.333016e-001	-2.323593e-001	-2.319497e-001	-7.985283e-004
1.936076004006870e-004	-1.149686e-001	-2.330950e-001	-2.332571e-001	-2.323266e-001	-2.319168e-001	-7.987079e-004
1.936463302341490e-004	-1.014194e-001	-2.330328e-001	-2.332112e-001	-2.322915e-001	-2.318816e-001	-7.989116e-004
1.936850600676111e-004	-8.691555e-002	-2.329664e-001	-2.331636e-001	-2.322540e-001	-2.318439e-001	-7.991437e-004
1.937237899010732e-004	-7.158194e-002	-2.328956e-001	-2.331139e-001	-2.322141e-001	-2.318038e-001	-7.994085e-004
1.937625197345353e-004	-5.555290e-002	-2.328202e-001	-2.330616e-001	-2.321719e-001	-2.317614e-001	-7.997096e-004
1.938012495679974e-004	-3.897171e-002	-2.327401e-001	-2.330064e-001	-2.321273e-001	-2.317167e-001	-8.000502e-004
1.938399794014595e-004	-2.198957e-002	-2.326551e-001	-2.329480e-001	-2.320805e-001	-2.316697e-001	-8.004334e-004
1.938787092349216e-004	-4.764160e-003	-2.325651e-001	-2.328859e-001	-2.320314e-001	-2.316205e-001	-8.008616e-004
1.939174390683836e-004	1.254195e-002	-2.324700e-001	-2.328198e-001	-2.319800e-001	-2.315690e-001	-8.013369e-004
1.939561689018457e-004	2.976289e-002	-2.323698e-001	-2.327495e-001	-2.319265e-001	-2.315153e-001	-8.018607e-004
1.939948987353078e-004	4.673100e-002	-2.322644e-001	-2.326746e-001	-2.318708e-001	-2.314595e-001	-8.024342e-004
1.940336285687699e-004	6.327832e-002	-2.321539e-001	-2.325949e-001	-2.318129e-001	-2.314014e-001	-8.030577e-004
1.940723584022320e-004	7.923809e-002	-2.320384e-001	-2.325101e-001	-2.317529e-001	-2.313413e-001	-8.037314e-004
1.941110882356941e-004	9.444638e-002	-2.319179e-001	-2.324201e-001	-2.316908e-001	-2.312791e-001	-8.044548e-004
1.941498180691562e-004	1.087444e-001	-2.317926e-001	-2.323247e-001	-2.316266e-001	-2.312148e-001	-8.052269e-004
1.941885479026183e-004	1.219808e-001	-2.316626e-001	-2.322238e-001	-2.315603e-001	-2.311485e-001	-8.060462e-004
1.942272777360803e-004	1.340151e-001	-2.315282e-001	-2.321173e-001	-2.314921e-001	-2.310801e-001	-8.069107e-004
1.942660075695424e-004	1.447205e-001	-2.313896e-001	-2.320051e-001	-2.314218e-001	-2.310098e-001	-8.078181e-004
1.943047374030045e-004	1.539868e-001	-2.312471e-001	-2.318873e-001	-2.313496e-001	-2.309375e-001	-8.087655e-004
1.943434672364666e-004	1.617223e-001	-2.311010e-001	-2.317639e-001	-2.312753e-001	-2.308632e-001	-8.097495e-004
1.943821970699287e-004	1.678548e-001	-2.309516e-001	-2.316350e-001	-2.311992e-001	-2.307870e-001	-8.107664e-004
1.944209269033908e-004	1.723322e-001	-2.307992e-001	-2.315008e-001	-2.311212e-001	-2.307089e-001	-8.118122e-004
1.944596567368529e-004	1.751219e-001	-2.306441e-001	-2.313613e-001	-2.310412e-001	-2.306289e-001	-8.128825e-004
1.944983865703149e-004	1.762100e-001	-2.304869e-001	-2.312169e-001	-2.309594e-001	-2.305471e-001	-8.139727e-004
1.945371164037770e-004	1.756005e-001	-2.303277e-001	-2.310677e-001	-2.308757e-001	-2.304635e-001	-8.150778e-004
1.945758462372391e-004	1.733135e-001	-2.301670e-001	-2.309141e-001	-2.307903e-001	-2.303780e-001	-8.161927e-004
1.946145760707012e-004	1.693843e-001	-2.300052e-001	-2.307563e-001	-2.307030e-001	-2.302907e-001	-8.173120e-004
1.946533059041633e-004	1.638613e-001	-2.298426e-001	-2.305947e-001	-2.306139e-001	-2.302017e-001	-8.184306e-004
1.946920357376254e-004	1.568053e-001	-2.296795e-001	-2.304296e-001	-2.305231e-001	-2.301109e-001	-8.195428e-004
1.947307655710875e-004	1.482875e-001	-2.295164e-001	-2.302615e-001	-2.304306e-001	-2.300184e-001	-8.206432e-004
1.947694954045495e-004	1.383888e-001	-2.293535e-001	-2.300908e-001	-2.303363e-001	-2.299242e-001	-8.217262e-004
1.948082252380116e-004	1.271989e-001	-2.291912e-001	-2.299178e-001	-2.302404e-001	-2.298283e-001	-8.227865e-004
1.948469550714737e-004	1.148160e-001	-2.290298e-001	-2.297429e-001	-2.301427e-001	-2.297308e-001	-8.238188e-004
1.948856849049358e-004	1.013470e-001	-2.288696e-001	-2.295667e-001	-2.300435e-001	-2.296315e-001	-8.248182e-004
1.949244147383979e-004	8.690766e-002	-2.287108e-001	-2.293895e-001	-2.299426e-001	-2.295307e-001	-8.257795e-004
1.949631445718600e-004	7.162321e-002	-2.285539e-001	-2.292117e-001	-2.298401e-001	-2.294282e-001	-8.266983e-004
1.950018744053221e-004	5.562826e-002	-2.283989e-001	-2.290339e-001	-2.297360e-001	-2.293242e-001	-8.275702e-004
1.950406042387842e-004	3.906632e-002	-2.282460e-001	-2.288563e-001	-2.296303e-001	-2.292186e-001	-8.283912e-004
1.950793340722462e-004	2.208881e-002	-2.280956e-001	-2.286795e-001	-2.295230e-001	-2.291115e-001	-8.291577e-004
1.951180639057083e-004	4.853696e-003	-2.279477e-001	-2.285038e-001	-2.294143e-001	-2.290028e-001	-8.298664e-004
1.951567937391704e-004	-1.247605e-002	-2.278024e-001	-2.283297e-001	-2.293040e-001	-2.288926e-001	-8.305146e-004
1.951955235726325e-004	-2.973406e-002	-2.276599e-001	-2.281573e-001	-2.291923e-001	-2.287809e-001	-8.311000e-004
1.952342534060946e-004	-4.675205e-002	-2.275201e-001	-2.279872e-001	-2.290790e-001	-2.286678e-001	-8.316208e-004
1.952729832395567e-004	-6.336132e-002	-2.273832e-001	-2.278195e-001	-2.289644e-001	-2.285531e-001	-8.320754e-004
1.953117130730188e-004	-7.939426e-002	-2.272490e-001	-2.276546e-001	-2.288482e-001	-2.284371e-001	-8.324632e-004
1.953504429064808e-004	-9.468600e-002	-2.271176e-001	-2.274926e-001	-2.287307e-001	-2.283196e-001	-8.327838e-004
1.953891727399429e-004	-1.090766e-001	-2.269887e-001	-2.273339e-001	-2.286118e-001	-2.282007e-001	-8.330374e-004
1.954279025734050e-004	-1.224137e-001	-2.268624e-001	-2.271785e-001	-2.284915e-001	-2.280805e-001	-8.332247e-004
1.954666324068671e-004	-1.345557e-001	-2.267383e-001	-2.270265e-001	-2.283698e-001	-2.279589e-001	-8.333471e-004
1.955053622403292e-004	-1.453751e-001	-2.266164e-001	-2.268781e-001	-2.282469e-001	-2.278359e-001	-8.334062e-004
1.955440920737913e-004	-1.547612e-001	-2.264963e-001	-2.267332e-001	-2.281225e-001	-2.277116e-001	-8.334043e-004
1.955828219072534e-004	-1.626218e-001	-2.263778e-001	-2.265919e-001	-2.279969e-001	-2.275860e-001	-8.333441e-004
1.956215517407154e-004	-1.688837e-001	-2.262606e-001	-2.264541e-001	-2.278700e-001	-2.274591e-001	-8.332289e-004
1.956602815741775e-004	-1.734937e-001	-2.261444e-001	-2.263197e-001	-2.277419e-001	-2.273310e-001	-8.330622e-004
1.956990114076396e-004	-1.764181e-001	-2.260289e-001	-2.261886e-001	-2.276125e-001	-2.272015e-001	-8.328480e-004
1.957377412411017e-004	-1.776420e-001	-2.259138e-001	-2.260605e-001	-2.274818e-001	-2.270709e-001	-8.325908e-004
1.957764710745638e-004	-1.771683e-001	-2.257986e-001	-2.259353e-001	-2.273500e-001	-2.269390e-001	-8.322952e-004
1.958152009080259e-004	-1.750164e-001	-2.256832e-001	-2.258127e-001	-2.272169e-001	-2.268059e-001	-8.319662e-004
1.958539307414880e-004	-1.712209e-001	-2.255670e-001	-2.256925e-001	-2.270827e-001	-2.266716e-001	-8.316092e-004
1.958926605749501e-004	-1.658296e-001	-2.254499e-001	-2.255742e-001	-2.269473e-001	-2.265362e-001	-8.312294e-004
1.959313904084121e-004	-1.589026e-001	-2.253314e-001	-2.254577e-001	-2.268107e-001	-2.263996e-001	-8.308326e-004
1.959701202418742e-004	-1.505109e-001	-2.252113e-001	-2.253425e-001	-2.266730e-001	-2.262618e-001	-8.304245e-004
1.960088500753363e-004	-1.407349e-001	-2.250892e-001	-2.252282e-001	-2.265342e-001	-2.261229e-001	-8.300109e-004
1.960475799087984e-004	-1.296640e-001	-2.249649e-001	-2.251145e-001	-2.263943e-001	-2.259830e-001	-8.295974e-004
1.960863097422605e-004	-1.173959e-001	-2.248379e-001	-2.250010e-001	-2.262533e-001	-2.258419e-001	-8.291899e-004
1.961250395757226e-004	-1.040365e-001	-2.247082e-001	-2.248872e-001	-2.261113e-001	-2.256998e-001	-8.287941e-004
1.961637694091847e-004	-8.970036e-002	-2.245753e-001	-2.247728e-001	-2.259682e-001	-2.255566e-001	-8.284154e-004
1.962024992426467e-004	-7.451066e-002	-2.244391e-001	-2.246573e-001	-2.258240e-001	-2.254123e-001	-8.280593e-004
1.962412290761088e-004	-5.859996e-002	-2.242994e-001	-2.245404e-001	-2.256788e-001	-2.252670e-001	-8.277307e-004
1.962799589095709e-004	-4.210994e-002	-2.241559e-001	-2.244215e-001	-2.255326e-001	-2.251207e-001	-8.274346e-004
1.963186887430330e-004	-2.519044e-002	-2.240086e-001	-2.243005e-001	-2.253854e-001	-2.249734e-001	-8.271755e-004
1.963574185764951e-004	-7.998034e-003	-2.238571e-001	-2.241768e-001	-2.252372e-001	-2.248252e-001	-8.269575e-004
1.963961484099572e-004	9.305500e-003	-2.237016e-001	-2.240501e-001	-2.250880e-001	-2.246759e-001	-8.267845e-004
1.964348782434193e-004	2.655479e-002	-2.235418e-001	-2.239201e-001	-2.249379e-001	-2.245257e-001	-8.266597e-004
1.964736080768813e-004	4.358242e-002	-2.233777e-001	-2.237865e-001	-2.247868e-001	-2.243745e-001	-8.265862e-004
1.965123379103434e-004	6.022036e-002	-2.232094e-001	-2.236490e-001	-2.246348e-001	-2.242225e-001	-8.265661e-004
1.965510677438055e-004	7.630152e-002	-2.230369e-001	-2.235072e-001	-2.244818e-001	-2.240694e-001	-8.266016e-004
1.965897975772676e-004	9.166133e-002	-2.228602e-001	-2.233611e-001	-2.243279e-001	-2.239155e-001	-8.266940e-004
1.966285274107297e-004	1.061398e-001	-2.226796e-001	-2.232105e-001	-2.241732e-001	-2.237607e-001	-8.268441e-004
1.966672572441918e-004	1.195841e-001	-2.224950e-001	-2.230551e-001	-2.240175e-001	-2.236050e-001	-8.270523e-004
1.967059870776539e-004	1.318515e-001	-2.223068e-001	-2.228950e-001	-2.238609e-001	-2.234484e-001	-8.273184e-004
1.967447169111160e-004	1.428123e-001	-2.221151e-001	-2.227299e-001	-2.237035e-001	-2.232910e-001	-8.276416e-004
1.967834467445780e-004	1.523532e-001	-2.219203e-001	-2.225600e-001	-2.235453e-001	-2.231327e-001	-8.280207e-004
1.968221765780401e-004	1.603788e-001	-2.217225e-001	-2.223852e-001	-2.233862e-001	-2.229736e-001	-8.284537e-004
1.968609064115022e-004	1.668134e-001	-2.215220e-001	-2.222056e-001	-2.232262e-001	-2.228137e-001	-8.289385e-004
1.968996362449643e-004	1.716011e-001	-2.213193e-001	-2.220214e-001	-2.230654e-001	-2.226529e-001	-8.294721e-004
1.969383660784264e-004	1.747057e-001	-2.211146e-001	-2.218326e-001	-2.229038e-001	-2.224913e-001	-8.300513e-004
1.969770959118885e-004	1.761100e-001	-2.209083e-001	-2.216395e-001	-2.227414e-001	-2.223289e-001	-8.306723e-004
1.970158257453506e-004	1.758147e-001	-2.207007e-001	-2.214422e-001	-2.225782e-001	-2.221658e-001	-8.313310e-004
1.970545555788126e-004	1.738369e-001	-2.204923e-001	-2.212411e-001	-2.224142e-001	-2.220018e-001	-8.320230e-004
1.970932854122747e-004	1.702093e-001	-2.202833e-001	-2.210365e-001	-2.222494e-001	-2.218371e-001	-8.327433e-004
1.971320152457368e-004	1.649780e-001	-2.200741e-001	-2.208287e-001	-2.220838e-001	-2.216717e-001	-8.334868e-004
1.971707450791989e-004	1.582016e-001	-2.198651e-001	-2.206180e-001	-2.219175e-001	-2.215054e-001	-8.342483e-004
1.972094749126610e-004	1.499494e-001	-2.196566e-001	-2.204048e-001	-2.217505e-001	-2.213385e-001	-8.350220e-004
1.972482047461231e-004	1.403006e-001	-2.194489e-001	-2.201896e-001	-2.215827e-001	-2.211708e-001	-8.358022e-004
1.972869345795852e-004	1.293433e-001	-2.192424e-001	-2.199726e-001	-2.214142e-001	-2.210024e-001	-8.365832e-004
1.973256644130472e-004	1.171742e-001	-2.190374e-001	-2.197543e-001	-2.212449e-001	-2.208332e-001	-8.373589e-004
1.973643942465093e-004	1.038984e-001	-2.188342e-001	-2.195352e-001	-2.210750e-001	-2.206634e-001	-8.381236e-004
1.974031240799714e-004	8.963005e-002	-2.186330e-001	-2.193157e-001	-2.209043e-001	-2.204929e-001	-8.388713e-004
1.974418539134335e-004	7.449269e-002	-2.184341e-001	-2.190962e-001	-2.207330e-001	-2.203217e-001	-8.395963e-004
1.974805837468956e-004	5.861915e-002	-2.182378e-001	-2.188772e-001	-2.205610e-001	-2.201498e-001	-8.402930e-004
1.975193135803577e-004	4.215138e-002	-2.180443e-001	-2.186590e-001	-2.203882e-001	-2.199772e-001	-8.409560e-004
1.975580434138198e-004	2.523942e-002	-2.178537e-001	-2.184420e-001	-2.202149e-001	-2.198039e-001	-8.415802e-004
1.975967732472819e-004	8.040134e-003	-2.176662e-001	-2.182268e-001	-2.200409e-001	-2.196300e-001	-8.421605e-004
1.976355030807439e-004	-9.284303e-003	-2.174820e-001	-2.180136e-001	-2.198662e-001	-2.194555e-001	-8.426927e-004
1.976742329142060e-004	-2.656803e-002	-2.173011e-001	-2.178027e-001	-2.196909e-001	-2.192803e-001	-8.431724e-004
1.977129627476681e-004	-4.364300e-002	-2.171235e-001	-2.175947e-001	-2.195150e-001	-2.191045e-001	-8.435959e-004
1.977516925811302e-004	-6.034050e-002	-2.169494e-001	-2.173896e-001	-2.193384e-001	-2.189281e-001	-8.439600e-004
1.977904224145923e-004	-7.649256e-002	-2.167787e-001	-2.171879e-001	-2.191613e-001	-2.187510e-001	-8.442617e-004
1.978291522480544e-004	-9.193369e-002	-2.166112e-001	-2.169897e-001	-2.189835e-001	-2.185734e-001	-8.444987e-004
1.978678820815165e-004	-1.065028e-001	-2.164470e-001	-2.167953e-001	-2.188052e-001	-2.183952e-001	-8.446693e-004
1.979066119149785e-004	-1.200460e-001	-2.162859e-001	-2.166048e-001	-2.186263e-001	-2.182163e-001	-8.447722e-004
1.979453417484406e-004	-1.324193e-001	-2.161277e-001	-2.164184e-001	-2.184468e-001	-2.180369e-001	-8.448065e-004
1.979840715819027e-004	-1.434924e-001	-2.159722e-001	-2.162360e-001	-2.182667e-001	-2.178569e-001	-8.447723e-004
1.980228014153648e-004	-1.531514e-001	-2.158192e-001	-2.160578e-001	-2.180861e-001	-2.176764e-001	-8.446699e-004
1.980615312488269e-004	-1.613005e-001	-2.156684e-001	-2.158838e-001	-2.179050e-001	-2.174953e-001	-8.445001e-004
1.981002610822890e-004	-1.678630e-001	-2.155195e-001	-2.157138e-001	-2.177233e-001	-2.173137e-001	-8.442645e-004
1.981389909157511e-004	-1.727820e-001	-2.153723e-001	-2.155479e-001	-2.175411e-001	-2.171315e-001	-8.439652e-004
1.981777207492131e-004	-1.760202e-001	-2.152263e-001	-2.153858e-001	-2.173584e-001	-2.169488e-001	-8.436047e-004
1.982164505826752e-004	-1.775592e-001	-2.150813e-001	-2.152274e-001	-2.171751e-001	-2.167656e-001	-8.431861e-004
1.982551804161373e-004	-1.773989e-001	-2.149368e-001	-2.150724e-001	-2.169914e-001	-2.165819e-001	-8.427129e-004
1.982939102495994e-004	-1.755557e-001	-2.147927e-001	-2.149206e-001	-2.168071e-001	-2.163976e-001	-8.421892e-004
1.983326400830615e-004	-1.720613e-001	-2.146484e-001	-2.147718e-001	-2.166224e-001	-2.162129e-001	-8.416193e-004
1.983713699165236e-004	-1.669614e-001	-2.145037e-001	-2.146255e-001	-2.164372e-001	-2.160277e-001	-8.410080e-004
1.984100997499857e-004	-1.603138e-001	-2.143583e-001	-2.144815e-001	-2.162515e-001	-2.158420e-001	-8.403604e-004
1.984488295834478e-004	-1.521876e-001	-2.142117e-001	-2.143395e-001	-2.160654e-001	-2.156559e-001	-8.396820e-004
1.984875594169098e-004	-1.426615e-001	-2.140637e-001	-2.141989e-001	-2.158788e-001	-2.154693e-001	-8.389784e-004
1.985262892503719e-004	-1.318233e-001	-2.139139e-001	-2.140594e-001	-2.156918e-001	-2.152822e-001	-8.382555e-004
1.985650190838340e-004	-1.197693e-001	-2.137621e-001	-2.139206e-001	-2.155043e-001	-2.150947e-001	-8.375192e-004
1.986037489172961e-004	-1.066037e-001	-2.136080e-001	-2.137821e-001	-2.153164e-001	-2.149068e-001	-8.367758e-004
1.986424787507582e-004	-9.243956e-002	-2.134512e-001	-2.136435e-001	-2.151281e-001	-2.147184e-001	-8.360313e-004
1.986812085842203e-004	-7.739836e-002	-2.132916e-001	-2.135043e-001	-2.149393e-001	-2.145296e-001	-8.352920e-004
1.987199384176824e-004	-6.161090e-002	-2.131288e-001	-2.133642e-001	-2.147502e-001	-2.143404e-001	-8.345638e-004
1.987586682511444e-004	-4.521721e-002	-2.129628e-001	-2.132226e-001	-2.145606e-001	-2.141508e-001	-8.338528e-004
1.987973980846065e-004	-2.836573e-002	-2.127932e-001	-2.130792e-001	-2.143706e-001	-2.139608e-001	-8.331647e-004
1.988361279180686e-004	-1.121188e-002	-2.126200e-001	-2.129336e-001	-2.141803e-001	-2.137703e-001	-8.325053e-004
1.988748577515307e-004	6.083394e-003	-2.124431e-001	-2.127855e-001	-2.139895e-001	-2.135795e-001	-8.318797e-004
1.989135875849928e-004	2.335528e-002	-2.122623e-001	-2.126344e-001	-2.137983e-001	-2.133884e-001	-8.312931e-004
1.989523174184549e-004	4.043663e-002	-2.120775e-001	-2.124801e-001	-2.136068e-001	-2.131968e-001	-8.307501e-004
1.989910472519170e-004	5.715944e-002	-2.118889e-001	-2.123222e-001	-2.134149e-001	-2.130049e-001	-8.302550e-004
1.990297770853790e-004	7.335631e-002	-2.116963e-001	-2.121605e-001	-2.132227e-001	-2.128126e-001	-8.298116e-004
1.990685069188411e-004	8.886207e-002	-2.114999e-001	-2.119948e-001	-2.130300e-001	-2.126199e-001	-8.294233e-004
1.991072367523032e-004	1.035157e-001	-2.112998e-001	-2.118248e-001	-2.128370e-001	-2.124269e-001	-8.290930e-004
1.991459665857653e-004	1.171629e-001	-2.110960e-001	-2.116504e-001	-2.126437e-001	-2.122336e-001	-8.288231e-004
1.991846964192274e-004	1.296587e-001	-2.108888e-001	-2.114714e-001	-2.124500e-001	-2.120399e-001	-8.286153e-004
1.992234262526895e-004	1.408710e-001	-2.106784e-001	-2.112878e-001	-2.122559e-001	-2.118458e-001	-8.284710e-004
1.992621560861516e-004	1.506830e-001	-2.104650e-001	-2.110996e-001	-2.120615e-001	-2.116515e-001	-8.283908e-004
1.993008859196137e-004	1.589960e-001	-2.102488e-001	-2.109068e-001	-2.118668e-001	-2.114568e-001	-8.283748e-004
1.993396157530757e-004	1.657305e-001	-2.100303e-001	-2.107093e-001	-2.116717e-001	-2.112618e-001	-8.284226e-004
1.993783455865378e-004	1.708270e-001	-2.098096e-001	-2.105074e-001	-2.114763e-001	-2.110664e-001	-8.285331e-004
1.994170754199999e-004	1.742457e-001	-2.095871e-001	-2.103011e-001	-2.112806e-001	-2.108708e-001	-8.287048e-004
1.994558052534620e-004	1.759659e-001	-2.093632e-001	-2.100907e-001	-2.110845e-001	-2.106748e-001	-8.289354e-004
1.994945350869241e-004	1.759851e-001	-2.091381e-001	-2.098763e-001	-2.108881e-001	-2.104785e-001	-8.292223e-004
1.995332649203862e-004	1.743175e-001	-2.089124e-001	-2.096583e-001	-2.106915e-001	-2.102819e-001	-8.295621e-004
1.995719947538483e-004	1.709929e-001	-2.086862e-001	-2.094368e-001	-2.104945e-001	-2.100850e-001	-8.299513e-004
1.996107245873103e-004	1.660552e-001	-2.084601e-001	-2.092123e-001	-2.102972e-001	-2.098878e-001	-8.303857e-004
1.996494544207724e-004	1.595606e-001	-2.082343e-001	-2.089851e-001	-2.100995e-001	-2.096903e-001	-8.308605e-004
1.996881842542345e-004	1.515765e-001	-2.080091e-001	-2.087555e-001	-2.099016e-001	-2.094925e-001	-8.313709e-004
1.997269140876966e-004	1.421804e-001	-2.077849e-001	-2.085239e-001	-2.097034e-001	-2.092945e-001	-8.319117e-004
1.997656439211587e-004	1.314589e-001	-2.075621e-001	-2.082908e-001	-2.095049e-001	-2.090961e-001	-8.324771e-004
1.998043737546208e-004	1.195070e-001	-2.073409e-001	-2.080565e-001	-2.093061e-001	-2.088975e-001	-8.330613e-004
1.998431035880829e-004	1.064283e-001	-2.071216e-001	-2.078216e-001	-2.091070e-001	-2.086985e-001	-8.336582e-004
1.998818334215449e-004	9.233518e-002	-2.069046e-001	-2.075864e-001	-2.089077e-001	-2.084993e-001	-8.342617e-004
1.999205632550070e-004	7.734942e-002	-2.066901e-001	-2.073513e-001	-2.087080e-001	-2.082998e-001	-8.348654e-004
1.999592930884691e-004	6.160218e-002	-2.064783e-001	-2.071168e-001	-2.085081e-001	-2.081001e-001	-8.354631e-004
1.999980229219312e-004	4.523373e-002	-2.062695e-001	-2.068834e-001	-2.083079e-001	-2.079001e-001	-8.360484e-004
2.000367527553933e-004	2.839272e-002	-2.060638e-001	-2.066514e-001	-2.081075e-001	-2.076998e-001	-8.366150e-004
2.000754825888554e-004	1.123487e-002	-2.058615e-001	-2.064212e-001	-2.079068e-001	-2.074993e-001	-8.371570e-004
2.001142124223175e-004	-6.078530e-003	-2.056626e-001	-2.061933e-001	-2.077058e-001	-2.072985e-001	-8.376682e-004
2.001529422557796e-004	-2.338217e-002	-2.054673e-001	-2.059679e-001	-2.075046e-001	-2.070974e-001	-8.381431e-004
2.001916720892416e-004	-4.050830e-002	-2.052755e-001	-2.057455e-001	-2.073031e-001	-2.068961e-001	-8.385762e-004
2.002304019227037e-004	-5.728823e-002	-2.050875e-001	-2.055264e-001	-2.071014e-001	-2.066945e-001	-8.389624e-004
2.002691317561658e-004	-7.355372e-002	-2.049031e-001	-2.053107e-001	-2.068994e-001	-2.064927e-001	-8.392970e-004
2.003078615896279e-004	-8.913869e-002	-2.047222e-001	-2.050989e-001	-2.066972e-001	-2.062906e-001	-8.395756e-004
2.003465914230900e-004	-1.038811e-001	-2.045449e-001	-2.048911e-001	-2.064948e-001	-2.060883e-001	-8.397945e-004
2.003853212565521e-004	-1.176254e-001	-2.043709e-001	-2.046875e-001	-2.062921e-001	-2.058858e-001	-8.399502e-004
2.004240510900142e-004	-1.302256e-001	-2.042002e-001	-2.044881e-001	-2.060892e-001	-2.056831e-001	-8.400400e-004
2.004627809234762e-004	-1.415485e-001	-2.040325e-001	-2.042932e-001	-2.058862e-001	-2.054801e-001	-8.400614e-004
2.005015107569383e-004	-1.514772e-001	-2.038675e-001	-2.041027e-001	-2.056828e-001	-2.052769e-001	-8.400128e-004
2.005402405904004e-004	-1.599123e-001	-2.037051e-001	-2.039166e-001	-2.054793e-001	-2.050734e-001	-8.398929e-004
2.005789704238625e-004	-1.667736e-001	-2.035449e-001	-2.037349e-001	-2.052756e-001	-2.048698e-001	-8.397014e-004
2.006177002573246e-004	-1.720004e-001	-2.033866e-001	-2.035575e-001	-2.050717e-001	-2.046660e-001	-8.394381e-004
2.006564300907867e-004	-1.755518e-001	-2.032299e-001	-2.033843e-001	-2.048675e-001	-2.044619e-001	-8.391036e-004
2.006951599242488e-004	-1.774062e-001	-2.030745e-001	-2.032150e-001	-2.046632e-001	-2.042577e-001	-8.386992e-004
2.007338897577109e-004	-1.775599e-001	-2.029200e-001	-2.030496e-001	-2.044587e-001	-2.040532e-001	-8.382268e-004
2.007726195911729e-004	-1.760265e-001	-2.027661e-001	-2.028876e-001	-2.042540e-001	-2.038486e-001	-8.376886e-004
2.008113494246350e-004	-1.728350e-001	-2.026123e-001	-2.027289e-001	-2.040491e-001	-2.036437e-001	-8.370876e-004
2.008500792580971e-004	-1.680285e-001	-2.024585e-001	-2.025730e-001	-2.038441e-001	-2.034387e-001	-8.364272e-004
2.008888090915592e-004	-1.616628e-001	-2.023041e-001	-2.024198e-001	-2.036388e-001	-2.032335e-001	-8.357115e-004
2.009275389250213e-004	-1.538049e-001	-2.021489e-001	-2.022687e-001	-2.034334e-001	-2.030281e-001	-8.349449e-004
2.009662687584834e-004	-1.445319e-001	-2.019926e-001	-2.021194e-001	-2.032279e-001	-2.028225e-001	-8.341321e-004
2.010049985919455e-004	-1.339298e-001	-2.018348e-001	-2.019716e-001	-2.030221e-001	-2.026168e-001	-8.332785e-004
2.010437284254075e-004	-1.220935e-001	-2.016751e-001	-2.018247e-001	-2.028162e-001	-2.024109e-001	-8.323896e-004
2.010824582588696e-004	-1.091257e-001	-2.015134e-001	-2.016784e-001	-2.026102e-001	-2.022049e-001	-8.314713e-004
2.011211880923317e-004	-9.513777e-002	-2.013492e-001	-2.015321e-001	-2.024040e-001	-2.019987e-001	-8.305297e-004
2.011599179257938e-004	-8.024957e-002	-2.011825e-001	-2.013856e-001	-2.021976e-001	-2.017923e-001	-8.295712e-004
2.011986477592559e-004	-6.459014e-002	-2.010128e-001	-2.012383e-001	-2.019911e-001	-2.015858e-001	-8.286021e-004
2.012373775927180e-004	-4.829787e-002	-2.008400e-001	-2.010898e-001	-2.017845e-001	-2.013791e-001	-8.276291e-004
2.012761074261801e-004	-3.151972e-002	-2.006638e-001	-2.009397e-001	-2.015777e-001	-2.011723e-001	-8.266587e-004
2.013148372596421e-004	-1.440993e-002	-2.004842e-001	-2.007876e-001	-2.013707e-001	-2.009654e-001	-8.256974e-004
2.013535670931042e-004	2.871458e-003	-2.003010e-001	-2.006331e-001	-2.011637e-001	-2.007583e-001	-8.247518e-004
2.013922969265663e-004	2.016024e-002	-2.001140e-001	-2.004759e-001	-2.009565e-001	-2.005511e-001	-8.238282e-004
2.014310267600284e-004	3.728957e-002	-1.999232e-001	-2.003155e-001	-2.007491e-001	-2.003437e-001	-8.229325e-004
2.014697565934905e-004	5.409151e-002	-1.997286e-001	-2.001518e-001	-2.005416e-001	-2.001362e-001	-8.220708e-004
2.015084864269526e-004	7.039842e-002	-1.995302e-001	-1.999843e-001	-2.003340e-001	-1.999286e-001	-8.212485e-004
2.015472162604147e-004	8.604461e-002	-1.993280e-001	-1.998128e-001	-2.001262e-001	-1.997209e-001	-8.204710e-004
2.015859460938768e-004	1.008681e-001	-1.991220e-001	-1.996372e-001	-1.999183e-001	-1.995130e-001	-8.197431e-004
2.016246759273388e-004	1.147132e-001	-1.989125e-001	-1.994572e-001	-1.997103e-001	-1.993051e-001	-8.190690e-004
2.016634057608009e-004	1.274329e-001	-1.986996e-001	-1.992727e-001	-1.995022e-001	-1.990970e-001	-8.184529e-004
2.017021355942630e-004	1.388924e-001	-1.984834e-001	-1.990836e-001	-1.992939e-001	-1.988887e-001	-8.178980e-004
2.017408654277251e-004	1.489720e-001	-1.982643e-001	-1.988899e-001	-1.990855e-001	-1.986804e-001	-8.174072e-004
2.017795952611872e-004	1.575696e-001	-1.980424e-001	-1.986916e-001	-1.988770e-001	-1.984719e-001	-8.169829e-004
2.018183250946493e-004	1.646019e-001	-1.978180e-001	-1.984886e-001	-1.986683e-001	-1.982634e-001	-8.166267e-004
2.018570549281114e-004	1.700058e-001	-1.975915e-001	-1.982812e-001	-1.984596e-001	-1.980547e-001	-8.163398e-004
2.018957847615734e-004	1.737377e-001	-1.973632e-001	-1.980694e-001	-1.982507e-001	-1.978459e-001	-8.161226e-004
2.019345145950355e-004	1.757737e-001	-1.971334e-001	-1.978534e-001	-1.980416e-001	-1.976370e-001	-8.159751e-004
2.019732444284976e-004	1.761077e-001	-1.969024e-001	-1.976333e-001	-1.978325e-001	-1.974280e-001	-8.158964e-004
2.020119742619597e-004	1.747511e-001	-1.966707e-001	-1.974096e-001	-1.976232e-001	-1.972188e-001	-8.158853e-004
2.020507040954218e-004	1.717310e-001	-1.964386e-001	-1.971824e-001	-1.974138e-001	-1.970096e-001	-8.159397e-004
2.020894339288839e-004	1.670886e-001	-1.962063e-001	-1.969521e-001	-1.972043e-001	-1.968002e-001	-8.160573e-004
2.021281637623460e-004	1.608779e-001	-1.959744e-001	-1.967190e-001	-1.969947e-001	-1.965908e-001	-8.162346e-004
2.021668935958080e-004	1.531646e-001	-1.957431e-001	-1.964835e-001	-1.967849e-001	-1.963812e-001	-8.164683e-004
2.022056234292701e-004	1.440242e-001	-1.955127e-001	-1.962460e-001	-1.965751e-001	-1.961715e-001	-8.167540e-004
2.022443532627322e-004	1.335417e-001	-1.952837e-001	-1.960068e-001	-1.963651e-001	-1.959617e-001	-8.170872e-004
2.022830830961943e-004	1.218106e-001	-1.950562e-001	-1.957665e-001	-1.961550e-001	-1.957518e-001	-8.174628e-004
2.023218129296564e-004	1.089328e-001	-1.948307e-001	-1.955254e-001	-1.959448e-001	-1.955418e-001	-8.178753e-004
2.023605427631185e-004	9.501904e-002	-1.946075e-001	-1.952840e-001	-1.957345e-001	-1.953316e-001	-8.183189e-004
2.023992725965806e-004	8.018939e-002	-1.943867e-001	-1.950428e-001	-1.955240e-001	-1.951214e-001	-8.187874e-004
2.024380024300427e-004	6.457324e-002	-1.941686e-001	-1.948021e-001	-1.953135e-001	-1.949110e-001	-8.192746e-004
2.024767322635047e-004	4.830923e-002	-1.939536e-001	-1.945624e-001	-1.951028e-001	-1.947006e-001	-8.197739e-004
2.025154620969668e-004	3.154453e-002	-1.937417e-001	-1.943242e-001	-1.948920e-001	-1.944900e-001	-8.202785e-004
2.025541919304289e-004	1.443365e-002	-1.935332e-001	-1.940878e-001	-1.946812e-001	-1.942794e-001	-8.207818e-004
2.025929217638910e-004	-2.863016e-003	-1.933282e-001	-1.938537e-001	-1.944702e-001	-1.940686e-001	-8.212769e-004
2.026316515973531e-004	-2.018080e-002	-1.931269e-001	-1.936222e-001	-1.942591e-001	-1.938577e-001	-8.217571e-004
2.026703814308152e-004	-3.735229e-002	-1.929292e-001	-1.933937e-001	-1.940479e-001	-1.936467e-001	-8.222159e-004
2.027091112642773e-004	-5.420886e-002	-1.927353e-001	-1.931685e-001	-1.938366e-001	-1.934356e-001	-8.226467e-004
2.027478410977393e-004	-7.058208e-002	-1.925451e-001	-1.929470e-001	-1.936252e-001	-1.932244e-001	-8.230431e-004
2.027865709312014e-004	-8.630531e-002	-1.923586e-001	-1.927293e-001	-1.934137e-001	-1.930131e-001	-8.233993e-004
2.028253007646635e-004	-1.012156e-001	-1.921758e-001	-1.925157e-001	-1.932021e-001	-1.928017e-001	-8.237095e-004
2.028640305981256e-004	-1.151561e-001	-1.919965e-001	-1.923064e-001	-1.929905e-001	-1.925902e-001	-8.239686e-004
2.029027604315877e-004	-1.279786e-001	-1.918205e-001	-1.921015e-001	-1.927787e-001	-1.923786e-001	-8.241714e-004
2.029414902650498e-004	-1.395475e-001	-1.916478e-001	-1.919012e-001	-1.925669e-001	-1.921669e-001	-8.243136e-004
2.029802200985119e-004	-1.497425e-001	-1.914779e-001	-1.917055e-001	-1.923549e-001	-1.919551e-001	-8.243913e-004
2.030189499319739e-004	-1.584609e-001	-1.913108e-001	-1.915143e-001	-1.921429e-001	-1.917433e-001	-8.244010e-004
2.030576797654360e-004	-1.656189e-001	-1.911461e-001	-1.913277e-001	-1.919308e-001	-1.915313e-001	-8.243400e-004
2.030964095988981e-004	-1.711522e-001	-1.909835e-001	-1.911456e-001	-1.917186e-001	-1.913192e-001	-8.242059e-004
2.031351394323602e-004	-1.750163e-001	-1.908227e-001	-1.909678e-001	-1.915064e-001	-1.911071e-001	-8.239971e-004
2.031738692658223e-004	-1.771860e-001	-1.906633e-001	-1.907942e-001	-1.912940e-001	-1.908948e-001	-8.237127e-004
2.032125990992844e-004	-1.776544e-001	-1.905050e-001	-1.906246e-001	-1.910816e-001	-1.906825e-001	-8.233523e-004
2.032513289327465e-004	-1.764319e-001	-1.903475e-001	-1.904587e-001	-1.908691e-001	-1.904701e-001	-8.229159e-004
2.032900587662086e-004	-1.735448e-001	-1.901904e-001	-1.902962e-001	-1.906566e-001	-1.902577e-001	-8.224047e-004
2.033287885996706e-004	-1.690338e-001	-1.900333e-001	-1.901368e-001	-1.904440e-001	-1.900451e-001	-8.218201e-004
2.033675184331327e-004	-1.629523e-001	-1.898760e-001	-1.899801e-001	-1.902313e-001	-1.898325e-001	-8.211643e-004
2.034062482665948e-004	-1.553654e-001	-1.897179e-001	-1.898259e-001	-1.900185e-001	-1.896198e-001	-8.204401e-004
2.034449781000569e-004	-1.463484e-001	-1.895588e-001	-1.896736e-001	-1.898057e-001	-1.894070e-001	-8.196507e-004
2.034837079335190e-004	-1.359859e-001	-1.893985e-001	-1.895229e-001	-1.895928e-001	-1.891942e-001	-8.188002e-004
2.035224377669811e-004	-1.243707e-001	-1.892364e-001	-1.893733e-001	-1.893799e-001	-1.889813e-001	-8.178928e-004
2.035611676004432e-004	-1.116045e-001	-1.890724e-001	-1.892245e-001	-1.891669e-001	-1.887683e-001	-8.169335e-004
2.035998974339052e-004	-9.779684e-002	-1.889061e-001	-1.890759e-001	-1.889538e-001	-1.885553e-001	-8.159276e-004
2.036386272673673e-004	-8.306602e-002	-1.887373e-001	-1.889271e-001	-1.887407e-001	-1.883422e-001	-8.148810e-004
2.036773571008294e-004	-6.753933e-002	-1.885656e-001	-1.887777e-001	-1.885276e-001	-1.881290e-001	-8.137996e-004
2.037160869342915e-004	-5.135348e-002	-1.883909e-001	-1.886272e-001	-1.883143e-001	-1.879158e-001	-8.126899e-004
2.037548167677536e-004	-3.465390e-002	-1.882130e-001	-1.884753e-001	-1.881010e-001	-1.877026e-001	-8.115584e-004
2.037935466012157e-004	-1.759362e-002	-1.880316e-001	-1.883214e-001	-1.878877e-001	-1.874893e-001	-8.104121e-004
2.038322764346778e-004	-3.316984e-004	-1.878467e-001	-1.881651e-001	-1.876743e-001	-1.872759e-001	-8.092579e-004
2.038710062681398e-004	1.696829e-002	-1.876580e-001	-1.880062e-001	-1.874608e-001	-1.870625e-001	-8.081025e-004
2.039097361016019e-004	3.413989e-002	-1.874655e-001	-1.878442e-001	-1.872473e-001	-1.868490e-001	-8.069534e-004
2.039484659350640e-004	5.101525e-002	-1.872692e-001	-1.876787e-001	-1.870338e-001	-1.866355e-001	-8.058173e-004
2.039871957685261e-004	6.742656e-002	-1.870691e-001	-1.875096e-001	-1.868201e-001	-1.864219e-001	-8.047010e-004
2.040259256019882e-004	8.320764e-002	-1.868651e-001	-1.873365e-001	-1.866065e-001	-1.862083e-001	-8.036113e-004
2.040646554354503e-004	9.819567e-002	-1.866573e-001	-1.871592e-001	-1.863927e-001	-1.859946e-001	-8.025545e-004
2.041033852689124e-004	1.122335e-001	-1.864459e-001	-1.869774e-001	-1.861789e-001	-1.857809e-001	-8.015370e-004
2.041421151023745e-004	1.251724e-001	-1.862310e-001	-1.867912e-001	-1.859651e-001	-1.855671e-001	-8.005644e-004
2.041808449358365e-004	1.368751e-001	-1.860127e-001	-1.866002e-001	-1.857512e-001	-1.853533e-001	-7.996423e-004
2.042195747692986e-004	1.472189e-001	-1.857914e-001	-1.864046e-001	-1.855372e-001	-1.851394e-001	-7.987755e-004
2.042583046027607e-004	1.560981e-001	-1.855671e-001	-1.862042e-001	-1.853232e-001	-1.849255e-001	-7.979686e-004
2.042970344362228e-004	1.634260e-001	-1.853403e-001	-1.859991e-001	-1.851091e-001	-1.847115e-001	-7.972256e-004
2.043357642696849e-004	1.691356e-001	-1.851113e-001	-1.857893e-001	-1.848949e-001	-1.844975e-001	-7.965499e-004
2.043744941031470e-004	1.731799e-001	-1.848802e-001	-1.855751e-001	-1.846807e-001	-1.842834e-001	-7.959442e-004
2.044132239366091e-004	1.755312e-001	-1.846475e-001	-1.853564e-001	-1.844664e-001	-1.840693e-001	-7.954110e-004
2.044519537700711e-004	1.761805e-001	-1.844136e-001	-1.851337e-001	-1.842521e-001	-1.838551e-001	-7.949517e-004
2.044906836035332e-004	1.751358e-001	-1.841787e-001	-1.849071e-001	-1.840377e-001	-1.836409e-001	-7.945673e-004
2.045294134369953e-004	1.724214e-001	-1.839432e-001	-1.846769e-001	-1.838232e-001	-1.834266e-001	-7.942580e-004
2.045681432704574e-004	1.680760e-001	-1.837076e-001	-1.844433e-001	-1.836087e-001	-1.832122e-001	-7.940234e-004
2.046068731039195e-004	1.621516e-001	-1.834720e-001	-1.842069e-001	-1.833940e-001	-1.829978e-001	-7.938626e-004
2.046456029373816e-004	1.547116e-001	-1.832370e-001	-1.839679e-001	-1.831793e-001	-1.827833e-001	-7.937737e-004
2.046843327708437e-004	1.458298e-001	-1.830028e-001	-1.837267e-001	-1.829646e-001	-1.825688e-001	-7.937545e-004
2.047230626043057e-004	1.355895e-001	-1.827697e-001	-1.834837e-001	-1.827498e-001	-1.823542e-001	-7.938020e-004
2.047617924377678e-004	1.240826e-001	-1.825382e-001	-1.832394e-001	-1.825349e-001	-1.821395e-001	-7.939126e-004
2.048005222712299e-004	1.114094e-001	-1.823085e-001	-1.829942e-001	-1.823199e-001	-1.819248e-001	-7.940822e-004
2.048392521046920e-004	9.767919e-002	-1.820809e-001	-1.827486e-001	-1.821049e-001	-1.817100e-001	-7.943062e-004
2.048779819381541e-004	8.301008e-002	-1.818557e-001	-1.825030e-001	-1.818898e-001	-1.814951e-001	-7.945793e-004
2.049167117716162e-004	6.752978e-002	-1.816332e-001	-1.822579e-001	-1.816746e-001	-1.812802e-001	-7.948960e-004
2.049554416050783e-004	5.137525e-002	-1.814136e-001	-1.820137e-001	-1.814593e-001	-1.810652e-001	-7.952504e-004
2.049941714385404e-004	3.469217e-002	-1.811971e-001	-1.817708e-001	-1.812440e-001	-1.808501e-001	-7.956360e-004
2.050329012720024e-004	1.763378e-002	-1.809839e-001	-1.815297e-001	-1.810286e-001	-1.806349e-001	-7.960462e-004
2.050716311054645e-004	3.594998e-004	-1.807743e-001	-1.812909e-001	-1.808131e-001	-1.804197e-001	-7.964741e-004
2.051103609389266e-004	-1.696667e-002	-1.805682e-001	-1.810546e-001	-1.805976e-001	-1.802044e-001	-7.969125e-004
2.051490907723887e-004	-3.417772e-002	-1.803659e-001	-1.808212e-001	-1.803820e-001	-1.799890e-001	-7.973545e-004
2.051878206058508e-004	-5.110514e-002	-1.801673e-001	-1.805912e-001	-1.801663e-001	-1.797736e-001	-7.977926e-004
2.052265504393129e-004	-6.758036e-002	-1.799725e-001	-1.803648e-001	-1.799505e-001	-1.795581e-001	-7.982196e-004
2.052652802727750e-004	-8.343628e-002	-1.797814e-001	-1.801423e-001	-1.797347e-001	-1.793424e-001	-7.986284e-004
2.053040101062370e-004	-9.850912e-002	-1.795940e-001	-1.799239e-001	-1.795188e-001	-1.791268e-001	-7.990120e-004
2.053427399396991e-004	-1.126406e-001	-1.794103e-001	-1.797099e-001	-1.793028e-001	-1.789110e-001	-7.993634e-004
2.053814697731612e-004	-1.256808e-001	-1.792299e-001	-1.795003e-001	-1.790868e-001	-1.786952e-001	-7.996761e-004
2.054201996066233e-004	-1.374915e-001	-1.790529e-001	-1.792954e-001	-1.788707e-001	-1.784793e-001	-7.999437e-004
2.054589294400854e-004	-1.479494e-001	-1.788789e-001	-1.790951e-001	-1.786545e-001	-1.782633e-001	-8.001603e-004
2.054976592735475e-004	-1.569483e-001	-1.787077e-001	-1.788995e-001	-1.784383e-001	-1.780473e-001	-8.003204e-004
2.055363891070096e-004	-1.644009e-001	-1.785390e-001	-1.787086e-001	-1.782220e-001	-1.778312e-001	-8.004190e-004
2.055751189404716e-004	-1.702393e-001	-1.783726e-001	-1.785223e-001	-1.780057e-001	-1.776150e-001	-8.004514e-004
2.056138487739337e-004	-1.744153e-001	-1.782081e-001	-1.783404e-001	-1.777892e-001	-1.773987e-001	-8.004137e-004
2.056525786073958e-004	-1.769000e-001	-1.780452e-001	-1.781629e-001	-1.775728e-001	-1.771824e-001	-8.003024e-004
2.056913084408579e-004	-1.776835e-001	-1.778835e-001	-1.779895e-001	-1.773562e-001	-1.769660e-001	-8.001148e-004
2.057300382743200e-004	-1.767729e-001	-1.777227e-001	-1.778199e-001	-1.771396e-001	-1.767495e-001	-7.998487e-004
2.057687681077821e-004	-1.741917e-001	-1.775624e-001	-1.776539e-001	-1.769229e-001	-1.765329e-001	-7.995026e-004
2.058074979412442e-004	-1.699781e-001	-1.774023e-001	-1.774911e-001	-1.767062e-001	-1.763163e-001	-7.990756e-004
2.058462277747063e-004	-1.641831e-001	-1.772420e-001	-1.773312e-001	-1.764895e-001	-1.760996e-001	-7.985677e-004
2.058849576081683e-004	-1.568700e-001	-1.770812e-001	-1.771739e-001	-1.762726e-001	-1.758829e-001	-7.979792e-004
2.059236874416304e-004	-1.481120e-001	-1.769194e-001	-1.770186e-001	-1.760557e-001	-1.756661e-001	-7.973115e-004
2.059624172750925e-004	-1.379921e-001	-1.767564e-001	-1.768650e-001	-1.758388e-001	-1.754492e-001	-7.965665e-004
2.060011471085546e-004	-1.266017e-001	-1.765919e-001	-1.767128e-001	-1.756218e-001	-1.752323e-001	-7.957468e-004
2.060398769420167e-004	-1.140407e-001	-1.764255e-001	-1.765613e-001	-1.754047e-001	-1.750153e-001	-7.948554e-004
2.060786067754788e-004	-1.004173e-001	-1.762568e-001	-1.764102e-001	-1.751876e-001	-1.747983e-001	-7.938961e-004
2.061173366089409e-004	-8.584818e-002	-1.760857e-001	-1.762589e-001	-1.749704e-001	-1.745812e-001	-7.928736e-004
2.061560664424029e-004	-7.045886e-002	-1.759118e-001	-1.761072e-001	-1.747532e-001	-1.743640e-001	-7.917924e-004
2.061947962758650e-004	-5.438434e-002	-1.757350e-001	-1.759544e-001	-1.745359e-001	-1.741468e-001	-7.906582e-004
2.062335261093271e-004	-3.776853e-002	-1.755548e-001	-1.758001e-001	-1.743186e-001	-1.739295e-001	-7.894768e-004
2.062722559427892e-004	-2.076312e-002	-1.753713e-001	-1.756440e-001	-1.741012e-001	-1.737121e-001	-7.882545e-004
2.063109857762513e-004	-3.526209e-003	-1.751841e-001	-1.754856e-001	-1.738837e-001	-1.734947e-001	-7.869980e-004
2.063497156097134e-004	1.377936e-002	-1.749932e-001	-1.753244e-001	-1.736662e-001	-1.732773e-001	-7.857141e-004
2.063884454431755e-004	3.098755e-002	-1.747985e-001	-1.751601e-001	-1.734486e-001	-1.730598e-001	-7.844100e-004
2.064271752766375e-004	4.793064e-002	-1.745998e-001	-1.749924e-001	-1.732310e-001	-1.728422e-001	-7.830931e-004
2.064659051100996e-004	6.444072e-002	-1.743972e-001	-1.748210e-001	-1.730133e-001	-1.726246e-001	-7.817709e-004
2.065046349435617e-004	8.035116e-002	-1.741907e-001	-1.746454e-001	-1.727955e-001	-1.724069e-001	-7.804508e-004
2.065433647770238e-004	9.549838e-002	-1.739803e-001	-1.744656e-001	-1.725776e-001	-1.721891e-001	-7.791402e-004
2.065820946104859e-004	1.097240e-001	-1.737661e-001	-1.742813e-001	-1.723597e-001	-1.719714e-001	-7.778468e-004
2.066208244439480e-004	1.228774e-001	-1.735483e-001	-1.740923e-001	-1.721417e-001	-1.717535e-001	-7.765776e-004
2.066595542774101e-004	1.348191e-001	-1.733270e-001	-1.738985e-001	-1.719237e-001	-1.715356e-001	-7.753397e-004
2.066982841108722e-004	1.454233e-001	-1.731024e-001	-1.736999e-001	-1.717056e-001	-1.713176e-001	-7.741400e-004
2.067370139443342e-004	1.545811e-001	-1.728747e-001	-1.734963e-001	-1.714874e-001	-1.710995e-001	-7.729848e-004
2.067757437777963e-004	1.622022e-001	-1.726443e-001	-1.732878e-001	-1.712691e-001	-1.708814e-001	-7.718803e-004
2.068144736112584e-004	1.682160e-001	-1.724114e-001	-1.730746e-001	-1.710507e-001	-1.706632e-001	-7.708319e-004
2.068532034447205e-004	1.725717e-001	-1.721764e-001	-1.728566e-001	-1.708323e-001	-1.704449e-001	-7.698451e-004
2.068919332781826e-004	1.752381e-001	-1.719395e-001	-1.726341e-001	-1.706138e-001	-1.702266e-001	-7.689241e-004
2.069306631116447e-004	1.762027e-001	-1.717012e-001	-1.724072e-001	-1.703952e-001	-1.700082e-001	-7.680733e-004
2.069693929451068e-004	1.754706e-001	-1.714617e-001	-1.721762e-001	-1.701765e-001	-1.697897e-001	-7.672958e-004
2.070081227785688e-004	1.730632e-001	-1.712214e-001	-1.719414e-001	-1.699577e-001	-1.695712e-001	-7.665946e-004
2.070468526120309e-004	1.690167e-001	-1.709806e-001	-1.717030e-001	-1.697388e-001	-1.693525e-001	-7.659717e-004
2.070855824454930e-004	1.633806e-001	-1.707399e-001	-1.714616e-001	-1.695199e-001	-1.691338e-001	-7.654285e-004
2.071243122789551e-004	1.562163e-001	-1.704994e-001	-1.712173e-001	-1.693008e-001	-1.689150e-001	-7.649658e-004
2.071630421124172e-004	1.475959e-001	-1.702595e-001	-1.709706e-001	-1.690816e-001	-1.686961e-001	-7.645836e-004
2.072017719458793e-004	1.376008e-001	-1.700207e-001	-1.707220e-001	-1.688624e-001	-1.684771e-001	-7.642811e-004
2.072405017793414e-004	1.263215e-001	-1.697831e-001	-1.704718e-001	-1.686430e-001	-1.682580e-001	-7.640570e-004
2.072792316128035e-004	1.138568e-001	-1.695473e-001	-1.702206e-001	-1.684236e-001	-1.680388e-001	-7.639093e-004
2.073179614462655e-004	1.003140e-001	-1.693133e-001	-1.699687e-001	-1.682040e-001	-1.678195e-001	-7.638350e-004
2.073566912797276e-004	8.580982e-002	-1.690816e-001	-1.697167e-001	-1.679844e-001	-1.676002e-001	-7.638309e-004
2.073954211131897e-004	7.047006e-002	-1.688525e-001	-1.694649e-001	-1.677646e-001	-1.673807e-001	-7.638928e-004
2.074341509466518e-004	5.443003e-002	-1.686261e-001	-1.692140e-001	-1.675447e-001	-1.671611e-001	-7.640162e-004
2.074728807801139e-004	3.783384e-002	-1.684028e-001	-1.689642e-001	-1.673248e-001	-1.669414e-001	-7.641957e-004
2.075116106135760e-004	2.083344e-002	-1.681826e-001	-1.687161e-001	-1.671047e-001	-1.667216e-001	-7.644258e-004
2.075503404470381e-004	3.587208e-003	-1.679659e-001	-1.684700e-001	-1.668845e-001	-1.665017e-001	-7.647002e-004
2.075890702805001e-004	-1.374159e-002	-1.677527e-001	-1.682265e-001	-1.666642e-001	-1.662817e-001	-7.650124e-004
2.076278001139622e-004	-3.098639e-002	-1.675432e-001	-1.679858e-001	-1.664438e-001	-1.660616e-001	-7.653554e-004
2.076665299474243e-004	-4.797884e-002	-1.673374e-001	-1.677484e-001	-1.662233e-001	-1.658414e-001	-7.657220e-004
2.077052597808864e-004	-6.455028e-002	-1.671354e-001	-1.675146e-001	-1.660026e-001	-1.656210e-001	-7.661048e-004
2.077439896143485e-004	-8.053324e-002	-1.669371e-001	-1.672846e-001	-1.657819e-001	-1.654005e-001	-7.664961e-004
2.077827194478106e-004	-9.576315e-002	-1.667425e-001	-1.670587e-001	-1.655611e-001	-1.651800e-001	-7.668881e-004
2.078214492812727e-004	-1.100805e-001	-1.665515e-001	-1.668372e-001	-1.653401e-001	-1.649593e-001	-7.672732e-004
2.078601791147347e-004	-1.233337e-001	-1.663640e-001	-1.666202e-001	-1.651190e-001	-1.647384e-001	-7.676437e-004
2.078989089481968e-004	-1.353820e-001	-1.661798e-001	-1.664078e-001	-1.648978e-001	-1.645175e-001	-7.679918e-004
2.079376387816589e-004	-1.460990e-001	-1.659988e-001	-1.662001e-001	-1.646765e-001	-1.642964e-001	-7.683101e-004
2.079763686151210e-004	-1.553755e-001	-1.658206e-001	-1.659972e-001	-1.644551e-001	-1.640753e-001	-7.685914e-004
2.080150984485831e-004	-1.631204e-001	-1.656450e-001	-1.657990e-001	-1.642336e-001	-1.638540e-001	-7.688286e-004
2.080538282820452e-004	-1.692623e-001	-1.654718e-001	-1.656055e-001	-1.640120e-001	-1.636325e-001	-7.690153e-004
2.080925581155073e-004	-1.737491e-001	-1.653005e-001	-1.654166e-001	-1.637903e-001	-1.634110e-001	-7.691451e-004
2.081312879489694e-004	-1.765487e-001	-1.651310e-001	-1.652321e-001	-1.635684e-001	-1.631893e-001	-7.692125e-004
2.081700177824314e-004	-1.776475e-001	-1.649628e-001	-1.650517e-001	-1.633465e-001	-1.629676e-001	-7.692122e-004
2.082087476158935e-004	-1.770497e-001	-1.647955e-001	-1.648753e-001	-1.631244e-001	-1.627457e-001	-7.691395e-004
2.082474774493556e-004	-1.747758e-001	-1.646289e-001	-1.647026e-001	-1.629022e-001	-1.625236e-001	-7.689904e-004
2.082862072828177e-004	-1.708613e-001	-1.644626e-001	-1.645333e-001	-1.626799e-001	-1.623015e-001	-7.687614e-004
2.083249371162798e-004	-1.653551e-001	-1.642961e-001	-1.643669e-001	-1.624575e-001	-1.620792e-001	-7.684499e-004
2.083636669497419e-004	-1.583181e-001	-1.641292e-001	-1.642032e-001	-1.622350e-001	-1.618569e-001	-7.680538e-004
2.084023967832040e-004	-1.498219e-001	-1.639614e-001	-1.640416e-001	-1.620124e-001	-1.616344e-001	-7.675717e-004
2.084411266166660e-004	-1.399478e-001	-1.637925e-001	-1.638819e-001	-1.617897e-001	-1.614117e-001	-7.670031e-004
2.084798564501281e-004	-1.287856e-001	-1.636221e-001	-1.637235e-001	-1.615668e-001	-1.611890e-001	-7.663480e-004
2.085185862835902e-004	-1.164336e-001	-1.634498e-001	-1.635660e-001	-1.613439e-001	-1.609662e-001	-7.656075e-004
2.085573161170523e-004	-1.029985e-001	-1.632754e-001	-1.634089e-001	-1.611208e-001	-1.607432e-001	-7.647828e-004
2.085960459505144e-004	-8.859529e-002	-1.630985e-001	-1.632517e-001	-1.608976e-001	-1.605201e-001	-7.638766e-004
2.086347757839765e-004	-7.334793e-002	-1.629189e-001	-1.630941e-001	-1.606743e-001	-1.602969e-001	-7.628916e-004
2.086735056174386e-004	-5.738964e-002	-1.627363e-001	-1.629355e-001	-1.604509e-001	-1.600736e-001	-7.618316e-004
2.087122354509006e-004	-4.086273e-002	-1.625504e-001	-1.627754e-001	-1.602273e-001	-1.598501e-001	-7.607009e-004
2.087509652843627e-004	-2.391758e-002	-1.623610e-001	-1.626134e-001	-1.600037e-001	-1.596266e-001	-7.595044e-004
2.087896951178248e-004	-6.711198e-003	-1.621680e-001	-1.624490e-001	-1.597799e-001	-1.594029e-001	-7.582476e-004
2.088284249512869e-004	1.059432e-002	-1.619711e-001	-1.622819e-001	-1.595560e-001	-1.591791e-001	-7.569364e-004
2.088671547847490e-004	2.783339e-002	-1.617703e-001	-1.621117e-001	-1.593319e-001	-1.589552e-001	-7.555775e-004
2.089058846182111e-004	4.483852e-002	-1.615656e-001	-1.619379e-001	-1.591078e-001	-1.587311e-001	-7.541775e-004
2.089446144516732e-004	6.144170e-002	-1.613567e-001	-1.617603e-001	-1.588835e-001	-1.585070e-001	-7.527436e-004
2.089833442851353e-004	7.747594e-002	-1.611438e-001	-1.615785e-001	-1.586591e-001	-1.582827e-001	-7.512836e-004
2.090220741185973e-004	9.277695e-002	-1.609269e-001	-1.613923e-001	-1.584345e-001	-1.580583e-001	-7.498051e-004
2.090608039520594e-004	1.071852e-001	-1.607060e-001	-1.612014e-001	-1.582098e-001	-1.578337e-001	-7.483161e-004
2.090995337855215e-004	1.205484e-001	-1.604812e-001	-1.610057e-001	-1.579850e-001	-1.576090e-001	-7.468244e-004
2.091382636189836e-004	1.327247e-001	-1.602528e-001	-1.608050e-001	-1.577600e-001	-1.573842e-001	-7.453382e-004
2.091769934524457e-004	1.435856e-001	-1.600209e-001	-1.605992e-001	-1.575349e-001	-1.571593e-001	-7.438653e-004
2.092157232859078e-004	1.530190e-001	-1.597857e-001	-1.603884e-001	-1.573096e-001	-1.569342e-001	-7.424137e-004
2.092544531193699e-004	1.609308e-001	-1.595475e-001	-1.601723e-001	-1.570842e-001	-1.567090e-001	-7.409911e-004
2.092931829528319e-004	1.672469e-001	-1.593066e-001	-1.599513e-001	-1.568587e-001	-1.564836e-001	-7.396049e-004
2.093319127862940e-004	1.719128e-001	-1.590633e-001	-1.597252e-001	-1.566329e-001	-1.562581e-001	-7.382623e-004
2.093706426197561e-004	1.748938e-001	-1.588178e-001	-1.594944e-001	-1.564070e-001	-1.560325e-001	-7.369698e-004
2.094093724532182e-004	1.761739e-001	-1.585706e-001	-1.592590e-001	-1.561810e-001	-1.558067e-001	-7.357339e-004
2.094481022866803e-004	1.757552e-001	-1.583221e-001	-1.590191e-001	-1.559548e-001	-1.555807e-001	-7.345604e-004
2.094868321201424e-004	1.736560e-001	-1.580724e-001	-1.587752e-001	-1.557284e-001	-1.553546e-001	-7.334545e-004
2.095255619536045e-004	1.699099e-001	-1.578221e-001	-1.585275e-001	-1.555019e-001	-1.551283e-001	-7.324209e-004
2.095642917870665e-004	1.645641e-001	-1.575714e-001	-1.582763e-001	-1.552752e-001	-1.549019e-001	-7.314637e-004
2.096030216205286e-004	1.576780e-001	-1.573208e-001	-1.580221e-001	-1.550483e-001	-1.546753e-001	-7.305862e-004
2.096417514539907e-004	1.493216e-001	-1.570706e-001	-1.577652e-001	-1.548212e-001	-1.544485e-001	-7.297912e-004
2.096804812874528e-004	1.395749e-001	-1.568211e-001	-1.575060e-001	-1.545940e-001	-1.542216e-001	-7.290806e-004
2.097192111209149e-004	1.285266e-001	-1.565727e-001	-1.572451e-001	-1.543665e-001	-1.539945e-001	-7.284557e-004
2.097579409543770e-004	1.162739e-001	-1.563257e-001	-1.569828e-001	-1.541389e-001	-1.537672e-001	-7.279168e-004
2.097966707878391e-004	1.029227e-001	-1.560804e-001	-1.567197e-001	-1.539111e-001	-1.535397e-001	-7.274639e-004
2.098354006213012e-004	8.858769e-002	-1.558372e-001	-1.564561e-001	-1.536831e-001	-1.533120e-001	-7.270956e-004
2.098741304547632e-004	7.339315e-002	-1.555963e-001	-1.561926e-001	-1.534549e-001	-1.530842e-001	-7.268104e-004
2.099128602882253e-004	5.747259e-002	-1.553580e-001	-1.559297e-001	-1.532265e-001	-1.528561e-001	-7.266056e-004
2.099515901216874e-004	4.096854e-002	-1.551225e-001	-1.556678e-001	-1.529980e-001	-1.526279e-001	-7.264780e-004
2.099903199551495e-004	2.403161e-002	-1.548901e-001	-1.554073e-001	-1.527692e-001	-1.523995e-001	-7.264237e-004
2.100290497886116e-004	6.819072e-003	-1.546610e-001	-1.551488e-001	-1.525402e-001	-1.521708e-001	-7.264381e-004
2.100677796220737e-004	-1.050658e-002	-1.544353e-001	-1.548926e-001	-1.523110e-001	-1.519420e-001	-7.265160e-004
2.101065094555358e-004	-2.777930e-002	-1.542132e-001	-1.546392e-001	-1.520817e-001	-1.517129e-001	-7.266516e-004
2.101452392889978e-004	-4.483094e-002	-1.539946e-001	-1.543888e-001	-1.518521e-001	-1.514837e-001	-7.268385e-004
2.101839691224599e-004	-6.149282e-002	-1.537798e-001	-1.541420e-001	-1.516223e-001	-1.512542e-001	-7.270701e-004
2.102226989559220e-004	-7.759710e-002	-1.535686e-001	-1.538989e-001	-1.513923e-001	-1.510245e-001	-7.273392e-004
2.102614287893841e-004	-9.297855e-002	-1.533611e-001	-1.536599e-001	-1.511621e-001	-1.507947e-001	-7.276380e-004
2.103001586228462e-004	-1.074766e-001	-1.531572e-001	-1.534251e-001	-1.509317e-001	-1.505645e-001	-7.279589e-004
2.103388884563083e-004	-1.209378e-001	-1.529568e-001	-1.531948e-001	-1.507011e-001	-1.503342e-001	-7.282938e-004
2.103776182897704e-004	-1.332193e-001	-1.527596e-001	-1.529692e-001	-1.504702e-001	-1.501037e-001	-7.286345e-004
2.104163481232324e-004	-1.441918e-001	-1.525656e-001	-1.527483e-001	-1.502392e-001	-1.498729e-001	-7.289726e-004
2.104550779566945e-004	-1.537427e-001	-1.523746e-001	-1.525321e-001	-1.500079e-001	-1.496419e-001	-7.292999e-004
2.104938077901566e-004	-1.617775e-001	-1.521861e-001	-1.523207e-001	-1.497765e-001	-1.494107e-001	-7.296081e-004
2.105325376236187e-004	-1.682210e-001	-1.520001e-001	-1.521140e-001	-1.495448e-001	-1.491793e-001	-7.298892e-004
2.105712674570808e-004	-1.730177e-001	-1.518161e-001	-1.519119e-001	-1.493129e-001	-1.489476e-001	-7.301351e-004
2.106099972905429e-004	-1.761317e-001	-1.516338e-001	-1.517143e-001	-1.490808e-001	-1.487158e-001	-7.303384e-004
2.106487271240050e-004	-1.775460e-001	-1.514529e-001	-1.515209e-001	-1.488485e-001	-1.484837e-001	-7.304916e-004
2.106874569574671e-004	-1.772617e-001	-1.512730e-001	-1.513315e-001	-1.486159e-001	-1.482513e-001	-7.305879e-004
2.107261867909291e-004	-1.752963e-001	-1.510938e-001	-1.511459e-001	-1.483832e-001	-1.480188e-001	-7.306209e-004
2.107649166243912e-004	-1.716827e-001	-1.509150e-001	-1.509637e-001	-1.481502e-001	-1.477860e-001	-7.305846e-004
2.108036464578533e-004	-1.664673e-001	-1.507360e-001	-1.507846e-001	-1.479170e-001	-1.475530e-001	-7.304737e-004
2.108423762913154e-004	-1.597090e-001	-1.505567e-001	-1.506081e-001	-1.476835e-001	-1.473197e-001	-7.302834e-004
2.108811061247775e-004	-1.514774e-001	-1.503766e-001	-1.504339e-001	-1.474499e-001	-1.470863e-001	-7.300099e-004
2.109198359582396e-004	-1.418522e-001	-1.501953e-001	-1.502616e-001	-1.472160e-001	-1.468526e-001	-7.296494e-004
2.109585657917017e-004	-1.309215e-001	-1.500125e-001	-1.500906e-001	-1.469819e-001	-1.466186e-001	-7.291996e-004
2.109972956251637e-004	-1.187821e-001	-1.498279e-001	-1.499205e-001	-1.467476e-001	-1.463844e-001	-7.286585e-004
2.110360254586258e-004	-1.055392e-001	-1.496411e-001	-1.497509e-001	-1.465131e-001	-1.461501e-001	-7.280250e-004
2.110747552920879e-004	-9.130617e-002	-1.494519e-001	-1.495812e-001	-1.462783e-001	-1.459154e-001	-7.272987e-004
2.111134851255500e-004	-7.620530e-002	-1.492599e-001	-1.494111e-001	-1.460433e-001	-1.456806e-001	-7.264800e-004
2.111522149590121e-004	-6.036806e-002	-1.490648e-001	-1.492399e-001	-1.458080e-001	-1.454455e-001	-7.255703e-004
2.111909447924742e-004	-4.393515e-002	-1.488664e-001	-1.490672e-001	-1.455725e-001	-1.452101e-001	-7.245715e-004
2.112296746259363e-004	-2.705557e-002	-1.486644e-001	-1.488926e-001	-1.453368e-001	-1.449745e-001	-7.234862e-004
2.112684044593983e-004	-9.885212e-003	-1.484587e-001	-1.487155e-001	-1.451009e-001	-1.447387e-001	-7.223182e-004
2.113071342928604e-004	7.414639e-003	-1.482491e-001	-1.485357e-001	-1.448646e-001	-1.445027e-001	-7.210714e-004
2.113458641263225e-004	2.467894e-002	-1.480354e-001	-1.483525e-001	-1.446282e-001	-1.442664e-001	-7.197509e-004
2.113845939597846e-004	4.174040e-002	-1.478176e-001	-1.481657e-001	-1.443915e-001	-1.440298e-001	-7.183620e-004
2.114233237932467e-004	5.843102e-002	-1.475955e-001	-1.479749e-001	-1.441545e-001	-1.437930e-001	-7.169109e-004
2.114620536267088e-004	7.458349e-002	-1.473691e-001	-1.477798e-001	-1.439173e-001	-1.435560e-001	-7.154042e-004
2.115007834601709e-004	9.003286e-002	-1.471385e-001	-1.475800e-001	-1.436798e-001	-1.433187e-001	-7.138489e-004
2.115395132936330e-004	1.046185e-001	-1.469037e-001	-1.473754e-001	-1.434421e-001	-1.430811e-001	-7.122527e-004
2.115782431270950e-004	1.181866e-001	-1.466649e-001	-1.471657e-001	-1.432041e-001	-1.428433e-001	-7.106232e-004
2.116169729605571e-004	1.305932e-001	-1.464221e-001	-1.469508e-001	-1.429658e-001	-1.426053e-001	-7.089687e-004
2.116557027940192e-004	1.417070e-001	-1.461755e-001	-1.467306e-001	-1.427273e-001	-1.423669e-001	-7.072976e-004
2.116944326274813e-004	1.514126e-001	-1.459253e-001	-1.465049e-001	-1.424884e-001	-1.421283e-001	-7.056184e-004
2.117331624609434e-004	1.596127e-001	-1.456719e-001	-1.462739e-001	-1.422493e-001	-1.418895e-001	-7.039395e-004
2.117718922944055e-004	1.662293e-001	-1.454154e-001	-1.460375e-001	-1.420099e-001	-1.416503e-001	-7.022695e-004
2.118106221278676e-004	1.712042e-001	-1.451561e-001	-1.457958e-001	-1.417702e-001	-1.414109e-001	-7.006171e-004
2.118493519613296e-004	1.744991e-001	-1.448945e-001	-1.455489e-001	-1.415302e-001	-1.411712e-001	-6.989904e-004
2.118880817947917e-004	1.760948e-001	-1.446307e-001	-1.452971e-001	-1.412899e-001	-1.409312e-001	-6.973977e-004
2.119268116282538e-004	1.759899e-001	-1.443652e-001	-1.450406e-001	-1.410494e-001	-1.406909e-001	-6.958466e-004
2.119655414617159e-004	1.742000e-001	-1.440983e-001	-1.447796e-001	-1.408085e-001	-1.404503e-001	-6.943448e-004
2.120042712951780e-004	1.707559e-001	-1.438304e-001	-1.445145e-001	-1.405673e-001	-1.402095e-001	-6.928992e-004
2.120430011286401e-004	1.657025e-001	-1.435619e-001	-1.442456e-001	-1.403258e-001	-1.399683e-001	-6.915163e-004
2.120817309621022e-004	1.590969e-001	-1.432930e-001	-1.439732e-001	-1.400839e-001	-1.397268e-001	-6.902021e-004
2.121204607955642e-004	1.510072e-001	-1.430241e-001	-1.436979e-001	-1.398418e-001	-1.394850e-001	-6.889620e-004
2.121591906290263e-004	1.415118e-001	-1.427557e-001	-1.434200e-001	-1.395993e-001	-1.392429e-001	-6.878008e-004
2.121979204624884e-004	1.306977e-001	-1.424881e-001	-1.431399e-001	-1.393565e-001	-1.390004e-001	-6.867225e-004
2.122366502959505e-004	1.186607e-001	-1.422216e-001	-1.428581e-001	-1.391134e-001	-1.387576e-001	-6.857304e-004
2.122753801294126e-004	1.055049e-001	-1.419564e-001	-1.425751e-001	-1.388699e-001	-1.385145e-001	-6.848272e-004
2.123141099628747e-004	9.134343e-002	-1.416931e-001	-1.422915e-001	-1.386261e-001	-1.382711e-001	-6.840145e-004
2.123528397963368e-004	7.629871e-002	-1.414318e-001	-1.420075e-001	-1.383819e-001	-1.380273e-001	-6.832933e-004
2.123915696297989e-004	6.050256e-002	-1.411728e-001	-1.417239e-001	-1.381374e-001	-1.377832e-001	-6.826639e-004
2.124302994632609e-004	4.409589e-002	-1.409164e-001	-1.414410e-001	-1.378925e-001	-1.375388e-001	-6.821256e-004
2.124690292967230e-004	2.722789e-002	-1.406628e-001	-1.411593e-001	-1.376473e-001	-1.372939e-001	-6.816770e-004
2.125077591301851e-004	1.005470e-002	-1.404123e-001	-1.408792e-001	-1.374018e-001	-1.370488e-001	-6.813157e-004
2.125464889636472e-004	-7.262032e-003	-1.401650e-001	-1.406012e-001	-1.371558e-001	-1.368032e-001	-6.810389e-004
2.125852187971093e-004	-2.455680e-002	-1.399210e-001	-1.403258e-001	-1.369095e-001	-1.365573e-001	-6.808427e-004
2.126239486305714e-004	-4.166177e-002	-1.396805e-001	-1.400533e-001	-1.366629e-001	-1.363111e-001	-6.807226e-004
2.126626784640335e-004	-5.840822e-002	-1.394436e-001	-1.397841e-001	-1.364159e-001	-1.360644e-001	-6.806736e-004
2.127014082974955e-004	-7.462807e-002	-1.392101e-001	-1.395186e-001	-1.361685e-001	-1.358174e-001	-6.806896e-004
2.127401381309576e-004	-9.015547e-002	-1.389802e-001	-1.392569e-001	-1.359207e-001	-1.355700e-001	-6.807644e-004
2.127788679644197e-004	-1.048288e-001	-1.387538e-001	-1.389993e-001	-1.356726e-001	-1.353222e-001	-6.808909e-004
2.128175977978818e-004	-1.184931e-001	-1.385308e-001	-1.387462e-001	-1.354241e-001	-1.350741e-001	-6.810617e-004
2.128563276313439e-004	-1.310033e-001	-1.383111e-001	-1.384976e-001	-1.351752e-001	-1.348255e-001	-6.812690e-004
2.128950574648060e-004	-1.422274e-001	-1.380944e-001	-1.382536e-001	-1.349259e-001	-1.345766e-001	-6.815044e-004
2.129337872982681e-004	-1.520494e-001	-1.378805e-001	-1.380143e-001	-1.346762e-001	-1.343273e-001	-6.817597e-004
2.129725171317301e-004	-1.603714e-001	-1.376693e-001	-1.377797e-001	-1.344262e-001	-1.340775e-001	-6.820260e-004
2.130112469651922e-004	-1.671147e-001	-1.374604e-001	-1.375498e-001	-1.341758e-001	-1.338274e-001	-6.822946e-004
2.130499767986543e-004	-1.722200e-001	-1.372535e-001	-1.373245e-001	-1.339250e-001	-1.335769e-001	-6.825565e-004
2.130887066321164e-004	-1.756478e-001	-1.370483e-001	-1.371036e-001	-1.336738e-001	-1.333260e-001	-6.828030e-004
2.131274364655785e-004	-1.773777e-001	-1.368445e-001	-1.368869e-001	-1.334222e-001	-1.330747e-001	-6.830251e-004
2.131661662990406e-004	-1.774075e-001	-1.366418e-001	-1.366743e-001	-1.331702e-001	-1.328229e-001	-6.832143e-004
2.132048961325027e-004	-1.757518e-001	-1.364396e-001	-1.364653e-001	-1.329178e-001	-1.325708e-001	-6.833624e-004
2.132436259659648e-004	-1.724406e-001	-1.362378e-001	-1.362598e-001	-1.326650e-001	-1.323182e-001	-6.834611e-004
2.132823557994268e-004	-1.675181e-001	-1.360359e-001	-1.360574e-001	-1.324118e-001	-1.320653e-001	-6.835029e-004
2.133210856328889e-004	-1.610409e-001	-1.358335e-001	-1.358576e-001	-1.321581e-001	-1.318119e-001	-6.834806e-004
2.133598154663510e-004	-1.530767e-001	-1.356303e-001	-1.356601e-001	-1.319041e-001	-1.315581e-001	-6.833876e-004
2.133985452998131e-004	-1.437032e-001	-1.354260e-001	-1.354644e-001	-1.316497e-001	-1.313039e-001	-6.832178e-004
2.134372751332752e-004	-1.330073e-001	-1.352201e-001	-1.352700e-001	-1.313948e-001	-1.310493e-001	-6.829656e-004
2.134760049667373e-004	-1.210841e-001	-1.350122e-001	-1.350765e-001	-1.311396e-001	-1.307942e-001	-6.826263e-004
2.135147348001994e-004	-1.080373e-001	-1.348022e-001	-1.348834e-001	-1.308839e-001	-1.305387e-001	-6.821958e-004
2.135534646336614e-004	-9.397864e-002	-1.345896e-001	-1.346902e-001	-1.306278e-001	-1.302828e-001	-6.816709e-004
2.135921944671235e-004	-7.902872e-002	-1.343741e-001	-1.344964e-001	-1.303712e-001	-1.300264e-001	-6.810490e-004
2.136309243005856e-004	-6.331729e-002	-1.341554e-001	-1.343015e-001	-1.301142e-001	-1.297697e-001	-6.803285e-004
2.136696541340477e-004	-4.698343e-002	-1.339332e-001	-1.341050e-001	-1.298568e-001	-1.295124e-001	-6.795084e-004
2.137083839675098e-004	-3.017469e-002	-1.337074e-001	-1.339064e-001	-1.295989e-001	-1.292548e-001	-6.785888e-004
2.137471138009719e-004	-1.304581e-002	-1.334776e-001	-1.337052e-001	-1.293406e-001	-1.289967e-001	-6.775703e-004
2.137858436344340e-004	4.242796e-003	-1.332437e-001	-1.335010e-001	-1.290819e-001	-1.287381e-001	-6.764547e-004
2.138245734678961e-004	2.152665e-002	-1.330055e-001	-1.332934e-001	-1.288227e-001	-1.284791e-001	-6.752445e-004
2.138633033013581e-004	3.863878e-002	-1.327629e-001	-1.330819e-001	-1.285630e-001	-1.282197e-001	-6.739428e-004
2.139020331348202e-004	5.541117e-002	-1.325158e-001	-1.328661e-001	-1.283029e-001	-1.279598e-001	-6.725537e-004
2.139407629682823e-004	7.167627e-002	-1.322642e-001	-1.326458e-001	-1.280423e-001	-1.276994e-001	-6.710819e-004
2.139794928017444e-004	8.726855e-002	-1.320080e-001	-1.324206e-001	-1.277812e-001	-1.274386e-001	-6.695330e-004
2.140182226352065e-004	1.020264e-001	-1.317473e-001	-1.321902e-001	-1.275197e-001	-1.271773e-001	-6.679131e-004
2.140569524686686e-004	1.157946e-001	-1.314822e-001	-1.319544e-001	-1.272576e-001	-1.269155e-001	-6.662289e-004
2.140956823021307e-004	1.284269e-001	-1.312128e-001	-1.317130e-001	-1.269951e-001	-1.266533e-001	-6.644877e-004
2.141344121355927e-004	1.397896e-001	-1.309392e-001	-1.314659e-001	-1.267321e-001	-1.263905e-001	-6.626971e-004
2.141731419690548e-004	1.497642e-001	-1.306617e-001	-1.312131e-001	-1.264686e-001	-1.261273e-001	-6.608655e-004
2.142118718025169e-004	1.582498e-001	-1.303804e-001	-1.309544e-001	-1.262046e-001	-1.258636e-001	-6.590013e-004
2.142506016359790e-004	1.651647e-001	-1.300957e-001	-1.306900e-001	-1.259401e-001	-1.255994e-001	-6.571134e-004
2.142893314694411e-004	1.704473e-001	-1.298078e-001	-1.304198e-001	-1.256750e-001	-1.253346e-001	-6.552107e-004
2.143280613029032e-004	1.740555e-001	-1.295171e-001	-1.301441e-001	-1.254094e-001	-1.250694e-001	-6.533023e-004
2.143667911363653e-004	1.759666e-001	-1.292238e-001	-1.298630e-001	-1.251433e-001	-1.248036e-001	-6.513975e-004
2.144055209698273e-004	1.761760e-001	-1.289283e-001	-1.295766e-001	-1.248767e-001	-1.245374e-001	-6.495052e-004
2.144442508032894e-004	1.746964e-001	-1.286310e-001	-1.292854e-001	-1.246095e-001	-1.242706e-001	-6.476347e-004
2.144829806367515e-004	1.715558e-001	-1.283322e-001	-1.289895e-001	-1.243418e-001	-1.240032e-001	-6.457946e-004
2.145217104702136e-004	1.667966e-001	-1.280322e-001	-1.286893e-001	-1.240735e-001	-1.237353e-001	-6.439935e-004
2.145604403036757e-004	1.604738e-001	-1.277315e-001	-1.283853e-001	-1.238047e-001	-1.234669e-001	-6.422396e-004
2.145991701371378e-004	1.526536e-001	-1.274304e-001	-1.280778e-001	-1.235353e-001	-1.231979e-001	-6.405407e-004
2.146378999705999e-004	1.434125e-001	-1.271292e-001	-1.277672e-001	-1.232653e-001	-1.229284e-001	-6.389042e-004
2.146766298040620e-004	1.328360e-001	-1.268284e-001	-1.274539e-001	-1.229948e-001	-1.226582e-001	-6.373366e-004
2.147153596375240e-004	1.210182e-001	-1.265282e-001	-1.271386e-001	-1.227236e-001	-1.223875e-001	-6.358443e-004
2.147540894709861e-004	1.080617e-001	-1.262290e-001	-1.268216e-001	-1.224519e-001	-1.221163e-001	-6.344327e-004
2.147928193044482e-004	9.407803e-002	-1.259312e-001	-1.265034e-001	-1.221796e-001	-1.218444e-001	-6.331064e-004
2.148315491379103e-004	7.918771e-002	-1.256350e-001	-1.261845e-001	-1.219067e-001	-1.215719e-001	-6.318695e-004
2.148702789713724e-004	6.352087e-002	-1.253407e-001	-1.258655e-001	-1.216331e-001	-1.212989e-001	-6.307254e-004
2.149090088048345e-004	4.721678e-002	-1.250486e-001	-1.255468e-001	-1.213590e-001	-1.210252e-001	-6.296763e-004
2.149477386382966e-004	3.042316e-002	-1.247590e-001	-1.252289e-001	-1.210843e-001	-1.207509e-001	-6.287239e-004
2.149864684717586e-004	1.329497e-002	-1.244720e-001	-1.249122e-001	-1.208089e-001	-1.204760e-001	-6.278687e-004
2.150251983052207e-004	-4.007051e-003	-1.241879e-001	-1.245974e-001	-1.205329e-001	-1.202005e-001	-6.271107e-004
2.150639281386828e-004	-2.131801e-002	-1.239068e-001	-1.242847e-001	-1.202563e-001	-1.199243e-001	-6.264488e-004
2.151026579721449e-004	-3.847038e-002	-1.236289e-001	-1.239745e-001	-1.199790e-001	-1.196475e-001	-6.258811e-004
2.151413878056070e-004	-5.529553e-002	-1.233542e-001	-1.236674e-001	-1.197011e-001	-1.193700e-001	-6.254050e-004
2.151801176390691e-004	-7.162514e-002	-1.230828e-001	-1.233635e-001	-1.194225e-001	-1.190919e-001	-6.250167e-004
2.152188474725312e-004	-8.729284e-002	-1.228147e-001	-1.230633e-001	-1.191433e-001	-1.188132e-001	-6.247120e-004
2.152575773059932e-004	-1.021360e-001	-1.225498e-001	-1.227670e-001	-1.188635e-001	-1.185337e-001	-6.244857e-004
2.152963071394553e-004	-1.159984e-001	-1.222880e-001	-1.224748e-001	-1.185830e-001	-1.182536e-001	-6.243321e-004
2.153350369729174e-004	-1.287327e-001	-1.220293e-001	-1.221869e-001	-1.183018e-001	-1.179729e-001	-6.242445e-004
2.153737668063795e-004	-1.402042e-001	-1.217735e-001	-1.219034e-001	-1.180199e-001	-1.176914e-001	-6.242160e-004
2.154124966398416e-004	-1.502939e-001	-1.215203e-001	-1.216244e-001	-1.177374e-001	-1.174093e-001	-6.242388e-004
2.154512264733037e-004	-1.589005e-001	-1.212696e-001	-1.213499e-001	-1.174542e-001	-1.171265e-001	-6.243048e-004
2.154899563067658e-004	-1.659415e-001	-1.210210e-001	-1.210799e-001	-1.171703e-001	-1.168430e-001	-6.244055e-004
2.155286861402279e-004	-1.713540e-001	-1.207743e-001	-1.208143e-001	-1.168858e-001	-1.165588e-001	-6.245318e-004
2.155674159736899e-004	-1.750949e-001	-1.205291e-001	-1.205530e-001	-1.166005e-001	-1.162739e-001	-6.246747e-004
2.156061458071520e-004	-1.771404e-001	-1.202851e-001	-1.202957e-001	-1.163145e-001	-1.159883e-001	-6.248248e-004
2.156448756406141e-004	-1.774849e-001	-1.200420e-001	-1.200424e-001	-1.160279e-001	-1.157020e-001	-6.249726e-004
2.156836054740762e-004	-1.761399e-001	-1.197994e-001	-1.197926e-001	-1.157405e-001	-1.154149e-001	-6.251085e-004
2.157223353075383e-004	-1.731327e-001	-1.195569e-001	-1.195460e-001	-1.154524e-001	-1.151272e-001	-6.252233e-004
2.157610651410004e-004	-1.685050e-001	-1.193142e-001	-1.193024e-001	-1.151637e-001	-1.148387e-001	-6.253073e-004
2.157997949744625e-004	-1.623112e-001	-1.190708e-001	-1.190612e-001	-1.148742e-001	-1.145495e-001	-6.253518e-004
2.158385248079245e-004	-1.546170e-001	-1.188264e-001	-1.188222e-001	-1.145839e-001	-1.142596e-001	-6.253477e-004
2.158772546413866e-004	-1.454984e-001	-1.185807e-001	-1.185848e-001	-1.142930e-001	-1.139689e-001	-6.252868e-004
2.159159844748487e-004	-1.350405e-001	-1.183332e-001	-1.183486e-001	-1.140013e-001	-1.136775e-001	-6.251609e-004
2.159547143083108e-004	-1.233371e-001	-1.180836e-001	-1.181130e-001	-1.137088e-001	-1.133854e-001	-6.249626e-004
2.159934441417729e-004	-1.104900e-001	-1.178315e-001	-1.178777e-001	-1.134156e-001	-1.130925e-001	-6.246851e-004
2.160321739752350e-004	-9.660976e-002	-1.175766e-001	-1.176420e-001	-1.131217e-001	-1.127988e-001	-6.243220e-004
2.160709038086971e-004	-8.181512e-002	-1.173186e-001	-1.174054e-001	-1.128270e-001	-1.125044e-001	-6.238678e-004
2.161096336421591e-004	-6.623416e-002	-1.170571e-001	-1.171676e-001	-1.125316e-001	-1.122092e-001	-6.233178e-004
2.161483634756212e-004	-5.000427e-002	-1.167918e-001	-1.169278e-001	-1.122353e-001	-1.119132e-001	-6.226679e-004
2.161870933090833e-004	-3.327154e-002	-1.165225e-001	-1.166856e-001	-1.119383e-001	-1.116165e-001	-6.219148e-004
2.162258231425454e-004	-1.618949e-002	-1.162490e-001	-1.164406e-001	-1.116405e-001	-1.113190e-001	-6.210563e-004
2.162645529760075e-004	1.082383e-003	-1.159710e-001	-1.161922e-001	-1.113420e-001	-1.110207e-001	-6.200909e-004
2.163032828094696e-004	1.838022e-002	-1.156883e-001	-1.159400e-001	-1.110426e-001	-1.107216e-001	-6.190179e-004
2.163420126429317e-004	3.553740e-002	-1.154007e-001	-1.156836e-001	-1.107424e-001	-1.104217e-001	-6.178378e-004
2.163807424763938e-004	5.238597e-002	-1.151083e-001	-1.154224e-001	-1.104414e-001	-1.101210e-001	-6.165516e-004
2.164194723098558e-004	6.875817e-002	-1.148109e-001	-1.151563e-001	-1.101396e-001	-1.098195e-001	-6.151616e-004
2.164582021433179e-004	8.448795e-002	-1.145084e-001	-1.148848e-001	-1.098369e-001	-1.095172e-001	-6.136707e-004
2.164969319767800e-004	9.941281e-002	-1.142009e-001	-1.146077e-001	-1.095335e-001	-1.092140e-001	-6.120826e-004
2.165356618102421e-004	1.133761e-001	-1.138885e-001	-1.143246e-001	-1.092291e-001	-1.089100e-001	-6.104020e-004
2.165743916437042e-004	1.262297e-001	-1.135712e-001	-1.140355e-001	-1.089240e-001	-1.086052e-001	-6.086344e-004
2.166131214771663e-004	1.378373e-001	-1.132492e-001	-1.137401e-001	-1.086179e-001	-1.082995e-001	-6.067858e-004
2.166518513106284e-004	1.480774e-001	-1.129227e-001	-1.134383e-001	-1.083110e-001	-1.079930e-001	-6.048630e-004
2.166905811440904e-004	1.568457e-001	-1.125918e-001	-1.131302e-001	-1.080032e-001	-1.076856e-001	-6.028735e-004
2.167293109775525e-004	1.640570e-001	-1.122569e-001	-1.128156e-001	-1.076946e-001	-1.073773e-001	-6.008253e-004
2.167680408110146e-004	1.696458e-001	-1.119181e-001	-1.124947e-001	-1.073850e-001	-1.070681e-001	-5.987267e-004
2.168067706444767e-004	1.735664e-001	-1.115758e-001	-1.121675e-001	-1.070745e-001	-1.067581e-001	-5.965868e-004
2.168455004779388e-004	1.757927e-001	-1.112304e-001	-1.118343e-001	-1.067631e-001	-1.064471e-001	-5.944147e-004
2.168842303114009e-004	1.763169e-001	-1.108820e-001	-1.114952e-001	-1.064508e-001	-1.061352e-001	-5.922199e-004
2.169229601448630e-004	1.751485e-001	-1.105312e-001	-1.111505e-001	-1.061376e-001	-1.058225e-001	-5.900121e-004
2.169616899783250e-004	1.723128e-001	-1.101782e-001	-1.108006e-001	-1.058234e-001	-1.055087e-001	-5.878010e-004
2.170004198117871e-004	1.678497e-001	-1.098233e-001	-1.104456e-001	-1.055082e-001	-1.051941e-001	-5.855965e-004
2.170391496452492e-004	1.618119e-001	-1.094671e-001	-1.100860e-001	-1.051921e-001	-1.048785e-001	-5.834082e-004
2.170778794787113e-004	1.542637e-001	-1.091097e-001	-1.097222e-001	-1.048751e-001	-1.045619e-001	-5.812456e-004
2.171166093121734e-004	1.452798e-001	-1.087516e-001	-1.093547e-001	-1.045570e-001	-1.042444e-001	-5.791181e-004
2.171553391456355e-004	1.349441e-001	-1.083932e-001	-1.089838e-001	-1.042380e-001	-1.039259e-001	-5.770347e-004
2.171940689790976e-004	1.233491e-001	-1.080347e-001	-1.086101e-001	-1.039179e-001	-1.036063e-001	-5.750039e-004
2.172327988125597e-004	1.105959e-001	-1.076766e-001	-1.082341e-001	-1.035969e-001	-1.032858e-001	-5.730338e-004
2.172715286460217e-004	9.679413e-002	-1.073191e-001	-1.078562e-001	-1.032748e-001	-1.029643e-001	-5.711320e-004
2.173102584794838e-004	8.206278e-002	-1.069626e-001	-1.074769e-001	-1.029517e-001	-1.026418e-001	-5.693054e-004
2.173489883129459e-004	6.653015e-002	-1.066074e-001	-1.070969e-001	-1.026276e-001	-1.023182e-001	-5.675603e-004
2.173877181464080e-004	5.033382e-002	-1.062537e-001	-1.067164e-001	-1.023024e-001	-1.019936e-001	-5.659022e-004
2.174264479798701e-004	3.362004e-002	-1.059019e-001	-1.063361e-001	-1.019762e-001	-1.016679e-001	-5.643359e-004
2.174651778133322e-004	1.654252e-002	-1.055521e-001	-1.059565e-001	-1.016489e-001	-1.013412e-001	-5.628653e-004
2.175039076467943e-004	-7.389744e-004	-1.052046e-001	-1.055780e-001	-1.013206e-001	-1.010134e-001	-5.614935e-004
2.175426374802563e-004	-1.806020e-002	-1.048596e-001	-1.052010e-001	-1.009912e-001	-1.006846e-001	-5.602227e-004
2.175813673137184e-004	-3.525403e-002	-1.045171e-001	-1.048261e-001	-1.006606e-001	-1.003546e-001	-5.590541e-004
2.176200971471805e-004	-5.215193e-002	-1.041773e-001	-1.044535e-001	-1.003290e-001	-1.000235e-001	-5.579881e-004
2.176588269806426e-004	-6.858542e-002	-1.038403e-001	-1.040837e-001	-9.999631e-002	-9.969136e-002	-5.570241e-004
2.176975568141047e-004	-8.438765e-002	-1.035060e-001	-1.037170e-001	-9.966248e-002	-9.935807e-002	-5.561608e-004
2.177362866475668e-004	-9.939519e-002	-1.031744e-001	-1.033536e-001	-9.932753e-002	-9.902365e-002	-5.553955e-004
2.177750164810289e-004	-1.134503e-001	-1.028455e-001	-1.029939e-001	-9.899145e-002	-9.868810e-002	-5.547251e-004
2.178137463144909e-004	-1.264040e-001	-1.025191e-001	-1.026379e-001	-9.865423e-002	-9.835139e-002	-5.541453e-004
2.178524761479530e-004	-1.381188e-001	-1.021951e-001	-1.022858e-001	-9.831586e-002	-9.801354e-002	-5.536512e-004
2.178912059814151e-004	-1.484726e-001	-1.018734e-001	-1.019378e-001	-9.797634e-002	-9.767452e-002	-5.532370e-004
2.179299358148772e-004	-1.573609e-001	-1.015536e-001	-1.015939e-001	-9.763566e-002	-9.733433e-002	-5.528961e-004
2.179686656483393e-004	-1.646974e-001	-1.012355e-001	-1.012539e-001	-9.729379e-002	-9.699295e-002	-5.526212e-004
2.180073954818014e-004	-1.704157e-001	-1.009189e-001	-1.009180e-001	-9.695076e-002	-9.665039e-002	-5.524047e-004
2.180461253152635e-004	-1.744689e-001	-1.006033e-001	-1.005858e-001	-9.660654e-002	-9.630664e-002	-5.522379e-004
2.180848551487256e-004	-1.768297e-001	-1.002886e-001	-1.002574e-001	-9.626111e-002	-9.596167e-002	-5.521121e-004
2.181235849821876e-004	-1.774892e-001	-9.997424e-002	-9.993232e-002	-9.591448e-002	-9.561548e-002	-5.520178e-004
2.181623148156497e-004	-1.764559e-001	-9.965996e-002	-9.961042e-002	-9.556664e-002	-9.526808e-002	-5.519454e-004
2.182010446491118e-004	-1.737542e-001	-9.934537e-002	-9.929134e-002	-9.521757e-002	-9.491944e-002	-5.518851e-004
2.182397744825739e-004	-1.694233e-001	-9.903008e-002	-9.897473e-002	-9.486726e-002	-9.456956e-002	-5.518267e-004
2.182785043160360e-004	-1.635151e-001	-9.871370e-002	-9.866019e-002	-9.451572e-002	-9.421843e-002	-5.517600e-004
2.183172341494981e-004	-1.560936e-001	-9.839585e-002	-9.834728e-002	-9.416293e-002	-9.386605e-002	-5.516750e-004
2.183559639829602e-004	-1.472328e-001	-9.807613e-002	-9.803556e-002	-9.380887e-002	-9.351239e-002	-5.515615e-004
2.183946938164222e-004	-1.370161e-001	-9.775420e-002	-9.772453e-002	-9.345355e-002	-9.315747e-002	-5.514097e-004
2.184334236498843e-004	-1.255358e-001	-9.742963e-002	-9.741370e-002	-9.309694e-002	-9.280126e-002	-5.512099e-004
2.184721534833464e-004	-1.128922e-001	-9.710208e-002	-9.710255e-002	-9.273905e-002	-9.244375e-002	-5.509529e-004
2.185108833168085e-004	-9.919421e-002	-9.677117e-002	-9.679055e-002	-9.237985e-002	-9.208494e-002	-5.506298e-004
2.185496131502706e-004	-8.455907e-002	-9.643657e-002	-9.647718e-002	-9.201935e-002	-9.172483e-002	-5.502324e-004
2.185883429837327e-004	-6.911308e-002	-9.609793e-002	-9.616187e-002	-9.165753e-002	-9.136339e-002	-5.497527e-004
2.186270728171948e-004	-5.299195e-002	-9.575493e-002	-9.584412e-002	-9.129437e-002	-9.100062e-002	-5.491838e-004
2.186658026506568e-004	-3.634026e-002	-9.540728e-002	-9.552337e-002	-9.092987e-002	-9.063651e-002	-5.485193e-004
2.187045324841189e-004	-1.931026e-002	-9.505472e-002	-9.519912e-002	-9.056402e-002	-9.027105e-002	-5.477535e-004
2.187432623175810e-004	-2.060489e-003	-9.469698e-002	-9.487086e-002	-9.019680e-002	-8.990423e-002	-5.468816e-004
2.187819921510431e-004	1.524589e-002	-9.433389e-002	-9.453809e-002	-8.982821e-002	-8.953603e-002	-5.458996e-004
2.188207219845052e-004	3.244261e-002	-9.396524e-002	-9.420038e-002	-8.945823e-002	-8.916646e-002	-5.448046e-004
2.188594518179673e-004	4.936186e-002	-9.359092e-002	-9.385727e-002	-8.908684e-002	-8.879549e-002	-5.435942e-004
2.188981816514294e-004	6.583572e-002	-9.321082e-002	-9.350838e-002	-8.871404e-002	-8.842312e-002	-5.422674e-004
2.189369114848915e-004	8.169768e-002	-9.282489e-002	-9.315334e-002	-8.833981e-002	-8.804932e-002	-5.408239e-004
2.189756413183535e-004	9.678440e-002	-9.243311e-002	-9.279183e-002	-8.796415e-002	-8.767411e-002	-5.392644e-004
2.190143711518156e-004	1.109379e-001	-9.203552e-002	-9.242358e-002	-8.758703e-002	-8.729745e-002	-5.375905e-004
2.190531009852777e-004	1.240083e-001	-9.163218e-002	-9.204835e-002	-8.720845e-002	-8.691933e-002	-5.358049e-004
2.190918308187398e-004	1.358568e-001	-9.122321e-002	-9.166597e-002	-8.682839e-002	-8.653975e-002	-5.339111e-004
2.191305606522019e-004	1.463590e-001	-9.080876e-002	-9.127630e-002	-8.644684e-002	-8.615869e-002	-5.319135e-004
2.191692904856640e-004	1.554072e-001	-9.038902e-002	-9.087928e-002	-8.606377e-002	-8.577614e-002	-5.298174e-004
2.192080203191261e-004	1.629126e-001	-8.996423e-002	-9.047490e-002	-8.567919e-002	-8.539207e-002	-5.276288e-004
2.192467501525881e-004	1.688060e-001	-8.953463e-002	-9.006318e-002	-8.529307e-002	-8.500649e-002	-5.253545e-004
2.192854799860502e-004	1.730382e-001	-8.910051e-002	-8.964421e-002	-8.490540e-002	-8.461938e-002	-5.230022e-004
2.193242098195123e-004	1.755795e-001	-8.866217e-002	-8.921815e-002	-8.451618e-002	-8.423071e-002	-5.205799e-004
2.193629396529744e-004	1.764187e-001	-8.821993e-002	-8.878517e-002	-8.412537e-002	-8.384048e-002	-5.180963e-004
2.194016694864365e-004	1.755623e-001	-8.777412e-002	-8.834554e-002	-8.373296e-002	-8.344868e-002	-5.155609e-004
2.194403993198986e-004	1.730329e-001	-8.732508e-002	-8.789951e-002	-8.333895e-002	-8.305527e-002	-5.129830e-004
2.194791291533607e-004	1.688676e-001	-8.687317e-002	-8.744744e-002	-8.294332e-002	-8.266026e-002	-5.103726e-004
2.195178589868227e-004	1.631171e-001	-8.641875e-002	-8.698968e-002	-8.254606e-002	-8.226362e-002	-5.077401e-004
2.195565888202848e-004	1.558436e-001	-8.596216e-002	-8.652662e-002	-8.214714e-002	-8.186534e-002	-5.050957e-004
2.195953186537469e-004	1.471198e-001	-8.550377e-002	-8.605871e-002	-8.174655e-002	-8.146542e-002	-5.024499e-004
2.196340484872090e-004	1.370281e-001	-8.504393e-002	-8.558637e-002	-8.134428e-002	-8.106381e-002	-4.998131e-004
2.196727783206711e-004	1.256595e-001	-8.458298e-002	-8.511009e-002	-8.094031e-002	-8.066051e-002	-4.971955e-004
2.197115081541332e-004	1.131133e-001	-8.412129e-002	-8.463036e-002	-8.053464e-002	-8.025552e-002	-4.946072e-004
2.197502379875953e-004	9.949774e-002	-8.365916e-002	-8.414768e-002	-8.012723e-002	-7.984881e-002	-4.920581e-004
2.197889678210574e-004	8.492990e-002	-8.319695e-002	-8.366255e-002	-7.971808e-002	-7.944036e-002	-4.895574e-004
2.198276976545194e-004	6.953637e-002	-8.273495e-002	-8.317550e-002	-7.930718e-002	-7.903016e-002	-4.871142e-004
2.198664274879815e-004	5.345304e-002	-8.227345e-002	-8.268702e-002	-7.889451e-002	-7.861819e-002	-4.847368e-004
2.199051573214436e-004	3.682460e-002	-8.181274e-002	-8.219762e-002	-7.848005e-002	-7.820444e-002	-4.824331e-004
2.199438871549057e-004	1.980346e-002	-8.135304e-002	-8.170780e-002	-7.806379e-002	-7.778889e-002	-4.802101e-004
2.199826169883678e-004	2.548383e-003	-8.089457e-002	-8.121803e-002	-7.764571e-002	-7.737152e-002	-4.780743e-004
2.200213468218299e-004	-1.477713e-002	-8.043752e-002	-8.072879e-002	-7.722580e-002	-7.695233e-002	-4.760311e-004
2.200600766552920e-004	-3.200637e-002	-7.998203e-002	-8.024050e-002	-7.680406e-002	-7.653129e-002	-4.740852e-004
2.200988064887540e-004	-4.897097e-002	-7.952822e-002	-7.975358e-002	-7.638044e-002	-7.610839e-002	-4.722406e-004
2.201375363222161e-004	-6.550236e-002	-7.907615e-002	-7.926838e-002	-7.595495e-002	-7.568361e-002	-4.704999e-004
2.201762661556782e-004	-8.143327e-002	-7.862585e-002	-7.878526e-002	-7.552757e-002	-7.525693e-002	-4.688652e-004
2.202149959891403e-004	-9.659950e-002	-7.817731e-002	-7.830450e-002	-7.509829e-002	-7.482834e-002	-4.673375e-004
2.202537258226024e-004	-1.108421e-001	-7.773047e-002	-7.782636e-002	-7.466709e-002	-7.439784e-002	-4.659166e-004
2.202924556560645e-004	-1.240102e-001	-7.728523e-002	-7.735103e-002	-7.423396e-002	-7.396539e-002	-4.646015e-004
2.203311854895266e-004	-1.359639e-001	-7.684145e-002	-7.687867e-002	-7.379887e-002	-7.353099e-002	-4.633903e-004
2.203699153229887e-004	-1.465783e-001	-7.639893e-002	-7.640938e-002	-7.336183e-002	-7.309461e-002	-4.622798e-004
2.204086451564507e-004	-1.557451e-001	-7.595746e-002	-7.594319e-002	-7.292281e-002	-7.265626e-002	-4.612663e-004
2.204473749899128e-004	-1.633748e-001	-7.551678e-002	-7.548010e-002	-7.248180e-002	-7.221590e-002	-4.603447e-004
2.204861048233749e-004	-1.693972e-001	-7.507659e-002	-7.502003e-002	-7.203877e-002	-7.177352e-002	-4.595096e-004
2.205248346568370e-004	-1.737618e-001	-7.463659e-002	-7.456285e-002	-7.159373e-002	-7.132912e-002	-4.587542e-004
2.205635644902991e-004	-1.764377e-001	-7.419642e-002	-7.410838e-002	-7.114665e-002	-7.088267e-002	-4.580712e-004
2.206022943237612e-004	-1.774125e-001	-7.375574e-002	-7.365640e-002	-7.069752e-002	-7.043415e-002	-4.574528e-004
2.206410241572233e-004	-1.766917e-001	-7.331418e-002	-7.320663e-002	-7.024632e-002	-6.998357e-002	-4.568901e-004
2.206797539906853e-004	-1.742969e-001	-7.287133e-002	-7.275873e-002	-6.979304e-002	-6.953090e-002	-4.563740e-004
2.207184838241474e-004	-1.702644e-001	-7.242684e-002	-7.231236e-002	-6.933766e-002	-6.907612e-002	-4.558947e-004
2.207572136576095e-004	-1.646441e-001	-7.198029e-002	-7.186707e-002	-6.888016e-002	-6.861922e-002	-4.554420e-004
2.207959434910716e-004	-1.574976e-001	-7.153128e-002	-7.142246e-002	-6.842054e-002	-6.816018e-002	-4.550056e-004
2.208346733245337e-004	-1.488973e-001	-7.107942e-002	-7.097804e-002	-6.795876e-002	-6.769899e-002	-4.545748e-004
2.208734031579958e-004	-1.389249e-001	-7.062429e-002	-7.053331e-002	-6.749483e-002	-6.723564e-002	-4.541386e-004
2.209121329914579e-004	-1.276709e-001	-7.016552e-002	-7.008776e-002	-6.702872e-002	-6.677011e-002	-4.536862e-004
2.209508628249199e-004	-1.152343e-001	-6.970271e-002	-6.964086e-002	-6.656042e-002	-6.630237e-002	-4.532069e-004
2.209895926583820e-004	-1.017224e-001	-6.923547e-002	-6.919205e-002	-6.608989e-002	-6.583242e-002	-4.526898e-004
2.210283224918441e-004	-8.725073e-002	-6.876344e-002	-6.874079e-002	-6.561714e-002	-6.536025e-002	-4.521245e-004
2.210670523253062e-004	-7.194404e-002	-6.828625e-002	-6.828649e-002	-6.514215e-002	-6.488582e-002	-4.515009e-004
2.211057821587683e-004	-5.593628e-002	-6.780356e-002	-6.782861e-002	-6.466489e-002	-6.440914e-002	-4.508092e-004
2.211445119922304e-004	-3.937046e-002	-6.731504e-002	-6.736660e-002	-6.418534e-002	-6.393018e-002	-4.500401e-004
2.211832418256925e-004	-2.239756e-002	-6.682042e-002	-6.689991e-002	-6.370349e-002	-6.344891e-002	-4.491851e-004
2.212219716591546e-004	-5.175070e-003	-6.631941e-002	-6.642800e-002	-6.321932e-002	-6.296534e-002	-4.482360e-004
2.212607014926166e-004	1.213456e-002	-6.581177e-002	-6.595036e-002	-6.273282e-002	-6.247943e-002	-4.471856e-004
2.212994313260787e-004	2.936550e-002	-6.529731e-002	-6.546651e-002	-6.224395e-002	-6.199118e-002	-4.460273e-004
2.213381611595408e-004	4.635010e-002	-6.477585e-002	-6.497598e-002	-6.175271e-002	-6.150056e-002	-4.447554e-004
2.213768909930029e-004	6.292032e-002	-6.424728e-002	-6.447834e-002	-6.125908e-002	-6.100754e-002	-4.433652e-004
2.214156208264650e-004	7.890925e-002	-6.371150e-002	-6.397320e-002	-6.076302e-002	-6.051213e-002	-4.418528e-004
2.214543506599271e-004	9.415276e-002	-6.316848e-002	-6.346021e-002	-6.026453e-002	-6.001429e-002	-4.402152e-004
2.214930804933892e-004	1.084917e-001	-6.261820e-002	-6.293907e-002	-5.976358e-002	-5.951400e-002	-4.384507e-004
2.215318103268512e-004	1.217744e-001	-6.206072e-002	-6.240951e-002	-5.926015e-002	-5.901125e-002	-4.365582e-004
2.215705401603133e-004	1.338598e-001	-6.149612e-002	-6.187133e-002	-5.875422e-002	-5.850602e-002	-4.345379e-004
2.216092699937754e-004	1.446206e-001	-6.092454e-002	-6.132438e-002	-5.824578e-002	-5.799828e-002	-4.323910e-004
2.216479998272375e-004	1.539458e-001	-6.034613e-002	-6.076856e-002	-5.773479e-002	-5.748802e-002	-4.301196e-004
2.216867296606996e-004	1.617430e-001	-5.976110e-002	-6.020381e-002	-5.722124e-002	-5.697521e-002	-4.277269e-004
2.217254594941617e-004	1.679395e-001	-5.916968e-002	-5.963016e-002	-5.670510e-002	-5.645983e-002	-4.252170e-004
2.217641893276238e-004	1.724822e-001	-5.857214e-002	-5.904767e-002	-5.618636e-002	-5.594186e-002	-4.225950e-004
2.218029191610858e-004	1.753381e-001	-5.796877e-002	-5.845646e-002	-5.566499e-002	-5.542128e-002	-4.198668e-004
2.218416489945479e-004	1.764926e-001	-5.735985e-002	-5.785671e-002	-5.514096e-002	-5.489806e-002	-4.170391e-004
2.218803788280100e-004	1.759490e-001	-5.674572e-002	-5.724864e-002	-5.461427e-002	-5.437219e-002	-4.141197e-004
2.219191086614721e-004	1.737270e-001	-5.612671e-002	-5.663253e-002	-5.408488e-002	-5.384364e-002	-4.111167e-004
2.219578384949342e-004	1.698613e-001	-5.550314e-002	-5.600868e-002	-5.355277e-002	-5.331238e-002	-4.080392e-004
2.219965683283963e-004	1.644002e-001	-5.487538e-002	-5.537745e-002	-5.301792e-002	-5.277840e-002	-4.048965e-004
2.220352981618584e-004	1.574037e-001	-5.424377e-002	-5.473922e-002	-5.248030e-002	-5.224166e-002	-4.016988e-004
2.220740279953205e-004	1.489430e-001	-5.360864e-002	-5.409442e-002	-5.193990e-002	-5.170216e-002	-3.984564e-004
2.221127578287825e-004	1.390986e-001	-5.297037e-002	-5.344348e-002	-5.139669e-002	-5.115986e-002	-3.951801e-004
2.221514876622446e-004	1.279598e-001	-5.232929e-002	-5.278687e-002	-5.085065e-002	-5.061474e-002	-3.918808e-004
2.221902174957067e-004	1.156247e-001	-5.168574e-002	-5.212508e-002	-5.030175e-002	-5.006677e-002	-3.885695e-004
2.222289473291688e-004	1.021995e-001	-5.104006e-002	-5.145861e-002	-4.974998e-002	-4.951594e-002	-3.852574e-004
2.222676771626309e-004	8.779984e-002	-5.039257e-002	-5.078796e-002	-4.919530e-002	-4.896221e-002	-3.819554e-004
2.223064069960930e-004	7.255044e-002	-4.974357e-002	-5.011363e-002	-4.863770e-002	-4.840557e-002	-3.786746e-004
2.223451368295551e-004	5.658548e-002	-4.909338e-002	-4.943615e-002	-4.807716e-002	-4.784599e-002	-3.754253e-004
2.223838666630171e-004	4.004805e-002	-4.844224e-002	-4.875602e-002	-4.751364e-002	-4.728345e-002	-3.722180e-004
2.224225964964792e-004	2.308922e-002	-4.779042e-002	-4.807373e-002	-4.694714e-002	-4.671792e-002	-3.690624e-004
2.224613263299413e-004	5.866647e-003	-4.713813e-002	-4.738977e-002	-4.637761e-002	-4.614937e-002	-3.659678e-004
2.225000561634034e-004	-1.145692e-002	-4.648556e-002	-4.670460e-002	-4.580506e-002	-4.557780e-002	-3.629430e-004
2.225387859968655e-004	-2.871529e-002	-4.583286e-002	-4.601867e-002	-4.522943e-002	-4.500316e-002	-3.599958e-004
2.225775158303276e-004	-4.574030e-002	-4.518015e-002	-4.533238e-002	-4.465073e-002	-4.442544e-002	-3.571336e-004
2.226162456637897e-004	-6.236335e-002	-4.452750e-002	-4.464611e-002	-4.406893e-002	-4.384461e-002	-3.543627e-004
2.226549754972517e-004	-7.841681e-002	-4.387496e-002	-4.396020e-002	-4.348399e-002	-4.326066e-002	-3.516886e-004
2.226937053307138e-004	-9.373581e-002	-4.322249e-002	-4.327496e-002	-4.289590e-002	-4.267355e-002	-3.491161e-004
2.227324351641759e-004	-1.081603e-001	-4.257008e-002	-4.259063e-002	-4.230464e-002	-4.208326e-002	-3.466487e-004
2.227711649976380e-004	-1.215376e-001	-4.191760e-002	-4.190744e-002	-4.171018e-002	-4.148978e-002	-3.442891e-004
2.228098948311001e-004	-1.337257e-001	-4.126491e-002	-4.122552e-002	-4.111250e-002	-4.089307e-002	-3.420387e-004
2.228486246645622e-004	-1.445965e-001	-4.061184e-002	-4.054497e-002	-4.051159e-002	-4.029311e-002	-3.398983e-004
2.228873544980243e-004	-1.540386e-001	-3.995817e-002	-3.986586e-002	-3.990740e-002	-3.968989e-002	-3.378672e-004
2.229260843314864e-004	-1.619589e-001	-3.930363e-002	-3.918815e-002	-3.929994e-002	-3.908337e-002	-3.359440e-004
2.229648141649484e-004	-1.682835e-001	-3.864792e-002	-3.851178e-002	-3.868916e-002	-3.847353e-002	-3.341260e-004
2.230035439984105e-004	-1.729584e-001	-3.799075e-002	-3.783663e-002	-3.807504e-002	-3.786036e-002	-3.324095e-004
2.230422738318726e-004	-1.759488e-001	-3.733174e-002	-3.716251e-002	-3.745758e-002	-3.724383e-002	-3.307901e-004
2.230810036653347e-004	-1.772392e-001	-3.667055e-002	-3.648920e-002	-3.683673e-002	-3.662391e-002	-3.292620e-004
2.231197334987968e-004	-1.768317e-001	-3.600679e-002	-3.581639e-002	-3.621248e-002	-3.600059e-002	-3.278187e-004
2.231584633322589e-004	-1.747448e-001	-3.534007e-002	-3.514378e-002	-3.558481e-002	-3.537383e-002	-3.264531e-004
2.231971931657210e-004	-1.710125e-001	-3.467000e-002	-3.447096e-002	-3.495369e-002	-3.474363e-002	-3.251568e-004
2.232359229991830e-004	-1.656821e-001	-3.399615e-002	-3.379755e-002	-3.431910e-002	-3.410995e-002	-3.239209e-004
2.232746528326451e-004	-1.588131e-001	-3.331811e-002	-3.312307e-002	-3.368101e-002	-3.347277e-002	-3.227361e-004
2.233133826661072e-004	-1.504759e-001	-3.263548e-002	-3.244705e-002	-3.303941e-002	-3.283207e-002	-3.215921e-004
2.233521124995693e-004	-1.407506e-001	-3.194783e-002	-3.176897e-002	-3.239426e-002	-3.218783e-002	-3.204784e-004
2.233908423330314e-004	-1.297262e-001	-3.125475e-002	-3.108831e-002	-3.174555e-002	-3.154001e-002	-3.193839e-004
2.234295721664935e-004	-1.175000e-001	-3.055584e-002	-3.040452e-002	-3.109324e-002	-3.088861e-002	-3.182974e-004
2.234683019999556e-004	-1.041776e-001	-2.985070e-002	-2.971702e-002	-3.043732e-002	-3.023360e-002	-3.172074e-004
2.235070318334176e-004	-8.987333e-002	-2.913892e-002	-2.902525e-002	-2.977775e-002	-2.957495e-002	-3.161022e-004
2.235457616668797e-004	-7.471000e-002	-2.842014e-002	-2.832862e-002	-2.911453e-002	-2.891263e-002	-3.149702e-004
2.235844915003418e-004	-5.881994e-002	-2.769399e-002	-2.762656e-002	-2.844761e-002	-2.824664e-002	-3.137999e-004
2.236232213338039e-004	-4.234457e-002	-2.696012e-002	-2.691849e-002	-2.777698e-002	-2.757693e-002	-3.125799e-004
2.236619511672660e-004	-2.543351e-002	-2.621822e-002	-2.620384e-002	-2.710260e-002	-2.690349e-002	-3.112991e-004
2.237006810007281e-004	-8.243203e-003	-2.546799e-002	-2.548206e-002	-2.642446e-002	-2.622629e-002	-3.099469e-004
2.237394108341902e-004	9.064670e-003	-2.470917e-002	-2.475262e-002	-2.574252e-002	-2.554531e-002	-3.085130e-004
2.237781406676523e-004	2.632477e-002	-2.394154e-002	-2.401500e-002	-2.505677e-002	-2.486052e-002	-3.069878e-004
2.238168705011143e-004	4.336964e-002	-2.316491e-002	-2.326872e-002	-2.436716e-002	-2.417190e-002	-3.053622e-004
2.238556003345764e-004	6.003118e-002	-2.237912e-002	-2.251333e-002	-2.367369e-002	-2.347942e-002	-3.036280e-004
2.238943301680385e-004	7.614208e-002	-2.158407e-002	-2.174841e-002	-2.297632e-002	-2.278306e-002	-3.017777e-004
2.239330600015006e-004	9.153756e-002	-2.077969e-002	-2.097359e-002	-2.227503e-002	-2.208279e-002	-2.998047e-004
2.239717898349627e-004	1.060573e-001	-1.996595e-002	-2.018855e-002	-2.156978e-002	-2.137857e-002	-2.977032e-004
2.240105196684248e-004	1.195480e-001	-1.914289e-002	-1.939300e-002	-2.086054e-002	-2.067040e-002	-2.954685e-004
2.240492495018869e-004	1.318663e-001	-1.831056e-002	-1.858671e-002	-2.014730e-002	-1.995824e-002	-2.930969e-004
2.240879793353489e-004	1.428822e-001	-1.746907e-002	-1.776951e-002	-1.943003e-002	-1.924206e-002	-2.905856e-004
2.241267091688110e-004	1.524815e-001	-1.661859e-002	-1.694128e-002	-1.870869e-002	-1.852184e-002	-2.879332e-004
2.241654390022731e-004	1.605683e-001	-1.575928e-002	-1.610196e-002	-1.798327e-002	-1.779755e-002	-2.851389e-004
2.242041688357352e-004	1.670660e-001	-1.489138e-002	-1.525154e-002	-1.725372e-002	-1.706916e-002	-2.822035e-004
2.242428986691973e-004	1.719183e-001	-1.401513e-002	-1.439008e-002	-1.652003e-002	-1.633664e-002	-2.791284e-004
2.242816285026594e-004	1.750882e-001	-1.313081e-002	-1.351769e-002	-1.578216e-002	-1.559997e-002	-2.759165e-004
2.243203583361215e-004	1.765581e-001	-1.223871e-002	-1.263453e-002	-1.504010e-002	-1.485911e-002	-2.725716e-004
2.243590881695835e-004	1.763279e-001	-1.133914e-002	-1.174080e-002	-1.429380e-002	-1.411405e-002	-2.690983e-004
2.243978180030456e-004	1.744146e-001	-1.043244e-002	-1.083678e-002	-1.354324e-002	-1.336475e-002	-2.655025e-004
2.244365478365077e-004	1.708502e-001	-9.518927e-003	-9.922758e-003	-1.278840e-002	-1.261118e-002	-2.617909e-004
2.244752776699698e-004	1.656805e-001	-8.598953e-003	-8.999094e-003	-1.202924e-002	-1.185332e-002	-2.579710e-004
2.245140075034319e-004	1.589636e-001	-7.672866e-003	-8.066166e-003	-1.126574e-002	-1.109114e-002	-2.540512e-004
2.245527373368940e-004	1.507688e-001	-6.741014e-003	-7.124390e-003	-1.049788e-002	-1.032460e-002	-2.500407e-004
2.245914671703561e-004	1.411748e-001	-5.803748e-003	-6.174209e-003	-9.725617e-003	-9.553689e-003	-2.459492e-004
2.246301970038182e-004	1.302696e-001	-4.861416e-003	-5.216088e-003	-8.948932e-003	-8.778367e-003	-2.417871e-004
2.246689268372802e-004	1.181494e-001	-3.914364e-003	-4.250512e-003	-8.167798e-003	-7.998612e-003	-2.375652e-004
2.247076566707423e-004	1.049191e-001	-2.962930e-003	-3.277984e-003	-7.382186e-003	-7.214393e-003	-2.332947e-004
2.247463865042044e-004	9.069239e-002	-2.007443e-003	-2.299011e-003	-6.592071e-003	-6.425684e-003	-2.289871e-004
2.247851163376665e-004	7.559230e-002	-1.048222e-003	-1.314111e-003	-5.797426e-003	-5.632457e-003	-2.246543e-004
2.248238461711286e-004	5.975127e-002	-8.556750e-005	-3.237993e-004	-4.998225e-003	-4.834686e-003	-2.203080e-004
2.248625760045907e-004	4.331075e-002	8.802375e-004	6.714092e-004	-4.194442e-003	-4.032343e-003	-2.159600e-004
2.249013058380528e-004	2.642038e-002	1.848935e-003	1.671010e-003	-3.386052e-003	-3.225402e-003	-2.116219e-004
2.249400356715148e-004	9.236685e-003	2.820292e-003	2.674510e-003	-2.573029e-003	-2.413835e-003	-2.073054e-004
2.249787655049769e-004	-8.078439e-003	3.794111e-003	3.681435e-003	-1.755349e-003	-1.597619e-003	-2.030215e-004
2.250174953384390e-004	-2.535935e-002	4.770222e-003	4.691334e-003	-9.329867e-004	-7.767262e-004	-1.987809e-004
2.250562251719011e-004	-4.243818e-002	5.748496e-003	5.703784e-003	-1.059181e-004	4.886785e-005	-1.945940e-004
2.250949550053632e-004	-5.914632e-002	6.728843e-003	6.718390e-003	7.258808e-004	8.791881e-004	-1.904705e-004
2.251336848388253e-004	-7.531592e-002	7.711210e-003	7.734799e-003	1.562433e-003	1.714259e-003	-1.864191e-004
2.251724146722874e-004	-9.078147e-002	8.695592e-003	8.752696e-003	2.403763e-003	2.554104e-003	-1.824482e-004
2.252111445057494e-004	-1.053819e-001	9.682024e-003	9.771809e-003	3.249892e-003	3.398748e-003	-1.785651e-004
2.252498743392115e-004	-1.189630e-001	1.067059e-002	1.079192e-002	4.100843e-003	4.248212e-003	-1.747763e-004
2.252886041726736e-004	-1.313805e-001	1.166140e-002	1.181285e-002	4.956638e-003	5.102520e-003	-1.710872e-004
2.253273340061357e-004	-1.425035e-001	1.265464e-002	1.283449e-002	5.817299e-003	5.961693e-003	-1.675024e-004
2.253660638395978e-004	-1.522173e-001	1.365051e-002	1.385676e-002	6.682846e-003	6.825753e-003	-1.640254e-004
2.254047936730599e-004	-1.604255e-001	1.464924e-002	1.487968e-002	7.553300e-003	7.694722e-003	-1.606584e-004
2.254435235065220e-004	-1.670505e-001	1.565113e-002	1.590328e-002	8.428682e-003	8.568618e-003	-1.574028e-004
2.254822533399841e-004	-1.720342e-001	1.665647e-002	1.692768e-002	9.309012e-003	9.447464e-003	-1.542586e-004
2.255209831734461e-004	-1.753387e-001	1.766558e-002	1.795303e-002	1.019431e-002	1.033128e-002	-1.512249e-004
2.255597130069082e-004	-1.769447e-001	1.867882e-002	1.897955e-002	1.108459e-002	1.122008e-002	-1.482995e-004
2.255984428403703e-004	-1.768511e-001	1.969656e-002	2.000750e-002	1.197988e-002	1.211388e-002	-1.454793e-004
2.256371726738324e-004	-1.750735e-001	2.071916e-002	2.103720e-002	1.288019e-002	1.301270e-002	-1.427599e-004
2.256759025072945e-004	-1.716430e-001	2.174702e-002	2.206900e-002	1.378554e-002	1.391657e-002	-1.401360e-004
2.257146323407566e-004	-1.666045e-001	2.278053e-002	2.310328e-002	1.469595e-002	1.482549e-002	-1.376013e-004
2.257533621742187e-004	-1.600153e-001	2.382008e-002	2.414049e-002	1.561143e-002	1.573948e-002	-1.351484e-004
2.257920920076807e-004	-1.519438e-001	2.486607e-002	2.518109e-002	1.653200e-002	1.665856e-002	-1.327692e-004
2.258308218411428e-004	-1.424684e-001	2.591889e-002	2.622555e-002	1.745768e-002	1.758274e-002	-1.304547e-004
2.258695516746049e-004	-1.316765e-001	2.697894e-002	2.727438e-002	1.838848e-002	1.851204e-002	-1.281952e-004
2.259082815080670e-004	-1.196637e-001	2.804660e-002	2.832812e-002	1.932442e-002	1.944646e-002	-1.259802e-004
2.259470113415291e-004	-1.065344e-001	2.912224e-002	2.938729e-002	2.026550e-002	2.038603e-002	-1.237988e-004
2.259857411749912e-004	-9.240103e-002	3.020625e-002	3.045245e-002	2.121175e-002	2.133075e-002	-1.216395e-004
2.260244710084533e-004	-7.738488e-002	3.129896e-002	3.152413e-002	2.216318e-002	2.228064e-002	-1.194905e-004
2.260632008419153e-004	-6.161655e-002	3.240071e-002	3.260290e-002	2.311979e-002	2.323570e-002	-1.173397e-004
2.261019306753774e-004	-4.523586e-002	3.351182e-002	3.368928e-002	2.408160e-002	2.419595e-002	-1.151747e-004
2.261406605088395e-004	-2.839109e-002	3.463256e-002	3.478382e-002	2.504863e-002	2.516140e-002	-1.129832e-004
2.261793903423016e-004	-1.123755e-002	3.576321e-002	3.588703e-002	2.602087e-002	2.613205e-002	-1.107529e-004
2.262181201757637e-004	6.063884e-003	3.690398e-002	3.699939e-002	2.699835e-002	2.710792e-002	-1.084714e-004
2.262568500092258e-004	2.334839e-002	3.805506e-002	3.812138e-002	2.798106e-002	2.808901e-002	-1.061270e-004
2.262955798426879e-004	4.044874e-002	3.921659e-002	3.925344e-002	2.896902e-002	2.907532e-002	-1.037080e-004
2.263343096761500e-004	5.719680e-002	4.038869e-002	4.039597e-002	2.996223e-002	3.006686e-002	-1.012032e-004
2.263730395096120e-004	7.342497e-002	4.157141e-002	4.154933e-002	3.096070e-002	3.106364e-002	-9.860210e-005
2.264117693430741e-004	8.896775e-002	4.276477e-002	4.271384e-002	3.196444e-002	3.206567e-002	-9.589460e-005
2.264504991765362e-004	1.036638e-001	4.396873e-002	4.388978e-002	3.297344e-002	3.307293e-002	-9.307153e-005
2.264892290099983e-004	1.173582e-001	4.518321e-002	4.507736e-002	3.398771e-002	3.408544e-002	-9.012443e-005
2.265279588434604e-004	1.299056e-001	4.640809e-002	4.627676e-002	3.500725e-002	3.510320e-002	-8.704577e-005
2.265666886769225e-004	1.411731e-001	4.764318e-002	4.748806e-002	3.603206e-002	3.612620e-002	-8.382892e-005
2.266054185103846e-004	1.510435e-001	4.888826e-002	4.871133e-002	3.706215e-002	3.715444e-002	-8.046829e-005
2.266441483438466e-004	1.594173e-001	5.014308e-002	4.994654e-002	3.809749e-002	3.818793e-002	-7.695933e-005
2.266828781773087e-004	1.662145e-001	5.140732e-002	5.119363e-002	3.913810e-002	3.922665e-002	-7.329860e-005
2.267216080107708e-004	1.713749e-001	5.268066e-002	5.245246e-002	4.018398e-002	4.027060e-002	-6.948379e-005
2.267603378442329e-004	1.748582e-001	5.396273e-002	5.372284e-002	4.123510e-002	4.131977e-002	-6.551373e-005
2.267990676776950e-004	1.766432e-001	5.525313e-002	5.500450e-002	4.229146e-002	4.237416e-002	-6.138844e-005
2.268377975111571e-004	1.767269e-001	5.655147e-002	5.629715e-002	4.335306e-002	4.343376e-002	-5.710907e-005
2.268765273446192e-004	1.751231e-001	5.785730e-002	5.760042e-002	4.441988e-002	4.449854e-002	-5.267797e-005
2.269152571780813e-004	1.718612e-001	5.917019e-002	5.891389e-002	4.549190e-002	4.556850e-002	-4.809859e-005
2.269539870115433e-004	1.669848e-001	6.048967e-002	6.023713e-002	4.656911e-002	4.664362e-002	-4.337554e-005
2.269927168450054e-004	1.605498e-001	6.181529e-002	6.156963e-002	4.765150e-002	4.772389e-002	-3.851447e-005
2.270314466784675e-004	1.526235e-001	6.314657e-002	6.291085e-002	4.873903e-002	4.880929e-002	-3.352207e-005
2.270701765119296e-004	1.432830e-001	6.448304e-002	6.426024e-002	4.983170e-002	4.989979e-002	-2.840603e-005
2.271089063453917e-004	1.326147e-001	6.582421e-002	6.561722e-002	5.092946e-002	5.099536e-002	-2.317491e-005
2.271476361788538e-004	1.207134e-001	6.716961e-002	6.698114e-002	5.203231e-002	5.209599e-002	-1.783815e-005
2.271863660123159e-004	1.076822e-001	6.851877e-002	6.835139e-002	5.314020e-002	5.320165e-002	-1.240591e-005
2.272250958457779e-004	9.363323e-002	6.987122e-002	6.972732e-002	5.425310e-002	5.431229e-002	-6.889072e-006
2.272638256792400e-004	7.868765e-002	7.122648e-002	7.110827e-002	5.537099e-002	5.542790e-002	-1.299062e-006
2.273025555127021e-004	6.297614e-002	7.258411e-002	7.249359e-002	5.649382e-002	5.654843e-002	4.352191e-006
2.273412853461642e-004	4.663848e-002	7.394368e-002	7.388261e-002	5.762155e-002	5.767384e-002	1.005238e-005
2.273800151796263e-004	2.982282e-002	7.530476e-002	7.527467e-002	5.875414e-002	5.880409e-002	1.578890e-005
2.274187450130884e-004	1.268448e-002	7.666698e-002	7.666913e-002	5.989154e-002	5.993913e-002	2.154900e-005
2.274574748465505e-004	-4.615573e-003	7.802995e-002	7.806535e-002	6.103371e-002	6.107893e-002	2.731984e-005
2.274962046800125e-004	-2.191233e-002	7.939336e-002	7.946272e-002	6.218060e-002	6.222342e-002	3.308865e-005
2.275349345134746e-004	-3.903826e-002	8.075689e-002	8.086065e-002	6.333213e-002	6.337256e-002	3.884278e-005
2.275736643469367e-004	-5.582484e-002	8.212028e-002	8.225858e-002	6.448827e-002	6.452627e-002	4.456988e-005
2.276123941803988e-004	-7.210402e-002	8.348330e-002	8.365598e-002	6.564894e-002	6.568451e-002	5.025793e-005
2.276511240138609e-004	-8.770981e-002	8.484577e-002	8.505236e-002	6.681409e-002	6.684721e-002	5.589541e-005
2.276898538473230e-004	-1.024802e-001	8.620752e-002	8.644727e-002	6.798364e-002	6.801430e-002	6.147136e-005
2.277285836807851e-004	-1.162595e-001	8.756845e-002	8.784029e-002	6.915752e-002	6.918570e-002	6.697548e-005
2.277673135142472e-004	-1.289015e-001	8.892849e-002	8.923107e-002	7.033565e-002	7.036136e-002	7.239822e-005
2.278060433477092e-004	-1.402726e-001	9.028760e-002	9.061930e-002	7.151796e-002	7.154118e-002	7.773088e-005
2.278447731811713e-004	-1.502548e-001	9.164581e-002	9.200471e-002	7.270436e-002	7.272507e-002	8.296565e-005
2.278835030146334e-004	-1.587482e-001	9.300313e-002	9.338709e-002	7.389477e-002	7.391296e-002	8.809569e-005
2.279222328480955e-004	-1.656716e-001	9.435964e-002	9.476628e-002	7.508910e-002	7.510476e-002	9.311523e-005
2.279609626815576e-004	-1.709634e-001	9.571543e-002	9.614218e-002	7.628725e-002	7.630037e-002	9.801954e-005
2.279996925150197e-004	-1.745817e-001	9.707062e-002	9.751473e-002	7.748912e-002	7.749969e-002	1.028050e-004
2.280384223484818e-004	-1.765038e-001	9.842531e-002	9.888392e-002	7.869461e-002	7.870262e-002	1.074693e-004
2.280771521819438e-004	-1.767252e-001	9.977967e-002	1.002498e-001	7.990362e-002	7.990906e-002	1.120110e-004
2.281158820154059e-004	-1.752585e-001	1.011338e-001	1.016124e-001	8.111605e-002	8.111888e-002	1.164302e-004
2.281546118488680e-004	-1.721319e-001	1.024879e-001	1.029719e-001	8.233176e-002	8.233199e-002	1.207278e-004
2.281933416823301e-004	-1.673878e-001	1.038422e-001	1.043283e-001	8.355066e-002	8.354827e-002	1.249063e-004
2.282320715157922e-004	-1.610813e-001	1.051966e-001	1.056820e-001	8.477262e-002	8.476758e-002	1.289691e-004
2.282708013492543e-004	-1.532787e-001	1.065515e-001	1.070330e-001	8.599750e-002	8.598981e-002	1.329206e-004
2.283095311827164e-004	-1.440566e-001	1.079069e-001	1.083817e-001	8.722518e-002	8.721483e-002	1.367666e-004
2.283482610161784e-004	-1.335007e-001	1.092630e-001	1.097282e-001	8.845554e-002	8.844250e-002	1.405137e-004
2.283869908496405e-004	-1.217053e-001	1.106199e-001	1.110728e-001	8.968844e-002	8.967268e-002	1.441695e-004
2.284257206831026e-004	-1.087729e-001	1.119777e-001	1.124157e-001	9.092373e-002	9.090524e-002	1.477427e-004
2.284644505165647e-004	-9.481458e-002	1.133365e-001	1.137573e-001	9.216127e-002	9.214003e-002	1.512426e-004
2.285031803500268e-004	-7.994994e-002	1.146963e-001	1.150977e-001	9.340092e-002	9.337689e-002	1.546793e-004
2.285419101834889e-004	-6.430789e-002	1.160572e-001	1.164372e-001	9.464251e-002	9.461568e-002	1.580635e-004
2.285806400169510e-004	-4.802668e-002	1.174193e-001	1.177762e-001	9.588591e-002	9.585624e-002	1.614067e-004
2.286193698504131e-004	-3.125317e-002	1.187826e-001	1.191147e-001	9.713095e-002	9.709843e-002	1.647206e-004
2.286580996838751e-004	-1.414156e-002	1.201469e-001	1.204530e-001	9.837747e-002	9.834205e-002	1.680174e-004
2.286968295173372e-004	3.148143e-003	1.215123e-001	1.217914e-001	9.962530e-002	9.958696e-002	1.713094e-004
2.287355593507993e-004	2.045166e-002	1.228786e-001	1.231299e-001	1.008743e-001	1.008330e-001	1.746091e-004
2.287742891842614e-004	3.760204e-002	1.242456e-001	1.244687e-001	1.021242e-001	1.020800e-001	1.779291e-004
2.288130190177235e-004	5.443113e-002	1.256133e-001	1.258079e-001	1.033750e-001	1.033277e-001	1.812819e-004
2.288517488511856e-004	7.077104e-002	1.269813e-001	1.271475e-001	1.046264e-001	1.045760e-001	1.846797e-004
2.288904786846477e-004	8.645568e-002	1.283494e-001	1.284876e-001	1.058782e-001	1.058248e-001	1.881343e-004
2.289292085181097e-004	1.013227e-001	1.297173e-001	1.298282e-001	1.071303e-001	1.070737e-001	1.916573e-004
2.289679383515718e-004	1.152156e-001	1.310845e-001	1.311691e-001	1.083824e-001	1.083228e-001	1.952596e-004
2.290066681850339e-004	1.279871e-001	1.324508e-001	1.325103e-001	1.096345e-001	1.095716e-001	1.989516e-004
2.290453980184960e-004	1.395017e-001	1.338156e-001	1.338516e-001	1.108862e-001	1.108201e-001	2.027428e-004
2.290841278519581e-004	1.496390e-001	1.351785e-001	1.351927e-001	1.121375e-001	1.120682e-001	2.066420e-004
2.291228576854202e-004	1.582963e-001	1.365389e-001	1.365334e-001	1.133881e-001	1.133154e-001	2.106572e-004
2.291615875188823e-004	1.653898e-001	1.378963e-001	1.378735e-001	1.146378e-001	1.145618e-001	2.147951e-004
2.292003173523443e-004	1.708558e-001	1.392502e-001	1.392124e-001	1.158864e-001	1.158071e-001	2.190617e-004
2.292390471858064e-004	1.746504e-001	1.406000e-001	1.405498e-001	1.171338e-001	1.170511e-001	2.234617e-004
2.292777770192685e-004	1.767490e-001	1.419449e-001	1.418853e-001	1.183797e-001	1.182935e-001	2.279988e-004
2.293165068527306e-004	1.771453e-001	1.432846e-001	1.432183e-001	1.196239e-001	1.195343e-001	2.326752e-004
2.293552366861927e-004	1.758505e-001	1.446183e-001	1.445483e-001	1.208663e-001	1.207732e-001	2.374923e-004
2.293939665196548e-004	1.728911e-001	1.459455e-001	1.458748e-001	1.221066e-001	1.220099e-001	2.424499e-004
2.294326963531169e-004	1.683082e-001	1.472655e-001	1.471971e-001	1.233446e-001	1.232444e-001	2.475469e-004
2.294714261865790e-004	1.621557e-001	1.485777e-001	1.485147e-001	1.245802e-001	1.244764e-001	2.527805e-004
2.295101560200410e-004	1.544989e-001	1.498816e-001	1.498269e-001	1.258131e-001	1.257057e-001	2.581472e-004
2.295488858535031e-004	1.454134e-001	1.511765e-001	1.511331e-001	1.270431e-001	1.269321e-001	2.636420e-004
2.295876156869652e-004	1.349838e-001	1.524620e-001	1.524327e-001	1.282701e-001	1.281554e-001	2.692586e-004
2.296263455204273e-004	1.233034e-001	1.537375e-001	1.537248e-001	1.294938e-001	1.293755e-001	2.749899e-004
2.296650753538894e-004	1.104738e-001	1.550024e-001	1.550090e-001	1.307141e-001	1.305920e-001	2.808275e-004
2.297038051873515e-004	9.660537e-002	1.562563e-001	1.562845e-001	1.319307e-001	1.318049e-001	2.867622e-004
2.297425350208136e-004	8.181749e-002	1.574987e-001	1.575508e-001	1.331435e-001	1.330140e-001	2.927835e-004
2.297812648542756e-004	6.623904e-002	1.587292e-001	1.588071e-001	1.343523e-001	1.342190e-001	2.988806e-004
2.298199946877377e-004	5.000809e-002	1.599473e-001	1.600529e-001	1.355568e-001	1.354198e-001	3.050414e-004
2.298587245211998e-004	3.327125e-002	1.611527e-001	1.612875e-001	1.367569e-001	1.366161e-001	3.112534e-004
2.298974543546619e-004	1.618254e-002	1.623451e-001	1.625104e-001	1.379524e-001	1.378078e-001	3.175036e-004
2.299361841881240e-004	-1.098039e-003	1.635240e-001	1.637211e-001	1.391431e-001	1.389948e-001	3.237783e-004
2.299749140215861e-004	-1.840617e-002	1.646894e-001	1.649190e-001	1.403289e-001	1.401768e-001	3.300637e-004
2.300136438550482e-004	-3.557475e-002	1.658410e-001	1.661037e-001	1.415095e-001	1.413537e-001	3.363457e-004
2.300523736885102e-004	-5.243538e-002	1.669787e-001	1.672747e-001	1.426848e-001	1.425252e-001	3.426099e-004
2.300911035219723e-004	-6.881988e-002	1.681022e-001	1.684316e-001	1.438546e-001	1.436913e-001	3.488421e-004
2.301298333554344e-004	-8.456182e-002	1.692117e-001	1.695742e-001	1.450188e-001	1.448518e-001	3.550282e-004
2.301685631888965e-004	-9.949838e-002	1.703070e-001	1.707020e-001	1.461772e-001	1.460064e-001	3.611544e-004
2.302072930223586e-004	-1.134726e-001	1.713883e-001	1.718149e-001	1.473296e-001	1.471551e-001	3.672069e-004
2.302460228558207e-004	-1.263362e-001	1.724555e-001	1.729126e-001	1.484759e-001	1.482977e-001	3.731729e-004
2.302847526892828e-004	-1.379531e-001	1.735089e-001	1.739950e-001	1.496159e-001	1.494340e-001	3.790397e-004
2.303234825227449e-004	-1.482023e-001	1.745485e-001	1.750620e-001	1.507495e-001	1.505639e-001	3.847956e-004
2.303622123562069e-004	-1.569803e-001	1.755747e-001	1.761135e-001	1.518765e-001	1.516872e-001	3.904296e-004
2.304009421896690e-004	-1.642023e-001	1.765876e-001	1.771497e-001	1.529968e-001	1.528039e-001	3.959314e-004
2.304396720231311e-004	-1.698029e-001	1.775876e-001	1.781704e-001	1.541102e-001	1.539137e-001	4.012918e-004
2.304784018565932e-004	-1.737366e-001	1.785749e-001	1.791760e-001	1.552166e-001	1.550166e-001	4.065027e-004
2.305171316900553e-004	-1.759771e-001	1.795498e-001	1.801665e-001	1.563160e-001	1.561124e-001	4.115571e-004
2.305558615235174e-004	-1.765164e-001	1.805127e-001	1.811421e-001	1.574081e-001	1.572009e-001	4.164489e-004
2.305945913569795e-004	-1.753641e-001	1.814640e-001	1.821031e-001	1.584928e-001	1.582822e-001	4.211735e-004
2.306333211904415e-004	-1.725455e-001	1.824039e-001	1.830497e-001	1.595701e-001	1.593560e-001	4.257275e-004
2.306720510239036e-004	-1.681003e-001	1.833329e-001	1.839824e-001	1.606398e-001	1.604223e-001	4.301086e-004
2.307107808573657e-004	-1.620814e-001	1.842512e-001	1.849014e-001	1.617018e-001	1.614809e-001	4.343161e-004
2.307495106908278e-004	-1.545530e-001	1.851593e-001	1.858072e-001	1.627561e-001	1.625317e-001	4.383504e-004
2.307882405242899e-004	-1.455898e-001	1.860576e-001	1.867002e-001	1.638024e-001	1.635748e-001	4.422131e-004
2.308269703577520e-004	-1.352759e-001	1.869462e-001	1.875807e-001	1.648408e-001	1.646098e-001	4.459074e-004
2.308657001912141e-004	-1.237040e-001	1.878256e-001	1.884492e-001	1.658711e-001	1.656369e-001	4.494374e-004
2.309044300246761e-004	-1.109750e-001	1.886962e-001	1.893062e-001	1.668933e-001	1.666558e-001	4.528088e-004
2.309431598581382e-004	-9.719847e-002	1.895582e-001	1.901522e-001	1.679072e-001	1.676665e-001	4.560281e-004
2.309818896916003e-004	-8.249243e-002	1.904119e-001	1.909875e-001	1.689129e-001	1.686690e-001	4.591033e-004
2.310206195250624e-004	-6.698409e-002	1.912576e-001	1.918127e-001	1.699102e-001	1.696631e-001	4.620430e-004
2.310593493585245e-004	-5.081005e-002	1.920955e-001	1.926282e-001	1.708990e-001	1.706489e-001	4.648572e-004
2.310980791919866e-004	-3.411575e-002	1.929259e-001	1.934344e-001	1.718793e-001	1.716261e-001	4.675565e-004
2.311368090254487e-004	-1.705420e-002	1.937490e-001	1.942319e-001	1.728511e-001	1.725949e-001	4.701524e-004
2.311755388589108e-004	2.155048e-004	1.945650e-001	1.950210e-001	1.738143e-001	1.735550e-001	4.726571e-004
2.312142686923728e-004	1.752969e-002	1.953741e-001	1.958021e-001	1.747688e-001	1.745065e-001	4.750834e-004
2.312529985258349e-004	3.472174e-002	1.961762e-001	1.965756e-001	1.757146e-001	1.754494e-001	4.774446e-004
2.312917283592970e-004	5.162355e-002	1.969715e-001	1.973418e-001	1.766516e-001	1.763835e-001	4.797541e-004
2.313304581927591e-004	6.806701e-002	1.977601e-001	1.981011e-001	1.775799e-001	1.773089e-001	4.820260e-004
2.313691880262212e-004	8.388549e-002	1.985419e-001	1.988538e-001	1.784993e-001	1.782255e-001	4.842741e-004
2.314079178596833e-004	9.891568e-002	1.993169e-001	1.996000e-001	1.794099e-001	1.791333e-001	4.865125e-004
2.314466476931454e-004	1.129998e-001	2.000850e-001	2.003401e-001	1.803116e-001	1.800322e-001	4.887550e-004
2.314853775266074e-004	1.259886e-001	2.008461e-001	2.010742e-001	1.812044e-001	1.809222e-001	4.910153e-004
2.315241073600695e-004	1.377439e-001	2.016000e-001	2.018024e-001	1.820882e-001	1.818034e-001	4.933064e-004
2.315628371935316e-004	1.481427e-001	2.023467e-001	2.025248e-001	1.829631e-001	1.826756e-001	4.956414e-004
2.316015670269937e-004	1.570785e-001	2.030858e-001	2.032415e-001	1.838291e-001	1.835389e-001	4.980324e-004
2.316402968604558e-004	1.644642e-001	2.038171e-001	2.039525e-001	1.846860e-001	1.843932e-001	5.004907e-004
2.316790266939179e-004	1.702324e-001	2.045404e-001	2.046577e-001	1.855340e-001	1.852386e-001	5.030272e-004
2.317177565273800e-004	1.743355e-001	2.052554e-001	2.053571e-001	1.863730e-001	1.860751e-001	5.056517e-004
2.317564863608420e-004	1.767457e-001	2.059619e-001	2.060505e-001	1.872030e-001	1.869026e-001	5.083728e-004
2.317952161943041e-004	1.774533e-001	2.066594e-001	2.067377e-001	1.880240e-001	1.877211e-001	5.111985e-004
2.318339460277662e-004	1.764665e-001	2.073478e-001	2.074187e-001	1.888360e-001	1.885307e-001	5.141354e-004
2.318726758612283e-004	1.738091e-001	2.080266e-001	2.080930e-001	1.896390e-001	1.893312e-001	5.171889e-004
2.319114056946904e-004	1.695198e-001	2.086958e-001	2.087606e-001	1.904331e-001	1.901229e-001	5.203632e-004
2.319501355281525e-004	1.636502e-001	2.093548e-001	2.094211e-001	1.912181e-001	1.909056e-001	5.236613e-004
2.319888653616146e-004	1.562638e-001	2.100036e-001	2.100742e-001	1.919942e-001	1.916794e-001	5.270847e-004
2.320275951950767e-004	1.474341e-001	2.106417e-001	2.107196e-001	1.927614e-001	1.924443e-001	5.306339e-004
2.320663250285387e-004	1.372444e-001	2.112689e-001	2.113570e-001	1.935196e-001	1.932003e-001	5.343077e-004
2.321050548620008e-004	1.257862e-001	2.118850e-001	2.119860e-001	1.942690e-001	1.939474e-001	5.381040e-004
2.321437846954629e-004	1.131598e-001	2.124898e-001	2.126063e-001	1.950094e-001	1.946857e-001	5.420190e-004
2.321825145289250e-004	9.947366e-002	2.130830e-001	2.132175e-001	1.957409e-001	1.954151e-001	5.460478e-004
2.322212443623871e-004	8.484558e-002	2.136645e-001	2.138193e-001	1.964637e-001	1.961358e-001	5.501843e-004
2.322599741958492e-004	6.940260e-002	2.142340e-001	2.144112e-001	1.971776e-001	1.968476e-001	5.544212e-004
2.322987040293113e-004	5.328104e-002	2.147914e-001	2.149931e-001	1.978827e-001	1.975507e-001	5.587500e-004
2.323374338627733e-004	3.662598e-002	2.153367e-001	2.155644e-001	1.985790e-001	1.982450e-001	5.631613e-004
2.323761636962354e-004	1.959011e-002	2.158696e-001	2.161250e-001	1.992666e-001	1.989307e-001	5.676446e-004
2.324148935296975e-004	2.332391e-003	2.163902e-001	2.166746e-001	1.999455e-001	1.996077e-001	5.721886e-004
2.324536233631596e-004	-1.498357e-002	2.168984e-001	2.172127e-001	2.006157e-001	2.002760e-001	5.767812e-004
2.324923531966217e-004	-3.219112e-002	2.173942e-001	2.177393e-001	2.012773e-001	2.009358e-001	5.814095e-004
2.325310830300838e-004	-4.912203e-002	2.178777e-001	2.182539e-001	2.019303e-001	2.015870e-001	5.860603e-004
2.325698128635459e-004	-6.560802e-002	2.183489e-001	2.187566e-001	2.025747e-001	2.022297e-001	5.907196e-004
2.326085426970079e-004	-8.148225e-002	2.188080e-001	2.192470e-001	2.032106e-001	2.028639e-001	5.953735e-004
2.326472725304700e-004	-9.658112e-002	2.192552e-001	2.197252e-001	2.038380e-001	2.034897e-001	6.000074e-004
2.326860023639321e-004	-1.107465e-001	2.196906e-001	2.201909e-001	2.044570e-001	2.041070e-001	6.046070e-004
2.327247321973942e-004	-1.238282e-001	2.201146e-001	2.206441e-001	2.050675e-001	2.047160e-001	6.091578e-004
2.327634620308563e-004	-1.356877e-001	2.205273e-001	2.210848e-001	2.056697e-001	2.053166e-001	6.136457e-004
2.328021918643184e-004	-1.462010e-001	2.209290e-001	2.215131e-001	2.062636e-001	2.059090e-001	6.180565e-004
2.328409216977805e-004	-1.552611e-001	2.213202e-001	2.219290e-001	2.068492e-001	2.064932e-001	6.223769e-004
2.328796515312426e-004	-1.627797e-001	2.217012e-001	2.223327e-001	2.074266e-001	2.070692e-001	6.265937e-004
2.329183813647046e-004	-1.686878e-001	2.220723e-001	2.227243e-001	2.079958e-001	2.076370e-001	6.306947e-004
2.329571111981667e-004	-1.729361e-001	2.224340e-001	2.231041e-001	2.085568e-001	2.081967e-001	6.346680e-004
2.329958410316288e-004	-1.754947e-001	2.227867e-001	2.234722e-001	2.091098e-001	2.087484e-001	6.385031e-004
2.330345708650909e-004	-1.763524e-001	2.231308e-001	2.238290e-001	2.096547e-001	2.092920e-001	6.421901e-004
2.330733006985530e-004	-1.755153e-001	2.234668e-001	2.241748e-001	2.101917e-001	2.098277e-001	6.457202e-004
2.331120305320151e-004	-1.730060e-001	2.237951e-001	2.245099e-001	2.107206e-001	2.103556e-001	6.490857e-004
2.331507603654772e-004	-1.688616e-001	2.241160e-001	2.248348e-001	2.112417e-001	2.108755e-001	6.522802e-004
2.331894901989392e-004	-1.631325e-001	2.244301e-001	2.251497e-001	2.117550e-001	2.113876e-001	6.552985e-004
2.332282200324013e-004	-1.558812e-001	2.247378e-001	2.254553e-001	2.122605e-001	2.118921e-001	6.581364e-004
2.332669498658634e-004	-1.471802e-001	2.250395e-001	2.257518e-001	2.127582e-001	2.123888e-001	6.607917e-004
2.333056796993255e-004	-1.371119e-001	2.253355e-001	2.260399e-001	2.132483e-001	2.128778e-001	6.632629e-004
2.333444095327876e-004	-1.257674e-001	2.256263e-001	2.263199e-001	2.137307e-001	2.133592e-001	6.655502e-004
2.333831393662497e-004	-1.132463e-001	2.259122e-001	2.265923e-001	2.142056e-001	2.138331e-001	6.676551e-004
2.334218691997118e-004	-9.965640e-002	2.261936e-001	2.268577e-001	2.146729e-001	2.142995e-001	6.695805e-004
2.334605990331738e-004	-8.511417e-002	2.264709e-001	2.271166e-001	2.151328e-001	2.147585e-001	6.713305e-004
2.334993288666359e-004	-6.974514e-002	2.267443e-001	2.273694e-001	2.155852e-001	2.152101e-001	6.729108e-004
2.335380587000980e-004	-5.368423e-002	2.270142e-001	2.276165e-001	2.160304e-001	2.156544e-001	6.743282e-004
2.335767885335601e-004	-3.707536e-002	2.272808e-001	2.278586e-001	2.164682e-001	2.160913e-001	6.755906e-004
2.336155183670222e-004	-2.007029e-002	2.275443e-001	2.280961e-001	2.168988e-001	2.165211e-001	6.767072e-004
2.336542482004843e-004	-2.827138e-003	2.278050e-001	2.283293e-001	2.173221e-001	2.169437e-001	6.776883e-004
2.336929780339464e-004	1.449112e-002	2.280630e-001	2.285588e-001	2.177384e-001	2.173592e-001	6.785450e-004
2.337317078674085e-004	3.171825e-002	2.283185e-001	2.287849e-001	2.181476e-001	2.177677e-001	6.792896e-004
2.337704377008705e-004	4.868630e-002	2.285716e-001	2.290081e-001	2.185498e-001	2.181691e-001	6.799350e-004
2.338091675343326e-004	6.522699e-002	2.288223e-001	2.292286e-001	2.189451e-001	2.185636e-001	6.804947e-004
2.338478973677947e-004	8.117326e-002	2.290706e-001	2.294468e-001	2.193334e-001	2.189512e-001	6.809828e-004
2.338866272012568e-004	9.636098e-002	2.293167e-001	2.296629e-001	2.197149e-001	2.193321e-001	6.814142e-004
2.339253570347189e-004	1.106311e-001	2.295603e-001	2.298772e-001	2.200896e-001	2.197061e-001	6.818036e-004
2.339640868681810e-004	1.238325e-001	2.298014e-001	2.300900e-001	2.204576e-001	2.200734e-001	6.821663e-004
2.340028167016431e-004	1.358249e-001	2.300399e-001	2.303013e-001	2.208190e-001	2.204341e-001	6.825173e-004
2.340415465351051e-004	1.464819e-001	2.302757e-001	2.305112e-001	2.211737e-001	2.207882e-001	6.828720e-004
2.340802763685672e-004	1.556941e-001	2.305084e-001	2.307200e-001	2.215219e-001	2.211357e-001	6.832451e-004
2.341190062020293e-004	1.633706e-001	2.307380e-001	2.309275e-001	2.218637e-001	2.214768e-001	6.836515e-004
2.341577360354914e-004	1.694404e-001	2.309641e-001	2.311338e-001	2.221990e-001	2.218114e-001	6.841053e-004
2.341964658689535e-004	1.738524e-001	2.311866e-001	2.313388e-001	2.225279e-001	2.221397e-001	6.846201e-004
2.342351957024156e-004	1.765750e-001	2.314051e-001	2.315424e-001	2.228505e-001	2.224617e-001	6.852088e-004
2.342739255358777e-004	1.775955e-001	2.316193e-001	2.317445e-001	2.231669e-001	2.227775e-001	6.858837e-004
2.343126553693398e-004	1.769188e-001	2.318291e-001	2.319449e-001	2.234770e-001	2.230870e-001	6.866560e-004
2.343513852028018e-004	1.745660e-001	2.320340e-001	2.321434e-001	2.237810e-001	2.233904e-001	6.875359e-004
2.343901150362639e-004	1.705731e-001	2.322338e-001	2.323398e-001	2.240790e-001	2.236878e-001	6.885325e-004
2.344288448697260e-004	1.649896e-001	2.324282e-001	2.325338e-001	2.243709e-001	2.239791e-001	6.896539e-004
2.344675747031881e-004	1.578768e-001	2.326169e-001	2.327251e-001	2.246569e-001	2.242645e-001	6.909069e-004
2.345063045366502e-004	1.493066e-001	2.327997e-001	2.329134e-001	2.249369e-001	2.245439e-001	6.922970e-004
2.345450343701123e-004	1.393605e-001	2.329763e-001	2.330984e-001	2.252111e-001	2.248176e-001	6.938282e-004
2.345837642035744e-004	1.281285e-001	2.331465e-001	2.332797e-001	2.254795e-001	2.250854e-001	6.955032e-004
2.346224940370364e-004	1.157093e-001	2.333099e-001	2.334571e-001	2.257422e-001	2.253475e-001	6.973235e-004
2.346612238704985e-004	1.022098e-001	2.334664e-001	2.336300e-001	2.259992e-001	2.256040e-001	6.992889e-004
2.346999537039606e-004	8.774596e-002	2.336158e-001	2.337983e-001	2.262506e-001	2.258548e-001	7.013979e-004
2.347386835374227e-004	7.244314e-002	2.337579e-001	2.339615e-001	2.264963e-001	2.261000e-001	7.036476e-004
2.347774133708848e-004	5.643592e-002	2.338925e-001	2.341193e-001	2.267366e-001	2.263398e-001	7.060337e-004
2.348161432043469e-004	3.986779e-002	2.340195e-001	2.342713e-001	2.269714e-001	2.265740e-001	7.085505e-004
2.348548730378090e-004	2.289011e-002	2.341388e-001	2.344171e-001	2.272008e-001	2.268029e-001	7.111912e-004
2.348936028712710e-004	5.660763e-003	2.342502e-001	2.345566e-001	2.274248e-001	2.270265e-001	7.139475e-004
2.349323327047331e-004	-1.165741e-002	2.343539e-001	2.346894e-001	2.276436e-001	2.272447e-001	7.168099e-004
2.349710625381952e-004	-2.889820e-002	2.344497e-001	2.348152e-001	2.278571e-001	2.274577e-001	7.197682e-004
2.350097923716573e-004	-4.589361e-002	2.345376e-001	2.349337e-001	2.280653e-001	2.276656e-001	7.228109e-004
2.350485222051194e-004	-6.247526e-002	2.346178e-001	2.350447e-001	2.282685e-001	2.278683e-001	7.259255e-004
2.350872520385815e-004	-7.847598e-002	2.346902e-001	2.351480e-001	2.284665e-001	2.280659e-001	7.290989e-004
2.351259818720436e-004	-9.373142e-002	2.347551e-001	2.352436e-001	2.286595e-001	2.282585e-001	7.323172e-004
2.351647117055057e-004	-1.080822e-001	2.348127e-001	2.353312e-001	2.288475e-001	2.284461e-001	7.355661e-004
2.352034415389677e-004	-1.213767e-001	2.348630e-001	2.354107e-001	2.290306e-001	2.286288e-001	7.388307e-004
2.352421713724298e-004	-1.334737e-001	2.349064e-001	2.354821e-001	2.292088e-001	2.288066e-001	7.420959e-004
2.352809012058919e-004	-1.442464e-001	2.349432e-001	2.355455e-001	2.293821e-001	2.289796e-001	7.453461e-004
2.353196310393540e-004	-1.535846e-001	2.349736e-001	2.356008e-001	2.295507e-001	2.291479e-001	7.485662e-004
2.353583608728161e-004	-1.613963e-001	2.349980e-001	2.356481e-001	2.297145e-001	2.293114e-001	7.517408e-004
2.353970907062782e-004	-1.676089e-001	2.350166e-001	2.356875e-001	2.298736e-001	2.294702e-001	7.548548e-004
2.354358205397403e-004	-1.721694e-001	2.350300e-001	2.357193e-001	2.300281e-001	2.296244e-001	7.578935e-004
2.354745503732023e-004	-1.750443e-001	2.350385e-001	2.357435e-001	2.301779e-001	2.297740e-001	7.608426e-004
2.355132802066644e-004	-1.762190e-001	2.350423e-001	2.357605e-001	2.303233e-001	2.299191e-001	7.636885e-004
2.355520100401265e-004	-1.756966e-001	2.350421e-001	2.357706e-001	2.304641e-001	2.300597e-001	7.664182e-004
2.355907398735886e-004	-1.734965e-001	2.350381e-001	2.357739e-001	2.306004e-001	2.301958e-001	7.690198e-004
2.356294697070507e-004	-1.696534e-001	2.350307e-001	2.357709e-001	2.307324e-001	2.303275e-001	7.714821e-004
2.356681995405128e-004	-1.642152e-001	2.350204e-001	2.357619e-001	2.308600e-001	2.304550e-001	7.737949e-004
2.357069293739749e-004	-1.572422e-001	2.350075e-001	2.357474e-001	2.309833e-001	2.305781e-001	7.759495e-004
2.357456592074369e-004	-1.488052e-001	2.349924e-001	2.357277e-001	2.311023e-001	2.306969e-001	7.779381e-004
2.357843890408990e-004	-1.389848e-001	2.349755e-001	2.357032e-001	2.312171e-001	2.308116e-001	7.797542e-004
2.358231188743611e-004	-1.278706e-001	2.349570e-001	2.356744e-001	2.313277e-001	2.309220e-001	7.813927e-004
2.358618487078232e-004	-1.155604e-001	2.349375e-001	2.356418e-001	2.314342e-001	2.310284e-001	7.828501e-004
2.359005785412853e-004	-1.021607e-001	2.349171e-001	2.356057e-001	2.315366e-001	2.311307e-001	7.841240e-004
2.359393083747474e-004	-8.778621e-002	2.348962e-001	2.355667e-001	2.316350e-001	2.312289e-001	7.852136e-004
2.359780382082095e-004	-7.256086e-002	2.348750e-001	2.355252e-001	2.317293e-001	2.313232e-001	7.861196e-004
2.360167680416716e-004	-5.661785e-002	2.348539e-001	2.354816e-001	2.318197e-001	2.314135e-001	7.868442e-004
2.360554978751336e-004	-4.009951e-002	2.348330e-001	2.354364e-001	2.319062e-001	2.314999e-001	7.873909e-004
2.360942277085957e-004	-2.315624e-002	2.348126e-001	2.353900e-001	2.319888e-001	2.315824e-001	7.877647e-004
2.361329575420578e-004	-5.945162e-003	2.347929e-001	2.353429e-001	2.320676e-001	2.316611e-001	7.879721e-004
2.361716873755199e-004	1.137153e-002	2.347740e-001	2.352954e-001	2.321427e-001	2.317360e-001	7.880207e-004
2.362104172089820e-004	2.862808e-002	2.347560e-001	2.352479e-001	2.322140e-001	2.318072e-001	7.879195e-004
2.362491470424441e-004	4.565671e-002	2.347389e-001	2.352007e-001	2.322816e-001	2.318747e-001	7.876787e-004
2.362878768759062e-004	6.228908e-002	2.347229e-001	2.351542e-001	2.323455e-001	2.319386e-001	7.873096e-004
2.363266067093682e-004	7.835776e-002	2.347079e-001	2.351087e-001	2.324058e-001	2.319988e-001	7.868246e-004
2.363653365428303e-004	9.369791e-002	2.346938e-001	2.350644e-001	2.324626e-001	2.320555e-001	7.862367e-004
2.364040663762924e-004	1.081493e-001	2.346807e-001	2.350215e-001	2.325158e-001	2.321086e-001	7.855601e-004
2.364427962097545e-004	1.215592e-001	2.346683e-001	2.349802e-001	2.325656e-001	2.321583e-001	7.848094e-004
2.364815260432166e-004	1.337848e-001	2.346566e-001	2.349407e-001	2.326118e-001	2.322045e-001	7.839999e-004
2.365202558766787e-004	1.446972e-001	2.346453e-001	2.349030e-001	2.326548e-001	2.322473e-001	7.831474e-004
2.365589857101408e-004	1.541836e-001	2.346342e-001	2.348673e-001	2.326943e-001	2.322867e-001	7.822677e-004
2.365977155436028e-004	1.621496e-001	2.346231e-001	2.348334e-001	2.327305e-001	2.323228e-001	7.813770e-004
2.366364453770649e-004	1.685203e-001	2.346117e-001	2.348014e-001	2.327634e-001	2.323555e-001	7.804914e-004
2.366751752105270e-004	1.732412e-001	2.345998e-001	2.347712e-001	2.327930e-001	2.323851e-001	7.796271e-004
2.367139050439891e-004	1.762770e-001	2.345870e-001	2.347427e-001	2.328195e-001	2.324114e-001	7.787998e-004
2.367526348774512e-004	1.776117e-001	2.345730e-001	2.347157e-001	2.328428e-001	2.324346e-001	7.780248e-004
2.367913647109133e-004	1.772470e-001	2.345575e-001	2.346901e-001	2.328629e-001	2.324546e-001	7.773171e-004
2.368300945443754e-004	1.752011e-001	2.345402e-001	2.346655e-001	2.328800e-001	2.324715e-001	7.766908e-004
2.368688243778375e-004	1.715075e-001	2.345208e-001	2.346418e-001	2.328940e-001	2.324853e-001	7.761593e-004
2.369075542112995e-004	1.662132e-001	2.344989e-001	2.346186e-001	2.329050e-001	2.324961e-001	7.757354e-004
2.369462840447616e-004	1.593775e-001	2.344742e-001	2.345957e-001	2.329130e-001	2.325040e-001	7.754304e-004
2.369850138782237e-004	1.510704e-001	2.344465e-001	2.345727e-001	2.329180e-001	2.325088e-001	7.752547e-004
2.370237437116858e-004	1.413716e-001	2.344154e-001	2.345492e-001	2.329201e-001	2.325108e-001	7.752177e-004
2.370624735451479e-004	1.303699e-001	2.343807e-001	2.345249e-001	2.329194e-001	2.325099e-001	7.753272e-004
2.371012033786100e-004	1.181621e-001	2.343421e-001	2.344995e-001	2.329158e-001	2.325061e-001	7.755900e-004
2.371399332120721e-004	1.048536e-001	2.342992e-001	2.344725e-001	2.329094e-001	2.324995e-001	7.760113e-004
2.371786630455341e-004	9.055870e-002	2.342520e-001	2.344435e-001	2.329002e-001	2.324902e-001	7.765946e-004
2.372173928789962e-004	7.540097e-002	2.342002e-001	2.344121e-001	2.328883e-001	2.324781e-001	7.773425e-004
2.372561227124583e-004	5.951328e-002	2.341435e-001	2.343781e-001	2.328736e-001	2.324632e-001	7.782556e-004
2.372948525459204e-004	4.303751e-002	2.340818e-001	2.343410e-001	2.328563e-001	2.324457e-001	7.793331e-004
2.373335823793825e-004	2.612364e-002	2.340150e-001	2.343003e-001	2.328364e-001	2.324256e-001	7.805729e-004
2.373723122128446e-004	8.928456e-003	2.339429e-001	2.342559e-001	2.328138e-001	2.324029e-001	7.819711e-004
2.374110420463067e-004	-8.386013e-003	2.338655e-001	2.342073e-001	2.327886e-001	2.323775e-001	7.835226e-004
2.374497718797687e-004	-2.565408e-002	2.337827e-001	2.341542e-001	2.327609e-001	2.323497e-001	7.852206e-004
2.374885017132308e-004	-4.270798e-002	2.336945e-001	2.340964e-001	2.327307e-001	2.323193e-001	7.870573e-004
2.375272315466929e-004	-5.937931e-002	2.336009e-001	2.340335e-001	2.326979e-001	2.322864e-001	7.890232e-004
2.375659613801550e-004	-7.550055e-002	2.335020e-001	2.339654e-001	2.326627e-001	2.322511e-001	7.911079e-004
2.376046912136171e-004	-9.090670e-002	2.333978e-001	2.338918e-001	2.326251e-001	2.322133e-001	7.932998e-004
2.376434210470792e-004	-1.054373e-001	2.332885e-001	2.338126e-001	2.325851e-001	2.321732e-001	7.955859e-004
2.376821508805413e-004	-1.189391e-001	2.331743e-001	2.337277e-001	2.325426e-001	2.321306e-001	7.979529e-004
2.377208807140034e-004	-1.312687e-001	2.330554e-001	2.336370e-001	2.324979e-001	2.320858e-001	8.003864e-004
2.377596105474654e-004	-1.422964e-001	2.329320e-001	2.335404e-001	2.324508e-001	2.320386e-001	8.028711e-004
2.377983403809275e-004	-1.519086e-001	2.328043e-001	2.334379e-001	2.324014e-001	2.319892e-001	8.053913e-004
2.378370702143896e-004	-1.600101e-001	2.326728e-001	2.333295e-001	2.323498e-001	2.319374e-001	8.079313e-004
2.378758000478517e-004	-1.665245e-001	2.325376e-001	2.332155e-001	2.322959e-001	2.318835e-001	8.104744e-004
2.379145298813138e-004	-1.713952e-001	2.323992e-001	2.330958e-001	2.322398e-001	2.318273e-001	8.130043e-004
2.379532597147759e-004	-1.745850e-001	2.322578e-001	2.329707e-001	2.321815e-001	2.317690e-001	8.155045e-004
2.379919895482380e-004	-1.760761e-001	2.321140e-001	2.328403e-001	2.321211e-001	2.317086e-001	8.179586e-004
2.380307193817000e-004	-1.758681e-001	2.319679e-001	2.327049e-001	2.320585e-001	2.316460e-001	8.203506e-004
2.380694492151621e-004	-1.739776e-001	2.318200e-001	2.325647e-001	2.319938e-001	2.315813e-001	8.226649e-004
2.381081790486242e-004	-1.704366e-001	2.316706e-001	2.324202e-001	2.319270e-001	2.315145e-001	8.248864e-004
2.381469088820863e-004	-1.652906e-001	2.315202e-001	2.322715e-001	2.318582e-001	2.314457e-001	8.270009e-004
2.381856387155484e-004	-1.585977e-001	2.313691e-001	2.321191e-001	2.317873e-001	2.313748e-001	8.289947e-004
2.382243685490105e-004	-1.504268e-001	2.312176e-001	2.319634e-001	2.317144e-001	2.313020e-001	8.308553e-004
2.382630983824726e-004	-1.408569e-001	2.310660e-001	2.318047e-001	2.316395e-001	2.312271e-001	8.325712e-004
2.383018282159346e-004	-1.299758e-001	2.309148e-001	2.316435e-001	2.315627e-001	2.311503e-001	8.341320e-004
2.383405580493967e-004	-1.178799e-001	2.307643e-001	2.314802e-001	2.314839e-001	2.310716e-001	8.355286e-004
2.383792878828588e-004	-1.046739e-001	2.306146e-001	2.313151e-001	2.314032e-001	2.309910e-001	8.367532e-004
2.384180177163209e-004	-9.047125e-002	2.304662e-001	2.311489e-001	2.313206e-001	2.309085e-001	8.377995e-004
2.384567475497830e-004	-7.539399e-002	2.303193e-001	2.309818e-001	2.312362e-001	2.308241e-001	8.386625e-004
2.384954773832451e-004	-5.957361e-002	2.301741e-001	2.308143e-001	2.311499e-001	2.307378e-001	8.393387e-004
2.385342072167072e-004	-4.315083e-002	2.300309e-001	2.306468e-001	2.310618e-001	2.306498e-001	8.398264e-004
2.385729370501693e-004	-2.627469e-002	2.298898e-001	2.304799e-001	2.309719e-001	2.305599e-001	8.401250e-004
2.386116668836313e-004	-9.101160e-003	2.297511e-001	2.303137e-001	2.308802e-001	2.304683e-001	8.402361e-004
2.386503967170934e-004	8.208363e-003	2.296148e-001	2.301488e-001	2.307867e-001	2.303749e-001	8.401623e-004
2.386891265505555e-004	2.548865e-002	2.294810e-001	2.299855e-001	2.306916e-001	2.302798e-001	8.399079e-004
2.387278563840176e-004	4.257219e-002	2.293499e-001	2.298241e-001	2.305947e-001	2.301830e-001	8.394789e-004
2.387665862174797e-004	5.929061e-002	2.292214e-001	2.296650e-001	2.304961e-001	2.300845e-001	8.388824e-004
2.388053160509418e-004	7.547619e-002	2.290955e-001	2.295084e-001	2.303959e-001	2.299843e-001	8.381272e-004
2.388440458844039e-004	9.096345e-002	2.289722e-001	2.293545e-001	2.302940e-001	2.298825e-001	8.372234e-004
2.388827757178659e-004	1.055912e-001	2.288513e-001	2.292037e-001	2.301905e-001	2.297790e-001	8.361822e-004
2.389215055513280e-004	1.192048e-001	2.287329e-001	2.290560e-001	2.300854e-001	2.296740e-001	8.350159e-004
2.389602353847901e-004	1.316598e-001	2.286166e-001	2.289115e-001	2.299788e-001	2.295673e-001	8.337381e-004
2.389989652182522e-004	1.428241e-001	2.285023e-001	2.287704e-001	2.298705e-001	2.294591e-001	8.323630e-004
2.390376950517143e-004	1.525820e-001	2.283898e-001	2.286327e-001	2.297608e-001	2.293494e-001	8.309060e-004
2.390764248851764e-004	1.608353e-001	2.282788e-001	2.284985e-001	2.296495e-001	2.292381e-001	8.293829e-004
2.391151547186385e-004	1.675058e-001	2.281691e-001	2.283675e-001	2.295367e-001	2.291253e-001	8.278100e-004
2.391538845521005e-004	1.725349e-001	2.280603e-001	2.282399e-001	2.294225e-001	2.290111e-001	8.262043e-004
2.391926143855626e-004	1.758840e-001	2.279521e-001	2.281154e-001	2.293068e-001	2.288954e-001	8.245826e-004
2.392313442190247e-004	1.775336e-001	2.278441e-001	2.279939e-001	2.291896e-001	2.287782e-001	8.229624e-004
2.392700740524868e-004	1.774821e-001	2.277362e-001	2.278752e-001	2.290711e-001	2.286596e-001	8.213606e-004
2.393088038859489e-004	1.757450e-001	2.276279e-001	2.277590e-001	2.289511e-001	2.285396e-001	8.197943e-004
2.393475337194110e-004	1.723528e-001	2.275188e-001	2.276451e-001	2.288298e-001	2.284182e-001	8.182801e-004
2.393862635528731e-004	1.673503e-001	2.274087e-001	2.275331e-001	2.287071e-001	2.282955e-001	8.168342e-004
2.394249933863352e-004	1.607945e-001	2.272972e-001	2.274228e-001	2.285831e-001	2.281714e-001	8.154720e-004
2.394637232197972e-004	1.527537e-001	2.271840e-001	2.273137e-001	2.284577e-001	2.280460e-001	8.142084e-004
2.395024530532593e-004	1.433057e-001	2.270688e-001	2.272056e-001	2.283311e-001	2.279193e-001	8.130574e-004
2.395411828867214e-004	1.325378e-001	2.269512e-001	2.270980e-001	2.282031e-001	2.277912e-001	8.120318e-004
2.395799127201835e-004	1.205453e-001	2.268310e-001	2.269906e-001	2.280739e-001	2.276619e-001	8.111435e-004
2.396186425536456e-004	1.074320e-001	2.267080e-001	2.268828e-001	2.279435e-001	2.275314e-001	8.104030e-004
2.396573723871077e-004	9.331053e-002	2.265818e-001	2.267745e-001	2.278118e-001	2.273996e-001	8.098198e-004
2.396961022205698e-004	7.830264e-002	2.264521e-001	2.266650e-001	2.276789e-001	2.272666e-001	8.094015e-004
2.397348320540318e-004	6.253950e-002	2.263189e-001	2.265540e-001	2.275448e-001	2.271324e-001	8.091547e-004
2.397735618874939e-004	4.616137e-002	2.261818e-001	2.264412e-001	2.274095e-001	2.269970e-001	8.090844e-004
2.398122917209560e-004	2.931682e-002	2.260408e-001	2.263261e-001	2.272730e-001	2.268605e-001	8.091938e-004
2.398510215544181e-004	1.216147e-002	2.258956e-001	2.262083e-001	2.271354e-001	2.267228e-001	8.094848e-004
2.398897513878802e-004	-5.143496e-003	2.257462e-001	2.260876e-001	2.269966e-001	2.265839e-001	8.099574e-004
2.399284812213423e-004	-2.243297e-002	2.255925e-001	2.259634e-001	2.268567e-001	2.264439e-001	8.106102e-004
2.399672110548044e-004	-3.953945e-002	2.254344e-001	2.258357e-001	2.267157e-001	2.263029e-001	8.114401e-004
2.400059408882664e-004	-5.629455e-002	2.252720e-001	2.257040e-001	2.265736e-001	2.261607e-001	8.124424e-004
2.400446707217285e-004	-7.253048e-002	2.251052e-001	2.255680e-001	2.264304e-001	2.260175e-001	8.136110e-004
2.400834005551906e-004	-8.808164e-002	2.249342e-001	2.254277e-001	2.262862e-001	2.258731e-001	8.149382e-004
2.401221303886527e-004	-1.027866e-001	2.247590e-001	2.252827e-001	2.261409e-001	2.257278e-001	8.164147e-004
2.401608602221148e-004	-1.164905e-001	2.245799e-001	2.251330e-001	2.259945e-001	2.255814e-001	8.180301e-004
2.401995900555769e-004	-1.290478e-001	2.243969e-001	2.249783e-001	2.258472e-001	2.254340e-001	8.197726e-004
2.402383198890390e-004	-1.403262e-001	2.242103e-001	2.248188e-001	2.256988e-001	2.252856e-001	8.216294e-004
2.402770497225011e-004	-1.502089e-001	2.240204e-001	2.246542e-001	2.255494e-001	2.251362e-001	8.235864e-004
2.403157795559631e-004	-1.585971e-001	2.238274e-001	2.244848e-001	2.253990e-001	2.249858e-001	8.256288e-004
2.403545093894252e-004	-1.654109e-001	2.236316e-001	2.243104e-001	2.252476e-001	2.248344e-001	8.277406e-004
2.403932392228873e-004	-1.705900e-001	2.234334e-001	2.241312e-001	2.250953e-001	2.246821e-001	8.299057e-004
2.404319690563494e-004	-1.740938e-001	2.232330e-001	2.239474e-001	2.249420e-001	2.245289e-001	8.321071e-004
2.404706988898115e-004	-1.759006e-001	2.230309e-001	2.237591e-001	2.247878e-001	2.243747e-001	8.343274e-004
2.405094287232736e-004	-1.760072e-001	2.228274e-001	2.235666e-001	2.246326e-001	2.242196e-001	8.365490e-004
2.405481585567357e-004	-1.744270e-001	2.226228e-001	2.233701e-001	2.244765e-001	2.240635e-001	8.387543e-004
2.405868883901977e-004	-1.711892e-001	2.224175e-001	2.231700e-001	2.243195e-001	2.239066e-001	8.409257e-004
2.406256182236598e-004	-1.663370e-001	2.222118e-001	2.229664e-001	2.241617e-001	2.237488e-001	8.430459e-004
2.406643480571219e-004	-1.599262e-001	2.220062e-001	2.227599e-001	2.240029e-001	2.235901e-001	8.450978e-004
2.407030778905840e-004	-1.520239e-001	2.218010e-001	2.225507e-001	2.238432e-001	2.234306e-001	8.470649e-004
2.407418077240461e-004	-1.427071e-001	2.215964e-001	2.223392e-001	2.236827e-001	2.232702e-001	8.489314e-004
2.407805375575082e-004	-1.320621e-001	2.213928e-001	2.221259e-001	2.235214e-001	2.231089e-001	8.506823e-004
2.408192673909703e-004	-1.201838e-001	2.211906e-001	2.219111e-001	2.233592e-001	2.229468e-001	8.523035e-004
2.408579972244324e-004	-1.071755e-001	2.209900e-001	2.216953e-001	2.231962e-001	2.227839e-001	8.537818e-004
2.408967270578944e-004	-9.314869e-002	2.207913e-001	2.214790e-001	2.230323e-001	2.226202e-001	8.551055e-004
2.409354568913565e-004	-7.822397e-002	2.205949e-001	2.212625e-001	2.228677e-001	2.224557e-001	8.562639e-004
2.409741867248186e-004	-6.253103e-002	2.204008e-001	2.210462e-001	2.227022e-001	2.222903e-001	8.572477e-004
2.410129165582807e-004	-4.620893e-002	2.202094e-001	2.208307e-001	2.225360e-001	2.221242e-001	8.580493e-004
2.410516463917428e-004	-2.940526e-002	2.200209e-001	2.206162e-001	2.223690e-001	2.219573e-001	8.586623e-004
2.410903762252049e-004	-1.227484e-002	2.198353e-001	2.204033e-001	2.222012e-001	2.217897e-001	8.590820e-004
2.411291060586670e-004	5.021814e-003	2.196529e-001	2.201922e-001	2.220327e-001	2.216213e-001	8.593054e-004
2.411678358921290e-004	2.232007e-002	2.194737e-001	2.199834e-001	2.218634e-001	2.214521e-001	8.593310e-004
2.412065657255911e-004	3.945271e-002	2.192979e-001	2.197772e-001	2.216934e-001	2.212822e-001	8.591592e-004
2.412452955590532e-004	5.625141e-002	2.191254e-001	2.195739e-001	2.215227e-001	2.211116e-001	8.587918e-004
2.412840253925153e-004	7.254823e-002	2.189562e-001	2.193737e-001	2.213513e-001	2.209403e-001	8.582324e-004
2.413227552259774e-004	8.817709e-002	2.187902e-001	2.191770e-001	2.211791e-001	2.207683e-001	8.574862e-004
2.413614850594395e-004	1.029758e-001	2.186275e-001	2.189840e-001	2.210063e-001	2.205955e-001	8.565600e-004
2.414002148929016e-004	1.167885e-001	2.184678e-001	2.187947e-001	2.208328e-001	2.204221e-001	8.554620e-004
2.414389447263636e-004	1.294683e-001	2.183111e-001	2.186094e-001	2.206586e-001	2.202480e-001	8.542023e-004
2.414776745598257e-004	1.408808e-001	2.181570e-001	2.184282e-001	2.204838e-001	2.200733e-001	8.527919e-004
2.415164043932878e-004	1.509069e-001	2.180054e-001	2.182510e-001	2.203083e-001	2.198979e-001	8.512433e-004
2.415551342267499e-004	1.594452e-001	2.178560e-001	2.180779e-001	2.201322e-001	2.197218e-001	8.495700e-004
2.415938640602120e-004	1.664136e-001	2.177086e-001	2.179089e-001	2.199555e-001	2.195451e-001	8.477869e-004
2.416325938936741e-004	1.717499e-001	2.175628e-001	2.177438e-001	2.197781e-001	2.193678e-001	8.459095e-004
2.416713237271362e-004	1.754120e-001	2.174183e-001	2.175825e-001	2.196001e-001	2.191898e-001	8.439544e-004
2.417100535605983e-004	1.773767e-001	2.172748e-001	2.174249e-001	2.194216e-001	2.190113e-001	8.419387e-004
2.417487833940603e-004	1.776393e-001	2.171319e-001	2.172708e-001	2.192424e-001	2.188321e-001	8.398800e-004
2.417875132275224e-004	1.762122e-001	2.169894e-001	2.171198e-001	2.190627e-001	2.186524e-001	8.377964e-004
2.418262430609845e-004	1.731233e-001	2.168467e-001	2.169718e-001	2.188824e-001	2.184721e-001	8.357061e-004
2.418649728944466e-004	1.684148e-001	2.167037e-001	2.168265e-001	2.187015e-001	2.182912e-001	8.336275e-004
2.419037027279087e-004	1.621416e-001	2.165599e-001	2.166834e-001	2.185201e-001	2.181098e-001	8.315787e-004
2.419424325613708e-004	1.543699e-001	2.164150e-001	2.165422e-001	2.183381e-001	2.179278e-001	8.295777e-004
2.419811623948329e-004	1.451761e-001	2.162687e-001	2.164026e-001	2.181556e-001	2.177452e-001	8.276420e-004
2.420198922282949e-004	1.346455e-001	2.161207e-001	2.162642e-001	2.179725e-001	2.175622e-001	8.257888e-004
2.420586220617570e-004	1.228720e-001	2.159707e-001	2.161265e-001	2.177890e-001	2.173786e-001	8.240341e-004
2.420973518952191e-004	1.099579e-001	2.158183e-001	2.159891e-001	2.176049e-001	2.171945e-001	8.223934e-004
2.421360817286812e-004	9.601407e-002	2.156633e-001	2.158517e-001	2.174204e-001	2.170098e-001	8.208812e-004
2.421748115621433e-004	8.116059e-002	2.155055e-001	2.157138e-001	2.172353e-001	2.168247e-001	8.195109e-004
2.422135413956054e-004	6.552687e-002	2.153446e-001	2.155749e-001	2.170497e-001	2.166391e-001	8.182944e-004
2.422522712290675e-004	4.925153e-002	2.151803e-001	2.154347e-001	2.168637e-001	2.164530e-001	8.172426e-004
2.422910010625295e-004	3.248169e-002	2.150126e-001	2.152927e-001	2.166772e-001	2.162665e-001	8.163648e-004
2.423297308959916e-004	1.537176e-002	2.148412e-001	2.151486e-001	2.164902e-001	2.160795e-001	8.156687e-004
2.423684607294537e-004	-1.918006e-003	2.146661e-001	2.150020e-001	2.163028e-001	2.158920e-001	8.151607e-004
2.424071905629158e-004	-1.922309e-002	2.144870e-001	2.148525e-001	2.161149e-001	2.157041e-001	8.148454e-004
2.424459203963779e-004	-3.637632e-002	2.143040e-001	2.146998e-001	2.159266e-001	2.155157e-001	8.147255e-004
2.424846502298400e-004	-5.320937e-002	2.141171e-001	2.145436e-001	2.157378e-001	2.153269e-001	8.148024e-004
2.425233800633021e-004	-6.955423e-002	2.139262e-001	2.143836e-001	2.155486e-001	2.151376e-001	8.150754e-004
2.425621098967642e-004	-8.524477e-002	2.137314e-001	2.142195e-001	2.153589e-001	2.149480e-001	8.155424e-004
2.426008397302262e-004	-1.001186e-001	2.135328e-001	2.140512e-001	2.151688e-001	2.147579e-001	8.161993e-004
2.426395695636883e-004	-1.140195e-001	2.133306e-001	2.138785e-001	2.149784e-001	2.145674e-001	8.170405e-004
2.426782993971504e-004	-1.267999e-001	2.131248e-001	2.137013e-001	2.147875e-001	2.143765e-001	8.180588e-004
2.427170292306125e-004	-1.383248e-001	2.129157e-001	2.135194e-001	2.145961e-001	2.141852e-001	8.192452e-004
2.427557590640746e-004	-1.484743e-001	2.127036e-001	2.133329e-001	2.144044e-001	2.139935e-001	8.205895e-004
2.427944888975367e-004	-1.571462e-001	2.124886e-001	2.131417e-001	2.142123e-001	2.138014e-001	8.220800e-004
2.428332187309988e-004	-1.642572e-001	2.122711e-001	2.129459e-001	2.140198e-001	2.136089e-001	8.237034e-004
2.428719485644608e-004	-1.697431e-001	2.120514e-001	2.127456e-001	2.138269e-001	2.134161e-001	8.254456e-004
2.429106783979229e-004	-1.735597e-001	2.118298e-001	2.125409e-001	2.136336e-001	2.132228e-001	8.272913e-004
2.429494082313850e-004	-1.756821e-001	2.116067e-001	2.123319e-001	2.134399e-001	2.130293e-001	8.292241e-004
2.429881380648471e-004	-1.761034e-001	2.113824e-001	2.121189e-001	2.132459e-001	2.128353e-001	8.312269e-004
2.430268678983092e-004	-1.748342e-001	2.111572e-001	2.119022e-001	2.130515e-001	2.126410e-001	8.332819e-004
2.430655977317713e-004	-1.719010e-001	2.109316e-001	2.116820e-001	2.128567e-001	2.124463e-001	8.353709e-004
2.431043275652334e-004	-1.673443e-001	2.107058e-001	2.114586e-001	2.126616e-001	2.122513e-001	8.374752e-004
2.431430573986954e-004	-1.612177e-001	2.104803e-001	2.112324e-001	2.124661e-001	2.120559e-001	8.395761e-004
2.431817872321575e-004	-1.535864e-001	2.102553e-001	2.110037e-001	2.122702e-001	2.118602e-001	8.416545e-004
2.432205170656196e-004	-1.445256e-001	2.100312e-001	2.107730e-001	2.120740e-001	2.116641e-001	8.436919e-004
2.432592468990817e-004	-1.341200e-001	2.098083e-001	2.105406e-001	2.118775e-001	2.114677e-001	8.456697e-004
2.432979767325438e-004	-1.224629e-001	2.095871e-001	2.103070e-001	2.116806e-001	2.112710e-001	8.475700e-004
2.433367065660059e-004	-1.096559e-001	2.093676e-001	2.100725e-001	2.114834e-001	2.110739e-001	8.493753e-004
2.433754363994680e-004	-9.580916e-002	2.091503e-001	2.098376e-001	2.112858e-001	2.108766e-001	8.510692e-004
2.434141662329301e-004	-8.104143e-002	2.089354e-001	2.096028e-001	2.110880e-001	2.106788e-001	8.526358e-004
2.434528960663921e-004	-6.548069e-002	2.087232e-001	2.093684e-001	2.108898e-001	2.104808e-001	8.540606e-004
2.434916258998542e-004	-4.926434e-002	2.085138e-001	2.091350e-001	2.106913e-001	2.102825e-001	8.553300e-004
2.435303557333163e-004	-3.253848e-002	2.083076e-001	2.089028e-001	2.104925e-001	2.100838e-001	8.564317e-004
2.435690855667784e-004	-1.545670e-002	2.081046e-001	2.086724e-001	2.102933e-001	2.098849e-001	8.573551e-004
2.436078154002405e-004	1.821411e-003	2.079050e-001	2.084441e-001	2.100939e-001	2.096856e-001	8.580908e-004
2.436465452337026e-004	1.913187e-002	2.077089e-001	2.082183e-001	2.098942e-001	2.094860e-001	8.586311e-004
2.436852750671647e-004	3.630782e-002	2.075164e-001	2.079953e-001	2.096942e-001	2.092862e-001	8.589699e-004
2.437240049006267e-004	5.318103e-002	2.073276e-001	2.077755e-001	2.094939e-001	2.090860e-001	8.591029e-004
2.437627347340888e-004	6.958336e-002	2.071423e-001	2.075591e-001	2.092933e-001	2.088856e-001	8.590273e-004
2.438014645675509e-004	8.534829e-002	2.069606e-001	2.073464e-001	2.090925e-001	2.086849e-001	8.587425e-004
2.438401944010130e-004	1.003127e-001	2.067825e-001	2.071376e-001	2.088913e-001	2.084839e-001	8.582491e-004
2.438789242344751e-004	1.143194e-001	2.066077e-001	2.069330e-001	2.086899e-001	2.082826e-001	8.575502e-004
2.439176540679372e-004	1.272195e-001	2.064362e-001	2.067326e-001	2.084883e-001	2.080811e-001	8.566499e-004
2.439563839013993e-004	1.388761e-001	2.062677e-001	2.065365e-001	2.082863e-001	2.078793e-001	8.555547e-004
2.439951137348613e-004	1.491671e-001	2.061020e-001	2.063449e-001	2.080842e-001	2.076772e-001	8.542723e-004
2.440338435683234e-004	1.579877e-001	2.059389e-001	2.061577e-001	2.078818e-001	2.074749e-001	8.528122e-004
2.440725734017855e-004	1.652521e-001	2.057780e-001	2.059748e-001	2.076791e-001	2.072723e-001	8.511854e-004
2.441113032352476e-004	1.708944e-001	2.056192e-001	2.057962e-001	2.074762e-001	2.070695e-001	8.494044e-004
2.441500330687097e-004	1.748687e-001	2.054620e-001	2.056218e-001	2.072731e-001	2.068665e-001	8.474829e-004
2.441887629021717e-004	1.771486e-001	2.053061e-001	2.054514e-001	2.070697e-001	2.066632e-001	8.454360e-004
2.442274927356338e-004	1.777259e-001	2.051512e-001	2.052848e-001	2.068661e-001	2.064596e-001	8.432797e-004
2.442662225690958e-004	1.766099e-001	2.049969e-001	2.051218e-001	2.066624e-001	2.062559e-001	8.410311e-004
2.443049524025579e-004	1.738259e-001	2.048430e-001	2.049620e-001	2.064583e-001	2.060519e-001	8.387080e-004
2.443436822360200e-004	1.694135e-001	2.046889e-001	2.048052e-001	2.062541e-001	2.058477e-001	8.363290e-004
2.443824120694820e-004	1.634253e-001	2.045344e-001	2.046511e-001	2.060497e-001	2.056433e-001	8.339130e-004
2.444211419029441e-004	1.559257e-001	2.043792e-001	2.044992e-001	2.058450e-001	2.054386e-001	8.314794e-004
2.444598717364061e-004	1.469890e-001	2.042228e-001	2.043491e-001	2.056402e-001	2.052338e-001	8.290477e-004
2.444986015698682e-004	1.366990e-001	2.040650e-001	2.042006e-001	2.054352e-001	2.050288e-001	8.266374e-004
2.445373314033303e-004	1.251482e-001	2.039055e-001	2.040531e-001	2.052300e-001	2.048236e-001	8.242679e-004
2.445760612367923e-004	1.124371e-001	2.037439e-001	2.039062e-001	2.050246e-001	2.046181e-001	8.219581e-004
2.446147910702544e-004	9.867510e-002	2.035800e-001	2.037596e-001	2.048190e-001	2.044125e-001	8.197266e-004
2.446535209037164e-004	8.398049e-002	2.034134e-001	2.036127e-001	2.046132e-001	2.042067e-001	8.175912e-004
2.446922507371785e-004	6.848095e-002	2.032440e-001	2.034652e-001	2.044072e-001	2.040008e-001	8.155690e-004
2.447309805706406e-004	5.231345e-002	2.030715e-001	2.033165e-001	2.042011e-001	2.037946e-001	8.136760e-004
2.447697104041026e-004	3.562360e-002	2.028958e-001	2.031664e-001	2.039948e-001	2.035883e-001	8.119272e-004
2.448084402375647e-004	1.856455e-002	2.027165e-001	2.030143e-001	2.037884e-001	2.033819e-001	8.103363e-004
2.448471700710267e-004	1.295618e-003	2.025336e-001	2.028599e-001	2.035817e-001	2.031752e-001	8.089156e-004
2.448858999044888e-004	-1.601936e-002	2.023471e-001	2.027029e-001	2.033749e-001	2.029684e-001	8.076761e-004
2.449246297379509e-004	-3.321359e-002	2.021567e-001	2.025428e-001	2.031680e-001	2.027614e-001	8.066271e-004
2.449633595714129e-004	-5.011886e-002	2.019625e-001	2.023793e-001	2.029608e-001	2.025543e-001	8.057763e-004
2.450020894048750e-004	-6.656697e-002	2.017644e-001	2.022122e-001	2.027536e-001	2.023470e-001	8.051298e-004
2.450408192383370e-004	-8.239131e-002	2.015625e-001	2.020412e-001	2.025461e-001	2.021396e-001	8.046915e-004
2.450795490717991e-004	-9.742866e-002	2.013569e-001	2.018660e-001	2.023385e-001	2.019321e-001	8.044640e-004
2.451182789052611e-004	-1.115214e-001	2.011477e-001	2.016865e-001	2.021308e-001	2.017244e-001	8.044479e-004
2.451570087387232e-004	-1.245202e-001	2.009351e-001	2.015026e-001	2.019229e-001	2.015165e-001	8.046418e-004
2.451957385721853e-004	-1.362874e-001	2.007191e-001	2.013141e-001	2.017149e-001	2.013085e-001	8.050426e-004
2.452344684056473e-004	-1.467002e-001	2.005001e-001	2.011210e-001	2.015067e-001	2.011004e-001	8.056454e-004
2.452731982391094e-004	-1.556530e-001	2.002783e-001	2.009232e-001	2.012983e-001	2.008921e-001	8.064435e-004
2.453119280725714e-004	-1.630587e-001	2.000540e-001	2.007208e-001	2.010899e-001	2.006837e-001	8.074284e-004
2.453506579060335e-004	-1.688498e-001	1.998275e-001	2.005139e-001	2.008812e-001	2.004751e-001	8.085900e-004
2.453893877394956e-004	-1.729784e-001	1.995990e-001	2.003026e-001	2.006724e-001	2.002665e-001	8.099168e-004
2.454281175729576e-004	-1.754158e-001	1.993690e-001	2.000871e-001	2.004635e-001	2.000577e-001	8.113956e-004
2.454668474064197e-004	-1.761521e-001	1.991378e-001	1.998675e-001	2.002545e-001	1.998487e-001	8.130120e-004
2.455055772398817e-004	-1.751948e-001	1.989058e-001	1.996442e-001	2.000453e-001	1.996396e-001	8.147502e-004
2.455443070733438e-004	-1.725674e-001	1.986732e-001	1.994173e-001	1.998359e-001	1.994304e-001	8.165935e-004
2.455830369068059e-004	-1.683079e-001	1.984405e-001	1.991873e-001	1.996264e-001	1.992211e-001	8.185240e-004
2.456217667402679e-004	-1.624678e-001	1.982079e-001	1.989544e-001	1.994168e-001	1.990117e-001	8.205233e-004
2.456604965737300e-004	-1.551101e-001	1.979760e-001	1.987190e-001	1.992071e-001	1.988021e-001	8.225720e-004
2.456992264071920e-004	-1.463082e-001	1.977449e-001	1.984814e-001	1.989972e-001	1.985923e-001	8.246506e-004
2.457379562406541e-004	-1.361451e-001	1.975150e-001	1.982422e-001	1.987872e-001	1.983825e-001	8.267390e-004
2.457766860741162e-004	-1.247126e-001	1.972867e-001	1.980017e-001	1.985770e-001	1.981726e-001	8.288171e-004
2.458154159075782e-004	-1.121107e-001	1.970602e-001	1.977604e-001	1.983667e-001	1.979625e-001	8.308647e-004
2.458541457410403e-004	-9.844796e-002	1.968359e-001	1.975186e-001	1.981563e-001	1.977522e-001	8.328618e-004
2.458928755745023e-004	-8.384158e-002	1.966141e-001	1.972768e-001	1.979458e-001	1.975419e-001	8.347891e-004
2.459316054079644e-004	-6.841776e-002	1.963949e-001	1.970356e-001	1.977351e-001	1.973314e-001	8.366274e-004
2.459703352414265e-004	-5.231217e-002	1.961786e-001	1.967952e-001	1.975243e-001	1.971209e-001	8.383586e-004
2.460090650748885e-004	-3.566941e-002	1.959655e-001	1.965562e-001	1.973134e-001	1.969101e-001	8.399652e-004
2.460477949083506e-004	-1.864176e-002	1.957557e-001	1.963189e-001	1.971024e-001	1.966993e-001	8.414309e-004
2.460865247418126e-004	-1.387835e-003	1.955493e-001	1.960838e-001	1.968912e-001	1.964884e-001	8.427403e-004
2.461252545752747e-004	1.592908e-002	1.953466e-001	1.958512e-001	1.966800e-001	1.962773e-001	8.438797e-004
2.461639844087367e-004	3.314255e-002	1.951475e-001	1.956215e-001	1.964686e-001	1.960661e-001	8.448366e-004
2.462027142421988e-004	5.008450e-002	1.949522e-001	1.953951e-001	1.962571e-001	1.958548e-001	8.456000e-004
2.462414440756609e-004	6.658664e-002	1.947606e-001	1.951722e-001	1.960455e-001	1.956434e-001	8.461606e-004
2.462801739091229e-004	8.248203e-002	1.945727e-001	1.949531e-001	1.958338e-001	1.954319e-001	8.465108e-004
2.463189037425850e-004	9.760678e-002	1.943885e-001	1.947380e-001	1.956220e-001	1.952202e-001	8.466447e-004
2.463576335760470e-004	1.118023e-001	1.942078e-001	1.945272e-001	1.954100e-001	1.950085e-001	8.465585e-004
2.463963634095091e-004	1.249181e-001	1.940306e-001	1.943207e-001	1.951980e-001	1.947966e-001	8.462500e-004
2.464350932429712e-004	1.368148e-001	1.938565e-001	1.941188e-001	1.949859e-001	1.945846e-001	8.457191e-004
2.464738230764332e-004	1.473672e-001	1.936855e-001	1.939214e-001	1.947736e-001	1.943725e-001	8.449674e-004
2.465125529098953e-004	1.564671e-001	1.935172e-001	1.937286e-001	1.945613e-001	1.941604e-001	8.439987e-004
2.465512827433573e-004	1.640253e-001	1.933514e-001	1.935403e-001	1.943489e-001	1.939481e-001	8.428182e-004
2.465900125768194e-004	1.699721e-001	1.931877e-001	1.933566e-001	1.941364e-001	1.937357e-001	8.414333e-004
2.466287424102815e-004	1.742580e-001	1.930259e-001	1.931772e-001	1.939238e-001	1.935232e-001	8.398531e-004
2.466674722437435e-004	1.768528e-001	1.928657e-001	1.930020e-001	1.937112e-001	1.933106e-001	8.380884e-004
2.467062020772056e-004	1.777453e-001	1.927066e-001	1.928309e-001	1.934984e-001	1.930980e-001	8.361514e-004
2.467449319106676e-004	1.769415e-001	1.925484e-001	1.926635e-001	1.932856e-001	1.928852e-001	8.340561e-004
2.467836617441297e-004	1.744638e-001	1.923906e-001	1.924995e-001	1.930726e-001	1.926724e-001	8.318175e-004
2.468223915775918e-004	1.703494e-001	1.922330e-001	1.923388e-001	1.928596e-001	1.924594e-001	8.294522e-004
2.468611214110538e-004	1.646485e-001	1.920751e-001	1.921809e-001	1.926466e-001	1.922464e-001	8.269778e-004
2.468998512445159e-004	1.574234e-001	1.919166e-001	1.920254e-001	1.924334e-001	1.920333e-001	8.244128e-004
2.469385810779779e-004	1.487468e-001	1.917572e-001	1.918720e-001	1.922202e-001	1.918201e-001	8.217766e-004
2.469773109114400e-004	1.387007e-001	1.915966e-001	1.917203e-001	1.920069e-001	1.916069e-001	8.190891e-004
2.470160407449021e-004	1.273760e-001	1.914343e-001	1.915699e-001	1.917936e-001	1.913936e-001	8.163708e-004
2.470547705783641e-004	1.148717e-001	1.912702e-001	1.914202e-001	1.915801e-001	1.911802e-001	8.136423e-004
2.470935004118262e-004	1.012956e-001	1.911038e-001	1.912709e-001	1.913667e-001	1.909667e-001	8.109247e-004
2.471322302452882e-004	8.676421e-002	1.909350e-001	1.911215e-001	1.911531e-001	1.907532e-001	8.082386e-004
2.471709600787503e-004	7.140355e-002	1.907634e-001	1.909716e-001	1.909395e-001	1.905396e-001	8.056045e-004
2.472096899122123e-004	5.534886e-002	1.905888e-001	1.908208e-001	1.907258e-001	1.903259e-001	8.030427e-004
2.472484197456744e-004	3.874422e-002	1.904110e-001	1.906685e-001	1.905121e-001	1.901122e-001	8.005725e-004
2.472871495791365e-004	2.174151e-002	1.902298e-001	1.905144e-001	1.902982e-001	1.898984e-001	7.982127e-004
2.473258794125985e-004	4.498998e-003	1.900451e-001	1.903581e-001	1.900844e-001	1.896845e-001	7.959811e-004
2.473646092460606e-004	-1.282019e-002	1.898566e-001	1.901992e-001	1.898704e-001	1.894706e-001	7.938945e-004
2.474033390795226e-004	-3.004968e-002	1.896644e-001	1.900373e-001	1.896565e-001	1.892567e-001	7.919683e-004
2.474420689129847e-004	-4.702141e-002	1.894683e-001	1.898720e-001	1.894424e-001	1.890426e-001	7.902166e-004
2.474807987464468e-004	-6.356707e-002	1.892684e-001	1.897031e-001	1.892283e-001	1.888286e-001	7.886521e-004
2.475195285799088e-004	-7.951964e-002	1.890647e-001	1.895303e-001	1.890141e-001	1.886144e-001	7.872857e-004
2.475582584133709e-004	-9.471510e-002	1.888572e-001	1.893534e-001	1.887999e-001	1.884003e-001	7.861268e-004
2.475969882468329e-004	-1.089946e-001	1.886460e-001	1.891721e-001	1.885856e-001	1.881860e-001	7.851828e-004
2.476357180802950e-004	-1.222070e-001	1.884313e-001	1.889863e-001	1.883712e-001	1.879717e-001	7.844594e-004
2.476744479137571e-004	-1.342124e-001	1.882132e-001	1.887959e-001	1.881568e-001	1.877574e-001	7.839603e-004
2.477131777472191e-004	-1.448847e-001	1.879919e-001	1.886008e-001	1.879423e-001	1.875430e-001	7.836875e-004
2.477519075806812e-004	-1.541153e-001	1.877678e-001	1.884009e-001	1.877278e-001	1.873285e-001	7.836407e-004
2.477906374141432e-004	-1.618135e-001	1.875410e-001	1.881964e-001	1.875132e-001	1.871140e-001	7.838177e-004
2.478293672476053e-004	-1.679080e-001	1.873119e-001	1.879872e-001	1.872985e-001	1.868995e-001	7.842144e-004
2.478680970810674e-004	-1.723474e-001	1.870808e-001	1.877735e-001	1.870837e-001	1.866849e-001	7.848250e-004
2.479068269145294e-004	-1.750996e-001	1.868480e-001	1.875554e-001	1.868689e-001	1.864702e-001	7.856414e-004
2.479455567479915e-004	-1.761511e-001	1.866138e-001	1.873331e-001	1.866540e-001	1.862555e-001	7.866541e-004
2.479842865814535e-004	-1.755063e-001	1.863786e-001	1.871069e-001	1.864391e-001	1.860407e-001	7.878515e-004
2.480230164149156e-004	-1.731859e-001	1.861428e-001	1.868771e-001	1.862241e-001	1.858259e-001	7.892206e-004
2.480617462483777e-004	-1.692254e-001	1.859067e-001	1.866439e-001	1.860090e-001	1.856110e-001	7.907469e-004
2.481004760818397e-004	-1.636738e-001	1.856706e-001	1.864077e-001	1.857938e-001	1.853960e-001	7.924144e-004
2.481392059153018e-004	-1.565920e-001	1.854350e-001	1.861689e-001	1.855786e-001	1.851810e-001	7.942058e-004
2.481779357487638e-004	-1.480518e-001	1.852002e-001	1.859278e-001	1.853633e-001	1.849659e-001	7.961029e-004
2.482166655822259e-004	-1.381343e-001	1.849664e-001	1.856849e-001	1.851480e-001	1.847508e-001	7.980862e-004
2.482553954156880e-004	-1.269297e-001	1.847341e-001	1.854405e-001	1.849325e-001	1.845356e-001	8.001355e-004
2.482941252491500e-004	-1.145366e-001	1.845036e-001	1.851952e-001	1.847170e-001	1.843203e-001	8.022304e-004
2.483328550826121e-004	-1.010619e-001	1.842751e-001	1.849494e-001	1.845015e-001	1.841049e-001	8.043494e-004
2.483715849160741e-004	-8.662122e-002	1.840489e-001	1.847034e-001	1.842858e-001	1.838895e-001	8.064712e-004
2.484103147495362e-004	-7.133900e-002	1.838254e-001	1.844578e-001	1.840701e-001	1.836741e-001	8.085743e-004
2.484490445829982e-004	-5.534919e-002	1.836047e-001	1.842131e-001	1.838543e-001	1.834585e-001	8.106371e-004
2.484877744164603e-004	-3.879479e-002	1.833871e-001	1.839696e-001	1.836384e-001	1.832429e-001	8.126385e-004
2.485265042499224e-004	-2.182679e-002	1.831729e-001	1.837278e-001	1.834225e-001	1.830272e-001	8.145579e-004
2.485652340833844e-004	-4.602707e-003	1.829620e-001	1.834881e-001	1.832065e-001	1.828114e-001	8.163754e-004
2.486039639168465e-004	1.271490e-002	1.827548e-001	1.832509e-001	1.829904e-001	1.825956e-001	8.180716e-004
2.486426937503085e-004	2.996006e-002	1.825512e-001	1.830165e-001	1.827742e-001	1.823797e-001	8.196284e-004
2.486814235837706e-004	4.696489e-002	1.823514e-001	1.827854e-001	1.825580e-001	1.821637e-001	8.210288e-004
2.487201534172327e-004	6.356106e-002	1.821553e-001	1.825579e-001	1.823417e-001	1.819476e-001	8.222570e-004
2.487588832506947e-004	7.958123e-002	1.819631e-001	1.823341e-001	1.821254e-001	1.817315e-001	8.232988e-004
2.487976130841568e-004	9.486081e-002	1.817745e-001	1.821145e-001	1.819090e-001	1.815153e-001	8.241414e-004
2.488363429176188e-004	1.092400e-001	1.815896e-001	1.818991e-001	1.816925e-001	1.812990e-001	8.247738e-004
2.488750727510809e-004	1.225667e-001	1.814081e-001	1.816882e-001	1.814759e-001	1.810827e-001	8.251867e-004
2.489138025845430e-004	1.346990e-001	1.812300e-001	1.814818e-001	1.812593e-001	1.808663e-001	8.253728e-004
2.489525324180050e-004	1.455091e-001	1.810550e-001	1.812802e-001	1.810426e-001	1.806498e-001	8.253266e-004
2.489912622514671e-004	1.548855e-001	1.808828e-001	1.810831e-001	1.808259e-001	1.804332e-001	8.250446e-004
2.490299920849291e-004	1.627351e-001	1.807133e-001	1.808908e-001	1.806091e-001	1.802166e-001	8.245253e-004
2.490687219183912e-004	1.689847e-001	1.805461e-001	1.807031e-001	1.803922e-001	1.799999e-001	8.237693e-004
2.491074517518533e-004	1.735811e-001	1.803809e-001	1.805199e-001	1.801753e-001	1.797831e-001	8.227791e-004
2.491461815853153e-004	1.764907e-001	1.802173e-001	1.803410e-001	1.799583e-001	1.795662e-001	8.215596e-004
2.491849114187774e-004	1.776985e-001	1.800551e-001	1.801663e-001	1.797412e-001	1.793493e-001	8.201171e-004
2.492236412522394e-004	1.772078e-001	1.798938e-001	1.799955e-001	1.795241e-001	1.791323e-001	8.184602e-004
2.492623710857015e-004	1.750378e-001	1.797331e-001	1.798283e-001	1.793070e-001	1.789153e-001	8.165994e-004
2.493011009191636e-004	1.712231e-001	1.795727e-001	1.796645e-001	1.790898e-001	1.786982e-001	8.145466e-004
2.493398307526256e-004	1.658117e-001	1.794122e-001	1.795036e-001	1.788725e-001	1.784810e-001	8.123158e-004
2.493785605860877e-004	1.588638e-001	1.792513e-001	1.793453e-001	1.786552e-001	1.782638e-001	8.099222e-004
2.494172904195497e-004	1.504500e-001	1.790895e-001	1.791892e-001	1.784378e-001	1.780465e-001	8.073827e-004
2.494560202530118e-004	1.406510e-001	1.789265e-001	1.790350e-001	1.782204e-001	1.778291e-001	8.047153e-004
2.494947500864738e-004	1.295558e-001	1.787621e-001	1.788821e-001	1.780029e-001	1.776117e-001	8.019392e-004
2.495334799199359e-004	1.172620e-001	1.785959e-001	1.787301e-001	1.777854e-001	1.773943e-001	7.990745e-004
2.495722097533980e-004	1.038758e-001	1.784275e-001	1.785786e-001	1.775678e-001	1.771767e-001	7.961423e-004
2.496109395868600e-004	8.951198e-002	1.782567e-001	1.784271e-001	1.773502e-001	1.769591e-001	7.931638e-004
2.496496694203221e-004	7.429482e-002	1.780832e-001	1.782752e-001	1.771325e-001	1.767415e-001	7.901613e-004
2.496883992537841e-004	5.835787e-002	1.779068e-001	1.781224e-001	1.769147e-001	1.765238e-001	7.871569e-004
2.497271290872462e-004	4.184365e-002	1.777272e-001	1.779682e-001	1.766969e-001	1.763061e-001	7.841729e-004
2.497658589207083e-004	2.490267e-002	1.775442e-001	1.778123e-001	1.764791e-001	1.760883e-001	7.812312e-004
2.498045887541703e-004	7.692161e-003	1.773576e-001	1.776541e-001	1.762612e-001	1.758704e-001	7.783539e-004
2.498433185876324e-004	-9.625540e-003	1.771673e-001	1.774933e-001	1.760432e-001	1.756525e-001	7.755620e-004
2.498820484210944e-004	-2.688454e-002	1.769732e-001	1.773296e-001	1.758252e-001	1.754346e-001	7.728761e-004
2.499207782545565e-004	-4.391699e-002	1.767752e-001	1.771624e-001	1.756071e-001	1.752166e-001	7.703159e-004
2.499595080880186e-004	-6.055448e-002	1.765733e-001	1.769916e-001	1.753890e-001	1.749985e-001	7.678999e-004
2.499982379214806e-004	-7.662965e-002	1.763675e-001	1.768169e-001	1.751708e-001	1.747804e-001	7.656454e-004
2.500369677549427e-004	-9.197775e-002	1.761577e-001	1.766379e-001	1.749526e-001	1.745622e-001	7.635686e-004
2.500756975884047e-004	-1.064388e-001	1.759442e-001	1.764544e-001	1.747342e-001	1.743440e-001	7.616838e-004
2.501144274218668e-004	-1.198601e-001	1.757271e-001	1.762664e-001	1.745159e-001	1.741257e-001	7.600039e-004
2.501531572553289e-004	-1.320991e-001	1.755064e-001	1.760736e-001	1.742974e-001	1.739074e-001	7.585399e-004
2.501918870887909e-004	-1.430273e-001	1.752824e-001	1.758759e-001	1.740789e-001	1.736890e-001	7.573011e-004
2.502306169222530e-004	-1.525325e-001	1.750553e-001	1.756734e-001	1.738603e-001	1.734706e-001	7.562947e-004
2.502693467557150e-004	-1.605206e-001	1.748254e-001	1.754660e-001	1.736417e-001	1.732521e-001	7.555260e-004
2.503080765891771e-004	-1.669168e-001	1.745930e-001	1.752537e-001	1.734229e-001	1.730335e-001	7.549981e-004
2.503468064226392e-004	-1.716658e-001	1.743584e-001	1.750368e-001	1.732041e-001	1.728149e-001	7.547122e-004
2.503855362561012e-004	-1.747321e-001	1.741219e-001	1.748153e-001	1.729853e-001	1.725962e-001	7.546673e-004
2.504242660895633e-004	-1.760989e-001	1.738838e-001	1.745894e-001	1.727663e-001	1.723774e-001	7.548603e-004
2.504629959230253e-004	-1.757673e-001	1.736445e-001	1.743594e-001	1.725473e-001	1.721586e-001	7.552861e-004
2.505017257564874e-004	-1.737551e-001	1.734044e-001	1.741255e-001	1.723282e-001	1.719397e-001	7.559375e-004
2.505404555899494e-004	-1.700951e-001	1.731638e-001	1.738880e-001	1.721089e-001	1.717207e-001	7.568052e-004
2.505791854234115e-004	-1.648341e-001	1.729230e-001	1.736474e-001	1.718897e-001	1.715016e-001	7.578782e-004
2.506179152568736e-004	-1.580307e-001	1.726825e-001	1.734038e-001	1.716703e-001	1.712825e-001	7.591437e-004
2.506566450903356e-004	-1.497549e-001	1.724426e-001	1.731578e-001	1.714508e-001	1.710633e-001	7.605870e-004
2.506953749237977e-004	-1.400861e-001	1.722036e-001	1.729098e-001	1.712313e-001	1.708440e-001	7.621921e-004
2.507341047572597e-004	-1.291128e-001	1.719658e-001	1.726601e-001	1.710116e-001	1.706246e-001	7.639412e-004
2.507728345907218e-004	-1.169322e-001	1.717297e-001	1.724093e-001	1.707919e-001	1.704051e-001	7.658156e-004
2.508115644241839e-004	-1.036495e-001	1.714954e-001	1.721577e-001	1.705721e-001	1.701856e-001	7.677950e-004
2.508502942576459e-004	-8.937882e-002	1.712633e-001	1.719059e-001	1.703522e-001	1.699660e-001	7.698587e-004
2.508890240911080e-004	-7.424282e-002	1.710337e-001	1.716543e-001	1.701321e-001	1.697462e-001	7.719848e-004
2.509277539245700e-004	-5.837374e-002	1.708069e-001	1.714034e-001	1.699120e-001	1.695264e-001	7.741509e-004
2.509664837580321e-004	-4.191294e-002	1.705830e-001	1.711536e-001	1.696918e-001	1.693065e-001	7.763344e-004
2.510052135914942e-004	-2.501003e-002	1.703623e-001	1.709053e-001	1.694715e-001	1.690865e-001	7.785120e-004
2.510439434249562e-004	-7.821441e-003	1.701450e-001	1.706591e-001	1.692511e-001	1.688663e-001	7.806611e-004
2.510826732584183e-004	9.491094e-003	1.699312e-001	1.704152e-001	1.690306e-001	1.686461e-001	7.827586e-004
2.511214030918803e-004	2.676212e-002	1.697211e-001	1.701742e-001	1.688100e-001	1.684258e-001	7.847822e-004
2.511601329253424e-004	4.382401e-002	1.695146e-001	1.699363e-001	1.685892e-001	1.682054e-001	7.867101e-004
2.511988627588045e-004	6.050839e-002	1.693119e-001	1.697019e-001	1.683684e-001	1.679848e-001	7.885212e-004
2.512375925922665e-004	7.664764e-002	1.691130e-001	1.694712e-001	1.681475e-001	1.677642e-001	7.901954e-004
2.512763224257286e-004	9.207651e-002	1.689178e-001	1.692447e-001	1.679265e-001	1.675434e-001	7.917138e-004
2.513150522591906e-004	1.066342e-001	1.687263e-001	1.690224e-001	1.677054e-001	1.673226e-001	7.930585e-004
2.513537820926527e-004	1.201668e-001	1.685383e-001	1.688047e-001	1.674842e-001	1.671016e-001	7.942136e-004
2.513925119261148e-004	1.325304e-001	1.683536e-001	1.685915e-001	1.672629e-001	1.668805e-001	7.951641e-004
2.514312417595768e-004	1.435944e-001	1.681722e-001	1.683830e-001	1.670415e-001	1.666593e-001	7.958974e-004
2.514699715930389e-004	1.532439e-001	1.679937e-001	1.681793e-001	1.668199e-001	1.664380e-001	7.964023e-004
2.515087014265009e-004	1.613825e-001	1.678178e-001	1.679803e-001	1.665983e-001	1.662166e-001	7.966697e-004
2.515474312599630e-004	1.679332e-001	1.676444e-001	1.677861e-001	1.663766e-001	1.659951e-001	7.966923e-004
2.515861610934250e-004	1.728390e-001	1.674731e-001	1.675964e-001	1.661548e-001	1.657735e-001	7.964653e-004
2.516248909268871e-004	1.760627e-001	1.673035e-001	1.674111e-001	1.659328e-001	1.655517e-001	7.959857e-004
2.516636207603492e-004	1.775862e-001	1.671354e-001	1.672301e-001	1.657108e-001	1.653299e-001	7.952528e-004
2.517023505938112e-004	1.774091e-001	1.669683e-001	1.670532e-001	1.654887e-001	1.651079e-001	7.942680e-004
2.517410804272733e-004	1.755481e-001	1.668020e-001	1.668799e-001	1.652665e-001	1.648859e-001	7.930349e-004
2.517798102607353e-004	1.720349e-001	1.666360e-001	1.667101e-001	1.650442e-001	1.646637e-001	7.915592e-004
2.518185400941974e-004	1.669151e-001	1.664700e-001	1.665434e-001	1.648217e-001	1.644414e-001	7.898489e-004
2.518572699276595e-004	1.602468e-001	1.663036e-001	1.663794e-001	1.645992e-001	1.642190e-001	7.879137e-004
2.518959997611215e-004	1.520987e-001	1.661364e-001	1.662178e-001	1.643766e-001	1.639965e-001	7.857654e-004
2.519347295945836e-004	1.425497e-001	1.659682e-001	1.660580e-001	1.641539e-001	1.637739e-001	7.834178e-004
2.519734594280456e-004	1.316873e-001	1.657986e-001	1.658996e-001	1.639311e-001	1.635512e-001	7.808862e-004
2.520121892615077e-004	1.196077e-001	1.656272e-001	1.657423e-001	1.637081e-001	1.633283e-001	7.781875e-004
2.520509190949698e-004	1.064153e-001	1.654537e-001	1.655855e-001	1.634851e-001	1.631054e-001	7.753404e-004
2.520896489284318e-004	9.222332e-002	1.652779e-001	1.654288e-001	1.632620e-001	1.628824e-001	7.723646e-004
2.521283787618939e-004	7.715423e-002	1.650994e-001	1.652717e-001	1.630387e-001	1.626592e-001	7.692808e-004
2.521671085953559e-004	6.133990e-002	1.649179e-001	1.651137e-001	1.628154e-001	1.624360e-001	7.661110e-004
2.522058384288180e-004	4.492123e-002	1.647332e-001	1.649544e-001	1.625919e-001	1.622126e-001	7.628778e-004
2.522445682622801e-004	2.804737e-002	1.645451e-001	1.647933e-001	1.623684e-001	1.619891e-001	7.596045e-004
2.522832980957421e-004	1.087440e-002	1.643534e-001	1.646300e-001	1.621447e-001	1.617655e-001	7.563146e-004
2.523220279292042e-004	-6.436150e-003	1.641579e-001	1.644641e-001	1.619209e-001	1.615418e-001	7.530319e-004
2.523607577626662e-004	-2.371893e-002	1.639586e-001	1.642950e-001	1.616970e-001	1.613180e-001	7.497801e-004
2.523994875961283e-004	-4.080632e-002	1.637552e-001	1.641226e-001	1.614730e-001	1.610941e-001	7.465828e-004
2.524382174295904e-004	-5.752993e-002	1.635478e-001	1.639464e-001	1.612488e-001	1.608701e-001	7.434628e-004
2.524769472630524e-004	-7.372205e-002	1.633364e-001	1.637662e-001	1.610246e-001	1.606460e-001	7.404428e-004
2.525156770965145e-004	-8.921732e-002	1.631209e-001	1.635815e-001	1.608002e-001	1.604217e-001	7.375443e-004
2.525544069299765e-004	-1.038547e-001	1.629015e-001	1.633923e-001	1.605757e-001	1.601974e-001	7.347878e-004
2.525931367634386e-004	-1.174798e-001	1.626782e-001	1.631983e-001	1.603511e-001	1.599729e-001	7.321927e-004
2.526318665969006e-004	-1.299482e-001	1.624512e-001	1.629994e-001	1.601263e-001	1.597483e-001	7.297770e-004
2.526705964303627e-004	-1.411283e-001	1.622207e-001	1.627955e-001	1.599014e-001	1.595235e-001	7.275572e-004
2.527093262638248e-004	-1.509048e-001	1.619869e-001	1.625864e-001	1.596764e-001	1.592987e-001	7.255481e-004
2.527480560972868e-004	-1.591803e-001	1.617500e-001	1.623723e-001	1.594512e-001	1.590737e-001	7.237626e-004
2.527867859307489e-004	-1.658761e-001	1.615104e-001	1.621531e-001	1.592259e-001	1.588486e-001	7.222118e-004
2.528255157642109e-004	-1.709336e-001	1.612683e-001	1.619290e-001	1.590005e-001	1.586234e-001	7.209047e-004
2.528642455976730e-004	-1.743134e-001	1.610241e-001	1.617000e-001	1.587749e-001	1.583980e-001	7.198484e-004
2.529029754311351e-004	-1.759954e-001	1.607781e-001	1.614664e-001	1.585492e-001	1.581725e-001	7.190475e-004
2.529417052645971e-004	-1.759776e-001	1.605306e-001	1.612284e-001	1.583233e-001	1.579468e-001	7.185046e-004
2.529804350980592e-004	-1.742746e-001	1.602820e-001	1.609863e-001	1.580972e-001	1.577210e-001	7.182201e-004
2.530191649315212e-004	-1.709167e-001	1.600326e-001	1.607403e-001	1.578710e-001	1.574951e-001	7.181920e-004
2.530578947649833e-004	-1.659481e-001	1.597829e-001	1.604908e-001	1.576447e-001	1.572690e-001	7.184161e-004
2.530966245984454e-004	-1.594255e-001	1.595331e-001	1.602382e-001	1.574181e-001	1.570428e-001	7.188861e-004
2.531353544319074e-004	-1.514167e-001	1.592837e-001	1.599829e-001	1.571914e-001	1.568164e-001	7.195936e-004
2.531740842653695e-004	-1.419995e-001	1.590349e-001	1.597252e-001	1.569646e-001	1.565898e-001	7.205278e-004
2.532128140988315e-004	-1.312609e-001	1.587872e-001	1.594657e-001	1.567376e-001	1.563631e-001	7.216763e-004
2.532515439322936e-004	-1.192963e-001	1.585408e-001	1.592047e-001	1.565104e-001	1.561363e-001	7.230245e-004
2.532902737657557e-004	-1.062096e-001	1.582961e-001	1.589428e-001	1.562830e-001	1.559092e-001	7.245562e-004
2.533290035992177e-004	-9.211315e-002	1.580534e-001	1.586804e-001	1.560555e-001	1.556820e-001	7.262535e-004
2.533677334326798e-004	-7.712796e-002	1.578130e-001	1.584180e-001	1.558278e-001	1.554546e-001	7.280970e-004
2.534064632661418e-004	-6.138451e-002	1.575751e-001	1.581560e-001	1.555999e-001	1.552271e-001	7.300662e-004
2.534451930996039e-004	-4.502252e-002	1.573400e-001	1.578950e-001	1.553718e-001	1.549993e-001	7.321391e-004
2.534839229330660e-004	-2.819015e-002	1.571080e-001	1.576353e-001	1.551435e-001	1.547714e-001	7.342930e-004
2.535226527665280e-004	-1.104269e-002	1.568792e-001	1.573775e-001	1.549151e-001	1.545433e-001	7.365043e-004
2.535613825999901e-004	6.259003e-003	1.566538e-001	1.571219e-001	1.546864e-001	1.543150e-001	7.387491e-004
2.536001124334521e-004	2.355005e-002	1.564319e-001	1.568689e-001	1.544576e-001	1.540865e-001	7.410028e-004
2.536388422669142e-004	4.066311e-002	1.562137e-001	1.566191e-001	1.542286e-001	1.538578e-001	7.432408e-004
2.536775721003763e-004	5.742985e-002	1.559992e-001	1.563726e-001	1.539994e-001	1.536289e-001	7.454387e-004
2.537163019338383e-004	7.368240e-002	1.557883e-001	1.561298e-001	1.537700e-001	1.533999e-001	7.475723e-004
2.537550317673004e-004	8.925494e-002	1.555811e-001	1.558911e-001	1.535404e-001	1.531706e-001	7.496177e-004
2.537937616007624e-004	1.039857e-001	1.553776e-001	1.556565e-001	1.533107e-001	1.529411e-001	7.515521e-004
2.538324914342245e-004	1.177192e-001	1.551776e-001	1.554264e-001	1.530807e-001	1.527115e-001	7.533531e-004
2.538712212676865e-004	1.303096e-001	1.549809e-001	1.552010e-001	1.528506e-001	1.524816e-001	7.549999e-004
2.539099511011486e-004	1.416234e-001	1.547875e-001	1.549802e-001	1.526202e-001	1.522515e-001	7.564726e-004
2.539486809346107e-004	1.515427e-001	1.545970e-001	1.547642e-001	1.523896e-001	1.520212e-001	7.577530e-004
2.539874107680727e-004	1.599676e-001	1.544093e-001	1.545529e-001	1.521589e-001	1.517907e-001	7.588244e-004
2.540261406015348e-004	1.668174e-001	1.542240e-001	1.543464e-001	1.519279e-001	1.515600e-001	7.596717e-004
2.540648704349968e-004	1.720313e-001	1.540409e-001	1.541445e-001	1.516968e-001	1.513291e-001	7.602820e-004
2.541036002684589e-004	1.755687e-001	1.538595e-001	1.539472e-001	1.514655e-001	1.510980e-001	7.606442e-004
2.541423301019210e-004	1.774077e-001	1.536797e-001	1.537541e-001	1.512339e-001	1.508667e-001	7.607493e-004
2.541810599353830e-004	1.775450e-001	1.535010e-001	1.535651e-001	1.510022e-001	1.506352e-001	7.605906e-004
2.542197897688451e-004	1.759941e-001	1.533231e-001	1.533800e-001	1.507702e-001	1.504034e-001	7.601636e-004
2.542585196023071e-004	1.727839e-001	1.531456e-001	1.531983e-001	1.505381e-001	1.501715e-001	7.594661e-004
2.542972494357692e-004	1.679578e-001	1.529680e-001	1.530198e-001	1.503057e-001	1.499393e-001	7.584983e-004
2.543359792692313e-004	1.615714e-001	1.527902e-001	1.528441e-001	1.500732e-001	1.497069e-001	7.572625e-004
2.543747091026933e-004	1.536918e-001	1.526117e-001	1.526708e-001	1.498404e-001	1.494743e-001	7.557633e-004
2.544134389361554e-004	1.443959e-001	1.524322e-001	1.524994e-001	1.496074e-001	1.492415e-001	7.540080e-004
2.544521687696174e-004	1.337698e-001	1.522512e-001	1.523295e-001	1.493743e-001	1.490085e-001	7.520056e-004
2.544908986030795e-004	1.219079e-001	1.520686e-001	1.521607e-001	1.491409e-001	1.487752e-001	7.497675e-004
2.545296284365416e-004	1.089132e-001	1.518838e-001	1.519924e-001	1.489073e-001	1.485418e-001	7.473071e-004
2.545683582700036e-004	9.489719e-002	1.516966e-001	1.518243e-001	1.486735e-001	1.483081e-001	7.446398e-004
2.546070881034657e-004	7.998067e-002	1.515068e-001	1.516557e-001	1.484395e-001	1.480742e-001	7.417826e-004
2.546458179369277e-004	6.429376e-002	1.513139e-001	1.514863e-001	1.482052e-001	1.478401e-001	7.387543e-004
2.546845477703898e-004	4.797574e-002	1.511178e-001	1.513155e-001	1.479708e-001	1.476058e-001	7.355752e-004
2.547232776038519e-004	3.117430e-002	1.509183e-001	1.511428e-001	1.477361e-001	1.473712e-001	7.322668e-004
2.547620074373139e-004	1.404438e-002	1.507150e-001	1.509679e-001	1.475012e-001	1.471365e-001	7.288521e-004
2.548007372707760e-004	-3.253396e-003	1.505078e-001	1.507903e-001	1.472660e-001	1.469015e-001	7.253545e-004
2.548394671042380e-004	-2.055425e-002	1.502967e-001	1.506095e-001	1.470307e-001	1.466663e-001	7.217985e-004
2.548781969377001e-004	-3.769086e-002	1.500814e-001	1.504251e-001	1.467951e-001	1.464308e-001	7.182093e-004
2.549169267711621e-004	-5.449485e-002	1.498619e-001	1.502369e-001	1.465592e-001	1.461951e-001	7.146118e-004
2.549556566046242e-004	-7.079829e-002	1.496381e-001	1.500444e-001	1.463232e-001	1.459592e-001	7.110318e-004
2.549943864380863e-004	-8.643523e-002	1.494102e-001	1.498474e-001	1.460869e-001	1.457231e-001	7.074943e-004
2.550331162715483e-004	-1.012436e-001	1.491780e-001	1.496457e-001	1.458503e-001	1.454867e-001	7.040245e-004
2.550718461050104e-004	-1.150677e-001	1.489418e-001	1.494389e-001	1.456135e-001	1.452501e-001	7.006464e-004
2.551105759384724e-004	-1.277609e-001	1.487016e-001	1.492269e-001	1.453764e-001	1.450132e-001	6.973840e-004
2.551493057719345e-004	-1.391890e-001	1.484576e-001	1.490097e-001	1.451391e-001	1.447761e-001	6.942598e-004
2.551880356053966e-004	-1.492335e-001	1.482101e-001	1.487871e-001	1.449015e-001	1.445387e-001	6.912952e-004
2.552267654388586e-004	-1.577935e-001	1.479592e-001	1.485592e-001	1.446637e-001	1.443011e-001	6.885105e-004
2.552654952723207e-004	-1.647869e-001	1.477052e-001	1.483259e-001	1.444256e-001	1.440633e-001	6.859243e-004
2.553042251057827e-004	-1.701514e-001	1.474485e-001	1.480873e-001	1.441872e-001	1.438252e-001	6.835533e-004
2.553429549392448e-004	-1.738440e-001	1.471892e-001	1.478435e-001	1.439486e-001	1.435868e-001	6.814128e-004
2.553816847727069e-004	-1.758411e-001	1.469279e-001	1.475949e-001	1.437097e-001	1.433481e-001	6.795158e-004
2.554204146061689e-004	-1.761374e-001	1.466647e-001	1.473414e-001	1.434704e-001	1.431092e-001	6.778733e-004
2.554591444396310e-004	-1.747447e-001	1.464002e-001	1.470835e-001	1.432309e-001	1.428700e-001	6.764940e-004
2.554978742730930e-004	-1.716904e-001	1.461345e-001	1.468214e-001	1.429912e-001	1.426305e-001	6.753845e-004
2.555366041065551e-004	-1.670161e-001	1.458681e-001	1.465555e-001	1.427511e-001	1.423908e-001	6.745491e-004
2.555753339400172e-004	-1.607766e-001	1.456014e-001	1.462860e-001	1.425107e-001	1.421507e-001	6.739894e-004
2.556140637734792e-004	-1.530375e-001	1.453346e-001	1.460135e-001	1.422700e-001	1.419104e-001	6.737050e-004
2.556527936069413e-004	-1.438750e-001	1.450683e-001	1.457384e-001	1.420290e-001	1.416697e-001	6.736928e-004
2.556915234404033e-004	-1.333743e-001	1.448026e-001	1.454610e-001	1.417877e-001	1.414288e-001	6.739474e-004
2.557302532738654e-004	-1.216294e-001	1.445380e-001	1.451819e-001	1.415461e-001	1.411875e-001	6.744611e-004
2.557689831073275e-004	-1.087425e-001	1.442748e-001	1.449015e-001	1.413042e-001	1.409460e-001	6.752241e-004
2.558077129407895e-004	-9.482447e-002	1.440133e-001	1.446203e-001	1.410619e-001	1.407041e-001	6.762241e-004
2.558464427742516e-004	-7.999463e-002	1.437537e-001	1.443387e-001	1.408194e-001	1.404620e-001	6.774470e-004
2.558851726077136e-004	-6.438167e-002	1.434965e-001	1.440574e-001	1.405765e-001	1.402194e-001	6.788763e-004
2.559239024411757e-004	-4.812363e-002	1.432419e-001	1.437767e-001	1.403333e-001	1.399766e-001	6.804942e-004
2.559626322746377e-004	-3.136721e-002	1.429900e-001	1.434971e-001	1.400897e-001	1.397334e-001	6.822809e-004
2.560013621080998e-004	-1.426647e-002	1.427411e-001	1.432191e-001	1.398458e-001	1.394899e-001	6.842151e-004
2.560400919415619e-004	3.018650e-003	1.424955e-001	1.429431e-001	1.396016e-001	1.392461e-001	6.862742e-004
2.560788217750239e-004	2.032389e-002	1.422532e-001	1.426696e-001	1.393570e-001	1.390019e-001	6.884346e-004
2.561175516084860e-004	3.748227e-002	1.420143e-001	1.423989e-001	1.391121e-001	1.387574e-001	6.906714e-004
2.561562814419480e-004	5.432554e-002	1.417790e-001	1.421314e-001	1.388669e-001	1.385125e-001	6.929595e-004
2.561950112754101e-004	7.068563e-002	1.415473e-001	1.418676e-001	1.386213e-001	1.382673e-001	6.952728e-004
2.562337411088722e-004	8.639622e-002	1.413191e-001	1.416075e-001	1.383753e-001	1.380217e-001	6.975851e-004
2.562724709423342e-004	1.012946e-001	1.410945e-001	1.413516e-001	1.381290e-001	1.377758e-001	6.998702e-004
2.563112007757963e-004	1.152240e-001	1.408733e-001	1.411000e-001	1.378824e-001	1.375295e-001	7.021020e-004
2.563499306092583e-004	1.280365e-001	1.406554e-001	1.408530e-001	1.376354e-001	1.372828e-001	7.042548e-004
2.563886604427204e-004	1.395960e-001	1.404406e-001	1.406105e-001	1.373880e-001	1.370358e-001	7.063036e-004
2.564273902761825e-004	1.497818e-001	1.402288e-001	1.403728e-001	1.371403e-001	1.367884e-001	7.082239e-004
2.564661201096445e-004	1.584902e-001	1.400197e-001	1.401398e-001	1.368922e-001	1.365406e-001	7.099927e-004
2.565048499431066e-004	1.656370e-001	1.398130e-001	1.399115e-001	1.366438e-001	1.362925e-001	7.115880e-004
2.565435797765686e-004	1.711577e-001	1.396084e-001	1.396879e-001	1.363949e-001	1.360440e-001	7.129891e-004
2.565823096100307e-004	1.750080e-001	1.394057e-001	1.394687e-001	1.361458e-001	1.357951e-001	7.141773e-004
2.566210394434928e-004	1.771625e-001	1.392044e-001	1.392538e-001	1.358962e-001	1.355458e-001	7.151354e-004
2.566597692769548e-004	1.776147e-001	1.390042e-001	1.390430e-001	1.356463e-001	1.352961e-001	7.158481e-004
2.566984991104169e-004	1.763748e-001	1.388048e-001	1.388361e-001	1.353960e-001	1.350461e-001	7.163024e-004
2.567372289438789e-004	1.734693e-001	1.386058e-001	1.386326e-001	1.351453e-001	1.347957e-001	7.164872e-004
2.567759587773410e-004	1.689388e-001	1.384068e-001	1.384323e-001	1.348943e-001	1.345448e-001	7.163940e-004
2.568146886108031e-004	1.628367e-001	1.382075e-001	1.382348e-001	1.346428e-001	1.342936e-001	7.160165e-004
2.568534184442651e-004	1.552282e-001	1.380075e-001	1.380396e-001	1.343910e-001	1.340420e-001	7.153507e-004
2.568921482777272e-004	1.461884e-001	1.378064e-001	1.378464e-001	1.341388e-001	1.337900e-001	7.143953e-004
2.569308781111892e-004	1.358017e-001	1.376038e-001	1.376547e-001	1.338862e-001	1.335377e-001	7.131513e-004
2.569696079446513e-004	1.241611e-001	1.373995e-001	1.374640e-001	1.336333e-001	1.332849e-001	7.116224e-004
2.570083377781133e-004	1.113679e-001	1.371930e-001	1.372738e-001	1.333799e-001	1.330317e-001	7.098144e-004
2.570470676115754e-004	9.753205e-002	1.369841e-001	1.370837e-001	1.331261e-001	1.327781e-001	7.077357e-004
2.570857974450375e-004	8.277252e-002	1.367723e-001	1.368931e-001	1.328719e-001	1.325242e-001	7.053972e-004
2.571245272784995e-004	6.721774e-002	1.365575e-001	1.367015e-001	1.326174e-001	1.322698e-001	7.028118e-004
2.571632571119616e-004	5.100535e-002	1.363392e-001	1.365085e-001	1.323624e-001	1.320150e-001	6.999946e-004
2.572019869454236e-004	3.428158e-002	1.361174e-001	1.363135e-001	1.321070e-001	1.317598e-001	6.969627e-004
2.572407167788857e-004	1.720013e-002	1.358917e-001	1.361161e-001	1.318512e-001	1.315041e-001	6.937351e-004
2.572794466123478e-004	-7.929842e-005	1.356619e-001	1.359158e-001	1.315949e-001	1.312481e-001	6.903326e-004
2.573181764458098e-004	-1.739257e-002	1.354280e-001	1.357122e-001	1.313383e-001	1.309917e-001	6.867773e-004
2.573569062792719e-004	-3.457271e-002	1.351896e-001	1.355049e-001	1.310812e-001	1.307348e-001	6.830927e-004
2.573956361127339e-004	-5.145143e-002	1.349468e-001	1.352934e-001	1.308237e-001	1.304775e-001	6.793038e-004
2.574343659461960e-004	-6.786058e-002	1.346995e-001	1.350774e-001	1.305657e-001	1.302197e-001	6.754359e-004
2.574730957796581e-004	-8.363371e-002	1.344477e-001	1.348567e-001	1.303073e-001	1.299616e-001	6.715156e-004
2.575118256131201e-004	-9.860788e-002	1.341915e-001	1.346309e-001	1.300485e-001	1.297030e-001	6.675696e-004
2.575505554465822e-004	-1.126260e-001	1.339307e-001	1.343997e-001	1.297892e-001	1.294439e-001	6.636250e-004
2.575892852800442e-004	-1.255394e-001	1.336657e-001	1.341631e-001	1.295295e-001	1.291844e-001	6.597089e-004
2.576280151135063e-004	-1.372114e-001	1.333966e-001	1.339209e-001	1.292692e-001	1.289245e-001	6.558482e-004
2.576667449469684e-004	-1.475204e-001	1.331235e-001	1.336729e-001	1.290086e-001	1.286640e-001	6.520694e-004
2.577054747804304e-004	-1.563622e-001	1.328466e-001	1.334191e-001	1.287474e-001	1.284032e-001	6.483982e-004
2.577442046138925e-004	-1.636511e-001	1.325663e-001	1.331597e-001	1.284858e-001	1.281419e-001	6.448594e-004
2.577829344473545e-004	-1.693211e-001	1.322827e-001	1.328945e-001	1.282237e-001	1.278800e-001	6.414768e-004
2.578216642808166e-004	-1.733257e-001	1.319963e-001	1.326237e-001	1.279611e-001	1.276178e-001	6.382728e-004
2.578603941142787e-004	-1.756377e-001	1.317073e-001	1.323476e-001	1.276980e-001	1.273550e-001	6.352684e-004
2.578991239477407e-004	-1.762485e-001	1.314161e-001	1.320662e-001	1.274344e-001	1.270917e-001	6.324826e-004
2.579378537812028e-004	-1.751669e-001	1.311230e-001	1.317800e-001	1.271702e-001	1.268280e-001	6.299327e-004
2.579765836146648e-004	-1.724176e-001	1.308284e-001	1.314890e-001	1.269056e-001	1.265637e-001	6.276342e-004
2.580153134481269e-004	-1.680396e-001	1.305326e-001	1.311938e-001	1.266405e-001	1.262990e-001	6.256000e-004
2.580540432815889e-004	-1.620853e-001	1.302360e-001	1.308946e-001	1.263748e-001	1.260337e-001	6.238410e-004
2.580927731150510e-004	-1.546186e-001	1.299389e-001	1.305919e-001	1.261086e-001	1.257679e-001	6.223657e-004
2.581315029485131e-004	-1.457136e-001	1.296418e-001	1.302861e-001	1.258419e-001	1.255016e-001	6.211801e-004
2.581702327819751e-004	-1.354541e-001	1.293449e-001	1.299776e-001	1.255746e-001	1.252347e-001	6.202875e-004
2.582089626154372e-004	-1.239324e-001	1.290487e-001	1.296668e-001	1.253068e-001	1.249673e-001	6.196891e-004
2.582476924488992e-004	-1.112492e-001	1.287535e-001	1.293544e-001	1.250384e-001	1.246994e-001	6.193831e-004
2.582864222823613e-004	-9.751368e-002	1.284595e-001	1.290407e-001	1.247695e-001	1.244309e-001	6.193653e-004
2.583251521158234e-004	-8.284365e-002	1.281671e-001	1.287263e-001	1.245000e-001	1.241619e-001	6.196289e-004
2.583638819492854e-004	-6.736596e-002	1.278767e-001	1.284117e-001	1.242300e-001	1.238923e-001	6.201650e-004
2.584026117827475e-004	-5.121698e-002	1.275884e-001	1.280973e-001	1.239593e-001	1.236221e-001	6.209619e-004
2.584413416162095e-004	-3.454188e-002	1.273025e-001	1.277836e-001	1.236881e-001	1.233514e-001	6.220056e-004
2.584800714496716e-004	-1.749343e-002	1.270194e-001	1.274711e-001	1.234163e-001	1.230800e-001	6.232801e-004
2.585188012831337e-004	-2.306275e-004	1.267391e-001	1.271603e-001	1.231440e-001	1.228081e-001	6.247674e-004
2.585575311165957e-004	1.708298e-002	1.264618e-001	1.268516e-001	1.228710e-001	1.225356e-001	6.264473e-004
2.585962609500578e-004	3.428081e-002	1.261877e-001	1.265455e-001	1.225974e-001	1.222625e-001	6.282982e-004
2.586349907835198e-004	5.119474e-002	1.259168e-001	1.262423e-001	1.223233e-001	1.219888e-001	6.302968e-004
2.586737206169819e-004	6.765656e-002	1.256493e-001	1.259423e-001	1.220485e-001	1.217144e-001	6.324183e-004
2.587124504504440e-004	8.349952e-002	1.253850e-001	1.256459e-001	1.217731e-001	1.214395e-001	6.346371e-004
2.587511802839060e-004	9.856008e-002	1.251241e-001	1.253534e-001	1.214972e-001	1.211639e-001	6.369265e-004
2.587899101173681e-004	1.126802e-001	1.248664e-001	1.250650e-001	1.212205e-001	1.208877e-001	6.392591e-004
2.588286399508301e-004	1.257100e-001	1.246118e-001	1.247809e-001	1.209433e-001	1.206109e-001	6.416070e-004
2.588673697842922e-004	1.375112e-001	1.243601e-001	1.245012e-001	1.206655e-001	1.203335e-001	6.439422e-004
2.589060996177543e-004	1.479597e-001	1.241112e-001	1.242261e-001	1.203870e-001	1.200554e-001	6.462366e-004
2.589448294512163e-004	1.569488e-001	1.238649e-001	1.239555e-001	1.201079e-001	1.197767e-001	6.484626e-004
2.589835592846784e-004	1.643904e-001	1.236208e-001	1.236894e-001	1.198281e-001	1.194973e-001	6.505930e-004
2.590222891181404e-004	1.702164e-001	1.233787e-001	1.234278e-001	1.195477e-001	1.192172e-001	6.526011e-004
2.590610189516025e-004	1.743787e-001	1.231383e-001	1.231706e-001	1.192667e-001	1.189366e-001	6.544616e-004
2.590997487850646e-004	1.768486e-001	1.228992e-001	1.229175e-001	1.189850e-001	1.186552e-001	6.561500e-004
2.591384786185266e-004	1.776160e-001	1.226611e-001	1.226684e-001	1.187026e-001	1.183732e-001	6.576435e-004
2.591772084519887e-004	1.766882e-001	1.224236e-001	1.224229e-001	1.184196e-001	1.180905e-001	6.589208e-004
2.592159382854507e-004	1.740887e-001	1.221864e-001	1.221809e-001	1.181359e-001	1.178071e-001	6.599624e-004
2.592546681189128e-004	1.698556e-001	1.219490e-001	1.219418e-001	1.178516e-001	1.175231e-001	6.607507e-004
2.592933979523748e-004	1.640402e-001	1.217112e-001	1.217055e-001	1.175666e-001	1.172384e-001	6.612704e-004
2.593321277858369e-004	1.567055e-001	1.214725e-001	1.214713e-001	1.172809e-001	1.169530e-001	6.615084e-004
2.593708576192990e-004	1.479247e-001	1.212325e-001	1.212390e-001	1.169945e-001	1.166669e-001	6.614538e-004
2.594095874527610e-004	1.377807e-001	1.209910e-001	1.210080e-001	1.167074e-001	1.163801e-001	6.610983e-004
2.594483172862231e-004	1.263648e-001	1.207474e-001	1.207778e-001	1.164197e-001	1.160927e-001	6.604364e-004
2.594870471196851e-004	1.137768e-001	1.205015e-001	1.205480e-001	1.161312e-001	1.158045e-001	6.594649e-004
2.595257769531472e-004	1.001251e-001	1.202529e-001	1.203180e-001	1.158421e-001	1.155156e-001	6.581831e-004
2.595645067866093e-004	8.552682e-002	1.200013e-001	1.200874e-001	1.155522e-001	1.152260e-001	6.565935e-004
2.596032366200713e-004	7.010879e-002	1.197464e-001	1.198555e-001	1.152616e-001	1.149357e-001	6.547007e-004
2.596419664535334e-004	5.400693e-002	1.194878e-001	1.196220e-001	1.149703e-001	1.146446e-001	6.525121e-004
2.596806962869954e-004	3.736597e-002	1.192253e-001	1.193862e-001	1.146783e-001	1.143529e-001	6.500377e-004
2.597194261204575e-004	2.033832e-002	1.189586e-001	1.191477e-001	1.143855e-001	1.140604e-001	6.472900e-004
2.597581559539196e-004	3.082708e-003	1.186876e-001	1.189061e-001	1.140921e-001	1.137671e-001	6.442836e-004
2.597968857873816e-004	-1.423741e-002	1.184119e-001	1.186608e-001	1.137978e-001	1.134732e-001	6.410356e-004
2.598356156208437e-004	-3.145548e-002	1.181315e-001	1.184113e-001	1.135028e-001	1.131785e-001	6.375649e-004
2.598743454543057e-004	-4.840332e-002	1.178463e-001	1.181574e-001	1.132071e-001	1.128830e-001	6.338928e-004
2.599130752877678e-004	-6.491263e-002	1.175562e-001	1.178986e-001	1.129105e-001	1.125867e-001	6.300418e-004
2.599518051212299e-004	-8.081651e-002	1.172611e-001	1.176346e-001	1.126132e-001	1.122897e-001	6.260364e-004
2.599905349546919e-004	-9.595121e-002	1.169610e-001	1.173651e-001	1.123151e-001	1.119920e-001	6.219022e-004
2.600292647881540e-004	-1.101583e-001	1.166560e-001	1.170897e-001	1.120163e-001	1.116934e-001	6.176659e-004
2.600679946216160e-004	-1.232874e-001	1.163462e-001	1.168084e-001	1.117166e-001	1.113941e-001	6.133554e-004
2.601067244550781e-004	-1.351992e-001	1.160318e-001	1.165209e-001	1.114161e-001	1.110939e-001	6.089989e-004
2.601454542885402e-004	-1.457693e-001	1.157128e-001	1.162272e-001	1.111148e-001	1.107930e-001	6.046253e-004
2.601841841220022e-004	-1.548900e-001	1.153895e-001	1.159271e-001	1.108127e-001	1.104912e-001	6.002635e-004
2.602229139554643e-004	-1.624722e-001	1.150621e-001	1.156207e-001	1.105098e-001	1.101886e-001	5.959424e-004
2.602616437889263e-004	-1.684461e-001	1.147309e-001	1.153080e-001	1.102060e-001	1.098853e-001	5.916905e-004
2.603003736223884e-004	-1.727617e-001	1.143962e-001	1.149892e-001	1.099013e-001	1.095810e-001	5.875359e-004
2.603391034558504e-004	-1.753883e-001	1.140583e-001	1.146643e-001	1.095958e-001	1.092759e-001	5.835057e-004
2.603778332893125e-004	-1.763140e-001	1.137176e-001	1.143335e-001	1.092895e-001	1.089700e-001	5.796258e-004
2.604165631227746e-004	-1.755443e-001	1.133743e-001	1.139972e-001	1.089823e-001	1.086632e-001	5.759214e-004
2.604552929562366e-004	-1.731012e-001	1.130289e-001	1.136556e-001	1.086741e-001	1.083555e-001	5.724155e-004
2.604940227896987e-004	-1.690212e-001	1.126816e-001	1.133089e-001	1.083651e-001	1.080470e-001	5.691298e-004
2.605327526231607e-004	-1.633544e-001	1.123329e-001	1.129577e-001	1.080552e-001	1.077375e-001	5.660841e-004
2.605714824566228e-004	-1.561625e-001	1.119832e-001	1.126023e-001	1.077444e-001	1.074272e-001	5.632960e-004
2.606102122900849e-004	-1.475180e-001	1.116326e-001	1.122431e-001	1.074326e-001	1.071160e-001	5.607808e-004
2.606489421235469e-004	-1.375028e-001	1.112817e-001	1.118805e-001	1.071200e-001	1.068038e-001	5.585518e-004
2.606876719570090e-004	-1.262077e-001	1.109308e-001	1.115151e-001	1.068064e-001	1.064907e-001	5.566194e-004
2.607264017904710e-004	-1.137320e-001	1.105802e-001	1.111473e-001	1.064918e-001	1.061767e-001	5.549916e-004
2.607651316239331e-004	-1.001831e-001	1.102303e-001	1.107776e-001	1.061763e-001	1.058617e-001	5.536738e-004
2.608038614573952e-004	-8.567732e-002	1.098813e-001	1.104065e-001	1.058598e-001	1.055457e-001	5.526686e-004
2.608425912908572e-004	-7.033971e-002	1.095336e-001	1.100345e-001	1.055424e-001	1.052288e-001	5.519760e-004
2.608813211243193e-004	-5.430489e-002	1.091875e-001	1.096621e-001	1.052240e-001	1.049110e-001	5.515931e-004
2.609200509577813e-004	-3.771649e-002	1.088433e-001	1.092899e-001	1.049045e-001	1.045921e-001	5.515144e-004
2.609587807912434e-004	-2.072595e-002	1.085011e-001	1.089183e-001	1.045841e-001	1.042722e-001	5.517316e-004
2.609975106247055e-004	-3.491226e-003	1.081613e-001	1.085478e-001	1.042627e-001	1.039514e-001	5.522338e-004
2.610362404581675e-004	1.382487e-002	1.078239e-001	1.081787e-001	1.039403e-001	1.036295e-001	5.530079e-004
2.610749702916296e-004	3.105621e-002	1.074892e-001	1.078117e-001	1.036169e-001	1.033066e-001	5.540379e-004
2.611137001250916e-004	4.803486e-002	1.071572e-001	1.074471e-001	1.032924e-001	1.029827e-001	5.553058e-004
2.611524299585537e-004	6.459253e-002	1.068280e-001	1.070852e-001	1.029669e-001	1.026577e-001	5.567915e-004
2.611911597920158e-004	8.056208e-002	1.065016e-001	1.067263e-001	1.026403e-001	1.023317e-001	5.584728e-004
2.612298896254778e-004	9.577926e-002	1.061780e-001	1.063709e-001	1.023127e-001	1.020046e-001	5.603258e-004
2.612686194589399e-004	1.100848e-001	1.058573e-001	1.060191e-001	1.019840e-001	1.016765e-001	5.623250e-004
2.613073492924019e-004	1.233271e-001	1.055391e-001	1.056710e-001	1.016543e-001	1.013472e-001	5.644436e-004
2.613460791258640e-004	1.353655e-001	1.052236e-001	1.053270e-001	1.013235e-001	1.010169e-001	5.666536e-004
2.613848089593260e-004	1.460731e-001	1.049103e-001	1.049871e-001	1.009916e-001	1.006855e-001	5.689263e-004
2.614235387927881e-004	1.553397e-001	1.045992e-001	1.046513e-001	1.006586e-001	1.003530e-001	5.712320e-004
2.614622686262502e-004	1.630738e-001	1.042899e-001	1.043196e-001	1.003245e-001	1.000194e-001	5.735410e-004
2.615009984597122e-004	1.692034e-001	1.039822e-001	1.039920e-001	9.998934e-002	9.968471e-002	5.758232e-004
2.615397282931743e-004	1.736768e-001	1.036758e-001	1.036683e-001	9.965304e-002	9.934886e-002	5.780489e-004
2.615784581266363e-004	1.764617e-001	1.033703e-001	1.033484e-001	9.931561e-002	9.901188e-002	5.801885e-004
2.616171879600984e-004	1.775446e-001	1.030655e-001	1.030320e-001	9.897704e-002	9.867376e-002	5.822132e-004
2.616559177935605e-004	1.769297e-001	1.027608e-001	1.027190e-001	9.863735e-002	9.833449e-002	5.840950e-004
2.616946476270225e-004	1.746377e-001	1.024560e-001	1.024090e-001	9.829650e-002	9.799407e-002	5.858073e-004
2.617333774604846e-004	1.707038e-001	1.021507e-001	1.021016e-001	9.795450e-002	9.765248e-002	5.873245e-004
2.617721072939466e-004	1.651772e-001	1.018445e-001	1.017964e-001	9.761134e-002	9.730972e-002	5.886229e-004
2.618108371274087e-004	1.581187e-001	1.015370e-001	1.014931e-001	9.726699e-002	9.696578e-002	5.896803e-004
2.618495669608708e-004	1.495997e-001	1.012278e-001	1.011911e-001	9.692147e-002	9.662066e-002	5.904768e-004
2.618882967943328e-004	1.397014e-001	1.009166e-001	1.008901e-001	9.657477e-002	9.627433e-002	5.909946e-004
2.619270266277949e-004	1.285136e-001	1.006029e-001	1.005895e-001	9.622686e-002	9.592680e-002	5.912180e-004
2.619657564612569e-004	1.161345e-001	1.002864e-001	1.002887e-001	9.587774e-002	9.557806e-002	5.911341e-004
2.620044862947190e-004	1.026708e-001	9.996672e-002	9.998737e-002	9.552740e-002	9.522810e-002	5.907322e-004
2.620432161281811e-004	8.823805e-002	9.964351e-002	9.968483e-002	9.517583e-002	9.487690e-002	5.900047e-004
2.620819459616431e-004	7.296127e-002	9.931643e-002	9.938060e-002	9.482303e-002	9.452447e-002	5.889466e-004
2.621206757951052e-004	5.697474e-002	9.898517e-002	9.907415e-002	9.446898e-002	9.417079e-002	5.875555e-004
2.621594056285672e-004	4.042161e-002	9.864940e-002	9.876493e-002	9.411367e-002	9.381585e-002	5.858319e-004
2.621981354620293e-004	2.345302e-002	9.830888e-002	9.845241e-002	9.375709e-002	9.345964e-002	5.837795e-004
2.622368652954914e-004	6.226635e-003	9.796335e-002	9.813610e-002	9.339923e-002	9.310216e-002	5.814044e-004
2.622755951289534e-004	-1.109483e-002	9.761258e-002	9.781552e-002	9.304008e-002	9.274340e-002	5.787155e-004
2.623143249624155e-004	-2.834526e-002	9.725642e-002	9.749019e-002	9.267963e-002	9.238333e-002	5.757245e-004
2.623530547958775e-004	-4.535666e-002	9.689470e-002	9.715968e-002	9.231786e-002	9.202196e-002	5.724456e-004
2.623917846293396e-004	-6.196062e-002	9.652734e-002	9.682358e-002	9.195476e-002	9.165926e-002	5.688955e-004
2.624305144628016e-004	-7.798983e-002	9.615425e-002	9.648152e-002	9.159033e-002	9.129524e-002	5.650932e-004
2.624692442962637e-004	-9.327979e-002	9.577543e-002	9.613317e-002	9.122454e-002	9.092988e-002	5.610601e-004
2.625079741297258e-004	-1.076709e-001	9.539090e-002	9.577826e-002	9.085740e-002	9.056316e-002	5.568191e-004
2.625467039631878e-004	-1.210110e-001	9.500071e-002	9.541655e-002	9.048888e-002	9.019509e-002	5.523954e-004
2.625854337966499e-004	-1.331586e-001	9.460498e-002	9.504782e-002	9.011897e-002	8.982563e-002	5.478155e-004
2.626241636301119e-004	-1.439861e-001	9.420386e-002	9.467196e-002	8.974765e-002	8.945478e-002	5.431072e-004
2.626628934635740e-004	-1.533827e-001	9.379752e-002	9.428890e-002	8.937492e-002	8.908254e-002	5.382995e-004
2.627016232970361e-004	-1.612558e-001	9.338620e-002	9.389858e-002	8.900077e-002	8.870888e-002	5.334225e-004
2.627403531304981e-004	-1.675320e-001	9.297013e-002	9.350105e-002	8.862517e-002	8.833379e-002	5.285065e-004
2.627790829639602e-004	-1.721575e-001	9.254960e-002	9.309637e-002	8.824812e-002	8.795726e-002	5.235824e-004
2.628178127974222e-004	-1.750983e-001	9.212491e-002	9.268469e-002	8.786960e-002	8.757928e-002	5.186811e-004
2.628565426308843e-004	-1.763389e-001	9.169637e-002	9.226617e-002	8.748960e-002	8.719982e-002	5.138334e-004
2.628952724643464e-004	-1.758820e-001	9.126431e-002	9.184107e-002	8.710809e-002	8.681889e-002	5.090694e-004
2.629340022978084e-004	-1.737464e-001	9.082907e-002	9.140965e-002	8.672509e-002	8.643646e-002	5.044187e-004
2.629727321312705e-004	-1.699661e-001	9.039102e-002	9.097224e-002	8.634055e-002	8.605251e-002	4.999101e-004
2.630114619647325e-004	-1.645888e-001	8.995049e-002	9.052919e-002	8.595447e-002	8.566704e-002	4.955707e-004
2.630501917981946e-004	-1.576743e-001	8.950785e-002	9.008088e-002	8.556684e-002	8.528003e-002	4.914263e-004
2.630889216316567e-004	-1.492930e-001	8.906346e-002	8.962774e-002	8.517765e-002	8.489147e-002	4.875014e-004
2.631276514651187e-004	-1.395253e-001	8.861767e-002	8.917022e-002	8.478687e-002	8.450133e-002	4.838182e-004
2.631663812985808e-004	-1.284604e-001	8.817083e-002	8.870879e-002	8.439450e-002	8.410960e-002	4.803968e-004
2.632051111320428e-004	-1.161959e-001	8.772328e-002	8.824392e-002	8.400051e-002	8.371628e-002	4.772551e-004
2.632438409655049e-004	-1.028378e-001	8.727539e-002	8.777612e-002	8.360491e-002	8.332134e-002	4.744086e-004
2.632825707989670e-004	-8.850062e-002	8.682744e-002	8.730590e-002	8.320767e-002	8.292477e-002	4.718704e-004
2.633213006324290e-004	-7.330790e-002	8.637978e-002	8.683376e-002	8.280877e-002	8.252655e-002	4.696504e-004
2.633600304658911e-004	-5.739243e-002	8.593270e-002	8.636022e-002	8.240820e-002	8.212668e-002	4.677562e-004
2.633987602993531e-004	-4.089617e-002	8.548646e-002	8.588578e-002	8.200596e-002	8.172512e-002	4.661923e-004
2.634374901328152e-004	-2.396924e-002	8.504132e-002	8.541093e-002	8.160203e-002	8.132188e-002	4.649603e-004
2.634762199662772e-004	-6.768468e-003	8.459751e-002	8.493617e-002	8.119638e-002	8.091693e-002	4.640591e-004
2.635149497997393e-004	1.054412e-002	8.415520e-002	8.446196e-002	8.078901e-002	8.051024e-002	4.634844e-004
2.635536796332014e-004	2.780291e-002	8.371457e-002	8.398873e-002	8.037992e-002	8.010183e-002	4.632291e-004
2.635924094666634e-004	4.484019e-002	8.327574e-002	8.351691e-002	7.996906e-002	7.969168e-002	4.632833e-004
2.636311393001255e-004	6.148767e-002	8.283877e-002	8.304688e-002	7.955645e-002	7.927975e-002	4.636344e-004
2.636698691335875e-004	7.757790e-002	8.240372e-002	8.257897e-002	7.914206e-002	7.886603e-002	4.642670e-004
2.637085989670496e-004	9.294593e-002	8.197058e-002	8.211351e-002	7.872587e-002	7.845053e-002	4.651633e-004
2.637473288005117e-004	1.074314e-001	8.153930e-002	8.165074e-002	7.830788e-002	7.803322e-002	4.663032e-004
2.637860586339737e-004	1.208812e-001	8.110980e-002	8.119089e-002	7.788807e-002	7.761408e-002	4.676641e-004
2.638247884674358e-004	1.331523e-001	8.068193e-002	8.073411e-002	7.746643e-002	7.719310e-002	4.692216e-004
2.638635183008978e-004	1.441150e-001	8.025554e-002	8.028053e-002	7.704294e-002	7.677027e-002	4.709496e-004
2.639022481343599e-004	1.536558e-001	7.983040e-002	7.983018e-002	7.661760e-002	7.634557e-002	4.728200e-004
2.639409779678220e-004	1.616798e-001	7.940626e-002	7.938308e-002	7.619038e-002	7.591899e-002	4.748039e-004
2.639797078012840e-004	1.681112e-001	7.898284e-002	7.893915e-002	7.576127e-002	7.549052e-002	4.768709e-004
2.640184376347461e-004	1.728945e-001	7.855984e-002	7.849832e-002	7.533026e-002	7.506013e-002	4.789898e-004
2.640571674682081e-004	1.759940e-001	7.813691e-002	7.806040e-002	7.489733e-002	7.462782e-002	4.811290e-004
2.640958973016702e-004	1.773926e-001	7.771371e-002	7.762517e-002	7.446249e-002	7.419357e-002	4.832564e-004
2.641346271351323e-004	1.770913e-001	7.728987e-002	7.719237e-002	7.402569e-002	7.375737e-002	4.853401e-004
2.641733569685943e-004	1.751079e-001	7.686501e-002	7.676169e-002	7.358693e-002	7.331920e-002	4.873483e-004
2.642120868020564e-004	1.714750e-001	7.643874e-002	7.633276e-002	7.314619e-002	7.287905e-002	4.892496e-004
2.642508166355184e-004	1.662392e-001	7.601066e-002	7.590519e-002	7.270348e-002	7.243691e-002	4.910137e-004
2.642895464689805e-004	1.594593e-001	7.558037e-002	7.547856e-002	7.225876e-002	7.199276e-002	4.926111e-004
2.643282763024426e-004	1.512049e-001	7.514749e-002	7.505240e-002	7.181202e-002	7.154658e-002	4.940138e-004
2.643670061359046e-004	1.415553e-001	7.471161e-002	7.462621e-002	7.136325e-002	7.109837e-002	4.951951e-004
2.644057359693667e-004	1.305989e-001	7.427233e-002	7.419948e-002	7.091243e-002	7.064810e-002	4.961304e-004
2.644444658028287e-004	1.184321e-001	7.382926e-002	7.377170e-002	7.045954e-002	7.019577e-002	4.967969e-004
2.644831956362908e-004	1.051602e-001	7.338201e-002	7.334231e-002	7.000457e-002	6.974135e-002	4.971742e-004
2.645219254697529e-004	9.089700e-002	7.293022e-002	7.291076e-002	6.954750e-002	6.928484e-002	4.972439e-004
2.645606553032149e-004	7.576583e-002	7.247352e-002	7.247649e-002	6.908832e-002	6.882621e-002	4.969907e-004
2.645993851366770e-004	5.989923e-002	7.201156e-002	7.203895e-002	6.862702e-002	6.836545e-002	4.964016e-004
2.646381149701390e-004	4.343883e-002	7.154404e-002	7.159757e-002	6.816356e-002	6.790255e-002	4.954664e-004
2.646768448036011e-004	2.653436e-002	7.107062e-002	7.115182e-002	6.769794e-002	6.743749e-002	4.941780e-004
2.647155746370631e-004	9.342439e-003	7.059105e-002	7.070114e-002	6.723014e-002	6.697024e-002	4.925322e-004
2.647543044705252e-004	-7.975031e-003	7.010509e-002	7.024504e-002	6.676014e-002	6.650081e-002	4.905276e-004
2.647930343039873e-004	-2.525242e-002	6.961253e-002	6.978302e-002	6.628791e-002	6.602917e-002	4.881661e-004
2.648317641374493e-004	-4.232195e-002	6.911319e-002	6.931460e-002	6.581345e-002	6.555529e-002	4.854526e-004
2.648704939709114e-004	-5.901517e-002	6.860693e-002	6.883936e-002	6.533673e-002	6.507917e-002	4.823948e-004
2.649092238043734e-004	-7.516441e-002	6.809367e-002	6.835690e-002	6.485774e-002	6.460078e-002	4.790033e-004
2.649479536378355e-004	-9.060450e-002	6.757336e-002	6.786686e-002	6.437645e-002	6.412011e-002	4.752917e-004
2.649866834712976e-004	-1.051747e-001	6.704599e-002	6.736892e-002	6.389286e-002	6.363714e-002	4.712763e-004
2.650254133047596e-004	-1.187212e-001	6.651159e-002	6.686282e-002	6.340692e-002	6.315185e-002	4.669758e-004
2.650641431382217e-004	-1.311004e-001	6.597024e-002	6.634834e-002	6.291863e-002	6.266422e-002	4.624115e-004
2.651028729716837e-004	-1.421817e-001	6.542207e-002	6.582532e-002	6.242798e-002	6.217423e-002	4.576068e-004
2.651416028051458e-004	-1.518512e-001	6.486723e-002	6.529364e-002	6.193492e-002	6.168186e-002	4.525873e-004
2.651803326386079e-004	-1.600127e-001	6.430592e-002	6.475324e-002	6.143945e-002	6.118709e-002	4.473802e-004
2.652190624720699e-004	-1.665894e-001	6.373838e-002	6.420414e-002	6.094154e-002	6.068990e-002	4.420147e-004
2.652577923055320e-004	-1.715238e-001	6.316486e-002	6.364638e-002	6.044118e-002	6.019027e-002	4.365208e-004
2.652965221389940e-004	-1.747782e-001	6.258564e-002	6.308009e-002	5.993834e-002	5.968818e-002	4.309300e-004
2.653352519724561e-004	-1.763339e-001	6.200101e-002	6.250542e-002	5.943300e-002	5.918361e-002	4.252744e-004
2.653739818059182e-004	-1.761903e-001	6.141131e-002	6.192258e-002	5.892514e-002	5.867653e-002	4.195868e-004
2.654127116393802e-004	-1.743633e-001	6.081685e-002	6.133185e-002	5.841474e-002	5.816692e-002	4.139001e-004
2.654514414728423e-004	-1.708844e-001	6.021797e-002	6.073351e-002	5.790178e-002	5.765477e-002	4.082473e-004
2.654901713063043e-004	-1.657987e-001	5.961503e-002	6.012792e-002	5.738623e-002	5.714004e-002	4.026610e-004
2.655289011397664e-004	-1.591640e-001	5.900836e-002	5.951547e-002	5.686807e-002	5.662273e-002	3.971733e-004
2.655676309732285e-004	-1.510488e-001	5.839832e-002	5.889654e-002	5.634728e-002	5.610280e-002	3.918152e-004
2.656063608066905e-004	-1.415317e-001	5.778527e-002	5.827160e-002	5.582385e-002	5.558023e-002	3.866168e-004
2.656450906401526e-004	-1.307004e-001	5.716953e-002	5.764110e-002	5.529774e-002	5.505500e-002	3.816066e-004
2.656838204736146e-004	-1.186509e-001	5.655147e-002	5.700552e-002	5.476894e-002	5.452709e-002	3.768117e-004
2.657225503070767e-004	-1.054878e-001	5.593141e-002	5.636535e-002	5.423742e-002	5.399647e-002	3.722571e-004
2.657612801405387e-004	-9.132389e-002	5.530968e-002	5.572110e-002	5.370316e-002	5.346312e-002	3.679656e-004
2.658000099740008e-004	-7.628098e-002	5.468660e-002	5.507329e-002	5.316614e-002	5.292702e-002	3.639579e-004
2.658387398074629e-004	-6.049012e-002	5.406246e-002	5.442241e-002	5.262635e-002	5.238815e-002	3.602520e-004
2.658774696409249e-004	-4.409162e-002	5.343755e-002	5.376898e-002	5.208374e-002	5.184647e-002	3.568635e-004
2.659161994743870e-004	-2.723414e-002	5.281210e-002	5.311351e-002	5.153831e-002	5.130198e-002	3.538049e-004
2.659549293078490e-004	-1.007338e-002	5.218636e-002	5.245647e-002	5.099004e-002	5.075464e-002	3.510859e-004
2.659936591413111e-004	7.229505e-003	5.156052e-002	5.179833e-002	5.043889e-002	5.020444e-002	3.487132e-004
2.660323889747732e-004	2.450947e-002	5.093475e-002	5.113954e-002	4.988486e-002	4.965135e-002	3.466905e-004
2.660711188082352e-004	4.159911e-002	5.030916e-002	5.048053e-002	4.932791e-002	4.909535e-002	3.450183e-004
2.661098486416973e-004	5.833014e-002	4.968385e-002	4.982167e-002	4.876803e-002	4.853641e-002	3.436939e-004
2.661485784751593e-004	7.453486e-002	4.905885e-002	4.916333e-002	4.820519e-002	4.797452e-002	3.427117e-004
2.661873083086214e-004	9.004777e-002	4.843419e-002	4.850580e-002	4.763937e-002	4.740965e-002	3.420627e-004
2.662260381420835e-004	1.047075e-001	4.780981e-002	4.784936e-002	4.707056e-002	4.684177e-002	3.417353e-004
2.662647679755455e-004	1.183594e-001	4.718564e-002	4.719422e-002	4.649872e-002	4.627087e-002	3.417148e-004
2.663034978090076e-004	1.308583e-001	4.656153e-002	4.654056e-002	4.592384e-002	4.569693e-002	3.419837e-004
2.663422276424696e-004	1.420720e-001	4.593733e-002	4.588849e-002	4.534591e-002	4.511991e-002	3.425218e-004
2.663809574759317e-004	1.518836e-001	4.531281e-002	4.523807e-002	4.476488e-002	4.453981e-002	3.433068e-004
2.664196873093938e-004	1.601947e-001	4.468773e-002	4.458930e-002	4.418075e-002	4.395659e-002	3.443136e-004
2.664584171428558e-004	1.669258e-001	4.406181e-002	4.394213e-002	4.359348e-002	4.337024e-002	3.455154e-004
2.664971469763179e-004	1.720179e-001	4.343472e-002	4.329646e-002	4.300307e-002	4.278073e-002	3.468834e-004
2.665358768097799e-004	1.754312e-001	4.280615e-002	4.265210e-002	4.240949e-002	4.218805e-002	3.483873e-004
2.665746066432420e-004	1.771455e-001	4.217571e-002	4.200884e-002	4.181271e-002	4.159216e-002	3.499954e-004
2.666133364767041e-004	1.771585e-001	4.154305e-002	4.136641e-002	4.121272e-002	4.099305e-002	3.516749e-004
2.666520663101661e-004	1.754847e-001	4.090776e-002	4.072449e-002	4.060948e-002	4.039070e-002	3.533923e-004
2.666907961436282e-004	1.721544e-001	4.026946e-002	4.008273e-002	4.000299e-002	3.978509e-002	3.551136e-004
2.667295259770902e-004	1.672115e-001	3.962773e-002	3.944070e-002	3.939321e-002	3.917618e-002	3.568045e-004
2.667682558105523e-004	1.607125e-001	3.898216e-002	3.879798e-002	3.878012e-002	3.856397e-002	3.584308e-004
2.668069856440143e-004	1.527252e-001	3.833234e-002	3.815408e-002	3.816371e-002	3.794842e-002	3.599587e-004
2.668457154774764e-004	1.433272e-001	3.767785e-002	3.750850e-002	3.754395e-002	3.732952e-002	3.613552e-004
2.668844453109385e-004	1.326051e-001	3.701829e-002	3.686073e-002	3.692080e-002	3.670725e-002	3.625881e-004
2.669231751444005e-004	1.206541e-001	3.635323e-002	3.621020e-002	3.629427e-002	3.608157e-002	3.636265e-004
2.669619049778626e-004	1.075775e-001	3.568229e-002	3.555636e-002	3.566431e-002	3.545248e-002	3.644411e-004
2.670006348113246e-004	9.348775e-002	3.500506e-002	3.489865e-002	3.503090e-002	3.481994e-002	3.650041e-004
2.670393646447867e-004	7.850630e-002	3.432115e-002	3.423647e-002	3.439403e-002	3.418394e-002	3.652899e-004
2.670780944782488e-004	6.276402e-002	3.363022e-002	3.356926e-002	3.375366e-002	3.354444e-002	3.652752e-004
2.671168243117108e-004	4.640094e-002	3.293191e-002	3.289644e-002	3.310977e-002	3.290144e-002	3.649390e-004
2.671555541451729e-004	2.956543e-002	3.222588e-002	3.221743e-002	3.246234e-002	3.225489e-002	3.642629e-004
2.671942839786349e-004	1.241294e-002	3.151186e-002	3.153168e-002	3.181133e-002	3.160479e-002	3.632314e-004
2.672330138120970e-004	-4.895435e-003	3.078956e-002	3.083865e-002	3.115674e-002	3.095109e-002	3.618319e-004
2.672717436455591e-004	-2.219463e-002	3.005876e-002	3.013783e-002	3.049853e-002	3.029380e-002	3.600547e-004
2.673104734790211e-004	-3.931711e-002	2.931925e-002	2.942872e-002	2.983667e-002	2.963286e-002	3.578934e-004
2.673492033124832e-004	-5.609442e-002	2.857089e-002	2.871087e-002	2.917114e-002	2.896827e-002	3.553447e-004
2.673879331459452e-004	-7.235859e-002	2.781354e-002	2.798385e-002	2.850191e-002	2.830000e-002	3.524086e-004
2.674266629794073e-004	-8.794381e-002	2.704715e-002	2.724729e-002	2.782897e-002	2.762802e-002	3.490881e-004
2.674653928128694e-004	-1.026883e-001	2.627166e-002	2.650083e-002	2.715227e-002	2.695230e-002	3.453897e-004
2.675041226463314e-004	-1.164368e-001	2.548711e-002	2.574420e-002	2.647179e-002	2.627282e-002	3.413229e-004
2.675428524797935e-004	-1.290434e-001	2.469354e-002	2.497715e-002	2.578751e-002	2.558956e-002	3.369003e-004
2.675815823132555e-004	-1.403749e-001	2.389106e-002	2.419949e-002	2.509940e-002	2.490249e-002	3.321374e-004
2.676203121467176e-004	-1.503142e-001	2.307981e-002	2.341109e-002	2.440743e-002	2.421157e-002	3.270526e-004
2.676590419801797e-004	-1.587618e-001	2.225996e-002	2.261189e-002	2.371158e-002	2.351679e-002	3.216672e-004
2.676977718136417e-004	-1.656370e-001	2.143174e-002	2.180185e-002	2.301181e-002	2.281811e-002	3.160046e-004
2.677365016471038e-004	-1.708790e-001	2.059538e-002	2.098103e-002	2.230811e-002	2.211551e-002	3.100908e-004
2.677752314805658e-004	-1.744464e-001	1.975114e-002	2.014951e-002	2.160044e-002	2.140897e-002	3.039538e-004
2.678139613140279e-004	-1.763172e-001	1.889934e-002	1.930745e-002	2.088877e-002	2.069845e-002	2.976236e-004
2.678526911474899e-004	-1.764875e-001	1.804025e-002	1.845504e-002	2.017308e-002	1.998392e-002	2.911315e-004
2.678914209809520e-004	-1.749702e-001	1.717423e-002	1.759254e-002	1.945333e-002	1.926537e-002	2.845103e-004
2.679301508144141e-004	-1.717941e-001	1.630158e-002	1.672024e-002	1.872951e-002	1.854276e-002	2.777940e-004
2.679688806478761e-004	-1.670021e-001	1.542266e-002	1.583847e-002	1.800159e-002	1.781605e-002	2.710171e-004
2.680076104813382e-004	-1.606496e-001	1.453780e-002	1.494762e-002	1.726953e-002	1.708523e-002	2.642146e-004
2.680463403148002e-004	-1.528033e-001	1.364736e-002	1.404808e-002	1.653330e-002	1.635027e-002	2.574218e-004
2.680850701482623e-004	-1.435401e-001	1.275169e-002	1.314030e-002	1.579289e-002	1.561114e-002	2.506737e-004
2.681237999817244e-004	-1.329460e-001	1.185114e-002	1.222472e-002	1.504827e-002	1.486781e-002	2.440049e-004
2.681625298151864e-004	-1.211155e-001	1.094603e-002	1.130184e-002	1.429940e-002	1.412025e-002	2.374493e-004
2.682012596486485e-004	-1.081517e-001	1.003673e-002	1.037215e-002	1.354626e-002	1.336843e-002	2.310397e-004
2.682399894821105e-004	-9.416578e-002	9.123550e-003	9.436143e-003	1.278883e-002	1.261233e-002	2.248074e-004
2.682787193155726e-004	-7.927780e-002	8.206814e-003	8.494345e-003	1.202707e-002	1.185192e-002	2.187824e-004
2.683174491490347e-004	-6.361702e-002	7.286826e-003	7.547265e-003	1.126096e-002	1.108717e-002	2.129926e-004
2.683561789824967e-004	-4.732207e-002	6.363870e-003	6.595418e-003	1.049048e-002	1.031806e-002	2.074639e-004
2.683949088159588e-004	-3.054015e-002	5.438210e-003	5.639308e-003	9.715595e-003	9.544549e-003	2.022198e-004
2.684336386494208e-004	-1.342572e-002	4.510081e-003	4.679428e-003	8.936283e-003	8.766621e-003	1.972812e-004
2.684723684828829e-004	3.861002e-003	3.579692e-003	3.716254e-003	8.152518e-003	7.984249e-003	1.926663e-004
2.685110983163450e-004	2.115558e-002	2.647215e-003	2.750242e-003	7.364275e-003	7.197405e-003	1.883904e-004
2.685498281498070e-004	3.829098e-002	1.712787e-003	1.781820e-003	6.571528e-003	6.406062e-003	1.844658e-004
2.685885579832691e-004	5.509901e-002	7.765081e-004	8.113844e-004	5.774254e-003	5.610196e-003	1.809016e-004
2.686272878167311e-004	7.141177e-002	-1.615636e-004	-1.607014e-004	4.972427e-003	4.809781e-003	1.777035e-004
2.686660176501932e-004	8.706328e-002	-1.101412e-003	-1.134115e-003	4.166025e-003	4.004792e-003	1.748741e-004
2.687047474836553e-004	1.018913e-001	-2.043064e-003	-2.108578e-003	3.355022e-003	3.195206e-003	1.724128e-004
2.687434773171173e-004	1.157397e-001	-2.986591e-003	-3.083859e-003	2.539396e-003	2.380996e-003	1.703152e-004
2.687822071505794e-004	1.284614e-001	-3.932110e-003	-4.059776e-003	1.719123e-003	1.562141e-003	1.685741e-004
2.688209369840414e-004	1.399215e-001	-4.879781e-003	-5.036200e-003	8.941807e-004	7.386154e-004	1.671787e-004
2.688596668175035e-004	1.500002e-001	-5.829803e-003	-6.013059e-003	6.454634e-005	-8.960222e-005	1.661152e-004
2.688983966509655e-004	1.585954e-001	-6.782414e-003	-6.990335e-003	-7.698024e-004	-9.225350e-004	1.653668e-004
2.689371264844276e-004	1.656242e-001	-7.737887e-003	-7.968068e-003	-1.608887e-003	-1.760205e-003	1.649137e-004
2.689758563178897e-004	1.710234e-001	-8.696523e-003	-8.946355e-003	-2.452730e-003	-2.602634e-003	1.647333e-004
2.690145861513517e-004	1.747499e-001	-9.658651e-003	-9.925346e-003	-3.301352e-003	-3.449843e-003	1.648005e-004
2.690533159848138e-004	1.767799e-001	-1.062462e-002	-1.090525e-002	-4.154774e-003	-4.301853e-003	1.650880e-004
2.690920458182758e-004	1.771077e-001	-1.159480e-002	-1.188632e-002	-5.013017e-003	-5.158684e-003	1.655661e-004
2.691307756517379e-004	1.757448e-001	-1.256956e-002	-1.286886e-002	-5.876102e-003	-6.020357e-003	1.662036e-004
2.691695054852000e-004	1.727185e-001	-1.354930e-002	-1.385323e-002	-6.744049e-003	-6.886891e-003	1.669673e-004
2.692082353186620e-004	1.680704e-001	-1.453442e-002	-1.483981e-002	-7.616876e-003	-7.758305e-003	1.678229e-004
2.692469651521241e-004	1.618547e-001	-1.552531e-002	-1.582903e-002	-8.494604e-003	-8.634618e-003	1.687352e-004
2.692856949855861e-004	1.541372e-001	-1.652238e-002	-1.682135e-002	-9.377252e-003	-9.515850e-003	1.696681e-004
2.693244248190482e-004	1.449935e-001	-1.752603e-002	-1.781726e-002	-1.026484e-002	-1.040202e-002	1.705850e-004
2.693631546525103e-004	1.345089e-001	-1.853667e-002	-1.881727e-002	-1.115738e-002	-1.129313e-002	1.714495e-004
2.694018844859723e-004	1.227767e-001	-1.955469e-002	-1.982191e-002	-1.205490e-002	-1.218922e-002	1.722253e-004
2.694406143194344e-004	1.098989e-001	-2.058048e-002	-2.083171e-002	-1.295741e-002	-1.309030e-002	1.728764e-004
2.694793441528964e-004	9.598619e-002	-2.161442e-002	-2.184724e-002	-1.386494e-002	-1.399638e-002	1.733680e-004
2.695180739863585e-004	8.115828e-002	-2.265688e-002	-2.286906e-002	-1.477749e-002	-1.490747e-002	1.736662e-004
2.695568038198206e-004	6.554438e-002	-2.370820e-002	-2.389772e-002	-1.569508e-002	-1.582360e-002	1.737387e-004
2.695955336532826e-004	4.928292e-002	-2.476871e-002	-2.493377e-002	-1.661773e-002	-1.674478e-002	1.735547e-004
2.696342634867447e-004	3.252083e-002	-2.583873e-002	-2.597778e-002	-1.754546e-002	-1.767102e-002	1.730857e-004
2.696729933202067e-004	1.541242e-002	-2.691853e-002	-2.703026e-002	-1.847828e-002	-1.860235e-002	1.723052e-004
2.697117231536688e-004	-1.882124e-003	-2.800835e-002	-2.809172e-002	-1.941621e-002	-1.953875e-002	1.711893e-004
2.697504529871309e-004	-1.919830e-002	-2.910840e-002	-2.916268e-002	-2.035926e-002	-2.048027e-002	1.697166e-004
2.697891828205929e-004	-3.636890e-002	-3.021885e-002	-3.024357e-002	-2.130743e-002	-2.142690e-002	1.678689e-004
2.698279126540550e-004	-5.322545e-002	-3.133984e-002	-3.133483e-002	-2.226076e-002	-2.237865e-002	1.656307e-004
2.698666424875170e-004	-6.959975e-002	-3.247145e-002	-3.243685e-002	-2.321924e-002	-2.333555e-002	1.629898e-004
2.699053723209791e-004	-8.532540e-002	-3.361372e-002	-3.354998e-002	-2.418290e-002	-2.429759e-002	1.599374e-004
2.699441021544412e-004	-1.002396e-001	-3.476665e-002	-3.467452e-002	-2.515173e-002	-2.526480e-002	1.564680e-004
2.699828319879032e-004	-1.141857e-001	-3.593018e-002	-3.581072e-002	-2.612576e-002	-2.623717e-002	1.525793e-004
2.700215618213653e-004	-1.270158e-001	-3.710422e-002	-3.695877e-002	-2.710498e-002	-2.721472e-002	1.482728e-004
2.700602916548273e-004	-1.385940e-001	-3.828863e-002	-3.811882e-002	-2.808942e-002	-2.819745e-002	1.435533e-004
2.700990214882894e-004	-1.488000e-001	-3.948320e-002	-3.929096e-002	-2.907907e-002	-2.918538e-002	1.384288e-004
2.701377513217514e-004	-1.575310e-001	-4.068771e-002	-4.047521e-002	-3.007394e-002	-3.017850e-002	1.329111e-004
2.701764811552135e-004	-1.647029e-001	-4.190189e-002	-4.167152e-002	-3.107404e-002	-3.117683e-002	1.270147e-004
2.702152109886756e-004	-1.702511e-001	-4.312544e-002	-4.287981e-002	-3.207938e-002	-3.218036e-002	1.207578e-004
2.702539408221376e-004	-1.741308e-001	-4.435802e-002	-4.409992e-002	-3.308995e-002	-3.318910e-002	1.141610e-004
2.702926706555997e-004	-1.763164e-001	-4.559928e-002	-4.533163e-002	-3.410576e-002	-3.420306e-002	1.072481e-004
2.703314004890617e-004	-1.768009e-001	-4.684883e-002	-4.657467e-002	-3.512680e-002	-3.522222e-002	1.000454e-004
2.703701303225238e-004	-1.755942e-001	-4.810629e-002	-4.782873e-002	-3.615308e-002	-3.624660e-002	9.258159e-005
2.704088601559859e-004	-1.727224e-001	-4.937123e-002	-4.909344e-002	-3.718460e-002	-3.727618e-002	8.488744e-005
2.704475899894479e-004	-1.682258e-001	-5.064324e-002	-5.036838e-002	-3.822135e-002	-3.831097e-002	7.699565e-005
2.704863198229100e-004	-1.621577e-001	-5.192188e-002	-5.165309e-002	-3.926333e-002	-3.935096e-002	6.894050e-005
2.705250496563720e-004	-1.545830e-001	-5.320671e-002	-5.294709e-002	-4.031052e-002	-4.039615e-002	6.075757e-005
2.705637794898341e-004	-1.455767e-001	-5.449729e-002	-5.424984e-002	-4.136293e-002	-4.144652e-002	5.248347e-005
2.706025093232962e-004	-1.352233e-001	-5.579318e-002	-5.556080e-002	-4.242053e-002	-4.250208e-002	4.415545e-005
2.706412391567582e-004	-1.236158e-001	-5.709394e-002	-5.687939e-002	-4.348333e-002	-4.356279e-002	3.581116e-005
2.706799689902203e-004	-1.108555e-001	-5.839911e-002	-5.820502e-002	-4.455130e-002	-4.462866e-002	2.748827e-005
2.707186988236823e-004	-9.705217e-002	-5.970827e-002	-5.953707e-002	-4.562442e-002	-4.569966e-002	1.922418e-005
2.707574286571444e-004	-8.232421e-002	-6.102099e-002	-6.087493e-002	-4.670269e-002	-4.677578e-002	1.105568e-005
2.707961584906065e-004	-6.679906e-002	-6.233683e-002	-6.221797e-002	-4.778607e-002	-4.785701e-002	3.018632e-006
2.708348883240685e-004	-5.061360e-002	-6.365541e-002	-6.356557e-002	-4.887455e-002	-4.894330e-002	-4.852350e-006
2.708736181575306e-004	-3.391346e-002	-6.497634e-002	-6.491710e-002	-4.996810e-002	-5.003466e-002	-1.252418e-005
2.709123479909926e-004	-1.685181e-002	-6.629926e-002	-6.627195e-002	-5.106670e-002	-5.113104e-002	-1.996559e-005
2.709510778244547e-004	4.121119e-004	-6.762383e-002	-6.762953e-002	-5.217030e-002	-5.223241e-002	-2.714743e-005
2.709898076579168e-004	1.771458e-002	-6.894974e-002	-6.898924e-002	-5.327889e-002	-5.333876e-002	-3.404290e-005
2.710285374913788e-004	3.488898e-002	-7.027674e-002	-7.035053e-002	-5.439243e-002	-5.445004e-002	-4.062778e-005
2.710672673248409e-004	5.176727e-002	-7.160456e-002	-7.171287e-002	-5.551087e-002	-5.556621e-002	-4.688065e-005
2.711059971583029e-004	6.818147e-002	-7.293301e-002	-7.307575e-002	-5.663419e-002	-5.668724e-002	-5.278311e-005
2.711447269917650e-004	8.396515e-002	-7.426193e-002	-7.443871e-002	-5.776233e-002	-5.781309e-002	-5.831990e-005
2.711834568252270e-004	9.895527e-002	-7.559121e-002	-7.580134e-002	-5.889525e-002	-5.894370e-002	-6.347905e-005
2.712221866586891e-004	1.129945e-001	-7.692074e-002	-7.716323e-002	-6.003290e-002	-6.007903e-002	-6.825198e-005
2.712609164921512e-004	1.259339e-001	-7.825049e-002	-7.852406e-002	-6.117523e-002	-6.121903e-002	-7.263363e-005
2.712996463256132e-004	1.376360e-001	-7.958046e-002	-7.988353e-002	-6.232218e-002	-6.236365e-002	-7.662244e-005
2.713383761590753e-004	1.479781e-001	-8.091068e-002	-8.124142e-002	-6.347370e-002	-6.351282e-002	-8.022041e-005
2.713771059925373e-004	1.568546e-001	-8.224123e-002	-8.259752e-002	-6.462973e-002	-6.466648e-002	-8.343307e-005
2.714158358259994e-004	1.641788e-001	-8.357219e-002	-8.395173e-002	-6.579019e-002	-6.582458e-002	-8.626946e-005
2.714545656594615e-004	1.698840e-001	-8.490369e-002	-8.530392e-002	-6.695503e-002	-6.698704e-002	-8.874202e-005
2.714932954929235e-004	1.739233e-001	-8.623587e-002	-8.665410e-002	-6.812418e-002	-6.815379e-002	-9.086654e-005
2.715320253263856e-004	1.762691e-001	-8.756889e-002	-8.800224e-002	-6.929754e-002	-6.932476e-002	-9.266198e-005
2.715707551598476e-004	1.769126e-001	-8.890294e-002	-8.934844e-002	-7.047506e-002	-7.049987e-002	-9.415031e-005
2.716094849933097e-004	1.758620e-001	-9.023819e-002	-9.069278e-002	-7.165665e-002	-7.167903e-002	-9.535637e-005
2.716482148267718e-004	1.731417e-001	-9.157483e-002	-9.203541e-002	-7.284223e-002	-7.286216e-002	-9.630763e-005
2.716869446602338e-004	1.687908e-001	-9.291305e-002	-9.337649e-002	-7.403169e-002	-7.404918e-002	-9.703394e-005
2.717256744936959e-004	1.628612e-001	-9.425303e-002	-9.471625e-002	-7.522496e-002	-7.523999e-002	-9.756730e-005
2.717644043271579e-004	1.554164e-001	-9.559496e-002	-9.605490e-002	-7.642194e-002	-7.643450e-002	-9.794156e-005
2.718031341606200e-004	1.465305e-001	-9.693901e-002	-9.739271e-002	-7.762253e-002	-7.763260e-002	-9.819217e-005
2.718418639940821e-004	1.362867e-001	-9.828536e-002	-9.872994e-002	-7.882663e-002	-7.883419e-002	-9.835583e-005
2.718805938275441e-004	1.247770e-001	-9.963416e-002	-1.000669e-001	-8.003412e-002	-8.003916e-002	-9.847019e-005
2.719193236610062e-004	1.121017e-001	-1.009855e-001	-1.014038e-001	-8.124492e-002	-8.124740e-002	-9.857354e-005
2.719580534944682e-004	9.836994e-002	-1.023396e-001	-1.027410e-001	-8.245888e-002	-8.245879e-002	-9.870444e-005
2.719967833279303e-004	8.369974e-002	-1.036966e-001	-1.040788e-001	-8.367591e-002	-8.367323e-002	-9.890142e-005
2.720355131613924e-004	6.821863e-002	-1.050564e-001	-1.054174e-001	-8.489586e-002	-8.489057e-002	-9.920263e-005
2.720742429948544e-004	5.206341e-002	-1.064192e-001	-1.067572e-001	-8.611865e-002	-8.611071e-002	-9.964549e-005
2.721129728283165e-004	3.537957e-002	-1.077851e-001	-1.080984e-001	-8.734410e-002	-8.733352e-002	-1.002664e-004
2.721517026617785e-004	1.832022e-002	-1.091539e-001	-1.094413e-001	-8.857211e-002	-8.855883e-002	-1.011004e-004
2.721904324952406e-004	1.044641e-003	-1.105257e-001	-1.107860e-001	-8.980254e-002	-8.978654e-002	-1.021808e-004
2.722291623287026e-004	-1.628330e-002	-1.119003e-001	-1.121328e-001	-9.103525e-002	-9.101650e-002	-1.035390e-004
2.722678921621647e-004	-3.349670e-002	-1.132777e-001	-1.134817e-001	-9.227008e-002	-9.224856e-002	-1.052041e-004
2.723066219956268e-004	-5.042718e-002	-1.146577e-001	-1.148331e-001	-9.350690e-002	-9.348257e-002	-1.072029e-004
2.723453518290888e-004	-6.690629e-002	-1.160401e-001	-1.161868e-001	-9.474556e-002	-9.471838e-002	-1.095591e-004
2.723840816625509e-004	-8.276709e-002	-1.174246e-001	-1.175430e-001	-9.598590e-002	-9.595585e-002	-1.122938e-004
2.724228114960129e-004	-9.784592e-002	-1.188110e-001	-1.189017e-001	-9.722776e-002	-9.719481e-002	-1.154246e-004
2.724615413294750e-004	-1.119846e-001	-1.201988e-001	-1.202627e-001	-9.847099e-002	-9.843508e-002	-1.189660e-004
2.725002711629371e-004	-1.250334e-001	-1.215877e-001	-1.216261e-001	-9.971541e-002	-9.967653e-002	-1.229291e-004
2.725390009963991e-004	-1.368539e-001	-1.229772e-001	-1.229916e-001	-1.009609e-001	-1.009190e-001	-1.273213e-004
2.725777308298612e-004	-1.473227e-001	-1.243669e-001	-1.243590e-001	-1.022072e-001	-1.021622e-001	-1.321465e-004
2.726164606633232e-004	-1.563337e-001	-1.257562e-001	-1.257281e-001	-1.034542e-001	-1.034062e-001	-1.374047e-004
2.726551904967853e-004	-1.637993e-001	-1.271446e-001	-1.270986e-001	-1.047017e-001	-1.046506e-001	-1.430923e-004
2.726939203302474e-004	-1.696512e-001	-1.285316e-001	-1.284702e-001	-1.059496e-001	-1.058953e-001	-1.492023e-004
2.727326501637094e-004	-1.738413e-001	-1.299165e-001	-1.298425e-001	-1.071976e-001	-1.071401e-001	-1.557236e-004
2.727713799971715e-004	-1.763403e-001	-1.312987e-001	-1.312150e-001	-1.084456e-001	-1.083848e-001	-1.626420e-004
2.728101098306335e-004	-1.771381e-001	-1.326776e-001	-1.325871e-001	-1.096933e-001	-1.096293e-001	-1.699395e-004
2.728488396640956e-004	-1.762416e-001	-1.340526e-001	-1.339582e-001	-1.109407e-001	-1.108734e-001	-1.775952e-004
2.728875694975577e-004	-1.736741e-001	-1.354231e-001	-1.353278e-001	-1.121875e-001	-1.121168e-001	-1.855846e-004
2.729262993310197e-004	-1.694735e-001	-1.367884e-001	-1.366952e-001	-1.134334e-001	-1.133594e-001	-1.938808e-004
2.729650291644818e-004	-1.636909e-001	-1.381478e-001	-1.380598e-001	-1.146784e-001	-1.146010e-001	-2.024538e-004
2.730037589979438e-004	-1.563891e-001	-1.395009e-001	-1.394210e-001	-1.159223e-001	-1.158414e-001	-2.112713e-004
2.730424888314059e-004	-1.476416e-001	-1.408470e-001	-1.407779e-001	-1.171647e-001	-1.170804e-001	-2.202990e-004
2.730812186648680e-004	-1.375309e-001	-1.421855e-001	-1.421301e-001	-1.184056e-001	-1.183178e-001	-2.295003e-004
2.731199484983300e-004	-1.261487e-001	-1.435157e-001	-1.434767e-001	-1.196447e-001	-1.195534e-001	-2.388374e-004
2.731586783317921e-004	-1.135947e-001	-1.448372e-001	-1.448170e-001	-1.208819e-001	-1.207871e-001	-2.482710e-004
2.731974081652541e-004	-9.997714e-002	-1.461492e-001	-1.461504e-001	-1.221169e-001	-1.220185e-001	-2.577610e-004
2.732361379987162e-004	-8.541270e-002	-1.474514e-001	-1.474762e-001	-1.233496e-001	-1.232476e-001	-2.672665e-004
2.732748678321782e-004	-7.002707e-002	-1.487431e-001	-1.487935e-001	-1.245797e-001	-1.244741e-001	-2.767468e-004
2.733135976656403e-004	-5.395531e-002	-1.500240e-001	-1.501019e-001	-1.258070e-001	-1.256978e-001	-2.861606e-004
2.733523274991024e-004	-3.734144e-002	-1.512935e-001	-1.514006e-001	-1.270314e-001	-1.269185e-001	-2.954678e-004
2.733910573325644e-004	-2.033729e-002	-1.525513e-001	-1.526890e-001	-1.282526e-001	-1.281361e-001	-3.046284e-004
2.734297871660265e-004	-3.101011e-003	-1.537971e-001	-1.539664e-001	-1.294705e-001	-1.293503e-001	-3.136041e-004
2.734685169994885e-004	1.420444e-002	-1.550304e-001	-1.552323e-001	-1.306848e-001	-1.305610e-001	-3.223576e-004
2.735072468329506e-004	3.141293e-002	-1.562511e-001	-1.564862e-001	-1.318954e-001	-1.317679e-001	-3.308537e-004
2.735459766664127e-004	4.835664e-002	-1.574589e-001	-1.577276e-001	-1.331021e-001	-1.329709e-001	-3.390592e-004
2.735847064998747e-004	6.486753e-002	-1.586537e-001	-1.589560e-001	-1.343047e-001	-1.341698e-001	-3.469430e-004
2.736234363333368e-004	8.077884e-002	-1.598352e-001	-1.601709e-001	-1.355029e-001	-1.353643e-001	-3.544771e-004
2.736621661667988e-004	9.592686e-002	-1.610036e-001	-1.613721e-001	-1.366967e-001	-1.365544e-001	-3.616360e-004
2.737008960002609e-004	1.101530e-001	-1.621586e-001	-1.625592e-001	-1.378859e-001	-1.377399e-001	-3.683974e-004
2.737396258337230e-004	1.233067e-001	-1.633004e-001	-1.637320e-001	-1.390703e-001	-1.389207e-001	-3.747424e-004
2.737783556671850e-004	1.352482e-001	-1.644290e-001	-1.648902e-001	-1.402498e-001	-1.400965e-001	-3.806553e-004
2.738170855006471e-004	1.458517e-001	-1.655445e-001	-1.660336e-001	-1.414241e-001	-1.412672e-001	-3.861243e-004
2.738558153341091e-004	1.550083e-001	-1.666472e-001	-1.671623e-001	-1.425932e-001	-1.424325e-001	-3.911411e-004
2.738945451675712e-004	1.626278e-001	-1.677371e-001	-1.682761e-001	-1.437567e-001	-1.435924e-001	-3.957011e-004
2.739332750010333e-004	1.686395e-001	-1.688145e-001	-1.693751e-001	-1.449146e-001	-1.447467e-001	-3.998037e-004
2.739720048344953e-004	1.729928e-001	-1.698796e-001	-1.704593e-001	-1.460667e-001	-1.458951e-001	-4.034521e-004
2.740107346679574e-004	1.756565e-001	-1.709328e-001	-1.715288e-001	-1.472128e-001	-1.470376e-001	-4.066531e-004
2.740494645014194e-004	1.766183e-001	-1.719744e-001	-1.725838e-001	-1.483528e-001	-1.481740e-001	-4.094174e-004
2.740881943348815e-004	1.758833e-001	-1.730046e-001	-1.736245e-001	-1.494865e-001	-1.493042e-001	-4.117594e-004
2.741269241683436e-004	1.734730e-001	-1.740237e-001	-1.746512e-001	-1.506137e-001	-1.504279e-001	-4.136968e-004
2.741656540018056e-004	1.694235e-001	-1.750321e-001	-1.756641e-001	-1.517345e-001	-1.515450e-001	-4.152508e-004
2.742043838352677e-004	1.637846e-001	-1.760301e-001	-1.766636e-001	-1.528485e-001	-1.526555e-001	-4.164459e-004
2.742431136687297e-004	1.566177e-001	-1.770180e-001	-1.776500e-001	-1.539557e-001	-1.537592e-001	-4.173094e-004
2.742818435021918e-004	1.479948e-001	-1.779961e-001	-1.786236e-001	-1.550559e-001	-1.548560e-001	-4.178715e-004
2.743205733356538e-004	1.379976e-001	-1.789648e-001	-1.795850e-001	-1.561490e-001	-1.559457e-001	-4.181647e-004
2.743593031691159e-004	1.267164e-001	-1.799244e-001	-1.805344e-001	-1.572350e-001	-1.570282e-001	-4.182240e-004
2.743980330025780e-004	1.142500e-001	-1.808752e-001	-1.814723e-001	-1.583136e-001	-1.581034e-001	-4.180860e-004
2.744367628360400e-004	1.007058e-001	-1.818174e-001	-1.823992e-001	-1.593848e-001	-1.591712e-001	-4.177890e-004
2.744754926695021e-004	8.620025e-002	-1.827514e-001	-1.833154e-001	-1.604484e-001	-1.602314e-001	-4.173727e-004
2.745142225029641e-004	7.085914e-002	-1.836773e-001	-1.842215e-001	-1.615044e-001	-1.612841e-001	-4.168776e-004
2.745529523364262e-004	5.481765e-002	-1.845956e-001	-1.851178e-001	-1.625527e-001	-1.623290e-001	-4.163448e-004
2.745916821698883e-004	3.821981e-002	-1.855062e-001	-1.860048e-001	-1.635931e-001	-1.633662e-001	-4.158154e-004
2.746304120033503e-004	2.121748e-002	-1.864095e-001	-1.868829e-001	-1.646256e-001	-1.643954e-001	-4.153308e-004
2.746691418368124e-004	3.968957e-003	-1.873056e-001	-1.877525e-001	-1.656501e-001	-1.654167e-001	-4.149314e-004
2.747078716702744e-004	-1.336255e-002	-1.881947e-001	-1.886140e-001	-1.666665e-001	-1.664299e-001	-4.146571e-004
2.747466015037365e-004	-3.061055e-002	-1.890768e-001	-1.894677e-001	-1.676748e-001	-1.674349e-001	-4.145464e-004
2.747853313371986e-004	-4.760674e-002	-1.899520e-001	-1.903141e-001	-1.686748e-001	-1.684318e-001	-4.146363e-004
2.748240611706606e-004	-6.418253e-002	-1.908202e-001	-1.911533e-001	-1.696665e-001	-1.694203e-001	-4.149619e-004
2.748627910041227e-004	-8.017050e-002	-1.916817e-001	-1.919857e-001	-1.706498e-001	-1.704006e-001	-4.155563e-004
2.749015208375847e-004	-9.540616e-002	-1.925361e-001	-1.928116e-001	-1.716247e-001	-1.713724e-001	-4.164499e-004
2.749402506710468e-004	-1.097301e-001	-1.933836e-001	-1.936310e-001	-1.725911e-001	-1.723357e-001	-4.176704e-004
2.749789805045089e-004	-1.229905e-001	-1.942239e-001	-1.944443e-001	-1.735489e-001	-1.732906e-001	-4.192425e-004
2.750177103379709e-004	-1.350469e-001	-1.950568e-001	-1.952514e-001	-1.744982e-001	-1.742369e-001	-4.211878e-004
2.750564401714330e-004	-1.457727e-001	-1.958823e-001	-1.960526e-001	-1.754389e-001	-1.751745e-001	-4.235244e-004
2.750951700048950e-004	-1.550586e-001	-1.967000e-001	-1.968477e-001	-1.763708e-001	-1.761036e-001	-4.262669e-004
2.751338998383571e-004	-1.628134e-001	-1.975098e-001	-1.976369e-001	-1.772941e-001	-1.770239e-001	-4.294260e-004
2.751726296718192e-004	-1.689654e-001	-1.983113e-001	-1.984201e-001	-1.782086e-001	-1.779356e-001	-4.330090e-004
2.752113595052812e-004	-1.734627e-001	-1.991044e-001	-1.991972e-001	-1.791143e-001	-1.788385e-001	-4.370188e-004
2.752500893387433e-004	-1.762729e-001	-1.998885e-001	-1.999680e-001	-1.800113e-001	-1.797326e-001	-4.414548e-004
2.752888191722053e-004	-1.773822e-001	-2.006636e-001	-2.007324e-001	-1.808994e-001	-1.806179e-001	-4.463124e-004
2.753275490056674e-004	-1.767947e-001	-2.014292e-001	-2.014903e-001	-1.817786e-001	-1.814944e-001	-4.515829e-004
2.753662788391295e-004	-1.745308e-001	-2.021850e-001	-2.022412e-001	-1.826490e-001	-1.823621e-001	-4.572540e-004
2.754050086725915e-004	-1.706259e-001	-2.029309e-001	-2.029851e-001	-1.835106e-001	-1.832209e-001	-4.633096e-004
2.754437385060536e-004	-1.651288e-001	-2.036663e-001	-2.037216e-001	-1.843632e-001	-1.840709e-001	-4.697301e-004
2.754824683395156e-004	-1.581003e-001	-2.043910e-001	-2.044504e-001	-1.852069e-001	-1.849120e-001	-4.764924e-004
2.755211981729777e-004	-1.496120e-001	-2.051049e-001	-2.051711e-001	-1.860417e-001	-1.857443e-001	-4.835701e-004
2.755599280064397e-004	-1.397450e-001	-2.058075e-001	-2.058835e-001	-1.868677e-001	-1.865677e-001	-4.909339e-004
2.755986578399018e-004	-1.285892e-001	-2.064986e-001	-2.065871e-001	-1.876847e-001	-1.873822e-001	-4.985518e-004
2.756373876733639e-004	-1.162428e-001	-2.071780e-001	-2.072817e-001	-1.884928e-001	-1.881878e-001	-5.063890e-004
2.756761175068259e-004	-1.028126e-001	-2.078454e-001	-2.079668e-001	-1.892920e-001	-1.889846e-001	-5.144088e-004
2.757148473402880e-004	-8.841354e-002	-2.085006e-001	-2.086420e-001	-1.900823e-001	-1.897725e-001	-5.225725e-004
2.757535771737500e-004	-7.316959e-002	-2.091435e-001	-2.093071e-001	-1.908637e-001	-1.905515e-001	-5.308400e-004
2.757923070072121e-004	-5.721403e-002	-2.097739e-001	-2.099617e-001	-1.916362e-001	-1.913218e-001	-5.391696e-004
2.758310368406742e-004	-4.068922e-002	-2.103916e-001	-2.106053e-001	-1.923999e-001	-1.920832e-001	-5.475192e-004
2.758697666741362e-004	-2.374558e-002	-2.109965e-001	-2.112378e-001	-1.931547e-001	-1.928357e-001	-5.558460e-004
2.759084965075983e-004	-6.540156e-003	-2.115886e-001	-2.118587e-001	-1.939007e-001	-1.935796e-001	-5.641069e-004
2.759472263410603e-004	1.076491e-002	-2.121678e-001	-2.124679e-001	-1.946379e-001	-1.943146e-001	-5.722594e-004
2.759859561745224e-004	2.800400e-002	-2.127341e-001	-2.130649e-001	-1.953663e-001	-1.950409e-001	-5.802613e-004
2.760246860079845e-004	4.500955e-002	-2.132876e-001	-2.136496e-001	-1.960859e-001	-1.957584e-001	-5.880718e-004
2.760634158414465e-004	6.161351e-002	-2.138283e-001	-2.142218e-001	-1.967968e-001	-1.964673e-001	-5.956508e-004
2.761021456749086e-004	7.764881e-002	-2.143562e-001	-2.147813e-001	-1.974989e-001	-1.971675e-001	-6.029605e-004
2.761408755083706e-004	9.295108e-002	-2.148717e-001	-2.153279e-001	-1.981924e-001	-1.978590e-001	-6.099648e-004
2.761796053418327e-004	1.073607e-001	-2.153748e-001	-2.158616e-001	-1.988772e-001	-1.985419e-001	-6.166300e-004
2.762183351752948e-004	1.207254e-001	-2.158658e-001	-2.163823e-001	-1.995533e-001	-1.992162e-001	-6.229251e-004
2.762570650087568e-004	1.329031e-001	-2.163450e-001	-2.168899e-001	-2.002209e-001	-1.998820e-001	-6.288218e-004
2.762957948422189e-004	1.437654e-001	-2.168126e-001	-2.173845e-001	-2.008799e-001	-2.005392e-001	-6.342952e-004
2.763345246756809e-004	1.532000e-001	-2.172690e-001	-2.178662e-001	-2.015303e-001	-2.011880e-001	-6.393237e-004
2.763732545091430e-004	1.611130e-001	-2.177145e-001	-2.183351e-001	-2.021723e-001	-2.018283e-001	-6.438891e-004
2.764119843426051e-004	1.674302e-001	-2.181495e-001	-2.187912e-001	-2.028058e-001	-2.024602e-001	-6.479772e-004
2.764507141760671e-004	1.720969e-001	-2.185745e-001	-2.192349e-001	-2.034309e-001	-2.030837e-001	-6.515774e-004
2.764894440095292e-004	1.750787e-001	-2.189898e-001	-2.196664e-001	-2.040476e-001	-2.036988e-001	-6.546834e-004
2.765281738429912e-004	1.763594e-001	-2.193959e-001	-2.200858e-001	-2.046560e-001	-2.043057e-001	-6.572925e-004
2.765669036764533e-004	1.759412e-001	-2.197931e-001	-2.204937e-001	-2.052560e-001	-2.049043e-001	-6.594065e-004
2.766056335099153e-004	1.738424e-001	-2.201820e-001	-2.208902e-001	-2.058478e-001	-2.054947e-001	-6.610310e-004
2.766443633433774e-004	1.700967e-001	-2.205630e-001	-2.212758e-001	-2.064314e-001	-2.060769e-001	-6.621755e-004
2.766830931768395e-004	1.647512e-001	-2.209364e-001	-2.216509e-001	-2.070068e-001	-2.066510e-001	-6.628538e-004
2.767218230103015e-004	1.578652e-001	-2.213028e-001	-2.220159e-001	-2.075742e-001	-2.072170e-001	-6.630831e-004
2.767605528437636e-004	1.495089e-001	-2.216625e-001	-2.223713e-001	-2.081334e-001	-2.077749e-001	-6.628847e-004
2.767992826772256e-004	1.397623e-001	-2.220159e-001	-2.227174e-001	-2.086846e-001	-2.083249e-001	-6.622832e-004
2.768380125106877e-004	1.287139e-001	-2.223635e-001	-2.230549e-001	-2.092278e-001	-2.088669e-001	-6.613065e-004
2.768767423441498e-004	1.164611e-001	-2.227056e-001	-2.233842e-001	-2.097631e-001	-2.094010e-001	-6.599856e-004
2.769154721776118e-004	1.031097e-001	-2.230426e-001	-2.237058e-001	-2.102905e-001	-2.099273e-001	-6.583544e-004
2.769542020110739e-004	8.877428e-002	-2.233748e-001	-2.240202e-001	-2.108101e-001	-2.104458e-001	-6.564492e-004
2.769929318445359e-004	7.357910e-002	-2.237026e-001	-2.243279e-001	-2.113219e-001	-2.109565e-001	-6.543085e-004
2.770316616779980e-004	5.765763e-002	-2.240262e-001	-2.246293e-001	-2.118259e-001	-2.114595e-001	-6.519729e-004
2.770703915114601e-004	4.115235e-002	-2.243460e-001	-2.249250e-001	-2.123223e-001	-2.119549e-001	-6.494843e-004
2.771091213449221e-004	2.421379e-002	-2.246621e-001	-2.252155e-001	-2.128111e-001	-2.124426e-001	-6.468861e-004
2.771478511783842e-004	6.999236e-003	-2.249748e-001	-2.255011e-001	-2.132923e-001	-2.129228e-001	-6.442220e-004
2.771865810118462e-004	-1.032888e-002	-2.252844e-001	-2.257824e-001	-2.137660e-001	-2.133956e-001	-6.415368e-004
2.772253108453083e-004	-2.760452e-002	-2.255908e-001	-2.260597e-001	-2.142322e-001	-2.138609e-001	-6.388748e-004
2.772640406787704e-004	-4.465958e-002	-2.258943e-001	-2.263334e-001	-2.146911e-001	-2.143188e-001	-6.362803e-004
2.773027705122324e-004	-6.132536e-002	-2.261950e-001	-2.266039e-001	-2.151425e-001	-2.147693e-001	-6.337968e-004
2.773415003456945e-004	-7.743407e-002	-2.264928e-001	-2.268715e-001	-2.155867e-001	-2.152127e-001	-6.314667e-004
2.773802301791565e-004	-9.282047e-002	-2.267877e-001	-2.271365e-001	-2.160237e-001	-2.156487e-001	-6.293309e-004
2.774189600126186e-004	-1.073240e-001	-2.270798e-001	-2.273992e-001	-2.164535e-001	-2.160777e-001	-6.274287e-004
2.774576898460807e-004	-1.207912e-001	-2.273689e-001	-2.276597e-001	-2.168761e-001	-2.164995e-001	-6.257970e-004
2.774964196795427e-004	-1.330791e-001	-2.276550e-001	-2.279183e-001	-2.172917e-001	-2.169142e-001	-6.244704e-004
2.775351495130048e-004	-1.440585e-001	-2.279378e-001	-2.281750e-001	-2.177003e-001	-2.173220e-001	-6.234807e-004
2.775738793464668e-004	-1.536166e-001	-2.282172e-001	-2.284300e-001	-2.181019e-001	-2.177228e-001	-6.228565e-004
2.776126091799289e-004	-1.616589e-001	-2.284930e-001	-2.286833e-001	-2.184966e-001	-2.181167e-001	-6.226235e-004
2.776513390133909e-004	-1.681101e-001	-2.287649e-001	-2.289349e-001	-2.188845e-001	-2.185038e-001	-6.228035e-004
2.776900688468530e-004	-1.729146e-001	-2.290327e-001	-2.291848e-001	-2.192656e-001	-2.188842e-001	-6.234146e-004
2.777287986803151e-004	-1.760364e-001	-2.292962e-001	-2.294328e-001	-2.196400e-001	-2.192578e-001	-6.244712e-004
2.777675285137771e-004	-1.774584e-001	-2.295550e-001	-2.296789e-001	-2.200077e-001	-2.196248e-001	-6.259835e-004
2.778062583472392e-004	-1.771817e-001	-2.298089e-001	-2.299229e-001	-2.203689e-001	-2.199852e-001	-6.279578e-004
2.778449881807012e-004	-1.752237e-001	-2.300576e-001	-2.301646e-001	-2.207235e-001	-2.203390e-001	-6.303961e-004
2.778837180141633e-004	-1.716172e-001	-2.303008e-001	-2.304037e-001	-2.210715e-001	-2.206864e-001	-6.332963e-004
2.779224478476254e-004	-1.664085e-001	-2.305382e-001	-2.306400e-001	-2.214132e-001	-2.210273e-001	-6.366519e-004
2.779611776810874e-004	-1.596566e-001	-2.307695e-001	-2.308733e-001	-2.217485e-001	-2.213619e-001	-6.404524e-004
2.779999075145495e-004	-1.514311e-001	-2.309945e-001	-2.311032e-001	-2.220775e-001	-2.216902e-001	-6.446835e-004
2.780386373480115e-004	-1.418114e-001	-2.312129e-001	-2.313294e-001	-2.224002e-001	-2.220122e-001	-6.493267e-004
2.780773671814736e-004	-1.308858e-001	-2.314245e-001	-2.315516e-001	-2.227167e-001	-2.223280e-001	-6.543595e-004
2.781160970149357e-004	-1.187511e-001	-2.316290e-001	-2.317694e-001	-2.230270e-001	-2.226377e-001	-6.597564e-004
2.781548268483977e-004	-1.055123e-001	-2.318262e-001	-2.319826e-001	-2.233313e-001	-2.229414e-001	-6.654880e-004
2.781935566818598e-004	-9.128291e-002	-2.320159e-001	-2.321906e-001	-2.236295e-001	-2.232390e-001	-6.715221e-004
2.782322865153218e-004	-7.618517e-002	-2.321979e-001	-2.323932e-001	-2.239218e-001	-2.235306e-001	-6.778234e-004
2.782710163487839e-004	-6.035057e-002	-2.323720e-001	-2.325901e-001	-2.242082e-001	-2.238163e-001	-6.843543e-004
2.783097461822460e-004	-4.391980e-002	-2.325382e-001	-2.327808e-001	-2.244886e-001	-2.240962e-001	-6.910749e-004
2.783484760157080e-004	-2.704185e-002	-2.326962e-001	-2.329652e-001	-2.247633e-001	-2.243703e-001	-6.979433e-004
2.783872058491701e-004	-9.872632e-003	-2.328460e-001	-2.331427e-001	-2.250322e-001	-2.246386e-001	-7.049161e-004
2.784259356826321e-004	7.426562e-003	-2.329876e-001	-2.333132e-001	-2.252954e-001	-2.249013e-001	-7.119488e-004
2.784646655160942e-004	2.469067e-002	-2.331209e-001	-2.334763e-001	-2.255530e-001	-2.251583e-001	-7.189962e-004
2.785033953495563e-004	4.175241e-002	-2.332459e-001	-2.336318e-001	-2.258050e-001	-2.254097e-001	-7.260126e-004
2.785421251830183e-004	5.844372e-002	-2.333628e-001	-2.337795e-001	-2.260514e-001	-2.256557e-001	-7.329523e-004
2.785808550164804e-004	7.459729e-002	-2.334715e-001	-2.339192e-001	-2.262924e-001	-2.258961e-001	-7.397701e-004
2.786195848499424e-004	9.004813e-002	-2.335723e-001	-2.340507e-001	-2.265279e-001	-2.261312e-001	-7.464216e-004
2.786583146834045e-004	1.046356e-001	-2.336652e-001	-2.341739e-001	-2.267581e-001	-2.263609e-001	-7.528636e-004
2.786970445168665e-004	1.182058e-001	-2.337506e-001	-2.342886e-001	-2.269829e-001	-2.265852e-001	-7.590543e-004
2.787357743503286e-004	1.306147e-001	-2.338285e-001	-2.343949e-001	-2.272024e-001	-2.268043e-001	-7.649541e-004
2.787745041837907e-004	1.417311e-001	-2.338993e-001	-2.344927e-001	-2.274168e-001	-2.270183e-001	-7.705255e-004
2.788132340172527e-004	1.514394e-001	-2.339633e-001	-2.345821e-001	-2.276259e-001	-2.272270e-001	-7.757336e-004
2.788519638507148e-004	1.596423e-001	-2.340208e-001	-2.346630e-001	-2.278300e-001	-2.274307e-001	-7.805466e-004
2.788906936841768e-004	1.662617e-001	-2.340722e-001	-2.347358e-001	-2.280289e-001	-2.276293e-001	-7.849356e-004
2.789294235176389e-004	1.712395e-001	-2.341177e-001	-2.348004e-001	-2.282229e-001	-2.278229e-001	-7.888754e-004
2.789681533511010e-004	1.745373e-001	-2.341579e-001	-2.348571e-001	-2.284119e-001	-2.280115e-001	-7.923446e-004
2.790068831845630e-004	1.761357e-001	-2.341932e-001	-2.349061e-001	-2.285959e-001	-2.281953e-001	-7.953252e-004
2.790456130180251e-004	1.760335e-001	-2.342238e-001	-2.349477e-001	-2.287751e-001	-2.283742e-001	-7.978037e-004
2.790843428514871e-004	1.742462e-001	-2.342502e-001	-2.349822e-001	-2.289495e-001	-2.285483e-001	-7.997706e-004
2.791230726849492e-004	1.708045e-001	-2.342728e-001	-2.350099e-001	-2.291191e-001	-2.287176e-001	-8.012206e-004
2.791618025184113e-004	1.657532e-001	-2.342920e-001	-2.350313e-001	-2.292840e-001	-2.288823e-001	-8.021528e-004
2.792005323518733e-004	1.591496e-001	-2.343082e-001	-2.350466e-001	-2.294442e-001	-2.290422e-001	-8.025705e-004
2.792392621853354e-004	1.510617e-001	-2.343217e-001	-2.350563e-001	-2.295998e-001	-2.291976e-001	-8.024815e-004
2.792779920187974e-004	1.415677e-001	-2.343330e-001	-2.350608e-001	-2.297508e-001	-2.293484e-001	-8.018978e-004
2.793167218522595e-004	1.307549e-001	-2.343424e-001	-2.350605e-001	-2.298973e-001	-2.294947e-001	-8.008355e-004
2.793554516857216e-004	1.187187e-001	-2.343503e-001	-2.350560e-001	-2.300393e-001	-2.296365e-001	-7.993146e-004
2.793941815191836e-004	1.055635e-001	-2.343569e-001	-2.350476e-001	-2.301768e-001	-2.297738e-001	-7.973593e-004
2.794329113526457e-004	9.140230e-002	-2.343626e-001	-2.350358e-001	-2.303100e-001	-2.299069e-001	-7.949972e-004
2.794716411861077e-004	7.635745e-002	-2.343677e-001	-2.350211e-001	-2.304388e-001	-2.300355e-001	-7.922594e-004
2.795103710195698e-004	6.056074e-002	-2.343725e-001	-2.350039e-001	-2.305634e-001	-2.301599e-001	-7.891802e-004
2.795491008530319e-004	4.415311e-002	-2.343772e-001	-2.349847e-001	-2.306837e-001	-2.302800e-001	-7.857968e-004
2.795878306864939e-004	2.728368e-002	-2.343820e-001	-2.349639e-001	-2.307998e-001	-2.303960e-001	-7.821489e-004
2.796265605199560e-004	1.010862e-002	-2.343871e-001	-2.349419e-001	-2.309117e-001	-2.305078e-001	-7.782785e-004
2.796652903534180e-004	-7.210448e-003	-2.343927e-001	-2.349192e-001	-2.310195e-001	-2.306155e-001	-7.742294e-004
2.797040201868801e-004	-2.450802e-002	-2.343988e-001	-2.348961e-001	-2.311233e-001	-2.307191e-001	-7.700471e-004
2.797427500203421e-004	-4.161625e-002	-2.344057e-001	-2.348729e-001	-2.312230e-001	-2.308187e-001	-7.657779e-004
2.797814798538042e-004	-5.836641e-002	-2.344133e-001	-2.348501e-001	-2.313188e-001	-2.309143e-001	-7.614691e-004
2.798202096872663e-004	-7.459041e-002	-2.344216e-001	-2.348279e-001	-2.314106e-001	-2.310060e-001	-7.571680e-004
2.798589395207283e-004	-9.012239e-002	-2.344306e-001	-2.348065e-001	-2.314985e-001	-2.310938e-001	-7.529223e-004
2.798976693541904e-004	-1.048007e-001	-2.344402e-001	-2.347863e-001	-2.315826e-001	-2.311777e-001	-7.487786e-004
2.799363991876524e-004	-1.184703e-001	-2.344503e-001	-2.347673e-001	-2.316629e-001	-2.312579e-001	-7.447830e-004
2.799751290211145e-004	-1.309861e-001	-2.344609e-001	-2.347498e-001	-2.317395e-001	-2.313343e-001	-7.409802e-004
2.800138588545766e-004	-1.422160e-001	-2.344717e-001	-2.347339e-001	-2.318123e-001	-2.314069e-001	-7.374132e-004
2.800525886880386e-004	-1.520441e-001	-2.344825e-001	-2.347195e-001	-2.318814e-001	-2.314759e-001	-7.341228e-004
2.800913185215007e-004	-1.603723e-001	-2.344930e-001	-2.347068e-001	-2.319469e-001	-2.315413e-001	-7.311475e-004
2.801300483549627e-004	-1.671219e-001	-2.345031e-001	-2.346958e-001	-2.320088e-001	-2.316030e-001	-7.285230e-004
2.801687781884248e-004	-1.722335e-001	-2.345124e-001	-2.346863e-001	-2.320672e-001	-2.316613e-001	-7.262820e-004
2.802075080218869e-004	-1.756676e-001	-2.345206e-001	-2.346782e-001	-2.321221e-001	-2.317160e-001	-7.244538e-004
2.802462378553489e-004	-1.774037e-001	-2.345275e-001	-2.346714e-001	-2.321735e-001	-2.317672e-001	-7.230639e-004
2.802849676888110e-004	-1.774396e-001	-2.345327e-001	-2.346658e-001	-2.322215e-001	-2.318150e-001	-7.221343e-004
2.803236975222730e-004	-1.757898e-001	-2.345359e-001	-2.346611e-001	-2.322661e-001	-2.318594e-001	-7.216826e-004
2.803624273557351e-004	-1.724844e-001	-2.345368e-001	-2.346570e-001	-2.323073e-001	-2.319005e-001	-7.217225e-004
2.804011571891972e-004	-1.675674e-001	-2.345351e-001	-2.346533e-001	-2.323453e-001	-2.319382e-001	-7.222631e-004
2.804398870226592e-004	-1.610955e-001	-2.345304e-001	-2.346497e-001	-2.323800e-001	-2.319727e-001	-7.233094e-004
2.804786168561213e-004	-1.531364e-001	-2.345226e-001	-2.346458e-001	-2.324114e-001	-2.320040e-001	-7.248616e-004
2.805173466895833e-004	-1.437677e-001	-2.345112e-001	-2.346413e-001	-2.324397e-001	-2.320320e-001	-7.269156e-004
2.805560765230454e-004	-1.330763e-001	-2.344959e-001	-2.346359e-001	-2.324648e-001	-2.320569e-001	-7.294629e-004
2.805948063565075e-004	-1.211574e-001	-2.344766e-001	-2.346292e-001	-2.324868e-001	-2.320787e-001	-7.324906e-004
2.806335361899695e-004	-1.081145e-001	-2.344530e-001	-2.346207e-001	-2.325057e-001	-2.320974e-001	-7.359813e-004
2.806722660234316e-004	-9.405942e-002	-2.344248e-001	-2.346102e-001	-2.325215e-001	-2.321131e-001	-7.399138e-004
2.807109958568936e-004	-7.911276e-002	-2.343918e-001	-2.345972e-001	-2.325344e-001	-2.321258e-001	-7.442627e-004
2.807497256903557e-004	-6.340422e-002	-2.343538e-001	-2.345813e-001	-2.325443e-001	-2.321355e-001	-7.489990e-004
2.807884555238177e-004	-4.707284e-002	-2.343107e-001	-2.345622e-001	-2.325512e-001	-2.321422e-001	-7.540901e-004
2.808271853572798e-004	-3.026615e-002	-2.342622e-001	-2.345396e-001	-2.325553e-001	-2.321461e-001	-7.595003e-004
2.808659151907419e-004	-1.313888e-002	-2.342083e-001	-2.345130e-001	-2.325565e-001	-2.321471e-001	-7.651908e-004
2.809046450242039e-004	4.148584e-003	-2.341488e-001	-2.344820e-001	-2.325548e-001	-2.321452e-001	-7.711204e-004
2.809433748576660e-004	2.143177e-002	-2.340838e-001	-2.344466e-001	-2.325504e-001	-2.321406e-001	-7.772455e-004
2.809821046911280e-004	3.854370e-002	-2.340132e-001	-2.344062e-001	-2.325431e-001	-2.321332e-001	-7.835208e-004
2.810208345245901e-004	5.531638e-002	-2.339370e-001	-2.343606e-001	-2.325332e-001	-2.321231e-001	-7.898991e-004
2.810595643580522e-004	7.158226e-002	-2.338552e-001	-2.343097e-001	-2.325205e-001	-2.321102e-001	-7.963330e-004
2.810982941915142e-004	8.717580e-002	-2.337680e-001	-2.342532e-001	-2.325051e-001	-2.320948e-001	-8.027734e-004
2.811370240249763e-004	1.019354e-001	-2.336755e-001	-2.341909e-001	-2.324871e-001	-2.320766e-001	-8.091717e-004
2.811757538584383e-004	1.157057e-001	-2.335778e-001	-2.341227e-001	-2.324665e-001	-2.320559e-001	-8.154792e-004
2.812144836919004e-004	1.283407e-001	-2.334751e-001	-2.340485e-001	-2.324434e-001	-2.320326e-001	-8.216478e-004
2.812532135253625e-004	1.397064e-001	-2.333677e-001	-2.339683e-001	-2.324176e-001	-2.320068e-001	-8.276304e-004
2.812919433588245e-004	1.496843e-001	-2.332559e-001	-2.338820e-001	-2.323894e-001	-2.319784e-001	-8.333814e-004
2.813306731922866e-004	1.581735e-001	-2.331398e-001	-2.337897e-001	-2.323586e-001	-2.319476e-001	-8.388571e-004
2.813694030257486e-004	1.650923e-001	-2.330199e-001	-2.336915e-001	-2.323254e-001	-2.319143e-001	-8.440159e-004
2.814081328592107e-004	1.703789e-001	-2.328965e-001	-2.335875e-001	-2.322898e-001	-2.318786e-001	-8.488188e-004
2.814468626926728e-004	1.739911e-001	-2.327699e-001	-2.334778e-001	-2.322517e-001	-2.318405e-001	-8.532295e-004
2.814855925261348e-004	1.759062e-001	-2.326405e-001	-2.333626e-001	-2.322113e-001	-2.318001e-001	-8.572155e-004
2.815243223595969e-004	1.761196e-001	-2.325086e-001	-2.332422e-001	-2.321685e-001	-2.317573e-001	-8.607472e-004
2.815630521930589e-004	1.746438e-001	-2.323747e-001	-2.331168e-001	-2.321234e-001	-2.317121e-001	-8.637992e-004
2.816017820265210e-004	1.715069e-001	-2.322391e-001	-2.329867e-001	-2.320760e-001	-2.316647e-001	-8.663499e-004
2.816405118599831e-004	1.667511e-001	-2.321022e-001	-2.328523e-001	-2.320264e-001	-2.316151e-001	-8.683819e-004
2.816792416934451e-004	1.604313e-001	-2.319642e-001	-2.327139e-001	-2.319745e-001	-2.315632e-001	-8.698825e-004
2.817179715269072e-004	1.526138e-001	-2.318257e-001	-2.325720e-001	-2.319203e-001	-2.315090e-001	-8.708430e-004
2.817567013603692e-004	1.433751e-001	-2.316870e-001	-2.324268e-001	-2.318640e-001	-2.314527e-001	-8.712596e-004
2.817954311938313e-004	1.328005e-001	-2.315483e-001	-2.322788e-001	-2.318055e-001	-2.313943e-001	-8.711330e-004
2.818341610272934e-004	1.209842e-001	-2.314100e-001	-2.321285e-001	-2.317449e-001	-2.313337e-001	-8.704686e-004
2.818728908607554e-004	1.080288e-001	-2.312724e-001	-2.319762e-001	-2.316822e-001	-2.312710e-001	-8.692762e-004
2.819116206942175e-004	9.404567e-002	-2.311359e-001	-2.318224e-001	-2.316174e-001	-2.312063e-001	-8.675705e-004
2.819503505276795e-004	7.915542e-002	-2.310006e-001	-2.316675e-001	-2.315505e-001	-2.311394e-001	-8.653700e-004
2.819890803611416e-004	6.348816e-002	-2.308669e-001	-2.315120e-001	-2.314816e-001	-2.310706e-001	-8.626979e-004
2.820278101946036e-004	4.718313e-002	-2.307349e-001	-2.313563e-001	-2.314107e-001	-2.309997e-001	-8.595813e-004
2.820665400280657e-004	3.038807e-002	-2.306049e-001	-2.312008e-001	-2.313378e-001	-2.309268e-001	-8.560511e-004
2.821052698615278e-004	1.325795e-002	-2.304771e-001	-2.310459e-001	-2.312629e-001	-2.308520e-001	-8.521419e-004
2.821439996949898e-004	-4.046492e-003	-2.303515e-001	-2.308920e-001	-2.311861e-001	-2.307753e-001	-8.478913e-004
2.821827295284519e-004	-2.136034e-002	-2.302283e-001	-2.307395e-001	-2.311074e-001	-2.306966e-001	-8.433401e-004
2.822214593619139e-004	-3.851607e-002	-2.301076e-001	-2.305887e-001	-2.310268e-001	-2.306160e-001	-8.385315e-004
2.822601891953760e-004	-5.534499e-002	-2.299894e-001	-2.304399e-001	-2.309443e-001	-2.305336e-001	-8.335112e-004
2.822989190288381e-004	-7.167877e-002	-2.298737e-001	-2.302935e-001	-2.308600e-001	-2.304493e-001	-8.283266e-004
2.823376488623001e-004	-8.735099e-002	-2.297604e-001	-2.301496e-001	-2.307739e-001	-2.303632e-001	-8.230263e-004
2.823763786957622e-004	-1.021990e-001	-2.296495e-001	-2.300085e-001	-2.306860e-001	-2.302753e-001	-8.176605e-004
2.824151085292242e-004	-1.160664e-001	-2.295408e-001	-2.298704e-001	-2.305963e-001	-2.301856e-001	-8.122795e-004
2.824538383626863e-004	-1.288060e-001	-2.294343e-001	-2.297354e-001	-2.305048e-001	-2.300942e-001	-8.069340e-004
2.824925681961484e-004	-1.402829e-001	-2.293296e-001	-2.296036e-001	-2.304117e-001	-2.300010e-001	-8.016743e-004
2.825312980296104e-004	-1.503781e-001	-2.292267e-001	-2.294750e-001	-2.303168e-001	-2.299061e-001	-7.965501e-004
2.825700278630725e-004	-1.589902e-001	-2.291252e-001	-2.293498e-001	-2.302203e-001	-2.298096e-001	-7.916098e-004
2.826087576965345e-004	-1.660367e-001	-2.290249e-001	-2.292278e-001	-2.301221e-001	-2.297114e-001	-7.869004e-004
2.826474875299966e-004	-1.714548e-001	-2.289254e-001	-2.291089e-001	-2.300222e-001	-2.296115e-001	-7.824670e-004
2.826862173634587e-004	-1.752011e-001	-2.288266e-001	-2.289932e-001	-2.299207e-001	-2.295100e-001	-7.783521e-004
2.827249471969207e-004	-1.772519e-001	-2.287279e-001	-2.288803e-001	-2.298177e-001	-2.294069e-001	-7.745957e-004
2.827636770303828e-004	-1.776016e-001	-2.286292e-001	-2.287701e-001	-2.297131e-001	-2.293022e-001	-7.712345e-004
2.828024068638448e-004	-1.762618e-001	-2.285301e-001	-2.286624e-001	-2.296069e-001	-2.291960e-001	-7.683019e-004
2.828411366973069e-004	-1.732596e-001	-2.284302e-001	-2.285569e-001	-2.294992e-001	-2.290882e-001	-7.658278e-004
2.828798665307690e-004	-1.686369e-001	-2.283292e-001	-2.284534e-001	-2.293900e-001	-2.289789e-001	-7.638377e-004
2.829185963642310e-004	-1.624478e-001	-2.282268e-001	-2.283514e-001	-2.292793e-001	-2.288682e-001	-7.623534e-004
2.829573261976931e-004	-1.547582e-001	-2.281227e-001	-2.282507e-001	-2.291671e-001	-2.287559e-001	-7.613919e-004
2.829960560311551e-004	-1.456441e-001	-2.280164e-001	-2.281509e-001	-2.290535e-001	-2.286422e-001	-7.609659e-004
2.830347858646172e-004	-1.351906e-001	-2.279079e-001	-2.280516e-001	-2.289384e-001	-2.285270e-001	-7.610834e-004
2.830735156980792e-004	-1.234914e-001	-2.277966e-001	-2.279524e-001	-2.288220e-001	-2.284105e-001	-7.617476e-004
2.831122455315413e-004	-1.106484e-001	-2.276825e-001	-2.278529e-001	-2.287041e-001	-2.282925e-001	-7.629569e-004
2.831509753650034e-004	-9.677204e-002	-2.275651e-001	-2.277528e-001	-2.285849e-001	-2.281732e-001	-7.647052e-004
2.831897051984654e-004	-8.198107e-002	-2.274443e-001	-2.276516e-001	-2.284643e-001	-2.280525e-001	-7.669813e-004
2.832284350319275e-004	-6.640351e-002	-2.273199e-001	-2.275489e-001	-2.283423e-001	-2.279305e-001	-7.697695e-004
2.832671648653895e-004	-5.017670e-002	-2.271916e-001	-2.274444e-001	-2.282191e-001	-2.278071e-001	-7.730497e-004
2.833058946988516e-004	-3.344667e-002	-2.270592e-001	-2.273375e-001	-2.280945e-001	-2.276825e-001	-7.767974e-004
2.833446245323137e-004	-1.636693e-002	-2.269227e-001	-2.272280e-001	-2.279687e-001	-2.275565e-001	-7.809840e-004
2.833833543657757e-004	9.030809e-004	-2.267818e-001	-2.271155e-001	-2.278416e-001	-2.274293e-001	-7.855769e-004
2.834220841992378e-004	1.819953e-002	-2.266366e-001	-2.269997e-001	-2.277132e-001	-2.273009e-001	-7.905398e-004
2.834608140326998e-004	3.535581e-002	-2.264870e-001	-2.268802e-001	-2.275836e-001	-2.271712e-001	-7.958334e-004
2.834995438661619e-004	5.220401e-002	-2.263329e-001	-2.267567e-001	-2.274528e-001	-2.270403e-001	-8.014151e-004
2.835382736996240e-004	6.857638e-002	-2.261744e-001	-2.266290e-001	-2.273207e-001	-2.269082e-001	-8.072398e-004
2.835770035330860e-004	8.430690e-002	-2.260115e-001	-2.264968e-001	-2.271875e-001	-2.267749e-001	-8.132602e-004
2.836157333665481e-004	9.923308e-002	-2.258444e-001	-2.263600e-001	-2.270531e-001	-2.266405e-001	-8.194271e-004
2.836544632000101e-004	1.131983e-001	-2.256731e-001	-2.262184e-001	-2.269175e-001	-2.265048e-001	-8.256899e-004
2.836931930334722e-004	1.260544e-001	-2.254979e-001	-2.260719e-001	-2.267808e-001	-2.263681e-001	-8.319971e-004
2.837319228669343e-004	1.376651e-001	-2.253190e-001	-2.259204e-001	-2.266430e-001	-2.262302e-001	-8.382966e-004
2.837706527003963e-004	1.479087e-001	-2.251366e-001	-2.257638e-001	-2.265040e-001	-2.260913e-001	-8.445362e-004
2.838093825338584e-004	1.566811e-001	-2.249510e-001	-2.256022e-001	-2.263640e-001	-2.259512e-001	-8.506642e-004
2.838481123673204e-004	1.638967e-001	-2.247624e-001	-2.254356e-001	-2.262228e-001	-2.258100e-001	-8.566293e-004
2.838868422007825e-004	1.694900e-001	-2.245713e-001	-2.252641e-001	-2.260806e-001	-2.256678e-001	-8.623822e-004
2.839255720342446e-004	1.734154e-001	-2.243779e-001	-2.250879e-001	-2.259372e-001	-2.255245e-001	-8.678745e-004
2.839643018677066e-004	1.756466e-001	-2.241825e-001	-2.249071e-001	-2.257929e-001	-2.253802e-001	-8.730605e-004
2.840030317011687e-004	1.761756e-001	-2.239856e-001	-2.247220e-001	-2.256475e-001	-2.252348e-001	-8.778968e-004
2.840417615346307e-004	1.750119e-001	-2.237874e-001	-2.245327e-001	-2.255011e-001	-2.250885e-001	-8.823427e-004
2.840804913680928e-004	1.721807e-001	-2.235884e-001	-2.243396e-001	-2.253536e-001	-2.249411e-001	-8.863611e-004
2.841192212015548e-004	1.677217e-001	-2.233889e-001	-2.241431e-001	-2.252052e-001	-2.247927e-001	-8.899182e-004
2.841579510350169e-004	1.616877e-001	-2.231893e-001	-2.239433e-001	-2.250558e-001	-2.246434e-001	-8.929843e-004
2.841966808684790e-004	1.541430e-001	-2.229898e-001	-2.237407e-001	-2.249054e-001	-2.244931e-001	-8.955335e-004
2.842354107019410e-004	1.451620e-001	-2.227910e-001	-2.235357e-001	-2.247540e-001	-2.243418e-001	-8.975447e-004
2.842741405354031e-004	1.348287e-001	-2.225930e-001	-2.233287e-001	-2.246017e-001	-2.241896e-001	-8.990011e-004
2.843128703688651e-004	1.232356e-001	-2.223962e-001	-2.231201e-001	-2.244484e-001	-2.240364e-001	-8.998907e-004
2.843516002023272e-004	1.104836e-001	-2.222009e-001	-2.229103e-001	-2.242943e-001	-2.238823e-001	-9.002063e-004
2.843903300357893e-004	9.668250e-002	-2.220074e-001	-2.226997e-001	-2.241392e-001	-2.237274e-001	-8.999455e-004
2.844290598692513e-004	8.195123e-002	-2.218159e-001	-2.224889e-001	-2.239832e-001	-2.235715e-001	-8.991110e-004
2.844677897027134e-004	6.641808e-002	-2.216268e-001	-2.222781e-001	-2.238263e-001	-2.234147e-001	-8.977105e-004
2.845065195361754e-004	5.022067e-002	-2.214402e-001	-2.220678e-001	-2.236685e-001	-2.232570e-001	-8.957563e-004
2.845452493696375e-004	3.350524e-002	-2.212564e-001	-2.218585e-001	-2.235099e-001	-2.230985e-001	-8.932655e-004
2.845839792030996e-004	1.642553e-002	-2.210754e-001	-2.216505e-001	-2.233504e-001	-2.229391e-001	-8.902601e-004
2.846227090365616e-004	-8.586665e-004	-2.208976e-001	-2.214443e-001	-2.231900e-001	-2.227789e-001	-8.867662e-004
2.846614388700237e-004	-1.818309e-002	-2.207228e-001	-2.212401e-001	-2.230289e-001	-2.226178e-001	-8.828144e-004
2.847001687034857e-004	-3.538057e-002	-2.205513e-001	-2.210385e-001	-2.228669e-001	-2.224559e-001	-8.784391e-004
2.847388985369478e-004	-5.228253e-002	-2.203831e-001	-2.208395e-001	-2.227041e-001	-2.222932e-001	-8.736786e-004
2.847776283704099e-004	-6.872046e-002	-2.202181e-001	-2.206436e-001	-2.225405e-001	-2.221297e-001	-8.685743e-004
2.848163582038719e-004	-8.452743e-002	-2.200564e-001	-2.204511e-001	-2.223761e-001	-2.219654e-001	-8.631707e-004
2.848550880373340e-004	-9.953994e-002	-2.198978e-001	-2.202620e-001	-2.222109e-001	-2.218003e-001	-8.575150e-004
2.848938178707960e-004	-1.136002e-001	-2.197423e-001	-2.200767e-001	-2.220450e-001	-2.216345e-001	-8.516566e-004
2.849325477042581e-004	-1.265591e-001	-2.195896e-001	-2.198952e-001	-2.218783e-001	-2.214679e-001	-8.456468e-004
2.849712775377202e-004	-1.382792e-001	-2.194396e-001	-2.197177e-001	-2.217109e-001	-2.213005e-001	-8.395380e-004
2.850100073711822e-004	-1.486383e-001	-2.192921e-001	-2.195441e-001	-2.215427e-001	-2.211324e-001	-8.333838e-004
2.850487372046443e-004	-1.575317e-001	-2.191468e-001	-2.193746e-001	-2.213739e-001	-2.209636e-001	-8.272381e-004
2.850874670381063e-004	-1.648734e-001	-2.190034e-001	-2.192091e-001	-2.212043e-001	-2.207940e-001	-8.211549e-004
2.851261968715684e-004	-1.705967e-001	-2.188617e-001	-2.190475e-001	-2.210340e-001	-2.206237e-001	-8.151876e-004
2.851649267050304e-004	-1.746549e-001	-2.187213e-001	-2.188897e-001	-2.208630e-001	-2.204528e-001	-8.093888e-004
2.852036565384925e-004	-1.770205e-001	-2.185819e-001	-2.187356e-001	-2.206914e-001	-2.202812e-001	-8.038097e-004
2.852423863719546e-004	-1.776848e-001	-2.184431e-001	-2.185849e-001	-2.205191e-001	-2.201088e-001	-7.984994e-004
2.852811162054166e-004	-1.766561e-001	-2.183047e-001	-2.184374e-001	-2.203461e-001	-2.199358e-001	-7.935052e-004
2.853198460388787e-004	-1.739590e-001	-2.181662e-001	-2.182928e-001	-2.201725e-001	-2.197622e-001	-7.888714e-004
2.853585758723407e-004	-1.696326e-001	-2.180274e-001	-2.181509e-001	-2.199982e-001	-2.195880e-001	-7.846392e-004
2.853973057058028e-004	-1.637289e-001	-2.178878e-001	-2.180113e-001	-2.198234e-001	-2.194130e-001	-7.808466e-004
2.854360355392649e-004	-1.563119e-001	-2.177472e-001	-2.178736e-001	-2.196479e-001	-2.192375e-001	-7.775277e-004
2.854747653727269e-004	-1.474555e-001	-2.176051e-001	-2.177376e-001	-2.194718e-001	-2.190614e-001	-7.747125e-004
2.855134952061890e-004	-1.372433e-001	-2.174614e-001	-2.176027e-001	-2.192951e-001	-2.188846e-001	-7.724270e-004
2.855522250396510e-004	-1.257674e-001	-2.173157e-001	-2.174687e-001	-2.191178e-001	-2.187073e-001	-7.706920e-004
2.855909548731131e-004	-1.131283e-001	-2.171677e-001	-2.173350e-001	-2.189399e-001	-2.185293e-001	-7.695243e-004
2.856296847065752e-004	-9.943473e-002	-2.170171e-001	-2.172013e-001	-2.187614e-001	-2.183508e-001	-7.689352e-004
2.856684145400372e-004	-8.480389e-002	-2.168637e-001	-2.170672e-001	-2.185825e-001	-2.181718e-001	-7.689313e-004
2.857071443734993e-004	-6.936204e-002	-2.167072e-001	-2.169322e-001	-2.184029e-001	-2.179921e-001	-7.695141e-004
2.857458742069613e-004	-5.324482e-002	-2.165474e-001	-2.167959e-001	-2.182228e-001	-2.178120e-001	-7.706798e-004
2.857846040404234e-004	-3.659673e-002	-2.163841e-001	-2.166579e-001	-2.180421e-001	-2.176313e-001	-7.724199e-004
2.858233338738855e-004	-1.956999e-002	-2.162171e-001	-2.165179e-001	-2.178609e-001	-2.174500e-001	-7.747206e-004
2.858620637073475e-004	-2.323039e-003	-2.160464e-001	-2.163753e-001	-2.176792e-001	-2.172683e-001	-7.775631e-004
2.859007935408096e-004	1.498097e-002	-2.158717e-001	-2.162300e-001	-2.174970e-001	-2.170860e-001	-7.809242e-004
2.859395233742716e-004	3.217584e-002	-2.156931e-001	-2.160815e-001	-2.173143e-001	-2.169032e-001	-7.847758e-004
2.859782532077337e-004	4.909380e-002	-2.155106e-001	-2.159295e-001	-2.171310e-001	-2.167200e-001	-7.890859e-004
2.860169830411958e-004	6.556696e-002	-2.153240e-001	-2.157738e-001	-2.169473e-001	-2.165362e-001	-7.938179e-004
2.860557128746578e-004	8.142886e-002	-2.151335e-001	-2.156141e-001	-2.167631e-001	-2.163520e-001	-7.989319e-004
2.860944427081199e-004	9.651619e-002	-2.149391e-001	-2.154502e-001	-2.165784e-001	-2.161672e-001	-8.043844e-004
2.861331725415819e-004	1.106710e-001	-2.147411e-001	-2.152818e-001	-2.163932e-001	-2.159820e-001	-8.101289e-004
2.861719023750440e-004	1.237435e-001	-2.145394e-001	-2.151090e-001	-2.162075e-001	-2.157964e-001	-8.161163e-004
2.862106322085060e-004	1.355949e-001	-2.143343e-001	-2.149315e-001	-2.160214e-001	-2.156103e-001	-8.222952e-004
2.862493620419681e-004	1.461005e-001	-2.141261e-001	-2.147494e-001	-2.158349e-001	-2.154238e-001	-8.286124e-004
2.862880918754302e-004	1.551528e-001	-2.139150e-001	-2.145625e-001	-2.156478e-001	-2.152368e-001	-8.350135e-004
2.863268217088922e-004	1.626628e-001	-2.137012e-001	-2.143710e-001	-2.154604e-001	-2.150493e-001	-8.414430e-004
2.863655515423543e-004	1.685612e-001	-2.134852e-001	-2.141749e-001	-2.152724e-001	-2.148615e-001	-8.478455e-004
2.864042813758163e-004	1.727986e-001	-2.132671e-001	-2.139744e-001	-2.150841e-001	-2.146732e-001	-8.541650e-004
2.864430112092784e-004	1.753453e-001	-2.130474e-001	-2.137696e-001	-2.148953e-001	-2.144845e-001	-8.603467e-004
2.864817410427405e-004	1.761900e-001	-2.128264e-001	-2.135607e-001	-2.147061e-001	-2.142954e-001	-8.663366e-004
2.865204708762025e-004	1.753389e-001	-2.126045e-001	-2.133480e-001	-2.145165e-001	-2.141058e-001	-8.720822e-004
2.865592007096646e-004	1.728146e-001	-2.123819e-001	-2.131317e-001	-2.143264e-001	-2.139159e-001	-8.775330e-004
2.865979305431266e-004	1.686541e-001	-2.121591e-001	-2.129121e-001	-2.141360e-001	-2.137255e-001	-8.826411e-004
2.866366603765887e-004	1.629080e-001	-2.119365e-001	-2.126896e-001	-2.139451e-001	-2.135348e-001	-8.873610e-004
2.866753902100508e-004	1.556384e-001	-2.117143e-001	-2.124645e-001	-2.137538e-001	-2.133437e-001	-8.916509e-004
2.867141200435128e-004	1.469179e-001	-2.114929e-001	-2.122372e-001	-2.135622e-001	-2.131521e-001	-8.954725e-004
2.867528498769749e-004	1.368289e-001	-2.112726e-001	-2.120082e-001	-2.133702e-001	-2.129602e-001	-8.987912e-004
2.867915797104369e-004	1.254623e-001	-2.110538e-001	-2.117777e-001	-2.131777e-001	-2.127680e-001	-9.015769e-004
2.868303095438990e-004	1.129175e-001	-2.108367e-001	-2.115464e-001	-2.129849e-001	-2.125753e-001	-9.038041e-004
2.868690393773611e-004	9.930243e-002	-2.106217e-001	-2.113144e-001	-2.127918e-001	-2.123823e-001	-9.054517e-004
2.869077692108231e-004	8.473445e-002	-2.104091e-001	-2.110824e-001	-2.125982e-001	-2.121889e-001	-9.065037e-004
2.869464990442852e-004	6.934009e-002	-2.101990e-001	-2.108508e-001	-2.124043e-001	-2.119951e-001	-9.069494e-004
2.869852288777472e-004	5.325527e-002	-2.099917e-001	-2.106199e-001	-2.122100e-001	-2.118010e-001	-9.067830e-004
2.870239587112093e-004	3.662472e-002	-2.097874e-001	-2.103902e-001	-2.120154e-001	-2.116065e-001	-9.060042e-004
2.870626885446714e-004	1.960088e-002	-2.095864e-001	-2.101620e-001	-2.118204e-001	-2.114117e-001	-9.046176e-004
2.871014183781334e-004	2.342530e-003	-2.093886e-001	-2.099359e-001	-2.116251e-001	-2.112166e-001	-9.026335e-004
2.871401482115955e-004	-1.498676e-002	-2.091944e-001	-2.097122e-001	-2.114294e-001	-2.110211e-001	-9.000669e-004
2.871788780450575e-004	-3.222024e-002	-2.090037e-001	-2.094911e-001	-2.112335e-001	-2.108252e-001	-8.969383e-004
2.872176078785196e-004	-4.918950e-002	-2.088166e-001	-2.092732e-001	-2.110371e-001	-2.106290e-001	-8.932727e-004
2.872563377119817e-004	-6.572589e-002	-2.086330e-001	-2.090585e-001	-2.108405e-001	-2.104325e-001	-8.890998e-004
2.872950675454437e-004	-8.166207e-002	-2.084531e-001	-2.088475e-001	-2.106436e-001	-2.102357e-001	-8.844540e-004
2.873337973789058e-004	-9.683374e-002	-2.082766e-001	-2.086403e-001	-2.104463e-001	-2.100386e-001	-8.793735e-004
2.873725272123678e-004	-1.110819e-001	-2.081035e-001	-2.084371e-001	-2.102487e-001	-2.098411e-001	-8.739005e-004
2.874112570458299e-004	-1.242554e-001	-2.079337e-001	-2.082382e-001	-2.100508e-001	-2.096433e-001	-8.680805e-004
2.874499868792919e-004	-1.362146e-001	-2.077669e-001	-2.080435e-001	-2.098527e-001	-2.094453e-001	-8.619622e-004
2.874887167127540e-004	-1.468342e-001	-2.076029e-001	-2.078531e-001	-2.096542e-001	-2.092469e-001	-8.555970e-004
2.875274465462161e-004	-1.560062e-001	-2.074416e-001	-2.076672e-001	-2.094555e-001	-2.090482e-001	-8.490382e-004
2.875661763796781e-004	-1.636409e-001	-2.072825e-001	-2.074856e-001	-2.092564e-001	-2.088493e-001	-8.423412e-004
2.876049062131402e-004	-1.696681e-001	-2.071255e-001	-2.073082e-001	-2.090572e-001	-2.086501e-001	-8.355625e-004
2.876436360466022e-004	-1.740373e-001	-2.069701e-001	-2.071351e-001	-2.088576e-001	-2.084505e-001	-8.287595e-004
2.876823658800643e-004	-1.767177e-001	-2.068162e-001	-2.069659e-001	-2.086577e-001	-2.082508e-001	-8.219896e-004
2.877210957135264e-004	-1.776970e-001	-2.066632e-001	-2.068006e-001	-2.084576e-001	-2.080507e-001	-8.153105e-004
2.877598255469884e-004	-1.769806e-001	-2.065110e-001	-2.066388e-001	-2.082573e-001	-2.078504e-001	-8.087787e-004
2.877985553804505e-004	-1.745901e-001	-2.063591e-001	-2.064804e-001	-2.080567e-001	-2.076498e-001	-8.024499e-004
2.878372852139125e-004	-1.705619e-001	-2.062071e-001	-2.063249e-001	-2.078559e-001	-2.074490e-001	-7.963778e-004
2.878760150473746e-004	-1.649460e-001	-2.060548e-001	-2.061722e-001	-2.076548e-001	-2.072479e-001	-7.906144e-004
2.879147448808367e-004	-1.578041e-001	-2.059018e-001	-2.060217e-001	-2.074534e-001	-2.070466e-001	-7.852087e-004
2.879534747142987e-004	-1.492084e-001	-2.057477e-001	-2.058732e-001	-2.072519e-001	-2.068450e-001	-7.802068e-004
2.879922045477608e-004	-1.392407e-001	-2.055922e-001	-2.057263e-001	-2.070501e-001	-2.066432e-001	-7.756514e-004
2.880309343812228e-004	-1.279917e-001	-2.054351e-001	-2.055805e-001	-2.068481e-001	-2.064412e-001	-7.715814e-004
2.880696642146849e-004	-1.155602e-001	-2.052759e-001	-2.054354e-001	-2.066459e-001	-2.062389e-001	-7.680318e-004
2.881083940481470e-004	-1.020534e-001	-2.051145e-001	-2.052906e-001	-2.064434e-001	-2.060365e-001	-7.650327e-004
2.881471238816090e-004	-8.758694e-002	-2.049505e-001	-2.051456e-001	-2.062408e-001	-2.058338e-001	-7.626098e-004
2.881858537150711e-004	-7.228544e-002	-2.047836e-001	-2.050001e-001	-2.060379e-001	-2.056309e-001	-7.607837e-004
2.882245835485331e-004	-5.628275e-002	-2.046138e-001	-2.048536e-001	-2.058349e-001	-2.054278e-001	-7.595699e-004
2.882633133819952e-004	-3.972179e-002	-2.044407e-001	-2.047056e-001	-2.056316e-001	-2.052245e-001	-7.589788e-004
2.883020432154573e-004	-2.275344e-002	-2.042641e-001	-2.045558e-001	-2.054281e-001	-2.050210e-001	-7.590151e-004
2.883407730489193e-004	-5.535122e-003	-2.040839e-001	-2.044038e-001	-2.052245e-001	-2.048174e-001	-7.596782e-004
2.883795028823814e-004	1.177078e-002	-2.039001e-001	-2.042492e-001	-2.050206e-001	-2.046135e-001	-7.609623e-004
2.884182327158434e-004	2.899852e-002	-2.037124e-001	-2.040917e-001	-2.048166e-001	-2.044094e-001	-7.628558e-004
2.884569625493055e-004	4.598050e-002	-2.035209e-001	-2.039308e-001	-2.046124e-001	-2.042052e-001	-7.653420e-004
2.884956923827675e-004	6.254875e-002	-2.033256e-001	-2.037664e-001	-2.044079e-001	-2.040008e-001	-7.683991e-004
2.885344222162296e-004	7.853642e-002	-2.031265e-001	-2.035981e-001	-2.042034e-001	-2.037962e-001	-7.720002e-004
2.885731520496917e-004	9.377950e-002	-2.029236e-001	-2.034258e-001	-2.039986e-001	-2.035915e-001	-7.761136e-004
2.886118818831537e-004	1.081188e-001	-2.027170e-001	-2.032491e-001	-2.037936e-001	-2.033865e-001	-7.807032e-004
2.886506117166158e-004	1.214029e-001	-2.025069e-001	-2.030681e-001	-2.035885e-001	-2.031814e-001	-7.857286e-004
2.886893415500778e-004	1.334905e-001	-2.022936e-001	-2.028825e-001	-2.033832e-001	-2.029762e-001	-7.911455e-004
2.887280713835399e-004	1.442544e-001	-2.020771e-001	-2.026923e-001	-2.031777e-001	-2.027708e-001	-7.969064e-004
2.887668012170020e-004	1.535835e-001	-2.018577e-001	-2.024975e-001	-2.029721e-001	-2.025652e-001	-8.029602e-004
2.888055310504640e-004	1.613854e-001	-2.016357e-001	-2.022980e-001	-2.027663e-001	-2.023594e-001	-8.092538e-004
2.888442608839261e-004	1.675870e-001	-2.014115e-001	-2.020940e-001	-2.025603e-001	-2.021535e-001	-8.157313e-004
2.888829907173881e-004	1.721353e-001	-2.011853e-001	-2.018856e-001	-2.023541e-001	-2.019475e-001	-8.223355e-004
2.889217205508502e-004	1.749969e-001	-2.009574e-001	-2.016729e-001	-2.021478e-001	-2.017413e-001	-8.290077e-004
2.889604503843123e-004	1.761573e-001	-2.007282e-001	-2.014562e-001	-2.019413e-001	-2.015350e-001	-8.356887e-004
2.889991802177743e-004	1.756196e-001	-2.004981e-001	-2.012356e-001	-2.017347e-001	-2.013285e-001	-8.423188e-004
2.890379100512364e-004	1.734033e-001	-2.002674e-001	-2.010114e-001	-2.015279e-001	-2.011218e-001	-8.488391e-004
2.890766398846984e-004	1.695429e-001	-2.000365e-001	-2.007839e-001	-2.013210e-001	-2.009150e-001	-8.551910e-004
2.891153697181605e-004	1.640866e-001	-1.998056e-001	-2.005535e-001	-2.011138e-001	-2.007081e-001	-8.613174e-004
2.891540995516226e-004	1.570944e-001	-1.995752e-001	-2.003205e-001	-2.009066e-001	-2.005010e-001	-8.671632e-004
2.891928293850846e-004	1.486372e-001	-1.993457e-001	-2.000853e-001	-2.006992e-001	-2.002937e-001	-8.726754e-004
2.892315592185467e-004	1.387955e-001	-1.991173e-001	-1.998484e-001	-2.004916e-001	-2.000863e-001	-8.778038e-004
2.892702890520087e-004	1.276587e-001	-1.988903e-001	-1.996100e-001	-2.002839e-001	-1.998788e-001	-8.825014e-004
2.893090188854708e-004	1.153246e-001	-1.986652e-001	-1.993706e-001	-2.000760e-001	-1.996711e-001	-8.867249e-004
2.893477487189329e-004	1.018996e-001	-1.984421e-001	-1.991308e-001	-1.998680e-001	-1.994633e-001	-8.904348e-004
2.893864785523949e-004	8.749928e-002	-1.982214e-001	-1.988908e-001	-1.996599e-001	-1.992554e-001	-8.935961e-004
2.894252083858570e-004	7.224836e-002	-1.980033e-001	-1.986512e-001	-1.994516e-001	-1.990473e-001	-8.961784e-004
2.894639382193190e-004	5.628111e-002	-1.977881e-001	-1.984124e-001	-1.992432e-001	-1.988390e-001	-8.981564e-004
2.895026680527811e-004	3.974067e-002	-1.975759e-001	-1.981748e-001	-1.990346e-001	-1.986307e-001	-8.995095e-004
2.895413978862431e-004	2.277816e-002	-1.973670e-001	-1.979389e-001	-1.988259e-001	-1.984221e-001	-9.002230e-004
2.895801277197052e-004	5.551308e-003	-1.971616e-001	-1.977050e-001	-1.986170e-001	-1.982135e-001	-9.002872e-004
2.896188575531673e-004	-1.177710e-002	-1.969597e-001	-1.974735e-001	-1.984080e-001	-1.980047e-001	-8.996984e-004
2.896575873866293e-004	-2.904078e-002	-1.967615e-001	-1.972448e-001	-1.981989e-001	-1.977958e-001	-8.984581e-004
2.896963172200914e-004	-4.607152e-002	-1.965670e-001	-1.970193e-001	-1.979897e-001	-1.975867e-001	-8.965737e-004
2.897350470535534e-004	-6.270061e-002	-1.963762e-001	-1.967972e-001	-1.977803e-001	-1.973776e-001	-8.940581e-004
2.897737768870155e-004	-7.876034e-002	-1.961892e-001	-1.965789e-001	-1.975708e-001	-1.971682e-001	-8.909296e-004
2.898125067204776e-004	-9.408570e-002	-1.960057e-001	-1.963645e-001	-1.973612e-001	-1.969588e-001	-8.872118e-004
2.898512365539396e-004	-1.085165e-001	-1.958259e-001	-1.961543e-001	-1.971515e-001	-1.967492e-001	-8.829335e-004
2.898899663874017e-004	-1.219000e-001	-1.956494e-001	-1.959484e-001	-1.969417e-001	-1.965395e-001	-8.781285e-004
2.899286962208637e-004	-1.340940e-001	-1.954762e-001	-1.957469e-001	-1.967317e-001	-1.963297e-001	-8.728348e-004
2.899674260543258e-004	-1.449705e-001	-1.953060e-001	-1.955500e-001	-1.965216e-001	-1.961198e-001	-8.670950e-004
2.900061558877879e-004	-1.544179e-001	-1.951387e-001	-1.953577e-001	-1.963114e-001	-1.959097e-001	-8.609556e-004
2.900448857212499e-004	-1.623433e-001	-1.949738e-001	-1.951699e-001	-1.961012e-001	-1.956996e-001	-8.544665e-004
2.900836155547120e-004	-1.686727e-001	-1.948112e-001	-1.949865e-001	-1.958908e-001	-1.954893e-001	-8.476808e-004
2.901223453881740e-004	-1.733521e-001	-1.946505e-001	-1.948076e-001	-1.956803e-001	-1.952789e-001	-8.406542e-004
2.901610752216361e-004	-1.763469e-001	-1.944913e-001	-1.946328e-001	-1.954697e-001	-1.950684e-001	-8.334447e-004
2.901998050550982e-004	-1.776415e-001	-1.943335e-001	-1.944622e-001	-1.952590e-001	-1.948577e-001	-8.261117e-004
2.902385348885602e-004	-1.772382e-001	-1.941765e-001	-1.942953e-001	-1.950482e-001	-1.946470e-001	-8.187160e-004
2.902772647220223e-004	-1.751556e-001	-1.940200e-001	-1.941319e-001	-1.948373e-001	-1.944362e-001	-8.113189e-004
2.903159945554843e-004	-1.714275e-001	-1.938638e-001	-1.939718e-001	-1.946264e-001	-1.942253e-001	-8.039820e-004
2.903547243889464e-004	-1.661016e-001	-1.937073e-001	-1.938145e-001	-1.944153e-001	-1.940143e-001	-7.967662e-004
2.903934542224085e-004	-1.592373e-001	-1.935504e-001	-1.936598e-001	-1.942042e-001	-1.938032e-001	-7.897318e-004
2.904321840558705e-004	-1.509051e-001	-1.933926e-001	-1.935073e-001	-1.939929e-001	-1.935920e-001	-7.829373e-004
2.904709138893326e-004	-1.411851e-001	-1.932336e-001	-1.933565e-001	-1.937816e-001	-1.933807e-001	-7.764395e-004
2.905096437227946e-004	-1.301663e-001	-1.930730e-001	-1.932070e-001	-1.935703e-001	-1.931693e-001	-7.702926e-004
2.905483735562567e-004	-1.179461e-001	-1.929107e-001	-1.930584e-001	-1.933588e-001	-1.929578e-001	-7.645477e-004
2.905871033897187e-004	-1.046301e-001	-1.927462e-001	-1.929103e-001	-1.931472e-001	-1.927463e-001	-7.592529e-004
2.906258332231808e-004	-9.033243e-002	-1.925793e-001	-1.927623e-001	-1.929356e-001	-1.925347e-001	-7.544521e-004
2.906645630566429e-004	-7.517586e-002	-1.924096e-001	-1.926138e-001	-1.927239e-001	-1.923230e-001	-7.501853e-004
2.907032928901049e-004	-5.929257e-002	-1.922371e-001	-1.924644e-001	-1.925121e-001	-1.921112e-001	-7.464878e-004
2.907420227235670e-004	-4.282388e-002	-1.920613e-001	-1.923138e-001	-1.923003e-001	-1.918994e-001	-7.433898e-004
2.907807525570290e-004	-2.591930e-002	-1.918823e-001	-1.921614e-001	-1.920884e-001	-1.916875e-001	-7.409170e-004
2.908194823904911e-004	-8.735135e-003	-1.916997e-001	-1.920069e-001	-1.918764e-001	-1.914755e-001	-7.390890e-004
2.908582122239532e-004	8.567016e-003	-1.915134e-001	-1.918499e-001	-1.916643e-001	-1.912634e-001	-7.379204e-004
2.908969420574152e-004	2.582191e-002	-1.913235e-001	-1.916900e-001	-1.914522e-001	-1.910513e-001	-7.374199e-004
2.909356718908773e-004	4.286218e-002	-1.911297e-001	-1.915268e-001	-1.912400e-001	-1.908391e-001	-7.375903e-004
2.909744017243393e-004	5.951983e-002	-1.909320e-001	-1.913602e-001	-1.910277e-001	-1.906269e-001	-7.384289e-004
2.910131315578014e-004	7.562768e-002	-1.907305e-001	-1.911897e-001	-1.908154e-001	-1.904146e-001	-7.399269e-004
2.910518613912635e-004	9.102102e-002	-1.905252e-001	-1.910151e-001	-1.906029e-001	-1.902022e-001	-7.420701e-004
2.910905912247255e-004	1.055397e-001	-1.903163e-001	-1.908362e-001	-1.903905e-001	-1.899898e-001	-7.448383e-004
2.911293210581876e-004	1.190304e-001	-1.901038e-001	-1.906529e-001	-1.901779e-001	-1.897773e-001	-7.482062e-004
2.911680508916496e-004	1.313499e-001	-1.898879e-001	-1.904650e-001	-1.899653e-001	-1.895648e-001	-7.521430e-004
2.912067807251117e-004	1.423682e-001	-1.896688e-001	-1.902724e-001	-1.897526e-001	-1.893522e-001	-7.566130e-004
2.912455105585738e-004	1.519709e-001	-1.894467e-001	-1.900751e-001	-1.895398e-001	-1.891395e-001	-7.615759e-004
2.912842403920358e-004	1.600620e-001	-1.892220e-001	-1.898732e-001	-1.893270e-001	-1.889268e-001	-7.669869e-004
2.913229702254979e-004	1.665649e-001	-1.889948e-001	-1.896666e-001	-1.891141e-001	-1.887140e-001	-7.727974e-004
2.913617000589599e-004	1.714229e-001	-1.887656e-001	-1.894554e-001	-1.889012e-001	-1.885012e-001	-7.789549e-004
2.914004298924220e-004	1.745989e-001	-1.885346e-001	-1.892399e-001	-1.886881e-001	-1.882883e-001	-7.854042e-004
2.914391597258841e-004	1.760750e-001	-1.883022e-001	-1.890202e-001	-1.884750e-001	-1.880754e-001	-7.920873e-004
2.914778895593461e-004	1.758512e-001	-1.880687e-001	-1.887965e-001	-1.882618e-001	-1.878624e-001	-7.989440e-004
2.915166193928082e-004	1.739439e-001	-1.878345e-001	-1.885691e-001	-1.880486e-001	-1.876493e-001	-8.059124e-004
2.915553492262702e-004	1.703852e-001	-1.875999e-001	-1.883383e-001	-1.878352e-001	-1.874361e-001	-8.129297e-004
2.915940790597323e-004	1.652206e-001	-1.873653e-001	-1.881044e-001	-1.876218e-001	-1.872229e-001	-8.199324e-004
2.916328088931943e-004	1.585082e-001	-1.871311e-001	-1.878678e-001	-1.874084e-001	-1.870097e-001	-8.268571e-004
2.916715387266564e-004	1.503170e-001	-1.868976e-001	-1.876288e-001	-1.871948e-001	-1.867963e-001	-8.336407e-004
2.917102685601185e-004	1.407256e-001	-1.866651e-001	-1.873879e-001	-1.869812e-001	-1.865829e-001	-8.402215e-004
2.917489983935805e-004	1.298220e-001	-1.864340e-001	-1.871456e-001	-1.867675e-001	-1.863695e-001	-8.465392e-004
2.917877282270426e-004	1.177022e-001	-1.862046e-001	-1.869021e-001	-1.865537e-001	-1.861559e-001	-8.525357e-004
2.918264580605046e-004	1.044713e-001	-1.859772e-001	-1.866580e-001	-1.863399e-001	-1.859423e-001	-8.581555e-004
2.918651878939667e-004	9.024281e-002	-1.857520e-001	-1.864137e-001	-1.861260e-001	-1.857287e-001	-8.633464e-004
2.919039177274288e-004	7.513995e-002	-1.855294e-001	-1.861697e-001	-1.859120e-001	-1.855149e-001	-8.680596e-004
2.919426475608908e-004	5.929518e-002	-1.853097e-001	-1.859264e-001	-1.856980e-001	-1.853011e-001	-8.722504e-004
2.919813773943529e-004	4.285007e-002	-1.850930e-001	-1.856842e-001	-1.854838e-001	-1.850872e-001	-8.758786e-004
2.920201072278149e-004	2.595433e-002	-1.848795e-001	-1.854436e-001	-1.852696e-001	-1.848733e-001	-8.789084e-004
2.920588370612770e-004	8.764582e-003	-1.846694e-001	-1.852050e-001	-1.850554e-001	-1.846592e-001	-8.813097e-004
2.920975668947391e-004	-8.557202e-003	-1.844629e-001	-1.849688e-001	-1.848410e-001	-1.844451e-001	-8.830572e-004
2.921362967282011e-004	-2.584528e-002	-1.842601e-001	-1.847354e-001	-1.846266e-001	-1.842310e-001	-8.841315e-004
2.921750265616632e-004	-4.293169e-002	-1.840610e-001	-1.845052e-001	-1.844121e-001	-1.840167e-001	-8.845187e-004
2.922137563951252e-004	-5.964769e-002	-1.838657e-001	-1.842784e-001	-1.841976e-001	-1.838024e-001	-8.842111e-004
2.922524862285873e-004	-7.582528e-002	-1.836742e-001	-1.840553e-001	-1.839829e-001	-1.835880e-001	-8.832068e-004
2.922912160620494e-004	-9.129882e-002	-1.834863e-001	-1.838363e-001	-1.837682e-001	-1.833735e-001	-8.815099e-004
2.923299458955114e-004	-1.059070e-001	-1.833021e-001	-1.836214e-001	-1.835535e-001	-1.831589e-001	-8.791305e-004
2.923686757289735e-004	-1.194955e-001	-1.831214e-001	-1.834110e-001	-1.833387e-001	-1.829443e-001	-8.760847e-004
2.924074055624355e-004	-1.319200e-001	-1.829441e-001	-1.832051e-001	-1.831238e-001	-1.827296e-001	-8.723941e-004
2.924461353958976e-004	-1.430495e-001	-1.827699e-001	-1.830039e-001	-1.829088e-001	-1.825148e-001	-8.680862e-004
2.924848652293597e-004	-1.527693e-001	-1.825987e-001	-1.828073e-001	-1.826938e-001	-1.823000e-001	-8.631937e-004
2.925235950628217e-004	-1.609829e-001	-1.824301e-001	-1.826154e-001	-1.824787e-001	-1.820851e-001	-8.577545e-004
2.925623248962838e-004	-1.676128e-001	-1.822638e-001	-1.824280e-001	-1.822636e-001	-1.818701e-001	-8.518112e-004
2.926010547297458e-004	-1.726011e-001	-1.820996e-001	-1.822452e-001	-1.820484e-001	-1.816550e-001	-8.454109e-004
2.926397845632079e-004	-1.759099e-001	-1.819372e-001	-1.820668e-001	-1.818331e-001	-1.814399e-001	-8.386045e-004
2.926785143966700e-004	-1.775200e-001	-1.817761e-001	-1.818925e-001	-1.816178e-001	-1.812247e-001	-8.314468e-004
2.927172442301320e-004	-1.774304e-001	-1.816161e-001	-1.817222e-001	-1.814025e-001	-1.810094e-001	-8.239957e-004
2.927559740635941e-004	-1.756569e-001	-1.814568e-001	-1.815556e-001	-1.811870e-001	-1.807941e-001	-8.163115e-004
2.927947038970561e-004	-1.722307e-001	-1.812978e-001	-1.813923e-001	-1.809715e-001	-1.805787e-001	-8.084567e-004
2.928334337305182e-004	-1.671968e-001	-1.811387e-001	-1.812322e-001	-1.807560e-001	-1.803632e-001	-8.004955e-004
2.928721635639802e-004	-1.606126e-001	-1.809793e-001	-1.810746e-001	-1.805404e-001	-1.801477e-001	-7.924930e-004
2.929108933974423e-004	-1.525467e-001	-1.808192e-001	-1.809194e-001	-1.803248e-001	-1.799321e-001	-7.845149e-004
2.929496232309044e-004	-1.430774e-001	-1.806579e-001	-1.807661e-001	-1.801091e-001	-1.797165e-001	-7.766268e-004
2.929883530643664e-004	-1.322922e-001	-1.804952e-001	-1.806143e-001	-1.798933e-001	-1.795008e-001	-7.688933e-004
2.930270828978285e-004	-1.202869e-001	-1.803308e-001	-1.804634e-001	-1.796775e-001	-1.792850e-001	-7.613782e-004
2.930658127312905e-004	-1.071656e-001	-1.801644e-001	-1.803132e-001	-1.794617e-001	-1.790692e-001	-7.541434e-004
2.931045425647526e-004	-9.304082e-002	-1.799956e-001	-1.801631e-001	-1.792458e-001	-1.788534e-001	-7.472484e-004
2.931432723982147e-004	-7.803369e-002	-1.798242e-001	-1.800126e-001	-1.790298e-001	-1.786374e-001	-7.407499e-004
2.931820022316767e-004	-6.227463e-002	-1.796499e-001	-1.798614e-001	-1.788138e-001	-1.784215e-001	-7.347012e-004
2.932207320651388e-004	-4.590331e-002	-1.794724e-001	-1.797089e-001	-1.785977e-001	-1.782054e-001	-7.291520e-004
2.932594618986008e-004	-2.906781e-002	-1.792917e-001	-1.795548e-001	-1.783816e-001	-1.779894e-001	-7.241476e-004
2.932981917320629e-004	-1.192332e-002	-1.791074e-001	-1.793986e-001	-1.781655e-001	-1.777732e-001	-7.197288e-004
2.933369215655250e-004	5.369445e-003	-1.789195e-001	-1.792399e-001	-1.779492e-001	-1.775571e-001	-7.159312e-004
2.933756513989870e-004	2.264579e-002	-1.787278e-001	-1.790783e-001	-1.777329e-001	-1.773408e-001	-7.127853e-004
2.934143812324491e-004	3.973862e-002	-1.785322e-001	-1.789134e-001	-1.775166e-001	-1.771246e-001	-7.103158e-004
2.934531110659111e-004	5.647995e-002	-1.783327e-001	-1.787450e-001	-1.773002e-001	-1.769082e-001	-7.085419e-004
2.934918408993732e-004	7.270233e-002	-1.781294e-001	-1.785727e-001	-1.770838e-001	-1.766919e-001	-7.074766e-004
2.935305707328353e-004	8.824046e-002	-1.779221e-001	-1.783963e-001	-1.768673e-001	-1.764754e-001	-7.071267e-004
2.935693005662973e-004	1.029331e-001	-1.777111e-001	-1.782155e-001	-1.766507e-001	-1.762590e-001	-7.074930e-004
2.936080303997594e-004	1.166256e-001	-1.774963e-001	-1.780302e-001	-1.764341e-001	-1.760424e-001	-7.085701e-004
2.936467602332214e-004	1.291725e-001	-1.772781e-001	-1.778401e-001	-1.762174e-001	-1.758259e-001	-7.103464e-004
2.936854900666835e-004	1.404412e-001	-1.770565e-001	-1.776453e-001	-1.760007e-001	-1.756092e-001	-7.128041e-004
2.937242199001456e-004	1.503141e-001	-1.768318e-001	-1.774456e-001	-1.757839e-001	-1.753926e-001	-7.159196e-004
2.937629497336076e-004	1.586918e-001	-1.766042e-001	-1.772411e-001	-1.755670e-001	-1.751758e-001	-7.196635e-004
2.938016795670697e-004	1.654940e-001	-1.763741e-001	-1.770318e-001	-1.753500e-001	-1.749590e-001	-7.240010e-004
2.938404094005317e-004	1.706603e-001	-1.761417e-001	-1.768177e-001	-1.751330e-001	-1.747422e-001	-7.288920e-004
2.938791392339938e-004	1.741500e-001	-1.759073e-001	-1.765991e-001	-1.749159e-001	-1.745253e-001	-7.342916e-004
2.939178690674558e-004	1.759418e-001	-1.756713e-001	-1.763761e-001	-1.746988e-001	-1.743083e-001	-7.401502e-004
2.939565989009179e-004	1.760323e-001	-1.754341e-001	-1.761489e-001	-1.744816e-001	-1.740913e-001	-7.464143e-004
2.939953287343800e-004	1.744352e-001	-1.751959e-001	-1.759178e-001	-1.742643e-001	-1.738742e-001	-7.530269e-004
2.940340585678420e-004	1.711795e-001	-1.749573e-001	-1.756832e-001	-1.740469e-001	-1.736571e-001	-7.599276e-004
2.940727884013041e-004	1.663087e-001	-1.747184e-001	-1.754452e-001	-1.738294e-001	-1.734398e-001	-7.670535e-004
2.941115182347661e-004	1.598784e-001	-1.744797e-001	-1.752043e-001	-1.736119e-001	-1.732226e-001	-7.743397e-004
2.941502480682282e-004	1.519556e-001	-1.742415e-001	-1.749608e-001	-1.733943e-001	-1.730052e-001	-7.817196e-004
2.941889779016903e-004	1.426175e-001	-1.740041e-001	-1.747153e-001	-1.731766e-001	-1.727878e-001	-7.891257e-004
2.942277077351523e-004	1.319502e-001	-1.737680e-001	-1.744680e-001	-1.729588e-001	-1.725702e-001	-7.964904e-004
2.942664375686144e-004	1.200484e-001	-1.735334e-001	-1.742195e-001	-1.727409e-001	-1.723527e-001	-8.037459e-004
2.943051674020764e-004	1.070153e-001	-1.733006e-001	-1.739701e-001	-1.725230e-001	-1.721350e-001	-8.108254e-004
2.943438972355385e-004	9.296294e-002	-1.730700e-001	-1.737204e-001	-1.723050e-001	-1.719172e-001	-8.176636e-004
2.943826270690006e-004	7.801270e-002	-1.728418e-001	-1.734708e-001	-1.720868e-001	-1.716994e-001	-8.241967e-004
2.944213569024626e-004	6.229531e-002	-1.726163e-001	-1.732218e-001	-1.718686e-001	-1.714815e-001	-8.303641e-004
2.944600867359247e-004	4.595069e-002	-1.723938e-001	-1.729738e-001	-1.716503e-001	-1.712635e-001	-8.361075e-004
2.944988165693867e-004	2.912715e-002	-1.721744e-001	-1.727273e-001	-1.714320e-001	-1.710454e-001	-8.413726e-004
2.945375464028488e-004	1.198012e-002	-1.719584e-001	-1.724826e-001	-1.712135e-001	-1.708272e-001	-8.461091e-004
2.945762762363109e-004	-5.329291e-003	-1.717458e-001	-1.722403e-001	-1.709949e-001	-1.706089e-001	-8.502709e-004
2.946150060697729e-004	-2.263593e-002	-1.715369e-001	-1.720006e-001	-1.707763e-001	-1.703906e-001	-8.538167e-004
2.946537359032350e-004	-3.977214e-002	-1.713317e-001	-1.717641e-001	-1.705575e-001	-1.701721e-001	-8.567111e-004
2.946924657366970e-004	-5.656922e-002	-1.711302e-001	-1.715309e-001	-1.703387e-001	-1.699536e-001	-8.589234e-004
2.947311955701591e-004	-7.285892e-002	-1.709325e-001	-1.713015e-001	-1.701198e-001	-1.697349e-001	-8.604291e-004
2.947699254036212e-004	-8.847502e-002	-1.707386e-001	-1.710761e-001	-1.699008e-001	-1.695162e-001	-8.612099e-004
2.948086552370832e-004	-1.032553e-001	-1.705483e-001	-1.708549e-001	-1.696817e-001	-1.692973e-001	-8.612536e-004
2.948473850705453e-004	-1.170438e-001	-1.703615e-001	-1.706382e-001	-1.694625e-001	-1.690784e-001	-8.605540e-004
2.948861149040073e-004	-1.296942e-001	-1.701782e-001	-1.704260e-001	-1.692432e-001	-1.688593e-001	-8.591118e-004
2.949248447374694e-004	-1.410728e-001	-1.699981e-001	-1.702184e-001	-1.690238e-001	-1.686402e-001	-8.569338e-004
2.949635745709314e-004	-1.510616e-001	-1.698210e-001	-1.700157e-001	-1.688044e-001	-1.684209e-001	-8.540332e-004
2.950023044043935e-004	-1.595607e-001	-1.696466e-001	-1.698176e-001	-1.685848e-001	-1.682016e-001	-8.504295e-004
2.950410342378556e-004	-1.664890e-001	-1.694747e-001	-1.696242e-001	-1.683652e-001	-1.679821e-001	-8.461482e-004
2.950797640713176e-004	-1.717851e-001	-1.693050e-001	-1.694355e-001	-1.681454e-001	-1.677626e-001	-8.412210e-004
2.951184939047797e-004	-1.754072e-001	-1.691371e-001	-1.692512e-001	-1.679256e-001	-1.675429e-001	-8.356848e-004
2.951572237382417e-004	-1.773327e-001	-1.689707e-001	-1.690712e-001	-1.677057e-001	-1.673232e-001	-8.295821e-004
2.951959535717038e-004	-1.775575e-001	-1.688054e-001	-1.688953e-001	-1.674857e-001	-1.671033e-001	-8.229602e-004
2.952346834051659e-004	-1.760943e-001	-1.686409e-001	-1.687232e-001	-1.672656e-001	-1.668834e-001	-8.158712e-004
2.952734132386279e-004	-1.729714e-001	-1.684769e-001	-1.685546e-001	-1.670454e-001	-1.666633e-001	-8.083710e-004
2.953121430720900e-004	-1.682315e-001	-1.683129e-001	-1.683891e-001	-1.668252e-001	-1.664432e-001	-8.005194e-004
2.953508729055520e-004	-1.619299e-001	-1.681486e-001	-1.682265e-001	-1.666048e-001	-1.662229e-001	-7.923791e-004
2.953896027390141e-004	-1.541330e-001	-1.679837e-001	-1.680662e-001	-1.663844e-001	-1.660026e-001	-7.840159e-004
2.954283325724762e-004	-1.449175e-001	-1.678178e-001	-1.679080e-001	-1.661638e-001	-1.657821e-001	-7.754969e-004
2.954670624059382e-004	-1.343692e-001	-1.676506e-001	-1.677513e-001	-1.659432e-001	-1.655616e-001	-7.668913e-004
2.955057922394003e-004	-1.225824e-001	-1.674816e-001	-1.675957e-001	-1.657225e-001	-1.653410e-001	-7.582688e-004
2.955445220728623e-004	-1.096597e-001	-1.673107e-001	-1.674408e-001	-1.655017e-001	-1.651202e-001	-7.496995e-004
2.955832519063244e-004	-9.571196e-002	-1.671374e-001	-1.672860e-001	-1.652808e-001	-1.648994e-001	-7.412533e-004
2.956219817397865e-004	-8.085872e-002	-1.669616e-001	-1.671311e-001	-1.650597e-001	-1.646785e-001	-7.329987e-004
2.956607115732485e-004	-6.522865e-002	-1.667829e-001	-1.669753e-001	-1.648386e-001	-1.644574e-001	-7.250033e-004
2.956994414067106e-004	-4.895973e-002	-1.666011e-001	-1.668184e-001	-1.646174e-001	-1.642363e-001	-7.173320e-004
2.957381712401726e-004	-3.219860e-002	-1.664159e-001	-1.666598e-001	-1.643962e-001	-1.640151e-001	-7.100474e-004
2.957769010736347e-004	-1.509924e-002	-1.662272e-001	-1.664991e-001	-1.641748e-001	-1.637938e-001	-7.032088e-004
2.958156309070968e-004	2.178533e-003	-1.660348e-001	-1.663359e-001	-1.639533e-001	-1.635724e-001	-6.968715e-004
2.958543607405588e-004	1.947064e-002	-1.658385e-001	-1.661698e-001	-1.637317e-001	-1.633509e-001	-6.910868e-004
2.958930905740209e-004	3.661032e-002	-1.656383e-001	-1.660003e-001	-1.635100e-001	-1.631292e-001	-6.859013e-004
2.959318204074829e-004	5.342964e-002	-1.654341e-001	-1.658272e-001	-1.632882e-001	-1.629075e-001	-6.813564e-004
2.959705502409450e-004	6.976092e-002	-1.652259e-001	-1.656502e-001	-1.630663e-001	-1.626857e-001	-6.774880e-004
2.960092800744070e-004	8.543833e-002	-1.650137e-001	-1.654689e-001	-1.628443e-001	-1.624638e-001	-6.743266e-004
2.960480099078691e-004	1.002997e-001	-1.647975e-001	-1.652831e-001	-1.626221e-001	-1.622418e-001	-6.718960e-004
2.960867397413312e-004	1.141890e-001	-1.645775e-001	-1.650926e-001	-1.623999e-001	-1.620197e-001	-6.702141e-004
2.961254695747932e-004	1.269588e-001	-1.643537e-001	-1.648973e-001	-1.621775e-001	-1.617975e-001	-6.692925e-004
2.961641994082553e-004	1.384738e-001	-1.641264e-001	-1.646970e-001	-1.619550e-001	-1.615752e-001	-6.691359e-004
2.962029292417173e-004	1.486135e-001	-1.638958e-001	-1.644917e-001	-1.617325e-001	-1.613527e-001	-6.697426e-004
2.962416590751794e-004	1.572750e-001	-1.636622e-001	-1.642813e-001	-1.615097e-001	-1.611302e-001	-6.711042e-004
2.962803889086415e-004	1.643744e-001	-1.634257e-001	-1.640659e-001	-1.612869e-001	-1.609075e-001	-6.732056e-004
2.963191187421035e-004	1.698475e-001	-1.631867e-001	-1.638455e-001	-1.610639e-001	-1.606848e-001	-6.760257e-004
2.963578485755656e-004	1.736501e-001	-1.629455e-001	-1.636204e-001	-1.608408e-001	-1.604619e-001	-6.795367e-004
2.963965784090276e-004	1.757573e-001	-1.627025e-001	-1.633906e-001	-1.606176e-001	-1.602389e-001	-6.837050e-004
2.964353082424897e-004	1.761626e-001	-1.624579e-001	-1.631563e-001	-1.603942e-001	-1.600157e-001	-6.884912e-004
2.964740380759518e-004	1.748765e-001	-1.622123e-001	-1.629179e-001	-1.601707e-001	-1.597925e-001	-6.938503e-004
2.965127679094138e-004	1.719254e-001	-1.619658e-001	-1.626756e-001	-1.599471e-001	-1.595691e-001	-6.997326e-004
2.965514977428759e-004	1.673501e-001	-1.617188e-001	-1.624298e-001	-1.597233e-001	-1.593456e-001	-7.060834e-004
2.965902275763379e-004	1.612041e-001	-1.614718e-001	-1.621809e-001	-1.594993e-001	-1.591220e-001	-7.128441e-004
2.966289574098000e-004	1.535525e-001	-1.612251e-001	-1.619291e-001	-1.592753e-001	-1.588982e-001	-7.199522e-004
2.966676872432621e-004	1.444706e-001	-1.609790e-001	-1.616749e-001	-1.590510e-001	-1.586743e-001	-7.273423e-004
2.967064170767241e-004	1.340429e-001	-1.607339e-001	-1.614188e-001	-1.588267e-001	-1.584502e-001	-7.349463e-004
2.967451469101862e-004	1.223626e-001	-1.604901e-001	-1.611611e-001	-1.586021e-001	-1.582260e-001	-7.426942e-004
2.967838767436482e-004	1.095312e-001	-1.602479e-001	-1.609024e-001	-1.583775e-001	-1.580017e-001	-7.505144e-004
2.968226065771103e-004	9.565914e-002	-1.600077e-001	-1.606432e-001	-1.581526e-001	-1.577771e-001	-7.583347e-004
2.968613364105724e-004	8.086601e-002	-1.597697e-001	-1.603838e-001	-1.579277e-001	-1.575525e-001	-7.660827e-004
2.969000662440344e-004	6.528081e-002	-1.595342e-001	-1.601248e-001	-1.577025e-001	-1.573277e-001	-7.736863e-004
2.969387960774965e-004	4.904181e-002	-1.593016e-001	-1.598667e-001	-1.574772e-001	-1.571027e-001	-7.810749e-004
2.969775259109585e-004	3.229583e-002	-1.590719e-001	-1.596098e-001	-1.572517e-001	-1.568776e-001	-7.881793e-004
2.970162557444206e-004	1.519709e-002	-1.588455e-001	-1.593546e-001	-1.570261e-001	-1.566523e-001	-7.949326e-004
2.970549855778826e-004	-2.094249e-003	-1.586224e-001	-1.591017e-001	-1.568003e-001	-1.564268e-001	-8.012708e-004
2.970937154113447e-004	-1.941366e-002	-1.584028e-001	-1.588513e-001	-1.565743e-001	-1.562012e-001	-8.071336e-004
2.971324452448068e-004	-3.659385e-002	-1.581869e-001	-1.586038e-001	-1.563482e-001	-1.559754e-001	-8.124644e-004
2.971711750782688e-004	-5.346620e-002	-1.579747e-001	-1.583597e-001	-1.561219e-001	-1.557494e-001	-8.172111e-004
2.972099049117309e-004	-6.986226e-002	-1.577661e-001	-1.581193e-001	-1.558954e-001	-1.555233e-001	-8.213265e-004
2.972486347451929e-004	-8.561533e-002	-1.575613e-001	-1.578828e-001	-1.556688e-001	-1.552970e-001	-8.247690e-004
2.972873645786550e-004	-1.005622e-001	-1.573602e-001	-1.576504e-001	-1.554420e-001	-1.550705e-001	-8.275025e-004
2.973260944121171e-004	-1.145458e-001	-1.571625e-001	-1.574225e-001	-1.552150e-001	-1.548438e-001	-8.294969e-004
2.973648242455791e-004	-1.274175e-001	-1.569684e-001	-1.571991e-001	-1.549879e-001	-1.546169e-001	-8.307286e-004
2.974035540790412e-004	-1.390410e-001	-1.567774e-001	-1.569804e-001	-1.547606e-001	-1.543899e-001	-8.311803e-004
2.974422839125032e-004	-1.492954e-001	-1.565895e-001	-1.567665e-001	-1.545331e-001	-1.541626e-001	-8.308417e-004
2.974810137459653e-004	-1.580774e-001	-1.564043e-001	-1.565573e-001	-1.543054e-001	-1.539352e-001	-8.297089e-004
2.975197435794274e-004	-1.653021e-001	-1.562217e-001	-1.563529e-001	-1.540775e-001	-1.537076e-001	-8.277852e-004
2.975584734128894e-004	-1.709044e-001	-1.560413e-001	-1.561531e-001	-1.538495e-001	-1.534798e-001	-8.250806e-004
2.975972032463515e-004	-1.748391e-001	-1.558628e-001	-1.559578e-001	-1.536213e-001	-1.532519e-001	-8.216116e-004
2.976359330798135e-004	-1.770800e-001	-1.556859e-001	-1.557670e-001	-1.533930e-001	-1.530237e-001	-8.174017e-004
2.976746629132756e-004	-1.776197e-001	-1.555102e-001	-1.555803e-001	-1.531644e-001	-1.527953e-001	-8.124808e-004
2.977133927467377e-004	-1.764677e-001	-1.553353e-001	-1.553974e-001	-1.529357e-001	-1.525668e-001	-8.068845e-004
2.977521225801997e-004	-1.736497e-001	-1.551610e-001	-1.552181e-001	-1.527068e-001	-1.523381e-001	-8.006549e-004
2.977908524136618e-004	-1.692058e-001	-1.549868e-001	-1.550421e-001	-1.524777e-001	-1.521091e-001	-7.938394e-004
2.978295822471238e-004	-1.631890e-001	-1.548123e-001	-1.548689e-001	-1.522484e-001	-1.518800e-001	-7.864904e-004
2.978683120805859e-004	-1.556638e-001	-1.546372e-001	-1.546983e-001	-1.520190e-001	-1.516507e-001	-7.786651e-004
2.979070419140480e-004	-1.467051e-001	-1.544612e-001	-1.545296e-001	-1.517894e-001	-1.514212e-001	-7.704251e-004
2.979457717475100e-004	-1.363970e-001	-1.542839e-001	-1.543627e-001	-1.515595e-001	-1.511916e-001	-7.618353e-004
2.979845015809721e-004	-1.248322e-001	-1.541049e-001	-1.541968e-001	-1.513295e-001	-1.509617e-001	-7.529640e-004
2.980232314144341e-004	-1.121118e-001	-1.539240e-001	-1.540317e-001	-1.510993e-001	-1.507316e-001	-7.438821e-004
2.980619612478962e-004	-9.834521e-002	-1.537408e-001	-1.538668e-001	-1.508690e-001	-1.505014e-001	-7.346622e-004
2.981006910813583e-004	-8.365022e-002	-1.535549e-001	-1.537017e-001	-1.506384e-001	-1.502709e-001	-7.253785e-004
2.981394209148203e-004	-6.815378e-002	-1.533662e-001	-1.535358e-001	-1.504076e-001	-1.500402e-001	-7.161056e-004
2.981781507482824e-004	-5.199223e-002	-1.531743e-001	-1.533687e-001	-1.501766e-001	-1.498094e-001	-7.069183e-004
2.982168805817444e-004	-3.531067e-002	-1.529790e-001	-1.531999e-001	-1.499455e-001	-1.495783e-001	-6.978908e-004
2.982556104152065e-004	-1.826184e-002	-1.527801e-001	-1.530290e-001	-1.497141e-001	-1.493471e-001	-6.890959e-004
2.982943402486685e-004	-1.004593e-003	-1.525774e-001	-1.528554e-001	-1.494825e-001	-1.491157e-001	-6.806047e-004
2.983330700821306e-004	1.629765e-002	-1.523707e-001	-1.526789e-001	-1.492508e-001	-1.488840e-001	-6.724857e-004
2.983717999155927e-004	3.347851e-002	-1.521600e-001	-1.524990e-001	-1.490188e-001	-1.486522e-001	-6.648042e-004
2.984105297490547e-004	5.037015e-002	-1.519451e-001	-1.523153e-001	-1.487866e-001	-1.484201e-001	-6.576222e-004
2.984492595825168e-004	6.680472e-002	-1.517260e-001	-1.521275e-001	-1.485542e-001	-1.481879e-001	-6.509971e-004
2.984879894159788e-004	8.261593e-002	-1.515028e-001	-1.519353e-001	-1.483216e-001	-1.479554e-001	-6.449817e-004
2.985267192494409e-004	9.764079e-002	-1.512754e-001	-1.517385e-001	-1.480888e-001	-1.477227e-001	-6.396237e-004
2.985654490829030e-004	1.117218e-001	-1.510439e-001	-1.515367e-001	-1.478557e-001	-1.474898e-001	-6.349651e-004
2.986041789163650e-004	1.247099e-001	-1.508085e-001	-1.513299e-001	-1.476224e-001	-1.472567e-001	-6.310419e-004
2.986429087498271e-004	1.364671e-001	-1.505693e-001	-1.511179e-001	-1.473889e-001	-1.470234e-001	-6.278841e-004
2.986816385832891e-004	1.468701e-001	-1.503265e-001	-1.509006e-001	-1.471552e-001	-1.467899e-001	-6.255145e-004
2.987203684167512e-004	1.558125e-001	-1.500804e-001	-1.506779e-001	-1.469212e-001	-1.465561e-001	-6.239499e-004
2.987590982502133e-004	1.632068e-001	-1.498312e-001	-1.504500e-001	-1.466870e-001	-1.463221e-001	-6.231996e-004
2.987978280836753e-004	1.689853e-001	-1.495791e-001	-1.502168e-001	-1.464525e-001	-1.460879e-001	-6.232660e-004
2.988365579171374e-004	1.730999e-001	-1.493246e-001	-1.499786e-001	-1.462178e-001	-1.458535e-001	-6.241446e-004
2.988752877505994e-004	1.755224e-001	-1.490680e-001	-1.497354e-001	-1.459829e-001	-1.456188e-001	-6.258236e-004
2.989140175840615e-004	1.762427e-001	-1.488094e-001	-1.494874e-001	-1.457477e-001	-1.453838e-001	-6.282844e-004
2.989527474175236e-004	1.752685e-001	-1.485495e-001	-1.492350e-001	-1.455122e-001	-1.451487e-001	-6.315017e-004
2.989914772509856e-004	1.726233e-001	-1.482884e-001	-1.489783e-001	-1.452765e-001	-1.449133e-001	-6.354433e-004
2.990302070844477e-004	1.683453e-001	-1.480266e-001	-1.487178e-001	-1.450405e-001	-1.446776e-001	-6.400709e-004
2.990689369179097e-004	1.624858e-001	-1.477644e-001	-1.484537e-001	-1.448043e-001	-1.444417e-001	-6.453402e-004
2.991076667513718e-004	1.551080e-001	-1.475021e-001	-1.481866e-001	-1.445677e-001	-1.442055e-001	-6.512010e-004
2.991463965848339e-004	1.462852e-001	-1.472402e-001	-1.479167e-001	-1.443309e-001	-1.439691e-001	-6.575981e-004
2.991851264182959e-004	1.361003e-001	-1.469790e-001	-1.476445e-001	-1.440939e-001	-1.437323e-001	-6.644716e-004
2.992238562517580e-004	1.246449e-001	-1.467188e-001	-1.473706e-001	-1.438565e-001	-1.434954e-001	-6.717572e-004
2.992625860852200e-004	1.120190e-001	-1.464599e-001	-1.470953e-001	-1.436189e-001	-1.432581e-001	-6.793868e-004
2.993013159186821e-004	9.833131e-002	-1.462027e-001	-1.468191e-001	-1.433810e-001	-1.430206e-001	-6.872895e-004
2.993400457521441e-004	8.369971e-002	-1.459475e-001	-1.465425e-001	-1.431428e-001	-1.427828e-001	-6.953916e-004
2.993787755856062e-004	6.825146e-002	-1.456946e-001	-1.462660e-001	-1.429043e-001	-1.425447e-001	-7.036175e-004
2.994175054190683e-004	5.212313e-002	-1.454442e-001	-1.459901e-001	-1.426655e-001	-1.423063e-001	-7.118906e-004
2.994562352525303e-004	3.546002e-002	-1.451967e-001	-1.457153e-001	-1.424264e-001	-1.420676e-001	-7.201338e-004
2.994949650859924e-004	1.841508e-002	-1.449521e-001	-1.454419e-001	-1.421871e-001	-1.418286e-001	-7.282696e-004
2.995336949194544e-004	1.147495e-003	-1.447107e-001	-1.451705e-001	-1.419474e-001	-1.415893e-001	-7.362217e-004
2.995724247529165e-004	-1.617892e-002	-1.444727e-001	-1.449015e-001	-1.417074e-001	-1.413497e-001	-7.439150e-004
2.996111545863786e-004	-3.339727e-002	-1.442381e-001	-1.446352e-001	-1.414672e-001	-1.411099e-001	-7.512766e-004
2.996498844198406e-004	-5.033907e-002	-1.440071e-001	-1.443722e-001	-1.412266e-001	-1.408696e-001	-7.582364e-004
2.996886142533027e-004	-6.683575e-002	-1.437797e-001	-1.441126e-001	-1.409857e-001	-1.406291e-001	-7.647272e-004
2.997273440867647e-004	-8.272015e-002	-1.435559e-001	-1.438569e-001	-1.407445e-001	-1.403883e-001	-7.706863e-004
2.997660739202268e-004	-9.782831e-002	-1.433357e-001	-1.436052e-001	-1.405030e-001	-1.401471e-001	-7.760549e-004
2.998048037536889e-004	-1.120017e-001	-1.431189e-001	-1.433578e-001	-1.402611e-001	-1.399057e-001	-7.807794e-004
2.998435335871509e-004	-1.250900e-001	-1.429055e-001	-1.431149e-001	-1.400190e-001	-1.396639e-001	-7.848117e-004
2.998822634206130e-004	-1.369544e-001	-1.426953e-001	-1.428766e-001	-1.397765e-001	-1.394217e-001	-7.881096e-004
2.999209932540750e-004	-1.474709e-001	-1.424882e-001	-1.426431e-001	-1.395337e-001	-1.391793e-001	-7.906370e-004
2.999597230875371e-004	-1.565327e-001	-1.422837e-001	-1.424143e-001	-1.392906e-001	-1.389365e-001	-7.923644e-004
2.999984529209992e-004	-1.640516e-001	-1.420818e-001	-1.421902e-001	-1.390472e-001	-1.386934e-001	-7.932691e-004
3.000371827544612e-004	-1.699587e-001	-1.418821e-001	-1.419707e-001	-1.388035e-001	-1.384499e-001	-7.933356e-004
3.000759125879233e-004	-1.742052e-001	-1.416843e-001	-1.417558e-001	-1.385594e-001	-1.382061e-001	-7.925555e-004
3.001146424213853e-004	-1.767613e-001	-1.414881e-001	-1.415453e-001	-1.383150e-001	-1.379620e-001	-7.909276e-004
3.001533722548474e-004	-1.776161e-001	-1.412931e-001	-1.413389e-001	-1.380702e-001	-1.377175e-001	-7.884582e-004
3.001921020883095e-004	-1.767764e-001	-1.410990e-001	-1.411364e-001	-1.378252e-001	-1.374727e-001	-7.851606e-004
3.002308319217715e-004	-1.742647e-001	-1.409054e-001	-1.409375e-001	-1.375798e-001	-1.372275e-001	-7.810555e-004
3.002695617552336e-004	-1.701186e-001	-1.407119e-001	-1.407419e-001	-1.373340e-001	-1.369820e-001	-7.761704e-004
3.003082915886956e-004	-1.643889e-001	-1.405182e-001	-1.405492e-001	-1.370880e-001	-1.367361e-001	-7.705399e-004
3.003470214221577e-004	-1.571380e-001	-1.403238e-001	-1.403590e-001	-1.368415e-001	-1.364899e-001	-7.642045e-004
3.003857512556197e-004	-1.484389e-001	-1.401286e-001	-1.401708e-001	-1.365948e-001	-1.362434e-001	-7.572116e-004
3.004244810890818e-004	-1.383741e-001	-1.399319e-001	-1.399843e-001	-1.363477e-001	-1.359964e-001	-7.496137e-004
3.004632109225439e-004	-1.270348e-001	-1.397337e-001	-1.397989e-001	-1.361002e-001	-1.357492e-001	-7.414690e-004
3.005019407560059e-004	-1.145204e-001	-1.395333e-001	-1.396142e-001	-1.358524e-001	-1.355015e-001	-7.328403e-004
3.005406705894680e-004	-1.009388e-001	-1.393307e-001	-1.394297e-001	-1.356043e-001	-1.352536e-001	-7.237947e-004
3.005794004229300e-004	-8.640631e-002	-1.391253e-001	-1.392449e-001	-1.353558e-001	-1.350052e-001	-7.144033e-004
3.006181302563921e-004	-7.104812e-002	-1.389170e-001	-1.390593e-001	-1.351069e-001	-1.347565e-001	-7.047401e-004
3.006568600898542e-004	-5.499882e-002	-1.387054e-001	-1.388724e-001	-1.348577e-001	-1.345074e-001	-6.948813e-004
3.006955899233162e-004	-3.840197e-002	-1.384903e-001	-1.386837e-001	-1.346080e-001	-1.342580e-001	-6.849053e-004
3.007343197567783e-004	-2.140902e-002	-1.382715e-001	-1.384928e-001	-1.343581e-001	-1.340082e-001	-6.748916e-004
3.007730495902403e-004	-4.177809e-003	-1.380487e-001	-1.382992e-001	-1.341077e-001	-1.337580e-001	-6.649201e-004
3.008117794237024e-004	1.312896e-002	-1.378217e-001	-1.381024e-001	-1.338570e-001	-1.335075e-001	-6.550704e-004
3.008505092571645e-004	3.034534e-002	-1.375905e-001	-1.379020e-001	-1.336059e-001	-1.332565e-001	-6.454211e-004
3.008892390906265e-004	4.730364e-002	-1.373550e-001	-1.376977e-001	-1.333544e-001	-1.330052e-001	-6.360495e-004
3.009279689240886e-004	6.383590e-002	-1.371150e-001	-1.374890e-001	-1.331025e-001	-1.327535e-001	-6.270305e-004
3.009666987575506e-004	7.977542e-002	-1.368706e-001	-1.372757e-001	-1.328502e-001	-1.325015e-001	-6.184359e-004
3.010054285910127e-004	9.495839e-002	-1.366217e-001	-1.370575e-001	-1.325976e-001	-1.322490e-001	-6.103342e-004
3.010441584244748e-004	1.092262e-001	-1.363685e-001	-1.368341e-001	-1.323445e-001	-1.319961e-001	-6.027896e-004
3.010828882579368e-004	1.224278e-001	-1.361110e-001	-1.366054e-001	-1.320910e-001	-1.317428e-001	-5.958617e-004
3.011216180913989e-004	1.344230e-001	-1.358494e-001	-1.363711e-001	-1.318371e-001	-1.314892e-001	-5.896048e-004
3.011603479248609e-004	1.450857e-001	-1.355839e-001	-1.361313e-001	-1.315827e-001	-1.312351e-001	-5.840674e-004
3.011990777583230e-004	1.543060e-001	-1.353146e-001	-1.358857e-001	-1.313280e-001	-1.309806e-001	-5.792921e-004
3.012378075917851e-004	1.619930e-001	-1.350419e-001	-1.356345e-001	-1.310728e-001	-1.307257e-001	-5.753147e-004
3.012765374252471e-004	1.680751e-001	-1.347660e-001	-1.353777e-001	-1.308171e-001	-1.304703e-001	-5.721645e-004
3.013152672587092e-004	1.725007e-001	-1.344873e-001	-1.351153e-001	-1.305611e-001	-1.302146e-001	-5.698632e-004
3.013539970921712e-004	1.752380e-001	-1.342059e-001	-1.348477e-001	-1.303045e-001	-1.299584e-001	-5.684256e-004
3.013927269256333e-004	1.762736e-001	-1.339223e-001	-1.345748e-001	-1.300476e-001	-1.297017e-001	-5.678589e-004
3.014314567590953e-004	1.756120e-001	-1.336369e-001	-1.342970e-001	-1.297901e-001	-1.294446e-001	-5.681628e-004
3.014701865925574e-004	1.732739e-001	-1.333499e-001	-1.340147e-001	-1.295322e-001	-1.291871e-001	-5.693294e-004
3.015089164260195e-004	1.692950e-001	-1.330617e-001	-1.337280e-001	-1.292739e-001	-1.289291e-001	-5.713433e-004
3.015476462594815e-004	1.637242e-001	-1.327728e-001	-1.334373e-001	-1.290151e-001	-1.286707e-001	-5.741820e-004
3.015863760929436e-004	1.566225e-001	-1.324834e-001	-1.331431e-001	-1.287557e-001	-1.284117e-001	-5.778152e-004
3.016251059264056e-004	1.480616e-001	-1.321939e-001	-1.328458e-001	-1.284960e-001	-1.281524e-001	-5.822064e-004
3.016638357598677e-004	1.381226e-001	-1.319047e-001	-1.325458e-001	-1.282357e-001	-1.278925e-001	-5.873118e-004
3.017025655933298e-004	1.268955e-001	-1.316161e-001	-1.322435e-001	-1.279749e-001	-1.276321e-001	-5.930818e-004
3.017412954267918e-004	1.144788e-001	-1.313284e-001	-1.319394e-001	-1.277137e-001	-1.273713e-001	-5.994607e-004
3.017800252602539e-004	1.009796e-001	-1.310421e-001	-1.316341e-001	-1.274519e-001	-1.271100e-001	-6.063874e-004
3.018187550937159e-004	8.651389e-002	-1.307574e-001	-1.313280e-001	-1.271896e-001	-1.268482e-001	-6.137961e-004
3.018574849271780e-004	7.120732e-002	-1.304746e-001	-1.310216e-001	-1.269268e-001	-1.265858e-001	-6.216165e-004
3.018962147606401e-004	5.519471e-002	-1.301940e-001	-1.307154e-001	-1.266635e-001	-1.263230e-001	-6.297747e-004
3.019349445941021e-004	3.861980e-002	-1.299158e-001	-1.304099e-001	-1.263997e-001	-1.260596e-001	-6.381937e-004
3.019736744275642e-004	2.163422e-002	-1.296404e-001	-1.301055e-001	-1.261354e-001	-1.257957e-001	-6.467939e-004
3.020124042610262e-004	4.396091e-003	-1.293678e-001	-1.298028e-001	-1.258705e-001	-1.255313e-001	-6.554942e-004
3.020511340944883e-004	-1.293150e-002	-1.290983e-001	-1.295021e-001	-1.256051e-001	-1.252663e-001	-6.642124e-004
3.020898639279504e-004	-3.018212e-002	-1.288320e-001	-1.292040e-001	-1.253392e-001	-1.250008e-001	-6.728658e-004
3.021285937614124e-004	-4.718749e-002	-1.285690e-001	-1.289087e-001	-1.250727e-001	-1.247348e-001	-6.813724e-004
3.021673235948745e-004	-6.377895e-002	-1.283094e-001	-1.286166e-001	-1.248056e-001	-1.244682e-001	-6.896508e-004
3.022060534283365e-004	-7.978895e-002	-1.280531e-001	-1.283282e-001	-1.245381e-001	-1.242011e-001	-6.976218e-004
3.022447832617986e-004	-9.505281e-002	-1.278002e-001	-1.280435e-001	-1.242699e-001	-1.239334e-001	-7.052086e-004
3.022835130952607e-004	-1.094108e-001	-1.275506e-001	-1.277630e-001	-1.240013e-001	-1.236652e-001	-7.123374e-004
3.023222429287227e-004	-1.227109e-001	-1.273042e-001	-1.274868e-001	-1.237320e-001	-1.233963e-001	-7.189384e-004
3.023609727621848e-004	-1.348119e-001	-1.270609e-001	-1.272150e-001	-1.234622e-001	-1.231269e-001	-7.249459e-004
3.023997025956468e-004	-1.455867e-001	-1.268204e-001	-1.269478e-001	-1.231919e-001	-1.228570e-001	-7.302995e-004
3.024384324291089e-004	-1.549253e-001	-1.265825e-001	-1.266851e-001	-1.229209e-001	-1.225864e-001	-7.349441e-004
3.024771622625709e-004	-1.627360e-001	-1.263470e-001	-1.264271e-001	-1.226494e-001	-1.223153e-001	-7.388307e-004
3.025158920960330e-004	-1.689462e-001	-1.261136e-001	-1.261736e-001	-1.223773e-001	-1.220436e-001	-7.419166e-004
3.025546219294951e-004	-1.735034e-001	-1.258820e-001	-1.259245e-001	-1.221047e-001	-1.217712e-001	-7.441660e-004
3.025933517629571e-004	-1.763743e-001	-1.256519e-001	-1.256796e-001	-1.218314e-001	-1.214983e-001	-7.455503e-004
3.026320815964192e-004	-1.775446e-001	-1.254229e-001	-1.254388e-001	-1.215576e-001	-1.212248e-001	-7.460481e-004
3.026708114298812e-004	-1.770179e-001	-1.251946e-001	-1.252019e-001	-1.212832e-001	-1.209507e-001	-7.456457e-004
3.027095412633433e-004	-1.748138e-001	-1.249668e-001	-1.249684e-001	-1.210081e-001	-1.206760e-001	-7.443372e-004
3.027482710968054e-004	-1.709673e-001	-1.247390e-001	-1.247381e-001	-1.207325e-001	-1.204006e-001	-7.421245e-004
3.027870009302674e-004	-1.655268e-001	-1.245108e-001	-1.245106e-001	-1.204563e-001	-1.201247e-001	-7.390170e-004
3.028257307637295e-004	-1.585526e-001	-1.242819e-001	-1.242854e-001	-1.201794e-001	-1.198481e-001	-7.350322e-004
3.028644605971915e-004	-1.501160e-001	-1.240519e-001	-1.240623e-001	-1.199020e-001	-1.195709e-001	-7.301950e-004
3.029031904306536e-004	-1.402976e-001	-1.238204e-001	-1.238406e-001	-1.196239e-001	-1.192931e-001	-7.245375e-004
3.029419202641157e-004	-1.291871e-001	-1.235871e-001	-1.236200e-001	-1.193452e-001	-1.190147e-001	-7.180994e-004
3.029806500975777e-004	-1.168825e-001	-1.233517e-001	-1.233999e-001	-1.190659e-001	-1.187356e-001	-7.109267e-004
3.030193799310398e-004	-1.034899e-001	-1.231136e-001	-1.231799e-001	-1.187859e-001	-1.184559e-001	-7.030722e-004
3.030581097645018e-004	-8.912411e-002	-1.228728e-001	-1.229593e-001	-1.185053e-001	-1.181755e-001	-6.945943e-004
3.030968395979639e-004	-7.390868e-002	-1.226287e-001	-1.227378e-001	-1.182240e-001	-1.178945e-001	-6.855573e-004
3.031355694314260e-004	-5.797645e-002	-1.223812e-001	-1.225148e-001	-1.179422e-001	-1.176128e-001	-6.760299e-004
3.031742992648880e-004	-4.146940e-002	-1.221298e-001	-1.222898e-001	-1.176596e-001	-1.173305e-001	-6.660856e-004
3.032130290983501e-004	-2.453762e-002	-1.218745e-001	-1.220623e-001	-1.173764e-001	-1.170475e-001	-6.558014e-004
3.032517589318121e-004	-7.337899e-003	-1.216149e-001	-1.218318e-001	-1.170925e-001	-1.167639e-001	-6.452575e-004
3.032904887652742e-004	9.967839e-003	-1.213509e-001	-1.215979e-001	-1.168080e-001	-1.164796e-001	-6.345363e-004
3.033292185987363e-004	2.721412e-002	-1.210823e-001	-1.213602e-001	-1.165227e-001	-1.161946e-001	-6.237219e-004
3.033679484321983e-004	4.423345e-002	-1.208090e-001	-1.211181e-001	-1.162368e-001	-1.159090e-001	-6.128993e-004
3.034066782656604e-004	6.085781e-002	-1.205308e-001	-1.208713e-001	-1.159502e-001	-1.156226e-001	-6.021540e-004
3.034454080991224e-004	7.692011e-002	-1.202478e-001	-1.206195e-001	-1.156629e-001	-1.153355e-001	-5.915706e-004
3.034841379325845e-004	9.225588e-002	-1.199600e-001	-1.203624e-001	-1.153749e-001	-1.150478e-001	-5.812327e-004
3.035228677660466e-004	1.067053e-001	-1.196674e-001	-1.200997e-001	-1.150862e-001	-1.147594e-001	-5.712216e-004
3.035615975995086e-004	1.201157e-001	-1.193700e-001	-1.198311e-001	-1.147967e-001	-1.144702e-001	-5.616164e-004
3.036003274329707e-004	1.323448e-001	-1.190680e-001	-1.195566e-001	-1.145065e-001	-1.141803e-001	-5.524922e-004
3.036390572664327e-004	1.432634e-001	-1.187616e-001	-1.192760e-001	-1.142156e-001	-1.138897e-001	-5.439207e-004
3.036777870998948e-004	1.527585e-001	-1.184510e-001	-1.189892e-001	-1.139239e-001	-1.135984e-001	-5.359683e-004
3.037165169333568e-004	1.607357e-001	-1.181363e-001	-1.186961e-001	-1.136315e-001	-1.133063e-001	-5.286967e-004
3.037552467668189e-004	1.671196e-001	-1.178179e-001	-1.183970e-001	-1.133383e-001	-1.130135e-001	-5.221615e-004
3.037939766002810e-004	1.718551e-001	-1.174961e-001	-1.180917e-001	-1.130444e-001	-1.127199e-001	-5.164121e-004
3.038327064337430e-004	1.749067e-001	-1.171711e-001	-1.177805e-001	-1.127497e-001	-1.124256e-001	-5.114911e-004
3.038714362672051e-004	1.762577e-001	-1.168433e-001	-1.174636e-001	-1.124541e-001	-1.121305e-001	-5.074341e-004
3.039101661006671e-004	1.759095e-001	-1.165130e-001	-1.171411e-001	-1.121578e-001	-1.118346e-001	-5.042693e-004
3.039488959341292e-004	1.738797e-001	-1.161806e-001	-1.168134e-001	-1.118607e-001	-1.115379e-001	-5.020171e-004
3.039876257675913e-004	1.702014e-001	-1.158464e-001	-1.164808e-001	-1.115628e-001	-1.112404e-001	-5.006901e-004
3.040263556010533e-004	1.649213e-001	-1.155108e-001	-1.161436e-001	-1.112641e-001	-1.109422e-001	-5.002928e-004
3.040650854345154e-004	1.580982e-001	-1.151742e-001	-1.158022e-001	-1.109646e-001	-1.106431e-001	-5.008217e-004
3.041038152679774e-004	1.498019e-001	-1.148369e-001	-1.154570e-001	-1.106642e-001	-1.103432e-001	-5.022654e-004
3.041425451014395e-004	1.401119e-001	-1.144992e-001	-1.151086e-001	-1.103630e-001	-1.100424e-001	-5.046043e-004
3.041812749349016e-004	1.291165e-001	-1.141616e-001	-1.147573e-001	-1.100609e-001	-1.097409e-001	-5.078112e-004
3.042200047683636e-004	1.169127e-001	-1.138244e-001	-1.144036e-001	-1.097580e-001	-1.094385e-001	-5.118512e-004
3.042587346018257e-004	1.036059e-001	-1.134879e-001	-1.140480e-001	-1.094542e-001	-1.091352e-001	-5.166820e-004
3.042974644352877e-004	8.931059e-002	-1.131524e-001	-1.136911e-001	-1.091495e-001	-1.088311e-001	-5.222548e-004
3.043361942687498e-004	7.415041e-002	-1.128183e-001	-1.133332e-001	-1.088440e-001	-1.085261e-001	-5.285137e-004
3.043749241022119e-004	5.825855e-002	-1.124858e-001	-1.129750e-001	-1.085376e-001	-1.082202e-001	-5.353970e-004
3.044136539356739e-004	4.177716e-002	-1.121552e-001	-1.126169e-001	-1.082303e-001	-1.079134e-001	-5.428374e-004
3.044523837691360e-004	2.485649e-002	-1.118268e-001	-1.122594e-001	-1.079221e-001	-1.076057e-001	-5.507628e-004
3.044911136025980e-004	7.653559e-003	-1.115008e-001	-1.119030e-001	-1.076129e-001	-1.072971e-001	-5.590963e-004
3.045298434360601e-004	-9.669354e-003	-1.111773e-001	-1.115482e-001	-1.073029e-001	-1.069876e-001	-5.677579e-004
3.045685732695222e-004	-2.694633e-002	-1.108565e-001	-1.111953e-001	-1.069919e-001	-1.066772e-001	-5.766641e-004
3.046073031029842e-004	-4.400932e-002	-1.105386e-001	-1.108448e-001	-1.066801e-001	-1.063659e-001	-5.857292e-004
3.046460329364463e-004	-6.068965e-002	-1.102236e-001	-1.104971e-001	-1.063672e-001	-1.060536e-001	-5.948660e-004
3.046847627699083e-004	-7.681946e-002	-1.099116e-001	-1.101525e-001	-1.060535e-001	-1.057404e-001	-6.039864e-004
3.047234926033704e-004	-9.223340e-002	-1.096024e-001	-1.098113e-001	-1.057388e-001	-1.054262e-001	-6.130025e-004
3.047622224368324e-004	-1.067706e-001	-1.092962e-001	-1.094738e-001	-1.054231e-001	-1.051110e-001	-6.218265e-004
3.048009522702945e-004	-1.202775e-001	-1.089928e-001	-1.091402e-001	-1.051065e-001	-1.047949e-001	-6.303727e-004
3.048396821037566e-004	-1.326106e-001	-1.086920e-001	-1.088106e-001	-1.047889e-001	-1.044778e-001	-6.385571e-004
3.048784119372186e-004	-1.436399e-001	-1.083937e-001	-1.084851e-001	-1.044703e-001	-1.041597e-001	-6.462990e-004
3.049171417706807e-004	-1.532521e-001	-1.080977e-001	-1.081640e-001	-1.041507e-001	-1.038406e-001	-6.535212e-004
3.049558716041427e-004	-1.613520e-001	-1.078038e-001	-1.078470e-001	-1.038302e-001	-1.035206e-001	-6.601507e-004
3.049946014376048e-004	-1.678636e-001	-1.075116e-001	-1.075342e-001	-1.035086e-001	-1.031995e-001	-6.661196e-004
3.050333312710669e-004	-1.727303e-001	-1.072208e-001	-1.072255e-001	-1.031861e-001	-1.028774e-001	-6.713652e-004
3.050720611045289e-004	-1.759155e-001	-1.069312e-001	-1.069207e-001	-1.028625e-001	-1.025542e-001	-6.758315e-004
3.051107909379910e-004	-1.774015e-001	-1.066424e-001	-1.066197e-001	-1.025379e-001	-1.022301e-001	-6.794684e-004
3.051495207714530e-004	-1.771884e-001	-1.063540e-001	-1.063221e-001	-1.022123e-001	-1.019049e-001	-6.822334e-004
3.051882506049151e-004	-1.752932e-001	-1.060656e-001	-1.060277e-001	-1.018857e-001	-1.015787e-001	-6.840910e-004
3.052269804383772e-004	-1.717480e-001	-1.057769e-001	-1.057362e-001	-1.015580e-001	-1.012514e-001	-6.850137e-004
3.052657102718392e-004	-1.665988e-001	-1.054876e-001	-1.054471e-001	-1.012293e-001	-1.009230e-001	-6.849818e-004
3.053044401053013e-004	-1.599038e-001	-1.051971e-001	-1.051601e-001	-1.008995e-001	-1.005936e-001	-6.839840e-004
3.053431699387633e-004	-1.517323e-001	-1.049052e-001	-1.048746e-001	-1.005686e-001	-1.002631e-001	-6.820170e-004
3.053818997722254e-004	-1.421633e-001	-1.046115e-001	-1.045903e-001	-1.002367e-001	-9.993158e-002	-6.790860e-004
3.054206296056875e-004	-1.312849e-001	-1.043155e-001	-1.043067e-001	-9.990370e-002	-9.959893e-002	-6.752044e-004
3.054593594391495e-004	-1.191934e-001	-1.040169e-001	-1.040232e-001	-9.956960e-002	-9.926519e-002	-6.703940e-004
3.054980892726116e-004	-1.059937e-001	-1.037154e-001	-1.037394e-001	-9.923441e-002	-9.893034e-002	-6.646844e-004
3.055368191060736e-004	-9.179875e-002	-1.034106e-001	-1.034546e-001	-9.889811e-002	-9.859437e-002	-6.581130e-004
3.055755489395357e-004	-7.673050e-002	-1.031021e-001	-1.031685e-001	-9.856069e-002	-9.825730e-002	-6.507249e-004
3.056142787729978e-004	-6.092006e-002	-1.027897e-001	-1.028804e-001	-9.822215e-002	-9.791908e-002	-6.425720e-004
3.056530086064598e-004	-4.450778e-002	-1.024730e-001	-1.025898e-001	-9.788247e-002	-9.757975e-002	-6.337131e-004
3.056917384399219e-004	-2.764236e-002	-1.021517e-001	-1.022962e-001	-9.754165e-002	-9.723926e-002	-6.242130e-004
3.057304682733839e-004	-1.047949e-002	-1.018257e-001	-1.019991e-001	-9.719967e-002	-9.689762e-002	-6.141423e-004
3.057691981068460e-004	6.819731e-003	-1.014946e-001	-1.016980e-001	-9.685652e-002	-9.655482e-002	-6.035764e-004
3.058079279403080e-004	2.409036e-002	-1.011584e-001	-1.013925e-001	-9.651220e-002	-9.621084e-002	-5.925954e-004
3.058466577737701e-004	4.116515e-002	-1.008168e-001	-1.010821e-001	-9.616669e-002	-9.586568e-002	-5.812827e-004
3.058853876072322e-004	5.787606e-002	-1.004698e-001	-1.007663e-001	-9.581998e-002	-9.551933e-002	-5.697251e-004
3.059241174406942e-004	7.405569e-002	-1.001172e-001	-1.004449e-001	-9.547207e-002	-9.517178e-002	-5.580112e-004
3.059628472741563e-004	8.953893e-002	-9.975912e-002	-1.001175e-001	-9.512293e-002	-9.482303e-002	-5.462315e-004
3.060015771076183e-004	1.041649e-001	-9.939548e-002	-9.978378e-002	-9.477256e-002	-9.447305e-002	-5.344768e-004
3.060403069410804e-004	1.177794e-001	-9.902636e-002	-9.944349e-002	-9.442095e-002	-9.412183e-002	-5.228383e-004
3.060790367745425e-004	1.302379e-001	-9.865186e-002	-9.909645e-002	-9.406809e-002	-9.376938e-002	-5.114059e-004
3.061177666080045e-004	1.414086e-001	-9.827212e-002	-9.874253e-002	-9.371395e-002	-9.341566e-002	-5.002680e-004
3.061564964414666e-004	1.511754e-001	-9.788731e-002	-9.838161e-002	-9.335855e-002	-9.306069e-002	-4.895106e-004
3.061952262749286e-004	1.594402e-001	-9.749767e-002	-9.801365e-002	-9.300184e-002	-9.270444e-002	-4.792165e-004
3.062339561083907e-004	1.661241e-001	-9.710342e-002	-9.763869e-002	-9.264383e-002	-9.234689e-002	-4.694646e-004
3.062726859418528e-004	1.711683e-001	-9.670486e-002	-9.725677e-002	-9.228451e-002	-9.198804e-002	-4.603292e-004
3.063114157753148e-004	1.745336e-001	-9.630225e-002	-9.686802e-002	-9.192386e-002	-9.162788e-002	-4.518796e-004
3.063501456087769e-004	1.762000e-001	-9.589593e-002	-9.647262e-002	-9.156185e-002	-9.126639e-002	-4.441790e-004
3.063888754422389e-004	1.761656e-001	-9.548624e-002	-9.607079e-002	-9.119850e-002	-9.090357e-002	-4.372842e-004
3.064276052757010e-004	1.744452e-001	-9.507349e-002	-9.566278e-002	-9.083379e-002	-9.053939e-002	-4.312452e-004
3.064663351091631e-004	1.710692e-001	-9.465805e-002	-9.524892e-002	-9.046769e-002	-9.017385e-002	-4.261047e-004
3.065050649426251e-004	1.660817e-001	-9.424029e-002	-9.482954e-002	-9.010020e-002	-8.980692e-002	-4.218976e-004
3.065437947760872e-004	1.595396e-001	-9.382053e-002	-9.440503e-002	-8.973131e-002	-8.943861e-002	-4.186508e-004
3.065825246095492e-004	1.515106e-001	-9.339917e-002	-9.397580e-002	-8.936099e-002	-8.906889e-002	-4.163827e-004
3.066212544430113e-004	1.420725e-001	-9.297653e-002	-9.354231e-002	-8.898924e-002	-8.869775e-002	-4.151036e-004
3.066599842764734e-004	1.313122e-001	-9.255299e-002	-9.310499e-002	-8.861606e-002	-8.832517e-002	-4.148150e-004
3.066987141099354e-004	1.193250e-001	-9.212889e-002	-9.266434e-002	-8.824141e-002	-8.795115e-002	-4.155097e-004
3.067374439433975e-004	1.062147e-001	-9.170456e-002	-9.222085e-002	-8.786529e-002	-8.757567e-002	-4.171721e-004
3.067761737768595e-004	9.209400e-002	-9.128036e-002	-9.177503e-002	-8.748770e-002	-8.719872e-002	-4.197782e-004
3.068149036103216e-004	7.708495e-002	-9.085657e-002	-9.132738e-002	-8.710860e-002	-8.682028e-002	-4.232955e-004
3.068536334437836e-004	6.131892e-002	-9.043352e-002	-9.087843e-002	-8.672801e-002	-8.644034e-002	-4.276839e-004
3.068923632772457e-004	4.493642e-002	-9.001147e-002	-9.042866e-002	-8.634588e-002	-8.605888e-002	-4.328952e-004
3.069310931107078e-004	2.808628e-002	-8.959068e-002	-8.997858e-002	-8.596224e-002	-8.567590e-002	-4.388743e-004
3.069698229441698e-004	1.092438e-002	-8.917139e-002	-8.952869e-002	-8.557704e-002	-8.529138e-002	-4.455592e-004
3.070085527776319e-004	-6.387894e-003	-8.875380e-002	-8.907945e-002	-8.519028e-002	-8.490530e-002	-4.528814e-004
3.070472826110939e-004	-2.368518e-002	-8.833805e-002	-8.863130e-002	-8.480196e-002	-8.451764e-002	-4.607672e-004
3.070860124445560e-004	-4.079973e-002	-8.792430e-002	-8.818467e-002	-8.441205e-002	-8.412841e-002	-4.691373e-004
3.071247422780181e-004	-5.756289e-002	-8.751261e-002	-8.773994e-002	-8.402056e-002	-8.373758e-002	-4.779083e-004
3.071634721114801e-004	-7.380655e-002	-8.710305e-002	-8.729748e-002	-8.362745e-002	-8.334514e-002	-4.869931e-004
3.072022019449422e-004	-8.936477e-002	-8.669561e-002	-8.685759e-002	-8.323273e-002	-8.295108e-002	-4.963016e-004
3.072409317784042e-004	-1.040757e-001	-8.629027e-002	-8.642056e-002	-8.283637e-002	-8.255539e-002	-5.057416e-004
3.072796616118663e-004	-1.177842e-001	-8.588694e-002	-8.598660e-002	-8.243838e-002	-8.215804e-002	-5.152195e-004
3.073183914453284e-004	-1.303447e-001	-8.548550e-002	-8.555588e-002	-8.203872e-002	-8.175904e-002	-5.246410e-004
3.073571212787904e-004	-1.416244e-001	-8.508577e-002	-8.512855e-002	-8.163740e-002	-8.135835e-002	-5.339124e-004
3.073958511122525e-004	-1.515068e-001	-8.468757e-002	-8.470465e-002	-8.123440e-002	-8.095598e-002	-5.429406e-004
3.074345809457145e-004	-1.598933e-001	-8.429064e-002	-8.428422e-002	-8.082972e-002	-8.055191e-002	-5.516347e-004
3.074733107791766e-004	-1.667041e-001	-8.389471e-002	-8.386720e-002	-8.042332e-002	-8.014613e-002	-5.599063e-004
3.075120406126387e-004	-1.718791e-001	-8.349949e-002	-8.345350e-002	-8.001520e-002	-7.973862e-002	-5.676705e-004
3.075507704461007e-004	-1.753780e-001	-8.310465e-002	-8.304297e-002	-7.960536e-002	-7.932936e-002	-5.748465e-004
3.075895002795628e-004	-1.771795e-001	-8.270983e-002	-8.263541e-002	-7.919378e-002	-7.891836e-002	-5.813584e-004
3.076282301130248e-004	-1.772807e-001	-8.231468e-002	-8.223057e-002	-7.878044e-002	-7.850559e-002	-5.871358e-004
3.076669599464869e-004	-1.756954e-001	-8.191882e-002	-8.182814e-002	-7.836533e-002	-7.809105e-002	-5.921145e-004
3.077056897799490e-004	-1.724530e-001	-8.152188e-002	-8.142778e-002	-7.794844e-002	-7.767471e-002	-5.962369e-004
3.077444196134110e-004	-1.675971e-001	-8.112345e-002	-8.102911e-002	-7.752974e-002	-7.725657e-002	-5.994528e-004
3.077831494468731e-004	-1.611836e-001	-8.072314e-002	-8.063170e-002	-7.710925e-002	-7.683662e-002	-6.017194e-004
3.078218792803351e-004	-1.532799e-001	-8.032057e-002	-8.023512e-002	-7.668693e-002	-7.641482e-002	-6.030023e-004
3.078606091137972e-004	-1.439634e-001	-7.991533e-002	-7.983888e-002	-7.626278e-002	-7.599119e-002	-6.032753e-004
3.078993389472592e-004	-1.333203e-001	-7.950703e-002	-7.944247e-002	-7.583677e-002	-7.556570e-002	-6.025206e-004
3.079380687807213e-004	-1.214455e-001	-7.909529e-002	-7.904538e-002	-7.540890e-002	-7.513835e-002	-6.007296e-004
3.079767986141834e-004	-1.084423e-001	-7.867971e-002	-7.864706e-002	-7.497914e-002	-7.470910e-002	-5.979023e-004
3.080155284476454e-004	-9.442222e-002	-7.825994e-002	-7.824698e-002	-7.454750e-002	-7.427796e-002	-5.940476e-004
3.080542582811075e-004	-7.950541e-002	-7.783560e-002	-7.784458e-002	-7.411394e-002	-7.384490e-002	-5.891833e-004
3.080929881145695e-004	-6.382128e-002	-7.740638e-002	-7.743931e-002	-7.367846e-002	-7.340992e-002	-5.833359e-004
3.081317179480316e-004	-4.750857e-002	-7.697191e-002	-7.703061e-002	-7.324103e-002	-7.297300e-002	-5.765402e-004
3.081704477814937e-004	-3.071455e-002	-7.653192e-002	-7.661795e-002	-7.280165e-002	-7.253411e-002	-5.688395e-004
3.082091776149557e-004	-1.359372e-002	-7.608611e-002	-7.620078e-002	-7.236028e-002	-7.209326e-002	-5.602848e-004
3.082479074484178e-004	3.693669e-003	-7.563426e-002	-7.577860e-002	-7.191694e-002	-7.165043e-002	-5.509342e-004
3.082866372818798e-004	2.098325e-002	-7.517613e-002	-7.535092e-002	-7.147157e-002	-7.120559e-002	-5.408534e-004
3.083253671153419e-004	3.810809e-002	-7.471156e-002	-7.491726e-002	-7.102419e-002	-7.075873e-002	-5.301138e-004
3.083640969488040e-004	5.490015e-002	-7.424040e-002	-7.447718e-002	-7.057476e-002	-7.030983e-002	-5.187928e-004
3.084028267822660e-004	7.119178e-002	-7.376257e-002	-7.403028e-002	-7.012327e-002	-6.985888e-002	-5.069730e-004
3.084415566157281e-004	8.681729e-002	-7.327799e-002	-7.357620e-002	-6.966971e-002	-6.940587e-002	-4.947414e-004
3.084802864491901e-004	1.016148e-001	-7.278666e-002	-7.311462e-002	-6.921405e-002	-6.895077e-002	-4.821885e-004
3.085190162826522e-004	1.154287e-001	-7.228860e-002	-7.264525e-002	-6.875627e-002	-6.849357e-002	-4.694079e-004
3.085577461161143e-004	1.281123e-001	-7.178388e-002	-7.216788e-002	-6.829636e-002	-6.803424e-002	-4.564949e-004
3.085964759495763e-004	1.395314e-001	-7.127262e-002	-7.168233e-002	-6.783429e-002	-6.757277e-002	-4.435465e-004
3.086352057830384e-004	1.495666e-001	-7.075498e-002	-7.118847e-002	-6.737005e-002	-6.710915e-002	-4.306598e-004
3.086739356165004e-004	1.581164e-001	-7.023114e-002	-7.068624e-002	-6.690362e-002	-6.664336e-002	-4.179317e-004
3.087126654499625e-004	1.650983e-001	-6.970133e-002	-7.017564e-002	-6.643499e-002	-6.617536e-002	-4.054576e-004
3.087513952834246e-004	1.704498e-001	-6.916580e-002	-6.965670e-002	-6.596412e-002	-6.570516e-002	-3.933311e-004
3.087901251168866e-004	1.741281e-001	-6.862482e-002	-6.912953e-002	-6.549100e-002	-6.523272e-002	-3.816427e-004
3.088288549503487e-004	1.761099e-001	-6.807872e-002	-6.859427e-002	-6.501561e-002	-6.475803e-002	-3.704793e-004
3.088675847838107e-004	1.763898e-001	-6.752779e-002	-6.805114e-002	-6.453793e-002	-6.428105e-002	-3.599233e-004
3.089063146172728e-004	1.749798e-001	-6.697236e-002	-6.750037e-002	-6.405795e-002	-6.380180e-002	-3.500521e-004
3.089450444507349e-004	1.719075e-001	-6.641277e-002	-6.694227e-002	-6.357563e-002	-6.332023e-002	-3.409369e-004
3.089837742841969e-004	1.672147e-001	-6.584938e-002	-6.637718e-002	-6.309097e-002	-6.283632e-002	-3.326428e-004
3.090225041176590e-004	1.609558e-001	-6.528252e-002	-6.580545e-002	-6.260393e-002	-6.235006e-002	-3.252276e-004
3.090612339511210e-004	1.531969e-001	-6.471255e-002	-6.522751e-002	-6.211450e-002	-6.186142e-002	-3.187417e-004
3.090999637845831e-004	1.440138e-001	-6.413982e-002	-6.464378e-002	-6.162266e-002	-6.137039e-002	-3.132275e-004
3.091386936180451e-004	1.334920e-001	-6.356469e-002	-6.405471e-002	-6.112840e-002	-6.087694e-002	-3.087189e-004
3.091774234515072e-004	1.217251e-001	-6.298749e-002	-6.346080e-002	-6.063168e-002	-6.038105e-002	-3.052411e-004
3.092161532849693e-004	1.088153e-001	-6.240857e-002	-6.286252e-002	-6.013250e-002	-5.988270e-002	-3.028105e-004
3.092548831184313e-004	9.487380e-002	-6.182826e-002	-6.226038e-002	-5.963081e-002	-5.938187e-002	-3.014341e-004
3.092936129518934e-004	8.002067e-002	-6.124686e-002	-6.165490e-002	-5.912662e-002	-5.887854e-002	-3.011102e-004
3.093323427853554e-004	6.438560e-002	-6.066471e-002	-6.104657e-002	-5.861990e-002	-5.837269e-002	-3.018274e-004
3.093710726188175e-004	4.810745e-002	-6.008205e-002	-6.043592e-002	-5.811063e-002	-5.786430e-002	-3.035655e-004
3.094098024522796e-004	3.133358e-002	-5.949917e-002	-5.982345e-002	-5.759878e-002	-5.735333e-002	-3.062953e-004
3.094485322857416e-004	1.421863e-002	-5.891629e-002	-5.920964e-002	-5.708435e-002	-5.683979e-002	-3.099790e-004
3.094872621192037e-004	-3.076921e-003	-5.833363e-002	-5.859498e-002	-5.656730e-002	-5.632363e-002	-3.145702e-004
3.095259919526657e-004	-2.038835e-002	-5.775134e-002	-5.797990e-002	-5.604762e-002	-5.580484e-002	-3.200146e-004
3.095647217861278e-004	-3.754825e-002	-5.716957e-002	-5.736484e-002	-5.552529e-002	-5.528341e-002	-3.262502e-004
3.096034516195899e-004	-5.438805e-002	-5.658841e-002	-5.675021e-002	-5.500028e-002	-5.475930e-002	-3.332082e-004
3.096421814530519e-004	-7.073946e-002	-5.600792e-002	-5.613635e-002	-5.447259e-002	-5.423251e-002	-3.408131e-004
3.096809112865140e-004	-8.643601e-002	-5.542811e-002	-5.552358e-002	-5.394218e-002	-5.370300e-002	-3.489837e-004
3.097196411199760e-004	-1.013150e-001	-5.484895e-002	-5.491220e-002	-5.340905e-002	-5.317075e-002	-3.576337e-004
3.097583709534381e-004	-1.152198e-001	-5.427036e-002	-5.430242e-002	-5.287316e-002	-5.263576e-002	-3.666722e-004
3.097971007869002e-004	-1.280028e-001	-5.369224e-002	-5.369443e-002	-5.233449e-002	-5.209798e-002	-3.760050e-004
3.098358306203622e-004	-1.395287e-001	-5.311441e-002	-5.308837e-002	-5.179305e-002	-5.155741e-002	-3.855347e-004
3.098745604538243e-004	-1.496778e-001	-5.253667e-002	-5.248430e-002	-5.124878e-002	-5.101402e-002	-3.951622e-004
3.099132902872863e-004	-1.583479e-001	-5.195878e-002	-5.188223e-002	-5.070169e-002	-5.046780e-002	-4.047872e-004
3.099520201207484e-004	-1.654557e-001	-5.138049e-002	-5.128214e-002	-5.015174e-002	-4.991872e-002	-4.143091e-004
3.099907499542105e-004	-1.709375e-001	-5.080146e-002	-5.068393e-002	-4.959892e-002	-4.936676e-002	-4.236279e-004
3.100294797876725e-004	-1.747493e-001	-5.022137e-002	-5.008744e-002	-4.904322e-002	-4.881190e-002	-4.326451e-004
3.100682096211346e-004	-1.768664e-001	-4.963988e-002	-4.949247e-002	-4.848459e-002	-4.825412e-002	-4.412645e-004
3.101069394545966e-004	-1.772823e-001	-4.905661e-002	-4.889876e-002	-4.792304e-002	-4.769340e-002	-4.493930e-004
3.101456692880587e-004	-1.760079e-001	-4.847119e-002	-4.830601e-002	-4.735853e-002	-4.712972e-002	-4.569416e-004
3.101843991215207e-004	-1.730698e-001	-4.788320e-002	-4.771386e-002	-4.679105e-002	-4.656306e-002	-4.638259e-004
3.102231289549828e-004	-1.685090e-001	-4.729226e-002	-4.712193e-002	-4.622056e-002	-4.599340e-002	-4.699670e-004
3.102618587884449e-004	-1.623794e-001	-4.669795e-002	-4.652979e-002	-4.564707e-002	-4.542071e-002	-4.752922e-004
3.103005886219069e-004	-1.547461e-001	-4.609987e-002	-4.593696e-002	-4.507053e-002	-4.484498e-002	-4.797357e-004
3.103393184553690e-004	-1.456847e-001	-4.549760e-002	-4.534296e-002	-4.449093e-002	-4.426618e-002	-4.832390e-004
3.103780482888310e-004	-1.352800e-001	-4.489072e-002	-4.474727e-002	-4.390825e-002	-4.368430e-002	-4.857513e-004
3.104167781222931e-004	-1.236252e-001	-4.427885e-002	-4.414934e-002	-4.332246e-002	-4.309931e-002	-4.872306e-004
3.104555079557552e-004	-1.108220e-001	-4.366157e-002	-4.354864e-002	-4.273355e-002	-4.251119e-002	-4.876432e-004
3.104942377892172e-004	-9.698047e-002	-4.303849e-002	-4.294458e-002	-4.214149e-002	-4.191991e-002	-4.869648e-004
3.105329676226793e-004	-8.221909e-002	-4.240923e-002	-4.233660e-002	-4.154625e-002	-4.132547e-002	-4.851802e-004
3.105716974561413e-004	-6.666557e-002	-4.177342e-002	-4.172412e-002	-4.094781e-002	-4.072783e-002	-4.822836e-004
3.106104272896034e-004	-5.045696e-002	-4.113072e-002	-4.110657e-002	-4.034615e-002	-4.012697e-002	-4.782787e-004
3.106491571230655e-004	-3.373908e-002	-4.048079e-002	-4.048339e-002	-3.974125e-002	-3.952287e-002	-4.731788e-004
3.106878869565275e-004	-1.666521e-002	-3.982333e-002	-3.985400e-002	-3.913308e-002	-3.891550e-002	-4.670064e-004
3.107266167899896e-004	6.052992e-004	-3.915807e-002	-3.921787e-002	-3.852161e-002	-3.830485e-002	-4.597934e-004
3.107653466234516e-004	1.790872e-002	-3.848477e-002	-3.857449e-002	-3.790683e-002	-3.769089e-002	-4.515804e-004
3.108040764569137e-004	3.507843e-002	-3.780322e-002	-3.792336e-002	-3.728870e-002	-3.707360e-002	-4.424169e-004
3.108428062903758e-004	5.194648e-002	-3.711326e-002	-3.726401e-002	-3.666721e-002	-3.645294e-002	-4.323603e-004
3.108815361238378e-004	6.834501e-002	-3.641476e-002	-3.659602e-002	-3.604232e-002	-3.582890e-002	-4.214759e-004
3.109202659572999e-004	8.410778e-002	-3.570764e-002	-3.591898e-002	-3.541401e-002	-3.520146e-002	-4.098361e-004
3.109589957907619e-004	9.907203e-002	-3.499185e-002	-3.523256e-002	-3.478225e-002	-3.457058e-002	-3.975199e-004
3.109977256242240e-004	1.130807e-001	-3.426739e-002	-3.453644e-002	-3.414703e-002	-3.393625e-002	-3.846122e-004
3.110364554576861e-004	1.259853e-001	-3.353432e-002	-3.383039e-002	-3.350830e-002	-3.329843e-002	-3.712029e-004
3.110751852911481e-004	1.376489e-001	-3.279272e-002	-3.311419e-002	-3.286605e-002	-3.265710e-002	-3.573865e-004
3.111139151246102e-004	1.479493e-001	-3.204273e-002	-3.238771e-002	-3.222025e-002	-3.201224e-002	-3.432610e-004
3.111526449580722e-004	1.567815e-001	-3.128451e-002	-3.165085e-002	-3.157086e-002	-3.136382e-002	-3.289271e-004
3.111913747915343e-004	1.640594e-001	-3.051827e-002	-3.090358e-002	-3.091788e-002	-3.071180e-002	-3.144873e-004
3.112301046249963e-004	1.697169e-001	-2.974425e-002	-3.014592e-002	-3.026125e-002	-3.005617e-002	-3.000455e-004
3.112688344584584e-004	1.737075e-001	-2.896270e-002	-2.937796e-002	-2.960097e-002	-2.939691e-002	-2.857052e-004
3.113075642919205e-004	1.760044e-001	-2.817391e-002	-2.859983e-002	-2.893700e-002	-2.873397e-002	-2.715693e-004
3.113462941253825e-004	1.765991e-001	-2.737819e-002	-2.781171e-002	-2.826931e-002	-2.806733e-002	-2.577392e-004
3.113850239588446e-004	1.755004e-001	-2.657585e-002	-2.701384e-002	-2.759788e-002	-2.739697e-002	-2.443133e-004
3.114237537923066e-004	1.727332e-001	-2.576723e-002	-2.620651e-002	-2.692268e-002	-2.672286e-002	-2.313871e-004
3.114624836257687e-004	1.683368e-001	-2.495265e-002	-2.539004e-002	-2.624368e-002	-2.604497e-002	-2.190513e-004
3.115012134592308e-004	1.623636e-001	-2.413246e-002	-2.456478e-002	-2.556085e-002	-2.536327e-002	-2.073921e-004
3.115399432926928e-004	1.548775e-001	-2.330702e-002	-2.373115e-002	-2.487417e-002	-2.467773e-002	-1.964895e-004
3.115786731261549e-004	1.459526e-001	-2.247665e-002	-2.288955e-002	-2.418362e-002	-2.398833e-002	-1.864172e-004
3.116174029596169e-004	1.356726e-001	-2.164172e-002	-2.204045e-002	-2.348915e-002	-2.329504e-002	-1.772415e-004
3.116561327930790e-004	1.241298e-001	-2.080257e-002	-2.118432e-002	-2.279074e-002	-2.259783e-002	-1.690213e-004
3.116948626265411e-004	1.114248e-001	-1.995953e-002	-2.032164e-002	-2.208838e-002	-2.189668e-002	-1.618069e-004
3.117335924600031e-004	9.766686e-002	-1.911293e-002	-1.945292e-002	-2.138202e-002	-2.119154e-002	-1.556401e-004
3.117723222934652e-004	8.297456e-002	-1.826309e-002	-1.857867e-002	-2.067165e-002	-2.048241e-002	-1.505535e-004
3.118110521269272e-004	6.747576e-002	-1.741032e-002	-1.769940e-002	-1.995723e-002	-1.976924e-002	-1.465704e-004
3.118497819603893e-004	5.130761e-002	-1.655491e-002	-1.681561e-002	-1.923875e-002	-1.905201e-002	-1.437042e-004
3.118885117938514e-004	3.461593e-002	-1.569711e-002	-1.592783e-002	-1.851616e-002	-1.833070e-002	-1.419590e-004
3.119272416273134e-004	1.755409e-002	-1.483717e-002	-1.503652e-002	-1.778946e-002	-1.760527e-002	-1.413287e-004
3.119659714607755e-004	2.815957e-004	-1.397531e-002	-1.414219e-002	-1.705860e-002	-1.687570e-002	-1.417976e-004
3.120047012942375e-004	-1.703754e-002	-1.311169e-002	-1.324528e-002	-1.632357e-002	-1.614197e-002	-1.433403e-004
3.120434311276996e-004	-3.423632e-002	-1.224645e-002	-1.234622e-002	-1.558434e-002	-1.540404e-002	-1.459219e-004
3.120821609611617e-004	-5.114630e-002	-1.137972e-002	-1.144542e-002	-1.484088e-002	-1.466188e-002	-1.494983e-004
3.121208907946237e-004	-6.759907e-002	-1.051153e-002	-1.054325e-002	-1.409317e-002	-1.391548e-002	-1.540168e-004
3.121596206280858e-004	-8.342772e-002	-9.641932e-003	-9.640028e-003	-1.334118e-002	-1.316481e-002	-1.594160e-004
3.121983504615478e-004	-9.846874e-002	-8.770887e-003	-8.736048e-003	-1.258489e-002	-1.240983e-002	-1.656269e-004
3.122370802950099e-004	-1.125642e-001	-7.898331e-003	-7.831548e-003	-1.182427e-002	-1.165053e-002	-1.725730e-004
3.122758101284719e-004	-1.255646e-001	-7.024154e-003	-6.926716e-003	-1.105930e-002	-1.088688e-002	-1.801714e-004
3.123145399619340e-004	-1.373322e-001	-6.148203e-003	-6.021689e-003	-1.028996e-002	-1.011885e-002	-1.883329e-004
3.123532697953961e-004	-1.477441e-001	-5.270280e-003	-5.116548e-003	-9.516211e-003	-9.346413e-003	-1.969635e-004
3.123919996288581e-004	-1.566947e-001	-4.390152e-003	-4.211321e-003	-8.738039e-003	-8.569554e-003	-2.059647e-004
3.124307294623202e-004	-1.640973e-001	-3.507548e-003	-3.305973e-003	-7.955416e-003	-7.788245e-003	-2.152343e-004
3.124694592957822e-004	-1.698844e-001	-2.622168e-003	-2.400417e-003	-7.168320e-003	-7.002459e-003	-2.246676e-004
3.125081891292443e-004	-1.740082e-001	-1.733685e-003	-1.494508e-003	-6.376727e-003	-6.212174e-003	-2.341581e-004
3.125469189627064e-004	-1.764405e-001	-8.417474e-004	-5.880470e-004	-5.580612e-003	-5.417366e-003	-2.435985e-004
3.125856487961684e-004	-1.771715e-001	5.401213e-005	3.192171e-004	-4.779953e-003	-4.618011e-003	-2.528814e-004
3.126243786296305e-004	-1.762090e-001	9.539774e-004	1.227585e-003	-3.974725e-003	-3.814086e-003	-2.619007e-004
3.126631084630925e-004	-1.735766e-001	1.858543e-003	2.137404e-003	-3.164906e-003	-3.005567e-003	-2.705519e-004
3.127018382965546e-004	-1.693128e-001	2.768113e-003	3.049063e-003	-2.350472e-003	-2.192433e-003	-2.787336e-004
3.127405681300167e-004	-1.634691e-001	3.683094e-003	3.962987e-003	-1.531399e-003	-1.374660e-003	-2.863478e-004
3.127792979634787e-004	-1.561087e-001	4.603900e-003	4.879639e-003	-7.076653e-004	-5.522247e-004	-2.933015e-004
3.128180277969408e-004	-1.473053e-001	5.530942e-003	5.799508e-003	1.207530e-004	2.748939e-004	-2.995066e-004
3.128567576304028e-004	-1.371419e-001	6.464630e-003	6.723108e-003	9.538789e-004	1.106718e-003	-3.048816e-004
3.128954874638649e-004	-1.257102e-001	7.405372e-003	7.650977e-003	1.791735e-003	1.943271e-003	-3.093514e-004
3.129342172973270e-004	-1.131104e-001	8.353570e-003	8.583665e-003	2.634344e-003	2.784573e-003	-3.128487e-004
3.129729471307890e-004	-9.945086e-002	9.309616e-003	9.521735e-003	3.481729e-003	3.630646e-003	-3.153144e-004
3.130116769642511e-004	-8.484863e-002	1.027389e-002	1.046576e-002	4.333912e-003	4.481512e-003	-3.166977e-004
3.130504067977131e-004	-6.942964e-002	1.124677e-002	1.141630e-002	5.190916e-003	5.337193e-003	-3.169572e-004
3.130891366311752e-004	-5.332933e-002	1.222858e-002	1.237395e-002	6.052763e-003	6.197708e-003	-3.160608e-004
3.131278664646373e-004	-3.669196e-002	1.321968e-002	1.333925e-002	6.919475e-003	7.063080e-003	-3.139864e-004
3.131665962980993e-004	-1.966962e-002	1.422034e-002	1.431276e-002	7.791074e-003	7.933329e-003	-3.107216e-004
3.132053261315614e-004	-2.420661e-003	1.523085e-002	1.529502e-002	8.667583e-003	8.808475e-003	-3.062641e-004
3.132440559650234e-004	1.489183e-002	1.625144e-002	1.628654e-002	9.549021e-003	9.688539e-003	-3.006220e-004
3.132827857984855e-004	3.210163e-002	1.728231e-002	1.728781e-002	1.043541e-002	1.057354e-002	-2.938133e-004
3.133215156319475e-004	4.904087e-002	1.832361e-002	1.829927e-002	1.132677e-002	1.146350e-002	-2.858660e-004
3.133602454654096e-004	6.554151e-002	1.937548e-002	1.932137e-002	1.222313e-002	1.235844e-002	-2.768177e-004
3.133989752988717e-004	8.143684e-002	2.043799e-002	2.035447e-002	1.312450e-002	1.325838e-002	-2.667157e-004
3.134377051323337e-004	9.656326e-002	2.151116e-002	2.139891e-002	1.403091e-002	1.416333e-002	-2.556160e-004
3.134764349657958e-004	1.107624e-001	2.259498e-002	2.245498e-002	1.494237e-002	1.507331e-002	-2.435835e-004
3.135151647992578e-004	1.238839e-001	2.368939e-002	2.352292e-002	1.585891e-002	1.598835e-002	-2.306908e-004
3.135538946327199e-004	1.357884e-001	2.479428e-002	2.460291e-002	1.678053e-002	1.690846e-002	-2.170182e-004
3.135926244661820e-004	1.463508e-001	2.590950e-002	2.569508e-002	1.770727e-002	1.783367e-002	-2.026524e-004
3.136313542996440e-004	1.554627e-001	2.703486e-002	2.679950e-002	1.863914e-002	1.876397e-002	-1.876865e-004
3.136700841331061e-004	1.630346e-001	2.817012e-002	2.791617e-002	1.957615e-002	1.969941e-002	-1.722183e-004
3.137088139665681e-004	1.689965e-001	2.931503e-002	2.904504e-002	2.051833e-002	2.063998e-002	-1.563505e-004
3.137475438000302e-004	1.732985e-001	3.046928e-002	3.018600e-002	2.146569e-002	2.158570e-002	-1.401888e-004
3.137862736334923e-004	1.759101e-001	3.163256e-002	3.133890e-002	2.241824e-002	2.253660e-002	-1.238417e-004
3.138250034669543e-004	1.768198e-001	3.280453e-002	3.250351e-002	2.337600e-002	2.349268e-002	-1.074195e-004
3.138637333004164e-004	1.760332e-001	3.398482e-002	3.367955e-002	2.433898e-002	2.445395e-002	-9.103282e-005
3.139024631338784e-004	1.735724e-001	3.517307e-002	3.486671e-002	2.530720e-002	2.542044e-002	-7.479232e-005
3.139411929673405e-004	1.694742e-001	3.636889e-002	3.606462e-002	2.628066e-002	2.639215e-002	-5.880730e-005
3.139799228008026e-004	1.637888e-001	3.757188e-002	3.727286e-002	2.725938e-002	2.736910e-002	-4.318494e-005
3.140186526342646e-004	1.565779e-001	3.878166e-002	3.849100e-002	2.824337e-002	2.835128e-002	-2.802930e-005
3.140573824677267e-004	1.479141e-001	3.999781e-002	3.971856e-002	2.923263e-002	2.933872e-002	-1.344044e-005
3.140961123011887e-004	1.378794e-001	4.121994e-002	4.095504e-002	3.022718e-002	3.033142e-002	4.864542e-007
3.141348421346508e-004	1.265644e-001	4.244763e-002	4.219989e-002	3.122702e-002	3.132939e-002	1.366189e-005
3.141735719681129e-004	1.140682e-001	4.368050e-002	4.345259e-002	3.223215e-002	3.233263e-002	2.600290e-005
3.142123018015749e-004	1.004985e-001	4.491813e-002	4.471255e-002	3.324258e-002	3.334115e-002	3.743371e-005
3.142510316350370e-004	8.597211e-002	4.616015e-002	4.597922e-002	3.425830e-002	3.435494e-002	4.788644e-005
3.142897614684990e-004	7.061499e-002	4.740619e-002	4.725200e-002	3.527933e-002	3.537402e-002	5.730172e-005
3.143284913019611e-004	5.456264e-002	4.865586e-002	4.853031e-002	3.630565e-002	3.639837e-002	6.562919e-005
3.143672211354231e-004	3.795928e-002	4.990885e-002	4.981359e-002	3.733727e-002	3.742801e-002	7.282797e-005
3.144059509688852e-004	2.095694e-002	5.116482e-002	5.110125e-002	3.837419e-002	3.846292e-002	7.886702e-005
3.144446808023473e-004	3.714060e-003	5.242348e-002	5.239275e-002	3.941639e-002	3.950310e-002	8.372546e-005
3.144834106358093e-004	-1.360610e-002	5.368457e-002	5.368754e-002	4.046386e-002	4.054855e-002	8.739269e-005
3.145221404692714e-004	-3.083702e-002	5.494786e-002	5.498510e-002	4.151661e-002	4.159925e-002	8.986862e-005
3.145608703027334e-004	-4.781047e-002	5.621314e-002	5.628495e-002	4.257462e-002	4.265519e-002	9.116358e-005
3.145996001361955e-004	-6.435796e-002	5.748027e-002	5.758662e-002	4.363787e-002	4.371637e-002	9.129832e-005
3.146383299696576e-004	-8.031224e-002	5.874912e-002	5.888969e-002	4.470635e-002	4.478277e-002	9.030382e-005
3.146770598031196e-004	-9.550910e-002	6.001962e-002	6.019378e-002	4.578004e-002	4.585436e-002	8.822106e-005
3.147157896365817e-004	-1.097894e-001	6.129172e-002	6.149855e-002	4.685892e-002	4.693114e-002	8.510066e-005
3.147545194700437e-004	-1.230020e-001	6.256543e-002	6.280370e-002	4.794297e-002	4.801308e-002	8.100248e-005
3.147932493035058e-004	-1.350065e-001	6.384080e-002	6.410898e-002	4.903218e-002	4.910016e-002	7.599512e-005
3.148319791369679e-004	-1.456773e-001	6.511790e-002	6.541421e-002	5.012650e-002	5.019235e-002	7.015534e-005
3.148707089704299e-004	-1.549054e-001	6.639684e-002	6.671923e-002	5.122592e-002	5.128963e-002	6.356742e-005
3.149094388038920e-004	-1.626003e-001	6.767779e-002	6.802396e-002	5.233039e-002	5.239196e-002	5.632243e-005
3.149481686373540e-004	-1.686910e-001	6.896091e-002	6.932836e-002	5.343990e-002	5.349931e-002	4.851745e-005
3.149868984708161e-004	-1.731260e-001	7.024641e-002	7.063244e-002	5.455440e-002	5.461165e-002	4.025478e-005
3.150256283042782e-004	-1.758735e-001	7.153450e-002	7.193626e-002	5.567386e-002	5.572893e-002	3.164102e-005
3.150643581377402e-004	-1.769202e-001	7.282542e-002	7.323994e-002	5.679823e-002	5.685113e-002	2.278619e-005
3.151030879712023e-004	-1.762706e-001	7.411940e-002	7.454363e-002	5.792748e-002	5.797818e-002	1.380277e-005
3.151418178046643e-004	-1.739456e-001	7.541670e-002	7.584751e-002	5.906155e-002	5.911005e-002	4.804740e-006
3.151805476381264e-004	-1.699808e-001	7.671757e-002	7.715184e-002	6.020040e-002	6.024669e-002	-4.093422e-006
3.152192774715885e-004	-1.644255e-001	7.802226e-002	7.845687e-002	6.134398e-002	6.138805e-002	-1.277771e-005
3.152580073050505e-004	-1.573406e-001	7.933101e-002	7.976289e-002	6.249222e-002	6.253406e-002	-2.113558e-005
3.152967371385126e-004	-1.487980e-001	8.064407e-002	8.107021e-002	6.364508e-002	6.368467e-002	-2.905693e-005
3.153354669719746e-004	-1.388790e-001	8.196168e-002	8.237918e-002	6.480250e-002	6.483983e-002	-3.643506e-005
3.153741968054367e-004	-1.276736e-001	8.328407e-002	8.369012e-002	6.596440e-002	6.599947e-002	-4.316760e-005
3.154129266388988e-004	-1.152806e-001	8.461143e-002	8.500341e-002	6.713073e-002	6.716351e-002	-4.915740e-005
3.154516564723608e-004	-1.018067e-001	8.594397e-002	8.631939e-002	6.830142e-002	6.833190e-002	-5.431339e-005
3.154903863058229e-004	-8.736737e-002	8.728187e-002	8.763845e-002	6.947638e-002	6.950454e-002	-5.855138e-005
3.155291161392849e-004	-7.208696e-002	8.862528e-002	8.896092e-002	7.065555e-002	7.068138e-002	-6.179477e-005
3.155678459727470e-004	-5.609917e-002	8.997434e-002	9.028715e-002	7.183886e-002	7.186232e-002	-6.397531e-005
3.156065758062090e-004	-3.954678e-002	9.132914e-002	9.161748e-002	7.302620e-002	7.304729e-002	-6.503359e-005
3.156453056396711e-004	-2.258059e-002	9.268977e-002	9.295221e-002	7.421750e-002	7.423618e-002	-6.491968e-005
3.156840354731332e-004	-5.357957e-003	9.405623e-002	9.429165e-002	7.541267e-002	7.542893e-002	-6.359354e-005
3.157227653065952e-004	1.195874e-002	9.542853e-002	9.563604e-002	7.661161e-002	7.662543e-002	-6.102537e-005
3.157614951400573e-004	2.920366e-002	9.680662e-002	9.698562e-002	7.781424e-002	7.782558e-002	-5.719591e-005
3.158002249735193e-004	4.620910e-002	9.819038e-002	9.834058e-002	7.902044e-002	7.902928e-002	-5.209663e-005
3.158389548069814e-004	6.280687e-002	9.957970e-002	9.970105e-002	8.023011e-002	8.023642e-002	-4.572983e-005
3.158776846404435e-004	7.882982e-002	1.009744e-001	1.010672e-001	8.144315e-002	8.144690e-002	-3.810864e-005
3.159164144739055e-004	9.411352e-002	1.023741e-001	1.024389e-001	8.265944e-002	8.266060e-002	-2.925689e-005
3.159551443073676e-004	1.084984e-001	1.037787e-001	1.038164e-001	8.387887e-002	8.387741e-002	-1.920903e-005
3.159938741408296e-004	1.218323e-001	1.051877e-001	1.051995e-001	8.510133e-002	8.509722e-002	-8.009740e-006
3.160326039742917e-004	1.339735e-001	1.066007e-001	1.065881e-001	8.632668e-002	8.631988e-002	4.286357e-006
3.160713338077538e-004	1.447942e-001	1.080174e-001	1.079821e-001	8.755480e-002	8.754528e-002	1.761517e-005
3.161100636412158e-004	1.541825e-001	1.094372e-001	1.093812e-001	8.878556e-002	8.877328e-002	3.190367e-005
3.161487934746779e-004	1.620455e-001	1.108597e-001	1.107851e-001	9.001882e-002	9.000375e-002	4.707051e-005
3.161875233081399e-004	1.683095e-001	1.122841e-001	1.121935e-001	9.125445e-002	9.123655e-002	6.302667e-005
3.162262531416020e-004	1.729211e-001	1.137100e-001	1.136059e-001	9.249230e-002	9.247155e-002	7.967627e-005
3.162649829750641e-004	1.758464e-001	1.151367e-001	1.150220e-001	9.373224e-002	9.370857e-002	9.691731e-005
3.163037128085261e-004	1.770703e-001	1.165636e-001	1.164411e-001	9.497410e-002	9.494750e-002	1.146426e-004
3.163424426419882e-004	1.765957e-001	1.179901e-001	1.178628e-001	9.621774e-002	9.618817e-002	1.327406e-004
3.163811724754502e-004	1.744416e-001	1.194154e-001	1.192864e-001	9.746299e-002	9.743042e-002	1.510965e-004
3.164199023089123e-004	1.706423e-001	1.208389e-001	1.207114e-001	9.870970e-002	9.867409e-002	1.695930e-004
3.164586321423744e-004	1.652458e-001	1.222600e-001	1.221369e-001	9.995770e-002	9.991902e-002	1.881115e-004
3.164973619758364e-004	1.583118e-001	1.236779e-001	1.235623e-001	1.012068e-001	1.011650e-001	2.065331e-004
3.165360918092985e-004	1.499111e-001	1.250921e-001	1.249869e-001	1.024569e-001	1.024120e-001	2.247394e-004
3.165748216427605e-004	1.401239e-001	1.265017e-001	1.264099e-001	1.037078e-001	1.036597e-001	2.426139e-004
3.166135514762226e-004	1.290395e-001	1.279062e-001	1.278305e-001	1.049592e-001	1.049079e-001	2.600425e-004
3.166522813096846e-004	1.167553e-001	1.293050e-001	1.292481e-001	1.062111e-001	1.061566e-001	2.769151e-004
3.166910111431467e-004	1.033774e-001	1.306974e-001	1.306617e-001	1.074633e-001	1.074054e-001	2.931260e-004
3.167297409766088e-004	8.902070e-002	1.320828e-001	1.320706e-001	1.087155e-001	1.086543e-001	3.085753e-004
3.167684708100708e-004	7.380962e-002	1.334607e-001	1.334741e-001	1.099675e-001	1.099030e-001	3.231691e-004
3.168072006435329e-004	5.787776e-002	1.348304e-001	1.348713e-001	1.112192e-001	1.111514e-001	3.368212e-004
3.168459304769949e-004	4.136772e-002	1.361915e-001	1.362616e-001	1.124704e-001	1.123992e-001	3.494530e-004
3.168846603104570e-004	2.443012e-002	1.375434e-001	1.376442e-001	1.137209e-001	1.136463e-001	3.609949e-004
3.169233901439191e-004	7.222263e-003	1.388857e-001	1.390183e-001	1.149705e-001	1.148925e-001	3.713864e-004
3.169621199773811e-004	-1.009342e-002	1.402180e-001	1.403835e-001	1.162190e-001	1.161375e-001	3.805768e-004
3.170008498108432e-004	-2.735096e-002	1.415400e-001	1.417389e-001	1.174662e-001	1.173812e-001	3.885258e-004
3.170395796443052e-004	-4.438239e-002	1.428512e-001	1.430840e-001	1.187118e-001	1.186234e-001	3.952036e-004
3.170783094777673e-004	-6.101922e-002	1.441515e-001	1.444182e-001	1.199558e-001	1.198638e-001	4.005915e-004
3.171170393112294e-004	-7.709395e-002	1.454406e-001	1.457411e-001	1.211979e-001	1.211023e-001	4.046818e-004
3.171557691446914e-004	-9.244171e-002	1.467183e-001	1.470521e-001	1.224378e-001	1.223387e-001	4.074778e-004
3.171944989781535e-004	-1.069024e-001	1.479845e-001	1.483508e-001	1.236754e-001	1.235728e-001	4.089942e-004
3.172332288116155e-004	-1.203230e-001	1.492392e-001	1.496370e-001	1.249105e-001	1.248043e-001	4.092566e-004
3.172719586450776e-004	-1.325613e-001	1.504823e-001	1.509102e-001	1.261429e-001	1.260331e-001	4.083015e-004
3.173106884785397e-004	-1.434883e-001	1.517138e-001	1.521702e-001	1.273724e-001	1.272590e-001	4.061760e-004
3.173494183120017e-004	-1.529920e-001	1.529338e-001	1.534168e-001	1.285988e-001	1.284818e-001	4.029372e-004
3.173881481454638e-004	-1.609784e-001	1.541424e-001	1.546500e-001	1.298218e-001	1.297012e-001	3.986521e-004
3.174268779789258e-004	-1.673726e-001	1.553398e-001	1.558695e-001	1.310413e-001	1.309171e-001	3.933964e-004
3.174656078123879e-004	-1.721195e-001	1.565261e-001	1.570755e-001	1.322571e-001	1.321293e-001	3.872548e-004
3.175043376458500e-004	-1.751835e-001	1.577015e-001	1.582679e-001	1.334690e-001	1.333376e-001	3.803192e-004
3.175430674793120e-004	-1.765479e-001	1.588662e-001	1.594468e-001	1.346768e-001	1.345417e-001	3.726888e-004
3.175817973127741e-004	-1.762141e-001	1.600205e-001	1.606123e-001	1.358804e-001	1.357416e-001	3.644689e-004
3.176205271462361e-004	-1.741997e-001	1.611646e-001	1.617647e-001	1.370794e-001	1.369370e-001	3.557698e-004
3.176592569796982e-004	-1.705378e-001	1.622987e-001	1.629041e-001	1.382737e-001	1.381277e-001	3.467062e-004
3.176979868131602e-004	-1.652750e-001	1.634232e-001	1.640307e-001	1.394632e-001	1.393136e-001	3.373962e-004
3.177367166466223e-004	-1.584703e-001	1.645383e-001	1.651450e-001	1.406477e-001	1.404945e-001	3.279597e-004
3.177754464800844e-004	-1.501934e-001	1.656441e-001	1.662471e-001	1.418270e-001	1.416701e-001	3.185183e-004
3.178141763135464e-004	-1.405240e-001	1.667411e-001	1.673374e-001	1.430009e-001	1.428404e-001	3.091935e-004
3.178529061470085e-004	-1.295505e-001	1.678295e-001	1.684162e-001	1.441692e-001	1.440051e-001	3.001060e-004
3.178916359804705e-004	-1.173699e-001	1.689094e-001	1.694840e-001	1.453318e-001	1.451641e-001	2.913744e-004
3.179303658139326e-004	-1.040876e-001	1.699812e-001	1.705411e-001	1.464886e-001	1.463173e-001	2.831145e-004
3.179690956473947e-004	-8.981750e-002	1.710451e-001	1.715879e-001	1.476393e-001	1.474644e-001	2.754381e-004
3.180078254808567e-004	-7.468219e-002	1.721013e-001	1.726248e-001	1.487838e-001	1.486053e-001	2.684518e-004
3.180465553143188e-004	-5.881376e-002	1.731499e-001	1.736522e-001	1.499220e-001	1.497399e-001	2.622567e-004
3.180852851477808e-004	-4.235344e-002	1.741912e-001	1.746704e-001	1.510537e-001	1.508681e-001	2.569466e-004
3.181240149812429e-004	-2.545071e-002	1.752253e-001	1.756798e-001	1.521787e-001	1.519895e-001	2.526082e-004
3.181627448147050e-004	-8.261892e-003	1.762523e-001	1.766808e-001	1.532970e-001	1.531043e-001	2.493194e-004
3.182014746481670e-004	9.051377e-003	1.772723e-001	1.776738e-001	1.544084e-001	1.542121e-001	2.471492e-004
3.182402044816291e-004	2.632374e-002	1.782854e-001	1.786591e-001	1.555128e-001	1.553130e-001	2.461569e-004
3.182789343150911e-004	4.338764e-002	1.792917e-001	1.796369e-001	1.566100e-001	1.564067e-001	2.463916e-004
3.183176641485532e-004	6.007481e-002	1.802910e-001	1.806075e-001	1.576999e-001	1.574931e-001	2.478915e-004
3.183563939820153e-004	7.621770e-002	1.812834e-001	1.815713e-001	1.587824e-001	1.585722e-001	2.506841e-004
3.183951238154773e-004	9.165119e-002	1.822687e-001	1.825283e-001	1.598574e-001	1.596437e-001	2.547853e-004
3.184338536489394e-004	1.062145e-001	1.832470e-001	1.834788e-001	1.609248e-001	1.607077e-001	2.601997e-004
3.184725834824014e-004	1.197538e-001	1.842179e-001	1.844229e-001	1.619845e-001	1.617640e-001	2.669203e-004
3.185113133158635e-004	1.321253e-001	1.851813e-001	1.853606e-001	1.630364e-001	1.628125e-001	2.749286e-004
3.185500431493256e-004	1.431981e-001	1.861371e-001	1.862922e-001	1.640804e-001	1.638531e-001	2.841949e-004
3.185887729827876e-004	1.528575e-001	1.870849e-001	1.872174e-001	1.651164e-001	1.648857e-001	2.946781e-004
3.186275028162497e-004	1.610067e-001	1.880244e-001	1.881364e-001	1.661443e-001	1.659103e-001	3.063265e-004
3.186662326497117e-004	1.675688e-001	1.889554e-001	1.890491e-001	1.671641e-001	1.669267e-001	3.190781e-004
3.187049624831738e-004	1.724866e-001	1.898776e-001	1.899553e-001	1.681756e-001	1.679350e-001	3.328608e-004
3.187436923166358e-004	1.757225e-001	1.907906e-001	1.908548e-001	1.691788e-001	1.689349e-001	3.475933e-004
3.187824221500979e-004	1.772584e-001	1.916941e-001	1.917476e-001	1.701736e-001	1.699265e-001	3.631859e-004
3.188211519835600e-004	1.770938e-001	1.925877e-001	1.926332e-001	1.711600e-001	1.709097e-001	3.795410e-004
3.188598818170220e-004	1.752451e-001	1.934711e-001	1.935116e-001	1.721379e-001	1.718844e-001	3.965537e-004
3.188986116504841e-004	1.717440e-001	1.943440e-001	1.943824e-001	1.731073e-001	1.728506e-001	4.141136e-004
3.189373414839461e-004	1.666358e-001	1.952059e-001	1.952453e-001	1.740680e-001	1.738082e-001	4.321047e-004
3.189760713174082e-004	1.599786e-001	1.960567e-001	1.960998e-001	1.750201e-001	1.747572e-001	4.504068e-004
3.190148011508703e-004	1.518410e-001	1.968960e-001	1.969458e-001	1.759635e-001	1.756976e-001	4.688968e-004
3.190535309843323e-004	1.423018e-001	1.977234e-001	1.977829e-001	1.768982e-001	1.766292e-001	4.874493e-004
3.190922608177944e-004	1.314485e-001	1.985387e-001	1.986105e-001	1.778240e-001	1.775521e-001	5.059381e-004
3.191309906512564e-004	1.193771e-001	1.993415e-001	1.994285e-001	1.787411e-001	1.784662e-001	5.242369e-004
3.191697204847185e-004	1.061921e-001	2.001318e-001	2.002362e-001	1.796493e-001	1.793715e-001	5.422207e-004
3.192084503181806e-004	9.200676e-002	2.009091e-001	2.010335e-001	1.805487e-001	1.802679e-001	5.597664e-004
3.192471801516426e-004	7.694352e-002	2.016733e-001	2.018198e-001	1.814391e-001	1.811556e-001	5.767549e-004
3.192859099851047e-004	6.113429e-002	2.024242e-001	2.025949e-001	1.823207e-001	1.820343e-001	5.930708e-004
3.193246398185667e-004	4.472000e-002	2.031617e-001	2.033583e-001	1.831933e-001	1.829041e-001	6.086042e-004
3.193633696520288e-004	2.784981e-002	2.038855e-001	2.041097e-001	1.840569e-001	1.837651e-001	6.232518e-004
3.194020994854909e-004	1.067985e-002	2.045956e-001	2.048488e-001	1.849116e-001	1.846171e-001	6.369172e-004
3.194408293189529e-004	-6.628333e-003	2.052920e-001	2.055752e-001	1.857573e-001	1.854602e-001	6.495122e-004
3.194795591524150e-004	-2.390934e-002	2.059746e-001	2.062886e-001	1.865941e-001	1.862943e-001	6.609574e-004
3.195182889858770e-004	-4.099553e-002	2.066434e-001	2.069889e-001	1.874218e-001	1.871195e-001	6.711831e-004
3.195570188193391e-004	-5.771844e-002	2.072984e-001	2.076757e-001	1.882406e-001	1.879358e-001	6.801294e-004
3.195957486528012e-004	-7.391033e-002	2.079398e-001	2.083489e-001	1.890504e-001	1.887432e-001	6.877474e-004
3.196344784862632e-004	-8.940576e-002	2.085678e-001	2.090083e-001	1.898512e-001	1.895416e-001	6.939994e-004
3.196732083197253e-004	-1.040436e-001	2.091823e-001	2.096538e-001	1.906431e-001	1.903310e-001	6.988589e-004
3.197119381531873e-004	-1.176695e-001	2.097837e-001	2.102853e-001	1.914259e-001	1.911116e-001	7.023112e-004
3.197506679866494e-004	-1.301388e-001	2.103723e-001	2.109028e-001	1.921999e-001	1.918833e-001	7.043538e-004
3.197893978201114e-004	-1.413199e-001	2.109483e-001	2.115063e-001	1.929648e-001	1.926460e-001	7.049958e-004
3.198281276535735e-004	-1.510976e-001	2.115120e-001	2.120958e-001	1.937209e-001	1.933999e-001	7.042583e-004
3.198668574870356e-004	-1.593742e-001	2.120637e-001	2.126715e-001	1.944680e-001	1.941449e-001	7.021741e-004
3.199055873204976e-004	-1.660714e-001	2.126039e-001	2.132334e-001	1.952062e-001	1.948810e-001	6.987875e-004
3.199443171539597e-004	-1.711302e-001	2.131330e-001	2.137819e-001	1.959356e-001	1.956083e-001	6.941539e-004
3.199830469874217e-004	-1.745113e-001	2.136513e-001	2.143170e-001	1.966561e-001	1.963269e-001	6.883392e-004
3.200217768208838e-004	-1.761948e-001	2.141593e-001	2.148391e-001	1.973678e-001	1.970366e-001	6.814196e-004
3.200605066543459e-004	-1.761784e-001	2.146574e-001	2.153485e-001	1.980707e-001	1.977376e-001	6.734806e-004
3.200992364878079e-004	-1.744769e-001	2.151460e-001	2.158455e-001	1.987648e-001	1.984298e-001	6.646164e-004
3.201379663212700e-004	-1.711205e-001	2.156256e-001	2.163305e-001	1.994502e-001	1.991134e-001	6.549294e-004
3.201766961547320e-004	-1.661535e-001	2.160967e-001	2.168039e-001	2.001268e-001	1.997883e-001	6.445289e-004
3.202154259881941e-004	-1.596326e-001	2.165595e-001	2.172661e-001	2.007948e-001	2.004545e-001	6.335303e-004
3.202541558216562e-004	-1.516254e-001	2.170147e-001	2.177176e-001	2.014541e-001	2.011122e-001	6.220541e-004
3.202928856551182e-004	-1.422099e-001	2.174625e-001	2.181589e-001	2.021048e-001	2.017612e-001	6.102251e-004
3.203316154885803e-004	-1.314730e-001	2.179033e-001	2.185903e-001	2.027470e-001	2.024018e-001	5.981711e-004
3.203703453220423e-004	-1.195101e-001	2.183377e-001	2.190126e-001	2.033806e-001	2.030338e-001	5.860218e-004
3.204090751555044e-004	-1.064251e-001	2.187659e-001	2.194260e-001	2.040057e-001	2.036574e-001	5.739077e-004
3.204478049889665e-004	-9.233008e-002	2.191882e-001	2.198311e-001	2.046223e-001	2.042725e-001	5.619593e-004
3.204865348224285e-004	-7.734622e-002	2.196051e-001	2.202285e-001	2.052306e-001	2.048793e-001	5.503052e-004
3.205252646558906e-004	-6.160383e-002	2.200168e-001	2.206186e-001	2.058304e-001	2.054777e-001	5.390720e-004
3.205639944893526e-004	-4.524254e-002	2.204237e-001	2.210019e-001	2.064220e-001	2.060679e-001	5.283823e-004
3.206027243228147e-004	-2.841047e-002	2.208259e-001	2.213789e-001	2.070052e-001	2.066498e-001	5.183542e-004
3.206414541562768e-004	-1.126281e-002	2.212238e-001	2.217501e-001	2.075803e-001	2.072235e-001	5.091000e-004
3.206801839897388e-004	6.039611e-003	2.216175e-001	2.221158e-001	2.081471e-001	2.077891e-001	5.007254e-004
3.207189138232009e-004	2.333197e-002	2.220071e-001	2.224766e-001	2.087058e-001	2.083465e-001	4.933284e-004
3.207576436566629e-004	4.044697e-002	2.223929e-001	2.228329e-001	2.092565e-001	2.088959e-001	4.869985e-004
3.207963734901250e-004	5.721633e-002	2.227749e-001	2.231849e-001	2.097991e-001	2.094373e-001	4.818160e-004
3.208351033235871e-004	7.347219e-002	2.231531e-001	2.235330e-001	2.103337e-001	2.099707e-001	4.778511e-004
3.208738331570491e-004	8.904880e-002	2.235276e-001	2.238776e-001	2.108603e-001	2.104962e-001	4.751637e-004
3.209125629905112e-004	1.037843e-001	2.238983e-001	2.242189e-001	2.113791e-001	2.110138e-001	4.738022e-004
3.209512928239732e-004	1.175234e-001	2.242652e-001	2.245571e-001	2.118901e-001	2.115237e-001	4.738035e-004
3.209900226574353e-004	1.301202e-001	2.246282e-001	2.248925e-001	2.123933e-001	2.120258e-001	4.751928e-004
3.210287524908973e-004	1.414410e-001	2.249872e-001	2.252251e-001	2.128888e-001	2.125202e-001	4.779830e-004
3.210674823243594e-004	1.513681e-001	2.253419e-001	2.255552e-001	2.133766e-001	2.130069e-001	4.821746e-004
3.211062121578215e-004	1.598012e-001	2.256921e-001	2.258826e-001	2.138568e-001	2.134861e-001	4.877558e-004
3.211449419912835e-004	1.666597e-001	2.260378e-001	2.262075e-001	2.143295e-001	2.139577e-001	4.947028e-004
3.211836718247456e-004	1.718827e-001	2.263785e-001	2.265298e-001	2.147946e-001	2.144219e-001	5.029795e-004
3.212224016582076e-004	1.754294e-001	2.267141e-001	2.268495e-001	2.152523e-001	2.148786e-001	5.125381e-004
3.212611314916697e-004	1.772778e-001	2.270443e-001	2.271664e-001	2.157027e-001	2.153280e-001	5.233195e-004
3.212998613251318e-004	1.774246e-001	2.273688e-001	2.274804e-001	2.161457e-001	2.157700e-001	5.352536e-004
3.213385911585938e-004	1.758830e-001	2.276873e-001	2.277913e-001	2.165814e-001	2.162048e-001	5.482600e-004
3.213773209920559e-004	1.726820e-001	2.279995e-001	2.280989e-001	2.170100e-001	2.166325e-001	5.622488e-004
3.214160508255179e-004	1.678649e-001	2.283052e-001	2.284029e-001	2.174314e-001	2.170529e-001	5.771212e-004
3.214547806589800e-004	1.614872e-001	2.286041e-001	2.287031e-001	2.178457e-001	2.174664e-001	5.927702e-004
3.214935104924421e-004	1.536158e-001	2.288959e-001	2.289992e-001	2.182530e-001	2.178727e-001	6.090819e-004
3.215322403259041e-004	1.443278e-001	2.291804e-001	2.292909e-001	2.186532e-001	2.182722e-001	6.259363e-004
3.215709701593662e-004	1.337091e-001	2.294573e-001	2.295779e-001	2.190466e-001	2.186647e-001	6.432079e-004
3.216096999928282e-004	1.218541e-001	2.297264e-001	2.298597e-001	2.194331e-001	2.190504e-001	6.607675e-004
3.216484298262903e-004	1.088658e-001	2.299874e-001	2.301362e-001	2.198129e-001	2.194293e-001	6.784829e-004
3.216871596597524e-004	9.485562e-002	2.302401e-001	2.304068e-001	2.201858e-001	2.198015e-001	6.962202e-004
3.217258894932144e-004	7.994439e-002	2.304845e-001	2.306714e-001	2.205521e-001	2.201670e-001	7.138446e-004
3.217646193266765e-004	6.426217e-002	2.307202e-001	2.309294e-001	2.209118e-001	2.205258e-001	7.312219e-004
3.218033491601385e-004	4.794826e-002	2.309472e-001	2.311807e-001	2.212649e-001	2.208782e-001	7.482198e-004
3.218420789936006e-004	3.115035e-002	2.311654e-001	2.314248e-001	2.216114e-001	2.212240e-001	7.647086e-004
3.218808088270627e-004	1.402334e-002	2.313746e-001	2.316615e-001	2.219515e-001	2.215634e-001	7.805627e-004
3.219195386605247e-004	-3.272124e-003	2.315748e-001	2.318904e-001	2.222853e-001	2.218965e-001	7.956615e-004
3.219582684939868e-004	-2.057127e-002	2.317660e-001	2.321113e-001	2.226126e-001	2.222231e-001	8.098904e-004
3.219969983274488e-004	-3.770678e-002	2.319482e-001	2.323239e-001	2.229337e-001	2.225436e-001	8.231421e-004
3.220357281609109e-004	-5.451028e-002	2.321214e-001	2.325280e-001	2.232486e-001	2.228578e-001	8.353173e-004
3.220744579943729e-004	-7.081379e-002	2.322858e-001	2.327234e-001	2.235573e-001	2.231659e-001	8.463255e-004
3.221131878278350e-004	-8.645136e-002	2.324414e-001	2.329099e-001	2.238599e-001	2.234678e-001	8.560862e-004
3.221519176612971e-004	-1.012609e-001	2.325885e-001	2.330874e-001	2.241564e-001	2.237638e-001	8.645291e-004
3.221906474947591e-004	-1.150867e-001	2.327272e-001	2.332557e-001	2.244469e-001	2.240537e-001	8.715949e-004
3.222293773282212e-004	-1.277819e-001	2.328577e-001	2.334150e-001	2.247315e-001	2.243377e-001	8.772362e-004
3.222681071616832e-004	-1.392125e-001	2.329804e-001	2.335650e-001	2.250101e-001	2.246158e-001	8.814176e-004
3.223068369951453e-004	-1.492598e-001	2.330955e-001	2.337059e-001	2.252830e-001	2.248882e-001	8.841158e-004
3.223455668286074e-004	-1.578229e-001	2.332034e-001	2.338377e-001	2.255500e-001	2.251547e-001	8.853202e-004
3.223842966620694e-004	-1.648198e-001	2.333044e-001	2.339606e-001	2.258113e-001	2.254155e-001	8.850333e-004
3.224230264955315e-004	-1.701878e-001	2.333988e-001	2.340747e-001	2.260669e-001	2.256707e-001	8.832697e-004
3.224617563289935e-004	-1.738841e-001	2.334872e-001	2.341801e-001	2.263170e-001	2.259203e-001	8.800571e-004
3.225004861624556e-004	-1.758851e-001	2.335698e-001	2.342771e-001	2.265614e-001	2.261643e-001	8.754354e-004
3.225392159959177e-004	-1.761852e-001	2.336470e-001	2.343661e-001	2.268004e-001	2.264028e-001	8.694566e-004
3.225779458293797e-004	-1.747963e-001	2.337194e-001	2.344472e-001	2.270338e-001	2.266359e-001	8.621843e-004
3.226166756628418e-004	-1.717458e-001	2.337872e-001	2.345209e-001	2.272619e-001	2.268636e-001	8.536935e-004
3.226554054963038e-004	-1.670753e-001	2.338509e-001	2.345874e-001	2.274846e-001	2.270859e-001	8.440695e-004
3.226941353297659e-004	-1.608393e-001	2.339109e-001	2.346473e-001	2.277019e-001	2.273029e-001	8.334074e-004
3.227328651632280e-004	-1.531036e-001	2.339676e-001	2.347008e-001	2.279141e-001	2.275147e-001	8.218113e-004
3.227715949966900e-004	-1.439443e-001	2.340213e-001	2.347484e-001	2.281210e-001	2.277214e-001	8.093935e-004
3.228103248301521e-004	-1.334466e-001	2.340725e-001	2.347906e-001	2.283228e-001	2.279228e-001	7.962734e-004
3.228490546636141e-004	-1.217045e-001	2.341214e-001	2.348279e-001	2.285195e-001	2.281192e-001	7.825765e-004
3.228877844970762e-004	-1.088201e-001	2.341685e-001	2.348606e-001	2.287111e-001	2.283106e-001	7.684336e-004
3.229265143305383e-004	-9.490415e-002	2.342141e-001	2.348892e-001	2.288978e-001	2.284970e-001	7.539791e-004
3.229652441640003e-004	-8.007605e-002	2.342584e-001	2.349142e-001	2.290795e-001	2.286784e-001	7.393504e-004
3.230039739974624e-004	-6.446440e-002	2.343017e-001	2.349361e-001	2.292563e-001	2.288549e-001	7.246867e-004
3.230427038309244e-004	-4.820720e-002	2.343444e-001	2.349554e-001	2.294283e-001	2.290266e-001	7.101272e-004
3.230814336643865e-004	-3.145111e-002	2.343865e-001	2.349724e-001	2.295954e-001	2.291936e-001	6.958108e-004
3.231201634978485e-004	-1.435015e-002	2.344285e-001	2.349876e-001	2.297579e-001	2.293558e-001	6.818740e-004
3.231588933313106e-004	2.935755e-003	2.344703e-001	2.350014e-001	2.299156e-001	2.295133e-001	6.684504e-004
3.231976231647727e-004	2.024238e-002	2.345121e-001	2.350143e-001	2.300687e-001	2.296661e-001	6.556693e-004
3.232363529982347e-004	3.740275e-002	2.345541e-001	2.350265e-001	2.302172e-001	2.298144e-001	6.436543e-004
3.232750828316968e-004	5.424863e-002	2.345963e-001	2.350385e-001	2.303611e-001	2.299581e-001	6.325228e-004
3.233138126651588e-004	7.061195e-002	2.346388e-001	2.350504e-001	2.305006e-001	2.300974e-001	6.223844e-004
3.233525424986209e-004	8.632641e-002	2.346814e-001	2.350627e-001	2.306356e-001	2.302322e-001	6.133405e-004
3.233912723320830e-004	1.012292e-001	2.347243e-001	2.350756e-001	2.307662e-001	2.303626e-001	6.054827e-004
3.234300021655450e-004	1.151637e-001	2.347672e-001	2.350893e-001	2.308925e-001	2.304886e-001	5.988927e-004
3.234687319990071e-004	1.279818e-001	2.348100e-001	2.351038e-001	2.310144e-001	2.306104e-001	5.936413e-004
3.235074618324691e-004	1.395475e-001	2.348527e-001	2.351195e-001	2.311321e-001	2.307279e-001	5.897874e-004
3.235461916659312e-004	1.497398e-001	2.348949e-001	2.351362e-001	2.312456e-001	2.308411e-001	5.873782e-004
3.235849214993933e-004	1.584551e-001	2.349366e-001	2.351542e-001	2.313550e-001	2.309503e-001	5.864482e-004
3.236236513328553e-004	1.656092e-001	2.349773e-001	2.351733e-001	2.314602e-001	2.310553e-001	5.870190e-004
3.236623811663174e-004	1.711374e-001	2.350170e-001	2.351936e-001	2.315613e-001	2.311562e-001	5.890993e-004
3.237011109997794e-004	1.749952e-001	2.350551e-001	2.352149e-001	2.316585e-001	2.312531e-001	5.926845e-004
3.237398408332415e-004	1.771575e-001	2.350916e-001	2.352371e-001	2.317516e-001	2.313461e-001	5.977571e-004
3.237785706667036e-004	1.776174e-001	2.351261e-001	2.352600e-001	2.318409e-001	2.314351e-001	6.042863e-004
3.238173005001656e-004	1.763853e-001	2.351582e-001	2.352835e-001	2.319262e-001	2.315202e-001	6.122286e-004
3.238560303336277e-004	1.734874e-001	2.351876e-001	2.353072e-001	2.320077e-001	2.316015e-001	6.215283e-004
3.238947601670897e-004	1.689643e-001	2.352141e-001	2.353310e-001	2.320854e-001	2.316790e-001	6.321176e-004
3.239334900005518e-004	1.628695e-001	2.352373e-001	2.353546e-001	2.321594e-001	2.317527e-001	6.439172e-004
3.239722198340139e-004	1.552681e-001	2.352570e-001	2.353775e-001	2.322296e-001	2.318228e-001	6.568373e-004
3.240109496674759e-004	1.462351e-001	2.352727e-001	2.353995e-001	2.322962e-001	2.318891e-001	6.707779e-004
3.240496795009380e-004	1.358549e-001	2.352844e-001	2.354203e-001	2.323591e-001	2.319518e-001	6.856301e-004
3.240884093344000e-004	1.242206e-001	2.352916e-001	2.354394e-001	2.324185e-001	2.320110e-001	7.012766e-004
3.241271391678621e-004	1.114333e-001	2.352942e-001	2.354566e-001	2.324743e-001	2.320666e-001	7.175930e-004
3.241658690013241e-004	9.760289e-002	2.352919e-001	2.354714e-001	2.325267e-001	2.321187e-001	7.344488e-004
3.242045988347862e-004	8.284846e-002	2.352844e-001	2.354834e-001	2.325755e-001	2.321674e-001	7.517083e-004
3.242433286682483e-004	6.729835e-002	2.352716e-001	2.354922e-001	2.326210e-001	2.322127e-001	7.692322e-004
3.242820585017103e-004	5.109013e-002	2.352534e-001	2.354976e-001	2.326631e-001	2.322545e-001	7.868783e-004
3.243207883351724e-004	3.437001e-002	2.352294e-001	2.354991e-001	2.327018e-001	2.322931e-001	8.045031e-004
3.243595181686344e-004	1.729166e-002	2.351997e-001	2.354964e-001	2.327372e-001	2.323283e-001	8.219628e-004
3.243982480020965e-004	1.474494e-005	2.351642e-001	2.354891e-001	2.327694e-001	2.323603e-001	8.391148e-004
3.244369778355586e-004	-1.729661e-002	2.351227e-001	2.354769e-001	2.327983e-001	2.323891e-001	8.558186e-004
3.244757076690206e-004	-3.447547e-002	2.350752e-001	2.354596e-001	2.328241e-001	2.324146e-001	8.719373e-004
3.245144375024827e-004	-5.135354e-002	2.350218e-001	2.354368e-001	2.328467e-001	2.324371e-001	8.873386e-004
3.245531673359447e-004	-6.776269e-002	2.349625e-001	2.354084e-001	2.328662e-001	2.324564e-001	9.018962e-004
3.245918971694068e-004	-8.353647e-002	2.348974e-001	2.353740e-001	2.328826e-001	2.324727e-001	9.154904e-004
3.246306270028689e-004	-9.851193e-002	2.348267e-001	2.353336e-001	2.328959e-001	2.324859e-001	9.280101e-004
3.246693568363309e-004	-1.125320e-001	2.347504e-001	2.352871e-001	2.329063e-001	2.324961e-001	9.393526e-004
3.247080866697930e-004	-1.254479e-001	2.346687e-001	2.352342e-001	2.329137e-001	2.325034e-001	9.494252e-004
3.247468165032550e-004	-1.371231e-001	2.345820e-001	2.351750e-001	2.329181e-001	2.325077e-001	9.581461e-004
3.247855463367171e-004	-1.474358e-001	2.344905e-001	2.351094e-001	2.329196e-001	2.325091e-001	9.654447e-004
3.248242761701792e-004	-1.562817e-001	2.343943e-001	2.350376e-001	2.329183e-001	2.325076e-001	9.712627e-004
3.248630060036412e-004	-1.635751e-001	2.342940e-001	2.349594e-001	2.329141e-001	2.325034e-001	9.755541e-004
3.249017358371033e-004	-1.692499e-001	2.341897e-001	2.348751e-001	2.329071e-001	2.324963e-001	9.782860e-004
3.249404656705653e-004	-1.732595e-001	2.340820e-001	2.347848e-001	2.328973e-001	2.324865e-001	9.794389e-004
3.249791955040274e-004	-1.755767e-001	2.339710e-001	2.346887e-001	2.328848e-001	2.324739e-001	9.790068e-004
3.250179253374895e-004	-1.761927e-001	2.338572e-001	2.345870e-001	2.328696e-001	2.324586e-001	9.769972e-004
3.250566551709515e-004	-1.751163e-001	2.337410e-001	2.344801e-001	2.328517e-001	2.324406e-001	9.734313e-004
3.250953850044136e-004	-1.723720e-001	2.336227e-001	2.343681e-001	2.328311e-001	2.324200e-001	9.683435e-004
3.251341148378756e-004	-1.679990e-001	2.335027e-001	2.342514e-001	2.328079e-001	2.323968e-001	9.617815e-004
3.251728446713377e-004	-1.620495e-001	2.333815e-001	2.341304e-001	2.327821e-001	2.323710e-001	9.538056e-004
3.252115745047997e-004	-1.545872e-001	2.332592e-001	2.340055e-001	2.327538e-001	2.323426e-001	9.444885e-004
3.252503043382618e-004	-1.456863e-001	2.331364e-001	2.338769e-001	2.327229e-001	2.323118e-001	9.339144e-004
3.252890341717239e-004	-1.354305e-001	2.330133e-001	2.337453e-001	2.326895e-001	2.322784e-001	9.221785e-004
3.253277640051859e-004	-1.239121e-001	2.328903e-001	2.336109e-001	2.326537e-001	2.322425e-001	9.093861e-004
3.253664938386480e-004	-1.112317e-001	2.327677e-001	2.334742e-001	2.326154e-001	2.322043e-001	8.956519e-004
3.254052236721100e-004	-9.749855e-002	2.326458e-001	2.333357e-001	2.325747e-001	2.321635e-001	8.810986e-004
3.254439535055721e-004	-8.283034e-002	2.325249e-001	2.331958e-001	2.325316e-001	2.321205e-001	8.658563e-004
3.254826833390342e-004	-6.735394e-002	2.324052e-001	2.330548e-001	2.324862e-001	2.320750e-001	8.500613e-004
3.255214131724962e-004	-5.120568e-002	2.322870e-001	2.329134e-001	2.324384e-001	2.320273e-001	8.338547e-004
3.255601430059583e-004	-3.453071e-002	2.321704e-001	2.327718e-001	2.323883e-001	2.319772e-001	8.173814e-004
3.255988728394203e-004	-1.748181e-002	2.320557e-001	2.326305e-001	2.323360e-001	2.319249e-001	8.007889e-004
3.256376026728824e-004	-2.179391e-004	2.319431e-001	2.324898e-001	2.322814e-001	2.318703e-001	7.842258e-004
3.256763325063445e-004	1.709734e-002	2.318326e-001	2.323503e-001	2.322246e-001	2.318135e-001	7.678407e-004
3.257150623398065e-004	3.429744e-002	2.317243e-001	2.322121e-001	2.321656e-001	2.317545e-001	7.517808e-004
3.257537921732686e-004	5.121424e-002	2.316183e-001	2.320757e-001	2.321044e-001	2.316933e-001	7.361909e-004
3.257925220067306e-004	6.767951e-002	2.315145e-001	2.319413e-001	2.320411e-001	2.316300e-001	7.212118e-004
3.258312518401927e-004	8.352646e-002	2.314131e-001	2.318092e-001	2.319757e-001	2.315646e-001	7.069793e-004
3.258699816736548e-004	9.859152e-002	2.313138e-001	2.316797e-001	2.319082e-001	2.314971e-001	6.936227e-004
3.259087115071168e-004	1.127166e-001	2.312165e-001	2.315528e-001	2.318387e-001	2.314276e-001	6.812643e-004
3.259474413405789e-004	1.257518e-001	2.311213e-001	2.314288e-001	2.317671e-001	2.313559e-001	6.700176e-004
3.259861711740409e-004	1.375587e-001	2.310277e-001	2.313079e-001	2.316935e-001	2.312823e-001	6.599867e-004
3.260249010075030e-004	1.480133e-001	2.309358e-001	2.311899e-001	2.316180e-001	2.312067e-001	6.512657e-004
3.260636308409651e-004	1.570087e-001	2.308451e-001	2.310751e-001	2.315404e-001	2.311292e-001	6.439369e-004
3.261023606744271e-004	1.644568e-001	2.307555e-001	2.309633e-001	2.314610e-001	2.310497e-001	6.380710e-004
3.261410905078892e-004	1.702894e-001	2.306667e-001	2.308545e-001	2.313797e-001	2.309683e-001	6.337262e-004
3.261798203413512e-004	1.744584e-001	2.305783e-001	2.307486e-001	2.312964e-001	2.308851e-001	6.309475e-004
3.262185501748133e-004	1.769351e-001	2.304901e-001	2.306454e-001	2.312114e-001	2.307999e-001	6.297662e-004
3.262572800082754e-004	1.777093e-001	2.304016e-001	2.305448e-001	2.311245e-001	2.307130e-001	6.302001e-004
3.262960098417374e-004	1.767882e-001	2.303127e-001	2.304466e-001	2.310358e-001	2.306242e-001	6.322528e-004
3.263347396751995e-004	1.741955e-001	2.302229e-001	2.303505e-001	2.309453e-001	2.305336e-001	6.359140e-004
3.263734695086615e-004	1.699690e-001	2.301318e-001	2.302561e-001	2.308530e-001	2.304413e-001	6.411594e-004
3.264121993421236e-004	1.641601e-001	2.300393e-001	2.301633e-001	2.307591e-001	2.303473e-001	6.479507e-004
3.264509291755856e-004	1.568318e-001	2.299450e-001	2.300716e-001	2.306634e-001	2.302515e-001	6.562364e-004
3.264896590090477e-004	1.480573e-001	2.298485e-001	2.299808e-001	2.305660e-001	2.301541e-001	6.659516e-004
3.265283888425098e-004	1.379194e-001	2.297495e-001	2.298904e-001	2.304670e-001	2.300549e-001	6.770193e-004
3.265671186759718e-004	1.265095e-001	2.296478e-001	2.298000e-001	2.303663e-001	2.299542e-001	6.893502e-004
3.266058485094339e-004	1.139273e-001	2.295430e-001	2.297094e-001	2.302640e-001	2.298518e-001	7.028439e-004
3.266445783428959e-004	1.002811e-001	2.294350e-001	2.296179e-001	2.301601e-001	2.297478e-001	7.173900e-004
3.266833081763580e-004	8.568811e-002	2.293234e-001	2.295254e-001	2.300546e-001	2.296423e-001	7.328685e-004
3.267220380098201e-004	7.027498e-002	2.292080e-001	2.294313e-001	2.299476e-001	2.295351e-001	7.491510e-004
3.267607678432821e-004	5.417763e-002	2.290887e-001	2.293352e-001	2.298390e-001	2.294265e-001	7.661019e-004
3.267994976767442e-004	3.754070e-002	2.289652e-001	2.292368e-001	2.297289e-001	2.293163e-001	7.835796e-004
3.268382275102062e-004	2.051659e-002	2.288374e-001	2.291358e-001	2.296174e-001	2.292047e-001	8.014375e-004
3.268769573436683e-004	3.263958e-003	2.287052e-001	2.290316e-001	2.295043e-001	2.290916e-001	8.195256e-004
3.269156871771304e-004	-1.405378e-002	2.285685e-001	2.289240e-001	2.293898e-001	2.289770e-001	8.376911e-004
3.269544170105924e-004	-3.127011e-002	2.284272e-001	2.288127e-001	2.292738e-001	2.288609e-001	8.557806e-004
3.269931468440545e-004	-4.821686e-002	2.282813e-001	2.286974e-001	2.291564e-001	2.287435e-001	8.736409e-004
3.270318766775165e-004	-6.472579e-002	2.281309e-001	2.285778e-001	2.290376e-001	2.286247e-001	8.911204e-004
3.270706065109786e-004	-8.063001e-002	2.279760e-001	2.284536e-001	2.289175e-001	2.285045e-001	9.080703e-004
3.271093363444407e-004	-9.576580e-002	2.278166e-001	2.283247e-001	2.287959e-001	2.283829e-001	9.243463e-004
3.271480661779027e-004	-1.099747e-001	2.276530e-001	2.281910e-001	2.286731e-001	2.282600e-001	9.398094e-004
3.271867960113648e-004	-1.231064e-001	2.274853e-001	2.280521e-001	2.285488e-001	2.281358e-001	9.543273e-004
3.272255258448268e-004	-1.350216e-001	2.273137e-001	2.279082e-001	2.284233e-001	2.280102e-001	9.677757e-004
3.272642556782889e-004	-1.455957e-001	2.271384e-001	2.277592e-001	2.282965e-001	2.278834e-001	9.800391e-004
3.273029855117510e-004	-1.547209e-001	2.269596e-001	2.276049e-001	2.281684e-001	2.277553e-001	9.910120e-004
3.273417153452130e-004	-1.623082e-001	2.267778e-001	2.274456e-001	2.280390e-001	2.276259e-001	1.000600e-003
3.273804451786751e-004	-1.682877e-001	2.265932e-001	2.272812e-001	2.279083e-001	2.274953e-001	1.008720e-003
3.274191750121371e-004	-1.726090e-001	2.264062e-001	2.271120e-001	2.277764e-001	2.273634e-001	1.015301e-003
3.274579048455992e-004	-1.752416e-001	2.262170e-001	2.269380e-001	2.276433e-001	2.272303e-001	1.020287e-003
3.274966346790612e-004	-1.761734e-001	2.260260e-001	2.267596e-001	2.275090e-001	2.270961e-001	1.023634e-003
3.275353645125233e-004	-1.754098e-001	2.258337e-001	2.265768e-001	2.273735e-001	2.269606e-001	1.025312e-003
3.275740943459854e-004	-1.729726e-001	2.256403e-001	2.263901e-001	2.272368e-001	2.268240e-001	1.025305e-003
3.276128241794474e-004	-1.688984e-001	2.254462e-001	2.261996e-001	2.270990e-001	2.266862e-001	1.023613e-003
3.276515540129095e-004	-1.632369e-001	2.252518e-001	2.260059e-001	2.269600e-001	2.265473e-001	1.020250e-003
3.276902838463715e-004	-1.560501e-001	2.250574e-001	2.258091e-001	2.268199e-001	2.264072e-001	1.015244e-003
3.277290136798336e-004	-1.474102e-001	2.248634e-001	2.256097e-001	2.266786e-001	2.262660e-001	1.008636e-003
3.277677435132957e-004	-1.373991e-001	2.246701e-001	2.254081e-001	2.265363e-001	2.261238e-001	1.000484e-003
3.278064733467577e-004	-1.261076e-001	2.244778e-001	2.252047e-001	2.263928e-001	2.259804e-001	9.908555e-004
3.278452031802198e-004	-1.136348e-001	2.242869e-001	2.249999e-001	2.262483e-001	2.258359e-001	9.798345e-004
3.278839330136818e-004	-1.000883e-001	2.240976e-001	2.247942e-001	2.261027e-001	2.256904e-001	9.675147e-004
3.279226628471439e-004	-8.558415e-002	2.239102e-001	2.245880e-001	2.259560e-001	2.255439e-001	9.540024e-004
3.279613926806060e-004	-7.024759e-002	2.237249e-001	2.243817e-001	2.258083e-001	2.253962e-001	9.394138e-004
3.280001225140680e-004	-5.421317e-002	2.235421e-001	2.241757e-001	2.256596e-001	2.252476e-001	9.238747e-004
3.280388523475301e-004	-3.762452e-002	2.233618e-001	2.239704e-001	2.255099e-001	2.250980e-001	9.075193e-004
3.280775821809921e-004	-2.063308e-002	2.231843e-001	2.237663e-001	2.253591e-001	2.249473e-001	8.904892e-004
3.281163120144542e-004	-3.396827e-003	2.230098e-001	2.235638e-001	2.252074e-001	2.247956e-001	8.729319e-004
3.281550418479163e-004	1.392143e-002	2.228383e-001	2.233631e-001	2.250547e-001	2.246430e-001	8.549997e-004
3.281937716813783e-004	3.115553e-002	2.226699e-001	2.231648e-001	2.249011e-001	2.244894e-001	8.368486e-004
3.282325015148404e-004	4.813752e-002	2.225047e-001	2.229691e-001	2.247464e-001	2.243349e-001	8.186365e-004
3.282712313483024e-004	6.469908e-002	2.223427e-001	2.227762e-001	2.245909e-001	2.241794e-001	8.005222e-004
3.283099611817645e-004	8.067301e-002	2.221838e-001	2.225865e-001	2.244344e-001	2.240230e-001	7.826638e-004
3.283486910152266e-004	9.589499e-002	2.220280e-001	2.224002e-001	2.242771e-001	2.238657e-001	7.652178e-004
3.283874208486886e-004	1.102057e-001	2.218752e-001	2.222175e-001	2.241188e-001	2.237075e-001	7.483369e-004
3.284261506821507e-004	1.234536e-001	2.217253e-001	2.220385e-001	2.239597e-001	2.235484e-001	7.321695e-004
3.284648805156127e-004	1.354977e-001	2.215780e-001	2.218633e-001	2.237996e-001	2.233884e-001	7.168581e-004
3.285036103490748e-004	1.462112e-001	2.214331e-001	2.216921e-001	2.236387e-001	2.232275e-001	7.025379e-004
3.285423401825368e-004	1.554838e-001	2.212905e-001	2.215248e-001	2.234770e-001	2.230658e-001	6.893357e-004
3.285810700159989e-004	1.632239e-001	2.211498e-001	2.213614e-001	2.233145e-001	2.229032e-001	6.773692e-004
3.286197998494610e-004	1.693597e-001	2.210107e-001	2.212019e-001	2.231511e-001	2.227399e-001	6.667451e-004
3.286585296829230e-004	1.738393e-001	2.208729e-001	2.210462e-001	2.229869e-001	2.225757e-001	6.575591e-004
3.286972595163851e-004	1.766304e-001	2.207362e-001	2.208940e-001	2.228219e-001	2.224107e-001	6.498944e-004
3.287359893498471e-004	1.777195e-001	2.206001e-001	2.207453e-001	2.226561e-001	2.222449e-001	6.438211e-004
3.287747191833092e-004	1.771108e-001	2.204644e-001	2.205997e-001	2.224896e-001	2.220783e-001	6.393960e-004
3.288134490167713e-004	1.748249e-001	2.203286e-001	2.204571e-001	2.223223e-001	2.219110e-001	6.366614e-004
3.288521788502333e-004	1.708972e-001	2.201924e-001	2.203171e-001	2.221542e-001	2.217429e-001	6.356452e-004
3.288909086836954e-004	1.653767e-001	2.200556e-001	2.201795e-001	2.219855e-001	2.215741e-001	6.363605e-004
3.289296385171574e-004	1.583242e-001	2.199177e-001	2.200438e-001	2.218159e-001	2.214045e-001	6.388052e-004
3.289683683506195e-004	1.498113e-001	2.197784e-001	2.199097e-001	2.216457e-001	2.212343e-001	6.429624e-004
3.290070981840816e-004	1.399190e-001	2.196375e-001	2.197769e-001	2.214748e-001	2.210633e-001	6.488003e-004
3.290458280175436e-004	1.287372e-001	2.194945e-001	2.196449e-001	2.213031e-001	2.208916e-001	6.562726e-004
3.290845578510057e-004	1.163640e-001	2.193492e-001	2.195133e-001	2.211308e-001	2.207193e-001	6.653186e-004
3.291232876844677e-004	1.029060e-001	2.192014e-001	2.193817e-001	2.209578e-001	2.205462e-001	6.758638e-004
3.291620175179298e-004	8.847892e-002	2.190507e-001	2.192498e-001	2.207842e-001	2.203725e-001	6.878208e-004
3.292007473513919e-004	7.320754e-002	2.188969e-001	2.191170e-001	2.206099e-001	2.201982e-001	7.010896e-004
3.292394771848539e-004	5.722608e-002	2.187398e-001	2.189829e-001	2.204350e-001	2.200232e-001	7.155586e-004
3.292782070183160e-004	4.067765e-002	2.185792e-001	2.188472e-001	2.202594e-001	2.198476e-001	7.311059e-004
3.293169368517780e-004	2.371327e-002	2.184150e-001	2.187095e-001	2.200832e-001	2.196714e-001	7.475996e-004
3.293556666852401e-004	6.490582e-003	2.182469e-001	2.185693e-001	2.199064e-001	2.194946e-001	7.648996e-004
3.293943965187022e-004	-1.082778e-002	2.180749e-001	2.184264e-001	2.197290e-001	2.193171e-001	7.828585e-004
3.294331263521642e-004	-2.807574e-002	2.178989e-001	2.182803e-001	2.195510e-001	2.191391e-001	8.013228e-004
3.294718561856263e-004	-4.508535e-002	2.177189e-001	2.181308e-001	2.193724e-001	2.189605e-001	8.201344e-004
3.295105860190883e-004	-6.168826e-002	2.175348e-001	2.179775e-001	2.191932e-001	2.187813e-001	8.391317e-004
3.295493158525504e-004	-7.771721e-002	2.173467e-001	2.178203e-001	2.190134e-001	2.186015e-001	8.581514e-004
3.295880456860124e-004	-9.300774e-002	2.171547e-001	2.176588e-001	2.188331e-001	2.184212e-001	8.770294e-004
3.296267755194745e-004	-1.074003e-001	2.169589e-001	2.174930e-001	2.186522e-001	2.182404e-001	8.956026e-004
3.296655053529366e-004	-1.207427e-001	2.167595e-001	2.173226e-001	2.184708e-001	2.180590e-001	9.137103e-004
3.297042351863986e-004	-1.328935e-001	2.165565e-001	2.171476e-001	2.182889e-001	2.178770e-001	9.311953e-004
3.297429650198607e-004	-1.437250e-001	2.163503e-001	2.169679e-001	2.181063e-001	2.176946e-001	9.479054e-004
3.297816948533227e-004	-1.531264e-001	2.161411e-001	2.167834e-001	2.179233e-001	2.175116e-001	9.636951e-004
3.298204246867848e-004	-1.610048e-001	2.159292e-001	2.165942e-001	2.177398e-001	2.173281e-001	9.784261e-004
3.298591545202469e-004	-1.672869e-001	2.157149e-001	2.164005e-001	2.175557e-001	2.171441e-001	9.919691e-004
3.298978843537089e-004	-1.719187e-001	2.154984e-001	2.162022e-001	2.173711e-001	2.169596e-001	1.004205e-003
3.299366141871710e-004	-1.748660e-001	2.152802e-001	2.159995e-001	2.171861e-001	2.167746e-001	1.015026e-003
3.299753440206330e-004	-1.761134e-001	2.150606e-001	2.157927e-001	2.170005e-001	2.165892e-001	1.024335e-003
3.300140738540951e-004	-1.756631e-001	2.148400e-001	2.155819e-001	2.168144e-001	2.164032e-001	1.032049e-003
3.300528036875572e-004	-1.735340e-001	2.146186e-001	2.153675e-001	2.166279e-001	2.162168e-001	1.038098e-003
3.300915335210192e-004	-1.697600e-001	2.143968e-001	2.151497e-001	2.164409e-001	2.160299e-001	1.042426e-003
3.301302633544813e-004	-1.643886e-001	2.141751e-001	2.149289e-001	2.162534e-001	2.158425e-001	1.044994e-003
3.301689931879433e-004	-1.574795e-001	2.139537e-001	2.147054e-001	2.160654e-001	2.156546e-001	1.045774e-003
3.302077230214054e-004	-1.491032e-001	2.137330e-001	2.144796e-001	2.158770e-001	2.154664e-001	1.044757e-003
3.302464528548675e-004	-1.393398e-001	2.135133e-001	2.142518e-001	2.156881e-001	2.152776e-001	1.041948e-003
3.302851826883295e-004	-1.282784e-001	2.132950e-001	2.140226e-001	2.154988e-001	2.150884e-001	1.037367e-003
3.303239125217916e-004	-1.160168e-001	2.130783e-001	2.137923e-001	2.153090e-001	2.148988e-001	1.031049e-003
3.303626423552536e-004	-1.026608e-001	2.128636e-001	2.135613e-001	2.151188e-001	2.147087e-001	1.023047e-003
3.304013721887157e-004	-8.832502e-002	2.126511e-001	2.133301e-001	2.149282e-001	2.145182e-001	1.013425e-003
3.304401020221778e-004	-7.313288e-002	2.124411e-001	2.130992e-001	2.147371e-001	2.143273e-001	1.002264e-003
3.304788318556398e-004	-5.721725e-002	2.122338e-001	2.128688e-001	2.145457e-001	2.141360e-001	9.896551e-004
3.305175616891019e-004	-4.072012e-002	2.120295e-001	2.126395e-001	2.143538e-001	2.139442e-001	9.757055e-004
3.305562915225639e-004	-2.379161e-002	2.118283e-001	2.124117e-001	2.141615e-001	2.137520e-001	9.605322e-004
3.305950213560260e-004	-6.588581e-003	2.116304e-001	2.121857e-001	2.139688e-001	2.135595e-001	9.442634e-004
3.306337511894880e-004	1.072691e-002	2.114359e-001	2.119620e-001	2.137757e-001	2.133665e-001	9.270371e-004
3.306724810229501e-004	2.798922e-002	2.112448e-001	2.117409e-001	2.135822e-001	2.131731e-001	9.089997e-004
3.307112108564122e-004	4.503059e-002	2.110574e-001	2.115227e-001	2.133883e-001	2.129793e-001	8.903049e-004
3.307499406898742e-004	6.168268e-002	2.108735e-001	2.113078e-001	2.131940e-001	2.127852e-001	8.711124e-004
3.307886705233363e-004	7.777795e-002	2.106931e-001	2.110964e-001	2.129994e-001	2.125906e-001	8.515864e-004
3.308274003567983e-004	9.315140e-002	2.105162e-001	2.108887e-001	2.128044e-001	2.123957e-001	8.318943e-004
3.308661301902604e-004	1.076426e-001	2.103427e-001	2.106850e-001	2.126090e-001	2.122004e-001	8.122052e-004
3.309048600237225e-004	1.210982e-001	2.101724e-001	2.104854e-001	2.124133e-001	2.120048e-001	7.926885e-004
3.309435898571845e-004	1.333753e-001	2.100052e-001	2.102900e-001	2.122172e-001	2.118088e-001	7.735125e-004
3.309823196906466e-004	1.443440e-001	2.098409e-001	2.100989e-001	2.120208e-001	2.116124e-001	7.548428e-004
3.310210495241086e-004	1.538909e-001	2.096792e-001	2.099122e-001	2.118240e-001	2.114157e-001	7.368408e-004
3.310597793575707e-004	1.619208e-001	2.095199e-001	2.097298e-001	2.116269e-001	2.112187e-001	7.196626e-004
3.310985091910328e-004	1.683582e-001	2.093626e-001	2.095516e-001	2.114295e-001	2.110213e-001	7.034574e-004
3.311372390244948e-004	1.731474e-001	2.092071e-001	2.093776e-001	2.112318e-001	2.108235e-001	6.883661e-004
3.311759688579569e-004	1.762527e-001	2.090530e-001	2.092077e-001	2.110337e-001	2.106255e-001	6.745205e-004
3.312146986914189e-004	1.776570e-001	2.089000e-001	2.090415e-001	2.108353e-001	2.104271e-001	6.620417e-004
3.312534285248810e-004	1.773616e-001	2.087477e-001	2.088790e-001	2.106366e-001	2.102285e-001	6.510391e-004
3.312921583583431e-004	1.753839e-001	2.085958e-001	2.087198e-001	2.104377e-001	2.100295e-001	6.416099e-004
3.313308881918051e-004	1.717568e-001	2.084439e-001	2.085637e-001	2.102384e-001	2.098302e-001	6.338375e-004
3.313696180252672e-004	1.665269e-001	2.082918e-001	2.084103e-001	2.100388e-001	2.096306e-001	6.277913e-004
3.314083478587292e-004	1.597529e-001	2.081389e-001	2.082593e-001	2.098390e-001	2.094308e-001	6.235259e-004
3.314470776921913e-004	1.515044e-001	2.079851e-001	2.081103e-001	2.096389e-001	2.092307e-001	6.210804e-004
3.314858075256534e-004	1.418610e-001	2.078300e-001	2.079629e-001	2.094385e-001	2.090302e-001	6.204785e-004
3.315245373591154e-004	1.309107e-001	2.076732e-001	2.078167e-001	2.092378e-001	2.088296e-001	6.217280e-004
3.315632671925775e-004	1.187502e-001	2.075144e-001	2.076714e-001	2.090369e-001	2.086286e-001	6.248203e-004
3.316019970260395e-004	1.054846e-001	2.073534e-001	2.075264e-001	2.088357e-001	2.084274e-001	6.297313e-004
3.316407268595016e-004	9.122773e-002	2.071899e-001	2.073813e-001	2.086343e-001	2.082260e-001	6.364210e-004
3.316794566929637e-004	7.610273e-002	2.070236e-001	2.072358e-001	2.084326e-001	2.080243e-001	6.448338e-004
3.317181865264257e-004	6.024210e-002	2.068543e-001	2.070893e-001	2.082307e-001	2.078223e-001	6.548990e-004
3.317569163598878e-004	4.378735e-002	2.066817e-001	2.069415e-001	2.080285e-001	2.076202e-001	6.665319e-004
3.317956461933498e-004	2.688814e-002	2.065057e-001	2.067919e-001	2.078261e-001	2.074178e-001	6.796336e-004
3.318343760268119e-004	9.700987e-003	2.063262e-001	2.066402e-001	2.076235e-001	2.072151e-001	6.940925e-004
3.318731058602739e-004	-7.612279e-003	2.061429e-001	2.064859e-001	2.074206e-001	2.070123e-001	7.097851e-004
3.319118356937360e-004	-2.488610e-002	2.059559e-001	2.063288e-001	2.072176e-001	2.068092e-001	7.265769e-004
3.319505655271981e-004	-4.195277e-002	2.057650e-001	2.061684e-001	2.070143e-001	2.066059e-001	7.443235e-004
3.319892953606601e-004	-5.864388e-002	2.055703e-001	2.060045e-001	2.068107e-001	2.064024e-001	7.628723e-004
3.320280251941222e-004	-7.479189e-002	2.053716e-001	2.058368e-001	2.066070e-001	2.061987e-001	7.820630e-004
3.320667550275842e-004	-9.023164e-002	2.051693e-001	2.056651e-001	2.064031e-001	2.059948e-001	8.017298e-004
3.321054848610463e-004	-1.048025e-001	2.049632e-001	2.054892e-001	2.061989e-001	2.057907e-001	8.217022e-004
3.321442146945084e-004	-1.183507e-001	2.047536e-001	2.053089e-001	2.059946e-001	2.055864e-001	8.418069e-004
3.321829445279704e-004	-1.307326e-001	2.045407e-001	2.051240e-001	2.057900e-001	2.053820e-001	8.618690e-004
3.322216743614325e-004	-1.418176e-001	2.043245e-001	2.049345e-001	2.055853e-001	2.051773e-001	8.817136e-004
3.322604041948945e-004	-1.514917e-001	2.041054e-001	2.047404e-001	2.053803e-001	2.049724e-001	9.011673e-004
3.322991340283566e-004	-1.596587e-001	2.038837e-001	2.045417e-001	2.051752e-001	2.047674e-001	9.200597e-004
3.323378638618187e-004	-1.662414e-001	2.036596e-001	2.043385e-001	2.049699e-001	2.045622e-001	9.382251e-004
3.323765936952807e-004	-1.711823e-001	2.034334e-001	2.041307e-001	2.047643e-001	2.043568e-001	9.555035e-004
3.324153235287428e-004	-1.744437e-001	2.032056e-001	2.039187e-001	2.045586e-001	2.041512e-001	9.717423e-004
3.324540533622048e-004	-1.760065e-001	2.029763e-001	2.037025e-001	2.043527e-001	2.039454e-001	9.867977e-004
3.324927831956669e-004	-1.758700e-001	2.027460e-001	2.034825e-001	2.041466e-001	2.037395e-001	1.000536e-003
3.325315130291290e-004	-1.740500e-001	2.025150e-001	2.032588e-001	2.039404e-001	2.035334e-001	1.012833e-003
3.325702428625910e-004	-1.705778e-001	2.022837e-001	2.030317e-001	2.037339e-001	2.033271e-001	1.023580e-003
3.326089726960531e-004	-1.654984e-001	2.020525e-001	2.028016e-001	2.035273e-001	2.031206e-001	1.032678e-003
3.326477025295151e-004	-1.588693e-001	2.018216e-001	2.025689e-001	2.033205e-001	2.029140e-001	1.040044e-003
3.326864323629772e-004	-1.507591e-001	2.015914e-001	2.023339e-001	2.031135e-001	2.027072e-001	1.045609e-003
3.327251621964393e-004	-1.412463e-001	2.013623e-001	2.020969e-001	2.029064e-001	2.025003e-001	1.049321e-003
3.327638920299013e-004	-1.304184e-001	2.011347e-001	2.018585e-001	2.026991e-001	2.022931e-001	1.051140e-003
3.328026218633634e-004	-1.183715e-001	2.009087e-001	2.016190e-001	2.024916e-001	2.020858e-001	1.051048e-003
3.328413516968254e-004	-1.052100e-001	2.006847e-001	2.013789e-001	2.022839e-001	2.018784e-001	1.049037e-003
3.328800815302875e-004	-9.104682e-002	2.004630e-001	2.011386e-001	2.020761e-001	2.016707e-001	1.045122e-003
3.329188113637495e-004	-7.600370e-002	2.002438e-001	2.008985e-001	2.018681e-001	2.014630e-001	1.039329e-003
3.329575411972116e-004	-6.021176e-002	2.000275e-001	2.006592e-001	2.016600e-001	2.012550e-001	1.031703e-003
3.329962710306737e-004	-4.381134e-002	1.998142e-001	2.004209e-001	2.014517e-001	2.010469e-001	1.022306e-003
3.330350008641357e-004	-2.695119e-002	1.996041e-001	2.001842e-001	2.012433e-001	2.008386e-001	1.011211e-003
3.330737306975978e-004	-9.787014e-003	1.993974e-001	1.999494e-001	2.010346e-001	2.006302e-001	9.985117e-004
3.331124605310598e-004	7.519972e-003	1.991942e-001	1.997169e-001	2.008259e-001	2.004216e-001	9.843109e-004
3.331511903645219e-004	2.480466e-002	1.989947e-001	1.994872e-001	2.006170e-001	2.002128e-001	9.687269e-004
3.331899201979840e-004	4.189959e-002	1.987988e-001	1.992605e-001	2.004079e-001	2.000039e-001	9.518897e-004
3.332286500314460e-004	5.863640e-002	1.986066e-001	1.990371e-001	2.001987e-001	1.997949e-001	9.339403e-004
3.332673798649081e-004	7.484730e-002	1.984182e-001	1.988174e-001	1.999893e-001	1.995856e-001	9.150297e-004
3.333061096983701e-004	9.036666e-002	1.982334e-001	1.986016e-001	1.997798e-001	1.993763e-001	8.953172e-004
3.333448395318322e-004	1.050330e-001	1.980522e-001	1.983899e-001	1.995702e-001	1.991668e-001	8.749696e-004
3.333835693652943e-004	1.186916e-001	1.978745e-001	1.981825e-001	1.993604e-001	1.989571e-001	8.541596e-004
3.334222991987563e-004	1.311971e-001	1.977000e-001	1.979795e-001	1.991505e-001	1.987473e-001	8.330637e-004
3.334610290322184e-004	1.424172e-001	1.975286e-001	1.977810e-001	1.989405e-001	1.985373e-001	8.118616e-004
3.334997588656804e-004	1.522352e-001	1.973600e-001	1.975870e-001	1.987303e-001	1.983273e-001	7.907341e-004
3.335384886991425e-004	1.605523e-001	1.971941e-001	1.973976e-001	1.985200e-001	1.981170e-001	7.698619e-004
3.335772185326046e-004	1.672894e-001	1.970304e-001	1.972127e-001	1.983096e-001	1.979067e-001	7.494235e-004
3.336159483660666e-004	1.723871e-001	1.968687e-001	1.970321e-001	1.980990e-001	1.976962e-001	7.295941e-004
3.336546781995287e-004	1.758061e-001	1.967087e-001	1.968558e-001	1.978883e-001	1.974856e-001	7.105442e-004
3.336934080329907e-004	1.775259e-001	1.965500e-001	1.966836e-001	1.976776e-001	1.972748e-001	6.924375e-004
3.337321378664528e-004	1.775444e-001	1.963922e-001	1.965151e-001	1.974667e-001	1.970640e-001	6.754300e-004
3.337708676999149e-004	1.758762e-001	1.962351e-001	1.963503e-001	1.972556e-001	1.968530e-001	6.596686e-004
3.338095975333769e-004	1.725514e-001	1.960782e-001	1.961888e-001	1.970445e-001	1.966419e-001	6.452897e-004
3.338483273668390e-004	1.676142e-001	1.959213e-001	1.960303e-001	1.968333e-001	1.964307e-001	6.324177e-004
3.338870572003010e-004	1.611211e-001	1.957639e-001	1.958743e-001	1.966220e-001	1.962194e-001	6.211647e-004
3.339257870337631e-004	1.531400e-001	1.956057e-001	1.957206e-001	1.964105e-001	1.960079e-001	6.116285e-004
3.339645168672251e-004	1.437483e-001	1.954464e-001	1.955688e-001	1.961990e-001	1.957964e-001	6.038925e-004
3.340032467006872e-004	1.330329e-001	1.952856e-001	1.954183e-001	1.959874e-001	1.955848e-001	5.980248e-004
3.340419765341493e-004	1.210888e-001	1.951230e-001	1.952689e-001	1.957756e-001	1.953731e-001	5.940773e-004
3.340807063676113e-004	1.080195e-001	1.949584e-001	1.951200e-001	1.955638e-001	1.951613e-001	5.920853e-004
3.341194362010734e-004	9.393705e-002	1.947914e-001	1.949713e-001	1.953519e-001	1.949493e-001	5.920676e-004
3.341581660345354e-004	7.896301e-002	1.946218e-001	1.948222e-001	1.951399e-001	1.947373e-001	5.940256e-004
3.341968958679975e-004	6.322809e-002	1.944492e-001	1.946724e-001	1.949278e-001	1.945253e-001	5.979439e-004
3.342356257014596e-004	4.687217e-002	1.942736e-001	1.945214e-001	1.947156e-001	1.943131e-001	6.037899e-004
3.342743555349216e-004	3.004351e-002	1.940947e-001	1.943687e-001	1.945034e-001	1.941008e-001	6.115144e-004
3.343130853683837e-004	1.289745e-002	1.939122e-001	1.942140e-001	1.942911e-001	1.938885e-001	6.210518e-004
3.343518152018457e-004	-4.405025e-003	1.937262e-001	1.940569e-001	1.940786e-001	1.936761e-001	6.323208e-004
3.343905450353078e-004	-2.169894e-002	1.935364e-001	1.938970e-001	1.938661e-001	1.934637e-001	6.452247e-004
3.344292748687699e-004	-3.881686e-002	1.933427e-001	1.937340e-001	1.936536e-001	1.932511e-001	6.596529e-004
3.344680047022319e-004	-5.559041e-002	1.931453e-001	1.935675e-001	1.934409e-001	1.930385e-001	6.754809e-004
3.345067345356940e-004	-7.185176e-002	1.929440e-001	1.933972e-001	1.932282e-001	1.928258e-001	6.925724e-004
3.345454643691560e-004	-8.743517e-002	1.927390e-001	1.932229e-001	1.930153e-001	1.926131e-001	7.107793e-004
3.345841942026181e-004	-1.021790e-001	1.925302e-001	1.930444e-001	1.928024e-001	1.924003e-001	7.299441e-004
3.346229240360802e-004	-1.159280e-001	1.923178e-001	1.928615e-001	1.925895e-001	1.921874e-001	7.499004e-004
3.346616538695422e-004	-1.285364e-001	1.921020e-001	1.926740e-001	1.923764e-001	1.919745e-001	7.704746e-004
3.347003837030043e-004	-1.398710e-001	1.918830e-001	1.924819e-001	1.921633e-001	1.917615e-001	7.914877e-004
3.347391135364663e-004	-1.498144e-001	1.916610e-001	1.922851e-001	1.919501e-001	1.915484e-001	8.127562e-004
3.347778433699284e-004	-1.582671e-001	1.914362e-001	1.920836e-001	1.917369e-001	1.913353e-001	8.340942e-004
3.348165732033905e-004	-1.651483e-001	1.912089e-001	1.918775e-001	1.915236e-001	1.911221e-001	8.553150e-004
3.348553030368525e-004	-1.703970e-001	1.909796e-001	1.916668e-001	1.913101e-001	1.909088e-001	8.762321e-004
3.348940328703146e-004	-1.739716e-001	1.907483e-001	1.914517e-001	1.910967e-001	1.906955e-001	8.966615e-004
3.349327627037766e-004	-1.758498e-001	1.905157e-001	1.912324e-001	1.908831e-001	1.904822e-001	9.164232e-004
3.349714925372387e-004	-1.760275e-001	1.902818e-001	1.910091e-001	1.906695e-001	1.902687e-001	9.353422e-004
3.350102223707007e-004	-1.745175e-001	1.900472e-001	1.907820e-001	1.904558e-001	1.900552e-001	9.532508e-004
3.350489522041628e-004	-1.713485e-001	1.898121e-001	1.905514e-001	1.902420e-001	1.898417e-001	9.699896e-004
3.350876820376249e-004	-1.665629e-001	1.895770e-001	1.903177e-001	1.900282e-001	1.896280e-001	9.854088e-004
3.351264118710869e-004	-1.602162e-001	1.893421e-001	1.900813e-001	1.898143e-001	1.894143e-001	9.993699e-004
3.351651417045490e-004	-1.523748e-001	1.891079e-001	1.898424e-001	1.896003e-001	1.892006e-001	1.011746e-003
3.352038715380110e-004	-1.431156e-001	1.888747e-001	1.896015e-001	1.893862e-001	1.889867e-001	1.022426e-003
3.352426013714731e-004	-1.325245e-001	1.886427e-001	1.893589e-001	1.891721e-001	1.887728e-001	1.031310e-003
3.352813312049352e-004	-1.206959e-001	1.884124e-001	1.891153e-001	1.889579e-001	1.885589e-001	1.038315e-003
3.353200610383972e-004	-1.077327e-001	1.881840e-001	1.888708e-001	1.887436e-001	1.883448e-001	1.043374e-003
3.353587908718593e-004	-9.374632e-002	1.879578e-001	1.886262e-001	1.885292e-001	1.881307e-001	1.046438e-003
3.353975207053213e-004	-7.885675e-002	1.877341e-001	1.883816e-001	1.883148e-001	1.879165e-001	1.047471e-003
3.354362505387834e-004	-6.319335e-002	1.875132e-001	1.881377e-001	1.881003e-001	1.877023e-001	1.046460e-003
3.354749803722455e-004	-4.689482e-002	1.872953e-001	1.878949e-001	1.878857e-001	1.874879e-001	1.043405e-003
3.355137102057075e-004	-3.010841e-002	1.870806e-001	1.876535e-001	1.876711e-001	1.872735e-001	1.038327e-003
3.355524400391696e-004	-1.298868e-002	1.868692e-001	1.874140e-001	1.874563e-001	1.870590e-001	1.031261e-003
3.355911698726316e-004	4.304062e-003	1.866615e-001	1.871768e-001	1.872415e-001	1.868444e-001	1.022262e-003
3.356298997060937e-004	2.160532e-002	1.864573e-001	1.869423e-001	1.870267e-001	1.866298e-001	1.011403e-003
3.356686295395558e-004	3.874796e-002	1.862569e-001	1.867109e-001	1.868117e-001	1.864150e-001	9.987679e-004
3.357073593730178e-004	5.556368e-002	1.860602e-001	1.864829e-001	1.865967e-001	1.862002e-001	9.844614e-004
3.357460892064799e-004	7.188445e-002	1.858673e-001	1.862585e-001	1.863816e-001	1.859854e-001	9.686004e-004
3.357848190399419e-004	8.754414e-002	1.856781e-001	1.860381e-001	1.861665e-001	1.857704e-001	9.513158e-004
3.358235488734040e-004	1.023803e-001	1.854926e-001	1.858218e-001	1.859512e-001	1.855553e-001	9.327510e-004
3.358622787068661e-004	1.162368e-001	1.853107e-001	1.856099e-001	1.857360e-001	1.853402e-001	9.130610e-004
3.359010085403281e-004	1.289662e-001	1.851321e-001	1.854025e-001	1.855206e-001	1.851250e-001	8.924103e-004
3.359397383737902e-004	1.404337e-001	1.849568e-001	1.851997e-001	1.853052e-001	1.849097e-001	8.709726e-004
3.359784682072522e-004	1.505193e-001	1.847844e-001	1.850016e-001	1.850897e-001	1.846944e-001	8.489283e-004
3.360171980407143e-004	1.591210e-001	1.846147e-001	1.848081e-001	1.848741e-001	1.844789e-001	8.264636e-004
3.360559278741763e-004	1.661558e-001	1.844475e-001	1.846192e-001	1.846585e-001	1.842634e-001	8.037685e-004
3.360946577076384e-004	1.715608e-001	1.842825e-001	1.844349e-001	1.844428e-001	1.840478e-001	7.810355e-004
3.361333875411005e-004	1.752928e-001	1.841192e-001	1.842550e-001	1.842270e-001	1.838322e-001	7.584576e-004
3.361721173745625e-004	1.773280e-001	1.839574e-001	1.840792e-001	1.840112e-001	1.836164e-001	7.362270e-004
3.362108472080246e-004	1.776610e-001	1.837967e-001	1.839075e-001	1.837954e-001	1.834006e-001	7.145333e-004
3.362495770414866e-004	1.763034e-001	1.836368e-001	1.837396e-001	1.835794e-001	1.831847e-001	6.935616e-004
3.362883068749487e-004	1.732825e-001	1.834773e-001	1.835751e-001	1.833634e-001	1.829688e-001	6.734913e-004
3.363270367084108e-004	1.686400e-001	1.833179e-001	1.834137e-001	1.831474e-001	1.827528e-001	6.544940e-004
3.363657665418728e-004	1.624303e-001	1.831582e-001	1.832551e-001	1.829313e-001	1.825367e-001	6.367330e-004
3.364044963753349e-004	1.547192e-001	1.829978e-001	1.830989e-001	1.827151e-001	1.823206e-001	6.203605e-004
3.364432262087969e-004	1.455825e-001	1.828364e-001	1.829447e-001	1.824989e-001	1.821044e-001	6.055175e-004
3.364819560422590e-004	1.351053e-001	1.826736e-001	1.827920e-001	1.822826e-001	1.818881e-001	5.923318e-004
3.365206858757211e-004	1.233811e-001	1.825092e-001	1.826405e-001	1.820662e-001	1.816718e-001	5.809171e-004
3.365594157091831e-004	1.105119e-001	1.823428e-001	1.824896e-001	1.818498e-001	1.814554e-001	5.713722e-004
3.365981455426452e-004	9.660812e-002	1.821742e-001	1.823390e-001	1.816334e-001	1.812390e-001	5.637797e-004
3.366368753761072e-004	8.178951e-002	1.820030e-001	1.821882e-001	1.814169e-001	1.810225e-001	5.582058e-004
3.366756052095693e-004	6.618506e-002	1.818289e-001	1.820367e-001	1.812003e-001	1.808060e-001	5.546988e-004
3.367143350430314e-004	4.993305e-002	1.816518e-001	1.818841e-001	1.809837e-001	1.805894e-001	5.532898e-004
3.367530648764934e-004	3.318024e-002	1.814714e-001	1.817299e-001	1.807670e-001	1.803727e-001	5.539916e-004
3.367917947099555e-004	1.608079e-002	1.812875e-001	1.815738e-001	1.805503e-001	1.801561e-001	5.567988e-004
3.368305245434175e-004	-1.205268e-003	1.811000e-001	1.814152e-001	1.803335e-001	1.799393e-001	5.616876e-004
3.368692543768796e-004	-1.851355e-002	1.809088e-001	1.812539e-001	1.801167e-001	1.797226e-001	5.686165e-004
3.369079842103417e-004	-3.567698e-002	1.807137e-001	1.810894e-001	1.798998e-001	1.795058e-001	5.775260e-004
3.369467140438037e-004	-5.252723e-002	1.805147e-001	1.809215e-001	1.796829e-001	1.792889e-001	5.883395e-004
3.369854438772658e-004	-6.889625e-002	1.803118e-001	1.807497e-001	1.794659e-001	1.790720e-001	6.009637e-004
3.370241737107278e-004	-8.461779e-002	1.801051e-001	1.805739e-001	1.792489e-001	1.788550e-001	6.152896e-004
3.370629035441899e-004	-9.952927e-002	1.798945e-001	1.803937e-001	1.790318e-001	1.786380e-001	6.311930e-004
3.371016333776520e-004	-1.134741e-001	1.796803e-001	1.802091e-001	1.788146e-001	1.784210e-001	6.485363e-004
3.371403632111140e-004	-1.263044e-001	1.794625e-001	1.800198e-001	1.785974e-001	1.782039e-001	6.671686e-004
3.371790930445761e-004	-1.378844e-001	1.792413e-001	1.798258e-001	1.783801e-001	1.779868e-001	6.869280e-004
3.372178228780381e-004	-1.480937e-001	1.790170e-001	1.796269e-001	1.781628e-001	1.777696e-001	7.076424e-004
3.372565527115002e-004	-1.568293e-001	1.787898e-001	1.794232e-001	1.779454e-001	1.775524e-001	7.291310e-004
3.372952825449622e-004	-1.640069e-001	1.785599e-001	1.792147e-001	1.777280e-001	1.773351e-001	7.512060e-004
3.373340123784243e-004	-1.695618e-001	1.783277e-001	1.790016e-001	1.775105e-001	1.771178e-001	7.736742e-004
3.373727422118864e-004	-1.734488e-001	1.780936e-001	1.787838e-001	1.772929e-001	1.769005e-001	7.963387e-004
3.374114720453484e-004	-1.756422e-001	1.778577e-001	1.785616e-001	1.770753e-001	1.766831e-001	8.190003e-004
3.374502018788105e-004	-1.761344e-001	1.776205e-001	1.783352e-001	1.768576e-001	1.764656e-001	8.414596e-004
3.374889317122725e-004	-1.749355e-001	1.773824e-001	1.781048e-001	1.766398e-001	1.762481e-001	8.635183e-004
3.375276615457346e-004	-1.720710e-001	1.771436e-001	1.778708e-001	1.764220e-001	1.760305e-001	8.849817e-004
3.375663913791967e-004	-1.675811e-001	1.769046e-001	1.776335e-001	1.762041e-001	1.758129e-001	9.056592e-004
3.376051212126587e-004	-1.615189e-001	1.766657e-001	1.773931e-001	1.759861e-001	1.755952e-001	9.253670e-004
3.376438510461208e-004	-1.539490e-001	1.764272e-001	1.771502e-001	1.757681e-001	1.753774e-001	9.439292e-004
3.376825808795828e-004	-1.449463e-001	1.761895e-001	1.769051e-001	1.755500e-001	1.751596e-001	9.611795e-004
3.377213107130449e-004	-1.345951e-001	1.759530e-001	1.766581e-001	1.753318e-001	1.749417e-001	9.769625e-004
3.377600405465070e-004	-1.229884e-001	1.757179e-001	1.764098e-001	1.751136e-001	1.747238e-001	9.911351e-004
3.377987703799690e-004	-1.102274e-001	1.754846e-001	1.761606e-001	1.748953e-001	1.745057e-001	1.003568e-003
3.378375002134311e-004	-9.642194e-002	1.752535e-001	1.759110e-001	1.746769e-001	1.742876e-001	1.014147e-003
3.378762300468931e-004	-8.169039e-002	1.750247e-001	1.756614e-001	1.744584e-001	1.740695e-001	1.022773e-003
3.379149598803552e-004	-6.616032e-002	1.747985e-001	1.754122e-001	1.742399e-001	1.738512e-001	1.029364e-003
3.379536897138173e-004	-4.996875e-002	1.745752e-001	1.751640e-001	1.740212e-001	1.736329e-001	1.033854e-003
3.379924195472793e-004	-3.326145e-002	1.743551e-001	1.749171e-001	1.738025e-001	1.734145e-001	1.036198e-003
3.380311493807414e-004	-1.619171e-002	1.741382e-001	1.746721e-001	1.735838e-001	1.731960e-001	1.036367e-003
3.380698792142034e-004	1.081102e-003	1.739248e-001	1.744292e-001	1.733649e-001	1.729774e-001	1.034352e-003
3.381086090476655e-004	1.839315e-002	1.737151e-001	1.741890e-001	1.731460e-001	1.727587e-001	1.030161e-003
3.381473388811276e-004	3.557768e-002	1.735090e-001	1.739518e-001	1.729269e-001	1.725400e-001	1.023823e-003
3.381860687145896e-004	5.246648e-002	1.733067e-001	1.737179e-001	1.727078e-001	1.723211e-001	1.015384e-003
3.382247985480517e-004	6.889140e-002	1.731081e-001	1.734877e-001	1.724887e-001	1.721022e-001	1.004910e-003
3.382635283815137e-004	8.468579e-002	1.729133e-001	1.732614e-001	1.722694e-001	1.718832e-001	9.924821e-004
3.383022582149758e-004	9.968641e-002	1.727222e-001	1.730393e-001	1.720500e-001	1.716641e-001	9.782010e-004
3.383409880484378e-004	1.137356e-001	1.725347e-001	1.728215e-001	1.718306e-001	1.714448e-001	9.621824e-004
3.383797178818999e-004	1.266844e-001	1.723507e-001	1.726083e-001	1.716111e-001	1.712255e-001	9.445569e-004
3.384184477153620e-004	1.383951e-001	1.721699e-001	1.723998e-001	1.713915e-001	1.710061e-001	9.254698e-004
3.384571775488240e-004	1.487449e-001	1.719922e-001	1.721960e-001	1.711718e-001	1.707866e-001	9.050791e-004
3.384959073822861e-004	1.576284e-001	1.718173e-001	1.719969e-001	1.709520e-001	1.705670e-001	8.835544e-004
3.385346372157481e-004	1.649588e-001	1.716449e-001	1.718025e-001	1.707322e-001	1.703473e-001	8.610754e-004
3.385733670492102e-004	1.706695e-001	1.714748e-001	1.716128e-001	1.705122e-001	1.701275e-001	8.378303e-004
3.386120968826723e-004	1.747138e-001	1.713066e-001	1.714275e-001	1.702922e-001	1.699076e-001	8.140145e-004
3.386508267161343e-004	1.770643e-001	1.711400e-001	1.712466e-001	1.700721e-001	1.696877e-001	7.898282e-004
3.386895565495964e-004	1.777123e-001	1.709746e-001	1.710698e-001	1.698519e-001	1.694676e-001	7.654759e-004
3.387282863830584e-004	1.766663e-001	1.708101e-001	1.708969e-001	1.696316e-001	1.692474e-001	7.411633e-004
3.387670162165205e-004	1.739509e-001	1.706461e-001	1.707276e-001	1.694113e-001	1.690271e-001	7.170964e-004
3.388057460499826e-004	1.696050e-001	1.704823e-001	1.705615e-001	1.691908e-001	1.688067e-001	6.934794e-004
3.388444758834446e-004	1.636810e-001	1.703183e-001	1.703983e-001	1.689703e-001	1.685863e-001	6.705131e-004
3.388832057169067e-004	1.562426e-001	1.701537e-001	1.702375e-001	1.687497e-001	1.683657e-001	6.483929e-004
3.389219355503687e-004	1.473639e-001	1.699882e-001	1.700789e-001	1.685289e-001	1.681451e-001	6.273073e-004
3.389606653838308e-004	1.371281e-001	1.698214e-001	1.699220e-001	1.683081e-001	1.679243e-001	6.074363e-004
3.389993952172929e-004	1.256274e-001	1.696531e-001	1.697663e-001	1.680872e-001	1.677035e-001	5.889497e-004
3.390381250507549e-004	1.129621e-001	1.694828e-001	1.696114e-001	1.678663e-001	1.674826e-001	5.720056e-004
3.390768548842170e-004	9.924108e-002	1.693103e-001	1.694568e-001	1.676452e-001	1.672615e-001	5.567491e-004
3.391155847176790e-004	8.458228e-002	1.691353e-001	1.693020e-001	1.674241e-001	1.670404e-001	5.433109e-004
3.391543145511411e-004	6.911305e-002	1.689575e-001	1.691466e-001	1.672028e-001	1.668192e-001	5.318066e-004
3.391930443846032e-004	5.296993e-002	1.687766e-001	1.689901e-001	1.669815e-001	1.665979e-001	5.223348e-004
3.392317742180652e-004	3.629821e-002	1.685924e-001	1.688321e-001	1.667600e-001	1.663766e-001	5.149769e-004
3.392705040515273e-004	1.925079e-002	1.684047e-001	1.686721e-001	1.665385e-001	1.661551e-001	5.097964e-004
3.393092338849893e-004	1.986738e-003	1.682134e-001	1.685097e-001	1.663169e-001	1.659335e-001	5.068377e-004
3.393479637184514e-004	-1.533025e-002	1.680182e-001	1.683445e-001	1.660952e-001	1.657119e-001	5.061266e-004
3.393866935519134e-004	-3.253347e-002	1.678191e-001	1.681761e-001	1.658733e-001	1.654902e-001	5.076689e-004
3.394254233853755e-004	-4.945471e-002	1.676161e-001	1.680041e-001	1.656514e-001	1.652684e-001	5.114515e-004
3.394641532188376e-004	-6.592576e-002	1.674090e-001	1.678283e-001	1.654294e-001	1.650465e-001	5.174415e-004
3.395028830522996e-004	-8.177990e-002	1.671980e-001	1.676482e-001	1.652073e-001	1.648245e-001	5.255871e-004
3.395416128857617e-004	-9.685370e-002	1.669830e-001	1.674638e-001	1.649851e-001	1.646024e-001	5.358176e-004
3.395803427192237e-004	-1.109892e-001	1.667641e-001	1.672747e-001	1.647628e-001	1.643802e-001	5.480443e-004
3.396190725526858e-004	-1.240368e-001	1.665415e-001	1.670808e-001	1.645404e-001	1.641579e-001	5.621609e-004
3.396578023861479e-004	-1.358582e-001	1.663154e-001	1.668821e-001	1.643178e-001	1.639356e-001	5.780446e-004
3.396965322196099e-004	-1.463298e-001	1.660859e-001	1.666783e-001	1.640952e-001	1.637131e-001	5.955572e-004
3.397352620530720e-004	-1.553455e-001	1.658533e-001	1.664695e-001	1.638725e-001	1.634906e-001	6.145460e-004
3.397739918865340e-004	-1.628173e-001	1.656179e-001	1.662556e-001	1.636496e-001	1.632679e-001	6.348453e-004
3.398127217199961e-004	-1.686768e-001	1.653799e-001	1.660369e-001	1.634266e-001	1.630452e-001	6.562778e-004
3.398514515534582e-004	-1.728753e-001	1.651396e-001	1.658133e-001	1.632036e-001	1.628223e-001	6.786559e-004
3.398901813869202e-004	-1.753835e-001	1.648974e-001	1.655850e-001	1.629803e-001	1.625994e-001	7.017836e-004
3.399289112203823e-004	-1.761906e-001	1.646537e-001	1.653523e-001	1.627570e-001	1.623763e-001	7.254580e-004
3.399676410538443e-004	-1.753034e-001	1.644088e-001	1.651155e-001	1.625336e-001	1.621532e-001	7.494710e-004
3.400063708873064e-004	-1.727448e-001	1.641630e-001	1.648746e-001	1.623100e-001	1.619299e-001	7.736112e-004
3.400451007207685e-004	-1.685524e-001	1.639167e-001	1.646302e-001	1.620863e-001	1.617065e-001	7.976657e-004
3.400838305542305e-004	-1.627770e-001	1.636703e-001	1.643826e-001	1.618625e-001	1.614830e-001	8.214220e-004
3.401225603876926e-004	-1.554811e-001	1.634241e-001	1.641321e-001	1.616385e-001	1.612594e-001	8.446694e-004
3.401612902211546e-004	-1.467378e-001	1.631784e-001	1.638791e-001	1.614145e-001	1.610356e-001	8.672016e-004
3.402000200546167e-004	-1.366298e-001	1.629337e-001	1.636241e-001	1.611903e-001	1.608118e-001	8.888178e-004
3.402387498880788e-004	-1.252484e-001	1.626902e-001	1.633675e-001	1.609659e-001	1.605877e-001	9.093250e-004
3.402774797215408e-004	-1.126933e-001	1.624483e-001	1.631098e-001	1.607414e-001	1.603636e-001	9.285389e-004
3.403162095550029e-004	-9.907284e-002	1.622083e-001	1.628514e-001	1.605168e-001	1.601394e-001	9.462864e-004
3.403549393884649e-004	-8.450367e-002	1.619706e-001	1.625928e-001	1.602921e-001	1.599149e-001	9.624067e-004
3.403936692219270e-004	-6.911165e-002	1.617352e-001	1.623345e-001	1.600672e-001	1.596904e-001	9.767525e-004
3.404323990553890e-004	-5.303208e-002	1.615026e-001	1.620770e-001	1.598421e-001	1.594657e-001	9.891918e-004
3.404711288888511e-004	-3.640917e-002	1.612730e-001	1.618206e-001	1.596169e-001	1.592409e-001	9.996087e-004
3.405098587223132e-004	-1.939492e-002	1.610466e-001	1.615659e-001	1.593916e-001	1.590159e-001	1.007904e-003
3.405485885557752e-004	-2.147695e-003	1.608235e-001	1.613132e-001	1.591661e-001	1.587908e-001	1.013998e-003
3.405873183892373e-004	1.516939e-002	1.606039e-001	1.610630e-001	1.589405e-001	1.585655e-001	1.017828e-003
3.406260482226993e-004	3.238999e-002	1.603879e-001	1.608158e-001	1.587147e-001	1.583400e-001	1.019353e-003
3.406647780561614e-004	4.934609e-002	1.601757e-001	1.605718e-001	1.584888e-001	1.581144e-001	1.018549e-003
3.407035078896235e-004	6.586939e-002	1.599672e-001	1.603313e-001	1.582627e-001	1.578887e-001	1.015415e-003
3.407422377230855e-004	8.179288e-002	1.597623e-001	1.600948e-001	1.580365e-001	1.576627e-001	1.009967e-003
3.407809675565476e-004	9.695249e-002	1.595612e-001	1.598623e-001	1.578101e-001	1.574366e-001	1.002245e-003
3.408196973900096e-004	1.111894e-001	1.593636e-001	1.596343e-001	1.575836e-001	1.572104e-001	9.923041e-004
3.408584272234717e-004	1.243527e-001	1.591696e-001	1.594107e-001	1.573569e-001	1.569840e-001	9.802221e-004
3.408971570569338e-004	1.363024e-001	1.589788e-001	1.591919e-001	1.571300e-001	1.567574e-001	9.660944e-004
3.409358868903958e-004	1.469129e-001	1.587911e-001	1.589777e-001	1.569030e-001	1.565306e-001	9.500337e-004
3.409746167238579e-004	1.560751e-001	1.586063e-001	1.587684e-001	1.566758e-001	1.563036e-001	9.321703e-004
3.410133465573199e-004	1.636989e-001	1.584240e-001	1.585638e-001	1.564485e-001	1.560765e-001	9.126500e-004
3.410520763907820e-004	1.697139e-001	1.582441e-001	1.583639e-001	1.562210e-001	1.558492e-001	8.916333e-004
3.410908062242441e-004	1.740696e-001	1.580662e-001	1.581685e-001	1.559934e-001	1.556217e-001	8.692936e-004
3.411295360577061e-004	1.767352e-001	1.578899e-001	1.579776e-001	1.557655e-001	1.553941e-001	8.458167e-004
3.411682658911682e-004	1.776985e-001	1.577150e-001	1.577909e-001	1.555375e-001	1.551662e-001	8.213978e-004
3.412069957246302e-004	1.769650e-001	1.575409e-001	1.576081e-001	1.553094e-001	1.549382e-001	7.962413e-004
3.412457255580923e-004	1.745564e-001	1.573675e-001	1.574290e-001	1.550810e-001	1.547100e-001	7.705578e-004
3.412844553915544e-004	1.705091e-001	1.571943e-001	1.572532e-001	1.548525e-001	1.544816e-001	7.445632e-004
3.413231852250164e-004	1.648730e-001	1.570210e-001	1.570804e-001	1.546239e-001	1.542531e-001	7.184763e-004
3.413619150584785e-004	1.577098e-001	1.568472e-001	1.569102e-001	1.543950e-001	1.540244e-001	6.925173e-004
3.414006448919405e-004	1.490918e-001	1.566725e-001	1.567421e-001	1.541660e-001	1.537955e-001	6.669054e-004
3.414393747254026e-004	1.391007e-001	1.564966e-001	1.565758e-001	1.539368e-001	1.535663e-001	6.418574e-004
3.414781045588646e-004	1.278269e-001	1.563192e-001	1.564108e-001	1.537075e-001	1.533371e-001	6.175858e-004
3.415168343923267e-004	1.153693e-001	1.561398e-001	1.562465e-001	1.534779e-001	1.531076e-001	5.942966e-004
3.415555642257888e-004	1.018350e-001	1.559582e-001	1.560827e-001	1.532482e-001	1.528780e-001	5.721875e-004
3.415942940592508e-004	8.734034e-002	1.557741e-001	1.559187e-001	1.530183e-001	1.526481e-001	5.514468e-004
3.416330238927129e-004	7.201093e-002	1.555872e-001	1.557541e-001	1.527882e-001	1.524181e-001	5.322510e-004
3.416717537261749e-004	5.598165e-002	1.553972e-001	1.555884e-001	1.525579e-001	1.521879e-001	5.147637e-004
3.417104835596370e-004	3.939623e-002	1.552038e-001	1.554212e-001	1.523274e-001	1.519575e-001	4.991340e-004
3.417492133930991e-004	2.240624e-002	1.550070e-001	1.552519e-001	1.520968e-001	1.517270e-001	4.854953e-004
3.417879432265611e-004	5.169746e-003	1.548063e-001	1.550802e-001	1.518659e-001	1.514962e-001	4.739640e-004
3.418266730600232e-004	-1.215029e-002	1.546018e-001	1.549056e-001	1.516349e-001	1.512653e-001	4.646385e-004
3.418654028934852e-004	-2.938759e-002	1.543932e-001	1.547277e-001	1.514037e-001	1.510341e-001	4.575983e-004
3.419041327269473e-004	-4.637412e-002	1.541805e-001	1.545461e-001	1.511722e-001	1.508028e-001	4.529033e-004
3.419428625604094e-004	-6.294154e-002	1.539636e-001	1.543605e-001	1.509406e-001	1.505713e-001	4.505934e-004
3.419815923938714e-004	-7.892273e-002	1.537426e-001	1.541706e-001	1.507087e-001	1.503396e-001	4.506875e-004
3.420203222273335e-004	-9.415348e-002	1.535174e-001	1.539761e-001	1.504767e-001	1.501077e-001	4.531844e-004
3.420590520607955e-004	-1.084747e-001	1.532882e-001	1.537769e-001	1.502444e-001	1.498756e-001	4.580616e-004
3.420977818942576e-004	-1.217348e-001	1.530550e-001	1.535725e-001	1.500120e-001	1.496433e-001	4.652762e-004
3.421365117277197e-004	-1.337933e-001	1.528180e-001	1.533631e-001	1.497793e-001	1.494109e-001	4.747650e-004
3.421752415611817e-004	-1.445237e-001	1.525774e-001	1.531484e-001	1.495464e-001	1.491782e-001	4.864449e-004
3.422139713946438e-004	-1.538163e-001	1.523334e-001	1.529284e-001	1.493133e-001	1.489453e-001	5.002139e-004
3.422527012281058e-004	-1.615799e-001	1.520863e-001	1.527032e-001	1.490799e-001	1.487122e-001	5.159516e-004
3.422914310615679e-004	-1.677423e-001	1.518363e-001	1.524727e-001	1.488464e-001	1.484789e-001	5.335202e-004
3.423301608950300e-004	-1.722513e-001	1.515839e-001	1.522371e-001	1.486126e-001	1.482454e-001	5.527663e-004
3.423688907284920e-004	-1.750739e-001	1.513292e-001	1.519966e-001	1.483786e-001	1.480117e-001	5.735210e-004
3.424076205619541e-004	-1.761961e-001	1.510726e-001	1.517513e-001	1.481443e-001	1.477777e-001	5.956026e-004
3.424463503954161e-004	-1.756215e-001	1.508145e-001	1.515015e-001	1.479098e-001	1.475435e-001	6.188172e-004
3.424850802288782e-004	-1.733701e-001	1.505553e-001	1.512474e-001	1.476751e-001	1.473092e-001	6.429609e-004
3.425238100623403e-004	-1.694768e-001	1.502952e-001	1.509894e-001	1.474402e-001	1.470745e-001	6.678214e-004
3.425625398958023e-004	-1.639902e-001	1.500347e-001	1.507279e-001	1.472050e-001	1.468397e-001	6.931798e-004
3.426012697292644e-004	-1.569707e-001	1.497742e-001	1.504632e-001	1.469695e-001	1.466046e-001	7.188122e-004
3.426399995627264e-004	-1.484897e-001	1.495139e-001	1.501957e-001	1.467338e-001	1.463693e-001	7.444920e-004
3.426787293961885e-004	-1.386279e-001	1.492542e-001	1.499258e-001	1.464978e-001	1.461337e-001	7.699920e-004
3.427174592296505e-004	-1.274752e-001	1.489955e-001	1.496541e-001	1.462616e-001	1.458979e-001	7.950857e-004
3.427561890631126e-004	-1.151298e-001	1.487381e-001	1.493809e-001	1.460252e-001	1.456618e-001	8.195500e-004
3.427949188965747e-004	-1.016982e-001	1.484823e-001	1.491068e-001	1.457884e-001	1.454255e-001	8.431664e-004
3.428336487300367e-004	-8.729576e-002	1.482285e-001	1.488322e-001	1.455514e-001	1.451889e-001	8.657237e-004
3.428723785634988e-004	-7.204647e-002	1.479769e-001	1.485576e-001	1.453142e-001	1.449521e-001	8.870192e-004
3.429111083969608e-004	-5.608390e-002	1.477278e-001	1.482835e-001	1.450767e-001	1.447150e-001	9.068607e-004
3.429498382304229e-004	-3.955066e-002	1.474814e-001	1.480103e-001	1.448389e-001	1.444776e-001	9.250681e-004
3.429885680638850e-004	-2.259742e-002	1.472381e-001	1.477386e-001	1.446008e-001	1.442400e-001	9.414753e-004
3.430272978973470e-004	-5.381463e-003	1.469979e-001	1.474687e-001	1.443625e-001	1.440020e-001	9.559312e-004
3.430660277308091e-004	1.193486e-002	1.467611e-001	1.472011e-001	1.441239e-001	1.437638e-001	9.683013e-004
3.431047575642711e-004	2.918569e-002	1.465277e-001	1.469363e-001	1.438850e-001	1.435253e-001	9.784689e-004
3.431434873977332e-004	4.620321e-002	1.462979e-001	1.466745e-001	1.436458e-001	1.432865e-001	9.863360e-004
3.431822172311953e-004	6.281908e-002	1.460717e-001	1.464162e-001	1.434063e-001	1.430475e-001	9.918242e-004
3.432209470646573e-004	7.886592e-002	1.458491e-001	1.461616e-001	1.431666e-001	1.428081e-001	9.948757e-004
3.432596768981194e-004	9.417900e-002	1.456301e-001	1.459111e-001	1.429265e-001	1.425684e-001	9.954534e-004
3.432984067315814e-004	1.085983e-001	1.454146e-001	1.456648e-001	1.426862e-001	1.423284e-001	9.935418e-004
3.433371365650435e-004	1.219713e-001	1.452026e-001	1.454230e-001	1.424456e-001	1.420881e-001	9.891464e-004
3.433758663985056e-004	1.341557e-001	1.449938e-001	1.451858e-001	1.422047e-001	1.418476e-001	9.822946e-004
3.434145962319676e-004	1.450230e-001	1.447881e-001	1.449533e-001	1.419635e-001	1.416067e-001	9.730347e-004
3.434533260654297e-004	1.544609e-001	1.445853e-001	1.447256e-001	1.417220e-001	1.413655e-001	9.614361e-004
3.434920558988917e-004	1.623756e-001	1.443850e-001	1.445026e-001	1.414802e-001	1.411239e-001	9.475884e-004
3.435307857323538e-004	1.686931e-001	1.441871e-001	1.442843e-001	1.412381e-001	1.408821e-001	9.316009e-004
3.435695155658159e-004	1.733592e-001	1.439911e-001	1.440706e-001	1.409957e-001	1.406399e-001	9.136014e-004
3.436082453992779e-004	1.763395e-001	1.437968e-001	1.438612e-001	1.407529e-001	1.403974e-001	8.937356e-004
3.436469752327400e-004	1.776184e-001	1.436039e-001	1.436562e-001	1.405099e-001	1.401546e-001	8.721652e-004
3.436857050662020e-004	1.771982e-001	1.434119e-001	1.434551e-001	1.402666e-001	1.399115e-001	8.490673e-004
3.437244348996641e-004	1.750976e-001	1.432205e-001	1.432577e-001	1.400229e-001	1.396680e-001	8.246324e-004
3.437631647331261e-004	1.713506e-001	1.430294e-001	1.430636e-001	1.397789e-001	1.394242e-001	7.990627e-004
3.438018945665882e-004	1.660046e-001	1.428382e-001	1.428726e-001	1.395347e-001	1.391801e-001	7.725707e-004
3.438406244000503e-004	1.591192e-001	1.426464e-001	1.426841e-001	1.392900e-001	1.389356e-001	7.453775e-004
3.438793542335123e-004	1.507647e-001	1.424538e-001	1.424979e-001	1.390451e-001	1.386909e-001	7.177104e-004
3.439180840669744e-004	1.410214e-001	1.422600e-001	1.423134e-001	1.387998e-001	1.384457e-001	6.898011e-004
3.439568139004364e-004	1.299779e-001	1.420645e-001	1.421302e-001	1.385542e-001	1.382003e-001	6.618841e-004
3.439955437338985e-004	1.177315e-001	1.418672e-001	1.419477e-001	1.383083e-001	1.379544e-001	6.341944e-004
3.440342735673606e-004	1.043880e-001	1.416676e-001	1.417657e-001	1.380620e-001	1.377083e-001	6.069653e-004
3.440730034008226e-004	9.006178e-002	1.414654e-001	1.415834e-001	1.378154e-001	1.374618e-001	5.804267e-004
3.441117332342847e-004	7.487682e-002	1.412603e-001	1.414005e-001	1.375684e-001	1.372150e-001	5.548027e-004
3.441504630677467e-004	5.896625e-002	1.410520e-001	1.412165e-001	1.373211e-001	1.369678e-001	5.303101e-004
3.441891929012088e-004	4.247225e-002	1.408403e-001	1.410308e-001	1.370735e-001	1.367203e-001	5.071566e-004
3.442279227346709e-004	2.554506e-002	1.406249e-001	1.408430e-001	1.368255e-001	1.364724e-001	4.855382e-004
3.442666525681329e-004	8.341653e-003	1.404057e-001	1.406526e-001	1.365771e-001	1.362241e-001	4.656383e-004
3.443053824015950e-004	-8.975782e-003	1.401823e-001	1.404592e-001	1.363284e-001	1.359755e-001	4.476258e-004
3.443441122350570e-004	-2.624147e-002	1.399547e-001	1.402623e-001	1.360793e-001	1.357266e-001	4.316534e-004
3.443828420685191e-004	-4.328757e-002	1.397229e-001	1.400616e-001	1.358298e-001	1.354773e-001	4.178566e-004
3.444215719019812e-004	-5.994569e-002	1.394866e-001	1.398567e-001	1.355800e-001	1.352276e-001	4.063525e-004
3.444603017354432e-004	-7.604834e-002	1.392459e-001	1.396472e-001	1.353298e-001	1.349776e-001	3.972382e-004
3.444990315689053e-004	-9.143063e-002	1.390008e-001	1.394329e-001	1.350792e-001	1.347272e-001	3.905907e-004
3.445377614023673e-004	-1.059323e-001	1.387514e-001	1.392135e-001	1.348282e-001	1.344764e-001	3.864656e-004
3.445764912358294e-004	-1.194002e-001	1.384977e-001	1.389889e-001	1.345769e-001	1.342253e-001	3.848969e-004
3.446152210692915e-004	-1.316915e-001	1.382399e-001	1.387588e-001	1.343251e-001	1.339737e-001	3.858965e-004
3.446539509027535e-004	-1.426769e-001	1.379781e-001	1.385231e-001	1.340730e-001	1.337218e-001	3.894541e-004
3.446926807362156e-004	-1.522433e-001	1.377126e-001	1.382818e-001	1.338204e-001	1.334696e-001	3.955374e-004
3.447314105696776e-004	-1.602962e-001	1.374436e-001	1.380349e-001	1.335674e-001	1.332169e-001	4.040920e-004
3.447701404031397e-004	-1.667598e-001	1.371714e-001	1.377823e-001	1.333141e-001	1.329638e-001	4.150422e-004
3.448088702366017e-004	-1.715780e-001	1.368963e-001	1.375243e-001	1.330603e-001	1.327103e-001	4.282912e-004
3.448476000700638e-004	-1.747146e-001	1.366186e-001	1.372610e-001	1.328061e-001	1.324564e-001	4.437225e-004
3.448863299035259e-004	-1.761519e-001	1.363386e-001	1.369924e-001	1.325515e-001	1.322022e-001	4.612002e-004
3.449250597369879e-004	-1.758904e-001	1.360567e-001	1.367189e-001	1.322964e-001	1.319475e-001	4.805705e-004
3.449637895704500e-004	-1.739473e-001	1.357732e-001	1.364408e-001	1.320409e-001	1.316924e-001	5.016630e-004
3.450025194039120e-004	-1.703548e-001	1.354885e-001	1.361584e-001	1.317850e-001	1.314369e-001	5.242919e-004
3.450412492373741e-004	-1.651591e-001	1.352029e-001	1.358719e-001	1.315286e-001	1.311809e-001	5.482581e-004
3.450799790708362e-004	-1.584185e-001	1.349169e-001	1.355819e-001	1.312718e-001	1.309245e-001	5.733501e-004
3.451187089042982e-004	-1.502024e-001	1.346308e-001	1.352886e-001	1.310146e-001	1.306677e-001	5.993466e-004
3.451574387377603e-004	-1.405899e-001	1.343448e-001	1.349926e-001	1.307569e-001	1.304104e-001	6.260179e-004
3.451961685712223e-004	-1.296693e-001	1.340595e-001	1.346942e-001	1.304987e-001	1.301527e-001	6.531278e-004
3.452348984046844e-004	-1.175372e-001	1.337751e-001	1.343941e-001	1.302401e-001	1.298946e-001	6.804361e-004
3.452736282381465e-004	-1.042986e-001	1.334919e-001	1.340926e-001	1.299810e-001	1.296360e-001	7.077004e-004
3.453123580716085e-004	-9.006717e-002	1.332104e-001	1.337902e-001	1.297215e-001	1.293769e-001	7.346782e-004
3.453510879050706e-004	-7.496526e-002	1.329307e-001	1.334875e-001	1.294614e-001	1.291173e-001	7.611287e-004
3.453898177385326e-004	-5.912466e-002	1.326531e-001	1.331849e-001	1.292009e-001	1.288573e-001	7.868154e-004
3.454285475719947e-004	-4.268635e-002	1.323780e-001	1.328828e-001	1.289400e-001	1.285968e-001	8.115079e-004
3.454672774054568e-004	-2.579961e-002	1.321056e-001	1.325819e-001	1.286785e-001	1.283358e-001	8.349839e-004
3.455060072389188e-004	-8.620596e-003	1.318361e-001	1.322826e-001	1.284165e-001	1.280744e-001	8.570312e-004
3.455447370723809e-004	8.689162e-003	1.315696e-001	1.319852e-001	1.281541e-001	1.278124e-001	8.774494e-004
3.455834669058429e-004	2.596435e-002	1.313063e-001	1.316902e-001	1.278911e-001	1.275499e-001	8.960518e-004
3.456221967393050e-004	4.303741e-002	1.310463e-001	1.313981e-001	1.276277e-001	1.272869e-001	9.126671e-004
3.456609265727671e-004	5.974000e-002	1.307897e-001	1.311092e-001	1.273637e-001	1.270235e-001	9.271408e-004
3.456996564062291e-004	7.590444e-002	1.305366e-001	1.308238e-001	1.270993e-001	1.267595e-001	9.393363e-004
3.457383862396912e-004	9.136539e-002	1.302868e-001	1.305422e-001	1.268343e-001	1.264949e-001	9.491368e-004
3.457771160731532e-004	1.059618e-001	1.300404e-001	1.302647e-001	1.265689e-001	1.262299e-001	9.564457e-004
3.458158459066153e-004	1.195395e-001	1.297973e-001	1.299915e-001	1.263029e-001	1.259643e-001	9.611877e-004
3.458545757400773e-004	1.319541e-001	1.295573e-001	1.297227e-001	1.260363e-001	1.256982e-001	9.633096e-004
3.458933055735394e-004	1.430743e-001	1.293202e-001	1.294585e-001	1.257693e-001	1.254316e-001	9.627808e-004
3.459320354070015e-004	1.527846e-001	1.290858e-001	1.291988e-001	1.255017e-001	1.251644e-001	9.595932e-004
3.459707652404635e-004	1.609877e-001	1.288539e-001	1.289438e-001	1.252336e-001	1.248966e-001	9.537620e-004
3.460094950739256e-004	1.676059e-001	1.286243e-001	1.286934e-001	1.249650e-001	1.246283e-001	9.453250e-004
3.460482249073876e-004	1.725812e-001	1.283965e-001	1.284475e-001	1.246958e-001	1.243595e-001	9.343425e-004
3.460869547408497e-004	1.758756e-001	1.281704e-001	1.282059e-001	1.244261e-001	1.240901e-001	9.208972e-004
3.461256845743118e-004	1.774702e-001	1.279454e-001	1.279685e-001	1.241558e-001	1.238201e-001	9.050930e-004
3.461644144077738e-004	1.773640e-001	1.277214e-001	1.277349e-001	1.238850e-001	1.235496e-001	8.870543e-004
3.462031442412359e-004	1.755727e-001	1.274978e-001	1.275050e-001	1.236136e-001	1.232784e-001	8.669251e-004
3.462418740746979e-004	1.721276e-001	1.272744e-001	1.272783e-001	1.233417e-001	1.230068e-001	8.448678e-004
3.462806039081600e-004	1.670738e-001	1.270508e-001	1.270545e-001	1.230691e-001	1.227345e-001	8.210617e-004
3.463193337416221e-004	1.604685e-001	1.268266e-001	1.268333e-001	1.227961e-001	1.224616e-001	7.957013e-004
3.463580635750841e-004	1.523805e-001	1.266014e-001	1.266142e-001	1.225224e-001	1.221882e-001	7.689951e-004
3.463967934085462e-004	1.428878e-001	1.263749e-001	1.263967e-001	1.222482e-001	1.219142e-001	7.411637e-004
3.464355232420082e-004	1.320779e-001	1.261466e-001	1.261805e-001	1.219733e-001	1.216395e-001	7.124377e-004
3.464742530754703e-004	1.200464e-001	1.259163e-001	1.259649e-001	1.216979e-001	1.213643e-001	6.830557e-004
3.465129829089324e-004	1.068975e-001	1.256836e-001	1.257494e-001	1.214219e-001	1.210885e-001	6.532627e-004
3.465517127423944e-004	9.274390e-002	1.254481e-001	1.255337e-001	1.211453e-001	1.208120e-001	6.233074e-004
3.465904425758565e-004	7.770786e-002	1.252095e-001	1.253172e-001	1.208680e-001	1.205350e-001	5.934407e-004
3.466291724093185e-004	6.192082e-002	1.249676e-001	1.250993e-001	1.205902e-001	1.202573e-001	5.639128e-004
3.466679022427806e-004	4.552333e-002	1.247219e-001	1.248796e-001	1.203117e-001	1.199791e-001	5.349717e-004
3.467066320762427e-004	2.866423e-002	1.244724e-001	1.246575e-001	1.200327e-001	1.197002e-001	5.068608e-004
3.467453619097047e-004	1.149938e-002	1.242187e-001	1.244326e-001	1.197530e-001	1.194206e-001	4.798165e-004
3.467840917431668e-004	-5.809864e-003	1.239607e-001	1.242045e-001	1.194726e-001	1.191405e-001	4.540668e-004
3.468228215766288e-004	-2.309827e-002	1.236981e-001	1.239726e-001	1.191916e-001	1.188597e-001	4.298286e-004
3.468615514100909e-004	-4.019826e-002	1.234308e-001	1.237365e-001	1.189100e-001	1.185782e-001	4.073063e-004
3.469002812435529e-004	-5.694142e-002	1.231589e-001	1.234959e-001	1.186277e-001	1.182962e-001	3.866898e-004
3.469390110770150e-004	-7.315997e-002	1.228821e-001	1.232504e-001	1.183447e-001	1.180134e-001	3.681530e-004
3.469777409104771e-004	-8.868838e-002	1.226006e-001	1.229997e-001	1.180611e-001	1.177300e-001	3.518519e-004
3.470164707439391e-004	-1.033653e-001	1.223142e-001	1.227435e-001	1.177768e-001	1.174460e-001	3.379236e-004
3.470552005774012e-004	-1.170362e-001	1.220232e-001	1.224816e-001	1.174918e-001	1.171613e-001	3.264849e-004
3.470939304108632e-004	-1.295559e-001	1.217276e-001	1.222138e-001	1.172061e-001	1.168759e-001	3.176314e-004
3.471326602443253e-004	-1.407923e-001	1.214275e-001	1.219400e-001	1.169198e-001	1.165898e-001	3.114364e-004
3.471713900777874e-004	-1.506294e-001	1.211233e-001	1.216601e-001	1.166327e-001	1.163030e-001	3.079504e-004
3.472101199112494e-004	-1.589689e-001	1.208150e-001	1.213740e-001	1.163449e-001	1.160156e-001	3.072005e-004
3.472488497447115e-004	-1.657317e-001	1.205030e-001	1.210818e-001	1.160564e-001	1.157274e-001	3.091903e-004
3.472875795781735e-004	-1.708580e-001	1.201875e-001	1.207836e-001	1.157672e-001	1.154386e-001	3.138996e-004
3.473263094116356e-004	-1.743078e-001	1.198689e-001	1.204795e-001	1.154772e-001	1.151490e-001	3.212847e-004
3.473650392450977e-004	-1.760602e-001	1.195474e-001	1.201696e-001	1.151866e-001	1.148587e-001	3.312786e-004
3.474037690785597e-004	-1.761125e-001	1.192235e-001	1.198542e-001	1.148951e-001	1.145677e-001	3.437918e-004
3.474424989120218e-004	-1.744787e-001	1.188974e-001	1.195336e-001	1.146029e-001	1.142760e-001	3.587125e-004
3.474812287454838e-004	-1.711885e-001	1.185695e-001	1.192081e-001	1.143100e-001	1.139835e-001	3.759081e-004
3.475199585789459e-004	-1.662856e-001	1.182402e-001	1.188780e-001	1.140163e-001	1.136903e-001	3.952260e-004
3.475586884124080e-004	-1.598262e-001	1.179098e-001	1.185436e-001	1.137218e-001	1.133963e-001	4.164950e-004
3.475974182458700e-004	-1.518777e-001	1.175788e-001	1.182055e-001	1.134266e-001	1.131015e-001	4.395265e-004
3.476361480793321e-004	-1.425175e-001	1.172474e-001	1.178641e-001	1.131305e-001	1.128060e-001	4.641165e-004
3.476748779127941e-004	-1.318323e-001	1.169160e-001	1.175197e-001	1.128337e-001	1.125097e-001	4.900470e-004
3.477136077462562e-004	-1.199171e-001	1.165850e-001	1.171729e-001	1.125361e-001	1.122126e-001	5.170879e-004
3.477523375797183e-004	-1.068755e-001	1.162546e-001	1.168242e-001	1.122376e-001	1.119147e-001	5.449991e-004
3.477910674131803e-004	-9.281944e-002	1.159253e-001	1.164740e-001	1.119384e-001	1.116160e-001	5.735325e-004
3.478297972466424e-004	-7.786956e-002	1.155974e-001	1.161230e-001	1.116383e-001	1.113165e-001	6.024342e-004
3.478685270801044e-004	-6.215589e-002	1.152711e-001	1.157715e-001	1.113375e-001	1.110162e-001	6.314463e-004
3.479072569135665e-004	-4.581778e-002	1.149467e-001	1.154200e-001	1.110357e-001	1.107151e-001	6.603097e-004
3.479459867470285e-004	-2.900305e-002	1.146244e-001	1.150692e-001	1.107332e-001	1.104131e-001	6.887660e-004
3.479847165804906e-004	-1.186669e-002	1.143046e-001	1.147193e-001	1.104298e-001	1.101103e-001	7.165597e-004
3.480234464139527e-004	5.430664e-003	1.139874e-001	1.143710e-001	1.101255e-001	1.098066e-001	7.434405e-004
3.480621762474147e-004	2.272428e-002	1.136729e-001	1.140246e-001	1.098204e-001	1.095020e-001	7.691655e-004
3.481009060808768e-004	3.984692e-002	1.133612e-001	1.136806e-001	1.095144e-001	1.091966e-001	7.935013e-004
3.481396359143388e-004	5.663028e-002	1.130526e-001	1.133393e-001	1.092076e-001	1.088904e-001	8.162259e-004
3.481783657478009e-004	7.290647e-002	1.127469e-001	1.130011e-001	1.088999e-001	1.085832e-001	8.371311e-004
3.482170955812630e-004	8.850959e-002	1.124443e-001	1.126663e-001	1.085913e-001	1.082751e-001	8.560235e-004
3.482558254147250e-004	1.032776e-001	1.121446e-001	1.123352e-001	1.082818e-001	1.079662e-001	8.727269e-004
3.482945552481871e-004	1.170549e-001	1.118478e-001	1.120080e-001	1.079714e-001	1.076563e-001	8.870838e-004
3.483332850816491e-004	1.296951e-001	1.115538e-001	1.116849e-001	1.076601e-001	1.073455e-001	8.989563e-004
3.483720149151112e-004	1.410641e-001	1.112625e-001	1.113660e-001	1.073479e-001	1.070338e-001	9.082280e-004
3.484107447485733e-004	1.510434e-001	1.109735e-001	1.110513e-001	1.070348e-001	1.067212e-001	9.148045e-004
3.484494745820353e-004	1.595322e-001	1.106867e-001	1.107410e-001	1.067208e-001	1.064076e-001	9.186146e-004
3.484882044154974e-004	1.664490e-001	1.104017e-001	1.104349e-001	1.064058e-001	1.060931e-001	9.196105e-004
3.485269342489594e-004	1.717322e-001	1.101184e-001	1.101329e-001	1.060899e-001	1.057777e-001	9.177689e-004
3.485656640824215e-004	1.753401e-001	1.098364e-001	1.098351e-001	1.057730e-001	1.054612e-001	9.130910e-004
3.486043939158836e-004	1.772504e-001	1.095553e-001	1.095410e-001	1.054552e-001	1.051438e-001	9.056022e-004
3.486431237493456e-004	1.774587e-001	1.092748e-001	1.092506e-001	1.051365e-001	1.048255e-001	8.953523e-004
3.486818535828077e-004	1.759778e-001	1.089945e-001	1.089635e-001	1.048167e-001	1.045061e-001	8.824152e-004
3.487205834162697e-004	1.728362e-001	1.087140e-001	1.086794e-001	1.044961e-001	1.041858e-001	8.668877e-004
3.487593132497318e-004	1.680765e-001	1.084330e-001	1.083979e-001	1.041744e-001	1.038645e-001	8.488896e-004
3.487980430831939e-004	1.617538e-001	1.081511e-001	1.081186e-001	1.038517e-001	1.035421e-001	8.285618e-004
3.488367729166559e-004	1.539348e-001	1.078679e-001	1.078411e-001	1.035280e-001	1.032188e-001	8.060660e-004
3.488755027501180e-004	1.446959e-001	1.075830e-001	1.075649e-001	1.032034e-001	1.028944e-001	7.815826e-004
3.489142325835800e-004	1.341228e-001	1.072961e-001	1.072896e-001	1.028777e-001	1.025691e-001	7.553095e-004
3.489529624170421e-004	1.223098e-001	1.070067e-001	1.070146e-001	1.025510e-001	1.022426e-001	7.274606e-004
3.489916922505042e-004	1.093592e-001	1.067145e-001	1.067395e-001	1.022232e-001	1.019152e-001	6.982636e-004
3.490304220839662e-004	9.538241e-002	1.064192e-001	1.064637e-001	1.018944e-001	1.015867e-001	6.679583e-004
3.490691519174283e-004	8.049970e-002	1.061203e-001	1.061867e-001	1.015646e-001	1.012571e-001	6.367945e-004
3.491078817508903e-004	6.484086e-002	1.058177e-001	1.059079e-001	1.012337e-001	1.009265e-001	6.050299e-004
3.491466115843524e-004	4.854484e-002	1.055109e-001	1.056268e-001	1.009018e-001	1.005948e-001	5.729278e-004
3.491853414178144e-004	3.175903e-002	1.051998e-001	1.053430e-001	1.005687e-001	1.002621e-001	5.407550e-004
3.492240712512765e-004	1.463811e-002	1.048839e-001	1.050558e-001	1.002346e-001	9.992821e-002	5.087791e-004
3.492628010847386e-004	-2.657449e-003	1.045632e-001	1.047649e-001	9.989935e-002	9.959326e-002	4.772669e-004
3.493015309182006e-004	-1.996301e-002	1.042374e-001	1.044697e-001	9.956302e-002	9.925720e-002	4.464814e-004
3.493402607516627e-004	-3.711129e-002	1.039064e-001	1.041698e-001	9.922556e-002	9.892003e-002	4.166797e-004
3.493789905851247e-004	-5.393390e-002	1.035701e-001	1.038647e-001	9.888697e-002	9.858175e-002	3.881110e-004
3.494177204185868e-004	-7.026283e-002	1.032283e-001	1.035542e-001	9.854724e-002	9.824233e-002	3.610144e-004
3.494564502520489e-004	-8.593199e-002	1.028811e-001	1.032378e-001	9.820636e-002	9.790176e-002	3.356165e-004
3.494951800855109e-004	-1.007791e-001	1.025284e-001	1.029153e-001	9.786431e-002	9.756006e-002	3.121297e-004
3.495339099189730e-004	-1.146480e-001	1.021704e-001	1.025863e-001	9.752109e-002	9.721719e-002	2.907504e-004
3.495726397524350e-004	-1.273917e-001	1.018070e-001	1.022508e-001	9.717669e-002	9.687315e-002	2.716567e-004
3.496113695858971e-004	-1.388753e-001	1.014384e-001	1.019085e-001	9.683108e-002	9.652793e-002	2.550078e-004
3.496500994193592e-004	-1.489797e-001	1.010649e-001	1.015593e-001	9.648427e-002	9.618152e-002	2.409417e-004
3.496888292528212e-004	-1.576032e-001	1.006865e-001	1.012033e-001	9.613626e-002	9.583391e-002	2.295744e-004
3.497275590862833e-004	-1.646631e-001	1.003036e-001	1.008403e-001	9.578700e-002	9.548508e-002	2.209988e-004
3.497662889197453e-004	-1.700961e-001	9.991642e-002	1.004704e-001	9.543650e-002	9.513504e-002	2.152838e-004
3.498050187532074e-004	-1.738584e-001	9.952524e-002	1.000938e-001	9.508475e-002	9.478376e-002	2.124735e-004
3.498437485866695e-004	-1.759258e-001	9.913038e-002	9.971057e-002	9.473173e-002	9.443124e-002	2.125873e-004
3.498824784201315e-004	-1.762923e-001	9.873217e-002	9.932099e-002	9.437744e-002	9.407745e-002	2.156191e-004
3.499212082535936e-004	-1.749689e-001	9.833094e-002	9.892530e-002	9.402186e-002	9.372240e-002	2.215374e-004
3.499599380870556e-004	-1.719825e-001	9.792706e-002	9.852379e-002	9.366498e-002	9.336607e-002	2.302860e-004
3.499986679205177e-004	-1.673743e-001	9.752086e-002	9.811679e-002	9.330679e-002	9.300845e-002	2.417838e-004
3.500373977539798e-004	-1.611984e-001	9.711272e-002	9.770469e-002	9.294729e-002	9.264953e-002	2.559260e-004
3.500761275874418e-004	-1.535202e-001	9.670299e-002	9.728789e-002	9.258644e-002	9.228928e-002	2.725844e-004
3.501148574209039e-004	-1.444153e-001	9.629203e-002	9.686683e-002	9.222426e-002	9.192771e-002	2.916091e-004
3.501535872543659e-004	-1.339688e-001	9.588020e-002	9.644196e-002	9.186071e-002	9.156480e-002	3.128290e-004
3.501923170878280e-004	-1.222743e-001	9.546783e-002	9.601377e-002	9.149580e-002	9.120054e-002	3.360542e-004
3.502310469212900e-004	-1.094335e-001	9.505527e-002	9.558274e-002	9.112951e-002	9.083491e-002	3.610766e-004
3.502697767547521e-004	-9.555703e-002	9.464288e-002	9.514937e-002	9.076183e-002	9.046790e-002	3.876723e-004
3.503085065882142e-004	-8.076377e-002	9.423094e-002	9.471418e-002	9.039275e-002	9.009950e-002	4.156033e-004
3.503472364216762e-004	-6.518202e-002	9.381978e-002	9.427767e-002	9.002226e-002	8.972969e-002	4.446196e-004
3.503859662551383e-004	-4.894939e-002	9.340969e-002	9.384035e-002	8.965034e-002	8.935846e-002	4.744612e-004
3.504246960886003e-004	-3.221221e-002	9.300090e-002	9.340273e-002	8.927698e-002	8.898582e-002	5.048605e-004
3.504634259220624e-004	-1.512425e-002	9.259369e-002	9.296528e-002	8.890219e-002	8.861171e-002	5.355445e-004
3.505021557555245e-004	2.154799e-003	9.218824e-002	9.252849e-002	8.852594e-002	8.823617e-002	5.662371e-004
3.505408855889865e-004	1.946086e-002	9.178472e-002	9.209282e-002	8.814822e-002	8.785915e-002	5.966616e-004
3.505796154224486e-004	3.662705e-002	9.138328e-002	9.165867e-002	8.776902e-002	8.748065e-002	6.265430e-004
3.506183452559106e-004	5.348518e-002	9.098402e-002	9.122646e-002	8.738832e-002	8.710065e-002	6.556104e-004
3.506570750893727e-004	6.986717e-002	9.058698e-002	9.079655e-002	8.700612e-002	8.671916e-002	6.835994e-004
3.506958049228348e-004	8.560666e-002	9.019221e-002	9.036925e-002	8.662242e-002	8.633614e-002	7.102543e-004
3.507345347562968e-004	1.005407e-001	8.979966e-002	8.994486e-002	8.623718e-002	8.595158e-002	7.353304e-004
3.507732645897589e-004	1.145124e-001	8.940926e-002	8.952361e-002	8.585042e-002	8.556549e-002	7.585961e-004
3.508119944232209e-004	1.273733e-001	8.902092e-002	8.910570e-002	8.546210e-002	8.517783e-002	7.798349e-004
3.508507242566830e-004	1.389870e-001	8.863446e-002	8.869124e-002	8.507223e-002	8.478861e-002	7.988474e-004
3.508894540901451e-004	1.492317e-001	8.824971e-002	8.828034e-002	8.468078e-002	8.439780e-002	8.154531e-004
3.509281839236071e-004	1.580033e-001	8.786643e-002	8.787302e-002	8.428775e-002	8.400540e-002	8.294915e-004
3.509669137570692e-004	1.652165e-001	8.748433e-002	8.746925e-002	8.389313e-002	8.361139e-002	8.408244e-004
3.510056435905312e-004	1.708062e-001	8.710315e-002	8.706895e-002	8.349690e-002	8.321576e-002	8.493364e-004
3.510443734239933e-004	1.747269e-001	8.672255e-002	8.667199e-002	8.309905e-002	8.281850e-002	8.549361e-004
3.510831032574554e-004	1.769526e-001	8.634220e-002	8.627818e-002	8.269957e-002	8.241959e-002	8.575572e-004
3.511218330909174e-004	1.774759e-001	8.596174e-002	8.588727e-002	8.229845e-002	8.201902e-002	8.571589e-004
3.511605629243795e-004	1.763065e-001	8.558078e-002	8.549898e-002	8.189567e-002	8.161679e-002	8.537262e-004
3.511992927578415e-004	1.734698e-001	8.519896e-002	8.511297e-002	8.149122e-002	8.121287e-002	8.472706e-004
3.512380225913036e-004	1.690061e-001	8.481589e-002	8.472889e-002	8.108509e-002	8.080725e-002	8.378293e-004
3.512767524247656e-004	1.629683e-001	8.443116e-002	8.434631e-002	8.067726e-002	8.039992e-002	8.254654e-004
3.513154822582277e-004	1.554209e-001	8.404440e-002	8.396479e-002	8.026772e-002	7.999088e-002	8.102674e-004
3.513542120916898e-004	1.464387e-001	8.365519e-002	8.358385e-002	7.985646e-002	7.958009e-002	7.923483e-004
3.513929419251518e-004	1.361057e-001	8.326316e-002	8.320302e-002	7.944345e-002	7.916756e-002	7.718451e-004
3.514316717586139e-004	1.245144e-001	8.286790e-002	8.282176e-002	7.902870e-002	7.875326e-002	7.489166e-004
3.514704015920759e-004	1.117660e-001	8.246905e-002	8.243956e-002	7.861218e-002	7.833719e-002	7.237436e-004
3.515091314255380e-004	9.796982e-002	8.206622e-002	8.205586e-002	7.819387e-002	7.791933e-002	6.965261e-004
3.515478612590001e-004	8.324467e-002	8.165905e-002	8.167012e-002	7.777378e-002	7.749967e-002	6.674823e-004
3.515865910924621e-004	6.771856e-002	8.124720e-002	8.128178e-002	7.735186e-002	7.707819e-002	6.368463e-004
3.516253209259242e-004	5.152880e-002	8.083033e-002	8.089029e-002	7.692812e-002	7.665488e-002	6.048666e-004
3.516640507593862e-004	3.482130e-002	8.040814e-002	8.049511e-002	7.650253e-002	7.622973e-002	5.718036e-004
3.517027805928483e-004	1.774952e-002	7.998036e-002	8.009571e-002	7.607508e-002	7.580271e-002	5.379276e-004
3.517415104263104e-004	4.729821e-004	7.954672e-002	7.969157e-002	7.564576e-002	7.537383e-002	5.035162e-004
3.517802402597724e-004	-1.684430e-002	7.910701e-002	7.928219e-002	7.521454e-002	7.494304e-002	4.688522e-004
3.518189700932345e-004	-3.403540e-002	7.866105e-002	7.886709e-002	7.478141e-002	7.451037e-002	4.342212e-004
3.518576999266965e-004	-5.093203e-002	7.820868e-002	7.844584e-002	7.434636e-002	7.407576e-002	3.999088e-004
3.518964297601586e-004	-6.736596e-002	7.774981e-002	7.801802e-002	7.390935e-002	7.363923e-002	3.661984e-004
3.519351595936207e-004	-8.317058e-002	7.728437e-002	7.758325e-002	7.347038e-002	7.320074e-002	3.333688e-004
3.519738894270827e-004	-9.818272e-002	7.681233e-002	7.714123e-002	7.302944e-002	7.276028e-002	3.016914e-004
3.520126192605448e-004	-1.122449e-001	7.633373e-002	7.669165e-002	7.258651e-002	7.231784e-002	2.714283e-004
3.520513490940068e-004	-1.252081e-001	7.584862e-002	7.623428e-002	7.214154e-002	7.187340e-002	2.428298e-004
3.520900789274689e-004	-1.369351e-001	7.535711e-002	7.576894e-002	7.169455e-002	7.142694e-002	2.161322e-004
3.521288087609310e-004	-1.473034e-001	7.485934e-002	7.529549e-002	7.124551e-002	7.097846e-002	1.915559e-004
3.521675385943930e-004	-1.562082e-001	7.435551e-002	7.481386e-002	7.079440e-002	7.052791e-002	1.693030e-004
3.522062684278551e-004	-1.635632e-001	7.384583e-002	7.432403e-002	7.034120e-002	7.007530e-002	1.495562e-004
3.522449982613171e-004	-1.693013e-001	7.333054e-002	7.382603e-002	6.988589e-002	6.962059e-002	1.324767e-004
3.522837280947792e-004	-1.733754e-001	7.280993e-002	7.331994e-002	6.942847e-002	6.916380e-002	1.182029e-004
3.523224579282412e-004	-1.757576e-001	7.228430e-002	7.280592e-002	6.896889e-002	6.870487e-002	1.068490e-004
3.523611877617033e-004	-1.764385e-001	7.175394e-002	7.228415e-002	6.850715e-002	6.824380e-002	9.850448e-005
3.523999175951654e-004	-1.754264e-001	7.121920e-002	7.175488e-002	6.804323e-002	6.778057e-002	9.323255e-005
3.524386474286274e-004	-1.727452e-001	7.068040e-002	7.121839e-002	6.757712e-002	6.731516e-002	9.107015e-005
3.524773772620895e-004	-1.684337e-001	7.013790e-002	7.067501e-002	6.710878e-002	6.684756e-002	9.202729e-005
3.525161070955515e-004	-1.625436e-001	6.959204e-002	7.012510e-002	6.663820e-002	6.637774e-002	9.608697e-005
3.525548369290136e-004	-1.551383e-001	6.904317e-002	6.956907e-002	6.616538e-002	6.590569e-002	1.032053e-004
3.525935667624757e-004	-1.462919e-001	6.849166e-002	6.900734e-002	6.569028e-002	6.543137e-002	1.133117e-004
3.526322965959377e-004	-1.360875e-001	6.793784e-002	6.844036e-002	6.521289e-002	6.495479e-002	1.263098e-004
3.526710264293998e-004	-1.246171e-001	6.738207e-002	6.786860e-002	6.473318e-002	6.447591e-002	1.420777e-004
3.527097562628618e-004	-1.119812e-001	6.682469e-002	6.729256e-002	6.425115e-002	6.399472e-002	1.604694e-004
3.527484860963239e-004	-9.828863e-002	6.626603e-002	6.671273e-002	6.376676e-002	6.351119e-002	1.813159e-004
3.527872159297860e-004	-8.365667e-002	6.570641e-002	6.612963e-002	6.328002e-002	6.302531e-002	2.044266e-004
3.528259457632480e-004	-6.821184e-002	6.514613e-002	6.554377e-002	6.279089e-002	6.253706e-002	2.295908e-004
3.528646755967101e-004	-5.209005e-002	6.458550e-002	6.495565e-002	6.229936e-002	6.204641e-002	2.565796e-004
3.529034054301721e-004	-3.543606e-002	6.402477e-002	6.436579e-002	6.180540e-002	6.155336e-002	2.851477e-004
3.529421352636342e-004	-1.840236e-002	6.346419e-002	6.377467e-002	6.130900e-002	6.105787e-002	3.150360e-004
3.529808650970963e-004	-1.147649e-003	6.290396e-002	6.318277e-002	6.081015e-002	6.055992e-002	3.459728e-004
3.530195949305583e-004	1.616472e-002	6.234428e-002	6.259056e-002	6.030882e-002	6.005951e-002	3.776774e-004
3.530583247640204e-004	3.336828e-002	6.178528e-002	6.199846e-002	5.980500e-002	5.955661e-002	4.098612e-004
3.530970545974824e-004	5.029500e-002	6.122707e-002	6.140689e-002	5.929866e-002	5.905119e-002	4.422313e-004
3.531357844309445e-004	6.677670e-002	6.066972e-002	6.081620e-002	5.878979e-002	5.854324e-002	4.744923e-004
3.531745142644066e-004	8.264658e-002	6.011325e-002	6.022674e-002	5.827837e-002	5.803274e-002	5.063492e-004
3.532132440978686e-004	9.774097e-002	5.955765e-002	5.963879e-002	5.776439e-002	5.751966e-002	5.375097e-004
3.532519739313307e-004	1.119016e-001	5.900286e-002	5.905260e-002	5.724782e-002	5.700400e-002	5.676871e-004
3.532907037647927e-004	1.249783e-001	5.844876e-002	5.846836e-002	5.672864e-002	5.648572e-002	5.966022e-004
3.533294335982548e-004	1.368321e-001	5.789522e-002	5.788621e-002	5.620684e-002	5.596482e-002	6.239863e-004
3.533681634317168e-004	1.473385e-001	5.734203e-002	5.730625e-002	5.568239e-002	5.544126e-002	6.495834e-004
3.534068932651789e-004	1.563898e-001	5.678897e-002	5.672851e-002	5.515528e-002	5.491503e-002	6.731521e-004
3.534456230986410e-004	1.638972e-001	5.623576e-002	5.615296e-002	5.462549e-002	5.438610e-002	6.944682e-004
3.534843529321030e-004	1.697917e-001	5.568213e-002	5.557953e-002	5.409300e-002	5.385447e-002	7.133264e-004
3.535230827655651e-004	1.740242e-001	5.512774e-002	5.500807e-002	5.355779e-002	5.332010e-002	7.295420e-004
3.535618125990271e-004	1.765652e-001	5.457224e-002	5.443840e-002	5.301984e-002	5.278299e-002	7.429527e-004
3.536005424324892e-004	1.774039e-001	5.401528e-002	5.387028e-002	5.247913e-002	5.224310e-002	7.534203e-004
3.536392722659513e-004	1.765467e-001	5.345646e-002	5.330341e-002	5.193564e-002	5.170041e-002	7.608313e-004
3.536780020994133e-004	1.740164e-001	5.289541e-002	5.273744e-002	5.138935e-002	5.115492e-002	7.650985e-004
3.537167319328754e-004	1.698506e-001	5.233171e-002	5.217202e-002	5.084024e-002	5.060659e-002	7.661617e-004
3.537554617663374e-004	1.640998e-001	5.176497e-002	5.160670e-002	5.028828e-002	5.005541e-002	7.639878e-004
3.537941915997995e-004	1.568266e-001	5.119476e-002	5.104104e-002	4.973346e-002	4.950136e-002	7.585718e-004
3.538329214332616e-004	1.481038e-001	5.062070e-002	5.047455e-002	4.917576e-002	4.894441e-002	7.499366e-004
3.538716512667236e-004	1.380139e-001	5.004235e-002	4.990673e-002	4.861515e-002	4.838455e-002	7.381326e-004
3.539103811001857e-004	1.266478e-001	4.945932e-002	4.933703e-002	4.805162e-002	4.782175e-002	7.232381e-004
3.539491109336477e-004	1.141049e-001	4.887121e-002	4.876491e-002	4.748513e-002	4.725600e-002	7.053576e-004
3.539878407671098e-004	1.004931e-001	4.827762e-002	4.818982e-002	4.691567e-002	4.668726e-002	6.846218e-004
3.540265706005719e-004	8.592957e-002	4.767817e-002	4.761117e-002	4.634321e-002	4.611552e-002	6.611861e-004
3.540653004340339e-004	7.054047e-002	4.707247e-002	4.702840e-002	4.576773e-002	4.554076e-002	6.352294e-004
3.541040302674960e-004	5.446149e-002	4.646020e-002	4.644092e-002	4.518921e-002	4.496296e-002	6.069529e-004
3.541427601009580e-004	3.783707e-002	4.584100e-002	4.584818e-002	4.460762e-002	4.438209e-002	5.765778e-004
3.541814899344201e-004	2.081937e-002	4.521459e-002	4.524961e-002	4.402294e-002	4.379813e-002	5.443440e-004
3.542202197678822e-004	3.566931e-003	4.458066e-002	4.464467e-002	4.343515e-002	4.321105e-002	5.105075e-004
3.542589496013442e-004	-1.375691e-002	4.393899e-002	4.403283e-002	4.284421e-002	4.262085e-002	4.753388e-004
3.542976794348063e-004	-3.098564e-002	4.328936e-002	4.341361e-002	4.225012e-002	4.202748e-002	4.391205e-004
3.543364092682683e-004	-4.795108e-002	4.263159e-002	4.278652e-002	4.165283e-002	4.143094e-002	4.021442e-004
3.543751391017304e-004	-6.448484e-002	4.196555e-002	4.215112e-002	4.105233e-002	4.083118e-002	3.647090e-004
3.544138689351925e-004	-8.041987e-002	4.129115e-002	4.150702e-002	4.044858e-002	4.022820e-002	3.271181e-004
3.544525987686545e-004	-9.559217e-002	4.060834e-002	4.085387e-002	3.984157e-002	3.962197e-002	2.896767e-004
3.544913286021166e-004	-1.098430e-001	3.991711e-002	4.019134e-002	3.923127e-002	3.901246e-002	2.526892e-004
3.545300584355786e-004	-1.230214e-001	3.921750e-002	3.951918e-002	3.861766e-002	3.839965e-002	2.164564e-004
3.545687882690407e-004	-1.349878e-001	3.850960e-002	3.883718e-002	3.800069e-002	3.778351e-002	1.812732e-004
3.546075181025027e-004	-1.456169e-001	3.779352e-002	3.814517e-002	3.738036e-002	3.716402e-002	1.474259e-004
3.546462479359648e-004	-1.548002e-001	3.706943e-002	3.744305e-002	3.675663e-002	3.654115e-002	1.151897e-004
3.546849777694269e-004	-1.624481e-001	3.633754e-002	3.673080e-002	3.612947e-002	3.591488e-002	8.482608e-005
3.547237076028889e-004	-1.684899e-001	3.559806e-002	3.600840e-002	3.549888e-002	3.528518e-002	5.658107e-005
3.547624374363510e-004	-1.728748e-001	3.485125e-002	3.527594e-002	3.486480e-002	3.465203e-002	3.068256e-005
3.548011672698130e-004	-1.755715e-001	3.409741e-002	3.453353e-002	3.422722e-002	3.401539e-002	7.338538e-006
3.548398971032751e-004	-1.765674e-001	3.333681e-002	3.378136e-002	3.358611e-002	3.337526e-002	-1.326478e-005
3.548786269367372e-004	-1.758673e-001	3.256979e-002	3.301964e-002	3.294145e-002	3.273159e-002	-3.096462e-005
3.549173567701992e-004	-1.734927e-001	3.179666e-002	3.224865e-002	3.229320e-002	3.208436e-002	-4.562310e-005
3.549560866036613e-004	-1.694795e-001	3.101777e-002	3.146871e-002	3.164135e-002	3.143355e-002	-5.712843e-005
3.549948164371233e-004	-1.638774e-001	3.023345e-002	3.068016e-002	3.098586e-002	3.077912e-002	-6.539599e-005
3.550335462705854e-004	-1.567478e-001	2.944406e-002	2.988340e-002	3.032671e-002	3.012106e-002	-7.036911e-005
3.550722761040475e-004	-1.481626e-001	2.864993e-002	2.907884e-002	2.966387e-002	2.945933e-002	-7.201954e-005
3.551110059375095e-004	-1.382037e-001	2.785141e-002	2.826694e-002	2.899732e-002	2.879391e-002	-7.034783e-005
3.551497357709716e-004	-1.269612e-001	2.704885e-002	2.744816e-002	2.832704e-002	2.812477e-002	-6.538335e-005
3.551884656044336e-004	-1.145342e-001	2.624259e-002	2.662298e-002	2.765298e-002	2.745189e-002	-5.718410e-005
3.552271954378957e-004	-1.010299e-001	2.543296e-002	2.579191e-002	2.697514e-002	2.677524e-002	-4.583625e-005
3.552659252713578e-004	-8.656403e-002	2.462027e-002	2.495545e-002	2.629348e-002	2.609478e-002	-3.145347e-005
3.553046551048198e-004	-7.126131e-002	2.380485e-002	2.411411e-002	2.560798e-002	2.541051e-002	-1.417600e-005
3.553433849382819e-004	-5.525590e-002	2.298697e-002	2.326840e-002	2.491861e-002	2.472238e-002	5.830519e-006
3.553821147717439e-004	-3.869098e-002	2.216691e-002	2.241883e-002	2.422535e-002	2.403037e-002	2.837643e-005
3.554208446052060e-004	-2.171765e-002	2.134492e-002	2.156589e-002	2.352818e-002	2.333446e-002	5.324963e-005
3.554595744386681e-004	-4.493549e-003	2.052121e-002	2.071007e-002	2.282706e-002	2.263462e-002	8.021739e-005
3.554983042721301e-004	1.281872e-002	1.969597e-002	1.985183e-002	2.212197e-002	2.193082e-002	1.090283e-004
3.555370341055922e-004	3.005319e-002	1.886936e-002	1.899160e-002	2.141290e-002	2.122304e-002	1.394143e-004
3.555757639390542e-004	4.704203e-002	1.804148e-002	1.812979e-002	2.069981e-002	2.051125e-002	1.710934e-004
3.556144937725163e-004	6.361702e-002	1.721240e-002	1.726679e-002	1.998267e-002	1.979542e-002	2.037713e-004
3.556532236059783e-004	7.961101e-002	1.638217e-002	1.640293e-002	1.926148e-002	1.907553e-002	2.371447e-004
3.556919534394404e-004	9.485965e-002	1.555077e-002	1.553850e-002	1.853619e-002	1.835156e-002	2.709035e-004
3.557306832729025e-004	1.092035e-001	1.471814e-002	1.467375e-002	1.780679e-002	1.762348e-002	3.047334e-004
3.557694131063645e-004	1.224907e-001	1.388419e-002	1.380890e-002	1.707326e-002	1.689125e-002	3.383190e-004
3.558081429398266e-004	1.345801e-001	1.304877e-002	1.294408e-002	1.633556e-002	1.615487e-002	3.713461e-004
3.558468727732886e-004	1.453441e-001	1.221170e-002	1.207939e-002	1.559368e-002	1.541430e-002	4.035045e-004
3.558856026067507e-004	1.546718e-001	1.137274e-002	1.121487e-002	1.484759e-002	1.466952e-002	4.344909e-004
3.559243324402128e-004	1.624707e-001	1.053165e-002	1.035051e-002	1.409727e-002	1.392049e-002	4.640113e-004
3.559630622736748e-004	1.686683e-001	9.688111e-003	9.486221e-003	1.334269e-002	1.316721e-002	4.917839e-004
3.560017921071369e-004	1.732115e-001	8.841816e-003	8.621883e-003	1.258383e-002	1.240964e-002	5.175410e-004
3.560405219405989e-004	1.760675e-001	7.992416e-003	7.757306e-003	1.182067e-002	1.164776e-002	5.410317e-004
3.560792517740610e-004	1.772217e-001	7.139543e-003	6.892250e-003	1.105318e-002	1.088155e-002	5.620243e-004
3.561179816075231e-004	1.766776e-001	6.282815e-003	6.026424e-003	1.028133e-002	1.011097e-002	5.803079e-004
3.561567114409851e-004	1.744550e-001	5.421840e-003	5.159494e-003	9.505111e-003	9.336017e-003	5.956943e-004
3.561954412744472e-004	1.705888e-001	4.556213e-003	4.291078e-003	8.724488e-003	8.556653e-003	6.080203e-004
3.562341711079092e-004	1.651272e-001	3.685524e-003	3.420756e-003	7.939443e-003	7.772857e-003	6.171482e-004
3.562729009413713e-004	1.581305e-001	2.809360e-003	2.548075e-003	7.149948e-003	6.984607e-003	6.229677e-004
3.563116307748334e-004	1.496699e-001	1.927307e-003	1.672548e-003	6.355979e-003	6.191879e-003	6.253967e-004
3.563503606082954e-004	1.398259e-001	1.038950e-003	7.936654e-004	5.557513e-003	5.394648e-003	6.243823e-004
3.563890904417575e-004	1.286879e-001	1.438781e-004	-8.910814e-005	4.754526e-003	4.592892e-003	6.199006e-004
3.564278202752195e-004	1.163539e-001	-7.583155e-004	-9.763230e-004	3.946992e-003	3.786586e-003	6.119580e-004
3.564665501086816e-004	1.029301e-001	-1.668029e-003	-1.868543e-003	3.134887e-003	2.975707e-003	6.005903e-004
3.565052799421437e-004	8.853190e-002	-2.585653e-003	-2.766341e-003	2.318187e-003	2.160233e-003	5.858630e-004
3.565440097756057e-004	7.328384e-002	-3.511560e-003	-3.670293e-003	1.496867e-003	1.340139e-003	5.678705e-004
3.565827396090678e-004	5.731992e-002	-4.446108e-003	-4.580974e-003	6.709030e-004	5.154033e-004	5.467355e-004
3.566214694425298e-004	4.078303e-002	-5.389635e-003	-5.498955e-003	-1.597298e-004	-3.139982e-004	5.226079e-004
3.566601992759919e-004	2.382406e-002	-6.342451e-003	-6.424796e-003	-9.950559e-004	-1.148088e-003	4.956637e-004
3.566989291094539e-004	6.600514e-003	-7.304837e-003	-7.359041e-003	-1.835100e-003	-1.986890e-003	4.661031e-004
3.567376589429160e-004	-1.072501e-002	-8.277044e-003	-8.302217e-003	-2.679885e-003	-2.830425e-003	4.341496e-004
3.567763887763781e-004	-2.798644e-002	-9.259285e-003	-9.254823e-003	-3.529437e-003	-3.678718e-003	4.000473e-004
3.568151186098401e-004	-4.501574e-002	-1.025174e-002	-1.021733e-002	-4.383780e-003	-4.531790e-003	3.640593e-004
3.568538484433022e-004	-6.164442e-002	-1.125453e-002	-1.119017e-002	-5.242936e-003	-5.389663e-003	3.264653e-004
3.568925782767642e-004	-7.770501e-002	-1.226776e-002	-1.217374e-002	-6.106931e-003	-6.252361e-003	2.875593e-004
3.569313081102263e-004	-9.303275e-002	-1.329148e-002	-1.316841e-002	-6.975788e-003	-7.119904e-003	2.476472e-004
3.569700379436884e-004	-1.074677e-001	-1.432568e-002	-1.417447e-002	-7.849529e-003	-7.992315e-003	2.070437e-004
3.570087677771504e-004	-1.208572e-001	-1.537033e-002	-1.519218e-002	-8.728179e-003	-8.869616e-003	1.660701e-004
3.570474976106125e-004	-1.330592e-001	-1.642532e-002	-1.622175e-002	-9.611759e-003	-9.751827e-003	1.250514e-004
3.570862274440745e-004	-1.439456e-001	-1.749054e-002	-1.726333e-002	-1.050029e-002	-1.063897e-002	8.431333e-005
3.571249572775366e-004	-1.534047e-001	-1.856580e-002	-1.831700e-002	-1.139380e-002	-1.153106e-002	4.417985e-005
3.571636871109987e-004	-1.613432e-001	-1.965090e-002	-1.938280e-002	-1.229230e-002	-1.242813e-002	4.970003e-006
3.572024169444607e-004	-1.676871e-001	-2.074557e-002	-2.046071e-002	-1.319582e-002	-1.333019e-002	-3.300465e-005
3.572411467779228e-004	-1.723818e-001	-2.184956e-002	-2.155064e-002	-1.410438e-002	-1.423726e-002	-6.944276e-005
3.572798766113848e-004	-1.753926e-001	-2.296256e-002	-2.265245e-002	-1.501800e-002	-1.514937e-002	-1.040558e-004
3.573186064448469e-004	-1.767034e-001	-2.408424e-002	-2.376594e-002	-1.593669e-002	-1.606652e-002	-1.365708e-004
3.573573362783090e-004	-1.763161e-001	-2.521426e-002	-2.489086e-002	-1.686048e-002	-1.698874e-002	-1.667323e-004
3.573960661117710e-004	-1.742492e-001	-2.635226e-002	-2.602693e-002	-1.778938e-002	-1.791604e-002	-1.943050e-004
3.574347959452331e-004	-1.705361e-001	-2.749788e-002	-2.717378e-002	-1.872340e-002	-1.884845e-002	-2.190756e-004
3.574735257786951e-004	-1.652241e-001	-2.865074e-002	-2.833105e-002	-1.966257e-002	-1.978597e-002	-2.408549e-004
3.575122556121572e-004	-1.583726e-001	-2.981046e-002	-2.949831e-002	-2.060691e-002	-2.072862e-002	-2.594791e-004
3.575509854456193e-004	-1.500517e-001	-3.097665e-002	-3.067510e-002	-2.155641e-002	-2.167642e-002	-2.748118e-004
3.575897152790813e-004	-1.403414e-001	-3.214893e-002	-3.186095e-002	-2.251111e-002	-2.262938e-002	-2.867447e-004
3.576284451125434e-004	-1.293307e-001	-3.332690e-002	-3.305534e-002	-2.347100e-002	-2.358752e-002	-2.951989e-004
3.576671749460054e-004	-1.171167e-001	-3.451019e-002	-3.425775e-002	-2.443611e-002	-2.455083e-002	-3.001257e-004
3.577059047794675e-004	-1.038052e-001	-3.569842e-002	-3.546764e-002	-2.540643e-002	-2.551935e-002	-3.015068e-004
3.577446346129295e-004	-8.951037e-002	-3.689121e-002	-3.668445e-002	-2.638198e-002	-2.649307e-002	-2.993547e-004
3.577833644463916e-004	-7.435513e-002	-3.808820e-002	-3.790762e-002	-2.736278e-002	-2.747200e-002	-2.937127e-004
3.578220942798537e-004	-5.847185e-002	-3.928906e-002	-3.913660e-002	-2.834881e-002	-2.845616e-002	-2.846544e-004
3.578608241133157e-004	-4.200207e-002	-4.049344e-002	-4.037081e-002	-2.934010e-002	-2.944554e-002	-2.722832e-004
3.578995539467778e-004	-2.509546e-002	-4.170105e-002	-4.160973e-002	-3.033664e-002	-3.044016e-002	-2.567317e-004
3.579382837802398e-004	-7.908549e-003	-4.291160e-002	-4.285279e-002	-3.133843e-002	-3.144001e-002	-2.381602e-004
3.579770136137019e-004	9.396926e-003	-4.412486e-002	-4.409948e-002	-3.234548e-002	-3.244510e-002	-2.167557e-004
3.580157434471640e-004	2.665554e-002	-4.534059e-002	-4.534930e-002	-3.335780e-002	-3.345543e-002	-1.927301e-004
3.580544732806260e-004	4.369974e-002	-4.655862e-002	-4.660177e-002	-3.437536e-002	-3.447100e-002	-1.663186e-004
3.580932031140881e-004	6.036131e-002	-4.777880e-002	-4.785645e-002	-3.539817e-002	-3.549181e-002	-1.377776e-004
3.581319329475501e-004	7.647286e-002	-4.900102e-002	-4.911294e-002	-3.642624e-002	-3.651785e-002	-1.073826e-004
3.581706627810122e-004	9.186941e-002	-5.022522e-002	-5.037085e-002	-3.745954e-002	-3.754912e-002	-7.542591e-005
3.582093926144743e-004	1.063905e-001	-5.145138e-002	-5.162987e-002	-3.849808e-002	-3.858562e-002	-4.221389e-005
3.582481224479363e-004	1.198827e-001	-5.267951e-002	-5.288971e-002	-3.954185e-002	-3.962733e-002	-8.064624e-006
3.582868522813984e-004	1.322027e-001	-5.390968e-002	-5.415014e-002	-4.059083e-002	-4.067424e-002	2.669493e-005
3.583255821148604e-004	1.432201e-001	-5.514198e-002	-5.541098e-002	-4.164500e-002	-4.172635e-002	6.173175e-005
3.583643119483225e-004	1.528208e-001	-5.637655e-002	-5.667209e-002	-4.270437e-002	-4.278363e-002	9.670959e-005
3.584030417817846e-004	1.609087e-001	-5.761356e-002	-5.793341e-002	-4.376890e-002	-4.384609e-002	1.312919e-004
3.584417716152466e-004	1.674075e-001	-5.885321e-002	-5.919490e-002	-4.483858e-002	-4.491368e-002	1.651447e-004
3.584805014487087e-004	1.722605e-001	-6.009572e-002	-6.045661e-002	-4.591339e-002	-4.598640e-002	1.979395e-004
3.585192312821707e-004	1.754310e-001	-6.134135e-002	-6.171862e-002	-4.699332e-002	-4.706423e-002	2.293562e-004
3.585579611156328e-004	1.769011e-001	-6.259036e-002	-6.298105e-002	-4.807833e-002	-4.814713e-002	2.590857e-004
3.585966909490949e-004	1.766711e-001	-6.384301e-002	-6.424408e-002	-4.916840e-002	-4.923510e-002	2.868328e-004
3.586354207825569e-004	1.747577e-001	-6.509959e-002	-6.550793e-002	-5.026350e-002	-5.032809e-002	3.123186e-004
3.586741506160190e-004	1.711929e-001	-6.636039e-002	-6.677286e-002	-5.136361e-002	-5.142608e-002	3.352832e-004
3.587128804494810e-004	1.660227e-001	-6.762570e-002	-6.803916e-002	-5.246868e-002	-5.252904e-002	3.554876e-004
3.587516102829431e-004	1.593053e-001	-6.889580e-002	-6.930715e-002	-5.357869e-002	-5.363693e-002	3.727162e-004
3.587903401164051e-004	1.511095e-001	-7.017098e-002	-7.057719e-002	-5.469360e-002	-5.474971e-002	3.867783e-004
3.588290699498672e-004	1.415145e-001	-7.145151e-002	-7.184964e-002	-5.581337e-002	-5.586734e-002	3.975102e-004
3.588677997833293e-004	1.306080e-001	-7.273768e-002	-7.312488e-002	-5.693796e-002	-5.698979e-002	4.047764e-004
3.589065296167913e-004	1.184863e-001	-7.402972e-002	-7.440332e-002	-5.806732e-002	-5.811701e-002	4.084711e-004
3.589452594502534e-004	1.052540e-001	-7.532789e-002	-7.568535e-002	-5.920142e-002	-5.924895e-002	4.085187e-004
3.589839892837154e-004	9.102494e-002	-7.663241e-002	-7.697140e-002	-6.034019e-002	-6.038556e-002	4.048749e-004
3.590227191171775e-004	7.592192e-002	-7.794350e-002	-7.826184e-002	-6.148359e-002	-6.152679e-002	3.975272e-004
3.590614489506396e-004	6.007727e-002	-7.926133e-002	-7.955708e-002	-6.263157e-002	-6.267258e-002	3.864948e-004
3.591001787841016e-004	4.363235e-002	-8.058605e-002	-8.085751e-002	-6.378406e-002	-6.382287e-002	3.718286e-004
3.591389086175637e-004	2.673671e-002	-8.191780e-002	-8.216348e-002	-6.494102e-002	-6.497762e-002	3.536107e-004
3.591776384510257e-004	9.546798e-003	-8.325666e-002	-8.347535e-002	-6.610237e-002	-6.613673e-002	3.319543e-004
3.592163682844878e-004	-7.775555e-003	-8.460267e-002	-8.479343e-002	-6.726805e-002	-6.730017e-002	3.070019e-004
3.592550981179499e-004	-2.506475e-002	-8.595584e-002	-8.611801e-002	-6.843799e-002	-6.846784e-002	2.789249e-004
3.592938279514119e-004	-4.215296e-002	-8.731614e-002	-8.744933e-002	-6.961212e-002	-6.963968e-002	2.479218e-004
3.593325577848740e-004	-5.887160e-002	-8.868348e-002	-8.878760e-002	-7.079037e-002	-7.081562e-002	2.142166e-004
3.593712876183360e-004	-7.505284e-002	-9.005770e-002	-9.013298e-002	-7.197264e-002	-7.199557e-002	1.780568e-004
3.594100174517981e-004	-9.053117e-002	-9.143864e-002	-9.148560e-002	-7.315888e-002	-7.317945e-002	1.397118e-004
3.594487472852602e-004	-1.051455e-001	-9.282605e-002	-9.284550e-002	-7.434897e-002	-7.436717e-002	9.946998e-005
3.594874771187222e-004	-1.187416e-001	-9.421962e-002	-9.421270e-002	-7.554285e-002	-7.555863e-002	5.763652e-005
3.595262069521843e-004	-1.311751e-001	-9.561905e-002	-9.558713e-002	-7.674041e-002	-7.675375e-002	1.453091e-005
3.595649367856463e-004	-1.423151e-001	-9.702390e-002	-9.696870e-002	-7.794157e-002	-7.795244e-002	-2.951590e-005
3.596036666191084e-004	-1.520466e-001	-9.843378e-002	-9.835721e-002	-7.914621e-002	-7.915458e-002	-7.416435e-005
3.596423964525705e-004	-1.602731e-001	-9.984817e-002	-9.975244e-002	-8.035424e-002	-8.036007e-002	-1.190691e-004
3.596811262860325e-004	-1.669168e-001	-1.012666e-001	-1.011541e-001	-8.156554e-002	-8.156881e-002	-1.638822e-004
3.597198561194946e-004	-1.719197e-001	-1.026884e-001	-1.025618e-001	-8.278002e-002	-8.278068e-002	-2.082557e-004
3.597585859529566e-004	-1.752434e-001	-1.041131e-001	-1.039751e-001	-8.399754e-002	-8.399557e-002	-2.518450e-004
3.597973157864187e-004	-1.768686e-001	-1.055401e-001	-1.053936e-001	-8.521800e-002	-8.521335e-002	-2.943118e-004
3.598360456198808e-004	-1.767940e-001	-1.069687e-001	-1.068168e-001	-8.644126e-002	-8.643390e-002	-3.353270e-004
3.598747754533428e-004	-1.750353e-001	-1.083984e-001	-1.082440e-001	-8.766721e-002	-8.765709e-002	-3.745733e-004
3.599135052868049e-004	-1.716232e-001	-1.098284e-001	-1.096747e-001	-8.889570e-002	-8.888280e-002	-4.117482e-004
3.599522351202669e-004	-1.666027e-001	-1.112581e-001	-1.111082e-001	-9.012661e-002	-9.011089e-002	-4.465668e-004
3.599909649537290e-004	-1.600310e-001	-1.126868e-001	-1.125437e-001	-9.135979e-002	-9.134121e-002	-4.787640e-004
3.600296947871910e-004	-1.519765e-001	-1.141139e-001	-1.139807e-001	-9.259511e-002	-9.257362e-002	-5.080969e-004
3.600684246206531e-004	-1.425175e-001	-1.155387e-001	-1.154182e-001	-9.383240e-002	-9.380798e-002	-5.343469e-004
3.601071544541152e-004	-1.317413e-001	-1.169606e-001	-1.168557e-001	-9.507153e-002	-9.504414e-002	-5.573219e-004
3.601458842875772e-004	-1.197437e-001	-1.183788e-001	-1.182922e-001	-9.631234e-002	-9.628193e-002	-5.768576e-004
3.601846141210393e-004	-1.066288e-001	-1.197929e-001	-1.197270e-001	-9.755467e-002	-9.752121e-002	-5.928192e-004
3.602233439545013e-004	-9.250906e-002	-1.212021e-001	-1.211593e-001	-9.879835e-002	-9.876180e-002	-6.051028e-004
3.602620737879634e-004	-7.750586e-002	-1.226059e-001	-1.225884e-001	-1.000432e-001	-1.000036e-001	-6.136359e-004
3.603008036214255e-004	-6.174969e-002	-1.240037e-001	-1.240133e-001	-1.012891e-001	-1.012463e-001	-6.183784e-004
3.603395334548875e-004	-4.538033e-002	-1.253948e-001	-1.254334e-001	-1.025359e-001	-1.024898e-001	-6.193229e-004
3.603782632883496e-004	-2.854601e-002	-1.267789e-001	-1.268480e-001	-1.037833e-001	-1.037340e-001	-6.164949e-004
3.604169931218116e-004	-1.140202e-002	-1.281554e-001	-1.282564e-001	-1.050312e-001	-1.049787e-001	-6.099527e-004
3.604557229552737e-004	5.890801e-003	-1.295238e-001	-1.296580e-001	-1.062794e-001	-1.062236e-001	-5.997865e-004
3.604944527887358e-004	2.316765e-002	-1.308839e-001	-1.310518e-001	-1.075277e-001	-1.074687e-001	-5.861183e-004
3.605331826221978e-004	4.026132e-002	-1.322351e-001	-1.324374e-001	-1.087760e-001	-1.087136e-001	-5.691007e-004
3.605719124556599e-004	5.700369e-002	-1.335773e-001	-1.338140e-001	-1.100240e-001	-1.099583e-001	-5.489153e-004
3.606106422891219e-004	7.322715e-002	-1.349101e-001	-1.351811e-001	-1.112716e-001	-1.112025e-001	-5.257716e-004
3.606493721225840e-004	8.876625e-002	-1.362333e-001	-1.365381e-001	-1.125186e-001	-1.124460e-001	-4.999050e-004
3.606881019560461e-004	1.034596e-001	-1.375467e-001	-1.378846e-001	-1.137647e-001	-1.136887e-001	-4.715749e-004
3.607268317895081e-004	1.171523e-001	-1.388503e-001	-1.392203e-001	-1.150098e-001	-1.149303e-001	-4.410626e-004
3.607655616229702e-004	1.296989e-001	-1.401440e-001	-1.405446e-001	-1.162536e-001	-1.161707e-001	-4.086687e-004
3.608042914564322e-004	1.409666e-001	-1.414277e-001	-1.418573e-001	-1.174960e-001	-1.174096e-001	-3.747107e-004
3.608430212898943e-004	1.508379e-001	-1.427015e-001	-1.431582e-001	-1.187368e-001	-1.186469e-001	-3.395200e-004
3.608817511233564e-004	1.592134e-001	-1.439654e-001	-1.444472e-001	-1.199758e-001	-1.198824e-001	-3.034396e-004
3.609204809568184e-004	1.660127e-001	-1.452194e-001	-1.457239e-001	-1.212127e-001	-1.211158e-001	-2.668206e-004
3.609592107902805e-004	1.711757e-001	-1.464637e-001	-1.469885e-001	-1.224474e-001	-1.223469e-001	-2.300194e-004
3.609979406237425e-004	1.746618e-001	-1.476984e-001	-1.482408e-001	-1.236797e-001	-1.235757e-001	-1.933949e-004
3.610366704572046e-004	1.764496e-001	-1.489237e-001	-1.494809e-001	-1.249094e-001	-1.248017e-001	-1.573047e-004
3.610754002906666e-004	1.765360e-001	-1.501397e-001	-1.507088e-001	-1.261362e-001	-1.260249e-001	-1.221029e-004
3.611141301241287e-004	1.749347e-001	-1.513467e-001	-1.519247e-001	-1.273599e-001	-1.272451e-001	-8.813610e-005
3.611528599575908e-004	1.716749e-001	-1.525448e-001	-1.531288e-001	-1.285804e-001	-1.284621e-001	-5.574118e-005
3.611915897910528e-004	1.668001e-001	-1.537344e-001	-1.543211e-001	-1.297975e-001	-1.296756e-001	-2.524188e-005
3.612303196245149e-004	1.603660e-001	-1.549155e-001	-1.555021e-001	-1.310110e-001	-1.308855e-001	3.053824e-006
3.612690494579769e-004	1.524399e-001	-1.560885e-001	-1.566719e-001	-1.322207e-001	-1.320915e-001	2.885651e-005
3.613077792914390e-004	1.430987e-001	-1.572535e-001	-1.578309e-001	-1.334263e-001	-1.332935e-001	5.189779e-005
3.613465091249011e-004	1.324287e-001	-1.584107e-001	-1.589793e-001	-1.346277e-001	-1.344914e-001	7.193270e-005
3.613852389583631e-004	1.205245e-001	-1.595605e-001	-1.601174e-001	-1.358248e-001	-1.356848e-001	8.874188e-005
3.614239687918252e-004	1.074895e-001	-1.607029e-001	-1.612457e-001	-1.370173e-001	-1.368737e-001	1.021335e-004
3.614626986252872e-004	9.343544e-002	-1.618381e-001	-1.623644e-001	-1.382051e-001	-1.380580e-001	1.119450e-004
3.615014284587493e-004	7.848364e-002	-1.629664e-001	-1.634739e-001	-1.393881e-001	-1.392374e-001	1.180444e-004
3.615401582922114e-004	6.276474e-002	-1.640880e-001	-1.645746e-001	-1.405660e-001	-1.404118e-001	1.203319e-004
3.615788881256734e-004	4.641853e-002	-1.652028e-001	-1.656668e-001	-1.417388e-001	-1.415810e-001	1.187404e-004
3.616176179591355e-004	2.959321e-002	-1.663111e-001	-1.667508e-001	-1.429061e-001	-1.427448e-001	1.132364e-004
3.616563477925975e-004	1.244411e-002	-1.674130e-001	-1.678271e-001	-1.440679e-001	-1.439030e-001	1.038200e-004
3.616950776260596e-004	-4.867758e-003	-1.685085e-001	-1.688958e-001	-1.452240e-001	-1.450556e-001	9.052549e-005
3.617338074595217e-004	-2.217731e-002	-1.695976e-001	-1.699574e-001	-1.463742e-001	-1.462022e-001	7.342085e-005
3.617725372929837e-004	-3.931696e-002	-1.706804e-001	-1.710120e-001	-1.475184e-001	-1.473429e-001	5.260715e-005
3.618112671264458e-004	-5.611809e-002	-1.717569e-001	-1.720599e-001	-1.486564e-001	-1.484773e-001	2.821789e-005
3.618499969599078e-004	-7.241254e-002	-1.728268e-001	-1.731014e-001	-1.497881e-001	-1.496055e-001	4.178648e-007
3.618887267933699e-004	-8.803414e-002	-1.738903e-001	-1.741365e-001	-1.509133e-001	-1.507272e-001	-3.059819e-005
3.619274566268320e-004	-1.028207e-001	-1.749470e-001	-1.751656e-001	-1.520319e-001	-1.518423e-001	-6.460723e-005
3.619661864602940e-004	-1.166166e-001	-1.759968e-001	-1.761886e-001	-1.531437e-001	-1.529507e-001	-1.013597e-004
3.620049162937561e-004	-1.292751e-001	-1.770395e-001	-1.772056e-001	-1.542487e-001	-1.540522e-001	-1.405819e-004
3.620436461272181e-004	-1.406627e-001	-1.780749e-001	-1.782167e-001	-1.553467e-001	-1.551468e-001	-1.819777e-004
3.620823759606802e-004	-1.506613e-001	-1.791027e-001	-1.792218e-001	-1.564376e-001	-1.562342e-001	-2.252319e-004
3.621211057941422e-004	-1.591709e-001	-1.801225e-001	-1.802209e-001	-1.575213e-001	-1.573145e-001	-2.700121e-004
3.621598356276043e-004	-1.661102e-001	-1.811341e-001	-1.812140e-001	-1.585977e-001	-1.583874e-001	-3.159721e-004
3.621985654610664e-004	-1.714176e-001	-1.821370e-001	-1.822007e-001	-1.596666e-001	-1.594529e-001	-3.627546e-004
3.622372952945284e-004	-1.750512e-001	-1.831310e-001	-1.831811e-001	-1.607279e-001	-1.605109e-001	-4.099943e-004
3.622760251279905e-004	-1.769884e-001	-1.841157e-001	-1.841547e-001	-1.617816e-001	-1.615613e-001	-4.573210e-004
3.623147549614525e-004	-1.772247e-001	-1.850907e-001	-1.851215e-001	-1.628276e-001	-1.626039e-001	-5.043629e-004
3.623534847949146e-004	-1.757727e-001	-1.860556e-001	-1.860811e-001	-1.638657e-001	-1.636387e-001	-5.507498e-004
3.623922146283767e-004	-1.726607e-001	-1.870100e-001	-1.870332e-001	-1.648960e-001	-1.646656e-001	-5.961161e-004
3.624309444618387e-004	-1.679311e-001	-1.879536e-001	-1.879774e-001	-1.659182e-001	-1.656845e-001	-6.401042e-004
3.624696742953008e-004	-1.616391e-001	-1.888861e-001	-1.889134e-001	-1.669323e-001	-1.666954e-001	-6.823675e-004
3.625084041287628e-004	-1.538512e-001	-1.898070e-001	-1.898408e-001	-1.679383e-001	-1.676981e-001	-7.225735e-004
3.625471339622249e-004	-1.446439e-001	-1.907161e-001	-1.907592e-001	-1.689361e-001	-1.686927e-001	-7.604064e-004
3.625858637956870e-004	-1.341030e-001	-1.916129e-001	-1.916683e-001	-1.699255e-001	-1.696789e-001	-7.955703e-004
3.626245936291490e-004	-1.223227e-001	-1.924973e-001	-1.925675e-001	-1.709067e-001	-1.706569e-001	-8.277915e-004
3.626633234626111e-004	-1.094056e-001	-1.933690e-001	-1.934565e-001	-1.718794e-001	-1.716264e-001	-8.568209e-004
3.627020532960731e-004	-9.546267e-002	-1.942276e-001	-1.943348e-001	-1.728436e-001	-1.725875e-001	-8.824364e-004
3.627407831295352e-004	-8.061339e-002	-1.950729e-001	-1.952021e-001	-1.737993e-001	-1.735402e-001	-9.044447e-004
3.627795129629973e-004	-6.498650e-002	-1.959047e-001	-1.960580e-001	-1.747464e-001	-1.744842e-001	-9.226830e-004
3.628182427964593e-004	-4.872005e-002	-1.967229e-001	-1.969020e-001	-1.756850e-001	-1.754197e-001	-9.370206e-004
3.628569726299214e-004	-3.196074e-002	-1.975271e-001	-1.977338e-001	-1.766148e-001	-1.763466e-001	-9.473599e-004
3.628957024633834e-004	-1.486261e-002	-1.983174e-001	-1.985530e-001	-1.775360e-001	-1.772648e-001	-9.536378e-004
3.629344322968455e-004	2.414480e-003	-1.990937e-001	-1.993593e-001	-1.784484e-001	-1.781743e-001	-9.558254e-004
3.629731621303076e-004	1.970638e-002	-1.998558e-001	-2.001523e-001	-1.793521e-001	-1.790751e-001	-9.539293e-004
3.630118919637696e-004	3.684628e-002	-2.006037e-001	-2.009319e-001	-1.802470e-001	-1.799671e-001	-9.479909e-004
3.630506217972317e-004	5.366617e-002	-2.013375e-001	-2.016976e-001	-1.811330e-001	-1.808503e-001	-9.380864e-004
3.630893516306937e-004	6.999829e-002	-2.020573e-001	-2.024494e-001	-1.820103e-001	-1.817248e-001	-9.243264e-004
3.631280814641558e-004	8.567674e-002	-2.027631e-001	-2.031870e-001	-1.828786e-001	-1.825904e-001	-9.068546e-004
3.631668112976178e-004	1.005393e-001	-2.034552e-001	-2.039103e-001	-1.837381e-001	-1.834472e-001	-8.858467e-004
3.632055411310799e-004	1.144296e-001	-2.041336e-001	-2.046192e-001	-1.845887e-001	-1.842951e-001	-8.615092e-004
3.632442709645420e-004	1.272005e-001	-2.047986e-001	-2.053137e-001	-1.854304e-001	-1.851341e-001	-8.340777e-004
3.632830007980040e-004	1.387163e-001	-2.054505e-001	-2.059936e-001	-1.862632e-001	-1.859643e-001	-8.038145e-004
3.633217306314661e-004	1.488567e-001	-2.060896e-001	-2.066591e-001	-1.870870e-001	-1.867857e-001	-7.710066e-004
3.633604604649281e-004	1.575187e-001	-2.067162e-001	-2.073103e-001	-1.879020e-001	-1.875981e-001	-7.359635e-004
3.633991902983902e-004	1.646183e-001	-2.073307e-001	-2.079472e-001	-1.887080e-001	-1.884017e-001	-6.990143e-004
3.634379201318523e-004	1.700915e-001	-2.079335e-001	-2.085700e-001	-1.895051e-001	-1.891964e-001	-6.605050e-004
3.634766499653143e-004	1.738941e-001	-2.085249e-001	-2.091790e-001	-1.902933e-001	-1.899822e-001	-6.207953e-004
3.635153797987764e-004	1.760010e-001	-2.091054e-001	-2.097744e-001	-1.910726e-001	-1.907592e-001	-5.802560e-004
3.635541096322384e-004	1.764059e-001	-2.096754e-001	-2.103564e-001	-1.918430e-001	-1.915274e-001	-5.392654e-004
3.635928394657005e-004	1.751194e-001	-2.102354e-001	-2.109255e-001	-1.926045e-001	-1.922866e-001	-4.982062e-004
3.636315692991626e-004	1.721677e-001	-2.107857e-001	-2.114820e-001	-1.933571e-001	-1.930371e-001	-4.574624e-004
3.636702991326246e-004	1.675918e-001	-2.113267e-001	-2.120263e-001	-1.941009e-001	-1.937788e-001	-4.174155e-004
3.637090289660867e-004	1.614452e-001	-2.118591e-001	-2.125587e-001	-1.948359e-001	-1.945116e-001	-3.784415e-004
3.637477587995487e-004	1.537930e-001	-2.123830e-001	-2.130799e-001	-1.955620e-001	-1.952357e-001	-3.409078e-004
3.637864886330108e-004	1.447105e-001	-2.128990e-001	-2.135901e-001	-1.962793e-001	-1.959511e-001	-3.051698e-004
3.638252184664729e-004	1.342822e-001	-2.134075e-001	-2.140899e-001	-1.969879e-001	-1.966577e-001	-2.715676e-004
3.638639482999349e-004	1.226013e-001	-2.139088e-001	-2.145798e-001	-1.976877e-001	-1.973556e-001	-2.404237e-004
3.639026781333970e-004	1.097693e-001	-2.144034e-001	-2.150602e-001	-1.983788e-001	-1.980449e-001	-2.120393e-004
3.639414079668590e-004	9.589664e-002	-2.148915e-001	-2.155318e-001	-1.990613e-001	-1.987255e-001	-1.866925e-004
3.639801378003211e-004	8.110273e-002	-2.153735e-001	-2.159949e-001	-1.997350e-001	-1.993975e-001	-1.646350e-004
3.640188676337832e-004	6.551657e-002	-2.158498e-001	-2.164501e-001	-2.004002e-001	-2.000609e-001	-1.460909e-004
3.640575974672452e-004	4.927635e-002	-2.163207e-001	-2.168979e-001	-2.010567e-001	-2.007158e-001	-1.312536e-004
3.640963273007073e-004	3.252883e-002	-2.167863e-001	-2.173387e-001	-2.017048e-001	-2.013621e-001	-1.202851e-004
3.641350571341693e-004	1.542819e-002	-2.172470e-001	-2.177731e-001	-2.023443e-001	-2.020001e-001	-1.133137e-004
3.641737869676314e-004	-1.865453e-003	-2.177029e-001	-2.182014e-001	-2.029753e-001	-2.026295e-001	-1.104333e-004
3.642125168010934e-004	-1.918762e-002	-2.181543e-001	-2.186241e-001	-2.035979e-001	-2.032506e-001	-1.117025e-004
3.642512466345555e-004	-3.637103e-002	-2.186012e-001	-2.190417e-001	-2.042121e-001	-2.038633e-001	-1.171438e-004
3.642899764680176e-004	-5.324710e-002	-2.190437e-001	-2.194544e-001	-2.048180e-001	-2.044677e-001	-1.267435e-004
3.643287063014796e-004	-6.964742e-002	-2.194820e-001	-2.198627e-001	-2.054155e-001	-2.050639e-001	-1.404519e-004
3.643674361349417e-004	-8.540529e-002	-2.199161e-001	-2.202668e-001	-2.060049e-001	-2.056518e-001	-1.581831e-004
3.644061659684037e-004	-1.003576e-001	-2.203458e-001	-2.206671e-001	-2.065860e-001	-2.062316e-001	-1.798164e-004
3.644448958018658e-004	-1.143471e-001	-2.207713e-001	-2.210637e-001	-2.071589e-001	-2.068032e-001	-2.051969e-004
3.644836256353279e-004	-1.272253e-001	-2.211923e-001	-2.214569e-001	-2.077237e-001	-2.073667e-001	-2.341365e-004
3.645223554687899e-004	-1.388559e-001	-2.216087e-001	-2.218468e-001	-2.082805e-001	-2.079223e-001	-2.664162e-004
3.645610853022520e-004	-1.491178e-001	-2.220205e-001	-2.222336e-001	-2.088293e-001	-2.084698e-001	-3.017870e-004
3.645998151357140e-004	-1.579076e-001	-2.224273e-001	-2.226173e-001	-2.093701e-001	-2.090094e-001	-3.399731e-004
3.646385449691761e-004	-1.651404e-001	-2.228291e-001	-2.229979e-001	-2.099030e-001	-2.095411e-001	-3.806730e-004
3.646772748026382e-004	-1.707511e-001	-2.232255e-001	-2.233754e-001	-2.104280e-001	-2.100650e-001	-4.235631e-004
3.647160046361002e-004	-1.746941e-001	-2.236163e-001	-2.237498e-001	-2.109452e-001	-2.105811e-001	-4.682998e-004
3.647547344695623e-004	-1.769435e-001	-2.240012e-001	-2.241209e-001	-2.114547e-001	-2.110895e-001	-5.145230e-004
3.647934643030243e-004	-1.774914e-001	-2.243800e-001	-2.244886e-001	-2.119565e-001	-2.115902e-001	-5.618583e-004
3.648321941364864e-004	-1.763475e-001	-2.247523e-001	-2.248528e-001	-2.124507e-001	-2.120833e-001	-6.099212e-004
3.648709239699485e-004	-1.735374e-001	-2.251180e-001	-2.252132e-001	-2.129373e-001	-2.125688e-001	-6.583199e-004
3.649096538034105e-004	-1.691010e-001	-2.254766e-001	-2.255696e-001	-2.134163e-001	-2.130469e-001	-7.066585e-004
3.649483836368726e-004	-1.630912e-001	-2.258280e-001	-2.259218e-001	-2.138879e-001	-2.135175e-001	-7.545409e-004
3.649871134703346e-004	-1.555727e-001	-2.261719e-001	-2.262694e-001	-2.143521e-001	-2.139806e-001	-8.015738e-004
3.650258433037967e-004	-1.466202e-001	-2.265080e-001	-2.266121e-001	-2.148089e-001	-2.144365e-001	-8.473704e-004
3.650645731372588e-004	-1.363177e-001	-2.268360e-001	-2.269497e-001	-2.152584e-001	-2.148850e-001	-8.915534e-004
3.651033029707208e-004	-1.247581e-001	-2.271558e-001	-2.272817e-001	-2.157006e-001	-2.153263e-001	-9.337588e-004
3.651420328041829e-004	-1.120422e-001	-2.274671e-001	-2.276079e-001	-2.161357e-001	-2.157605e-001	-9.736386e-004
3.651807626376449e-004	-9.827963e-002	-2.277697e-001	-2.279279e-001	-2.165636e-001	-2.161875e-001	-1.010864e-003
3.652194924711070e-004	-8.358807e-002	-2.280634e-001	-2.282414e-001	-2.169844e-001	-2.166074e-001	-1.045128e-003
3.652582223045691e-004	-6.809454e-002	-2.283481e-001	-2.285479e-001	-2.173983e-001	-2.170204e-001	-1.076150e-003
3.652969521380311e-004	-5.193533e-002	-2.286236e-001	-2.288473e-001	-2.178051e-001	-2.174264e-001	-1.103674e-003
3.653356819714932e-004	-3.525561e-002	-2.288897e-001	-2.291391e-001	-2.182050e-001	-2.178255e-001	-1.127475e-003
3.653744118049552e-004	-1.820809e-002	-2.291464e-001	-2.294230e-001	-2.185981e-001	-2.182177e-001	-1.147360e-003
3.654131416384173e-004	-9.516706e-004	-2.293937e-001	-2.296988e-001	-2.189844e-001	-2.186032e-001	-1.163169e-003
3.654518714718793e-004	1.635022e-002	-2.296315e-001	-2.299661e-001	-2.193640e-001	-2.189820e-001	-1.174776e-003
3.654906013053414e-004	3.353119e-002	-2.298598e-001	-2.302247e-001	-2.197368e-001	-2.193540e-001	-1.182091e-003
3.655293311388035e-004	5.042335e-002	-2.300787e-001	-2.304744e-001	-2.201031e-001	-2.197195e-001	-1.185061e-003
3.655680609722655e-004	6.685884e-002	-2.302881e-001	-2.307149e-001	-2.204627e-001	-2.200784e-001	-1.183671e-003
3.656067908057276e-004	8.267132e-002	-2.304884e-001	-2.309461e-001	-2.208158e-001	-2.204308e-001	-1.177943e-003
3.656455206391896e-004	9.769775e-002	-2.306796e-001	-2.311679e-001	-2.211625e-001	-2.207767e-001	-1.167934e-003
3.656842504726517e-004	1.117806e-001	-2.308619e-001	-2.313801e-001	-2.215028e-001	-2.211163e-001	-1.153742e-003
3.657229803061138e-004	1.247707e-001	-2.310355e-001	-2.315827e-001	-2.218367e-001	-2.214495e-001	-1.135499e-003
3.657617101395758e-004	1.365301e-001	-2.312007e-001	-2.317756e-001	-2.221643e-001	-2.217764e-001	-1.113371e-003
3.658004399730379e-004	1.469354e-001	-2.313578e-001	-2.319590e-001	-2.224856e-001	-2.220971e-001	-1.087559e-003
3.658391698064999e-004	1.558802e-001	-2.315072e-001	-2.321328e-001	-2.228008e-001	-2.224116e-001	-1.058297e-003
3.658778996399620e-004	1.632769e-001	-2.316491e-001	-2.322972e-001	-2.231098e-001	-2.227200e-001	-1.025847e-003
3.659166294734241e-004	1.690576e-001	-2.317839e-001	-2.324522e-001	-2.234128e-001	-2.230223e-001	-9.905000e-004
3.659553593068861e-004	1.731746e-001	-2.319121e-001	-2.325982e-001	-2.237097e-001	-2.233186e-001	-9.525727e-004
3.659940891403482e-004	1.755993e-001	-2.320340e-001	-2.327352e-001	-2.240006e-001	-2.236089e-001	-9.124038e-004
3.660328189738102e-004	1.763218e-001	-2.321501e-001	-2.328637e-001	-2.242856e-001	-2.238934e-001	-8.703523e-004
3.660715488072723e-004	1.753496e-001	-2.322607e-001	-2.329839e-001	-2.245647e-001	-2.241720e-001	-8.267937e-004
3.661102786407344e-004	1.727063e-001	-2.323663e-001	-2.330960e-001	-2.248381e-001	-2.244447e-001	-7.821172e-004
3.661490084741964e-004	1.684300e-001	-2.324672e-001	-2.332006e-001	-2.251056e-001	-2.247118e-001	-7.367224e-004
3.661877383076585e-004	1.625722e-001	-2.325640e-001	-2.332979e-001	-2.253675e-001	-2.249731e-001	-6.910156e-004
3.662264681411205e-004	1.551957e-001	-2.326569e-001	-2.333884e-001	-2.256237e-001	-2.252288e-001	-6.454061e-004
3.662651979745826e-004	1.463741e-001	-2.327463e-001	-2.334725e-001	-2.258743e-001	-2.254789e-001	-6.003036e-004
3.663039278080447e-004	1.361902e-001	-2.328327e-001	-2.335507e-001	-2.261193e-001	-2.257235e-001	-5.561135e-004
3.663426576415067e-004	1.247356e-001	-2.329164e-001	-2.336233e-001	-2.263588e-001	-2.259626e-001	-5.132344e-004
3.663813874749688e-004	1.121101e-001	-2.329978e-001	-2.336909e-001	-2.265929e-001	-2.261962e-001	-4.720537e-004
3.664201173084308e-004	9.842267e-002	-2.330771e-001	-2.337540e-001	-2.268216e-001	-2.264245e-001	-4.329451e-004
3.664588471418929e-004	8.379097e-002	-2.331548e-001	-2.338130e-001	-2.270450e-001	-2.266475e-001	-3.962648e-004
3.664975769753549e-004	6.834227e-002	-2.332311e-001	-2.338683e-001	-2.272631e-001	-2.268651e-001	-3.623486e-004
3.665363068088170e-004	5.221311e-002	-2.333062e-001	-2.339205e-001	-2.274759e-001	-2.270776e-001	-3.315089e-004
3.665750366422791e-004	3.554877e-002	-2.333804e-001	-2.339700e-001	-2.276836e-001	-2.272849e-001	-3.040319e-004
3.666137664757411e-004	1.850217e-002	-2.334539e-001	-2.340172e-001	-2.278861e-001	-2.274871e-001	-2.801754e-004
3.666524963092032e-004	1.232474e-003	-2.335270e-001	-2.340626e-001	-2.280835e-001	-2.276842e-001	-2.601659e-004
3.666912261426652e-004	-1.609651e-002	-2.335997e-001	-2.341065e-001	-2.282760e-001	-2.278763e-001	-2.441973e-004
3.667299559761273e-004	-3.331787e-002	-2.336722e-001	-2.341494e-001	-2.284634e-001	-2.280634e-001	-2.324285e-004
3.667686858095894e-004	-5.026316e-002	-2.337445e-001	-2.341915e-001	-2.286459e-001	-2.282456e-001	-2.249826e-004
3.668074156430514e-004	-6.676377e-002	-2.338167e-001	-2.342333e-001	-2.288236e-001	-2.284230e-001	-2.219452e-004
3.668461454765135e-004	-8.265255e-002	-2.338887e-001	-2.342749e-001	-2.289964e-001	-2.285955e-001	-2.233639e-004
3.668848753099755e-004	-9.776551e-002	-2.339606e-001	-2.343168e-001	-2.291645e-001	-2.287633e-001	-2.292478e-004
3.669236051434376e-004	-1.119441e-001	-2.340323e-001	-2.343590e-001	-2.293278e-001	-2.289264e-001	-2.395672e-004
3.669623349768997e-004	-1.250380e-001	-2.341036e-001	-2.344018e-001	-2.294865e-001	-2.290848e-001	-2.542541e-004
3.670010648103617e-004	-1.369083e-001	-2.341744e-001	-2.344452e-001	-2.296406e-001	-2.292387e-001	-2.732022e-004
3.670397946438238e-004	-1.474310e-001	-2.342445e-001	-2.344895e-001	-2.297901e-001	-2.293879e-001	-2.962682e-004
3.670785244772858e-004	-1.564991e-001	-2.343138e-001	-2.345346e-001	-2.299351e-001	-2.295327e-001	-3.232728e-004
3.671172543107479e-004	-1.640245e-001	-2.343818e-001	-2.345806e-001	-2.300756e-001	-2.296730e-001	-3.540023e-004
3.671559841442100e-004	-1.699383e-001	-2.344485e-001	-2.346274e-001	-2.302117e-001	-2.298089e-001	-3.882099e-004
3.671947139776720e-004	-1.741913e-001	-2.345135e-001	-2.346749e-001	-2.303435e-001	-2.299404e-001	-4.256187e-004
3.672334438111341e-004	-1.767539e-001	-2.345766e-001	-2.347230e-001	-2.304709e-001	-2.300676e-001	-4.659229e-004
3.672721736445961e-004	-1.776153e-001	-2.346373e-001	-2.347716e-001	-2.305941e-001	-2.301906e-001	-5.087913e-004
3.673109034780582e-004	-1.767818e-001	-2.346955e-001	-2.348205e-001	-2.307130e-001	-2.303094e-001	-5.538698e-004
3.673496333115203e-004	-1.742763e-001	-2.347508e-001	-2.348695e-001	-2.308278e-001	-2.304239e-001	-6.007843e-004
3.673883631449823e-004	-1.701361e-001	-2.348029e-001	-2.349182e-001	-2.309384e-001	-2.305344e-001	-6.491438e-004
3.674270929784444e-004	-1.644120e-001	-2.348515e-001	-2.349664e-001	-2.310450e-001	-2.306408e-001	-6.985443e-004
3.674658228119064e-004	-1.571665e-001	-2.348963e-001	-2.350139e-001	-2.311476e-001	-2.307431e-001	-7.485715e-004
3.675045526453685e-004	-1.484725e-001	-2.349370e-001	-2.350602e-001	-2.312461e-001	-2.308415e-001	-7.988052e-004
3.675432824788305e-004	-1.384125e-001	-2.349734e-001	-2.351050e-001	-2.313408e-001	-2.309360e-001	-8.488221e-004
3.675820123122926e-004	-1.270776e-001	-2.350051e-001	-2.351480e-001	-2.314315e-001	-2.310265e-001	-8.982001e-004
3.676207421457547e-004	-1.145673e-001	-2.350320e-001	-2.351888e-001	-2.315184e-001	-2.311132e-001	-9.465214e-004
3.676594719792167e-004	-1.009895e-001	-2.350537e-001	-2.352270e-001	-2.316014e-001	-2.311961e-001	-9.933767e-004
3.676982018126788e-004	-8.646038e-002	-2.350701e-001	-2.352623e-001	-2.316808e-001	-2.312753e-001	-1.038368e-003
3.677369316461408e-004	-7.110517e-002	-2.350809e-001	-2.352943e-001	-2.317563e-001	-2.313507e-001	-1.081113e-003
3.677756614796029e-004	-5.505843e-002	-2.350860e-001	-2.353226e-001	-2.318283e-001	-2.314224e-001	-1.121249e-003
3.678143913130650e-004	-3.846372e-002	-2.350852e-001	-2.353469e-001	-2.318965e-001	-2.314905e-001	-1.158432e-003
3.678531211465270e-004	-2.147244e-002	-2.350785e-001	-2.353667e-001	-2.319612e-001	-2.315550e-001	-1.192345e-003
3.678918509799891e-004	-4.242451e-003	-2.350656e-001	-2.353818e-001	-2.320224e-001	-2.316160e-001	-1.222698e-003
3.679305808134511e-004	1.306356e-002	-2.350465e-001	-2.353918e-001	-2.320800e-001	-2.316734e-001	-1.249232e-003
3.679693106469132e-004	3.027966e-002	-2.350213e-001	-2.353965e-001	-2.321341e-001	-2.317274e-001	-1.271718e-003
3.680080404803753e-004	4.723813e-002	-2.349899e-001	-2.353956e-001	-2.321848e-001	-2.317780e-001	-1.289965e-003
3.680467703138373e-004	6.377104e-002	-2.349523e-001	-2.353888e-001	-2.322322e-001	-2.318251e-001	-1.303814e-003
3.680855001472994e-004	7.971163e-002	-2.349086e-001	-2.353759e-001	-2.322761e-001	-2.318689e-001	-1.313147e-003
3.681242299807614e-004	9.489615e-002	-2.348590e-001	-2.353568e-001	-2.323167e-001	-2.319094e-001	-1.317883e-003
3.681629598142235e-004	1.091659e-001	-2.348035e-001	-2.353313e-001	-2.323541e-001	-2.319466e-001	-1.317981e-003
3.682016896476856e-004	1.223698e-001	-2.347425e-001	-2.352993e-001	-2.323882e-001	-2.319805e-001	-1.313439e-003
3.682404194811476e-004	1.343678e-001	-2.346760e-001	-2.352607e-001	-2.324190e-001	-2.320112e-001	-1.304296e-003
3.682791493146097e-004	1.450335e-001	-2.346044e-001	-2.352156e-001	-2.324467e-001	-2.320388e-001	-1.290631e-003
3.683178791480717e-004	1.542571e-001	-2.345280e-001	-2.351639e-001	-2.324713e-001	-2.320632e-001	-1.272561e-003
3.683566089815338e-004	1.619475e-001	-2.344470e-001	-2.351056e-001	-2.324927e-001	-2.320845e-001	-1.250241e-003
3.683953388149959e-004	1.680332e-001	-2.343619e-001	-2.350410e-001	-2.325111e-001	-2.321027e-001	-1.223864e-003
3.684340686484579e-004	1.724625e-001	-2.342729e-001	-2.349701e-001	-2.325265e-001	-2.321179e-001	-1.193658e-003
3.684727984819200e-004	1.752034e-001	-2.341803e-001	-2.348932e-001	-2.325388e-001	-2.321301e-001	-1.159885e-003
3.685115283153820e-004	1.762427e-001	-2.340847e-001	-2.348104e-001	-2.325481e-001	-2.321393e-001	-1.122837e-003
3.685502581488441e-004	1.755846e-001	-2.339863e-001	-2.347220e-001	-2.325545e-001	-2.321455e-001	-1.082835e-003
3.685889879823061e-004	1.732499e-001	-2.338856e-001	-2.346283e-001	-2.325580e-001	-2.321489e-001	-1.040227e-003
3.686277178157682e-004	1.692741e-001	-2.337829e-001	-2.345297e-001	-2.325586e-001	-2.321494e-001	-9.953827e-004
3.686664476492303e-004	1.637062e-001	-2.336786e-001	-2.344265e-001	-2.325564e-001	-2.321471e-001	-9.486930e-004
3.687051774826923e-004	1.566072e-001	-2.335730e-001	-2.343189e-001	-2.325513e-001	-2.321419e-001	-9.005649e-004
3.687439073161544e-004	1.480485e-001	-2.334666e-001	-2.342076e-001	-2.325435e-001	-2.321339e-001	-8.514185e-004
3.687826371496164e-004	1.381114e-001	-2.333596e-001	-2.340928e-001	-2.325329e-001	-2.321233e-001	-8.016833e-004
3.688213669830785e-004	1.268859e-001	-2.332525e-001	-2.339749e-001	-2.325196e-001	-2.321098e-001	-7.517948e-004
3.688600968165406e-004	1.144703e-001	-2.331454e-001	-2.338545e-001	-2.325036e-001	-2.320938e-001	-7.021907e-004
3.688988266500026e-004	1.009717e-001	-2.330388e-001	-2.337320e-001	-2.324850e-001	-2.320750e-001	-6.533066e-004
3.689375564834647e-004	8.650632e-002	-2.329330e-001	-2.336077e-001	-2.324637e-001	-2.320536e-001	-6.055731e-004
3.689762863169267e-004	7.119954e-002	-2.328281e-001	-2.334821e-001	-2.324398e-001	-2.320296e-001	-5.594114e-004
3.690150161503888e-004	5.518625e-002	-2.327245e-001	-2.333557e-001	-2.324133e-001	-2.320031e-001	-5.152296e-004
3.690537459838509e-004	3.861017e-002	-2.326223e-001	-2.332289e-001	-2.323843e-001	-2.319740e-001	-4.734198e-004
3.690924758173129e-004	2.162295e-002	-2.325217e-001	-2.331021e-001	-2.323528e-001	-2.319424e-001	-4.343542e-004
3.691312056507750e-004	4.382701e-003	-2.324230e-001	-2.329757e-001	-2.323188e-001	-2.319084e-001	-3.983817e-004
3.691699354842370e-004	-1.294749e-002	-2.323262e-001	-2.328501e-001	-2.322824e-001	-2.318719e-001	-3.658252e-004
3.692086653176991e-004	-3.020116e-002	-2.322315e-001	-2.327257e-001	-2.322435e-001	-2.318329e-001	-3.369788e-004
3.692473951511612e-004	-4.721002e-002	-2.321388e-001	-2.326027e-001	-2.322023e-001	-2.317916e-001	-3.121047e-004
3.692861249846232e-004	-6.380539e-002	-2.320482e-001	-2.324816e-001	-2.321587e-001	-2.317480e-001	-2.914315e-004
3.693248548180853e-004	-7.981968e-002	-2.319598e-001	-2.323625e-001	-2.321127e-001	-2.317020e-001	-2.751518e-004
3.693635846515473e-004	-9.508817e-002	-2.318733e-001	-2.322457e-001	-2.320645e-001	-2.316537e-001	-2.634203e-004
3.694023144850094e-004	-1.094511e-001	-2.317889e-001	-2.321314e-001	-2.320140e-001	-2.316031e-001	-2.563531e-004
3.694410443184715e-004	-1.227564e-001	-2.317062e-001	-2.320198e-001	-2.319612e-001	-2.315503e-001	-2.540256e-004
3.694797741519335e-004	-1.348627e-001	-2.316251e-001	-2.319109e-001	-2.319062e-001	-2.314953e-001	-2.564728e-004
3.695185039853956e-004	-1.456431e-001	-2.315455e-001	-2.318050e-001	-2.318491e-001	-2.314381e-001	-2.636880e-004
3.695572338188576e-004	-1.549873e-001	-2.314671e-001	-2.317019e-001	-2.317897e-001	-2.313787e-001	-2.756237e-004
3.695959636523197e-004	-1.628036e-001	-2.313897e-001	-2.316018e-001	-2.317283e-001	-2.313172e-001	-2.921910e-004
3.696346934857817e-004	-1.690195e-001	-2.313129e-001	-2.315045e-001	-2.316647e-001	-2.312536e-001	-3.132611e-004
3.696734233192438e-004	-1.735822e-001	-2.312365e-001	-2.314100e-001	-2.315991e-001	-2.311880e-001	-3.386658e-004
3.697121531527059e-004	-1.764587e-001	-2.311602e-001	-2.313181e-001	-2.315314e-001	-2.311203e-001	-3.681989e-004
3.697508829861679e-004	-1.776345e-001	-2.310836e-001	-2.312287e-001	-2.314617e-001	-2.310505e-001	-4.016184e-004
3.697896128196300e-004	-1.771131e-001	-2.310064e-001	-2.311416e-001	-2.313900e-001	-2.309788e-001	-4.386478e-004
3.698283426530920e-004	-1.749142e-001	-2.309282e-001	-2.310564e-001	-2.313164e-001	-2.309051e-001	-4.789793e-004
3.698670724865541e-004	-1.710728e-001	-2.308488e-001	-2.309729e-001	-2.312408e-001	-2.308295e-001	-5.222755e-004
3.699058023200162e-004	-1.656372e-001	-2.307679e-001	-2.308910e-001	-2.311633e-001	-2.307520e-001	-5.681727e-004
3.699445321534782e-004	-1.586678e-001	-2.306850e-001	-2.308101e-001	-2.310839e-001	-2.306726e-001	-6.162841e-004
3.699832619869403e-004	-1.502358e-001	-2.305999e-001	-2.307299e-001	-2.310027e-001	-2.305913e-001	-6.662029e-004
3.700219918204023e-004	-1.404218e-001	-2.305123e-001	-2.306502e-001	-2.309196e-001	-2.305082e-001	-7.175058e-004
3.700607216538644e-004	-1.293156e-001	-2.304219e-001	-2.305704e-001	-2.308347e-001	-2.304233e-001	-7.697567e-004
3.700994514873265e-004	-1.170150e-001	-2.303284e-001	-2.304903e-001	-2.307480e-001	-2.303366e-001	-8.225105e-004
3.701381813207885e-004	-1.036263e-001	-2.302315e-001	-2.304094e-001	-2.306596e-001	-2.302481e-001	-8.753164e-004
3.701769111542506e-004	-8.926417e-002	-2.301310e-001	-2.303274e-001	-2.305694e-001	-2.301579e-001	-9.277228e-004
3.702156409877126e-004	-7.405210e-002	-2.300266e-001	-2.302438e-001	-2.304775e-001	-2.300660e-001	-9.792802e-004
3.702543708211747e-004	-5.812291e-002	-2.299182e-001	-2.301582e-001	-2.303839e-001	-2.299724e-001	-1.029546e-003
3.702931006546368e-004	-4.161856e-002	-2.298056e-001	-2.300702e-001	-2.302886e-001	-2.298771e-001	-1.078086e-003
3.703318304880988e-004	-2.468907e-002	-2.296886e-001	-2.299795e-001	-2.301917e-001	-2.297802e-001	-1.124484e-003
3.703705603215609e-004	-7.491204e-003	-2.295671e-001	-2.298858e-001	-2.300931e-001	-2.296816e-001	-1.168337e-003
3.704092901550229e-004	9.813126e-003	-2.294410e-001	-2.297885e-001	-2.299930e-001	-2.295814e-001	-1.209265e-003
3.704480199884850e-004	2.705847e-002	-2.293102e-001	-2.296875e-001	-2.298913e-001	-2.294797e-001	-1.246913e-003
3.704867498219471e-004	4.407737e-002	-2.291747e-001	-2.295825e-001	-2.297879e-001	-2.293764e-001	-1.280954e-003
3.705254796554091e-004	6.070180e-002	-2.290346e-001	-2.294731e-001	-2.296831e-001	-2.292715e-001	-1.311090e-003
3.705642094888712e-004	7.676470e-002	-2.288898e-001	-2.293591e-001	-2.295767e-001	-2.291651e-001	-1.337055e-003
3.706029393223332e-004	9.210162e-002	-2.287405e-001	-2.292404e-001	-2.294688e-001	-2.290572e-001	-1.358623e-003
3.706416691557953e-004	1.065527e-001	-2.285868e-001	-2.291166e-001	-2.293594e-001	-2.289478e-001	-1.375601e-003
3.706803989892574e-004	1.199654e-001	-2.284288e-001	-2.289878e-001	-2.292486e-001	-2.288370e-001	-1.387837e-003
3.707191288227194e-004	1.321972e-001	-2.282668e-001	-2.288538e-001	-2.291363e-001	-2.287246e-001	-1.395219e-003
3.707578586561815e-004	1.431190e-001	-2.281009e-001	-2.287146e-001	-2.290225e-001	-2.286109e-001	-1.397678e-003
3.707965884896435e-004	1.526179e-001	-2.279314e-001	-2.285701e-001	-2.289073e-001	-2.284957e-001	-1.395187e-003
3.708353183231056e-004	1.605991e-001	-2.277587e-001	-2.284204e-001	-2.287908e-001	-2.283791e-001	-1.387759e-003
3.708740481565676e-004	1.669873e-001	-2.275830e-001	-2.282656e-001	-2.286728e-001	-2.282612e-001	-1.375454e-003
3.709127779900297e-004	1.717273e-001	-2.274047e-001	-2.281057e-001	-2.285535e-001	-2.281418e-001	-1.358371e-003
3.709515078234918e-004	1.747834e-001	-2.272240e-001	-2.279410e-001	-2.284328e-001	-2.280211e-001	-1.336651e-003
3.709902376569538e-004	1.761390e-001	-2.270415e-001	-2.277716e-001	-2.283107e-001	-2.278991e-001	-1.310476e-003
3.710289674904159e-004	1.757952e-001	-2.268573e-001	-2.275978e-001	-2.281874e-001	-2.277757e-001	-1.280066e-003
3.710676973238779e-004	1.737697e-001	-2.266719e-001	-2.274199e-001	-2.280627e-001	-2.276510e-001	-1.245680e-003
3.711064271573400e-004	1.700955e-001	-2.264857e-001	-2.272381e-001	-2.279367e-001	-2.275251e-001	-1.207608e-003
3.711451569908021e-004	1.648192e-001	-2.262990e-001	-2.270528e-001	-2.278095e-001	-2.273978e-001	-1.166176e-003
3.711838868242641e-004	1.579995e-001	-2.261121e-001	-2.268643e-001	-2.276810e-001	-2.272693e-001	-1.121738e-003
3.712226166577262e-004	1.497062e-001	-2.259254e-001	-2.266730e-001	-2.275512e-001	-2.271395e-001	-1.074674e-003
3.712613464911882e-004	1.400186e-001	-2.257393e-001	-2.264794e-001	-2.274202e-001	-2.270085e-001	-1.025388e-003
3.713000763246503e-004	1.290253e-001	-2.255540e-001	-2.262837e-001	-2.272879e-001	-2.268763e-001	-9.743053e-004
3.713388061581124e-004	1.168230e-001	-2.253700e-001	-2.260865e-001	-2.271545e-001	-2.267428e-001	-9.218653e-004
3.713775359915744e-004	1.035171e-001	-2.251874e-001	-2.258882e-001	-2.270199e-001	-2.266082e-001	-8.685211e-004
3.714162658250365e-004	8.922213e-002	-2.250065e-001	-2.256891e-001	-2.268840e-001	-2.264723e-001	-8.147342e-004
3.714549956584985e-004	7.406175e-002	-2.248277e-001	-2.254898e-001	-2.267471e-001	-2.263353e-001	-7.609708e-004
3.714937254919606e-004	5.816915e-002	-2.246511e-001	-2.252906e-001	-2.266089e-001	-2.261972e-001	-7.076976e-004
3.715324553254227e-004	4.168647e-002	-2.244770e-001	-2.250919e-001	-2.264696e-001	-2.260579e-001	-6.553781e-004
3.715711851588847e-004	2.476398e-002	-2.243056e-001	-2.248943e-001	-2.263292e-001	-2.259175e-001	-6.044684e-004
3.716099149923468e-004	7.558724e-003	-2.241370e-001	-2.246980e-001	-2.261877e-001	-2.257759e-001	-5.554131e-004
3.716486448258088e-004	-9.767013e-003	-2.239713e-001	-2.245035e-001	-2.260451e-001	-2.256333e-001	-5.086418e-004
3.716873746592709e-004	-2.704728e-002	-2.238087e-001	-2.243111e-001	-2.259014e-001	-2.254896e-001	-4.645651e-004
3.717261044927330e-004	-4.411400e-002	-2.236491e-001	-2.241211e-001	-2.257566e-001	-2.253448e-001	-4.235708e-004
3.717648343261950e-004	-6.079844e-002	-2.234927e-001	-2.239338e-001	-2.256108e-001	-2.251990e-001	-3.860212e-004
3.718035641596571e-004	-7.693271e-002	-2.233393e-001	-2.237496e-001	-2.254639e-001	-2.250521e-001	-3.522493e-004
3.718422939931191e-004	-9.235139e-002	-2.231890e-001	-2.235687e-001	-2.253160e-001	-2.249042e-001	-3.225559e-004
3.718810238265812e-004	-1.068936e-001	-2.230416e-001	-2.233912e-001	-2.251671e-001	-2.247553e-001	-2.972074e-004
3.719197536600432e-004	-1.204056e-001	-2.228970e-001	-2.232173e-001	-2.250172e-001	-2.246054e-001	-2.764330e-004
3.719584834935053e-004	-1.327439e-001	-2.227550e-001	-2.230471e-001	-2.248663e-001	-2.244545e-001	-2.604226e-004
3.719972133269674e-004	-1.437784e-001	-2.226154e-001	-2.228808e-001	-2.247144e-001	-2.243026e-001	-2.493257e-004
3.720359431604294e-004	-1.533959e-001	-2.224780e-001	-2.227183e-001	-2.245616e-001	-2.241498e-001	-2.432491e-004
3.720746729938915e-004	-1.615010e-001	-2.223426e-001	-2.225597e-001	-2.244079e-001	-2.239960e-001	-2.422568e-004
3.721134028273535e-004	-1.680177e-001	-2.222087e-001	-2.224049e-001	-2.242532e-001	-2.238414e-001	-2.463686e-004
3.721521326608156e-004	-1.728894e-001	-2.220762e-001	-2.222537e-001	-2.240976e-001	-2.236858e-001	-2.555606e-004
3.721908624942777e-004	-1.760796e-001	-2.219447e-001	-2.221062e-001	-2.239411e-001	-2.235293e-001	-2.697647e-004
3.722295923277397e-004	-1.775704e-001	-2.218138e-001	-2.219620e-001	-2.237838e-001	-2.233719e-001	-2.888691e-004
3.722683221612018e-004	-1.773621e-001	-2.216833e-001	-2.218210e-001	-2.236255e-001	-2.232137e-001	-3.127199e-004
3.723070519946638e-004	-1.754716e-001	-2.215528e-001	-2.216829e-001	-2.234664e-001	-2.230546e-001	-3.411215e-004
3.723457818281259e-004	-1.719310e-001	-2.214219e-001	-2.215475e-001	-2.233065e-001	-2.228946e-001	-3.738386e-004
3.723845116615880e-004	-1.667863e-001	-2.212904e-001	-2.214143e-001	-2.231457e-001	-2.227339e-001	-4.105983e-004
3.724232414950500e-004	-1.600958e-001	-2.211578e-001	-2.212832e-001	-2.229841e-001	-2.225723e-001	-4.510920e-004
3.724619713285121e-004	-1.519287e-001	-2.210238e-001	-2.211537e-001	-2.228218e-001	-2.224099e-001	-4.949784e-004
3.725007011619741e-004	-1.423642e-001	-2.208882e-001	-2.210255e-001	-2.226586e-001	-2.222468e-001	-5.418860e-004
3.725394309954362e-004	-1.314901e-001	-2.207505e-001	-2.208981e-001	-2.224946e-001	-2.220829e-001	-5.914164e-004
3.725781608288983e-004	-1.194030e-001	-2.206106e-001	-2.207712e-001	-2.223299e-001	-2.219182e-001	-6.431481e-004
3.726168906623603e-004	-1.062074e-001	-2.204681e-001	-2.206444e-001	-2.221645e-001	-2.217527e-001	-6.966394e-004
3.726556204958224e-004	-9.201664e-002	-2.203228e-001	-2.205172e-001	-2.219983e-001	-2.215866e-001	-7.514325e-004
3.726943503292844e-004	-7.695236e-002	-2.201744e-001	-2.203892e-001	-2.218313e-001	-2.214197e-001	-8.070576e-004
3.727330801627465e-004	-6.114567e-002	-2.200226e-001	-2.202600e-001	-2.216637e-001	-2.212521e-001	-8.630367e-004
3.727718099962086e-004	-4.473686e-002	-2.198674e-001	-2.201292e-001	-2.214953e-001	-2.210837e-001	-9.188877e-004
3.728105398296706e-004	-2.787458e-002	-2.197085e-001	-2.199964e-001	-2.213263e-001	-2.209148e-001	-9.741287e-004
3.728492696631327e-004	-1.071444e-002	-2.195458e-001	-2.198612e-001	-2.211566e-001	-2.207451e-001	-1.028282e-003
3.728879994965947e-004	6.582486e-003	-2.193791e-001	-2.197233e-001	-2.209862e-001	-2.205747e-001	-1.080879e-003
3.729267293300568e-004	2.385130e-002	-2.192084e-001	-2.195823e-001	-2.208151e-001	-2.204037e-001	-1.131462e-003
3.729654591635188e-004	4.092479e-002	-2.190336e-001	-2.194379e-001	-2.206434e-001	-2.202320e-001	-1.179592e-003
3.730041889969809e-004	5.763496e-002	-2.188547e-001	-2.192897e-001	-2.204710e-001	-2.200597e-001	-1.224848e-003
3.730429188304430e-004	7.381444e-002	-2.186718e-001	-2.191377e-001	-2.202981e-001	-2.198868e-001	-1.266835e-003
3.730816486639050e-004	8.929817e-002	-2.184849e-001	-2.189814e-001	-2.201244e-001	-2.197132e-001	-1.305184e-003
3.731203784973671e-004	1.039253e-001	-2.182941e-001	-2.188207e-001	-2.199502e-001	-2.195391e-001	-1.339558e-003
3.731591083308291e-004	1.175416e-001	-2.180996e-001	-2.186555e-001	-2.197753e-001	-2.193643e-001	-1.369652e-003
3.731978381642912e-004	1.300026e-001	-2.179015e-001	-2.184857e-001	-2.195999e-001	-2.191889e-001	-1.395199e-003
3.732365679977533e-004	1.411765e-001	-2.177001e-001	-2.183111e-001	-2.194238e-001	-2.190129e-001	-1.415968e-003
3.732752978312153e-004	1.509471e-001	-2.174955e-001	-2.181318e-001	-2.192472e-001	-2.188364e-001	-1.431774e-003
3.733140276646774e-004	1.592161e-001	-2.172882e-001	-2.179477e-001	-2.190700e-001	-2.186592e-001	-1.442469e-003
3.733527574981394e-004	1.659047e-001	-2.170783e-001	-2.177590e-001	-2.188922e-001	-2.184815e-001	-1.447951e-003
3.733914873316015e-004	1.709538e-001	-2.168662e-001	-2.175656e-001	-2.187138e-001	-2.183032e-001	-1.448164e-003
3.734302171650636e-004	1.743242e-001	-2.166522e-001	-2.173679e-001	-2.185349e-001	-2.181244e-001	-1.443096e-003
3.734689469985256e-004	1.759959e-001	-2.164367e-001	-2.171659e-001	-2.183554e-001	-2.179450e-001	-1.432781e-003
3.735076768319877e-004	1.759666e-001	-2.162199e-001	-2.169599e-001	-2.181754e-001	-2.177650e-001	-1.417297e-003
3.735464066654497e-004	1.742512e-001	-2.160024e-001	-2.167501e-001	-2.179948e-001	-2.175845e-001	-1.396769e-003
3.735851364989118e-004	1.708799e-001	-2.157844e-001	-2.165368e-001	-2.178137e-001	-2.174035e-001	-1.371365e-003
3.736238663323739e-004	1.658969e-001	-2.155663e-001	-2.163204e-001	-2.176321e-001	-2.172219e-001	-1.341295e-003
3.736625961658359e-004	1.593588e-001	-2.153484e-001	-2.161012e-001	-2.174499e-001	-2.170398e-001	-1.306809e-003
3.737013259992980e-004	1.513332e-001	-2.151310e-001	-2.158796e-001	-2.172672e-001	-2.168572e-001	-1.268198e-003
3.737400558327600e-004	1.418981e-001	-2.149146e-001	-2.156559e-001	-2.170840e-001	-2.166741e-001	-1.225786e-003
3.737787856662221e-004	1.311400e-001	-2.146995e-001	-2.154306e-001	-2.169003e-001	-2.164904e-001	-1.179933e-003
3.738175154996842e-004	1.191544e-001	-2.144859e-001	-2.152041e-001	-2.167161e-001	-2.163062e-001	-1.131029e-003
3.738562453331462e-004	1.060451e-001	-2.142742e-001	-2.149767e-001	-2.165314e-001	-2.161216e-001	-1.079489e-003
3.738949751666083e-004	9.192473e-002	-2.140645e-001	-2.147490e-001	-2.163462e-001	-2.159364e-001	-1.025755e-003
3.739337050000703e-004	7.691529e-002	-2.138573e-001	-2.145214e-001	-2.161605e-001	-2.157508e-001	-9.702855e-004
3.739724348335324e-004	6.114824e-002	-2.136527e-001	-2.142943e-001	-2.159743e-001	-2.155646e-001	-9.135566e-004
3.740111646669944e-004	4.476411e-002	-2.134510e-001	-2.140681e-001	-2.157876e-001	-2.153780e-001	-8.560558e-004
3.740498945004565e-004	2.791175e-002	-2.132523e-001	-2.138432e-001	-2.156005e-001	-2.151909e-001	-7.982783e-004
3.740886243339186e-004	1.074707e-002	-2.130569e-001	-2.136200e-001	-2.154129e-001	-2.150033e-001	-7.407223e-004
3.741273541673806e-004	-6.568503e-003	-2.128648e-001	-2.133990e-001	-2.152248e-001	-2.148153e-001	-6.838855e-004
3.741660840008427e-004	-2.386957e-002	-2.126761e-001	-2.131805e-001	-2.150362e-001	-2.146268e-001	-6.282600e-004
3.742048138343047e-004	-4.098834e-002	-2.124909e-001	-2.129647e-001	-2.148473e-001	-2.144378e-001	-5.743282e-004
3.742435436677668e-004	-5.775609e-002	-2.123093e-001	-2.127521e-001	-2.146579e-001	-2.142484e-001	-5.225592e-004
3.742822735012289e-004	-7.400466e-002	-2.121312e-001	-2.125430e-001	-2.144680e-001	-2.140586e-001	-4.734040e-004
3.743210033346909e-004	-8.956801e-002	-2.119565e-001	-2.123374e-001	-2.142777e-001	-2.138683e-001	-4.272919e-004
3.743597331681530e-004	-1.042843e-001	-2.117852e-001	-2.121357e-001	-2.140870e-001	-2.136776e-001	-3.846269e-004
3.743984630016150e-004	-1.179981e-001	-2.116172e-001	-2.119381e-001	-2.138959e-001	-2.134865e-001	-3.457837e-004
3.744371928350771e-004	-1.305639e-001	-2.114522e-001	-2.117446e-001	-2.137043e-001	-2.132949e-001	-3.111049e-004
3.744759226685392e-004	-1.418489e-001	-2.112901e-001	-2.115554e-001	-2.135124e-001	-2.131030e-001	-2.808977e-004
3.745146525020012e-004	-1.517365e-001	-2.111306e-001	-2.113704e-001	-2.133200e-001	-2.129106e-001	-2.554310e-004
3.745533823354633e-004	-1.601280e-001	-2.109735e-001	-2.111898e-001	-2.131273e-001	-2.127179e-001	-2.349338e-004
3.745921121689253e-004	-1.669436e-001	-2.108185e-001	-2.110133e-001	-2.129342e-001	-2.125248e-001	-2.195919e-004
3.746308420023874e-004	-1.721233e-001	-2.106653e-001	-2.108411e-001	-2.127407e-001	-2.123313e-001	-2.095474e-004
3.746695718358495e-004	-1.756268e-001	-2.105136e-001	-2.106728e-001	-2.125468e-001	-2.121374e-001	-2.048967e-004
3.747083016693115e-004	-1.774329e-001	-2.103630e-001	-2.105084e-001	-2.123526e-001	-2.119432e-001	-2.056898e-004
3.747470315027736e-004	-1.775385e-001	-2.102131e-001	-2.103476e-001	-2.121580e-001	-2.117486e-001	-2.119296e-004
3.747857613362356e-004	-1.759575e-001	-2.100637e-001	-2.101902e-001	-2.119631e-001	-2.115537e-001	-2.235722e-004
3.748244911696977e-004	-1.727195e-001	-2.099144e-001	-2.100358e-001	-2.117678e-001	-2.113584e-001	-2.405266e-004
3.748632210031598e-004	-1.678679e-001	-2.097648e-001	-2.098843e-001	-2.115722e-001	-2.111628e-001	-2.626560e-004
3.749019508366218e-004	-1.614588e-001	-2.096146e-001	-2.097351e-001	-2.113762e-001	-2.109669e-001	-2.897783e-004
3.749406806700839e-004	-1.535596e-001	-2.094634e-001	-2.095881e-001	-2.111800e-001	-2.107707e-001	-3.216682e-004
3.749794105035459e-004	-1.442475e-001	-2.093110e-001	-2.094427e-001	-2.109834e-001	-2.105741e-001	-3.580586e-004
3.750181403370080e-004	-1.336091e-001	-2.091570e-001	-2.092986e-001	-2.107865e-001	-2.103772e-001	-3.986428e-004
3.750568701704700e-004	-1.217391e-001	-2.090010e-001	-2.091553e-001	-2.105893e-001	-2.101801e-001	-4.430777e-004
3.750956000039321e-004	-1.087408e-001	-2.088429e-001	-2.090125e-001	-2.103919e-001	-2.099827e-001	-4.909858e-004
3.751343298373942e-004	-9.472555e-002	-2.086823e-001	-2.088697e-001	-2.101941e-001	-2.097850e-001	-5.419589e-004
3.751730596708562e-004	-7.981359e-002	-2.085189e-001	-2.087265e-001	-2.099961e-001	-2.095870e-001	-5.955619e-004
3.752117895043183e-004	-6.413422e-002	-2.083526e-001	-2.085825e-001	-2.097977e-001	-2.093887e-001	-6.513356e-004
3.752505193377803e-004	-4.782607e-002	-2.081830e-001	-2.084372e-001	-2.095992e-001	-2.091902e-001	-7.088014e-004
3.752892491712424e-004	-3.103632e-002	-2.080101e-001	-2.082902e-001	-2.094003e-001	-2.089914e-001	-7.674653e-004
3.753279790047045e-004	-1.391943e-002	-2.078336e-001	-2.081412e-001	-2.092012e-001	-2.087924e-001	-8.268215e-004
3.753667088381665e-004	3.364456e-003	-2.076534e-001	-2.079897e-001	-2.090019e-001	-2.085931e-001	-8.863576e-004
3.754054386716286e-004	2.065101e-002	-2.074694e-001	-2.078354e-001	-2.088022e-001	-2.083936e-001	-9.455585e-004
3.754441685050906e-004	3.777334e-002	-2.072816e-001	-2.076780e-001	-2.086024e-001	-2.081938e-001	-1.003911e-003
3.754828983385527e-004	5.456350e-002	-2.070899e-001	-2.075171e-001	-2.084023e-001	-2.079938e-001	-1.060908e-003
3.755216281720148e-004	7.085389e-002	-2.068944e-001	-2.073524e-001	-2.082020e-001	-2.077936e-001	-1.116054e-003
3.755603580054768e-004	8.647887e-002	-2.066951e-001	-2.071838e-001	-2.080014e-001	-2.075932e-001	-1.168867e-003
3.755990878389389e-004	1.012767e-001	-2.064920e-001	-2.070110e-001	-2.078006e-001	-2.073925e-001	-1.218886e-003
3.756378176724009e-004	1.150916e-001	-2.062853e-001	-2.068338e-001	-2.075996e-001	-2.071916e-001	-1.265671e-003
3.756765475058630e-004	1.277772e-001	-2.060752e-001	-2.066522e-001	-2.073984e-001	-2.069905e-001	-1.308811e-003
3.757152773393251e-004	1.391991e-001	-2.058619e-001	-2.064659e-001	-2.071969e-001	-2.067892e-001	-1.347925e-003
3.757540071727871e-004	1.492378e-001	-2.056456e-001	-2.062750e-001	-2.069952e-001	-2.065877e-001	-1.382665e-003
3.757927370062492e-004	1.577919e-001	-2.054265e-001	-2.060796e-001	-2.067934e-001	-2.063859e-001	-1.412723e-003
3.758314668397112e-004	1.647786e-001	-2.052050e-001	-2.058795e-001	-2.065913e-001	-2.061840e-001	-1.437828e-003
3.758701966731733e-004	1.701353e-001	-2.049814e-001	-2.056749e-001	-2.063890e-001	-2.059819e-001	-1.457752e-003
3.759089265066354e-004	1.738192e-001	-2.047559e-001	-2.054660e-001	-2.061865e-001	-2.057795e-001	-1.472311e-003
3.759476563400974e-004	1.758067e-001	-2.045290e-001	-2.052529e-001	-2.059838e-001	-2.055769e-001	-1.481369e-003
3.759863861735595e-004	1.760923e-001	-2.043010e-001	-2.050359e-001	-2.057808e-001	-2.053742e-001	-1.484834e-003
3.760251160070215e-004	1.746879e-001	-2.040721e-001	-2.048151e-001	-2.055777e-001	-2.051712e-001	-1.482665e-003
3.760638458404836e-004	1.716209e-001	-2.038429e-001	-2.045910e-001	-2.053744e-001	-2.049680e-001	-1.474868e-003
3.761025756739457e-004	1.669329e-001	-2.036136e-001	-2.043637e-001	-2.051709e-001	-2.047647e-001	-1.461497e-003
3.761413055074077e-004	1.606785e-001	-2.033846e-001	-2.041336e-001	-2.049672e-001	-2.045611e-001	-1.442657e-003
3.761800353408698e-004	1.529234e-001	-2.031563e-001	-2.039012e-001	-2.047633e-001	-2.043573e-001	-1.418498e-003
3.762187651743318e-004	1.437435e-001	-2.029289e-001	-2.036668e-001	-2.045592e-001	-2.041533e-001	-1.389216e-003
3.762574950077939e-004	1.332240e-001	-2.027028e-001	-2.034307e-001	-2.043549e-001	-2.039492e-001	-1.355054e-003
3.762962248412559e-004	1.214586e-001	-2.024784e-001	-2.031935e-001	-2.041504e-001	-2.037448e-001	-1.316295e-003
3.763349546747180e-004	1.085497e-001	-2.022559e-001	-2.029556e-001	-2.039457e-001	-2.035402e-001	-1.273263e-003
3.763736845081801e-004	9.460804e-002	-2.020356e-001	-2.027173e-001	-2.037408e-001	-2.033355e-001	-1.226321e-003
3.764124143416421e-004	7.975404e-002	-2.018178e-001	-2.024792e-001	-2.035357e-001	-2.031305e-001	-1.175866e-003
3.764511441751042e-004	6.411735e-002	-2.016027e-001	-2.022416e-001	-2.033304e-001	-2.029253e-001	-1.122323e-003
3.764898740085662e-004	4.783687e-002	-2.013906e-001	-2.020050e-001	-2.031250e-001	-2.027200e-001	-1.066148e-003
3.765286038420283e-004	3.106000e-002	-2.011816e-001	-2.017699e-001	-2.029193e-001	-2.025144e-001	-1.007821e-003
3.765673336754904e-004	1.394144e-002	-2.009760e-001	-2.015366e-001	-2.027135e-001	-2.023087e-001	-9.478377e-004
3.766060635089524e-004	-3.358283e-003	-2.007739e-001	-2.013054e-001	-2.025075e-001	-2.021027e-001	-8.867128e-004
3.766447933424145e-004	-2.067439e-002	-2.005754e-001	-2.010769e-001	-2.023013e-001	-2.018966e-001	-8.249700e-004
3.766835231758765e-004	-3.783941e-002	-2.003805e-001	-2.008514e-001	-2.020949e-001	-2.016903e-001	-7.631397e-004
3.767222530093386e-004	-5.468470e-002	-2.001894e-001	-2.006291e-001	-2.018884e-001	-2.014838e-001	-7.017543e-004
3.767609828428007e-004	-7.104187e-002	-2.000019e-001	-2.004103e-001	-2.016817e-001	-2.012771e-001	-6.413430e-004
3.767997126762627e-004	-8.674436e-002	-1.998181e-001	-2.001954e-001	-2.014747e-001	-2.010702e-001	-5.824277e-004
3.768384425097248e-004	-1.016293e-001	-1.996378e-001	-1.999845e-001	-2.012677e-001	-2.008632e-001	-5.255185e-004
3.768771723431868e-004	-1.155401e-001	-1.994611e-001	-1.997778e-001	-2.010604e-001	-2.006560e-001	-4.711091e-004
3.769159021766489e-004	-1.283289e-001	-1.992876e-001	-1.995755e-001	-2.008530e-001	-2.004486e-001	-4.196725e-004
3.769546320101110e-004	-1.398604e-001	-1.991172e-001	-1.993777e-001	-2.006454e-001	-2.002410e-001	-3.716568e-004
3.769933618435730e-004	-1.500148e-001	-1.989497e-001	-1.991843e-001	-2.004377e-001	-2.000332e-001	-3.274817e-004
3.770320916770351e-004	-1.586900e-001	-1.987848e-001	-1.989955e-001	-2.002297e-001	-1.998253e-001	-2.875342e-004
3.770708215104971e-004	-1.658027e-001	-1.986223e-001	-1.988111e-001	-2.000217e-001	-1.996173e-001	-2.521657e-004
3.771095513439592e-004	-1.712891e-001	-1.984618e-001	-1.986311e-001	-1.998135e-001	-1.994091e-001	-2.216885e-004
3.771482811774213e-004	-1.751053e-001	-1.983030e-001	-1.984554e-001	-1.996051e-001	-1.992007e-001	-1.963735e-004
3.771870110108833e-004	-1.772266e-001	-1.981455e-001	-1.982837e-001	-1.993966e-001	-1.989922e-001	-1.764473e-004
3.772257408443454e-004	-1.776468e-001	-1.979892e-001	-1.981160e-001	-1.991879e-001	-1.987836e-001	-1.620905e-004
3.772644706778074e-004	-1.763766e-001	-1.978334e-001	-1.979518e-001	-1.989791e-001	-1.985748e-001	-1.534358e-004
3.773032005112695e-004	-1.734427e-001	-1.976781e-001	-1.977910e-001	-1.987702e-001	-1.983658e-001	-1.505670e-004
3.773419303447315e-004	-1.688862e-001	-1.975226e-001	-1.976333e-001	-1.985611e-001	-1.981568e-001	-1.535179e-004
3.773806601781936e-004	-1.627610e-001	-1.973668e-001	-1.974782e-001	-1.983519e-001	-1.979476e-001	-1.622723e-004
3.774193900116557e-004	-1.551324e-001	-1.972103e-001	-1.973254e-001	-1.981426e-001	-1.977383e-001	-1.767635e-004
3.774581198451177e-004	-1.460759e-001	-1.970527e-001	-1.971745e-001	-1.979332e-001	-1.975289e-001	-1.968753e-004
3.774968496785798e-004	-1.356764e-001	-1.968937e-001	-1.970251e-001	-1.977236e-001	-1.973194e-001	-2.224428e-004
3.775355795120418e-004	-1.240271e-001	-1.967330e-001	-1.968768e-001	-1.975140e-001	-1.971097e-001	-2.532533e-004
3.775743093455039e-004	-1.112297e-001	-1.965703e-001	-1.967292e-001	-1.973042e-001	-1.969000e-001	-2.890488e-004
3.776130391789660e-004	-9.739415e-002	-1.964053e-001	-1.965818e-001	-1.970943e-001	-1.966902e-001	-3.295272e-004
3.776517690124280e-004	-8.263893e-002	-1.962377e-001	-1.964342e-001	-1.968843e-001	-1.964802e-001	-3.743459e-004
3.776904988458901e-004	-6.709160e-002	-1.960673e-001	-1.962859e-001	-1.966742e-001	-1.962702e-001	-4.231237e-004
3.777292286793521e-004	-5.088912e-002	-1.958938e-001	-1.961365e-001	-1.964641e-001	-1.960601e-001	-4.754445e-004
3.777679585128142e-004	-3.417718e-002	-1.957170e-001	-1.959857e-001	-1.962538e-001	-1.958500e-001	-5.308611e-004
3.778066883462763e-004	-1.710897e-002	-1.955368e-001	-1.958328e-001	-1.960434e-001	-1.956397e-001	-5.888982e-004
3.778454181797383e-004	1.562669e-004	-1.953530e-001	-1.956777e-001	-1.958330e-001	-1.954293e-001	-6.490573e-004
3.778841480132004e-004	1.745487e-002	-1.951655e-001	-1.955198e-001	-1.956224e-001	-1.952189e-001	-7.108203e-004
3.779228778466624e-004	3.462033e-002	-1.949742e-001	-1.953589e-001	-1.954118e-001	-1.950084e-001	-7.736546e-004
3.779616076801245e-004	5.148476e-002	-1.947791e-001	-1.951946e-001	-1.952011e-001	-1.947978e-001	-8.370167e-004
3.780003375135866e-004	6.788038e-002	-1.945801e-001	-1.950266e-001	-1.949903e-001	-1.945872e-001	-9.003581e-004
3.780390673470486e-004	8.364110e-002	-1.943774e-001	-1.948547e-001	-1.947795e-001	-1.943765e-001	-9.631292e-004
3.780777971805107e-004	9.860421e-002	-1.941709e-001	-1.946786e-001	-1.945685e-001	-1.941658e-001	-1.024784e-003
3.781165270139727e-004	1.126128e-001	-1.939608e-001	-1.944982e-001	-1.943575e-001	-1.939549e-001	-1.084785e-003
3.781552568474348e-004	1.255183e-001	-1.937472e-001	-1.943133e-001	-1.941465e-001	-1.937440e-001	-1.142609e-003
3.781939866808969e-004	1.371839e-001	-1.935304e-001	-1.941237e-001	-1.939353e-001	-1.935331e-001	-1.197749e-003
3.782327165143589e-004	1.474874e-001	-1.933105e-001	-1.939295e-001	-1.937241e-001	-1.933220e-001	-1.249721e-003
3.782714463478210e-004	1.563235e-001	-1.930878e-001	-1.937307e-001	-1.935128e-001	-1.931110e-001	-1.298068e-003
3.783101761812830e-004	1.636062e-001	-1.928626e-001	-1.935272e-001	-1.933014e-001	-1.928998e-001	-1.342362e-003
3.783489060147451e-004	1.692690e-001	-1.926352e-001	-1.933191e-001	-1.930900e-001	-1.926886e-001	-1.382210e-003
3.783876358482071e-004	1.732654e-001	-1.924058e-001	-1.931066e-001	-1.928785e-001	-1.924773e-001	-1.417257e-003
3.784263656816692e-004	1.755684e-001	-1.921750e-001	-1.928899e-001	-1.926669e-001	-1.922660e-001	-1.447188e-003
3.784650955151313e-004	1.761692e-001	-1.919428e-001	-1.926690e-001	-1.924553e-001	-1.920546e-001	-1.471733e-003
3.785038253485933e-004	1.750765e-001	-1.917099e-001	-1.924444e-001	-1.922436e-001	-1.918431e-001	-1.490666e-003
3.785425551820554e-004	1.723151e-001	-1.914764e-001	-1.922163e-001	-1.920318e-001	-1.916315e-001	-1.503809e-003
3.785812850155174e-004	1.679240e-001	-1.912428e-001	-1.919849e-001	-1.918200e-001	-1.914199e-001	-1.511037e-003
3.786200148489795e-004	1.619555e-001	-1.910094e-001	-1.917507e-001	-1.916080e-001	-1.912082e-001	-1.512271e-003
3.786587446824416e-004	1.544734e-001	-1.907765e-001	-1.915140e-001	-1.913961e-001	-1.909964e-001	-1.507488e-003
3.786974745159036e-004	1.455517e-001	-1.905445e-001	-1.912751e-001	-1.911840e-001	-1.907846e-001	-1.496714e-003
3.787362043493657e-004	1.352739e-001	-1.903138e-001	-1.910346e-001	-1.909718e-001	-1.905726e-001	-1.480028e-003
3.787749341828277e-004	1.237323e-001	-1.900846e-001	-1.907928e-001	-1.907596e-001	-1.903606e-001	-1.457561e-003
3.788136640162898e-004	1.110274e-001	-1.898573e-001	-1.905502e-001	-1.905473e-001	-1.901485e-001	-1.429491e-003
3.788523938497519e-004	9.726863e-002	-1.896321e-001	-1.903072e-001	-1.903349e-001	-1.899363e-001	-1.396048e-003
3.788911236832139e-004	8.257449e-002	-1.894094e-001	-1.900642e-001	-1.901225e-001	-1.897241e-001	-1.357509e-003
3.789298535166760e-004	6.707292e-002	-1.891894e-001	-1.898218e-001	-1.899100e-001	-1.895117e-001	-1.314193e-003
3.789685833501380e-004	5.090115e-002	-1.889724e-001	-1.895803e-001	-1.896973e-001	-1.892993e-001	-1.266462e-003
3.790073131836001e-004	3.420508e-002	-1.887585e-001	-1.893401e-001	-1.894846e-001	-1.890867e-001	-1.214717e-003
3.790460430170622e-004	1.713815e-002	-1.885479e-001	-1.891018e-001	-1.892719e-001	-1.888741e-001	-1.159395e-003
3.790847728505242e-004	-1.400571e-004	-1.883409e-001	-1.888657e-001	-1.890590e-001	-1.886613e-001	-1.100965e-003
3.791235026839863e-004	-1.746544e-002	-1.881374e-001	-1.886321e-001	-1.888461e-001	-1.884485e-001	-1.039921e-003
3.791622325174483e-004	-3.467093e-002	-1.879377e-001	-1.884016e-001	-1.886330e-001	-1.882356e-001	-9.767842e-004
3.792009623509104e-004	-5.158797e-002	-1.877417e-001	-1.881743e-001	-1.884199e-001	-1.880226e-001	-9.120919e-004
3.792396921843725e-004	-6.804803e-002	-1.875495e-001	-1.879506e-001	-1.882067e-001	-1.878095e-001	-8.463976e-004
3.792784220178345e-004	-8.388408e-002	-1.873610e-001	-1.877308e-001	-1.879934e-001	-1.875963e-001	-7.802639e-004
3.793171518512966e-004	-9.893242e-002	-1.871762e-001	-1.875151e-001	-1.877800e-001	-1.873830e-001	-7.142584e-004
3.793558816847586e-004	-1.130350e-001	-1.869949e-001	-1.873036e-001	-1.875666e-001	-1.871696e-001	-6.489487e-004
3.793946115182207e-004	-1.260422e-001	-1.868171e-001	-1.870967e-001	-1.873530e-001	-1.869560e-001	-5.848974e-004
3.794333413516827e-004	-1.378162e-001	-1.866425e-001	-1.868943e-001	-1.871394e-001	-1.867425e-001	-5.226571e-004
3.794720711851448e-004	-1.482340e-001	-1.864710e-001	-1.866965e-001	-1.869257e-001	-1.865288e-001	-4.627663e-004
3.795108010186069e-004	-1.571901e-001	-1.863022e-001	-1.865034e-001	-1.867119e-001	-1.863150e-001	-4.057439e-004
3.795495308520689e-004	-1.645977e-001	-1.861358e-001	-1.863148e-001	-1.864980e-001	-1.861011e-001	-3.520850e-004
3.795882606855310e-004	-1.703894e-001	-1.859717e-001	-1.861308e-001	-1.862840e-001	-1.858872e-001	-3.022567e-004
3.796269905189930e-004	-1.745176e-001	-1.858095e-001	-1.859513e-001	-1.860700e-001	-1.856732e-001	-2.566938e-004
3.796657203524551e-004	-1.769540e-001	-1.856488e-001	-1.857759e-001	-1.858559e-001	-1.854590e-001	-2.157951e-004
3.797044501859172e-004	-1.776891e-001	-1.854892e-001	-1.856047e-001	-1.856416e-001	-1.852449e-001	-1.799200e-004
3.797431800193792e-004	-1.767306e-001	-1.853306e-001	-1.854372e-001	-1.854274e-001	-1.850306e-001	-1.493850e-004
3.797819098528413e-004	-1.741024e-001	-1.851724e-001	-1.852732e-001	-1.852130e-001	-1.848162e-001	-1.244612e-004
3.798206396863033e-004	-1.698430e-001	-1.850143e-001	-1.851124e-001	-1.849986e-001	-1.846018e-001	-1.053716e-004
3.798593695197654e-004	-1.640040e-001	-1.848560e-001	-1.849544e-001	-1.847841e-001	-1.843873e-001	-9.228922e-005
3.798980993532275e-004	-1.566487e-001	-1.846971e-001	-1.847990e-001	-1.845695e-001	-1.841727e-001	-8.533569e-005
3.799368291866895e-004	-1.478508e-001	-1.845373e-001	-1.846456e-001	-1.843549e-001	-1.839581e-001	-8.457973e-005
3.799755590201516e-004	-1.376934e-001	-1.843762e-001	-1.844938e-001	-1.841402e-001	-1.837434e-001	-9.003671e-005
3.800142888536136e-004	-1.262683e-001	-1.842135e-001	-1.843433e-001	-1.839254e-001	-1.835287e-001	-1.016683e-004
3.800530186870757e-004	-1.136757e-001	-1.840490e-001	-1.841936e-001	-1.837106e-001	-1.833139e-001	-1.193828e-004
3.800917485205378e-004	-1.000238e-001	-1.838822e-001	-1.840442e-001	-1.834957e-001	-1.830991e-001	-1.430356e-004
3.801304783539998e-004	-8.542964e-002	-1.837129e-001	-1.838948e-001	-1.832807e-001	-1.828842e-001	-1.724308e-004
3.801692081874619e-004	-7.001900e-002	-1.835409e-001	-1.837447e-001	-1.830657e-001	-1.826692e-001	-2.073222e-004
3.802079380209239e-004	-5.392712e-002	-1.833658e-001	-1.835937e-001	-1.828506e-001	-1.824542e-001	-2.474158e-004
3.802466678543860e-004	-3.729817e-002	-1.831875e-001	-1.834412e-001	-1.826355e-001	-1.822392e-001	-2.923720e-004
3.802853976878481e-004	-2.028404e-002	-1.830058e-001	-1.832868e-001	-1.824204e-001	-1.820242e-001	-3.418084e-004
3.803241275213101e-004	-3.042986e-003	-1.828206e-001	-1.831302e-001	-1.822051e-001	-1.818091e-001	-3.953034e-004
3.803628573547722e-004	1.426204e-002	-1.826316e-001	-1.829709e-001	-1.819899e-001	-1.815939e-001	-4.523995e-004
3.804015871882342e-004	3.146494e-002	-1.824388e-001	-1.828085e-001	-1.817746e-001	-1.813788e-001	-5.126068e-004
3.804403170216963e-004	4.839796e-002	-1.822422e-001	-1.826427e-001	-1.815592e-001	-1.811635e-001	-5.754080e-004
3.804790468551583e-004	6.489320e-002	-1.820416e-001	-1.824733e-001	-1.813438e-001	-1.809483e-001	-6.402622e-004
3.805177766886204e-004	8.078412e-002	-1.818372e-001	-1.822998e-001	-1.811283e-001	-1.807331e-001	-7.066095e-004
3.805565065220825e-004	9.590723e-002	-1.816290e-001	-1.821222e-001	-1.809129e-001	-1.805177e-001	-7.738765e-004
3.805952363555445e-004	1.101043e-001	-1.814171e-001	-1.819401e-001	-1.806973e-001	-1.803024e-001	-8.414803e-004
3.806339661890066e-004	1.232252e-001	-1.812016e-001	-1.817534e-001	-1.804817e-001	-1.800871e-001	-9.088340e-004
3.806726960224686e-004	1.351304e-001	-1.809827e-001	-1.815621e-001	-1.802661e-001	-1.798717e-001	-9.753520e-004
3.807114258559307e-004	1.456949e-001	-1.807607e-001	-1.813659e-001	-1.800504e-001	-1.796563e-001	-1.040454e-003
3.807501556893928e-004	1.548102e-001	-1.805356e-001	-1.811650e-001	-1.798347e-001	-1.794408e-001	-1.103573e-003
3.807888855228548e-004	1.623864e-001	-1.803079e-001	-1.809592e-001	-1.796190e-001	-1.792253e-001	-1.164154e-003
3.808276153563169e-004	1.683537e-001	-1.800779e-001	-1.807488e-001	-1.794032e-001	-1.790098e-001	-1.221667e-003
3.808663451897789e-004	1.726616e-001	-1.798457e-001	-1.805338e-001	-1.791873e-001	-1.787942e-001	-1.275605e-003
3.809050750232410e-004	1.752797e-001	-1.796118e-001	-1.803143e-001	-1.789715e-001	-1.785786e-001	-1.325492e-003
3.809438048567031e-004	1.761960e-001	-1.793766e-001	-1.800906e-001	-1.787555e-001	-1.783630e-001	-1.370885e-003
3.809825346901651e-004	1.754159e-001	-1.791403e-001	-1.798629e-001	-1.785395e-001	-1.781473e-001	-1.411380e-003
3.810212645236272e-004	1.729613e-001	-1.789033e-001	-1.796315e-001	-1.783235e-001	-1.779316e-001	-1.446614e-003
3.810599943570892e-004	1.688689e-001	-1.786660e-001	-1.793967e-001	-1.781074e-001	-1.777158e-001	-1.476269e-003
3.810987241905513e-004	1.631884e-001	-1.784287e-001	-1.791589e-001	-1.778913e-001	-1.775000e-001	-1.500074e-003
3.811374540240134e-004	1.559816e-001	-1.781918e-001	-1.789184e-001	-1.776751e-001	-1.772841e-001	-1.517809e-003
3.811761838574754e-004	1.473208e-001	-1.779557e-001	-1.786756e-001	-1.774589e-001	-1.770682e-001	-1.529305e-003
3.812149136909375e-004	1.372879e-001	-1.777206e-001	-1.784309e-001	-1.772426e-001	-1.768522e-001	-1.534448e-003
3.812536435243995e-004	1.259734e-001	-1.774870e-001	-1.781847e-001	-1.770263e-001	-1.766361e-001	-1.533176e-003
3.812923733578616e-004	1.134763e-001	-1.772550e-001	-1.779376e-001	-1.768098e-001	-1.764200e-001	-1.525485e-003
3.813311031913237e-004	9.990444e-002	-1.770252e-001	-1.776900e-001	-1.765934e-001	-1.762038e-001	-1.511425e-003
3.813698330247857e-004	8.537455e-002	-1.767976e-001	-1.774422e-001	-1.763768e-001	-1.759875e-001	-1.491102e-003
3.814085628582478e-004	7.001280e-002	-1.765726e-001	-1.771948e-001	-1.761602e-001	-1.757712e-001	-1.464675e-003
3.814472926917098e-004	5.395475e-002	-1.763505e-001	-1.769482e-001	-1.759436e-001	-1.755548e-001	-1.432357e-003
3.814860225251719e-004	3.734475e-002	-1.761315e-001	-1.767029e-001	-1.757268e-001	-1.753382e-001	-1.394413e-003
3.815247523586340e-004	2.033496e-002	-1.759157e-001	-1.764594e-001	-1.755100e-001	-1.751217e-001	-1.351155e-003
3.815634821920960e-004	3.083912e-003	-1.757034e-001	-1.762179e-001	-1.752931e-001	-1.749050e-001	-1.302942e-003
3.816022120255581e-004	-1.424500e-002	-1.754947e-001	-1.759789e-001	-1.750761e-001	-1.746882e-001	-1.250179e-003
3.816409418590201e-004	-3.148514e-002	-1.752896e-001	-1.757429e-001	-1.748591e-001	-1.744713e-001	-1.193309e-003
3.816796716924822e-004	-4.846814e-002	-1.750883e-001	-1.755101e-001	-1.746420e-001	-1.742544e-001	-1.132810e-003
3.817184015259442e-004	-6.502533e-002	-1.748908e-001	-1.752809e-001	-1.744248e-001	-1.740373e-001	-1.069196e-003
3.817571313594063e-004	-8.098930e-002	-1.746970e-001	-1.750556e-001	-1.742075e-001	-1.738201e-001	-1.003004e-003
3.817958611928684e-004	-9.619558e-002	-1.745069e-001	-1.748343e-001	-1.739901e-001	-1.736029e-001	-9.348000e-004
3.818345910263304e-004	-1.104849e-001	-1.743205e-001	-1.746174e-001	-1.737726e-001	-1.733855e-001	-8.651636e-004
3.818733208597925e-004	-1.237058e-001	-1.741375e-001	-1.744050e-001	-1.735551e-001	-1.731681e-001	-7.946903e-004
3.819120506932545e-004	-1.357180e-001	-1.739578e-001	-1.741972e-001	-1.733374e-001	-1.729505e-001	-7.239834e-004
3.819507805267166e-004	-1.463956e-001	-1.737813e-001	-1.739941e-001	-1.731197e-001	-1.727328e-001	-6.536494e-004
3.819895103601787e-004	-1.556297e-001	-1.736076e-001	-1.737958e-001	-1.729019e-001	-1.725151e-001	-5.842927e-004
3.820282401936407e-004	-1.633300e-001	-1.734365e-001	-1.736021e-001	-1.726840e-001	-1.722972e-001	-5.165106e-004
3.820669700271028e-004	-1.694254e-001	-1.732677e-001	-1.734131e-001	-1.724660e-001	-1.720793e-001	-4.508876e-004
3.821056998605648e-004	-1.738646e-001	-1.731009e-001	-1.732285e-001	-1.722478e-001	-1.718612e-001	-3.879910e-004
3.821444296940269e-004	-1.766159e-001	-1.729358e-001	-1.730484e-001	-1.720296e-001	-1.716430e-001	-3.283655e-004
3.821831595274890e-004	-1.776663e-001	-1.727719e-001	-1.728724e-001	-1.718114e-001	-1.714247e-001	-2.725285e-004
3.822218893609510e-004	-1.770204e-001	-1.726090e-001	-1.727003e-001	-1.715930e-001	-1.712064e-001	-2.209658e-004
3.822606191944131e-004	-1.746993e-001	-1.724468e-001	-1.725319e-001	-1.713745e-001	-1.709879e-001	-1.741271e-004
3.822993490278751e-004	-1.707387e-001	-1.722847e-001	-1.723668e-001	-1.711559e-001	-1.707693e-001	-1.324223e-004
3.823380788613372e-004	-1.651880e-001	-1.721225e-001	-1.722047e-001	-1.709373e-001	-1.705507e-001	-9.621739e-005
3.823768086947993e-004	-1.581085e-001	-1.719599e-001	-1.720451e-001	-1.707185e-001	-1.703320e-001	-6.583193e-005
3.824155385282613e-004	-1.495720e-001	-1.717964e-001	-1.718878e-001	-1.704997e-001	-1.701131e-001	-4.153557e-005
3.824542683617234e-004	-1.396600e-001	-1.716317e-001	-1.717322e-001	-1.702808e-001	-1.698942e-001	-2.354596e-005
3.824929981951854e-004	-1.284626e-001	-1.714655e-001	-1.715779e-001	-1.700617e-001	-1.696752e-001	-1.202663e-005
3.825317280286475e-004	-1.160783e-001	-1.712975e-001	-1.714246e-001	-1.698426e-001	-1.694561e-001	-7.085524e-006
3.825704578621096e-004	-1.026141e-001	-1.711273e-001	-1.712716e-001	-1.696234e-001	-1.692369e-001	-8.773965e-006
3.826091876955716e-004	-8.818524e-002	-1.709547e-001	-1.711187e-001	-1.694041e-001	-1.690177e-001	-1.708607e-005
3.826479175290337e-004	-7.291587e-002	-1.707794e-001	-1.709652e-001	-1.691847e-001	-1.687984e-001	-3.195872e-005
3.826866473624957e-004	-5.693951e-002	-1.706011e-001	-1.708108e-001	-1.689652e-001	-1.685790e-001	-5.327197e-005
3.827253771959578e-004	-4.039871e-002	-1.704195e-001	-1.706549e-001	-1.687457e-001	-1.683595e-001	-8.085000e-005
3.827641070294198e-004	-2.344405e-002	-1.702345e-001	-1.704972e-001	-1.685260e-001	-1.681399e-001	-1.144625e-004
3.828028368628819e-004	-6.232717e-003	-1.700459e-001	-1.703372e-001	-1.683063e-001	-1.679203e-001	-1.538266e-004
3.828415666963440e-004	1.107308e-002	-1.698536e-001	-1.701746e-001	-1.680865e-001	-1.677006e-001	-1.986091e-004
3.828802965298060e-004	2.830771e-002	-1.696574e-001	-1.700088e-001	-1.678666e-001	-1.674809e-001	-2.484293e-004
3.829190263632681e-004	4.530360e-002	-1.694572e-001	-1.698396e-001	-1.676466e-001	-1.672610e-001	-3.028626e-004
3.829577561967301e-004	6.189279e-002	-1.692531e-001	-1.696666e-001	-1.674265e-001	-1.670412e-001	-3.614431e-004
3.829964860301922e-004	7.790832e-002	-1.690450e-001	-1.694896e-001	-1.672063e-001	-1.668212e-001	-4.236687e-004
3.830352158636543e-004	9.318603e-002	-1.688329e-001	-1.693082e-001	-1.669861e-001	-1.666012e-001	-4.890044e-004
3.830739456971163e-004	1.075665e-001	-1.686170e-001	-1.691223e-001	-1.667657e-001	-1.663811e-001	-5.568877e-004
3.831126755305784e-004	1.208978e-001	-1.683974e-001	-1.689317e-001	-1.665453e-001	-1.661609e-001	-6.267326e-004
3.831514053640404e-004	1.330384e-001	-1.681742e-001	-1.687362e-001	-1.663249e-001	-1.659407e-001	-6.979352e-004
3.831901351975025e-004	1.438601e-001	-1.679476e-001	-1.685358e-001	-1.661043e-001	-1.657204e-001	-7.698787e-004
3.832288650309646e-004	1.532514e-001	-1.677179e-001	-1.683304e-001	-1.658836e-001	-1.655000e-001	-8.419386e-004
3.832675948644266e-004	1.611189e-001	-1.674852e-001	-1.681200e-001	-1.656629e-001	-1.652796e-001	-9.134883e-004
3.833063246978887e-004	1.673888e-001	-1.672500e-001	-1.679047e-001	-1.654420e-001	-1.650591e-001	-9.839042e-004
3.833450545313507e-004	1.720072e-001	-1.670125e-001	-1.676846e-001	-1.652211e-001	-1.648385e-001	-1.052572e-003
3.833837843648128e-004	1.749399e-001	-1.667731e-001	-1.674598e-001	-1.650001e-001	-1.646178e-001	-1.118889e-003
3.834225141982749e-004	1.761717e-001	-1.665320e-001	-1.672305e-001	-1.647790e-001	-1.643971e-001	-1.182275e-003
3.834612440317369e-004	1.757049e-001	-1.662897e-001	-1.669970e-001	-1.645578e-001	-1.641763e-001	-1.242172e-003
3.834999738651990e-004	1.735584e-001	-1.660464e-001	-1.667596e-001	-1.643365e-001	-1.639553e-001	-1.298051e-003
3.835387036986610e-004	1.697661e-001	-1.658026e-001	-1.665186e-001	-1.641151e-001	-1.637343e-001	-1.349417e-003
3.835774335321231e-004	1.643757e-001	-1.655586e-001	-1.662742e-001	-1.638936e-001	-1.635132e-001	-1.395813e-003
3.836161633655852e-004	1.574467e-001	-1.653148e-001	-1.660269e-001	-1.636720e-001	-1.632920e-001	-1.436824e-003
3.836548931990472e-004	1.490496e-001	-1.650715e-001	-1.657771e-001	-1.634504e-001	-1.630707e-001	-1.472081e-003
3.836936230325093e-004	1.392646e-001	-1.648290e-001	-1.655252e-001	-1.632286e-001	-1.628493e-001	-1.501264e-003
3.837323528659713e-004	1.281805e-001	-1.645878e-001	-1.652716e-001	-1.630067e-001	-1.626278e-001	-1.524104e-003
3.837710826994334e-004	1.158950e-001	-1.643481e-001	-1.650168e-001	-1.627847e-001	-1.624062e-001	-1.540388e-003
3.838098125328954e-004	1.025140e-001	-1.641102e-001	-1.647612e-001	-1.625626e-001	-1.621845e-001	-1.549957e-003
3.838485423663575e-004	8.815269e-002	-1.638745e-001	-1.645053e-001	-1.623404e-001	-1.619626e-001	-1.552711e-003
3.838872721998196e-004	7.293544e-002	-1.636412e-001	-1.642497e-001	-1.621181e-001	-1.617406e-001	-1.548608e-003
3.839260020332816e-004	5.699609e-002	-1.634106e-001	-1.639946e-001	-1.618956e-001	-1.615185e-001	-1.537666e-003
3.839647318667437e-004	4.047742e-002	-1.631830e-001	-1.637407e-001	-1.616731e-001	-1.612963e-001	-1.519963e-003
3.840034617002057e-004	2.353024e-002	-1.629585e-001	-1.634883e-001	-1.614504e-001	-1.610739e-001	-1.495632e-003
3.840421915336678e-004	6.312013e-003	-1.627374e-001	-1.632379e-001	-1.612275e-001	-1.608514e-001	-1.464867e-003
3.840809213671299e-004	-1.101466e-002	-1.625197e-001	-1.629899e-001	-1.610046e-001	-1.606287e-001	-1.427917e-003
3.841196512005919e-004	-2.828363e-002	-1.623057e-001	-1.627447e-001	-1.607815e-001	-1.604059e-001	-1.385083e-003
3.841583810340540e-004	-4.532673e-002	-1.620953e-001	-1.625027e-001	-1.605583e-001	-1.601829e-001	-1.336721e-003
3.841971108675160e-004	-6.197526e-002	-1.618887e-001	-1.622642e-001	-1.603350e-001	-1.599598e-001	-1.283232e-003
3.842358407009781e-004	-7.806145e-002	-1.616858e-001	-1.620295e-001	-1.601115e-001	-1.597365e-001	-1.225064e-003
3.842745705344402e-004	-9.342015e-002	-1.614866e-001	-1.617989e-001	-1.598879e-001	-1.595131e-001	-1.162705e-003
3.843133003679022e-004	-1.078909e-001	-1.612910e-001	-1.615726e-001	-1.596641e-001	-1.592895e-001	-1.096682e-003
3.843520302013643e-004	-1.213207e-001	-1.610990e-001	-1.613508e-001	-1.594402e-001	-1.590657e-001	-1.027553e-003
3.843907600348263e-004	-1.335668e-001	-1.609102e-001	-1.611336e-001	-1.592161e-001	-1.588418e-001	-9.559048e-004
3.844294898682884e-004	-1.445004e-001	-1.607246e-001	-1.609211e-001	-1.589919e-001	-1.586177e-001	-8.823462e-004
3.844682197017505e-004	-1.540094e-001	-1.605420e-001	-1.607134e-001	-1.587675e-001	-1.583934e-001	-8.075045e-004
3.845069495352125e-004	-1.619999e-001	-1.603620e-001	-1.605105e-001	-1.585430e-001	-1.581690e-001	-7.320188e-004
3.845456793686746e-004	-1.683972e-001	-1.601843e-001	-1.603122e-001	-1.583183e-001	-1.579444e-001	-6.565353e-004
3.845844092021366e-004	-1.731465e-001	-1.600088e-001	-1.601186e-001	-1.580934e-001	-1.577196e-001	-5.817012e-004
3.846231390355987e-004	-1.762122e-001	-1.598349e-001	-1.599294e-001	-1.578684e-001	-1.574946e-001	-5.081594e-004
3.846618688690608e-004	-1.775781e-001	-1.596625e-001	-1.597444e-001	-1.576432e-001	-1.572695e-001	-4.365430e-004
3.847005987025228e-004	-1.772456e-001	-1.594910e-001	-1.595635e-001	-1.574179e-001	-1.570442e-001	-3.674694e-004
3.847393285359849e-004	-1.752328e-001	-1.593203e-001	-1.593862e-001	-1.571924e-001	-1.568187e-001	-3.015354e-004
3.847780583694469e-004	-1.715728e-001	-1.591499e-001	-1.592124e-001	-1.569667e-001	-1.565931e-001	-2.393119e-004
3.848167882029090e-004	-1.663127e-001	-1.589794e-001	-1.590417e-001	-1.567409e-001	-1.563673e-001	-1.813386e-004
3.848555180363710e-004	-1.595114e-001	-1.588085e-001	-1.588736e-001	-1.565149e-001	-1.561413e-001	-1.281197e-004
3.848942478698331e-004	-1.512391e-001	-1.586369e-001	-1.587078e-001	-1.562887e-001	-1.559151e-001	-8.011915e-005
3.849329777032952e-004	-1.415755e-001	-1.584641e-001	-1.585439e-001	-1.560623e-001	-1.556888e-001	-3.775680e-005
3.849717075367572e-004	-1.306091e-001	-1.582899e-001	-1.583813e-001	-1.558358e-001	-1.554623e-001	-1.404554e-006
3.850104373702193e-004	-1.184369e-001	-1.581138e-001	-1.582197e-001	-1.556091e-001	-1.552356e-001	2.861689e-005
3.850491672036813e-004	-1.051643e-001	-1.579356e-001	-1.580586e-001	-1.553822e-001	-1.550087e-001	5.204093e-005
3.850878970371434e-004	-9.090503e-002	-1.577550e-001	-1.578975e-001	-1.551552e-001	-1.547817e-001	6.865747e-005
3.851266268706055e-004	-7.578149e-002	-1.575717e-001	-1.577359e-001	-1.549280e-001	-1.545545e-001	7.831481e-005
3.851653567040675e-004	-5.992547e-002	-1.573853e-001	-1.575733e-001	-1.547005e-001	-1.543272e-001	8.092111e-005
3.852040865375296e-004	-4.347794e-002	-1.571957e-001	-1.574094e-001	-1.544730e-001	-1.540997e-001	7.644527e-005
3.852428163709916e-004	-2.658807e-002	-1.570027e-001	-1.572435e-001	-1.542452e-001	-1.538720e-001	6.491735e-005
3.852815462044537e-004	-9.411966e-003	-1.568059e-001	-1.570754e-001	-1.540173e-001	-1.536442e-001	4.642838e-005
3.853202760379158e-004	7.888988e-003	-1.566053e-001	-1.569044e-001	-1.537892e-001	-1.534162e-001	2.112975e-005
3.853590058713778e-004	2.514966e-002	-1.564008e-001	-1.567304e-001	-1.535609e-001	-1.531881e-001	-1.076804e-005
3.853977357048399e-004	4.220273e-002	-1.561921e-001	-1.565528e-001	-1.533324e-001	-1.529598e-001	-4.899702e-005
3.854364655383019e-004	5.888018e-002	-1.559794e-001	-1.563713e-001	-1.531037e-001	-1.527313e-001	-9.323403e-005
3.854751953717640e-004	7.501476e-002	-1.557625e-001	-1.561856e-001	-1.528749e-001	-1.525027e-001	-1.431033e-004
3.855139252052261e-004	9.044162e-002	-1.555415e-001	-1.559954e-001	-1.526459e-001	-1.522739e-001	-1.981798e-004
3.855526550386881e-004	1.050003e-001	-1.553165e-001	-1.558005e-001	-1.524167e-001	-1.520450e-001	-2.579925e-004
3.855913848721502e-004	1.185373e-001	-1.550875e-001	-1.556007e-001	-1.521873e-001	-1.518158e-001	-3.220286e-004
3.856301147056122e-004	1.309087e-001	-1.548548e-001	-1.553959e-001	-1.519578e-001	-1.515866e-001	-3.897379e-004
3.856688445390743e-004	1.419840e-001	-1.546184e-001	-1.551858e-001	-1.517280e-001	-1.513571e-001	-4.605372e-004
3.857075743725364e-004	1.516481e-001	-1.543786e-001	-1.549706e-001	-1.514981e-001	-1.511275e-001	-5.338156e-004
3.857463042059984e-004	1.598041e-001	-1.541357e-001	-1.547502e-001	-1.512680e-001	-1.508978e-001	-6.089394e-004
3.857850340394605e-004	1.663747e-001	-1.538899e-001	-1.545245e-001	-1.510377e-001	-1.506678e-001	-6.852581e-004
3.858237638729225e-004	1.713024e-001	-1.536415e-001	-1.542938e-001	-1.508072e-001	-1.504377e-001	-7.621092e-004
3.858624937063846e-004	1.745492e-001	-1.533909e-001	-1.540581e-001	-1.505765e-001	-1.502074e-001	-8.388245e-004
3.859012235398466e-004	1.760966e-001	-1.531384e-001	-1.538177e-001	-1.503456e-001	-1.499770e-001	-9.147355e-004
3.859399533733087e-004	1.759436e-001	-1.528844e-001	-1.535727e-001	-1.501146e-001	-1.497463e-001	-9.891797e-004
3.859786832067708e-004	1.741062e-001	-1.526291e-001	-1.533235e-001	-1.498833e-001	-1.495155e-001	-1.061506e-003
3.860174130402328e-004	1.706157e-001	-1.523730e-001	-1.530703e-001	-1.496518e-001	-1.492845e-001	-1.131079e-003
3.860561428736949e-004	1.655174e-001	-1.521164e-001	-1.528135e-001	-1.494202e-001	-1.490533e-001	-1.197287e-003
3.860948727071569e-004	1.588686e-001	-1.518597e-001	-1.525535e-001	-1.491883e-001	-1.488219e-001	-1.259548e-003
3.861336025406190e-004	1.507378e-001	-1.516032e-001	-1.522907e-001	-1.489563e-001	-1.485903e-001	-1.317309e-003
3.861723323740811e-004	1.412036e-001	-1.513473e-001	-1.520255e-001	-1.487240e-001	-1.483585e-001	-1.370057e-003
3.862110622075431e-004	1.303533e-001	-1.510924e-001	-1.517583e-001	-1.484915e-001	-1.481265e-001	-1.417323e-003
3.862497920410052e-004	1.182829e-001	-1.508387e-001	-1.514896e-001	-1.482588e-001	-1.478942e-001	-1.458680e-003
3.862885218744672e-004	1.050968e-001	-1.505866e-001	-1.512198e-001	-1.480259e-001	-1.476618e-001	-1.493755e-003
3.863272517079293e-004	9.090830e-002	-1.503364e-001	-1.509495e-001	-1.477928e-001	-1.474291e-001	-1.522227e-003
3.863659815413914e-004	7.584016e-002	-1.500885e-001	-1.506792e-001	-1.475594e-001	-1.471962e-001	-1.543833e-003
3.864047113748534e-004	6.002446e-002	-1.498430e-001	-1.504092e-001	-1.473259e-001	-1.469631e-001	-1.558365e-003
3.864434412083155e-004	4.360235e-002	-1.496003e-001	-1.501401e-001	-1.470921e-001	-1.467297e-001	-1.565681e-003
3.864821710417775e-004	2.672324e-002	-1.493605e-001	-1.498723e-001	-1.468580e-001	-1.464961e-001	-1.565696e-003
3.865209008752396e-004	9.543466e-003	-1.491239e-001	-1.496064e-001	-1.466238e-001	-1.462622e-001	-1.558391e-003
3.865596307087017e-004	-7.775195e-003	-1.488906e-001	-1.493427e-001	-1.463893e-001	-1.460281e-001	-1.543809e-003
3.865983605421637e-004	-2.506715e-002	-1.486608e-001	-1.490816e-001	-1.461546e-001	-1.457937e-001	-1.522057e-003
3.866370903756258e-004	-4.216449e-002	-1.484346e-001	-1.488235e-001	-1.459196e-001	-1.455591e-001	-1.493303e-003
3.866758202090878e-004	-5.889852e-002	-1.482120e-001	-1.485688e-001	-1.456843e-001	-1.453242e-001	-1.457776e-003
3.867145500425499e-004	-7.510119e-002	-1.479930e-001	-1.483178e-001	-1.454489e-001	-1.450890e-001	-1.415765e-003
3.867532798760120e-004	-9.060672e-002	-1.477776e-001	-1.480708e-001	-1.452131e-001	-1.448535e-001	-1.367613e-003
3.867920097094740e-004	-1.052536e-001	-1.475659e-001	-1.478280e-001	-1.449771e-001	-1.446178e-001	-1.313719e-003
3.868307395429361e-004	-1.188873e-001	-1.473576e-001	-1.475896e-001	-1.447409e-001	-1.443818e-001	-1.254533e-003
3.868694693763981e-004	-1.313628e-001	-1.471526e-001	-1.473558e-001	-1.445044e-001	-1.441455e-001	-1.190549e-003
3.869081992098602e-004	-1.425485e-001	-1.469507e-001	-1.471267e-001	-1.442676e-001	-1.439089e-001	-1.122305e-003
3.869469290433222e-004	-1.523291e-001	-1.467517e-001	-1.469024e-001	-1.440305e-001	-1.436720e-001	-1.050376e-003
3.869856588767843e-004	-1.606073e-001	-1.465555e-001	-1.466828e-001	-1.437932e-001	-1.434348e-001	-9.753720e-004
3.870243887102464e-004	-1.673047e-001	-1.463616e-001	-1.464680e-001	-1.435555e-001	-1.431974e-001	-8.979279e-004
3.870631185437084e-004	-1.723627e-001	-1.461698e-001	-1.462577e-001	-1.433176e-001	-1.429596e-001	-8.187025e-004
3.871018483771705e-004	-1.757424e-001	-1.459797e-001	-1.460519e-001	-1.430794e-001	-1.427215e-001	-7.383710e-004
3.871405782106325e-004	-1.774239e-001	-1.457911e-001	-1.458504e-001	-1.428410e-001	-1.424831e-001	-6.576193e-004
3.871793080440946e-004	-1.774054e-001	-1.456036e-001	-1.456530e-001	-1.426022e-001	-1.422444e-001	-5.771384e-004
3.872180378775567e-004	-1.757021e-001	-1.454167e-001	-1.454593e-001	-1.423631e-001	-1.420054e-001	-4.976180e-004
3.872567677110187e-004	-1.723444e-001	-1.452302e-001	-1.452691e-001	-1.421238e-001	-1.417661e-001	-4.197413e-004
3.872954975444808e-004	-1.673768e-001	-1.450437e-001	-1.450819e-001	-1.418841e-001	-1.415265e-001	-3.441781e-004
3.873342273779428e-004	-1.608562e-001	-1.448567e-001	-1.448975e-001	-1.416441e-001	-1.412866e-001	-2.715797e-004
3.873729572114049e-004	-1.528508e-001	-1.446691e-001	-1.447154e-001	-1.414038e-001	-1.410463e-001	-2.025733e-004
3.874116870448670e-004	-1.434385e-001	-1.444803e-001	-1.445352e-001	-1.411632e-001	-1.408057e-001	-1.377557e-004
3.874504168783290e-004	-1.327064e-001	-1.442900e-001	-1.443564e-001	-1.409223e-001	-1.405649e-001	-7.768915e-005
3.874891467117911e-004	-1.207499e-001	-1.440979e-001	-1.441786e-001	-1.406811e-001	-1.403237e-001	-2.289569e-005
3.875278765452531e-004	-1.076728e-001	-1.439037e-001	-1.440012e-001	-1.404396e-001	-1.400822e-001	2.614718e-005
3.875666063787152e-004	-9.358723e-002	-1.437069e-001	-1.438238e-001	-1.401977e-001	-1.398403e-001	6.901068e-005
3.876053362121773e-004	-7.861400e-002	-1.435074e-001	-1.436459e-001	-1.399555e-001	-1.395982e-001	1.053187e-004
3.876440660456393e-004	-6.288312e-002	-1.433049e-001	-1.434670e-001	-1.397130e-001	-1.393558e-001	1.347509e-004
3.876827958791014e-004	-4.653392e-002	-1.430990e-001	-1.432866e-001	-1.394702e-001	-1.391130e-001	1.570458e-004
3.877215257125634e-004	-2.971415e-002	-1.428894e-001	-1.431043e-001	-1.392270e-001	-1.388699e-001	1.720033e-004
3.877602555460255e-004	-1.257875e-002	-1.426762e-001	-1.429195e-001	-1.389835e-001	-1.386265e-001	1.794860e-004
3.877989853794876e-004	4.711752e-003	-1.424589e-001	-1.427319e-001	-1.387397e-001	-1.383828e-001	1.794210e-004
3.878377152129496e-004	2.199278e-002	-1.422375e-001	-1.425410e-001	-1.384955e-001	-1.381388e-001	1.718004e-004
3.878764450464117e-004	3.909731e-002	-1.420118e-001	-1.423464e-001	-1.382510e-001	-1.378945e-001	1.566818e-004
3.879151748798737e-004	5.585734e-002	-1.417819e-001	-1.421478e-001	-1.380062e-001	-1.376498e-001	1.341874e-004
3.879539047133358e-004	7.210536e-002	-1.415476e-001	-1.419447e-001	-1.377610e-001	-1.374048e-001	1.045035e-004
3.879926345467979e-004	8.767591e-002	-1.413089e-001	-1.417370e-001	-1.375154e-001	-1.371595e-001	6.787897e-005
3.880313643802599e-004	1.024076e-001	-1.410659e-001	-1.415243e-001	-1.372695e-001	-1.369139e-001	2.462307e-005
3.880700942137220e-004	1.161452e-001	-1.408187e-001	-1.413064e-001	-1.370233e-001	-1.366679e-001	-2.489702e-005
3.881088240471840e-004	1.287431e-001	-1.405675e-001	-1.410832e-001	-1.367767e-001	-1.364216e-001	-8.025927e-005
3.881475538806461e-004	1.400679e-001	-1.403123e-001	-1.408546e-001	-1.365298e-001	-1.361750e-001	-1.409903e-004
3.881862837141081e-004	1.500014e-001	-1.400533e-001	-1.406204e-001	-1.362825e-001	-1.359281e-001	-2.065696e-004
3.882250135475702e-004	1.584434e-001	-1.397909e-001	-1.403807e-001	-1.360349e-001	-1.356808e-001	-2.764334e-004
3.882637433810323e-004	1.653127e-001	-1.395253e-001	-1.401354e-001	-1.357869e-001	-1.354332e-001	-3.499802e-004
3.883024732144943e-004	1.705482e-001	-1.392568e-001	-1.398847e-001	-1.355385e-001	-1.351853e-001	-4.265751e-004
3.883412030479564e-004	1.741084e-001	-1.389856e-001	-1.396287e-001	-1.352898e-001	-1.349370e-001	-5.055561e-004
3.883799328814184e-004	1.759712e-001	-1.387122e-001	-1.393675e-001	-1.350407e-001	-1.346884e-001	-5.862387e-004
3.884186627148805e-004	1.761325e-001	-1.384368e-001	-1.391015e-001	-1.347913e-001	-1.344394e-001	-6.679228e-004
3.884573925483426e-004	1.746053e-001	-1.381599e-001	-1.388308e-001	-1.345414e-001	-1.341901e-001	-7.498981e-004
3.884961223818046e-004	1.714181e-001	-1.378817e-001	-1.385557e-001	-1.342912e-001	-1.339404e-001	-8.314506e-004
3.885348522152667e-004	1.666137e-001	-1.376027e-001	-1.382766e-001	-1.340407e-001	-1.336903e-001	-9.118681e-004
3.885735820487287e-004	1.602474e-001	-1.373232e-001	-1.379940e-001	-1.337897e-001	-1.334399e-001	-9.904472e-004
3.886123118821908e-004	1.523857e-001	-1.370435e-001	-1.377081e-001	-1.335384e-001	-1.331891e-001	-1.066499e-003
3.886510417156529e-004	1.431053e-001	-1.367641e-001	-1.374194e-001	-1.332867e-001	-1.329379e-001	-1.139355e-003
3.886897715491149e-004	1.324921e-001	-1.364852e-001	-1.371283e-001	-1.330346e-001	-1.326864e-001	-1.208372e-003
3.887285013825770e-004	1.206404e-001	-1.362073e-001	-1.368354e-001	-1.327821e-001	-1.324344e-001	-1.272941e-003
3.887672312160390e-004	1.076530e-001	-1.359306e-001	-1.365411e-001	-1.325292e-001	-1.321821e-001	-1.332489e-003
3.888059610495011e-004	9.364162e-002	-1.356554e-001	-1.362458e-001	-1.322759e-001	-1.319294e-001	-1.386483e-003
3.888446908829632e-004	7.872717e-002	-1.353822e-001	-1.359501e-001	-1.320222e-001	-1.316762e-001	-1.434442e-003
3.888834207164252e-004	6.304000e-002	-1.351111e-001	-1.356545e-001	-1.317681e-001	-1.314226e-001	-1.475931e-003
3.889221505498873e-004	4.671964e-002	-1.348425e-001	-1.353595e-001	-1.315136e-001	-1.311686e-001	-1.510573e-003
3.889608803833493e-004	2.991404e-002	-1.345765e-001	-1.350654e-001	-1.312586e-001	-1.309142e-001	-1.538049e-003
3.889996102168114e-004	1.277837e-002	-1.343135e-001	-1.347729e-001	-1.310032e-001	-1.306594e-001	-1.558101e-003
3.890383400502735e-004	-4.526506e-003	-1.340535e-001	-1.344823e-001	-1.307475e-001	-1.304041e-001	-1.570533e-003
3.890770698837355e-004	-2.183558e-002	-1.337967e-001	-1.341941e-001	-1.304912e-001	-1.301483e-001	-1.575219e-003
3.891157997171976e-004	-3.898128e-002	-1.335433e-001	-1.339087e-001	-1.302346e-001	-1.298921e-001	-1.572094e-003
3.891545295506596e-004	-5.579495e-002	-1.332934e-001	-1.336264e-001	-1.299775e-001	-1.296355e-001	-1.561164e-003
3.891932593841217e-004	-7.210831e-002	-1.330469e-001	-1.333476e-001	-1.297199e-001	-1.293783e-001	-1.542502e-003
3.892319892175837e-004	-8.775502e-002	-1.328038e-001	-1.330726e-001	-1.294619e-001	-1.291208e-001	-1.516246e-003
3.892707190510458e-004	-1.025727e-001	-1.325641e-001	-1.328016e-001	-1.292035e-001	-1.288627e-001	-1.482602e-003
3.893094488845079e-004	-1.164051e-001	-1.323278e-001	-1.325350e-001	-1.289446e-001	-1.286041e-001	-1.441839e-003
3.893481787179699e-004	-1.291054e-001	-1.320947e-001	-1.322727e-001	-1.286852e-001	-1.283451e-001	-1.394288e-003
3.893869085514320e-004	-1.405393e-001	-1.318646e-001	-1.320150e-001	-1.284254e-001	-1.280855e-001	-1.340341e-003
3.894256383848940e-004	-1.505882e-001	-1.316373e-001	-1.317620e-001	-1.281651e-001	-1.278255e-001	-1.280444e-003
3.894643682183561e-004	-1.591513e-001	-1.314126e-001	-1.315136e-001	-1.279043e-001	-1.275649e-001	-1.215096e-003
3.895030980518182e-004	-1.661468e-001	-1.311902e-001	-1.312699e-001	-1.276430e-001	-1.273039e-001	-1.144843e-003
3.895418278852802e-004	-1.715122e-001	-1.309698e-001	-1.310307e-001	-1.273812e-001	-1.270423e-001	-1.070276e-003
3.895805577187423e-004	-1.752051e-001	-1.307511e-001	-1.307959e-001	-1.271189e-001	-1.267802e-001	-9.920237e-004
3.896192875522043e-004	-1.772021e-001	-1.305338e-001	-1.305653e-001	-1.268561e-001	-1.265176e-001	-9.107478e-004
3.896580173856664e-004	-1.774982e-001	-1.303174e-001	-1.303387e-001	-1.265928e-001	-1.262545e-001	-8.271374e-004
3.896967472191285e-004	-1.761054e-001	-1.301018e-001	-1.301158e-001	-1.263290e-001	-1.259908e-001	-7.419031e-004
3.897354770525905e-004	-1.730515e-001	-1.298864e-001	-1.298963e-001	-1.260647e-001	-1.257266e-001	-6.557708e-004
3.897742068860526e-004	-1.683784e-001	-1.296709e-001	-1.296799e-001	-1.257999e-001	-1.254618e-001	-5.694756e-004
3.898129367195146e-004	-1.621410e-001	-1.294549e-001	-1.294661e-001	-1.255345e-001	-1.251965e-001	-4.837556e-004
3.898516665529767e-004	-1.544052e-001	-1.292381e-001	-1.292546e-001	-1.252686e-001	-1.249307e-001	-3.993449e-004
3.898903963864388e-004	-1.452473e-001	-1.290201e-001	-1.290449e-001	-1.250021e-001	-1.246643e-001	-3.169682e-004
3.899291262199008e-004	-1.347528e-001	-1.288005e-001	-1.288365e-001	-1.247351e-001	-1.243974e-001	-2.373336e-004
3.899678560533629e-004	-1.230155e-001	-1.285790e-001	-1.286290e-001	-1.244676e-001	-1.241299e-001	-1.611270e-004
3.900065858868249e-004	-1.101377e-001	-1.283552e-001	-1.284219e-001	-1.241994e-001	-1.238618e-001	-8.900602e-005
3.900453157202870e-004	-9.622994e-002	-1.281288e-001	-1.282146e-001	-1.239308e-001	-1.235932e-001	-2.159423e-005
3.900840455537491e-004	-8.141140e-002	-1.278994e-001	-1.280067e-001	-1.236615e-001	-1.233241e-001	4.052433e-005
3.901227753872111e-004	-6.581035e-002	-1.276668e-001	-1.277977e-001	-1.233917e-001	-1.230543e-001	9.681024e-005
3.901615052206732e-004	-4.956443e-002	-1.274307e-001	-1.275870e-001	-1.231213e-001	-1.227840e-001	1.467734e-004
3.902002350541352e-004	-3.281996e-002	-1.271908e-001	-1.273742e-001	-1.228503e-001	-1.225131e-001	1.899776e-004
3.902389648875973e-004	-1.573065e-002	-1.269469e-001	-1.271587e-001	-1.225788e-001	-1.222417e-001	2.260438e-004
3.902776947210593e-004	1.543879e-003	-1.266987e-001	-1.269402e-001	-1.223066e-001	-1.219697e-001	2.546544e-004
3.903164245545214e-004	1.883967e-002	-1.264462e-001	-1.267181e-001	-1.220339e-001	-1.216971e-001	2.755554e-004
3.903551543879835e-004	3.599003e-002	-1.261891e-001	-1.264921e-001	-1.217605e-001	-1.214239e-001	2.885587e-004
3.903938842214455e-004	5.282702e-002	-1.259273e-001	-1.262617e-001	-1.214866e-001	-1.211501e-001	2.935446e-004
3.904326140549076e-004	6.918290e-002	-1.256609e-001	-1.260266e-001	-1.212120e-001	-1.208758e-001	2.904619e-004
3.904713438883696e-004	8.489172e-002	-1.253898e-001	-1.257865e-001	-1.209368e-001	-1.206008e-001	2.793296e-004
3.905100737218317e-004	9.979111e-002	-1.251140e-001	-1.255411e-001	-1.206610e-001	-1.203253e-001	2.602359e-004
3.905488035552938e-004	1.137246e-001	-1.248336e-001	-1.252901e-001	-1.203846e-001	-1.200491e-001	2.333380e-004
3.905875333887558e-004	1.265444e-001	-1.245486e-001	-1.250334e-001	-1.201075e-001	-1.197724e-001	1.988611e-004
3.906262632222179e-004	1.381147e-001	-1.242594e-001	-1.247708e-001	-1.198298e-001	-1.194950e-001	1.570961e-004
3.906649930556799e-004	1.483142e-001	-1.239659e-001	-1.245022e-001	-1.195515e-001	-1.192171e-001	1.083977e-004
3.907037228891420e-004	1.570394e-001	-1.236685e-001	-1.242276e-001	-1.192726e-001	-1.189385e-001	5.318089e-005
3.907424527226041e-004	1.642053e-001	-1.233673e-001	-1.239471e-001	-1.189929e-001	-1.186593e-001	-8.081950e-006
3.907811825560661e-004	1.697473e-001	-1.230628e-001	-1.236605e-001	-1.187127e-001	-1.183795e-001	-7.486535e-005
3.908199123895282e-004	1.736201e-001	-1.227551e-001	-1.233682e-001	-1.184318e-001	-1.180991e-001	-1.465951e-004
3.908586422229902e-004	1.757981e-001	-1.224447e-001	-1.230702e-001	-1.181502e-001	-1.178180e-001	-2.226530e-004
3.908973720564523e-004	1.762742e-001	-1.221318e-001	-1.227667e-001	-1.178680e-001	-1.175363e-001	-3.023825e-004
3.909361018899144e-004	1.750580e-001	-1.218168e-001	-1.224581e-001	-1.175851e-001	-1.172540e-001	-3.850939e-004
3.909748317233764e-004	1.721756e-001	-1.215000e-001	-1.221446e-001	-1.173015e-001	-1.169709e-001	-4.700701e-004
3.910135615568385e-004	1.676670e-001	-1.211818e-001	-1.218265e-001	-1.170172e-001	-1.166873e-001	-5.565734e-004
3.910522913903005e-004	1.615854e-001	-1.208626e-001	-1.215043e-001	-1.167323e-001	-1.164029e-001	-6.438514e-004
3.910910212237626e-004	1.539953e-001	-1.205428e-001	-1.211783e-001	-1.164467e-001	-1.161179e-001	-7.311433e-004
3.911297510572247e-004	1.449717e-001	-1.202226e-001	-1.208489e-001	-1.161604e-001	-1.158323e-001	-8.176868e-004
3.911684808906867e-004	1.345988e-001	-1.199025e-001	-1.205166e-001	-1.158734e-001	-1.155459e-001	-9.027247e-004
3.912072107241488e-004	1.229693e-001	-1.195828e-001	-1.201819e-001	-1.155857e-001	-1.152588e-001	-9.855111e-004
3.912459405576108e-004	1.101845e-001	-1.192638e-001	-1.198453e-001	-1.152972e-001	-1.149711e-001	-1.065318e-003
3.912846703910729e-004	9.635440e-002	-1.189459e-001	-1.195072e-001	-1.150081e-001	-1.146826e-001	-1.141442e-003
3.913234002245349e-004	8.159816e-002	-1.186293e-001	-1.191681e-001	-1.147183e-001	-1.143934e-001	-1.213211e-003
3.913621300579970e-004	6.604439e-002	-1.183145e-001	-1.188286e-001	-1.144277e-001	-1.141035e-001	-1.279986e-003
3.914008598914591e-004	4.983094e-002	-1.180016e-001	-1.184892e-001	-1.141364e-001	-1.138129e-001	-1.341174e-003
3.914395897249211e-004	3.310428e-002	-1.176909e-001	-1.181503e-001	-1.138444e-001	-1.135215e-001	-1.396226e-003
3.914783195583832e-004	1.601833e-002	-1.173827e-001	-1.178124e-001	-1.135516e-001	-1.132293e-001	-1.444647e-003
3.915170493918452e-004	-1.266986e-003	-1.170771e-001	-1.174760e-001	-1.132581e-001	-1.129364e-001	-1.485997e-003
3.915557792253073e-004	-1.858732e-002	-1.167743e-001	-1.171416e-001	-1.129638e-001	-1.126428e-001	-1.519896e-003
3.915945090587694e-004	-3.577548e-002	-1.164745e-001	-1.168095e-001	-1.126688e-001	-1.123483e-001	-1.546028e-003
3.916332388922314e-004	-5.266289e-002	-1.161778e-001	-1.164801e-001	-1.123730e-001	-1.120531e-001	-1.564145e-003
3.916719687256935e-004	-6.908110e-002	-1.158841e-001	-1.161539e-001	-1.120764e-001	-1.117571e-001	-1.574066e-003
3.917106985591555e-004	-8.486332e-002	-1.155935e-001	-1.158311e-001	-1.117790e-001	-1.114602e-001	-1.575680e-003
3.917494283926176e-004	-9.984623e-002	-1.153060e-001	-1.155119e-001	-1.114809e-001	-1.111626e-001	-1.568949e-003
3.917881582260797e-004	-1.138723e-001	-1.150216e-001	-1.151967e-001	-1.111819e-001	-1.108641e-001	-1.553906e-003
3.918268880595417e-004	-1.267928e-001	-1.147400e-001	-1.148857e-001	-1.108822e-001	-1.105649e-001	-1.530656e-003
3.918656178930038e-004	-1.384706e-001	-1.144611e-001	-1.145789e-001	-1.105816e-001	-1.102647e-001	-1.499376e-003
3.919043477264658e-004	-1.487843e-001	-1.141848e-001	-1.142764e-001	-1.102802e-001	-1.099638e-001	-1.460311e-003
3.919430775599279e-004	-1.576295e-001	-1.139108e-001	-1.139783e-001	-1.099780e-001	-1.096619e-001	-1.413774e-003
3.919818073933900e-004	-1.649209e-001	-1.136388e-001	-1.136845e-001	-1.096750e-001	-1.093592e-001	-1.360146e-003
3.920205372268520e-004	-1.705923e-001	-1.133686e-001	-1.133951e-001	-1.093711e-001	-1.090557e-001	-1.299866e-003
3.920592670603141e-004	-1.745977e-001	-1.130999e-001	-1.131098e-001	-1.090663e-001	-1.087512e-001	-1.233432e-003
3.920979968937761e-004	-1.769100e-001	-1.128322e-001	-1.128284e-001	-1.087607e-001	-1.084459e-001	-1.161400e-003
3.921367267272382e-004	-1.775211e-001	-1.125653e-001	-1.125508e-001	-1.084542e-001	-1.081397e-001	-1.084370e-003
3.921754565607003e-004	-1.764399e-001	-1.122988e-001	-1.122767e-001	-1.081469e-001	-1.078326e-001	-1.002990e-003
3.922141863941623e-004	-1.736912e-001	-1.120323e-001	-1.120058e-001	-1.078386e-001	-1.075246e-001	-9.179446e-004
3.922529162276244e-004	-1.693145e-001	-1.117655e-001	-1.117376e-001	-1.075295e-001	-1.072156e-001	-8.299531e-004
3.922916460610864e-004	-1.633624e-001	-1.114979e-001	-1.114719e-001	-1.072195e-001	-1.069058e-001	-7.397606e-004
3.923303758945485e-004	-1.558989e-001	-1.112292e-001	-1.112081e-001	-1.069085e-001	-1.065950e-001	-6.481328e-004
3.923691057280105e-004	-1.469985e-001	-1.109590e-001	-1.109459e-001	-1.065966e-001	-1.062833e-001	-5.558493e-004
3.924078355614726e-004	-1.367447e-001	-1.106870e-001	-1.106848e-001	-1.062838e-001	-1.059706e-001	-4.636970e-004
3.924465653949347e-004	-1.252301e-001	-1.104127e-001	-1.104242e-001	-1.059700e-001	-1.056570e-001	-3.724628e-004
3.924852952283967e-004	-1.125553e-001	-1.101358e-001	-1.101637e-001	-1.056553e-001	-1.053424e-001	-2.829275e-004
3.925240250618588e-004	-9.882928e-002	-1.098560e-001	-1.099028e-001	-1.053397e-001	-1.050269e-001	-1.958585e-004
3.925627548953208e-004	-8.416969e-002	-1.095729e-001	-1.096409e-001	-1.050230e-001	-1.047103e-001	-1.120033e-004
3.926014847287829e-004	-6.870303e-002	-1.092861e-001	-1.093775e-001	-1.047054e-001	-1.043929e-001	-3.208333e-005
3.926402145622450e-004	-5.256525e-002	-1.089954e-001	-1.091121e-001	-1.043868e-001	-1.040744e-001	4.321294e-005
3.926789443957070e-004	-3.590117e-002	-1.087006e-001	-1.088441e-001	-1.040672e-001	-1.037549e-001	1.132355e-004
3.927176742291691e-004	-1.886323e-002	-1.084012e-001	-1.085731e-001	-1.037466e-001	-1.034345e-001	1.773788e-004
3.927564040626311e-004	-1.610109e-003	-1.080972e-001	-1.082986e-001	-1.034250e-001	-1.031130e-001	2.350867e-004
3.927951338960932e-004	1.569492e-002	-1.077883e-001	-1.080201e-001	-1.031024e-001	-1.027906e-001	2.858580e-004
3.928338637295553e-004	3.288555e-002	-1.074743e-001	-1.077371e-001	-1.027787e-001	-1.024671e-001	3.292502e-004
3.928725935630173e-004	4.979394e-002	-1.071552e-001	-1.074493e-001	-1.024540e-001	-1.021426e-001	3.648837e-004
3.929113233964794e-004	6.625221e-002	-1.068308e-001	-1.071562e-001	-1.021282e-001	-1.018171e-001	3.924456e-004
3.929500532299414e-004	8.209391e-002	-1.065011e-001	-1.068575e-001	-1.018014e-001	-1.014905e-001	4.116917e-004
3.929887830634035e-004	9.715584e-002	-1.061662e-001	-1.065529e-001	-1.014735e-001	-1.011629e-001	4.224496e-004
3.930275128968656e-004	1.112802e-001	-1.058260e-001	-1.062422e-001	-1.011445e-001	-1.008343e-001	4.246196e-004
3.930662427303276e-004	1.243175e-001	-1.054806e-001	-1.059250e-001	-1.008145e-001	-1.005046e-001	4.181763e-004
3.931049725637897e-004	1.361292e-001	-1.051301e-001	-1.056014e-001	-1.004833e-001	-1.001738e-001	4.031685e-004
3.931437023972517e-004	1.465913e-001	-1.047748e-001	-1.052710e-001	-1.001511e-001	-9.984200e-002	3.797194e-004
3.931824322307138e-004	1.555967e-001	-1.044148e-001	-1.049339e-001	-9.981774e-002	-9.950908e-002	3.480251e-004
3.932211620641759e-004	1.630571e-001	-1.040504e-001	-1.045901e-001	-9.948327e-002	-9.917507e-002	3.083535e-004
3.932598918976379e-004	1.689039e-001	-1.036818e-001	-1.042396e-001	-9.914767e-002	-9.883997e-002	2.610421e-004
3.932986217311000e-004	1.730885e-001	-1.033093e-001	-1.038825e-001	-9.881093e-002	-9.850377e-002	2.064948e-004
3.933373515645620e-004	1.755816e-001	-1.029333e-001	-1.035189e-001	-9.847306e-002	-9.816644e-002	1.451791e-004
3.933760813980241e-004	1.763726e-001	-1.025539e-001	-1.031492e-001	-9.813403e-002	-9.782800e-002	7.762175e-005
3.934148112314862e-004	1.754684e-001	-1.021717e-001	-1.027734e-001	-9.779385e-002	-9.748843e-002	4.404631e-006
3.934535410649482e-004	1.728920e-001	-1.017869e-001	-1.023919e-001	-9.745249e-002	-9.714772e-002	-7.384041e-005
3.934922708984103e-004	1.686810e-001	-1.013999e-001	-1.020050e-001	-9.710996e-002	-9.680585e-002	-1.564368e-004
3.935310007318723e-004	1.628863e-001	-1.010111e-001	-1.016131e-001	-9.676624e-002	-9.646282e-002	-2.426690e-004
3.935697305653344e-004	1.555705e-001	-1.006208e-001	-1.012166e-001	-9.642133e-002	-9.611862e-002	-3.317886e-004
3.936084603987964e-004	1.468066e-001	-1.002293e-001	-1.008160e-001	-9.607522e-002	-9.577324e-002	-4.230209e-004
3.936471902322585e-004	1.366772e-001	-9.983712e-002	-1.004115e-001	-9.572790e-002	-9.542666e-002	-5.155712e-004
3.936859200657206e-004	1.252735e-001	-9.944448e-002	-1.000039e-001	-9.537936e-002	-9.507889e-002	-6.086320e-004
3.937246498991826e-004	1.126951e-001	-9.905177e-002	-9.959342e-002	-9.502959e-002	-9.472990e-002	-7.013897e-004
3.937633797326447e-004	9.905044e-002	-9.865932e-002	-9.918071e-002	-9.467859e-002	-9.437968e-002	-7.930316e-004
3.938021095661067e-004	8.445692e-002	-9.826745e-002	-9.876622e-002	-9.432634e-002	-9.402822e-002	-8.827534e-004
3.938408393995688e-004	6.904139e-002	-9.787648e-002	-9.835048e-002	-9.397283e-002	-9.367551e-002	-9.697652e-004
3.938795692330309e-004	5.294002e-002	-9.748669e-002	-9.793399e-002	-9.361807e-002	-9.332154e-002	-1.053300e-003
3.939182990664929e-004	3.629773e-002	-9.709835e-002	-9.751724e-002	-9.326202e-002	-9.296630e-002	-1.132617e-003
3.939570288999550e-004	1.926716e-002	-9.671170e-002	-9.710074e-002	-9.290470e-002	-9.260976e-002	-1.207013e-003
3.939957587334170e-004	2.007208e-003	-9.632696e-002	-9.668497e-002	-9.254608e-002	-9.225193e-002	-1.275825e-003
3.940344885668791e-004	-1.531847e-002	-9.594431e-002	-9.627037e-002	-9.218616e-002	-9.189278e-002	-1.338437e-003
3.940732184003412e-004	-3.254312e-002	-9.556388e-002	-9.585738e-002	-9.182493e-002	-9.153231e-002	-1.394283e-003
3.941119482338032e-004	-4.949831e-002	-9.518579e-002	-9.544641e-002	-9.146237e-002	-9.117050e-002	-1.442859e-003
3.941506780672653e-004	-6.601548e-002	-9.481010e-002	-9.503783e-002	-9.109848e-002	-9.080734e-002	-1.483719e-003
3.941894079007273e-004	-8.192743e-002	-9.443684e-002	-9.463196e-002	-9.073325e-002	-9.044282e-002	-1.516484e-003
3.942281377341894e-004	-9.707004e-002	-9.406599e-002	-9.422910e-002	-9.036665e-002	-9.007692e-002	-1.540844e-003
3.942668675676515e-004	-1.112846e-001	-9.369751e-002	-9.382951e-002	-8.999868e-002	-8.970963e-002	-1.556561e-003
3.943055974011135e-004	-1.244203e-001	-9.333127e-002	-9.343337e-002	-8.962934e-002	-8.934094e-002	-1.563471e-003
3.943443272345756e-004	-1.363379e-001	-9.296714e-002	-9.304085e-002	-8.925860e-002	-8.897083e-002	-1.561486e-003
3.943830570680376e-004	-1.469126e-001	-9.260494e-002	-9.265202e-002	-8.888647e-002	-8.859929e-002	-1.550595e-003
3.944217869014997e-004	-1.560370e-001	-9.224442e-002	-9.226695e-002	-8.851291e-002	-8.822630e-002	-1.530862e-003
3.944605167349618e-004	-1.636219e-001	-9.188534e-002	-9.188562e-002	-8.813793e-002	-8.785187e-002	-1.502431e-003
3.944992465684238e-004	-1.695977e-001	-9.152742e-002	-9.150796e-002	-8.776151e-002	-8.747596e-002	-1.465518e-003
3.945379764018859e-004	-1.739146e-001	-9.117035e-002	-9.113383e-002	-8.738363e-002	-8.709857e-002	-1.420414e-003
3.945767062353479e-004	-1.765421e-001	-9.081377e-002	-9.076308e-002	-8.700427e-002	-8.671968e-002	-1.367480e-003
3.946154360688100e-004	-1.774685e-001	-9.045735e-002	-9.039549e-002	-8.662345e-002	-8.633929e-002	-1.307149e-003
3.946541659022720e-004	-1.766997e-001	-9.010071e-002	-9.003076e-002	-8.624113e-002	-8.595738e-002	-1.239914e-003
3.946928957357341e-004	-1.742576e-001	-8.974349e-002	-8.966858e-002	-8.585729e-002	-8.557393e-002	-1.166331e-003
3.947316255691962e-004	-1.701792e-001	-8.938529e-002	-8.930860e-002	-8.547193e-002	-8.518894e-002	-1.087012e-003
3.947703554026582e-004	-1.645146e-001	-8.902573e-002	-8.895041e-002	-8.508503e-002	-8.480238e-002	-1.002620e-003
3.948090852361203e-004	-1.573259e-001	-8.866441e-002	-8.859359e-002	-8.469658e-002	-8.441426e-002	-9.138599e-004
3.948478150695823e-004	-1.486855e-001	-8.830095e-002	-8.823767e-002	-8.430657e-002	-8.402455e-002	-8.214801e-004
3.948865449030444e-004	-1.386757e-001	-8.793495e-002	-8.788218e-002	-8.391497e-002	-8.363324e-002	-7.262588e-004
3.949252747365065e-004	-1.273870e-001	-8.756603e-002	-8.752659e-002	-8.352178e-002	-8.324032e-002	-6.290011e-004
3.949640045699685e-004	-1.149188e-001	-8.719382e-002	-8.717039e-002	-8.312696e-002	-8.284578e-002	-5.305310e-004
3.950027344034306e-004	-1.013784e-001	-8.681793e-002	-8.681304e-002	-8.273052e-002	-8.244960e-002	-4.316847e-004
3.950414642368926e-004	-8.688182e-002	-8.643801e-002	-8.645400e-002	-8.233245e-002	-8.205177e-002	-3.333029e-004
3.950801940703547e-004	-7.155395e-002	-8.605371e-002	-8.609274e-002	-8.193271e-002	-8.165228e-002	-2.362243e-004
3.951189239038168e-004	-5.552903e-002	-8.566470e-002	-8.572868e-002	-8.153129e-002	-8.125113e-002	-1.412775e-004
3.951576537372788e-004	-3.895028e-002	-8.527069e-002	-8.536131e-002	-8.112819e-002	-8.084828e-002	-4.927441e-005
3.951963835707409e-004	-2.196887e-002	-8.487138e-002	-8.499008e-002	-8.072338e-002	-8.044373e-002	3.899694e-005
3.952351134042029e-004	-4.742444e-003	-8.446652e-002	-8.461449e-002	-8.031686e-002	-8.003747e-002	1.227794e-004
3.952738432376650e-004	1.256643e-002	-8.405589e-002	-8.423401e-002	-7.990859e-002	-7.962950e-002	2.013530e-004
3.953125730711271e-004	2.979188e-002	-8.363929e-002	-8.384821e-002	-7.949857e-002	-7.921977e-002	2.740418e-004
3.953513029045891e-004	4.676623e-002	-8.321659e-002	-8.345661e-002	-7.908679e-002	-7.880831e-002	3.402189e-004
3.953900327380512e-004	6.332146e-002	-8.278765e-002	-8.305882e-002	-7.867323e-002	-7.839507e-002	3.993132e-004
3.954287625715132e-004	7.929073e-002	-8.235242e-002	-8.265445e-002	-7.825786e-002	-7.798006e-002	4.508131e-004
3.954674924049753e-004	9.451006e-002	-8.191086e-002	-8.224315e-002	-7.784069e-002	-7.756326e-002	4.942720e-004
3.955062222384374e-004	1.088205e-001	-8.146300e-002	-8.182466e-002	-7.742167e-002	-7.714466e-002	5.293119e-004
3.955449520718994e-004	1.220706e-001	-8.100888e-002	-8.139871e-002	-7.700083e-002	-7.672425e-002	5.556270e-004
3.955836819053615e-004	1.341196e-001	-8.054861e-002	-8.096512e-002	-7.657811e-002	-7.630199e-002	5.729861e-004
3.956224117388235e-004	1.448408e-001	-8.008232e-002	-8.052373e-002	-7.615352e-002	-7.587790e-002	5.812352e-004
3.956611415722856e-004	1.541236e-001	-7.961020e-002	-8.007447e-002	-7.572705e-002	-7.545196e-002	5.802985e-004
3.956998714057476e-004	1.618762e-001	-7.913245e-002	-7.961731e-002	-7.529867e-002	-7.502413e-002	5.701799e-004
3.957386012392097e-004	1.680263e-001	-7.864934e-002	-7.915226e-002	-7.486836e-002	-7.459442e-002	5.509622e-004
3.957773310726718e-004	1.725215e-001	-7.816112e-002	-7.867940e-002	-7.443612e-002	-7.416281e-002	5.228076e-004
3.958160609061338e-004	1.753293e-001	-7.766809e-002	-7.819886e-002	-7.400193e-002	-7.372928e-002	4.859553e-004
3.958547907395959e-004	1.764355e-001	-7.717055e-002	-7.771082e-002	-7.356578e-002	-7.329382e-002	4.407206e-004
3.958935205730579e-004	1.758440e-001	-7.666884e-002	-7.721552e-002	-7.312764e-002	-7.285641e-002	3.874917e-004
3.959322504065200e-004	1.735749e-001	-7.616331e-002	-7.671323e-002	-7.268751e-002	-7.241704e-002	3.267267e-004
3.959709802399821e-004	1.696632e-001	-7.565429e-002	-7.620427e-002	-7.224537e-002	-7.197569e-002	2.589498e-004
3.960097100734441e-004	1.641576e-001	-7.514213e-002	-7.568899e-002	-7.180122e-002	-7.153235e-002	1.847469e-004
3.960484399069062e-004	1.571184e-001	-7.462718e-002	-7.516778e-002	-7.135502e-002	-7.108700e-002	1.047606e-004
3.960871697403682e-004	1.486171e-001	-7.410981e-002	-7.464108e-002	-7.090676e-002	-7.063963e-002	1.968465e-005
3.961258995738303e-004	1.387344e-001	-7.359035e-002	-7.410932e-002	-7.045644e-002	-7.019020e-002	-6.974165e-005
3.961646294072924e-004	1.275599e-001	-7.306918e-002	-7.357298e-002	-7.000403e-002	-6.973871e-002	-1.627400e-004
3.962033592407544e-004	1.151918e-001	-7.254662e-002	-7.303253e-002	-6.954952e-002	-6.928515e-002	-2.584996e-004
3.962420890742165e-004	1.017368e-001	-7.202300e-002	-7.248848e-002	-6.909291e-002	-6.882948e-002	-3.561843e-004
3.962808189076785e-004	8.731057e-002	-7.149868e-002	-7.194133e-002	-6.863416e-002	-6.837171e-002	-4.549394e-004
3.963195487411406e-004	7.203822e-002	-7.097393e-002	-7.139161e-002	-6.817327e-002	-6.791181e-002	-5.538994e-004
3.963582785746027e-004	5.605418e-002	-7.044908e-002	-7.083981e-002	-6.771022e-002	-6.744976e-002	-6.521953e-004
3.963970084080647e-004	3.950181e-002	-6.992438e-002	-7.028645e-002	-6.724500e-002	-6.698553e-002	-7.489619e-004
3.964357382415268e-004	2.253240e-002	-6.940009e-002	-6.973202e-002	-6.677759e-002	-6.651913e-002	-8.433455e-004
3.964744680749888e-004	5.303789e-003	-6.887642e-002	-6.917700e-002	-6.630796e-002	-6.605051e-002	-9.345115e-004
3.965131979084509e-004	-1.202115e-002	-6.835356e-002	-6.862187e-002	-6.583612e-002	-6.557968e-002	-1.021651e-003
3.965519277419130e-004	-2.927613e-002	-6.783167e-002	-6.806706e-002	-6.536204e-002	-6.510659e-002	-1.103989e-003
3.965906575753750e-004	-4.629295e-002	-6.731085e-002	-6.751297e-002	-6.488571e-002	-6.463125e-002	-1.180789e-003
3.966293874088371e-004	-6.290298e-002	-6.679121e-002	-6.696001e-002	-6.440711e-002	-6.415363e-002	-1.251363e-003
3.966681172422991e-004	-7.893865e-002	-6.627274e-002	-6.640849e-002	-6.392621e-002	-6.367370e-002	-1.315073e-003
3.967068470757612e-004	-9.423516e-002	-6.575547e-002	-6.585874e-002	-6.344301e-002	-6.319145e-002	-1.371340e-003
3.967455769092232e-004	-1.086326e-001	-6.523933e-002	-6.531098e-002	-6.295749e-002	-6.270687e-002	-1.419650e-003
3.967843067426853e-004	-1.219786e-001	-6.472423e-002	-6.476545e-002	-6.246963e-002	-6.221992e-002	-1.459552e-003
3.968230365761474e-004	-1.341313e-001	-6.421002e-002	-6.422230e-002	-6.197941e-002	-6.173059e-002	-1.490672e-003
3.968617664096094e-004	-1.449633e-001	-6.369653e-002	-6.368162e-002	-6.148680e-002	-6.123886e-002	-1.512708e-003
3.969004962430715e-004	-1.543635e-001	-6.318354e-002	-6.314347e-002	-6.099181e-002	-6.074471e-002	-1.525435e-003
3.969392260765335e-004	-1.622395e-001	-6.267079e-002	-6.260784e-002	-6.049439e-002	-6.024811e-002	-1.528712e-003
3.969779559099956e-004	-1.685180e-001	-6.215799e-002	-6.207465e-002	-5.999454e-002	-5.974906e-002	-1.522474e-003
3.970166857434577e-004	-1.731453e-001	-6.164483e-002	-6.154380e-002	-5.949223e-002	-5.924752e-002	-1.506742e-003
3.970554155769197e-004	-1.760875e-001	-6.113097e-002	-6.101511e-002	-5.898745e-002	-5.874348e-002	-1.481617e-003
3.970941454103818e-004	-1.773294e-001	-6.061605e-002	-6.048834e-002	-5.848017e-002	-5.823692e-002	-1.447283e-003
3.971328752438438e-004	-1.768737e-001	-6.009969e-002	-5.996322e-002	-5.797038e-002	-5.772782e-002	-1.404002e-003
3.971716050773059e-004	-1.747395e-001	-5.958152e-002	-5.943943e-002	-5.745804e-002	-5.721615e-002	-1.352114e-003
3.972103349107680e-004	-1.709610e-001	-5.906112e-002	-5.891659e-002	-5.694315e-002	-5.670189e-002	-1.292034e-003
3.972490647442300e-004	-1.655861e-001	-5.853812e-002	-5.839430e-002	-5.642568e-002	-5.618503e-002	-1.224250e-003
3.972877945776921e-004	-1.586745e-001	-5.801209e-002	-5.787212e-002	-5.590560e-002	-5.566555e-002	-1.149316e-003
3.973265244111541e-004	-1.502970e-001	-5.748263e-002	-5.734956e-002	-5.538289e-002	-5.514341e-002	-1.067848e-003
3.973652542446162e-004	-1.405339e-001	-5.694934e-002	-5.682614e-002	-5.485753e-002	-5.461861e-002	-9.805212e-004
3.974039840780783e-004	-1.294744e-001	-5.641181e-002	-5.630133e-002	-5.432950e-002	-5.409111e-002	-8.880623e-004
3.974427139115403e-004	-1.172162e-001	-5.586964e-002	-5.577458e-002	-5.379878e-002	-5.356091e-002	-7.912429e-004
3.974814437450024e-004	-1.038651e-001	-5.532244e-002	-5.524534e-002	-5.326533e-002	-5.302798e-002	-6.908742e-004
3.975201735784644e-004	-8.953556e-002	-5.476983e-002	-5.471305e-002	-5.272915e-002	-5.249229e-002	-5.877994e-004
3.975589034119265e-004	-7.435073e-002	-5.421145e-002	-5.417714e-002	-5.219020e-002	-5.195384e-002	-4.828867e-004
3.975976332453886e-004	-5.844314e-002	-5.364692e-002	-5.363704e-002	-5.164845e-002	-5.141259e-002	-3.770218e-004
3.976363630788506e-004	-4.195446e-002	-5.307593e-002	-5.309217e-002	-5.110390e-002	-5.086852e-002	-2.711000e-004
3.976750929123127e-004	-2.503451e-002	-5.249816e-002	-5.254200e-002	-5.055650e-002	-5.032161e-002	-1.660191e-004
3.977138227457747e-004	-7.839864e-003	-5.191333e-002	-5.198596e-002	-5.000624e-002	-4.977185e-002	-6.267095e-005
3.977525525792368e-004	9.467674e-003	-5.132119e-002	-5.142355e-002	-4.945309e-002	-4.921921e-002	3.806571e-005
3.977912824126988e-004	2.672271e-002	-5.072153e-002	-5.085425e-002	-4.889704e-002	-4.866366e-002	1.353332e-004
3.978300122461609e-004	4.375776e-002	-5.011415e-002	-5.027759e-002	-4.833804e-002	-4.810520e-002	2.283022e-004
3.978687420796230e-004	6.040474e-002	-4.949893e-002	-4.969314e-002	-4.777609e-002	-4.754379e-002	3.161791e-004
3.979074719130850e-004	7.649644e-002	-4.887576e-002	-4.910047e-002	-4.721115e-002	-4.697942e-002	3.982128e-004
3.979462017465471e-004	9.186816e-002	-4.824458e-002	-4.849923e-002	-4.664320e-002	-4.641206e-002	4.737011e-004
3.979849315800091e-004	1.063598e-001	-4.760537e-002	-4.788910e-002	-4.607222e-002	-4.584169e-002	5.419975e-004
3.980236614134712e-004	1.198183e-001	-4.695817e-002	-4.726980e-002	-4.549818e-002	-4.526829e-002	6.025162e-004
3.980623912469333e-004	1.321007e-001	-4.630305e-002	-4.664111e-002	-4.492106e-002	-4.469183e-002	6.547377e-004
3.981011210803953e-004	1.430774e-001	-4.564012e-002	-4.600286e-002	-4.434083e-002	-4.411230e-002	6.982130e-004
3.981398509138574e-004	1.526346e-001	-4.496955e-002	-4.535494e-002	-4.375747e-002	-4.352967e-002	7.325683e-004
3.981785807473194e-004	1.606770e-001	-4.429151e-002	-4.469729e-002	-4.317096e-002	-4.294392e-002	7.575077e-004
3.982173105807815e-004	1.671286e-001	-4.360624e-002	-4.402991e-002	-4.258126e-002	-4.235503e-002	7.728162e-004
3.982560404142436e-004	1.719335e-001	-4.291399e-002	-4.335285e-002	-4.198837e-002	-4.176298e-002	7.783618e-004
3.982947702477056e-004	1.750554e-001	-4.221503e-002	-4.266622e-002	-4.139225e-002	-4.116773e-002	7.740966e-004
3.983335000811677e-004	1.764770e-001	-4.150967e-002	-4.197019e-002	-4.079287e-002	-4.056928e-002	7.600575e-004
3.983722299146297e-004	1.761989e-001	-4.079820e-002	-4.126497e-002	-4.019023e-002	-3.996758e-002	7.363659e-004
3.984109597480918e-004	1.742383e-001	-4.008096e-002	-4.055081e-002	-3.958429e-002	-3.936263e-002	7.032273e-004
3.984496895815539e-004	1.706276e-001	-3.935828e-002	-3.982804e-002	-3.897504e-002	-3.875440e-002	6.609289e-004
3.984884194150159e-004	1.654131e-001	-3.863052e-002	-3.909698e-002	-3.836244e-002	-3.814286e-002	6.098379e-004
3.985271492484780e-004	1.586531e-001	-3.789799e-002	-3.835802e-002	-3.774648e-002	-3.752800e-002	5.503983e-004
3.985658790819400e-004	1.504171e-001	-3.716107e-002	-3.761157e-002	-3.712713e-002	-3.690977e-002	4.831270e-004
3.986046089154021e-004	1.407843e-001	-3.642008e-002	-3.685807e-002	-3.650437e-002	-3.628818e-002	4.086100e-004
3.986433387488642e-004	1.298427e-001	-3.567539e-002	-3.609798e-002	-3.587818e-002	-3.566318e-002	3.274969e-004
3.986820685823262e-004	1.176888e-001	-3.492733e-002	-3.533179e-002	-3.524853e-002	-3.503475e-002	2.404957e-004
3.987207984157883e-004	1.044277e-001	-3.417622e-002	-3.455998e-002	-3.461540e-002	-3.440287e-002	1.483668e-004
3.987595282492503e-004	9.017345e-002	-3.342241e-002	-3.378306e-002	-3.397878e-002	-3.376752e-002	5.191654e-005
3.987982580827124e-004	7.504933e-002	-3.266619e-002	-3.300155e-002	-3.333864e-002	-3.312866e-002	-4.800992e-005
3.988369879161745e-004	5.918805e-002	-3.190786e-002	-3.221595e-002	-3.269495e-002	-3.248629e-002	-1.505355e-004
3.988757177496365e-004	4.273133e-002	-3.114771e-002	-3.142677e-002	-3.204769e-002	-3.184035e-002	-2.547588e-004
3.989144475830986e-004	2.582907e-002	-3.038597e-002	-3.063451e-002	-3.139684e-002	-3.119085e-002	-3.597620e-004
3.989531774165606e-004	8.637975e-003	-2.962288e-002	-2.983966e-002	-3.074238e-002	-3.053774e-002	-4.646186e-004
3.989919072500227e-004	-8.679911e-003	-2.885862e-002	-2.904267e-002	-3.008428e-002	-2.988100e-002	-5.684015e-004
3.990306370834847e-004	-2.595884e-002	-2.809335e-002	-2.824400e-002	-2.942253e-002	-2.922061e-002	-6.701909e-004
3.990693669169468e-004	-4.303088e-002	-2.732719e-002	-2.744406e-002	-2.875710e-002	-2.855654e-002	-7.690823e-004
3.991080967504089e-004	-5.972739e-002	-2.656024e-002	-2.664323e-002	-2.808796e-002	-2.788877e-002	-8.641944e-004
3.991468265838709e-004	-7.588054e-002	-2.579252e-002	-2.584186e-002	-2.741509e-002	-2.721726e-002	-9.546768e-004
3.991855564173330e-004	-9.132490e-002	-2.502403e-002	-2.504025e-002	-2.673848e-002	-2.654200e-002	-1.039717e-003
3.992242862507950e-004	-1.058995e-001	-2.425474e-002	-2.423868e-002	-2.605809e-002	-2.586295e-002	-1.118549e-003
3.992630160842571e-004	-1.194503e-001	-2.348454e-002	-2.343734e-002	-2.537390e-002	-2.518009e-002	-1.190457e-003
3.993017459177192e-004	-1.318335e-001	-2.271330e-002	-2.263640e-002	-2.468589e-002	-2.449340e-002	-1.254784e-003
3.993404757511812e-004	-1.429185e-001	-2.194084e-002	-2.183597e-002	-2.399403e-002	-2.380284e-002	-1.310938e-003
3.993792055846433e-004	-1.525912e-001	-2.116695e-002	-2.103609e-002	-2.329830e-002	-2.310839e-002	-1.358397e-003
3.994179354181053e-004	-1.607556e-001	-2.039137e-002	-2.023678e-002	-2.259867e-002	-2.241003e-002	-1.396710e-003
3.994566652515674e-004	-1.673347e-001	-1.961381e-002	-1.943795e-002	-2.189512e-002	-2.170772e-002	-1.425507e-003
3.994953950850295e-004	-1.722712e-001	-1.883395e-002	-1.863949e-002	-2.118762e-002	-2.100144e-002	-1.444497e-003
3.995341249184915e-004	-1.755275e-001	-1.805146e-002	-1.784122e-002	-2.047614e-002	-2.029117e-002	-1.453476e-003
3.995728547519536e-004	-1.770850e-001	-1.726596e-002	-1.704293e-002	-1.976067e-002	-1.957687e-002	-1.452323e-003
3.996115845854156e-004	-1.769431e-001	-1.647708e-002	-1.624432e-002	-1.904117e-002	-1.885853e-002	-1.441006e-003
3.996503144188777e-004	-1.751179e-001	-1.568443e-002	-1.544507e-002	-1.831761e-002	-1.813610e-002	-1.419579e-003
3.996890442523398e-004	-1.716410e-001	-1.488761e-002	-1.464481e-002	-1.758998e-002	-1.740957e-002	-1.388185e-003
3.997277740858018e-004	-1.665576e-001	-1.408619e-002	-1.384313e-002	-1.685824e-002	-1.667891e-002	-1.347053e-003
3.997665039192639e-004	-1.599255e-001	-1.327978e-002	-1.303957e-002	-1.612236e-002	-1.594409e-002	-1.296495e-003
3.998052337527259e-004	-1.518134e-001	-1.246794e-002	-1.223366e-002	-1.538231e-002	-1.520509e-002	-1.236907e-003
3.998439635861880e-004	-1.422999e-001	-1.165028e-002	-1.142489e-002	-1.463808e-002	-1.446188e-002	-1.168761e-003
3.998826934196501e-004	-1.314726e-001	-1.082636e-002	-1.061273e-002	-1.388962e-002	-1.371442e-002	-1.092606e-003
3.999214232531121e-004	-1.194277e-001	-9.995788e-003	-9.796623e-003	-1.313692e-002	-1.296271e-002	-1.009060e-003
3.999601530865742e-004	-1.062693e-001	-9.158151e-003	-8.976010e-003	-1.237994e-002	-1.220670e-002	-9.188076e-004
3.999988829200362e-004	-9.211049e-002	-8.313056e-003	-8.150316e-003	-1.161865e-002	-1.144637e-002	-8.225897e-004
4.000376127534983e-004	-7.707263e-002	-7.460122e-003	-7.318961e-003	-1.085302e-002	-1.068170e-002	-7.212021e-004
4.000763425869603e-004	-6.128656e-002	-6.598982e-003	-6.481363e-003	-1.008303e-002	-9.912661e-003	-6.154858e-004
4.001150724204224e-004	-4.489236e-002	-5.729290e-003	-5.636949e-003	-9.308650e-003	-9.139223e-003	-5.063211e-004
4.001538022538845e-004	-2.803847e-002	-4.850721e-003	-4.785149e-003	-8.529845e-003	-8.361361e-003	-3.946195e-004
4.001925320873465e-004	-1.088037e-002	-3.962982e-003	-3.925409e-003	-7.746588e-003	-7.579050e-003	-2.813161e-004
4.002312619208086e-004	6.420961e-003	-3.065805e-003	-3.057191e-003	-6.958852e-003	-6.792264e-003	-1.673612e-004
4.002699917542706e-004	2.370064e-002	-2.158963e-003	-2.179983e-003	-6.166605e-003	-6.000977e-003	-5.371283e-005
4.003087215877327e-004	4.079143e-002	-1.242260e-003	-1.293299e-003	-5.369821e-003	-5.205164e-003	5.867212e-005
4.003474514211948e-004	5.752521e-002	-3.155440e-004	-3.966853e-004	-4.568471e-003	-4.404799e-003	1.688459e-004
4.003861812546568e-004	7.373445e-002	6.212979e-004	5.102736e-004	-3.762525e-003	-3.599857e-003	2.758783e-004
4.004249110881189e-004	8.925379e-002	1.568335e-003	1.427953e-003	-2.951957e-003	-2.790312e-003	3.788645e-004
4.004636409215809e-004	1.039221e-001	2.525590e-003	2.356683e-003	-2.136739e-003	-1.976140e-003	4.769329e-004
4.005023707550430e-004	1.175846e-001	3.493043e-003	3.296745e-003	-1.316842e-003	-1.157316e-003	5.692532e-004
4.005411005885051e-004	1.300965e-001	4.470627e-003	4.248369e-003	-4.922409e-004	-3.338167e-004	6.550429e-004
4.005798304219671e-004	1.413251e-001	5.458232e-003	5.211730e-003	3.370919e-004	4.943834e-004	7.335749e-004
4.006185602554292e-004	1.511538e-001	6.455706e-003	6.186946e-003	1.171182e-003	1.327308e-003	8.041832e-004
4.006572900888912e-004	1.594836e-001	7.462858e-003	7.174079e-003	2.010056e-003	2.164980e-003	8.662696e-004
4.006960199223533e-004	1.662350e-001	8.479464e-003	8.173132e-003	2.853739e-003	3.007423e-003	9.193079e-004
4.007347497558154e-004	1.713483e-001	9.505268e-003	9.184049e-003	3.702254e-003	3.854661e-003	9.628499e-004
4.007734795892774e-004	1.747838e-001	1.053999e-002	1.020672e-002	4.555627e-003	4.706716e-003	9.965281e-004
4.008122094227395e-004	1.765207e-001	1.158332e-002	1.124098e-002	5.413881e-003	5.563611e-003	1.020060e-003
4.008509392562015e-004	1.765565e-001	1.263494e-002	1.228660e-002	6.277038e-003	6.425367e-003	1.033250e-003
4.008896690896636e-004	1.749054e-001	1.369452e-002	1.334333e-002	7.145121e-003	7.292007e-003	1.035993e-003
4.009283989231257e-004	1.715972e-001	1.476170e-002	1.441084e-002	8.018151e-003	8.163551e-003	1.028272e-003
4.009671287565877e-004	1.666758e-001	1.583612e-002	1.548878e-002	8.896150e-003	9.040020e-003	1.010161e-003
4.010058585900498e-004	1.601975e-001	1.691744e-002	1.657676e-002	9.779137e-003	9.921436e-003	9.818261e-004
4.010445884235118e-004	1.522296e-001	1.800527e-002	1.767434e-002	1.066713e-002	1.080782e-002	9.435202e-004
4.010833182569739e-004	1.428498e-001	1.909925e-002	1.878108e-002	1.156015e-002	1.169919e-002	8.955833e-004
4.011220480904359e-004	1.321445e-001	2.019901e-002	1.989649e-002	1.245822e-002	1.259556e-002	8.384399e-004
4.011607779238980e-004	1.202088e-001	2.130419e-002	2.102007e-002	1.336135e-002	1.349696e-002	7.725946e-004
4.011995077573601e-004	1.071460e-001	2.241443e-002	2.215130e-002	1.426955e-002	1.440339e-002	6.986288e-004
4.012382375908221e-004	9.306855e-002	2.352939e-002	2.328965e-002	1.518285e-002	1.531489e-002	6.171947e-004
4.012769674242842e-004	7.809789e-002	2.464870e-002	2.443459e-002	1.610127e-002	1.623146e-002	5.290112e-004
4.013156972577462e-004	6.236497e-002	2.577206e-002	2.558557e-002	1.702480e-002	1.715313e-002	4.348564e-004
4.013544270912083e-004	4.600986e-002	2.689915e-002	2.674206e-002	1.795347e-002	1.807991e-002	3.355620e-004
4.013931569246704e-004	2.918100e-002	2.802969e-002	2.790353e-002	1.888729e-002	1.901180e-002	2.320058e-004
4.014318867581324e-004	1.203391e-002	2.916341e-002	2.906947e-002	1.982627e-002	1.994884e-002	1.251045e-004
4.014706165915945e-004	-5.270294e-003	3.030008e-002	3.023936e-002	2.077042e-002	2.089103e-002	1.580526e-005
4.015093464250565e-004	-2.256645e-002	3.143952e-002	3.141273e-002	2.171976e-002	2.183839e-002	-9.492177e-005
4.015480762585186e-004	-3.968697e-002	3.258155e-002	3.258913e-002	2.267429e-002	2.279092e-002	-2.060921e-004
4.015868060919807e-004	-5.646328e-002	3.372604e-002	3.376812e-002	2.363402e-002	2.374864e-002	-3.167155e-004
4.016255359254427e-004	-7.272732e-002	3.487292e-002	3.494933e-002	2.459896e-002	2.471156e-002	-4.258040e-004
4.016642657589048e-004	-8.831313e-002	3.602214e-002	3.613239e-002	2.556912e-002	2.567970e-002	-5.323812e-004
4.017029955923668e-004	-1.030588e-001	3.717369e-002	3.731700e-002	2.654450e-002	2.665305e-002	-6.354902e-004
4.017417254258289e-004	-1.168089e-001	3.832763e-002	3.850291e-002	2.752511e-002	2.763163e-002	-7.342019e-004
4.017804552592910e-004	-1.294174e-001	3.948402e-002	3.968990e-002	2.851095e-002	2.861544e-002	-8.276234e-004
4.018191850927530e-004	-1.407511e-001	4.064300e-002	4.087780e-002	2.950203e-002	2.960450e-002	-9.149055e-004
4.018579149262151e-004	-1.506926e-001	4.180473e-002	4.206652e-002	3.049835e-002	3.059880e-002	-9.952503e-004
4.018966447596771e-004	-1.591424e-001	4.296942e-002	4.325599e-002	3.149992e-002	3.159836e-002	-1.067918e-003
4.019353745931392e-004	-1.660201e-001	4.413728e-002	4.444623e-002	3.250673e-002	3.260317e-002	-1.132234e-003
4.019741044266013e-004	-1.712644e-001	4.530859e-002	4.563729e-002	3.351878e-002	3.361323e-002	-1.187593e-003
4.020128342600633e-004	-1.748342e-001	4.648362e-002	4.682928e-002	3.453608e-002	3.462855e-002	-1.233468e-003
4.020515640935254e-004	-1.767074e-001	4.766268e-002	4.802237e-002	3.555862e-002	3.564913e-002	-1.269410e-003
4.020902939269874e-004	-1.768800e-001	4.884607e-002	4.921676e-002	3.658640e-002	3.667496e-002	-1.295057e-003
4.021290237604495e-004	-1.753650e-001	5.003412e-002	5.041270e-002	3.761942e-002	3.770604e-002	-1.310135e-003
4.021677535939115e-004	-1.721913e-001	5.122717e-002	5.161050e-002	3.865767e-002	3.874237e-002	-1.314459e-003
4.022064834273736e-004	-1.674016e-001	5.242556e-002	5.281048e-002	3.970114e-002	3.978395e-002	-1.307937e-003
4.022452132608357e-004	-1.610513e-001	5.362962e-002	5.401302e-002	4.074984e-002	4.083075e-002	-1.290571e-003
4.022839430942977e-004	-1.532073e-001	5.483969e-002	5.521851e-002	4.180374e-002	4.188278e-002	-1.262456e-003
4.023226729277598e-004	-1.439463e-001	5.605609e-002	5.642737e-002	4.286284e-002	4.294002e-002	-1.223780e-003
4.023614027612218e-004	-1.333543e-001	5.727916e-002	5.764003e-002	4.392714e-002	4.400247e-002	-1.174823e-003
4.024001325946839e-004	-1.215258e-001	5.850922e-002	5.885696e-002	4.499661e-002	4.507010e-002	-1.115953e-003
4.024388624281460e-004	-1.085637e-001	5.974657e-002	6.007860e-002	4.607124e-002	4.614291e-002	-1.047625e-003
4.024775922616080e-004	-9.457909e-002	6.099151e-002	6.130544e-002	4.715102e-002	4.722087e-002	-9.703754e-004
4.025163220950701e-004	-7.969198e-002	6.224430e-002	6.253792e-002	4.823593e-002	4.830396e-002	-8.848205e-004
4.025550519285321e-004	-6.403144e-002	6.350520e-002	6.377654e-002	4.932594e-002	4.939216e-002	-7.916477e-004
4.025937817619942e-004	-4.773594e-002	6.477446e-002	6.502172e-002	5.042105e-002	5.048545e-002	-6.916119e-004
4.026325115954563e-004	-3.095251e-002	6.605226e-002	6.627393e-002	5.152122e-002	5.158380e-002	-5.855286e-004
4.026712414289183e-004	-1.383549e-002	6.733876e-002	6.753357e-002	5.262642e-002	5.268719e-002	-4.742670e-004
4.027099712623804e-004	3.454977e-003	6.863411e-002	6.880105e-002	5.373663e-002	5.379558e-002	-3.587423e-004
4.027487010958424e-004	2.075457e-002	6.993839e-002	7.007672e-002	5.485182e-002	5.490893e-002	-2.399083e-004
4.027874309293045e-004	3.789633e-002	7.125165e-002	7.136093e-002	5.597196e-002	5.602721e-002	-1.187492e-004
4.028261607627666e-004	5.471212e-002	7.257389e-002	7.265398e-002	5.709701e-002	5.715040e-002	3.729144e-006
4.028648905962286e-004	7.103414e-002	7.390505e-002	7.395612e-002	5.822693e-002	5.827843e-002	1.265077e-004
4.029036204296907e-004	8.669642e-002	7.524506e-002	7.526755e-002	5.936168e-002	5.941127e-002	2.485630e-004
4.029423502631527e-004	1.015368e-001	7.659376e-002	7.658842e-002	6.050122e-002	6.054887e-002	3.688759e-004
4.029810800966148e-004	1.153991e-001	7.795095e-002	7.791883e-002	6.164550e-002	6.169119e-002	4.864408e-004
4.030198099300769e-004	1.281362e-001	7.931637e-002	7.925884e-002	6.279447e-002	6.283816e-002	6.002735e-004
4.030585397635389e-004	1.396132e-001	8.068973e-002	8.060842e-002	6.394808e-002	6.398973e-002	7.094209e-004
4.030972695970010e-004	1.497101e-001	8.207066e-002	8.196748e-002	6.510627e-002	6.514585e-002	8.129684e-004
4.031359994304630e-004	1.583246e-001	8.345880e-002	8.333588e-002	6.626897e-002	6.630644e-002	9.100481e-004
4.031747292639251e-004	1.653735e-001	8.485369e-002	8.471342e-002	6.743614e-002	6.747146e-002	9.998466e-004
4.032134590973871e-004	1.707937e-001	8.625485e-002	8.609982e-002	6.860769e-002	6.864081e-002	1.081612e-003
4.032521889308492e-004	1.745417e-001	8.766179e-002	8.749475e-002	6.978356e-002	6.981444e-002	1.154660e-003
4.032909187643113e-004	1.765934e-001	8.907397e-002	8.889782e-002	7.096368e-002	7.099227e-002	1.218381e-003
4.033296485977733e-004	1.769430e-001	9.049083e-002	9.030858e-002	7.214797e-002	7.217421e-002	1.272246e-003
4.033683784312354e-004	1.756019e-001	9.191181e-002	9.172651e-002	7.333633e-002	7.336017e-002	1.315807e-003
4.034071082646974e-004	1.725973e-001	9.333630e-002	9.315109e-002	7.452869e-002	7.455009e-002	1.348708e-003
4.034458380981595e-004	1.679704e-001	9.476371e-002	9.458171e-002	7.572496e-002	7.574386e-002	1.370682e-003
4.034845679316216e-004	1.617756e-001	9.619342e-002	9.601772e-002	7.692504e-002	7.694139e-002	1.381557e-003
4.035232977650836e-004	1.540782e-001	9.762482e-002	9.745845e-002	7.812882e-002	7.814257e-002	1.381257e-003
4.035620275985457e-004	1.449542e-001	9.905727e-002	9.890321e-002	7.933623e-002	7.934731e-002	1.369802e-003
4.036007574320077e-004	1.344884e-001	1.004902e-001	1.003513e-001	8.054712e-002	8.055550e-002	1.347309e-003
4.036394872654698e-004	1.227743e-001	1.019229e-001	1.018019e-001	8.176141e-002	8.176702e-002	1.313990e-003
4.036782170989319e-004	1.099138e-001	1.033548e-001	1.032542e-001	8.297898e-002	8.298177e-002	1.270151e-003
4.037169469323939e-004	9.601742e-002	1.047853e-001	1.047076e-001	8.419969e-002	8.419961e-002	1.216191e-003
4.037556767658560e-004	8.120497e-002	1.062138e-001	1.061611e-001	8.542343e-002	8.542044e-002	1.152596e-003
4.037944065993180e-004	6.560558e-002	1.076397e-001	1.076141e-001	8.665008e-002	8.664412e-002	1.079937e-003
4.038331364327801e-004	4.935762e-002	1.090625e-001	1.090658e-001	8.787949e-002	8.787052e-002	9.988638e-004
4.038718662662422e-004	3.260797e-002	1.104816e-001	1.105153e-001	8.911153e-002	8.909951e-002	9.101008e-004
4.039105960997042e-004	1.551089e-002	1.118965e-001	1.119619e-001	9.034606e-002	9.033094e-002	8.144401e-004
4.039493259331663e-004	-1.773463e-003	1.133067e-001	1.134050e-001	9.158294e-002	9.156469e-002	7.127353e-004
4.039880557666283e-004	-1.908062e-002	1.147118e-001	1.148436e-001	9.282200e-002	9.280059e-002	6.058938e-004
4.040267856000904e-004	-3.624337e-002	1.161114e-001	1.162773e-001	9.406311e-002	9.403849e-002	4.948691e-004
4.040655154335525e-004	-5.309330e-002	1.175051e-001	1.177052e-001	9.530611e-002	9.527824e-002	3.806532e-004
4.041042452670145e-004	-6.946219e-002	1.188926e-001	1.191269e-001	9.655082e-002	9.651969e-002	2.642671e-004
4.041429751004766e-004	-8.518364e-002	1.202736e-001	1.205417e-001	9.779711e-002	9.776267e-002	1.467529e-004
4.041817049339386e-004	-1.000949e-001	1.216480e-001	1.219492e-001	9.904478e-002	9.900703e-002	2.916465e-005
4.042204347674007e-004	-1.140392e-001	1.230154e-001	1.233487e-001	1.002937e-001	1.002526e-001	-8.744103e-005
4.042591646008628e-004	-1.268686e-001	1.243757e-001	1.247400e-001	1.015436e-001	1.014992e-001	-2.020138e-004
4.042978944343248e-004	-1.384473e-001	1.257289e-001	1.261226e-001	1.027944e-001	1.027466e-001	-3.135190e-004
4.043366242677869e-004	-1.486547e-001	1.270750e-001	1.274962e-001	1.040459e-001	1.039947e-001	-4.209460e-004
4.043753541012489e-004	-1.573880e-001	1.284138e-001	1.288606e-001	1.052980e-001	1.052433e-001	-5.233178e-004
4.044140839347110e-004	-1.645629e-001	1.297455e-001	1.302155e-001	1.065503e-001	1.064923e-001	-6.196990e-004
4.044528137681730e-004	-1.701147e-001	1.310701e-001	1.315609e-001	1.078028e-001	1.077413e-001	-7.092041e-004
4.044915436016351e-004	-1.739984e-001	1.323876e-001	1.328965e-001	1.090552e-001	1.089903e-001	-7.910051e-004
4.045302734350972e-004	-1.761883e-001	1.336981e-001	1.342224e-001	1.103074e-001	1.102391e-001	-8.643392e-004
4.045690032685592e-004	-1.766771e-001	1.350019e-001	1.355386e-001	1.115591e-001	1.114874e-001	-9.285150e-004
4.046077331020213e-004	-1.754748e-001	1.362989e-001	1.368451e-001	1.128103e-001	1.127351e-001	-9.829191e-004
4.046464629354833e-004	-1.726071e-001	1.375894e-001	1.381420e-001	1.140606e-001	1.139819e-001	-1.027021e-003
4.046851927689454e-004	-1.681143e-001	1.388735e-001	1.394294e-001	1.153098e-001	1.152278e-001	-1.060379e-003
4.047239226024075e-004	-1.620496e-001	1.401513e-001	1.407076e-001	1.165579e-001	1.164724e-001	-1.082642e-003
4.047626524358695e-004	-1.544776e-001	1.414230e-001	1.419767e-001	1.178045e-001	1.177156e-001	-1.093555e-003
4.048013822693316e-004	-1.454733e-001	1.426888e-001	1.432369e-001	1.190495e-001	1.189572e-001	-1.092961e-003
4.048401121027936e-004	-1.351210e-001	1.439489e-001	1.444885e-001	1.202927e-001	1.201970e-001	-1.080801e-003
4.048788419362557e-004	-1.235137e-001	1.452032e-001	1.457317e-001	1.215339e-001	1.214347e-001	-1.057116e-003
4.049175717697178e-004	-1.107526e-001	1.464521e-001	1.469669e-001	1.227728e-001	1.226703e-001	-1.022047e-003
4.049563016031798e-004	-9.694738e-002	1.476956e-001	1.481942e-001	1.240093e-001	1.239035e-001	-9.758345e-004
4.049950314366419e-004	-8.221636e-002	1.489338e-001	1.494141e-001	1.252433e-001	1.251340e-001	-9.188145e-004
4.050337612701039e-004	-6.668696e-002	1.501669e-001	1.506268e-001	1.264744e-001	1.263618e-001	-8.514175e-004
4.050724911035660e-004	-5.049602e-002	1.513949e-001	1.518325e-001	1.277025e-001	1.275865e-001	-7.741646e-004
4.051112209370281e-004	-3.378917e-002	1.526178e-001	1.530316e-001	1.289274e-001	1.288080e-001	-6.876629e-004
4.051499507704901e-004	-1.671956e-002	1.538358e-001	1.542243e-001	1.301489e-001	1.300262e-001	-5.926009e-004
4.051886806039522e-004	5.535726e-004	1.550488e-001	1.554109e-001	1.313668e-001	1.312407e-001	-4.897424e-004
4.052274104374142e-004	1.786649e-002	1.562569e-001	1.565916e-001	1.325810e-001	1.324515e-001	-3.799199e-004
4.052661402708763e-004	3.505253e-002	1.574598e-001	1.577667e-001	1.337912e-001	1.336583e-001	-2.640281e-004
4.053048701043384e-004	5.194362e-002	1.586576e-001	1.589362e-001	1.349972e-001	1.348610e-001	-1.430156e-004
4.053435999378004e-004	6.837170e-002	1.598502e-001	1.601005e-001	1.361989e-001	1.360593e-001	-1.787736e-005
4.053823297712625e-004	8.417024e-002	1.610373e-001	1.612595e-001	1.373961e-001	1.372531e-001	1.103540e-004
4.054210596047245e-004	9.917609e-002	1.622187e-001	1.624135e-001	1.385885e-001	1.384422e-001	2.406171e-004
4.054597894381866e-004	1.132318e-001	1.633943e-001	1.635624e-001	1.397761e-001	1.396264e-001	3.718307e-004
4.054985192716486e-004	1.261882e-001	1.645637e-001	1.647062e-001	1.409587e-001	1.408056e-001	5.029034e-004
4.055372491051107e-004	1.379077e-001	1.657267e-001	1.658450e-001	1.421360e-001	1.419796e-001	6.327425e-004
4.055759789385728e-004	1.482676e-001	1.668828e-001	1.669786e-001	1.433080e-001	1.431481e-001	7.602641e-004
4.056147087720348e-004	1.571621e-001	1.680318e-001	1.681069e-001	1.444744e-001	1.443111e-001	8.844015e-004
4.056534386054969e-004	1.645045e-001	1.691733e-001	1.692299e-001	1.456350e-001	1.454683e-001	1.004116e-003
4.056921684389589e-004	1.702279e-001	1.703068e-001	1.703472e-001	1.467898e-001	1.466197e-001	1.118403e-003
4.057308982724210e-004	1.742854e-001	1.714320e-001	1.714586e-001	1.479386e-001	1.477651e-001	1.226306e-003
4.057696281058831e-004	1.766494e-001	1.725483e-001	1.725640e-001	1.490812e-001	1.489042e-001	1.326918e-003
4.058083579393451e-004	1.773109e-001	1.736554e-001	1.736628e-001	1.502175e-001	1.500370e-001	1.419395e-003
4.058470877728072e-004	1.762784e-001	1.747528e-001	1.747549e-001	1.513473e-001	1.511634e-001	1.502963e-003
4.058858176062692e-004	1.735763e-001	1.758401e-001	1.758398e-001	1.524705e-001	1.522831e-001	1.576919e-003
4.059245474397313e-004	1.692433e-001	1.769169e-001	1.769171e-001	1.535870e-001	1.533961e-001	1.640646e-003
4.059632772731934e-004	1.633317e-001	1.779827e-001	1.779864e-001	1.546966e-001	1.545022e-001	1.693612e-003
4.060020071066554e-004	1.559049e-001	1.790371e-001	1.790473e-001	1.557992e-001	1.556012e-001	1.735376e-003
4.060407369401175e-004	1.470371e-001	1.800797e-001	1.800993e-001	1.568946e-001	1.566931e-001	1.765594e-003
4.060794667735795e-004	1.368115e-001	1.811103e-001	1.811420e-001	1.579828e-001	1.577778e-001	1.784020e-003
4.061181966070416e-004	1.253200e-001	1.821283e-001	1.821748e-001	1.590636e-001	1.588551e-001	1.790511e-003
4.061569264405037e-004	1.126629e-001	1.831334e-001	1.831974e-001	1.601370e-001	1.599249e-001	1.785025e-003
4.061956562739657e-004	9.894925e-002	1.841254e-001	1.842092e-001	1.612028e-001	1.609871e-001	1.767622e-003
4.062343861074278e-004	8.429693e-002	1.851039e-001	1.852098e-001	1.622608e-001	1.620417e-001	1.738469e-003
4.062731159408898e-004	6.883331e-002	1.860687e-001	1.861987e-001	1.633111e-001	1.630884e-001	1.697831e-003
4.063118457743519e-004	5.269502e-002	1.870194e-001	1.871755e-001	1.643535e-001	1.641272e-001	1.646073e-003
4.063505756078140e-004	3.602739e-002	1.879560e-001	1.881397e-001	1.653879e-001	1.651581e-001	1.583657e-003
4.063893054412760e-004	1.898333e-002	1.888781e-001	1.890910e-001	1.664142e-001	1.661809e-001	1.511140e-003
4.064280352747381e-004	1.721988e-003	1.897858e-001	1.900289e-001	1.674324e-001	1.671956e-001	1.429164e-003
4.064667651082001e-004	-1.559291e-002	1.906788e-001	1.909532e-001	1.684423e-001	1.682020e-001	1.338454e-003
4.065054949416622e-004	-3.279460e-002	1.915571e-001	1.918634e-001	1.694439e-001	1.692001e-001	1.239814e-003
4.065442247751242e-004	-4.971483e-002	1.924208e-001	1.927593e-001	1.704372e-001	1.701899e-001	1.134116e-003
4.065829546085863e-004	-6.618532e-002	1.932697e-001	1.936407e-001	1.714219e-001	1.711712e-001	1.022294e-003
4.066216844420484e-004	-8.203925e-002	1.941040e-001	1.945072e-001	1.723982e-001	1.721441e-001	9.053381e-004
4.066604142755104e-004	-9.711312e-002	1.949238e-001	1.953588e-001	1.733658e-001	1.731084e-001	7.842836e-004
4.066991441089725e-004	-1.112489e-001	1.957293e-001	1.961953e-001	1.743249e-001	1.740640e-001	6.602030e-004
4.067378739424345e-004	-1.242968e-001	1.965206e-001	1.970165e-001	1.752752e-001	1.750111e-001	5.341970e-004
4.067766037758966e-004	-1.361186e-001	1.972980e-001	1.978225e-001	1.762168e-001	1.759494e-001	4.073845e-004
4.068153336093587e-004	-1.465907e-001	1.980617e-001	1.986133e-001	1.771497e-001	1.768790e-001	2.808937e-004
4.068540634428207e-004	-1.556067e-001	1.988121e-001	1.993889e-001	1.780737e-001	1.777998e-001	1.558518e-004
4.068927932762828e-004	-1.630788e-001	1.995495e-001	2.001494e-001	1.789888e-001	1.787118e-001	3.337528e-005
4.069315231097448e-004	-1.689387e-001	2.002743e-001	2.008949e-001	1.798950e-001	1.796149e-001	-8.543929e-005
4.069702529432069e-004	-1.731375e-001	2.009868e-001	2.016257e-001	1.807924e-001	1.805092e-001	-1.995253e-004
4.070089827766690e-004	-1.756461e-001	2.016874e-001	2.023419e-001	1.816807e-001	1.813945e-001	-3.078551e-004
4.070477126101310e-004	-1.764536e-001	2.023766e-001	2.030439e-001	1.825601e-001	1.822710e-001	-4.094491e-004
4.070864424435931e-004	-1.755669e-001	2.030547e-001	2.037320e-001	1.834305e-001	1.831385e-001	-5.033840e-004
4.071251722770551e-004	-1.730088e-001	2.037223e-001	2.044065e-001	1.842919e-001	1.839971e-001	-5.888015e-004
4.071639021105172e-004	-1.688170e-001	2.043796e-001	2.050678e-001	1.851442e-001	1.848467e-001	-6.649151e-004
4.072026319439793e-004	-1.630422e-001	2.050272e-001	2.057163e-001	1.859876e-001	1.856873e-001	-7.310176e-004
4.072413617774413e-004	-1.557472e-001	2.056654e-001	2.063524e-001	1.868218e-001	1.865189e-001	-7.864871e-004
4.072800916109034e-004	-1.470049e-001	2.062946e-001	2.069766e-001	1.876471e-001	1.873416e-001	-8.307925e-004
4.073188214443654e-004	-1.368979e-001	2.069153e-001	2.075894e-001	1.884633e-001	1.881553e-001	-8.634986e-004
4.073575512778275e-004	-1.255177e-001	2.075279e-001	2.081913e-001	1.892705e-001	1.889601e-001	-8.842695e-004
4.073962811112896e-004	-1.129638e-001	2.081327e-001	2.087826e-001	1.900686e-001	1.897558e-001	-8.928724e-004
4.074350109447516e-004	-9.934452e-002	2.087300e-001	2.093641e-001	1.908577e-001	1.905426e-001	-8.891789e-004
4.074737407782137e-004	-8.477651e-002	2.093202e-001	2.099360e-001	1.916378e-001	1.913205e-001	-8.731674e-004
4.075124706116757e-004	-6.938549e-002	2.099037e-001	2.104990e-001	1.924089e-001	1.920894e-001	-8.449224e-004
4.075512004451378e-004	-5.330668e-002	2.104807e-001	2.110535e-001	1.931710e-001	1.928494e-001	-8.046348e-004
4.075899302785998e-004	-3.668418e-002	2.110516e-001	2.116001e-001	1.939242e-001	1.936006e-001	-7.525999e-004
4.076286601120619e-004	-1.966994e-002	2.116165e-001	2.121391e-001	1.946684e-001	1.943428e-001	-6.892157e-004
4.076673899455240e-004	-2.422220e-003	2.121756e-001	2.126711e-001	1.954037e-001	1.950762e-001	-6.149788e-004
4.077061197789860e-004	1.489590e-002	2.127292e-001	2.131964e-001	1.961301e-001	1.958008e-001	-5.304810e-004
4.077448496124481e-004	3.211815e-002	2.132774e-001	2.137156e-001	1.968477e-001	1.965165e-001	-4.364043e-004
4.077835794459101e-004	4.907655e-002	2.138203e-001	2.142289e-001	1.975564e-001	1.972235e-001	-3.335145e-004
4.078223092793722e-004	6.560287e-002	2.143579e-001	2.147368e-001	1.982563e-001	1.979217e-001	-2.226558e-004
4.078610391128343e-004	8.153012e-002	2.148904e-001	2.152395e-001	1.989475e-001	1.986113e-001	-1.047428e-004
4.078997689462963e-004	9.669431e-002	2.154177e-001	2.157373e-001	1.996299e-001	1.992921e-001	1.924679e-005
4.079384987797584e-004	1.109366e-001	2.159397e-001	2.162305e-001	2.003037e-001	1.999643e-001	1.482808e-004
4.079772286132204e-004	1.241062e-001	2.164564e-001	2.167194e-001	2.009687e-001	2.006279e-001	2.812811e-004
4.080159584466825e-004	1.360630e-001	2.169677e-001	2.172040e-001	2.016252e-001	2.012829e-001	4.171330e-004
4.080546882801446e-004	1.466813e-001	2.174734e-001	2.176845e-001	2.022731e-001	2.019294e-001	5.546949e-004
4.080934181136066e-004	1.558520e-001	2.179732e-001	2.181609e-001	2.029124e-001	2.025674e-001	6.928077e-004
4.081321479470687e-004	1.634849e-001	2.184671e-001	2.186334e-001	2.035433e-001	2.031969e-001	8.303054e-004
4.081708777805307e-004	1.695094e-001	2.189548e-001	2.191018e-001	2.041657e-001	2.038180e-001	9.660246e-004
4.082096076139928e-004	1.738749e-001	2.194360e-001	2.195662e-001	2.047798e-001	2.044307e-001	1.098815e-003
4.082483374474549e-004	1.765506e-001	2.199105e-001	2.200265e-001	2.053854e-001	2.050351e-001	1.227548e-003
4.082870672809169e-004	1.775241e-001	2.203780e-001	2.204825e-001	2.059828e-001	2.056313e-001	1.351130e-003
4.083257971143790e-004	1.768007e-001	2.208382e-001	2.209340e-001	2.065719e-001	2.062191e-001	1.468508e-003
4.083645269478410e-004	1.744020e-001	2.212908e-001	2.213809e-001	2.071528e-001	2.067988e-001	1.578680e-003
4.084032567813031e-004	1.703645e-001	2.217356e-001	2.218229e-001	2.077256e-001	2.073704e-001	1.680704e-003
4.084419866147652e-004	1.647378e-001	2.221723e-001	2.222598e-001	2.082902e-001	2.079338e-001	1.773708e-003
4.084807164482272e-004	1.575837e-001	2.226007e-001	2.226913e-001	2.088467e-001	2.084892e-001	1.856895e-003
4.085194462816893e-004	1.489742e-001	2.230203e-001	2.231171e-001	2.093953e-001	2.090366e-001	1.929550e-003
4.085581761151513e-004	1.389912e-001	2.234311e-001	2.235369e-001	2.099358e-001	2.095760e-001	1.991049e-003
4.085969059486134e-004	1.277249e-001	2.238328e-001	2.239503e-001	2.104685e-001	2.101075e-001	2.040862e-003
4.086356357820754e-004	1.152742e-001	2.242251e-001	2.243571e-001	2.109933e-001	2.106312e-001	2.078559e-003
4.086743656155375e-004	1.017462e-001	2.246078e-001	2.247568e-001	2.115103e-001	2.111470e-001	2.103815e-003
4.087130954489996e-004	8.725725e-002	2.249808e-001	2.251492e-001	2.120195e-001	2.116551e-001	2.116408e-003
4.087518252824616e-004	7.193293e-002	2.253439e-001	2.255338e-001	2.125210e-001	2.121555e-001	2.116229e-003
4.087905551159237e-004	5.590811e-002	2.256969e-001	2.259104e-001	2.130149e-001	2.126482e-001	2.103276e-003
4.088292849493857e-004	3.932652e-002	2.260397e-001	2.262786e-001	2.135011e-001	2.131334e-001	2.077659e-003
4.088680147828478e-004	2.233976e-002	2.263723e-001	2.266382e-001	2.139798e-001	2.136109e-001	2.039595e-003
4.089067446163099e-004	5.105876e-003	2.266945e-001	2.269887e-001	2.144510e-001	2.140810e-001	1.989411e-003
4.089454744497719e-004	-1.221216e-002	2.270063e-001	2.273300e-001	2.149148e-001	2.145436e-001	1.927539e-003
4.089842042832340e-004	-2.944805e-002	2.273078e-001	2.276617e-001	2.153711e-001	2.149988e-001	1.854511e-003
4.090229341166960e-004	-4.643377e-002	2.275990e-001	2.279836e-001	2.158201e-001	2.154467e-001	1.770958e-003
4.090616639501581e-004	-6.300092e-002	2.278798e-001	2.282956e-001	2.162618e-001	2.158873e-001	1.677601e-003
4.091003937836202e-004	-7.898238e-002	2.281506e-001	2.285975e-001	2.166962e-001	2.163206e-001	1.575250e-003
4.091391236170822e-004	-9.421390e-002	2.284114e-001	2.288890e-001	2.171235e-001	2.167467e-001	1.464790e-003
4.091778534505443e-004	-1.085363e-001	2.286624e-001	2.291702e-001	2.175436e-001	2.171658e-001	1.347181e-003
4.092165832840063e-004	-1.217981e-001	2.289039e-001	2.294409e-001	2.179566e-001	2.175777e-001	1.223444e-003
4.092553131174684e-004	-1.338585e-001	2.291360e-001	2.297012e-001	2.183626e-001	2.179826e-001	1.094657e-003
4.092940429509305e-004	-1.445912e-001	2.293591e-001	2.299510e-001	2.187616e-001	2.183806e-001	9.619418e-004
4.093327727843925e-004	-1.538863e-001	2.295736e-001	2.301904e-001	2.191537e-001	2.187716e-001	8.264564e-004
4.093715026178546e-004	-1.616526e-001	2.297798e-001	2.304195e-001	2.195389e-001	2.191558e-001	6.893850e-004
4.094102324513166e-004	-1.678180e-001	2.299780e-001	2.306385e-001	2.199173e-001	2.195332e-001	5.519278e-004
4.094489622847787e-004	-1.723300e-001	2.301687e-001	2.308475e-001	2.202889e-001	2.199038e-001	4.152903e-004
4.094876921182408e-004	-1.751558e-001	2.303522e-001	2.310468e-001	2.206538e-001	2.202677e-001	2.806729e-004
4.095264219517028e-004	-1.762812e-001	2.305290e-001	2.312367e-001	2.210121e-001	2.206250e-001	1.492609e-004
4.095651517851649e-004	-1.757098e-001	2.306994e-001	2.314174e-001	2.213637e-001	2.209757e-001	2.221385e-005
4.096038816186269e-004	-1.734616e-001	2.308640e-001	2.315892e-001	2.217088e-001	2.213199e-001	-9.934421e-005
4.096426114520890e-004	-1.695715e-001	2.310231e-001	2.317526e-001	2.220474e-001	2.216576e-001	-2.143348e-004
4.096813412855511e-004	-1.640880e-001	2.311771e-001	2.319079e-001	2.223795e-001	2.219889e-001	-3.217341e-004
4.097200711190131e-004	-1.570716e-001	2.313265e-001	2.320556e-001	2.227053e-001	2.223139e-001	-4.205823e-004
4.097588009524752e-004	-1.485934e-001	2.314716e-001	2.321960e-001	2.230248e-001	2.226326e-001	-5.099917e-004
4.097975307859372e-004	-1.387344e-001	2.316128e-001	2.323297e-001	2.233379e-001	2.229450e-001	-5.891544e-004
4.098362606193993e-004	-1.275842e-001	2.317505e-001	2.324570e-001	2.236449e-001	2.232513e-001	-6.573501e-004
4.098749904528613e-004	-1.152411e-001	2.318851e-001	2.325785e-001	2.239457e-001	2.235514e-001	-7.139515e-004
4.099137202863234e-004	-1.018117e-001	2.320169e-001	2.326947e-001	2.242404e-001	2.238454e-001	-7.584310e-004
4.099524501197855e-004	-8.741103e-002	2.321462e-001	2.328059e-001	2.245290e-001	2.241335e-001	-7.903642e-004
4.099911799532475e-004	-7.216319e-002	2.322734e-001	2.329127e-001	2.248117e-001	2.244156e-001	-8.094351e-004
4.100299097867096e-004	-5.620165e-002	2.323987e-001	2.330156e-001	2.250884e-001	2.246918e-001	-8.154379e-004
4.100686396201716e-004	-3.966900e-002	2.325224e-001	2.331150e-001	2.253593e-001	2.249622e-001	-8.082798e-004
4.101073694536337e-004	-2.271583e-002	2.326447e-001	2.332113e-001	2.256244e-001	2.252268e-001	-7.879816e-004
4.101460992870958e-004	-5.499411e-003	2.327658e-001	2.333051e-001	2.258837e-001	2.254857e-001	-7.546775e-004
4.101848291205578e-004	1.181794e-002	2.328858e-001	2.333966e-001	2.261373e-001	2.257389e-001	-7.086151e-004
4.102235589540199e-004	2.907041e-002	2.330050e-001	2.334864e-001	2.263852e-001	2.259865e-001	-6.501523e-004
4.102622887874819e-004	4.609018e-002	2.331233e-001	2.335748e-001	2.266276e-001	2.262286e-001	-5.797554e-004
4.103010186209440e-004	6.270894e-002	2.332409e-001	2.336621e-001	2.268645e-001	2.264652e-001	-4.979945e-004
4.103397484544061e-004	7.875931e-002	2.333578e-001	2.337486e-001	2.270959e-001	2.266963e-001	-4.055395e-004
4.103784782878681e-004	9.407656e-002	2.334739e-001	2.338346e-001	2.273219e-001	2.269221e-001	-3.031539e-004
4.104172081213302e-004	1.085007e-001	2.335892e-001	2.339203e-001	2.275426e-001	2.271425e-001	-1.916887e-004
4.104559379547922e-004	1.218791e-001	2.337035e-001	2.340059e-001	2.277579e-001	2.273577e-001	-7.207515e-005
4.104946677882543e-004	1.340695e-001	2.338168e-001	2.340917e-001	2.279681e-001	2.275677e-001	5.468316e-005
4.105333976217164e-004	1.449433e-001	2.339289e-001	2.341776e-001	2.281730e-001	2.277725e-001	1.875188e-004
4.105721274551784e-004	1.543882e-001	2.340396e-001	2.342637e-001	2.283729e-001	2.279722e-001	3.253096e-004
4.106108572886405e-004	1.623103e-001	2.341486e-001	2.343502e-001	2.285677e-001	2.281669e-001	4.668883e-004
4.106495871221025e-004	1.686355e-001	2.342557e-001	2.344369e-001	2.287575e-001	2.283566e-001	6.110524e-004
4.106883169555646e-004	1.733095e-001	2.343607e-001	2.345238e-001	2.289423e-001	2.285414e-001	7.565748e-004
4.107270467890267e-004	1.762978e-001	2.344632e-001	2.346109e-001	2.291222e-001	2.287212e-001	9.022139e-004
4.107657766224887e-004	1.775849e-001	2.345630e-001	2.346978e-001	2.292973e-001	2.288963e-001	1.046725e-003
4.108045064559508e-004	1.771727e-001	2.346597e-001	2.347846e-001	2.294677e-001	2.290666e-001	1.188869e-003
4.108432362894128e-004	1.750802e-001	2.347531e-001	2.348709e-001	2.296333e-001	2.292321e-001	1.327428e-003
4.108819661228749e-004	1.713410e-001	2.348428e-001	2.349566e-001	2.297942e-001	2.293929e-001	1.461208e-003
4.109206959563369e-004	1.660027e-001	2.349286e-001	2.350413e-001	2.299505e-001	2.295492e-001	1.589059e-003
4.109594257897990e-004	1.591248e-001	2.350101e-001	2.351248e-001	2.301022e-001	2.297008e-001	1.709875e-003
4.109981556232611e-004	1.507775e-001	2.350871e-001	2.352067e-001	2.302494e-001	2.298479e-001	1.822611e-003
4.110368854567231e-004	1.410410e-001	2.351593e-001	2.352867e-001	2.303921e-001	2.299906e-001	1.926291e-003
4.110756152901852e-004	1.300041e-001	2.352265e-001	2.353645e-001	2.305304e-001	2.301288e-001	2.020011e-003
4.111143451236472e-004	1.177639e-001	2.352883e-001	2.354396e-001	2.306643e-001	2.302626e-001	2.102956e-003
4.111530749571093e-004	1.044260e-001	2.353445e-001	2.355118e-001	2.307939e-001	2.303921e-001	2.174399e-003
4.111918047905714e-004	9.010518e-002	2.353950e-001	2.355807e-001	2.309192e-001	2.305173e-001	2.233712e-003
4.112305346240334e-004	7.492508e-002	2.354395e-001	2.356458e-001	2.310403e-001	2.306382e-001	2.280370e-003
4.112692644574955e-004	5.901888e-002	2.354778e-001	2.357069e-001	2.311572e-001	2.307549e-001	2.313957e-003
4.113079942909575e-004	4.252874e-002	2.355098e-001	2.357635e-001	2.312699e-001	2.308675e-001	2.334169e-003
4.113467241244196e-004	2.560484e-002	2.355354e-001	2.358153e-001	2.313786e-001	2.309759e-001	2.340815e-003
4.113854539578817e-004	8.404163e-003	2.355544e-001	2.358621e-001	2.314831e-001	2.310803e-001	2.333823e-003
4.114241837913437e-004	-8.911146e-003	2.355668e-001	2.359034e-001	2.315837e-001	2.311806e-001	2.313238e-003
4.114629136248058e-004	-2.617531e-002	2.355726e-001	2.359389e-001	2.316803e-001	2.312770e-001	2.279221e-003
4.115016434582678e-004	-4.322051e-002	2.355717e-001	2.359685e-001	2.317730e-001	2.313694e-001	2.232050e-003
4.115403732917299e-004	-5.987835e-002	2.355642e-001	2.359918e-001	2.318617e-001	2.314578e-001	2.172119e-003
4.115791031251920e-004	-7.598135e-002	2.355502e-001	2.360086e-001	2.319466e-001	2.315425e-001	2.099930e-003
4.116178329586540e-004	-9.136461e-002	2.355298e-001	2.360189e-001	2.320277e-001	2.316232e-001	2.016093e-003
4.116565627921161e-004	-1.058678e-001	2.355031e-001	2.360223e-001	2.321051e-001	2.317002e-001	1.921320e-003
4.116952926255781e-004	-1.193379e-001	2.354704e-001	2.360188e-001	2.321787e-001	2.317735e-001	1.816418e-003
4.117340224590402e-004	-1.316319e-001	2.354318e-001	2.360084e-001	2.322485e-001	2.318430e-001	1.702283e-003
4.117727522925023e-004	-1.426205e-001	2.353876e-001	2.359910e-001	2.323148e-001	2.319089e-001	1.579893e-003
4.118114821259643e-004	-1.521906e-001	2.353380e-001	2.359666e-001	2.323774e-001	2.319711e-001	1.450300e-003
4.118502119594264e-004	-1.602475e-001	2.352835e-001	2.359353e-001	2.324364e-001	2.320298e-001	1.314617e-003
4.118889417928884e-004	-1.667154e-001	2.352243e-001	2.358972e-001	2.324919e-001	2.320848e-001	1.174015e-003
4.119276716263505e-004	-1.715382e-001	2.351608e-001	2.358525e-001	2.325438e-001	2.321364e-001	1.029707e-003
4.119664014598125e-004	-1.746795e-001	2.350934e-001	2.358012e-001	2.325923e-001	2.321845e-001	8.829433e-004
4.120051312932746e-004	-1.761217e-001	2.350224e-001	2.357437e-001	2.326373e-001	2.322291e-001	7.349945e-004
4.120438611267367e-004	-1.758651e-001	2.349481e-001	2.356802e-001	2.326789e-001	2.322703e-001	5.871456e-004
4.120825909601987e-004	-1.739267e-001	2.348711e-001	2.356109e-001	2.327171e-001	2.323081e-001	4.406828e-004
4.121213207936608e-004	-1.703389e-001	2.347917e-001	2.355363e-001	2.327520e-001	2.323427e-001	2.968827e-004
4.121600506271228e-004	-1.651477e-001	2.347102e-001	2.354566e-001	2.327836e-001	2.323739e-001	1.570011e-004
4.121987804605849e-004	-1.584113e-001	2.346270e-001	2.353722e-001	2.328119e-001	2.324018e-001	2.226255e-005
4.122375102940470e-004	-1.501992e-001	2.345425e-001	2.352835e-001	2.328370e-001	2.324266e-001	-1.061508e-004
4.122762401275090e-004	-1.405905e-001	2.344571e-001	2.351910e-001	2.328588e-001	2.324481e-001	-2.271092e-004
4.123149699609711e-004	-1.296732e-001	2.343711e-001	2.350950e-001	2.328776e-001	2.324665e-001	-3.395452e-004
4.123536997944331e-004	-1.175440e-001	2.342848e-001	2.349959e-001	2.328931e-001	2.324818e-001	-4.424630e-004
4.123924296278952e-004	-1.043079e-001	2.341985e-001	2.348944e-001	2.329056e-001	2.324940e-001	-5.349471e-004
4.124311594613573e-004	-9.007856e-002	2.341126e-001	2.347906e-001	2.329150e-001	2.325032e-001	-6.161708e-004
4.124698892948193e-004	-7.497821e-002	2.340273e-001	2.346852e-001	2.329215e-001	2.325094e-001	-6.854029e-004
4.125086191282814e-004	-5.913865e-002	2.339429e-001	2.345785e-001	2.329249e-001	2.325126e-001	-7.420145e-004
4.125473489617434e-004	-4.270084e-002	2.338595e-001	2.344711e-001	2.329253e-001	2.325129e-001	-7.854846e-004
4.125860787952055e-004	-2.581402e-002	2.337775e-001	2.343632e-001	2.329229e-001	2.325103e-001	-8.154050e-004
4.126248086286676e-004	-8.634346e-003	2.336969e-001	2.342553e-001	2.329175e-001	2.325048e-001	-8.314837e-004
4.126635384621296e-004	8.676669e-003	2.336179e-001	2.341479e-001	2.329094e-001	2.324965e-001	-8.335479e-004
4.127022682955917e-004	2.595371e-002	2.335407e-001	2.340412e-001	2.328984e-001	2.324854e-001	-8.215455e-004
4.127409981290537e-004	4.302923e-002	2.334653e-001	2.339356e-001	2.328846e-001	2.324716e-001	-7.955462e-004
4.127797279625158e-004	5.973486e-002	2.333916e-001	2.338315e-001	2.328681e-001	2.324551e-001	-7.557404e-004
4.128184577959779e-004	7.590292e-002	2.333198e-001	2.337291e-001	2.328489e-001	2.324359e-001	-7.024386e-004
4.128571876294399e-004	9.136804e-002	2.332498e-001	2.336287e-001	2.328271e-001	2.324140e-001	-6.360685e-004
4.128959174629020e-004	1.059691e-001	2.331815e-001	2.335304e-001	2.328026e-001	2.323896e-001	-5.571715e-004
4.129346472963640e-004	1.195520e-001	2.331147e-001	2.334345e-001	2.327755e-001	2.323625e-001	-4.663986e-004
4.129733771298261e-004	1.319722e-001	2.330494e-001	2.333411e-001	2.327458e-001	2.323329e-001	-3.645045e-004
4.130121069632881e-004	1.430983e-001	2.329853e-001	2.332503e-001	2.327137e-001	2.323009e-001	-2.523416e-004
4.130508367967502e-004	1.528149e-001	2.329222e-001	2.331622e-001	2.326790e-001	2.322663e-001	-1.308527e-004
4.130895666302123e-004	1.610246e-001	2.328598e-001	2.330767e-001	2.326419e-001	2.322293e-001	-1.063307e-006
4.131282964636743e-004	1.676494e-001	2.327980e-001	2.329938e-001	2.326024e-001	2.321899e-001	1.359275e-004
4.131670262971364e-004	1.726316e-001	2.327363e-001	2.329135e-001	2.325604e-001	2.321482e-001	2.789563e-004
4.132057561305984e-004	1.759330e-001	2.326746e-001	2.328355e-001	2.325162e-001	2.321041e-001	4.268049e-004
4.132444859640605e-004	1.775346e-001	2.326124e-001	2.327599e-001	2.324696e-001	2.320577e-001	5.782112e-004
4.132832157975226e-004	1.774353e-001	2.325495e-001	2.326863e-001	2.324207e-001	2.320090e-001	7.318798e-004
4.133219456309846e-004	1.756510e-001	2.324855e-001	2.326145e-001	2.323696e-001	2.319580e-001	8.864932e-004
4.133606754644467e-004	1.722127e-001	2.324200e-001	2.325443e-001	2.323162e-001	2.319049e-001	1.040723e-003
4.133994052979087e-004	1.671656e-001	2.323529e-001	2.324754e-001	2.322607e-001	2.318496e-001	1.193242e-003
4.134381351313708e-004	1.605670e-001	2.322837e-001	2.324074e-001	2.322030e-001	2.317920e-001	1.342734e-003
4.134768649648329e-004	1.524853e-001	2.322121e-001	2.323400e-001	2.321432e-001	2.317324e-001	1.487907e-003
4.135155947982949e-004	1.429989e-001	2.321379e-001	2.322730e-001	2.320812e-001	2.316707e-001	1.627504e-003
4.135543246317570e-004	1.321951e-001	2.320606e-001	2.322057e-001	2.320172e-001	2.316068e-001	1.760314e-003
4.135930544652190e-004	1.201695e-001	2.319802e-001	2.321381e-001	2.319512e-001	2.315410e-001	1.885180e-003
4.136317842986811e-004	1.070262e-001	2.318962e-001	2.320695e-001	2.318832e-001	2.314731e-001	2.001014e-003
4.136705141321432e-004	9.287795e-002	2.318085e-001	2.319996e-001	2.318131e-001	2.314032e-001	2.106803e-003
4.137092439656052e-004	7.784690e-002	2.317167e-001	2.319280e-001	2.317411e-001	2.313313e-001	2.201618e-003
4.137479737990673e-004	6.206444e-002	2.316208e-001	2.318544e-001	2.316671e-001	2.312574e-001	2.284624e-003
4.137867036325293e-004	4.567108e-002	2.315205e-001	2.317783e-001	2.315913e-001	2.311817e-001	2.355085e-003
4.138254334659914e-004	2.881563e-002	2.314156e-001	2.316994e-001	2.315135e-001	2.311040e-001	2.412373e-003
4.138641632994535e-004	1.165389e-002	2.313060e-001	2.316172e-001	2.314339e-001	2.310244e-001	2.455972e-003
4.139028931329155e-004	-5.652838e-003	2.311917e-001	2.315315e-001	2.313524e-001	2.309430e-001	2.485483e-003
4.139416229663776e-004	-2.293933e-002	2.310725e-001	2.314420e-001	2.312691e-001	2.308597e-001	2.500630e-003
4.139803527998396e-004	-4.003805e-002	2.309485e-001	2.313482e-001	2.311840e-001	2.307746e-001	2.501257e-003
4.140190826333017e-004	-5.678060e-002	2.308196e-001	2.312500e-001	2.310972e-001	2.306877e-001	2.487336e-003
4.140578124667637e-004	-7.299922e-002	2.306858e-001	2.311471e-001	2.310085e-001	2.305990e-001	2.458962e-003
4.140965423002258e-004	-8.852842e-002	2.305473e-001	2.310393e-001	2.309181e-001	2.305086e-001	2.416357e-003
4.141352721336879e-004	-1.032069e-001	2.304042e-001	2.309263e-001	2.308260e-001	2.304164e-001	2.359867e-003
4.141740019671499e-004	-1.168800e-001	2.302567e-001	2.308082e-001	2.307322e-001	2.303225e-001	2.289955e-003
4.142127318006120e-004	-1.294026e-001	2.301048e-001	2.306847e-001	2.306367e-001	2.302269e-001	2.207205e-003
4.142514616340740e-004	-1.406426e-001	2.299490e-001	2.305558e-001	2.305395e-001	2.301295e-001	2.112309e-003
4.142901914675361e-004	-1.504838e-001	2.297893e-001	2.304216e-001	2.304407e-001	2.300306e-001	2.006069e-003
4.143289213009982e-004	-1.588281e-001	2.296261e-001	2.302819e-001	2.303402e-001	2.299299e-001	1.889384e-003
4.143676511344602e-004	-1.655959e-001	2.294598e-001	2.301369e-001	2.302381e-001	2.298276e-001	1.763246e-003
4.144063809679223e-004	-1.707276e-001	2.292905e-001	2.299868e-001	2.301344e-001	2.297237e-001	1.628730e-003
4.144451108013843e-004	-1.741831e-001	2.291188e-001	2.298316e-001	2.300291e-001	2.296182e-001	1.486984e-003
4.144838406348464e-004	-1.759413e-001	2.289448e-001	2.296715e-001	2.299222e-001	2.295111e-001	1.339225e-003
4.145225704683085e-004	-1.759994e-001	2.287691e-001	2.295068e-001	2.298138e-001	2.294024e-001	1.186719e-003
4.145613003017705e-004	-1.743714e-001	2.285919e-001	2.293378e-001	2.297038e-001	2.292922e-001	1.030779e-003
4.146000301352326e-004	-1.710868e-001	2.284136e-001	2.291647e-001	2.295923e-001	2.291805e-001	8.727490e-004
4.146387599686946e-004	-1.661893e-001	2.282346e-001	2.289879e-001	2.294793e-001	2.290672e-001	7.139932e-004
4.146774898021567e-004	-1.597349e-001	2.280553e-001	2.288077e-001	2.293648e-001	2.289524e-001	5.558852e-004
4.147162196356188e-004	-1.517911e-001	2.278759e-001	2.286244e-001	2.292488e-001	2.288361e-001	3.997953e-004
4.147549494690808e-004	-1.424351e-001	2.276968e-001	2.284386e-001	2.291313e-001	2.287184e-001	2.470792e-004
4.147936793025429e-004	-1.317536e-001	2.275185e-001	2.282505e-001	2.290123e-001	2.285992e-001	9.906592e-005
4.148324091360049e-004	-1.198416e-001	2.273411e-001	2.280607e-001	2.288920e-001	2.284786e-001	-4.295367e-005
4.148711389694670e-004	-1.068027e-001	2.271649e-001	2.278695e-001	2.287702e-001	2.283566e-001	-1.777380e-004
4.149098688029291e-004	-9.274865e-002	2.269904e-001	2.276773e-001	2.286470e-001	2.282332e-001	-3.041056e-004
4.149485986363911e-004	-7.780020e-002	2.268176e-001	2.274846e-001	2.285224e-001	2.281084e-001	-4.209457e-004
4.149873284698532e-004	-6.208736e-002	2.266470e-001	2.272919e-001	2.283964e-001	2.279823e-001	-5.272274e-004
4.150260583033152e-004	-4.574945e-002	2.264786e-001	2.270995e-001	2.282691e-001	2.278548e-001	-6.220095e-004
4.150647881367773e-004	-2.893429e-002	2.263128e-001	2.269079e-001	2.281405e-001	2.277260e-001	-7.044479e-004
4.151035179702394e-004	-1.179688e-002	2.261496e-001	2.267174e-001	2.280105e-001	2.275959e-001	-7.738039e-004
4.151422478037014e-004	5.502145e-003	2.259892e-001	2.265285e-001	2.278792e-001	2.274645e-001	-8.294504e-004
4.151809776371635e-004	2.279804e-002	2.258316e-001	2.263414e-001	2.277466e-001	2.273318e-001	-8.708775e-004
4.152197074706255e-004	3.992355e-002	2.256771e-001	2.261567e-001	2.276128e-001	2.271979e-001	-8.976973e-004
4.152584373040876e-004	5.671035e-002	2.255255e-001	2.259744e-001	2.274777e-001	2.270628e-001	-9.096473e-004
4.152971671375496e-004	7.299051e-002	2.253769e-001	2.257950e-001	2.273414e-001	2.269264e-001	-9.065930e-004
4.153358969710117e-004	8.859807e-002	2.252313e-001	2.256187e-001	2.272039e-001	2.267889e-001	-8.885294e-004
4.153746268044738e-004	1.033710e-001	2.250885e-001	2.254457e-001	2.270652e-001	2.266502e-001	-8.555811e-004
4.154133566379358e-004	1.171535e-001	2.249484e-001	2.252761e-001	2.269253e-001	2.265104e-001	-8.080019e-004
4.154520864713979e-004	1.297992e-001	2.248109e-001	2.251102e-001	2.267842e-001	2.263694e-001	-7.461720e-004
4.154908163048599e-004	1.411740e-001	2.246757e-001	2.249479e-001	2.266421e-001	2.262273e-001	-6.705960e-004
4.155295461383220e-004	1.511593e-001	2.245427e-001	2.247894e-001	2.264988e-001	2.260841e-001	-5.818979e-004
4.155682759717841e-004	1.596542e-001	2.244115e-001	2.246346e-001	2.263544e-001	2.259398e-001	-4.808165e-004
4.156070058052461e-004	1.665772e-001	2.242820e-001	2.244836e-001	2.262089e-001	2.257945e-001	-3.681992e-004
4.156457356387082e-004	1.718667e-001	2.241538e-001	2.243361e-001	2.260624e-001	2.256481e-001	-2.449944e-004
4.156844654721702e-004	1.754809e-001	2.240265e-001	2.241922e-001	2.259148e-001	2.255008e-001	-1.122442e-004
4.157231953056323e-004	1.773975e-001	2.238999e-001	2.240516e-001	2.257663e-001	2.253524e-001	2.892498e-005
4.157619251390944e-004	1.776120e-001	2.237737e-001	2.239141e-001	2.256167e-001	2.252030e-001	1.773118e-004
4.158006549725564e-004	1.761374e-001	2.236474e-001	2.237795e-001	2.254661e-001	2.250527e-001	3.316500e-004
4.158393848060185e-004	1.730021e-001	2.235207e-001	2.236475e-001	2.253146e-001	2.249014e-001	4.906195e-004
4.158781146394805e-004	1.682485e-001	2.233933e-001	2.235178e-001	2.251621e-001	2.247491e-001	6.528578e-004
4.159168444729426e-004	1.619320e-001	2.232649e-001	2.233901e-001	2.250087e-001	2.245960e-001	8.169711e-004
4.159555743064047e-004	1.541190e-001	2.231351e-001	2.232641e-001	2.248544e-001	2.244419e-001	9.815468e-004
4.159943041398667e-004	1.448862e-001	2.230036e-001	2.231393e-001	2.246992e-001	2.242870e-001	1.145166e-003
4.160330339733288e-004	1.343191e-001	2.228701e-001	2.230153e-001	2.245431e-001	2.241311e-001	1.306414e-003
4.160717638067908e-004	1.225119e-001	2.227343e-001	2.228919e-001	2.243861e-001	2.239745e-001	1.463896e-003
4.161104936402529e-004	1.095671e-001	2.225960e-001	2.227685e-001	2.242283e-001	2.238169e-001	1.616244e-003
4.161492234737150e-004	9.559584e-002	2.224547e-001	2.226447e-001	2.240697e-001	2.236585e-001	1.762134e-003
4.161879533071770e-004	8.071848e-002	2.223104e-001	2.225202e-001	2.239102e-001	2.234993e-001	1.900295e-003
4.162266831406391e-004	6.506468e-002	2.221627e-001	2.223945e-001	2.237500e-001	2.233393e-001	2.029519e-003
4.162654129741011e-004	4.877333e-002	2.220114e-001	2.222673e-001	2.235889e-001	2.231784e-001	2.148674e-003
4.163041428075632e-004	3.199175e-002	2.218565e-001	2.221380e-001	2.234271e-001	2.230168e-001	2.256713e-003
4.163428726410252e-004	1.487456e-002	2.216976e-001	2.220064e-001	2.232645e-001	2.228544e-001	2.352681e-003
4.163816024744873e-004	-2.417836e-003	2.215348e-001	2.218721e-001	2.231011e-001	2.226912e-001	2.435727e-003
4.164203323079494e-004	-1.972083e-002	2.213679e-001	2.217347e-001	2.229370e-001	2.225273e-001	2.505110e-003
4.164590621414114e-004	-3.686721e-002	2.211968e-001	2.215939e-001	2.227721e-001	2.223625e-001	2.560205e-003
4.164977919748735e-004	-5.368862e-002	2.210216e-001	2.214494e-001	2.226065e-001	2.221971e-001	2.600510e-003
4.165365218083355e-004	-7.001708e-002	2.208423e-001	2.213009e-001	2.224402e-001	2.220309e-001	2.625648e-003
4.165752516417976e-004	-8.568654e-002	2.206589e-001	2.211482e-001	2.222732e-001	2.218640e-001	2.635375e-003
4.166139814752597e-004	-1.005348e-001	2.204715e-001	2.209911e-001	2.221054e-001	2.216963e-001	2.629576e-003
4.166527113087217e-004	-1.144056e-001	2.202803e-001	2.208295e-001	2.219370e-001	2.215279e-001	2.608275e-003
4.166914411421838e-004	-1.271521e-001	2.200855e-001	2.206631e-001	2.217679e-001	2.213588e-001	2.571624e-003
4.167301709756458e-004	-1.386393e-001	2.198871e-001	2.204920e-001	2.215981e-001	2.211890e-001	2.519911e-003
4.167689008091079e-004	-1.487481e-001	2.196856e-001	2.203161e-001	2.214276e-001	2.210185e-001	2.453557e-003
4.168076306425700e-004	-1.573766e-001	2.194811e-001	2.201354e-001	2.212564e-001	2.208473e-001	2.373105e-003
4.168463604760320e-004	-1.644420e-001	2.192740e-001	2.199499e-001	2.210846e-001	2.206754e-001	2.279224e-003
4.168850903094941e-004	-1.698809e-001	2.190645e-001	2.197599e-001	2.209121e-001	2.205028e-001	2.172701e-003
4.169238201429561e-004	-1.736495e-001	2.188530e-001	2.195652e-001	2.207389e-001	2.203296e-001	2.054431e-003
4.169625499764182e-004	-1.757233e-001	2.186398e-001	2.193663e-001	2.205651e-001	2.201556e-001	1.925415e-003
4.170012798098803e-004	-1.760963e-001	2.184254e-001	2.191632e-001	2.203906e-001	2.199810e-001	1.786746e-003
4.170400096433423e-004	-1.747793e-001	2.182099e-001	2.189563e-001	2.202154e-001	2.198057e-001	1.639605e-003
4.170787394768044e-004	-1.717991e-001	2.179939e-001	2.187458e-001	2.200396e-001	2.196298e-001	1.485246e-003
4.171174693102664e-004	-1.671969e-001	2.177776e-001	2.185320e-001	2.198632e-001	2.194532e-001	1.324991e-003
4.171561991437285e-004	-1.610266e-001	2.175615e-001	2.183152e-001	2.196862e-001	2.192760e-001	1.160212e-003
4.171949289771906e-004	-1.533534e-001	2.173457e-001	2.180959e-001	2.195085e-001	2.190981e-001	9.923246e-004
4.172336588106526e-004	-1.442531e-001	2.171308e-001	2.178745e-001	2.193301e-001	2.189196e-001	8.227737e-004
4.172723886441147e-004	-1.338105e-001	2.169170e-001	2.176512e-001	2.191512e-001	2.187404e-001	6.530212e-004
4.173111184775767e-004	-1.221192e-001	2.167047e-001	2.174266e-001	2.189716e-001	2.185606e-001	4.845335e-004
4.173498483110388e-004	-1.092810e-001	2.164940e-001	2.172011e-001	2.187914e-001	2.183802e-001	3.187691e-004
4.173885781445008e-004	-9.540635e-002	2.162854e-001	2.169750e-001	2.186106e-001	2.181992e-001	1.571655e-004
4.174273079779629e-004	-8.061421e-002	2.160791e-001	2.167489e-001	2.184292e-001	2.180176e-001	1.127175e-006
4.174660378114250e-004	-6.503285e-002	2.158753e-001	2.165231e-001	2.182472e-001	2.178354e-001	-1.479869e-004
4.175047676448870e-004	-4.879991e-002	2.156743e-001	2.162981e-001	2.180646e-001	2.176527e-001	-2.888748e-004
4.175434974783491e-004	-3.206174e-002	2.154762e-001	2.160743e-001	2.178814e-001	2.174693e-001	-4.203035e-004
4.175822273118111e-004	-1.497211e-002	2.152813e-001	2.158521e-001	2.176977e-001	2.172854e-001	-5.411190e-004
4.176209571452732e-004	2.309251e-003	2.150896e-001	2.156319e-001	2.175134e-001	2.171009e-001	-6.502570e-004
4.176596869787353e-004	1.961825e-002	2.149014e-001	2.154140e-001	2.173284e-001	2.169158e-001	-7.467519e-004
4.176984168121973e-004	3.678797e-002	2.147165e-001	2.151988e-001	2.171430e-001	2.167303e-001	-8.297457e-004
4.177371466456594e-004	5.365017e-002	2.145352e-001	2.149866e-001	2.169570e-001	2.165441e-001	-8.984951e-004
4.177758764791214e-004	7.003674e-002	2.143573e-001	2.147777e-001	2.167704e-001	2.163575e-001	-9.523788e-004
4.178146063125835e-004	8.578122e-002	2.141829e-001	2.145724e-001	2.165833e-001	2.161704e-001	-9.909027e-004
4.178533361460456e-004	1.007206e-001	2.140118e-001	2.143708e-001	2.163957e-001	2.159827e-001	-1.013704e-003
4.178920659795076e-004	1.146979e-001	2.138439e-001	2.141732e-001	2.162076e-001	2.157946e-001	-1.020556e-003
4.179307958129697e-004	1.275646e-001	2.136791e-001	2.139797e-001	2.160190e-001	2.156060e-001	-1.011368e-003
4.179695256464317e-004	1.391842e-001	2.135173e-001	2.137903e-001	2.158299e-001	2.154169e-001	-9.861895e-004
4.180082554798938e-004	1.494348e-001	2.133580e-001	2.136052e-001	2.156403e-001	2.152273e-001	-9.452066e-004
4.180469853133559e-004	1.582124e-001	2.132012e-001	2.134243e-001	2.154503e-001	2.150373e-001	-8.887433e-004
4.180857151468179e-004	1.654316e-001	2.130465e-001	2.132477e-001	2.152598e-001	2.148469e-001	-8.172577e-004
4.181244449802800e-004	1.710272e-001	2.128937e-001	2.130751e-001	2.150688e-001	2.146561e-001	-7.313386e-004
4.181631748137420e-004	1.749538e-001	2.127423e-001	2.129066e-001	2.148774e-001	2.144648e-001	-6.317007e-004
4.182019046472041e-004	1.771854e-001	2.125921e-001	2.127419e-001	2.146856e-001	2.142731e-001	-5.191786e-004
4.182406344806662e-004	1.777145e-001	2.124427e-001	2.125809e-001	2.144933e-001	2.140810e-001	-3.947199e-004
4.182793643141282e-004	1.765509e-001	2.122938e-001	2.124232e-001	2.143007e-001	2.138886e-001	-2.593770e-004
4.183180941475903e-004	1.737201e-001	2.121451e-001	2.122687e-001	2.141077e-001	2.136958e-001	-1.142987e-004
4.183568239810523e-004	1.692623e-001	2.119961e-001	2.121169e-001	2.139143e-001	2.135026e-001	3.928005e-005
4.183955538145144e-004	1.632303e-001	2.118466e-001	2.119677e-001	2.137205e-001	2.133091e-001	2.000484e-004
4.184342836479764e-004	1.556889e-001	2.116961e-001	2.118206e-001	2.135264e-001	2.131152e-001	3.666309e-004
4.184730134814385e-004	1.467127e-001	2.115444e-001	2.116752e-001	2.133319e-001	2.129210e-001	5.375989e-004
4.185117433149006e-004	1.363857e-001	2.113912e-001	2.115311e-001	2.131370e-001	2.127264e-001	7.114835e-004
4.185504731483626e-004	1.248006e-001	2.112361e-001	2.113880e-001	2.129419e-001	2.125316e-001	8.867873e-004
4.185892029818247e-004	1.120582e-001	2.110788e-001	2.112454e-001	2.127464e-001	2.123364e-001	1.061998e-003
4.186279328152867e-004	9.826815e-002	2.109191e-001	2.111029e-001	2.125507e-001	2.121409e-001	1.235601e-003
4.186666626487488e-004	8.354896e-002	2.107566e-001	2.109600e-001	2.123546e-001	2.119452e-001	1.406093e-003
4.187053924822109e-004	6.802862e-002	2.105912e-001	2.108164e-001	2.121582e-001	2.117491e-001	1.571994e-003
4.187441223156729e-004	5.184433e-002	2.104226e-001	2.106716e-001	2.119615e-001	2.115528e-001	1.731860e-003
4.187828521491350e-004	3.514194e-002	2.102506e-001	2.105252e-001	2.117646e-001	2.113561e-001	1.884300e-003
4.188215819825970e-004	1.807480e-002	2.100751e-001	2.103768e-001	2.115674e-001	2.111592e-001	2.027980e-003
4.188603118160591e-004	8.023829e-004	2.098959e-001	2.102260e-001	2.113699e-001	2.109621e-001	2.161640e-003
4.188990416495212e-004	-1.651138e-002	2.097129e-001	2.100725e-001	2.111722e-001	2.107646e-001	2.284107e-003
4.189377714829832e-004	-3.369963e-002	2.095261e-001	2.099159e-001	2.109742e-001	2.105669e-001	2.394300e-003
4.189765013164453e-004	-5.059413e-002	2.093354e-001	2.097559e-001	2.107760e-001	2.103689e-001	2.491242e-003
4.190152311499073e-004	-6.702672e-002	2.091407e-001	2.095921e-001	2.105775e-001	2.101707e-001	2.574069e-003
4.190539609833694e-004	-8.283085e-002	2.089423e-001	2.094245e-001	2.103788e-001	2.099722e-001	2.642036e-003
4.190926908168315e-004	-9.784342e-002	2.087401e-001	2.092527e-001	2.101798e-001	2.097735e-001	2.694528e-003
4.191314206502935e-004	-1.119070e-001	2.085342e-001	2.090765e-001	2.099806e-001	2.095744e-001	2.731060e-003
4.191701504837556e-004	-1.248726e-001	2.083248e-001	2.088959e-001	2.097812e-001	2.093752e-001	2.751283e-003
4.192088803172176e-004	-1.366028e-001	2.081122e-001	2.087107e-001	2.095815e-001	2.091756e-001	2.754991e-003
4.192476101506797e-004	-1.469754e-001	2.078965e-001	2.085208e-001	2.093816e-001	2.089759e-001	2.742120e-003
4.192863399841418e-004	-1.558853e-001	2.076780e-001	2.083263e-001	2.091814e-001	2.087758e-001	2.712745e-003
4.193250698176038e-004	-1.632459e-001	2.074570e-001	2.081273e-001	2.089810e-001	2.085755e-001	2.667089e-003
4.193637996510659e-004	-1.689903e-001	2.072337e-001	2.079237e-001	2.087804e-001	2.083750e-001	2.605514e-003
4.194025294845279e-004	-1.730710e-001	2.070085e-001	2.077157e-001	2.085795e-001	2.081742e-001	2.528518e-003
4.194412593179900e-004	-1.754601e-001	2.067818e-001	2.075035e-001	2.083784e-001	2.079731e-001	2.436737e-003
4.194799891514520e-004	-1.761481e-001	2.065539e-001	2.072873e-001	2.081771e-001	2.077717e-001	2.330934e-003
4.195187189849141e-004	-1.751428e-001	2.063251e-001	2.070673e-001	2.079755e-001	2.075702e-001	2.211993e-003
4.195574488183762e-004	-1.724683e-001	2.060958e-001	2.068438e-001	2.077737e-001	2.073683e-001	2.080917e-003
4.195961786518382e-004	-1.681632e-001	2.058664e-001	2.066171e-001	2.075717e-001	2.071662e-001	1.938812e-003
4.196349084853003e-004	-1.622790e-001	2.056371e-001	2.063876e-001	2.073694e-001	2.069638e-001	1.786884e-003
4.196736383187623e-004	-1.548791e-001	2.054085e-001	2.061556e-001	2.071668e-001	2.067612e-001	1.626425e-003
4.197123681522244e-004	-1.460373e-001	2.051806e-001	2.059215e-001	2.069640e-001	2.065582e-001	1.458803e-003
4.197510979856865e-004	-1.358368e-001	2.049541e-001	2.056857e-001	2.067610e-001	2.063551e-001	1.285452e-003
4.197898278191485e-004	-1.243695e-001	2.047290e-001	2.054486e-001	2.065577e-001	2.061516e-001	1.107856e-003
4.198285576526106e-004	-1.117358e-001	2.045058e-001	2.052106e-001	2.063541e-001	2.059479e-001	9.275400e-004
4.198672874860726e-004	-9.804459e-002	2.042848e-001	2.049723e-001	2.061503e-001	2.057440e-001	7.460553e-004
4.199060173195347e-004	-8.341314e-002	2.040662e-001	2.047339e-001	2.059462e-001	2.055397e-001	5.649660e-004
4.199447471529968e-004	-6.796797e-002	2.038502e-001	2.044960e-001	2.057419e-001	2.053352e-001	3.858358e-004
4.199834769864588e-004	-5.184502e-002	2.036371e-001	2.042590e-001	2.055374e-001	2.051305e-001	2.102148e-004
4.200222068199209e-004	-3.518912e-002	2.034272e-001	2.040233e-001	2.053325e-001	2.049255e-001	3.962527e-005
4.200609366533829e-004	-1.815276e-002	2.032205e-001	2.037893e-001	2.051275e-001	2.047203e-001	-1.244506e-004
4.200996664868450e-004	-8.947010e-004	2.030173e-001	2.035574e-001	2.049222e-001	2.045148e-001	-2.805844e-004
4.201383963203071e-004	1.642166e-002	2.028176e-001	2.033280e-001	2.047166e-001	2.043090e-001	-4.274133e-004
4.201771261537691e-004	3.362981e-002	2.026215e-001	2.031015e-001	2.045107e-001	2.041030e-001	-5.636524e-004
4.202158559872312e-004	5.056165e-002	2.024292e-001	2.028781e-001	2.043047e-001	2.038968e-001	-6.881058e-004
4.202545858206932e-004	6.704893e-002	2.022405e-001	2.026582e-001	2.040984e-001	2.036904e-001	-7.996772e-004
4.202933156541553e-004	8.292474e-002	2.020554e-001	2.024421e-001	2.038918e-001	2.034837e-001	-8.973794e-004
4.203320454876174e-004	9.802533e-002	2.018740e-001	2.022299e-001	2.036850e-001	2.032768e-001	-9.803431e-004
4.203707753210794e-004	1.121923e-001	2.016960e-001	2.020219e-001	2.034780e-001	2.030697e-001	-1.047825e-003
4.204095051545415e-004	1.252754e-001	2.015214e-001	2.018181e-001	2.032708e-001	2.028624e-001	-1.099213e-003
4.204482349880035e-004	1.371356e-001	2.013499e-001	2.016188e-001	2.030633e-001	2.026548e-001	-1.134035e-003
4.204869648214656e-004	1.476482e-001	2.011813e-001	2.014240e-001	2.028556e-001	2.024471e-001	-1.151959e-003
4.205256946549276e-004	1.567056e-001	2.010154e-001	2.012336e-001	2.026478e-001	2.022392e-001	-1.152799e-003
4.205644244883897e-004	1.642189e-001	2.008519e-001	2.010477e-001	2.024397e-001	2.020312e-001	-1.136517e-003
4.206031543218518e-004	1.701192e-001	2.006905e-001	2.008663e-001	2.022314e-001	2.018229e-001	-1.103222e-003
4.206418841553138e-004	1.743574e-001	2.005308e-001	2.006890e-001	2.020229e-001	2.016145e-001	-1.053171e-003
4.206806139887759e-004	1.769040e-001	2.003726e-001	2.005160e-001	2.018143e-001	2.014059e-001	-9.867657e-004
4.207193438222379e-004	1.777482e-001	2.002155e-001	2.003468e-001	2.016055e-001	2.011972e-001	-9.045497e-004
4.207580736557000e-004	1.768965e-001	2.000592e-001	2.001812e-001	2.013965e-001	2.009884e-001	-8.072047e-004
4.207968034891621e-004	1.743719e-001	1.999033e-001	2.000191e-001	2.011873e-001	2.007793e-001	-6.955443e-004
4.208355333226241e-004	1.702116e-001	1.997474e-001	1.998601e-001	2.009780e-001	2.005702e-001	-5.705074e-004
4.208742631560862e-004	1.644666e-001	1.995912e-001	1.997038e-001	2.007686e-001	2.003610e-001	-4.331502e-004
4.209129929895482e-004	1.571993e-001	1.994343e-001	1.995499e-001	2.005590e-001	2.001516e-001	-2.846375e-004
4.209517228230103e-004	1.484827e-001	1.992764e-001	1.993980e-001	2.003493e-001	1.999422e-001	-1.262327e-004
4.209904526564724e-004	1.383991e-001	1.991172e-001	1.992476e-001	2.001394e-001	1.997326e-001	4.071295e-005
4.210291824899344e-004	1.270396e-001	1.989564e-001	1.990985e-001	1.999295e-001	1.995229e-001	2.147716e-004
4.210679123233965e-004	1.145034e-001	1.987936e-001	1.989501e-001	1.997194e-001	1.993132e-001	3.944512e-004
4.211066421568585e-004	1.008986e-001	1.986286e-001	1.988021e-001	1.995093e-001	1.991034e-001	5.782085e-004
4.211453719903206e-004	8.634195e-002	1.984610e-001	1.986539e-001	1.992991e-001	1.988935e-001	7.644616e-004
4.211841018237827e-004	7.095978e-002	1.982906e-001	1.985051e-001	1.990887e-001	1.986835e-001	9.516042e-004
4.212228316572447e-004	5.488755e-002	1.981172e-001	1.983554e-001	1.988783e-001	1.984734e-001	1.138019e-003
4.212615614907068e-004	3.826958e-002	1.979406e-001	1.982042e-001	1.986678e-001	1.982633e-001	1.322093e-003
4.213002913241688e-004	2.125796e-002	1.977606e-001	1.980512e-001	1.984573e-001	1.980531e-001	1.502227e-003
4.213390211576309e-004	4.011116e-003	1.975770e-001	1.978959e-001	1.982466e-001	1.978429e-001	1.676857e-003
4.213777509910930e-004	-1.330771e-002	1.973897e-001	1.977381e-001	1.980360e-001	1.976325e-001	1.844461e-003
4.214164808245550e-004	-3.053209e-002	1.971986e-001	1.975772e-001	1.978252e-001	1.974222e-001	2.003575e-003
4.214552106580171e-004	-4.749393e-002	1.970037e-001	1.974131e-001	1.976144e-001	1.972117e-001	2.152806e-003
4.214939404914791e-004	-6.402493e-002	1.968049e-001	1.972453e-001	1.974036e-001	1.970012e-001	2.290843e-003
4.215326703249412e-004	-7.995814e-002	1.966024e-001	1.970737e-001	1.971927e-001	1.967907e-001	2.416469e-003
4.215714001584033e-004	-9.512965e-002	1.963961e-001	1.968979e-001	1.969817e-001	1.965801e-001	2.528574e-003
4.216101299918653e-004	-1.093808e-001	1.961862e-001	1.967178e-001	1.967707e-001	1.963694e-001	2.626159e-003
4.216488598253274e-004	-1.225607e-001	1.959727e-001	1.965333e-001	1.965596e-001	1.961587e-001	2.708352e-003
4.216875896587894e-004	-1.345298e-001	1.957560e-001	1.963442e-001	1.963485e-001	1.959479e-001	2.774411e-003
4.217263194922515e-004	-1.451626e-001	1.955362e-001	1.961505e-001	1.961374e-001	1.957370e-001	2.823730e-003
4.217650493257135e-004	-1.543507e-001	1.953135e-001	1.959521e-001	1.959262e-001	1.955261e-001	2.855850e-003
4.218037791591756e-004	-1.620041e-001	1.950882e-001	1.957490e-001	1.957149e-001	1.953151e-001	2.870456e-003
4.218425089926377e-004	-1.680523e-001	1.948606e-001	1.955414e-001	1.955036e-001	1.951040e-001	2.867387e-003
4.218812388260997e-004	-1.724441e-001	1.946311e-001	1.953294e-001	1.952922e-001	1.948928e-001	2.846633e-003
4.219199686595618e-004	-1.751480e-001	1.944000e-001	1.951130e-001	1.950808e-001	1.946816e-001	2.808336e-003
4.219586984930238e-004	-1.761511e-001	1.941675e-001	1.948926e-001	1.948693e-001	1.944702e-001	2.752790e-003
4.219974283264859e-004	-1.754584e-001	1.939341e-001	1.946683e-001	1.946578e-001	1.942588e-001	2.680440e-003
4.220361581599480e-004	-1.730908e-001	1.937002e-001	1.944404e-001	1.944461e-001	1.940472e-001	2.591875e-003
4.220748879934100e-004	-1.690843e-001	1.934660e-001	1.942092e-001	1.942344e-001	1.938356e-001	2.487828e-003
4.221136178268721e-004	-1.634883e-001	1.932319e-001	1.939752e-001	1.940226e-001	1.936239e-001	2.369164e-003
4.221523476603341e-004	-1.563641e-001	1.929983e-001	1.937385e-001	1.938107e-001	1.934120e-001	2.236878e-003
4.221910774937962e-004	-1.477835e-001	1.927656e-001	1.934996e-001	1.935988e-001	1.932001e-001	2.092083e-003
4.222298073272583e-004	-1.378282e-001	1.925340e-001	1.932590e-001	1.933867e-001	1.929880e-001	1.936004e-003
4.222685371607203e-004	-1.265884e-001	1.923039e-001	1.930170e-001	1.931745e-001	1.927758e-001	1.769965e-003
4.223072669941824e-004	-1.141630e-001	1.920756e-001	1.927741e-001	1.929623e-001	1.925634e-001	1.595378e-003
4.223459968276444e-004	-1.006591e-001	1.918494e-001	1.925306e-001	1.927499e-001	1.923510e-001	1.413733e-003
4.223847266611065e-004	-8.619267e-002	1.916255e-001	1.922872e-001	1.925374e-001	1.921384e-001	1.226583e-003
4.224234564945686e-004	-7.088837e-002	1.914044e-001	1.920441e-001	1.923248e-001	1.919257e-001	1.035531e-003
4.224621863280306e-004	-5.488043e-002	1.911861e-001	1.918019e-001	1.921121e-001	1.917129e-001	8.422171e-004
4.225009161614927e-004	-3.831207e-002	1.909709e-001	1.915610e-001	1.918993e-001	1.914999e-001	6.483050e-004
4.225396459949547e-004	-2.133449e-002	1.907590e-001	1.913217e-001	1.916863e-001	1.912868e-001	4.554659e-004
4.225783758284168e-004	-4.105397e-003	1.905506e-001	1.910846e-001	1.914733e-001	1.910735e-001	2.653651e-004
4.226171056618789e-004	1.321255e-002	1.903458e-001	1.908500e-001	1.912600e-001	1.908602e-001	7.964770e-005
4.226558354953409e-004	3.045331e-002	1.901446e-001	1.906182e-001	1.910467e-001	1.906466e-001	-1.000762e-004
4.226945653288030e-004	4.744896e-002	1.899472e-001	1.903896e-001	1.908332e-001	1.904330e-001	-2.722449e-004
4.227332951622650e-004	6.403115e-002	1.897536e-001	1.901646e-001	1.906196e-001	1.902192e-001	-4.353593e-004
4.227720249957271e-004	8.003263e-002	1.895637e-001	1.899434e-001	1.904059e-001	1.900053e-001	-5.879954e-004
4.228107548291891e-004	9.528890e-002	1.893775e-001	1.897262e-001	1.901920e-001	1.897913e-001	-7.288169e-004
4.228494846626512e-004	1.096404e-001	1.891949e-001	1.895132e-001	1.899780e-001	1.895771e-001	-8.565872e-004
4.228882144961133e-004	1.229351e-001	1.890158e-001	1.893047e-001	1.897638e-001	1.893628e-001	-9.701800e-004
4.229269443295753e-004	1.350316e-001	1.888399e-001	1.891007e-001	1.895496e-001	1.891484e-001	-1.068590e-003
4.229656741630374e-004	1.458025e-001	1.886671e-001	1.889013e-001	1.893352e-001	1.889339e-001	-1.150939e-003
4.230044039964994e-004	1.551367e-001	1.884972e-001	1.887065e-001	1.891207e-001	1.887193e-001	-1.216488e-003
4.230431338299615e-004	1.629418e-001	1.883298e-001	1.885164e-001	1.889060e-001	1.885046e-001	-1.264642e-003
4.230818636634236e-004	1.691452e-001	1.881646e-001	1.883308e-001	1.886912e-001	1.882898e-001	-1.294953e-003
4.231205934968856e-004	1.736941e-001	1.880014e-001	1.881496e-001	1.884764e-001	1.880749e-001	-1.307128e-003
4.231593233303477e-004	1.765554e-001	1.878399e-001	1.879727e-001	1.882614e-001	1.878599e-001	-1.301030e-003
4.231980531638097e-004	1.777149e-001	1.876796e-001	1.877999e-001	1.880463e-001	1.876448e-001	-1.276679e-003
4.232367829972718e-004	1.771761e-001	1.875202e-001	1.876310e-001	1.878311e-001	1.874297e-001	-1.234252e-003
4.232755128307339e-004	1.749589e-001	1.873614e-001	1.874656e-001	1.876158e-001	1.872144e-001	-1.174085e-003
4.233142426641959e-004	1.710982e-001	1.872028e-001	1.873035e-001	1.874004e-001	1.869992e-001	-1.096666e-003
4.233529724976580e-004	1.656423e-001	1.870440e-001	1.871443e-001	1.871850e-001	1.867839e-001	-1.002633e-003
4.233917023311200e-004	1.586517e-001	1.868847e-001	1.869877e-001	1.869694e-001	1.865685e-001	-8.927698e-004
4.234304321645821e-004	1.501976e-001	1.867246e-001	1.868332e-001	1.867538e-001	1.863531e-001	-7.679975e-004
4.234691619980442e-004	1.403604e-001	1.865633e-001	1.866805e-001	1.865381e-001	1.861376e-001	-6.293684e-004
4.235078918315062e-004	1.292299e-001	1.864005e-001	1.865292e-001	1.863224e-001	1.859221e-001	-4.780563e-004
4.235466216649683e-004	1.169037e-001	1.862359e-001	1.863787e-001	1.861066e-001	1.857066e-001	-3.153470e-004
4.235853514984303e-004	1.034882e-001	1.860691e-001	1.862287e-001	1.858908e-001	1.854910e-001	-1.426271e-004
4.236240813318924e-004	8.909847e-002	1.858998e-001	1.860786e-001	1.856749e-001	1.852755e-001	3.862743e-005
4.236628111653545e-004	7.385910e-002	1.857279e-001	1.859282e-001	1.854590e-001	1.850599e-001	2.268642e-004
4.237015409988165e-004	5.790387e-002	1.855530e-001	1.857768e-001	1.852431e-001	1.848443e-001	4.204673e-004
4.237402708322786e-004	4.137555e-002	1.853750e-001	1.856241e-001	1.850271e-001	1.846287e-001	6.177714e-004
4.237790006657406e-004	2.442485e-002	1.851935e-001	1.854696e-001	1.848111e-001	1.844131e-001	8.170760e-004
4.238177304992027e-004	7.209174e-003	1.850085e-001	1.853130e-001	1.845951e-001	1.841975e-001	1.016660e-003
4.238564603326647e-004	-1.010902e-002	1.848199e-001	1.851537e-001	1.843791e-001	1.839820e-001	1.214796e-003
4.238951901661268e-004	-2.736378e-002	1.846274e-001	1.849915e-001	1.841630e-001	1.837664e-001	1.409767e-003
4.239339199995889e-004	-4.438719e-002	1.844312e-001	1.848260e-001	1.839470e-001	1.835508e-001	1.599879e-003
4.239726498330509e-004	-6.101089e-002	1.842310e-001	1.846569e-001	1.837310e-001	1.833352e-001	1.783477e-003
4.240113796665130e-004	-7.706754e-002	1.840270e-001	1.844839e-001	1.835149e-001	1.831196e-001	1.958958e-003
4.240501094999750e-004	-9.239252e-002	1.838191e-001	1.843068e-001	1.832989e-001	1.829040e-001	2.124788e-003
4.240888393334371e-004	-1.068260e-001	1.836075e-001	1.841252e-001	1.830828e-001	1.826884e-001	2.279512e-003
4.241275691668992e-004	-1.202155e-001	1.833924e-001	1.839391e-001	1.828668e-001	1.824728e-001	2.421769e-003
4.241662990003612e-004	-1.324190e-001	1.831738e-001	1.837484e-001	1.826508e-001	1.822572e-001	2.550302e-003
4.242050288338233e-004	-1.433082e-001	1.829519e-001	1.835529e-001	1.824347e-001	1.820416e-001	2.663970e-003
4.242437586672853e-004	-1.527714e-001	1.827271e-001	1.833526e-001	1.822187e-001	1.818260e-001	2.761760e-003
4.242824885007474e-004	-1.607152e-001	1.824996e-001	1.831476e-001	1.820026e-001	1.816104e-001	2.842793e-003
4.243212183342095e-004	-1.670653e-001	1.822696e-001	1.829379e-001	1.817866e-001	1.813947e-001	2.906333e-003
4.243599481676715e-004	-1.717670e-001	1.820375e-001	1.827235e-001	1.815706e-001	1.811790e-001	2.951793e-003
4.243986780011336e-004	-1.747851e-001	1.818036e-001	1.825047e-001	1.813545e-001	1.809633e-001	2.978743e-003
4.244374078345956e-004	-1.761036e-001	1.815683e-001	1.822817e-001	1.811384e-001	1.807475e-001	2.986910e-003
4.244761376680577e-004	-1.757240e-001	1.813319e-001	1.820546e-001	1.809224e-001	1.805318e-001	2.976184e-003
4.245148675015198e-004	-1.736644e-001	1.810947e-001	1.818237e-001	1.807062e-001	1.803159e-001	2.946618e-003
4.245535973349818e-004	-1.699583e-001	1.808571e-001	1.815894e-001	1.804901e-001	1.801000e-001	2.898427e-003
4.245923271684439e-004	-1.646525e-001	1.806195e-001	1.813520e-001	1.802739e-001	1.798841e-001	2.831988e-003
4.246310570019059e-004	-1.578063e-001	1.803822e-001	1.811118e-001	1.800577e-001	1.796680e-001	2.747837e-003
4.246697868353680e-004	-1.494898e-001	1.801456e-001	1.808693e-001	1.798415e-001	1.794519e-001	2.646661e-003
4.247085166688301e-004	-1.397826e-001	1.799100e-001	1.806248e-001	1.796252e-001	1.792358e-001	2.529301e-003
4.247472465022921e-004	-1.287737e-001	1.796757e-001	1.803788e-001	1.794088e-001	1.790195e-001	2.396733e-003
4.247859763357542e-004	-1.165602e-001	1.794432e-001	1.801317e-001	1.791924e-001	1.788031e-001	2.250070e-003
4.248247061692162e-004	-1.032478e-001	1.792125e-001	1.798840e-001	1.789759e-001	1.785867e-001	2.090550e-003
4.248634360026783e-004	-8.895067e-002	1.789842e-001	1.796361e-001	1.787594e-001	1.783702e-001	1.919520e-003
4.249021658361403e-004	-7.379188e-002	1.787584e-001	1.793884e-001	1.785427e-001	1.781535e-001	1.738434e-003
4.249408956696024e-004	-5.790389e-002	1.785354e-001	1.791415e-001	1.783260e-001	1.779368e-001	1.548833e-003
4.249796255030645e-004	-4.142831e-002	1.783154e-001	1.788958e-001	1.781092e-001	1.777199e-001	1.352333e-003
4.250183553365265e-004	-2.451498e-002	1.780987e-001	1.786516e-001	1.778923e-001	1.775029e-001	1.150617e-003
4.250570851699886e-004	-7.320483e-003	1.778854e-001	1.784095e-001	1.776753e-001	1.772858e-001	9.454133e-004
4.250958150034506e-004	9.993301e-003	1.776756e-001	1.781699e-001	1.774582e-001	1.770686e-001	7.384837e-004
4.251345448369127e-004	2.726084e-002	1.774696e-001	1.779330e-001	1.772410e-001	1.768512e-001	5.316092e-004
4.251732746703748e-004	4.431446e-002	1.772672e-001	1.776993e-001	1.770236e-001	1.766337e-001	3.265737e-004
4.252120045038368e-004	6.098578e-002	1.770686e-001	1.774692e-001	1.768062e-001	1.764161e-001	1.251482e-004
4.252507343372989e-004	7.710724e-002	1.768738e-001	1.772428e-001	1.765886e-001	1.761984e-001	-7.092360e-005
4.252894641707609e-004	9.251367e-002	1.766828e-001	1.770205e-001	1.763709e-001	1.759805e-001	-2.599413e-004
4.253281940042230e-004	1.070444e-001	1.764953e-001	1.768025e-001	1.761531e-001	1.757625e-001	-4.402619e-004
4.253669238376851e-004	1.205458e-001	1.763114e-001	1.765889e-001	1.759351e-001	1.755444e-001	-6.103145e-004
4.254056536711471e-004	1.328743e-001	1.761309e-001	1.763799e-001	1.757171e-001	1.753261e-001	-7.686139e-004
4.254443835046092e-004	1.438996e-001	1.759535e-001	1.761755e-001	1.754988e-001	1.751077e-001	-9.137734e-004
4.254831133380712e-004	1.535075e-001	1.757791e-001	1.759759e-001	1.752805e-001	1.748892e-001	-1.044517e-003
4.255218431715333e-004	1.616020e-001	1.756073e-001	1.757810e-001	1.750620e-001	1.746706e-001	-1.159692e-003
4.255605730049954e-004	1.681067e-001	1.754379e-001	1.755908e-001	1.748434e-001	1.744519e-001	-1.258276e-003
4.255993028384574e-004	1.729651e-001	1.752705e-001	1.754051e-001	1.746247e-001	1.742330e-001	-1.339390e-003
4.256380326719195e-004	1.761407e-001	1.751049e-001	1.752238e-001	1.744058e-001	1.740141e-001	-1.402302e-003
4.256767625053815e-004	1.776158e-001	1.749408e-001	1.750468e-001	1.741868e-001	1.737950e-001	-1.446438e-003
4.257154923388436e-004	1.773906e-001	1.747776e-001	1.748737e-001	1.739677e-001	1.735759e-001	-1.471385e-003
4.257542221723057e-004	1.754822e-001	1.746151e-001	1.747043e-001	1.737485e-001	1.733566e-001	-1.476892e-003
4.257929520057677e-004	1.719226e-001	1.744530e-001	1.745383e-001	1.735292e-001	1.731373e-001	-1.462880e-003
4.258316818392298e-004	1.667580e-001	1.742908e-001	1.743754e-001	1.733097e-001	1.729179e-001	-1.429435e-003
4.258704116726918e-004	1.600466e-001	1.741282e-001	1.742151e-001	1.730902e-001	1.726984e-001	-1.376812e-003
4.259091415061539e-004	1.518577e-001	1.739649e-001	1.740571e-001	1.728705e-001	1.724788e-001	-1.305434e-003
4.259478713396159e-004	1.422701e-001	1.738005e-001	1.739011e-001	1.726508e-001	1.722592e-001	-1.215883e-003
4.259866011730780e-004	1.313719e-001	1.736346e-001	1.737464e-001	1.724309e-001	1.720395e-001	-1.108903e-003
4.260253310065401e-004	1.192593e-001	1.734670e-001	1.735928e-001	1.722110e-001	1.718198e-001	-9.853884e-004
4.260640608400021e-004	1.060370e-001	1.732973e-001	1.734397e-001	1.719909e-001	1.716000e-001	-8.463777e-004
4.261027906734642e-004	9.181851e-002	1.731253e-001	1.732866e-001	1.717708e-001	1.713802e-001	-6.930462e-004
4.261415205069262e-004	7.672653e-002	1.729506e-001	1.731332e-001	1.715507e-001	1.711603e-001	-5.266947e-004
4.261802503403883e-004	6.089320e-002	1.727729e-001	1.729790e-001	1.713304e-001	1.709404e-001	-3.487392e-004
4.262189801738504e-004	4.445966e-002	1.725921e-001	1.728234e-001	1.711101e-001	1.707204e-001	-1.606987e-004
4.262577100073124e-004	2.757528e-002	1.724079e-001	1.726661e-001	1.708898e-001	1.705005e-001	3.581787e-005
4.262964398407745e-004	1.039632e-002	1.722201e-001	1.725067e-001	1.706693e-001	1.702805e-001	2.391250e-004
4.263351696742365e-004	-6.915567e-003	1.720286e-001	1.723446e-001	1.704489e-001	1.700605e-001	4.474754e-004
4.263738995076986e-004	-2.419495e-002	1.718333e-001	1.721796e-001	1.702284e-001	1.698404e-001	6.590747e-004
4.264126293411607e-004	-4.127417e-002	1.716341e-001	1.720112e-001	1.700078e-001	1.696203e-001	8.720971e-004
4.264513591746227e-004	-5.798483e-002	1.714309e-001	1.718392e-001	1.697873e-001	1.694002e-001	1.084701e-003
4.264900890080848e-004	-7.415928e-002	1.712237e-001	1.716631e-001	1.695666e-001	1.691802e-001	1.295044e-003
4.265288188415468e-004	-8.963226e-002	1.710126e-001	1.714828e-001	1.693460e-001	1.689600e-001	1.501301e-003
4.265675486750089e-004	-1.042428e-001	1.707976e-001	1.712981e-001	1.691253e-001	1.687399e-001	1.701678e-003
4.266062785084710e-004	-1.178370e-001	1.705789e-001	1.711086e-001	1.689046e-001	1.685197e-001	1.894428e-003
4.266450083419330e-004	-1.302705e-001	1.703566e-001	1.709144e-001	1.686838e-001	1.682995e-001	2.077868e-003
4.266837381753951e-004	-1.414122e-001	1.701309e-001	1.707152e-001	1.684631e-001	1.680793e-001	2.250388e-003
4.267224680088571e-004	-1.511473e-001	1.699020e-001	1.705111e-001	1.682423e-001	1.678590e-001	2.410476e-003
4.267611978423192e-004	-1.593788e-001	1.696702e-001	1.703020e-001	1.680215e-001	1.676388e-001	2.556717e-003
4.267999276757813e-004	-1.660289e-001	1.694357e-001	1.700881e-001	1.678006e-001	1.674185e-001	2.687819e-003
4.268386575092433e-004	-1.710392e-001	1.691989e-001	1.698693e-001	1.675797e-001	1.671981e-001	2.802615e-003
4.268773873427054e-004	-1.743710e-001	1.689601e-001	1.696458e-001	1.673588e-001	1.669777e-001	2.900077e-003
4.269161171761674e-004	-1.760047e-001	1.687196e-001	1.694178e-001	1.671378e-001	1.667572e-001	2.979326e-003
4.269548470096295e-004	-1.759388e-001	1.684778e-001	1.691856e-001	1.669168e-001	1.665367e-001	3.039637e-003
4.269935768430916e-004	-1.741884e-001	1.682350e-001	1.689494e-001	1.666958e-001	1.663161e-001	3.080448e-003
4.270323066765536e-004	-1.707841e-001	1.679916e-001	1.687095e-001	1.664747e-001	1.660954e-001	3.101365e-003
4.270710365100157e-004	-1.657706e-001	1.677479e-001	1.684663e-001	1.662536e-001	1.658746e-001	3.102163e-003
4.271097663434777e-004	-1.592048e-001	1.675044e-001	1.682200e-001	1.660324e-001	1.656538e-001	3.082794e-003
4.271484961769398e-004	-1.511549e-001	1.672613e-001	1.679712e-001	1.658111e-001	1.654328e-001	3.043380e-003
4.271872260104018e-004	-1.416989e-001	1.670190e-001	1.677201e-001	1.655897e-001	1.652118e-001	2.984219e-003
4.272259558438639e-004	-1.309241e-001	1.667778e-001	1.674674e-001	1.653683e-001	1.649906e-001	2.905779e-003
4.272646856773260e-004	-1.189261e-001	1.665382e-001	1.672133e-001	1.651468e-001	1.647694e-001	2.808698e-003
4.273034155107880e-004	-1.058090e-001	1.663003e-001	1.669584e-001	1.649252e-001	1.645480e-001	2.693771e-003
4.273421453442501e-004	-9.168547e-002	1.660645e-001	1.667031e-001	1.647035e-001	1.643265e-001	2.561954e-003
4.273808751777121e-004	-7.667679e-002	1.658311e-001	1.664478e-001	1.644817e-001	1.641048e-001	2.414349e-003
4.274196050111742e-004	-6.091367e-002	1.656004e-001	1.661932e-001	1.642598e-001	1.638830e-001	2.252194e-003
4.274583348446363e-004	-4.453608e-002	1.653725e-001	1.659395e-001	1.640378e-001	1.636610e-001	2.076860e-003
4.274970646780983e-004	-2.769244e-002	1.651478e-001	1.656873e-001	1.638156e-001	1.634389e-001	1.889829e-003
4.275357945115604e-004	-1.053819e-002	1.649264e-001	1.654370e-001	1.635934e-001	1.632166e-001	1.692692e-003
4.275745243450224e-004	6.765662e-003	1.647084e-001	1.651891e-001	1.633709e-001	1.629941e-001	1.487126e-003
4.276132541784845e-004	2.405414e-002	1.644941e-001	1.649438e-001	1.631483e-001	1.627715e-001	1.274888e-003
4.276519840119466e-004	4.115985e-002	1.642834e-001	1.647016e-001	1.629256e-001	1.625487e-001	1.057792e-003
4.276907138454086e-004	5.791447e-002	1.640764e-001	1.644629e-001	1.627027e-001	1.623257e-001	8.377018e-004
4.277294436788707e-004	7.415013e-002	1.638733e-001	1.642279e-001	1.624797e-001	1.621025e-001	6.165071e-004
4.277681735123327e-004	8.970111e-002	1.636738e-001	1.639969e-001	1.622565e-001	1.618791e-001	3.961124e-004
4.278069033457948e-004	1.044057e-001	1.634780e-001	1.637702e-001	1.620331e-001	1.616556e-001	1.784187e-004
4.278456331792569e-004	1.181089e-001	1.632857e-001	1.635480e-001	1.618095e-001	1.614318e-001	-3.469277e-005
4.278843630127189e-004	1.306648e-001	1.630968e-001	1.633303e-001	1.615857e-001	1.612079e-001	-2.413765e-004
4.279230928461810e-004	1.419406e-001	1.629111e-001	1.631174e-001	1.613618e-001	1.609837e-001	-4.398392e-004
4.279618226796430e-004	1.518188e-001	1.627285e-001	1.629092e-001	1.611376e-001	1.607594e-001	-6.283550e-004
4.280005525131051e-004	1.602000e-001	1.625485e-001	1.627058e-001	1.609133e-001	1.605349e-001	-8.052806e-004
4.280392823465672e-004	1.670041e-001	1.623710e-001	1.625071e-001	1.606887e-001	1.603101e-001	-9.690700e-004
4.280780121800292e-004	1.721709e-001	1.621957e-001	1.623130e-001	1.604640e-001	1.600852e-001	-1.118287e-003
4.281167420134913e-004	1.756601e-001	1.620221e-001	1.621234e-001	1.602391e-001	1.598601e-001	-1.251620e-003
4.281554718469533e-004	1.774508e-001	1.618501e-001	1.619381e-001	1.600139e-001	1.596348e-001	-1.367890e-003
4.281942016804154e-004	1.775398e-001	1.616792e-001	1.617569e-001	1.597886e-001	1.594094e-001	-1.466064e-003
4.282329315138774e-004	1.759412e-001	1.615090e-001	1.615795e-001	1.595631e-001	1.591837e-001	-1.545265e-003
4.282716613473395e-004	1.726845e-001	1.613393e-001	1.614056e-001	1.593374e-001	1.589579e-001	-1.604776e-003
4.283103911808016e-004	1.678132e-001	1.611696e-001	1.612348e-001	1.591114e-001	1.587319e-001	-1.644050e-003
4.283491210142636e-004	1.613835e-001	1.609996e-001	1.610669e-001	1.588853e-001	1.585058e-001	-1.662713e-003
4.283878508477257e-004	1.534625e-001	1.608289e-001	1.609012e-001	1.586590e-001	1.582795e-001	-1.660568e-003
4.284265806811877e-004	1.441277e-001	1.606572e-001	1.607376e-001	1.584325e-001	1.580530e-001	-1.637599e-003
4.284653105146498e-004	1.334652e-001	1.604841e-001	1.605755e-001	1.582058e-001	1.578264e-001	-1.593970e-003
4.285040403481119e-004	1.215698e-001	1.603093e-001	1.604144e-001	1.579790e-001	1.575996e-001	-1.530021e-003
4.285427701815739e-004	1.085446e-001	1.601324e-001	1.602539e-001	1.577519e-001	1.573727e-001	-1.446271e-003
4.285815000150360e-004	9.450144e-002	1.599532e-001	1.600936e-001	1.575247e-001	1.571457e-001	-1.343410e-003
4.286202298484980e-004	7.956136e-002	1.597713e-001	1.599329e-001	1.572973e-001	1.569185e-001	-1.222294e-003
4.286589596819601e-004	6.385474e-002	1.595865e-001	1.597714e-001	1.570698e-001	1.566912e-001	-1.083939e-003
4.286976895154222e-004	4.752110e-002	1.593985e-001	1.596086e-001	1.568421e-001	1.564638e-001	-9.295134e-004
4.287364193488842e-004	3.070837e-002	1.592070e-001	1.594440e-001	1.566142e-001	1.562363e-001	-7.603235e-004
4.287751491823463e-004	1.357164e-002	1.590120e-001	1.592772e-001	1.563862e-001	1.560086e-001	-5.778078e-004
4.288138790158083e-004	-3.728297e-003	1.588131e-001	1.591078e-001	1.561580e-001	1.557809e-001	-3.835224e-004
4.288526088492704e-004	-2.102659e-002	1.586104e-001	1.589353e-001	1.559297e-001	1.555530e-001	-1.791278e-004
4.288913386827325e-004	-3.815588e-002	1.584035e-001	1.587594e-001	1.557012e-001	1.553250e-001	3.362454e-005
4.289300685161945e-004	-5.494777e-002	1.581927e-001	1.585798e-001	1.554726e-001	1.550969e-001	2.529079e-004
4.289687983496566e-004	-7.123438e-002	1.579776e-001	1.583960e-001	1.552439e-001	1.548687e-001	4.768354e-004
4.290075281831186e-004	-8.684984e-002	1.577585e-001	1.582078e-001	1.550150e-001	1.546404e-001	7.034764e-004
4.290462580165807e-004	-1.016323e-001	1.575354e-001	1.580150e-001	1.547861e-001	1.544120e-001	9.308731e-004
4.290849878500428e-004	-1.154261e-001	1.573083e-001	1.578173e-001	1.545569e-001	1.541835e-001	1.157057e-003
4.291237176835048e-004	-1.280850e-001	1.570773e-001	1.576146e-001	1.543277e-001	1.539549e-001	1.380068e-003
4.291624475169669e-004	-1.394753e-001	1.568428e-001	1.574068e-001	1.540984e-001	1.537262e-001	1.597966e-003
4.292011773504289e-004	-1.494789e-001	1.566048e-001	1.571939e-001	1.538689e-001	1.534974e-001	1.808854e-003
4.292399071838910e-004	-1.579955e-001	1.563636e-001	1.569757e-001	1.536393e-001	1.532685e-001	2.010893e-003
4.292786370173530e-004	-1.649435e-001	1.561196e-001	1.567524e-001	1.534096e-001	1.530394e-001	2.202313e-003
4.293173668508151e-004	-1.702610e-001	1.558729e-001	1.565239e-001	1.531797e-001	1.528102e-001	2.381436e-003
4.293560966842772e-004	-1.739058e-001	1.556239e-001	1.562906e-001	1.529498e-001	1.525809e-001	2.546685e-003
4.293948265177392e-004	-1.758547e-001	1.553730e-001	1.560524e-001	1.527197e-001	1.523515e-001	2.696600e-003
4.294335563512013e-004	-1.761028e-001	1.551205e-001	1.558097e-001	1.524895e-001	1.521219e-001	2.829851e-003
4.294722861846633e-004	-1.746625e-001	1.548667e-001	1.555627e-001	1.522592e-001	1.518922e-001	2.945249e-003
4.295110160181254e-004	-1.715616e-001	1.546120e-001	1.553117e-001	1.520287e-001	1.516623e-001	3.041758e-003
4.295497458515875e-004	-1.668422e-001	1.543568e-001	1.550571e-001	1.517981e-001	1.514323e-001	3.118502e-003
4.295884756850495e-004	-1.605591e-001	1.541014e-001	1.547992e-001	1.515674e-001	1.512021e-001	3.174775e-003
4.296272055185116e-004	-1.527785e-001	1.538461e-001	1.545383e-001	1.513365e-001	1.509717e-001	3.210044e-003
4.296659353519736e-004	-1.435767e-001	1.535914e-001	1.542751e-001	1.511054e-001	1.507412e-001	3.223960e-003
4.297046651854357e-004	-1.330393e-001	1.533376e-001	1.540097e-001	1.508742e-001	1.505105e-001	3.216356e-003
4.297433950188978e-004	-1.212605e-001	1.530850e-001	1.537428e-001	1.506429e-001	1.502795e-001	3.187249e-003
4.297821248523598e-004	-1.083427e-001	1.528340e-001	1.534748e-001	1.504113e-001	1.500484e-001	3.136846e-003
4.298208546858219e-004	-9.439694e-002	1.525848e-001	1.532061e-001	1.501796e-001	1.498170e-001	3.065534e-003
4.298595845192839e-004	-7.954289e-002	1.523378e-001	1.529372e-001	1.499477e-001	1.495854e-001	2.973884e-003
4.298983143527460e-004	-6.390949e-002	1.520932e-001	1.526687e-001	1.497156e-001	1.493536e-001	2.862643e-003
4.299370441862081e-004	-4.763504e-002	1.518513e-001	1.524010e-001	1.494833e-001	1.491215e-001	2.732728e-003
4.299757740196701e-004	-3.086648e-002	1.516123e-001	1.521345e-001	1.492508e-001	1.488892e-001	2.585221e-003
4.300145038531322e-004	-1.375806e-002	1.513765e-001	1.518697e-001	1.490181e-001	1.486566e-001	2.421355e-003
4.300532336865942e-004	3.530127e-003	1.511440e-001	1.516070e-001	1.487851e-001	1.484238e-001	2.242511e-003
4.300919635200563e-004	2.083373e-002	1.509150e-001	1.513469e-001	1.485519e-001	1.481907e-001	2.050197e-003
4.301306933535184e-004	3.798570e-002	1.506895e-001	1.510898e-001	1.483185e-001	1.479573e-001	1.846044e-003
4.301694231869804e-004	5.481777e-002	1.504677e-001	1.508359e-001	1.480848e-001	1.477236e-001	1.631788e-003
4.302081530204425e-004	7.116190e-002	1.502495e-001	1.505858e-001	1.478509e-001	1.474896e-001	1.409254e-003
4.302468828539045e-004	8.685183e-002	1.500350e-001	1.503395e-001	1.476167e-001	1.472553e-001	1.180343e-003
4.302856126873666e-004	1.017250e-001	1.498240e-001	1.500974e-001	1.473822e-001	1.470207e-001	9.470144e-004
4.303243425208286e-004	1.156248e-001	1.496166e-001	1.498597e-001	1.471474e-001	1.467858e-001	7.112705e-004
4.303630723542907e-004	1.284036e-001	1.494126e-001	1.496266e-001	1.469124e-001	1.465506e-001	4.751374e-004
4.304018021877528e-004	1.399258e-001	1.492117e-001	1.493981e-001	1.466770e-001	1.463151e-001	2.406486e-004
4.304405320212148e-004	1.500710e-001	1.490139e-001	1.491745e-001	1.464413e-001	1.460793e-001	9.827687e-006
4.304792618546769e-004	1.587361e-001	1.488188e-001	1.489555e-001	1.462054e-001	1.458431e-001	-2.153300e-004
4.305179916881389e-004	1.658375e-001	1.486262e-001	1.487413e-001	1.459691e-001	1.456066e-001	-4.328738e-004
4.305567215216010e-004	1.713113e-001	1.484357e-001	1.485318e-001	1.457325e-001	1.453698e-001	-6.409154e-004
4.305954513550631e-004	1.751136e-001	1.482471e-001	1.483268e-001	1.454956e-001	1.451327e-001	-8.376447e-004
4.306341811885251e-004	1.772197e-001	1.480601e-001	1.481261e-001	1.452583e-001	1.448953e-001	-1.021346e-003
4.306729110219872e-004	1.776235e-001	1.478741e-001	1.479295e-001	1.450208e-001	1.446575e-001	-1.190413e-003
4.307116408554492e-004	1.763359e-001	1.476890e-001	1.477368e-001	1.447828e-001	1.444194e-001	-1.343362e-003
4.307503706889113e-004	1.733835e-001	1.475044e-001	1.475477e-001	1.445446e-001	1.441810e-001	-1.478846e-003
4.307891005223734e-004	1.688075e-001	1.473198e-001	1.473617e-001	1.443060e-001	1.439423e-001	-1.595668e-003
4.308278303558354e-004	1.626618e-001	1.471350e-001	1.471785e-001	1.440671e-001	1.437032e-001	-1.692787e-003
4.308665601892975e-004	1.550115e-001	1.469494e-001	1.469978e-001	1.438279e-001	1.434639e-001	-1.769332e-003
4.309052900227595e-004	1.459323e-001	1.467629e-001	1.468191e-001	1.435883e-001	1.432242e-001	-1.824609e-003
4.309440198562216e-004	1.355087e-001	1.465750e-001	1.466419e-001	1.433483e-001	1.429842e-001	-1.858103e-003
4.309827496896837e-004	1.238341e-001	1.463853e-001	1.464658e-001	1.431081e-001	1.427440e-001	-1.869490e-003
4.310214795231457e-004	1.110098e-001	1.461936e-001	1.462903e-001	1.428675e-001	1.425034e-001	-1.858635e-003
4.310602093566078e-004	9.714621e-002	1.459995e-001	1.461150e-001	1.426265e-001	1.422625e-001	-1.825593e-003
4.310989391900698e-004	8.236247e-002	1.458027e-001	1.459392e-001	1.423853e-001	1.420214e-001	-1.770614e-003
4.311376690235319e-004	6.678730e-002	1.456029e-001	1.457626e-001	1.421437e-001	1.417800e-001	-1.694136e-003
4.311763988569940e-004	5.055857e-002	1.453999e-001	1.455846e-001	1.419018e-001	1.415383e-001	-1.596784e-003
4.312151286904560e-004	3.382275e-002	1.451933e-001	1.454049e-001	1.416596e-001	1.412963e-001	-1.479365e-003
4.312538585239181e-004	1.673370e-002	1.449830e-001	1.452228e-001	1.414170e-001	1.410540e-001	-1.342860e-003
4.312925883573801e-004	-5.487003e-004	1.447688e-001	1.450380e-001	1.411741e-001	1.408115e-001	-1.188418e-003
4.313313181908422e-004	-1.786024e-002	1.445505e-001	1.448500e-001	1.409310e-001	1.405687e-001	-1.017344e-003
4.313700480243042e-004	-3.503389e-002	1.443280e-001	1.446584e-001	1.406875e-001	1.403257e-001	-8.310900e-004
4.314087778577663e-004	-5.190133e-002	1.441012e-001	1.444629e-001	1.404437e-001	1.400823e-001	-6.312421e-004
4.314475076912284e-004	-6.829447e-002	1.438701e-001	1.442631e-001	1.401996e-001	1.398388e-001	-4.195065e-004
4.314862375246904e-004	-8.404693e-002	1.436347e-001	1.440587e-001	1.399552e-001	1.395949e-001	-1.976954e-004
4.315249673581525e-004	-9.899589e-002	1.433949e-001	1.438495e-001	1.397105e-001	1.393508e-001	3.228834e-005
4.315636971916145e-004	-1.129844e-001	1.431510e-001	1.436351e-001	1.394655e-001	1.391065e-001	2.684674e-004
4.316024270250766e-004	-1.258643e-001	1.429030e-001	1.434155e-001	1.392202e-001	1.388618e-001	5.088073e-004
4.316411568585387e-004	-1.374992e-001	1.426510e-001	1.431905e-001	1.389747e-001	1.386170e-001	7.512334e-004
4.316798866920007e-004	-1.477678e-001	1.423953e-001	1.429600e-001	1.387288e-001	1.383718e-001	9.936492e-004
4.317186165254628e-004	-1.565666e-001	1.421361e-001	1.427239e-001	1.384827e-001	1.381264e-001	1.233954e-003
4.317573463589248e-004	-1.638104e-001	1.418736e-001	1.424824e-001	1.382363e-001	1.378808e-001	1.470062e-003
4.317960761923869e-004	-1.694337e-001	1.416082e-001	1.422355e-001	1.379896e-001	1.376348e-001	1.699918e-003
4.318348060258490e-004	-1.733906e-001	1.413401e-001	1.419832e-001	1.377426e-001	1.373886e-001	1.921519e-003
4.318735358593110e-004	-1.756544e-001	1.410697e-001	1.417258e-001	1.374953e-001	1.371421e-001	2.132927e-003
4.319122656927731e-004	-1.762171e-001	1.407974e-001	1.414635e-001	1.372477e-001	1.368953e-001	2.332290e-003
4.319509955262351e-004	-1.750878e-001	1.405234e-001	1.411965e-001	1.369999e-001	1.366482e-001	2.517856e-003
4.319897253596972e-004	-1.722917e-001	1.402481e-001	1.409251e-001	1.367517e-001	1.364009e-001	2.687988e-003
4.320284551931593e-004	-1.678682e-001	1.399720e-001	1.406497e-001	1.365033e-001	1.361532e-001	2.841181e-003
4.320671850266213e-004	-1.618701e-001	1.396952e-001	1.403706e-001	1.362546e-001	1.359052e-001	2.976072e-003
4.321059148600834e-004	-1.543614e-001	1.394183e-001	1.400882e-001	1.360055e-001	1.356569e-001	3.091453e-003
4.321446446935454e-004	-1.454167e-001	1.391416e-001	1.398029e-001	1.357562e-001	1.354082e-001	3.186283e-003
4.321833745270075e-004	-1.351200e-001	1.388654e-001	1.395153e-001	1.355065e-001	1.351592e-001	3.259698e-003
4.322221043604696e-004	-1.235638e-001	1.385901e-001	1.392257e-001	1.352565e-001	1.349099e-001	3.311014e-003
4.322608341939316e-004	-1.108490e-001	1.383159e-001	1.389346e-001	1.350062e-001	1.346602e-001	3.339739e-003
4.322995640273937e-004	-9.708516e-002	1.380433e-001	1.386425e-001	1.347556e-001	1.344101e-001	3.345575e-003
4.323382938608557e-004	-8.239020e-002	1.377726e-001	1.383499e-001	1.345046e-001	1.341596e-001	3.328420e-003
4.323770236943178e-004	-6.689131e-002	1.375040e-001	1.380573e-001	1.342533e-001	1.339088e-001	3.288371e-003
4.324157535277799e-004	-5.072512e-002	1.372377e-001	1.377652e-001	1.340016e-001	1.336575e-001	3.225724e-003
4.324544833612419e-004	-3.403702e-002	1.369742e-001	1.374740e-001	1.337495e-001	1.334059e-001	3.140970e-003
4.324932131947040e-004	-1.698000e-002	1.367135e-001	1.371842e-001	1.334971e-001	1.331538e-001	3.034790e-003
4.325319430281660e-004	2.867924e-004	1.364559e-001	1.368963e-001	1.332443e-001	1.329013e-001	2.908055e-003
4.325706728616281e-004	1.759970e-002	1.362015e-001	1.366107e-001	1.329911e-001	1.326483e-001	2.761813e-003
4.326094026950901e-004	3.479206e-002	1.359504e-001	1.363278e-001	1.327374e-001	1.323949e-001	2.597282e-003
4.326481325285522e-004	5.169573e-002	1.357028e-001	1.360480e-001	1.324834e-001	1.321411e-001	2.415843e-003
4.326868623620143e-004	6.814252e-002	1.354587e-001	1.357716e-001	1.322290e-001	1.318867e-001	2.219022e-003
4.327255921954763e-004	8.396572e-002	1.352181e-001	1.354990e-001	1.319741e-001	1.316319e-001	2.008485e-003
4.327643220289384e-004	9.900192e-002	1.349810e-001	1.352304e-001	1.317187e-001	1.313766e-001	1.786016e-003
4.328030518624004e-004	1.130933e-001	1.347472e-001	1.349660e-001	1.314629e-001	1.311208e-001	1.553507e-003
4.328417816958625e-004	1.260902e-001	1.345167e-001	1.347061e-001	1.312067e-001	1.308645e-001	1.312941e-003
4.328805115293246e-004	1.378547e-001	1.342892e-001	1.344507e-001	1.309499e-001	1.306077e-001	1.066374e-003
4.329192413627866e-004	1.482632e-001	1.340647e-001	1.342000e-001	1.306927e-001	1.303503e-001	8.159178e-004
4.329579711962487e-004	1.572094e-001	1.338429e-001	1.339540e-001	1.304350e-001	1.300925e-001	5.637210e-004
4.329967010297107e-004	1.646059e-001	1.336235e-001	1.337126e-001	1.301768e-001	1.298341e-001	3.119525e-004
4.330354308631728e-004	1.703852e-001	1.334062e-001	1.334758e-001	1.299181e-001	1.295752e-001	6.278120e-005
4.330741606966349e-004	1.744997e-001	1.331906e-001	1.332435e-001	1.296588e-001	1.293157e-001	-1.816421e-004
4.331128905300969e-004	1.769212e-001	1.329766e-001	1.330155e-001	1.293990e-001	1.290558e-001	-4.192035e-004
4.331516203635590e-004	1.776401e-001	1.327637e-001	1.327915e-001	1.291387e-001	1.287952e-001	-6.478445e-004
4.331903501970210e-004	1.766644e-001	1.325515e-001	1.325714e-001	1.288779e-001	1.285342e-001	-8.655795e-004
4.332290800304831e-004	1.740179e-001	1.323397e-001	1.323548e-001	1.286165e-001	1.282726e-001	-1.070513e-003
4.332678098639452e-004	1.697391e-001	1.321280e-001	1.321413e-001	1.283545e-001	1.280104e-001	-1.260858e-003
4.333065396974072e-004	1.638796e-001	1.319159e-001	1.319306e-001	1.280920e-001	1.277477e-001	-1.434947e-003
4.333452695308693e-004	1.565027e-001	1.317030e-001	1.317223e-001	1.278289e-001	1.274845e-001	-1.591253e-003
4.333839993643313e-004	1.476820e-001	1.314891e-001	1.315159e-001	1.275653e-001	1.272207e-001	-1.728399e-003
4.334227291977934e-004	1.375007e-001	1.312737e-001	1.313110e-001	1.273011e-001	1.269563e-001	-1.845168e-003
4.334614590312555e-004	1.260503e-001	1.310566e-001	1.311071e-001	1.270363e-001	1.266915e-001	-1.940521e-003
4.335001888647175e-004	1.134307e-001	1.308372e-001	1.309038e-001	1.267710e-001	1.264260e-001	-2.013600e-003
4.335389186981796e-004	9.975063e-002	1.306153e-001	1.307004e-001	1.265050e-001	1.261601e-001	-2.063736e-003
4.335776485316416e-004	8.512758e-002	1.303906e-001	1.304966e-001	1.262385e-001	1.258936e-001	-2.090460e-003
4.336163783651037e-004	6.968851e-002	1.301627e-001	1.302918e-001	1.259714e-001	1.256265e-001	-2.093504e-003
4.336551081985657e-004	5.356963e-002	1.299315e-001	1.300855e-001	1.257038e-001	1.253590e-001	-2.072802e-003
4.336938380320278e-004	3.691589e-002	1.296965e-001	1.298772e-001	1.254355e-001	1.250909e-001	-2.028494e-003
4.337325678654899e-004	1.987991e-002	1.294575e-001	1.296664e-001	1.251667e-001	1.248223e-001	-1.960925e-003
4.337712976989519e-004	2.620560e-003	1.292145e-001	1.294527e-001	1.248973e-001	1.245531e-001	-1.870641e-003
4.338100275324140e-004	-1.469860e-002	1.289670e-001	1.292356e-001	1.246273e-001	1.242834e-001	-1.758386e-003
4.338487573658760e-004	-3.191096e-002	1.287152e-001	1.290146e-001	1.243568e-001	1.240132e-001	-1.625094e-003
4.338874871993381e-004	-4.884830e-002	1.284587e-001	1.287895e-001	1.240856e-001	1.237425e-001	-1.471884e-003
4.339262170328002e-004	-6.534238e-002	1.281976e-001	1.285597e-001	1.238139e-001	1.234713e-001	-1.300048e-003
4.339649468662622e-004	-8.122635e-002	1.279318e-001	1.283251e-001	1.235417e-001	1.231995e-001	-1.111042e-003
4.340036766997243e-004	-9.633659e-002	1.276614e-001	1.280852e-001	1.232688e-001	1.229272e-001	-9.064725e-004
4.340424065331863e-004	-1.105148e-001	1.273864e-001	1.278399e-001	1.229954e-001	1.226544e-001	-6.880854e-004
4.340811363666484e-004	-1.236110e-001	1.271069e-001	1.275889e-001	1.227214e-001	1.223811e-001	-4.577477e-004
4.341198662001105e-004	-1.354863e-001	1.268230e-001	1.273322e-001	1.224469e-001	1.221073e-001	-2.174338e-004
4.341585960335725e-004	-1.460166e-001	1.265350e-001	1.270695e-001	1.221718e-001	1.218329e-001	3.079182e-005
4.341973258670346e-004	-1.550947e-001	1.262430e-001	1.268008e-001	1.218961e-001	1.215580e-001	2.847924e-004
4.342360557004966e-004	-1.626321e-001	1.259473e-001	1.265262e-001	1.216199e-001	1.212826e-001	5.423772e-004
4.342747855339587e-004	-1.685596e-001	1.256482e-001	1.262457e-001	1.213431e-001	1.210067e-001	8.013200e-004
4.343135153674208e-004	-1.728276e-001	1.253459e-001	1.259594e-001	1.210658e-001	1.207302e-001	1.059378e-003
4.343522452008828e-004	-1.754060e-001	1.250408e-001	1.256675e-001	1.207879e-001	1.204531e-001	1.314314e-003
4.343909750343449e-004	-1.762835e-001	1.247333e-001	1.253701e-001	1.205094e-001	1.201756e-001	1.563910e-003
4.344297048678069e-004	-1.754661e-001	1.244235e-001	1.250675e-001	1.202304e-001	1.198974e-001	1.805992e-003
4.344684347012690e-004	-1.729760e-001	1.241121e-001	1.247600e-001	1.199507e-001	1.196187e-001	2.038446e-003
4.345071645347311e-004	-1.688503e-001	1.237991e-001	1.244480e-001	1.196706e-001	1.193395e-001	2.259238e-003
4.345458943681931e-004	-1.631393e-001	1.234852e-001	1.241317e-001	1.193898e-001	1.190596e-001	2.466429e-003
4.345846242016552e-004	-1.559052e-001	1.231705e-001	1.238116e-001	1.191085e-001	1.187792e-001	2.658195e-003
4.346233540351172e-004	-1.472206e-001	1.228555e-001	1.234882e-001	1.188266e-001	1.184982e-001	2.832842e-003
4.346620838685793e-004	-1.371677e-001	1.225405e-001	1.231618e-001	1.185440e-001	1.182166e-001	2.988819e-003
4.347008137020413e-004	-1.258376e-001	1.222259e-001	1.228329e-001	1.182610e-001	1.179343e-001	3.124735e-003
4.347395435355034e-004	-1.133296e-001	1.219120e-001	1.225020e-001	1.179773e-001	1.176515e-001	3.239369e-003
4.347782733689655e-004	-9.975176e-002	1.215991e-001	1.221696e-001	1.176929e-001	1.173680e-001	3.331681e-003
4.348170032024275e-004	-8.522030e-002	1.212876e-001	1.218362e-001	1.174080e-001	1.170838e-001	3.400822e-003
4.348557330358896e-004	-6.986070e-002	1.209777e-001	1.215023e-001	1.171225e-001	1.167990e-001	3.446142e-003
4.348944628693516e-004	-5.380781e-002	1.206699e-001	1.211684e-001	1.168363e-001	1.165135e-001	3.467195e-003
4.349331927028137e-004	-3.720550e-002	1.203642e-001	1.208350e-001	1.165495e-001	1.162273e-001	3.463744e-003
4.349719225362758e-004	-2.020546e-002	1.200610e-001	1.205025e-001	1.162620e-001	1.159404e-001	3.435763e-003
4.350106523697378e-004	-2.965772e-003	1.197604e-001	1.201715e-001	1.159738e-001	1.156528e-001	3.383438e-003
4.350493822031999e-004	1.435061e-002	1.194627e-001	1.198424e-001	1.156850e-001	1.153645e-001	3.307167e-003
4.350881120366619e-004	3.157748e-002	1.191680e-001	1.195156e-001	1.153955e-001	1.150754e-001	3.207552e-003
4.351268418701240e-004	4.854687e-002	1.188763e-001	1.191914e-001	1.151053e-001	1.147856e-001	3.085402e-003
4.351655717035861e-004	6.509051e-002	1.185878e-001	1.188704e-001	1.148144e-001	1.144950e-001	2.941719e-003
4.352043015370481e-004	8.104128e-002	1.183024e-001	1.185527e-001	1.145227e-001	1.142036e-001	2.777695e-003
4.352430313705102e-004	9.623502e-002	1.180202e-001	1.182388e-001	1.142303e-001	1.139115e-001	2.594699e-003
4.352817612039722e-004	1.105127e-001	1.177411e-001	1.179287e-001	1.139372e-001	1.136185e-001	2.394266e-003
4.353204910374343e-004	1.237229e-001	1.174649e-001	1.176228e-001	1.136433e-001	1.133247e-001	2.178087e-003
4.353592208708964e-004	1.357253e-001	1.171916e-001	1.173212e-001	1.133486e-001	1.130301e-001	1.947990e-003
4.353979507043584e-004	1.463935e-001	1.169209e-001	1.170239e-001	1.130532e-001	1.127347e-001	1.705926e-003
4.354366805378205e-004	1.556178e-001	1.166527e-001	1.167311e-001	1.127569e-001	1.124384e-001	1.453956e-003
4.354754103712825e-004	1.633072e-001	1.163866e-001	1.164427e-001	1.124598e-001	1.121413e-001	1.194229e-003
4.355141402047446e-004	1.693904e-001	1.161225e-001	1.161586e-001	1.121619e-001	1.118433e-001	9.289648e-004
4.355528700382067e-004	1.738161e-001	1.158599e-001	1.158788e-001	1.118631e-001	1.115444e-001	6.604355e-004
4.355915998716687e-004	1.765527e-001	1.155985e-001	1.156031e-001	1.115635e-001	1.112446e-001	3.909462e-004
4.356303297051308e-004	1.775871e-001	1.153381e-001	1.153312e-001	1.112630e-001	1.109440e-001	1.228144e-004
4.356690595385928e-004	1.769242e-001	1.150782e-001	1.150629e-001	1.109616e-001	1.106425e-001	-1.416495e-004
4.357077893720549e-004	1.745848e-001	1.148184e-001	1.147979e-001	1.106594e-001	1.103400e-001	-4.001624e-004
4.357465192055169e-004	1.706050e-001	1.145585e-001	1.145359e-001	1.103562e-001	1.100366e-001	-6.504883e-004
4.357852490389790e-004	1.650339e-001	1.142979e-001	1.142764e-001	1.100521e-001	1.097324e-001	-8.904575e-004
4.358239788724411e-004	1.579329e-001	1.140364e-001	1.140191e-001	1.097471e-001	1.094272e-001	-1.117986e-003
4.358627087059031e-004	1.493737e-001	1.137736e-001	1.137634e-001	1.094412e-001	1.091211e-001	-1.331092e-003
4.359014385393652e-004	1.394376e-001	1.135090e-001	1.135091e-001	1.091343e-001	1.088140e-001	-1.527917e-003
4.359401683728272e-004	1.282147e-001	1.132423e-001	1.132554e-001	1.088265e-001	1.085060e-001	-1.706737e-003
4.359788982062893e-004	1.158036e-001	1.129732e-001	1.130021e-001	1.085177e-001	1.081971e-001	-1.865981e-003
4.360176280397514e-004	1.023110e-001	1.127013e-001	1.127484e-001	1.082080e-001	1.078873e-001	-2.004245e-003
4.360563578732134e-004	8.785287e-002	1.124262e-001	1.124940e-001	1.078973e-001	1.075765e-001	-2.120304e-003
4.360950877066755e-004	7.255444e-002	1.121477e-001	1.122383e-001	1.075856e-001	1.072648e-001	-2.213120e-003
4.361338175401375e-004	5.655024e-002	1.118653e-001	1.119808e-001	1.072729e-001	1.069521e-001	-2.281856e-003
4.361725473735996e-004	3.998367e-002	1.115789e-001	1.117209e-001	1.069592e-001	1.066385e-001	-2.325880e-003
4.362112772070617e-004	2.300605e-002	1.112881e-001	1.114581e-001	1.066446e-001	1.063240e-001	-2.344775e-003
4.362500070405237e-004	5.775210e-003	1.109928e-001	1.111920e-001	1.063289e-001	1.060085e-001	-2.338337e-003
4.362887368739858e-004	-1.154603e-002	1.106926e-001	1.109221e-001	1.060123e-001	1.056920e-001	-2.306582e-003
4.363274667074478e-004	-2.879149e-002	1.103876e-001	1.106479e-001	1.056946e-001	1.053746e-001	-2.249745e-003
4.363661965409099e-004	-4.579314e-002	1.100774e-001	1.103691e-001	1.053759e-001	1.050563e-001	-2.168278e-003
4.364049263743720e-004	-6.238260e-002	1.097621e-001	1.100851e-001	1.050563e-001	1.047370e-001	-2.062846e-003
4.364436562078340e-004	-7.839263e-002	1.094416e-001	1.097957e-001	1.047356e-001	1.044168e-001	-1.934325e-003
4.364823860412961e-004	-9.365885e-002	1.091159e-001	1.095005e-001	1.044139e-001	1.040956e-001	-1.783787e-003
4.365211158747581e-004	-1.080218e-001	1.087849e-001	1.091993e-001	1.040912e-001	1.037734e-001	-1.612502e-003
4.365598457082202e-004	-1.213297e-001	1.084489e-001	1.088919e-001	1.037675e-001	1.034503e-001	-1.421918e-003
4.365985755416823e-004	-1.334413e-001	1.081079e-001	1.085780e-001	1.034427e-001	1.031263e-001	-1.213654e-003
4.366373053751443e-004	-1.442295e-001	1.077620e-001	1.082576e-001	1.031169e-001	1.028012e-001	-9.894846e-004
4.366760352086064e-004	-1.535839e-001	1.074115e-001	1.079305e-001	1.027901e-001	1.024752e-001	-7.513254e-004
4.367147650420684e-004	-1.614126e-001	1.070566e-001	1.075968e-001	1.024623e-001	1.021482e-001	-5.012164e-004
4.367534948755305e-004	-1.676425e-001	1.066976e-001	1.072565e-001	1.021335e-001	1.018203e-001	-2.413050e-004
4.367922247089925e-004	-1.722207e-001	1.063346e-001	1.069096e-001	1.018036e-001	1.014913e-001	2.617249e-005
4.368309545424546e-004	-1.751134e-001	1.059682e-001	1.065564e-001	1.014727e-001	1.011614e-001	2.989102e-004
4.368696843759167e-004	-1.763059e-001	1.055985e-001	1.061970e-001	1.011408e-001	1.008305e-001	5.745520e-004
4.369084142093787e-004	-1.758011e-001	1.052259e-001	1.058316e-001	1.008078e-001	1.004985e-001	8.507125e-004
4.369471440428408e-004	-1.736183e-001	1.048507e-001	1.054605e-001	1.004738e-001	1.001656e-001	1.124997e-003
4.369858738763028e-004	-1.697921e-001	1.044734e-001	1.050841e-001	1.001388e-001	9.983159e-002	1.395021e-003
4.370246037097649e-004	-1.643703e-001	1.040942e-001	1.047026e-001	9.980269e-002	9.949657e-002	1.658435e-003
4.370633335432270e-004	-1.574131e-001	1.037135e-001	1.043166e-001	9.946553e-002	9.916051e-002	1.912940e-003
4.371020633766890e-004	-1.489913e-001	1.033318e-001	1.039264e-001	9.912731e-002	9.882339e-002	2.156310e-003
4.371407932101511e-004	-1.391854e-001	1.029493e-001	1.035324e-001	9.878804e-002	9.848521e-002	2.386409e-003
4.371795230436131e-004	-1.280848e-001	1.025663e-001	1.031352e-001	9.844769e-002	9.814594e-002	2.601215e-003
4.372182528770752e-004	-1.157875e-001	1.021834e-001	1.027352e-001	9.810625e-002	9.780557e-002	2.798832e-003
4.372569827105373e-004	-1.023996e-001	1.018007e-001	1.023329e-001	9.776373e-002	9.746410e-002	2.977508e-003
4.372957125439993e-004	-8.803607e-002	1.014186e-001	1.019288e-001	9.742011e-002	9.712151e-002	3.135653e-003
4.373344423774614e-004	-7.282051e-002	1.010374e-001	1.015234e-001	9.707537e-002	9.677777e-002	3.271851e-003
4.373731722109234e-004	-5.688605e-002	1.006574e-001	1.011173e-001	9.672952e-002	9.643289e-002	3.384872e-003
4.374119020443855e-004	-4.037493e-002	1.002790e-001	1.007109e-001	9.638254e-002	9.608682e-002	3.473684e-003
4.374506318778476e-004	-2.343748e-002	9.990222e-002	1.003047e-001	9.603442e-002	9.573958e-002	3.537463e-003
4.374893617113096e-004	-6.230711e-003	9.952743e-002	9.989925e-002	9.568513e-002	9.539113e-002	3.575598e-003
4.375280915447717e-004	1.108322e-002	9.915480e-002	9.949494e-002	9.533467e-002	9.504147e-002	3.587700e-003
4.375668213782337e-004	2.833862e-002	9.878446e-002	9.909225e-002	9.498303e-002	9.469056e-002	3.573603e-003
4.376055512116958e-004	4.536773e-002	9.841654e-002	9.869158e-002	9.463019e-002	9.433840e-002	3.533368e-003
4.376442810451579e-004	6.200223e-002	9.805110e-002	9.829330e-002	9.427613e-002	9.398496e-002	3.467281e-003
4.376830108786199e-004	7.807472e-002	9.768820e-002	9.789777e-002	9.392084e-002	9.363024e-002	3.375851e-003
4.377217407120820e-004	9.342034e-002	9.732782e-002	9.750527e-002	9.356431e-002	9.327421e-002	3.259809e-003
4.377604705455440e-004	1.078789e-001	9.696992e-002	9.711608e-002	9.320651e-002	9.291686e-002	3.120099e-003
4.377992003790061e-004	1.212975e-001	9.661441e-002	9.673040e-002	9.284742e-002	9.255817e-002	2.957871e-003
4.378379302124682e-004	1.335334e-001	9.626114e-002	9.634839e-002	9.248704e-002	9.219812e-002	2.774473e-003
4.378766600459302e-004	1.444573e-001	9.590996e-002	9.597018e-002	9.212533e-002	9.183669e-002	2.571435e-003
4.379153898793923e-004	1.539565e-001	9.556064e-002	9.559581e-002	9.176229e-002	9.147388e-002	2.350464e-003
4.379541197128543e-004	1.619362e-001	9.521293e-002	9.522528e-002	9.139790e-002	9.110965e-002	2.113423e-003
4.379928495463164e-004	1.683214e-001	9.486655e-002	9.485854e-002	9.103213e-002	9.074400e-002	1.862317e-003
4.380315793797784e-004	1.730573e-001	9.452119e-002	9.449549e-002	9.066497e-002	9.037691e-002	1.599277e-003
4.380703092132405e-004	1.761085e-001	9.417655e-002	9.413595e-002	9.029639e-002	9.000836e-002	1.326541e-003
4.381090390467026e-004	1.774586e-001	9.383224e-002	9.377974e-002	8.992638e-002	8.963835e-002	1.046436e-003
4.381477688801646e-004	1.771092e-001	9.348791e-002	9.342656e-002	8.955494e-002	8.926685e-002	7.613547e-004
4.381864987136267e-004	1.750782e-001	9.314320e-002	9.307613e-002	8.918201e-002	8.889386e-002	4.737400e-004
4.382252285470887e-004	1.713991e-001	9.279772e-002	9.272809e-002	8.880761e-002	8.851936e-002	1.860600e-004
4.382639583805508e-004	1.661186e-001	9.245107e-002	9.238205e-002	8.843169e-002	8.814334e-002	-9.921151e-005
4.383026882140129e-004	1.592958e-001	9.210289e-002	9.203760e-002	8.805426e-002	8.776578e-002	-3.796169e-004
4.383414180474749e-004	1.510008e-001	9.175275e-002	9.169427e-002	8.767530e-002	8.738668e-002	-6.527361e-004
4.383801478809370e-004	1.413130e-001	9.140029e-002	9.135159e-002	8.729477e-002	8.700603e-002	-9.162067e-004
4.384188777143990e-004	1.303211e-001	9.104511e-002	9.100907e-002	8.691268e-002	8.662380e-002	-1.167746e-003
4.384576075478611e-004	1.181219e-001	9.068684e-002	9.066617e-002	8.652899e-002	8.624000e-002	-1.405169e-003
4.384963373813232e-004	1.048206e-001	9.032509e-002	9.032238e-002	8.614372e-002	8.585461e-002	-1.626410e-003
4.385350672147852e-004	9.053156e-002	8.995952e-002	8.997714e-002	8.575681e-002	8.546763e-002	-1.829537e-003
4.385737970482473e-004	7.537822e-002	8.958976e-002	8.962992e-002	8.536828e-002	8.507904e-002	-2.012773e-003
4.386125268817093e-004	5.949342e-002	8.921549e-002	8.928017e-002	8.497810e-002	8.468885e-002	-2.174508e-003
4.386512567151714e-004	4.301899e-002	8.883639e-002	8.892735e-002	8.458627e-002	8.429703e-002	-2.313315e-003
4.386899865486335e-004	2.610490e-002	8.845218e-002	8.857093e-002	8.419277e-002	8.390359e-002	-2.427963e-003
4.387287163820955e-004	8.907905e-003	8.806261e-002	8.821039e-002	8.379758e-002	8.350851e-002	-2.517427e-003
4.387674462155576e-004	-8.409970e-003	8.766744e-002	8.784522e-002	8.340070e-002	8.311179e-002	-2.580897e-003
4.388061760490196e-004	-2.568303e-002	8.726647e-002	8.747495e-002	8.300212e-002	8.271342e-002	-2.617788e-003
4.388449058824817e-004	-4.274346e-002	8.685955e-002	8.709913e-002	8.260182e-002	8.231339e-002	-2.627741e-003
4.388836357159438e-004	-5.942282e-002	8.644657e-002	8.671734e-002	8.219979e-002	8.191171e-002	-2.610631e-003
4.389223655494058e-004	-7.555352e-002	8.602743e-002	8.632919e-002	8.179604e-002	8.150835e-002	-2.566566e-003
4.389610953828679e-004	-9.097048e-002	8.560210e-002	8.593435e-002	8.139053e-002	8.110331e-002	-2.495887e-003
4.389998252163299e-004	-1.055131e-001	8.517061e-002	8.553250e-002	8.098328e-002	8.069658e-002	-2.399165e-003
4.390385550497920e-004	-1.190280e-001	8.473299e-002	8.512340e-002	8.057427e-002	8.028817e-002	-2.277198e-003
4.390772848832540e-004	-1.313717e-001	8.428933e-002	8.470684e-002	8.016349e-002	7.987805e-002	-2.131005e-003
4.391160147167161e-004	-1.424142e-001	8.383976e-002	8.428267e-002	7.975094e-002	7.946623e-002	-1.961813e-003
4.391547445501782e-004	-1.520419e-001	8.338447e-002	8.385079e-002	7.933661e-002	7.905269e-002	-1.771053e-003
4.391934743836402e-004	-1.601593e-001	8.292366e-002	8.341116e-002	7.892048e-002	7.863743e-002	-1.560344e-003
4.392322042171023e-004	-1.666900e-001	8.245756e-002	8.296379e-002	7.850257e-002	7.822043e-002	-1.331481e-003
4.392709340505643e-004	-1.715772e-001	8.198646e-002	8.250874e-002	7.808284e-002	7.780168e-002	-1.086418e-003
4.393096638840264e-004	-1.747836e-001	8.151062e-002	8.204614e-002	7.766130e-002	7.738118e-002	-8.272547e-004
4.393483937174885e-004	-1.762912e-001	8.103038e-002	8.157616e-002	7.723795e-002	7.695891e-002	-5.562154e-004
4.393871235509505e-004	-1.760996e-001	8.054604e-002	8.109902e-002	7.681276e-002	7.653487e-002	-2.756320e-004
4.394258533844126e-004	-1.742253e-001	8.005794e-002	8.061498e-002	7.638574e-002	7.610903e-002	1.207674e-005
4.394645832178746e-004	-1.707002e-001	7.956643e-002	8.012435e-002	7.595689e-002	7.568139e-002	3.044258e-004
4.395033130513367e-004	-1.655697e-001	7.907188e-002	7.962748e-002	7.552618e-002	7.525193e-002	5.988850e-004
4.395420428847988e-004	-1.588919e-001	7.857462e-002	7.912478e-002	7.509360e-002	7.482064e-002	8.929012e-004
4.395807727182608e-004	-1.507356e-001	7.807501e-002	7.861663e-002	7.465917e-002	7.438750e-002	1.183920e-003
4.396195025517229e-004	-1.411798e-001	7.757340e-002	7.810348e-002	7.422285e-002	7.395250e-002	1.469407e-003
4.396582323851849e-004	-1.303122e-001	7.707015e-002	7.758580e-002	7.378463e-002	7.351561e-002	1.746873e-003
4.396969622186470e-004	-1.182292e-001	7.656560e-002	7.706408e-002	7.334452e-002	7.307683e-002	2.013891e-003
4.397356920521091e-004	-1.050356e-001	7.606009e-002	7.653881e-002	7.290249e-002	7.263613e-002	2.268119e-003
4.397744218855711e-004	-9.084439e-002	7.555395e-002	7.601049e-002	7.245854e-002	7.219350e-002	2.507323e-003
4.398131517190332e-004	-7.577769e-002	7.504749e-002	7.547963e-002	7.201264e-002	7.174891e-002	2.729393e-003
4.398518815524952e-004	-5.996684e-002	7.454102e-002	7.494675e-002	7.156479e-002	7.130235e-002	2.932364e-003
4.398906113859573e-004	-4.355240e-002	7.403480e-002	7.441236e-002	7.111497e-002	7.085379e-002	3.114430e-003
4.399293412194194e-004	-2.668328e-002	7.352910e-002	7.387695e-002	7.066317e-002	7.040322e-002	3.273965e-003
4.399680710528814e-004	-9.515349e-003	7.302415e-002	7.334101e-002	7.020935e-002	6.995060e-002	3.409532e-003
4.400068008863435e-004	7.790082e-003	7.252013e-002	7.280502e-002	6.975353e-002	6.949593e-002	3.519899e-003
4.400455307198055e-004	2.506786e-002	7.201722e-002	7.226940e-002	6.929566e-002	6.903917e-002	3.604050e-003
4.400842605532676e-004	4.215053e-002	7.151555e-002	7.173460e-002	6.883574e-002	6.858030e-002	3.661192e-003
4.401229903867296e-004	5.886979e-002	7.101518e-002	7.120099e-002	6.837373e-002	6.811930e-002	3.690765e-003
4.401617202201917e-004	7.505796e-002	7.051618e-002	7.066893e-002	6.790963e-002	6.765615e-002	3.692445e-003
4.402004500536538e-004	9.054960e-002	7.001854e-002	7.013872e-002	6.744341e-002	6.719082e-002	3.666150e-003
4.402391798871158e-004	1.051835e-001	6.952225e-002	6.961064e-002	6.697504e-002	6.672329e-002	3.612038e-003
4.402779097205779e-004	1.188052e-001	6.902719e-002	6.908491e-002	6.650451e-002	6.625353e-002	3.530507e-003
4.403166395540399e-004	1.312698e-001	6.853325e-002	6.856170e-002	6.603179e-002	6.578150e-002	3.422194e-003
4.403553693875020e-004	1.424455e-001	6.804026e-002	6.804112e-002	6.555685e-002	6.530721e-002	3.287968e-003
4.403940992209641e-004	1.522161e-001	6.754801e-002	6.752323e-002	6.507967e-002	6.483062e-002	3.128924e-003
4.404328290544261e-004	1.604834e-001	6.705624e-002	6.700805e-002	6.460024e-002	6.435170e-002	2.946372e-003
4.404715588878882e-004	1.671688e-001	6.656469e-002	6.649552e-002	6.411851e-002	6.387043e-002	2.741829e-003
4.405102887213502e-004	1.722135e-001	6.607305e-002	6.598555e-002	6.363447e-002	6.338678e-002	2.517004e-003
4.405490185548123e-004	1.755787e-001	6.558097e-002	6.547795e-002	6.314808e-002	6.290074e-002	2.273784e-003
4.405877483882744e-004	1.772445e-001	6.508811e-002	6.497253e-002	6.265933e-002	6.241228e-002	2.014221e-003
4.406264782217364e-004	1.772092e-001	6.459410e-002	6.446902e-002	6.216817e-002	6.192137e-002	1.740508e-003
4.406652080551985e-004	1.754879e-001	6.409855e-002	6.396711e-002	6.167460e-002	6.142800e-002	1.454969e-003
4.407039378886605e-004	1.721110e-001	6.360108e-002	6.346643e-002	6.117858e-002	6.093213e-002	1.160031e-003
4.407426677221226e-004	1.671231e-001	6.310128e-002	6.296660e-002	6.068008e-002	6.043375e-002	8.582084e-004
4.407813975555847e-004	1.605810e-001	6.259875e-002	6.246718e-002	6.017907e-002	5.993283e-002	5.520796e-004
4.408201273890467e-004	1.525528e-001	6.209308e-002	6.196770e-002	5.967553e-002	5.942936e-002	2.442649e-004
4.408588572225088e-004	1.431162e-001	6.158387e-002	6.146767e-002	5.916943e-002	5.892332e-002	-6.259535e-005
4.408975870559708e-004	1.323583e-001	6.107071e-002	6.096658e-002	5.866076e-002	5.841468e-002	-3.658644e-004
4.409363168894329e-004	1.203744e-001	6.055321e-002	6.046389e-002	5.814947e-002	5.790342e-002	-6.629315e-004
4.409750467228950e-004	1.072681e-001	6.003097e-002	5.995904e-002	5.763555e-002	5.738953e-002	-9.512343e-004
4.410137765563570e-004	9.315212e-002	5.950361e-002	5.945149e-002	5.711896e-002	5.687298e-002	-1.228281e-003
4.410525063898191e-004	7.814810e-002	5.897075e-002	5.894065e-002	5.659968e-002	5.635376e-002	-1.491674e-003
4.410912362232811e-004	6.238721e-002	5.843205e-002	5.842596e-002	5.607770e-002	5.583185e-002	-1.739126e-003
4.411299660567432e-004	4.600969e-002	5.788716e-002	5.790687e-002	5.555299e-002	5.530724e-002	-1.968486e-003
4.411686958902052e-004	2.916411e-002	5.733576e-002	5.738280e-002	5.502551e-002	5.477989e-002	-2.177754e-003
4.412074257236673e-004	1.200610e-002	5.677759e-002	5.685321e-002	5.449526e-002	5.424981e-002	-2.365100e-003
4.412461555571294e-004	-5.303145e-003	5.621237e-002	5.631758e-002	5.396220e-002	5.371697e-002	-2.528880e-003
4.412848853905914e-004	-2.259847e-002	5.563987e-002	5.577540e-002	5.342633e-002	5.318135e-002	-2.667650e-003
4.413236152240535e-004	-3.971233e-002	5.505993e-002	5.522619e-002	5.288760e-002	5.264295e-002	-2.780180e-003
4.413623450575155e-004	-5.647626e-002	5.447239e-002	5.466950e-002	5.234602e-002	5.210174e-002	-2.865464e-003
4.414010748909776e-004	-7.272237e-002	5.387713e-002	5.410492e-002	5.180155e-002	5.155770e-002	-2.922731e-003
4.414398047244397e-004	-8.828494e-002	5.327410e-002	5.353206e-002	5.125418e-002	5.101084e-002	-2.951447e-003
4.414785345579017e-004	-1.030024e-001	5.266327e-002	5.295062e-002	5.070389e-002	5.046112e-002	-2.951328e-003
4.415172643913638e-004	-1.167197e-001	5.204467e-002	5.236030e-002	5.015066e-002	4.990853e-002	-2.922337e-003
4.415559942248258e-004	-1.292912e-001	5.141835e-002	5.176086e-002	4.959447e-002	4.935306e-002	-2.864684e-003
4.415947240582879e-004	-1.405843e-001	5.078443e-002	5.115213e-002	4.903531e-002	4.879469e-002	-2.778832e-003
4.416334538917500e-004	-1.504822e-001	5.014306e-002	5.053399e-002	4.847316e-002	4.823341e-002	-2.665485e-003
4.416721837252120e-004	-1.588859e-001	4.949442e-002	4.990636e-002	4.790801e-002	4.766920e-002	-2.525586e-003
4.417109135586741e-004	-1.657155e-001	4.883872e-002	4.926924e-002	4.733984e-002	4.710205e-002	-2.360311e-003
4.417496433921361e-004	-1.709104e-001	4.817622e-002	4.862265e-002	4.676863e-002	4.653193e-002	-2.171057e-003
4.417883732255982e-004	-1.744300e-001	4.750719e-002	4.796672e-002	4.619437e-002	4.595883e-002	-1.959431e-003
4.418271030590603e-004	-1.762525e-001	4.683192e-002	4.730158e-002	4.561705e-002	4.538273e-002	-1.727235e-003
4.418658328925223e-004	-1.763747e-001	4.615073e-002	4.662744e-002	4.503664e-002	4.480362e-002	-1.476454e-003
4.419045627259844e-004	-1.748100e-001	4.546392e-002	4.594455e-002	4.445314e-002	4.422148e-002	-1.209238e-003
4.419432925594464e-004	-1.715875e-001	4.477184e-002	4.525321e-002	4.386653e-002	4.363629e-002	-9.278809e-004
4.419820223929085e-004	-1.667503e-001	4.407483e-002	4.455374e-002	4.327679e-002	4.304802e-002	-6.348054e-004
4.420207522263706e-004	-1.603543e-001	4.337324e-002	4.384654e-002	4.268391e-002	4.245666e-002	-3.325392e-004
4.420594820598326e-004	-1.524664e-001	4.266741e-002	4.313199e-002	4.208788e-002	4.186220e-002	-2.369496e-005
4.420982118932947e-004	-1.431639e-001	4.195768e-002	4.241054e-002	4.148868e-002	4.126460e-002	2.890531e-004
4.421369417267567e-004	-1.325328e-001	4.124441e-002	4.168263e-002	4.088629e-002	4.066384e-002	6.029915e-004
4.421756715602188e-004	-1.206681e-001	4.052794e-002	4.094876e-002	4.028069e-002	4.005991e-002	9.153911e-004
4.422144013936808e-004	-1.076728e-001	3.980860e-002	4.020941e-002	3.967188e-002	3.945277e-002	1.223531e-003
4.422531312271429e-004	-9.365858e-002	3.908671e-002	3.946508e-002	3.905982e-002	3.884241e-002	1.524721e-003
4.422918610606050e-004	-7.874572e-002	3.836260e-002	3.871629e-002	3.844450e-002	3.822879e-002	1.816326e-003
4.423305908940670e-004	-6.306379e-002	3.763656e-002	3.796353e-002	3.782592e-002	3.761191e-002	2.095789e-003
4.423693207275291e-004	-4.675167e-002	3.690888e-002	3.720733e-002	3.720403e-002	3.699172e-002	2.360651e-003
4.424080505609911e-004	-2.995679e-002	3.617981e-002	3.644818e-002	3.657883e-002	3.636820e-002	2.608577e-003
4.424467803944532e-004	-1.283384e-002	3.544957e-002	3.568657e-002	3.595029e-002	3.574133e-002	2.837372e-003
4.424855102279153e-004	4.456804e-003	3.471839e-002	3.492297e-002	3.531839e-002	3.511107e-002	3.045002e-003
4.425242400613773e-004	2.175060e-002	3.398641e-002	3.415783e-002	3.468312e-002	3.447739e-002	3.229612e-003
4.425629698948394e-004	3.888043e-002	3.325378e-002	3.339158e-002	3.404443e-002	3.384028e-002	3.389542e-003
4.426016997283014e-004	5.567807e-002	3.252058e-002	3.262461e-002	3.340231e-002	3.319969e-002	3.523343e-003
4.426404295617635e-004	7.197564e-002	3.178687e-002	3.185727e-002	3.275674e-002	3.255560e-002	3.629786e-003
4.426791593952256e-004	8.760718e-002	3.105266e-002	3.108987e-002	3.210768e-002	3.190797e-002	3.707879e-003
4.427178892286876e-004	1.024106e-001	3.031791e-002	3.032270e-002	3.145512e-002	3.125678e-002	3.756871e-003
4.427566190621497e-004	1.162299e-001	2.958254e-002	2.955598e-002	3.079902e-002	3.060200e-002	3.776263e-003
4.427953488956117e-004	1.289183e-001	2.884644e-002	2.878988e-002	3.013935e-002	2.994359e-002	3.765807e-003
4.428340787290738e-004	1.403414e-001	2.810942e-002	2.802453e-002	2.947608e-002	2.928152e-002	3.725517e-003
4.428728085625359e-004	1.503797e-001	2.737130e-002	2.725998e-002	2.880919e-002	2.861576e-002	3.655659e-003
4.429115383959979e-004	1.589317e-001	2.663181e-002	2.649626e-002	2.813864e-002	2.794627e-002	3.556760e-003
4.429502682294600e-004	1.659150e-001	2.589069e-002	2.573330e-002	2.746440e-002	2.727304e-002	3.429597e-003
4.429889980629220e-004	1.712673e-001	2.514761e-002	2.497102e-002	2.678644e-002	2.659601e-002	3.275190e-003
4.430277278963841e-004	1.749458e-001	2.440225e-002	2.420924e-002	2.610473e-002	2.591517e-002	3.094801e-003
4.430664577298462e-004	1.769272e-001	2.365424e-002	2.344776e-002	2.541922e-002	2.523048e-002	2.889915e-003
4.431051875633082e-004	1.772066e-001	2.290320e-002	2.268630e-002	2.472990e-002	2.454191e-002	2.662233e-003
4.431439173967703e-004	1.757959e-001	2.214876e-002	2.192454e-002	2.403672e-002	2.384942e-002	2.413655e-003
4.431826472302323e-004	1.727228e-001	2.139051e-002	2.116214e-002	2.333965e-002	2.315299e-002	2.146266e-003
4.432213770636944e-004	1.680294e-001	2.062803e-002	2.039869e-002	2.263865e-002	2.245259e-002	1.862318e-003
4.432601068971565e-004	1.617702e-001	1.986092e-002	1.963374e-002	2.193369e-002	2.174818e-002	1.564209e-003
4.432988367306185e-004	1.540113e-001	1.908876e-002	1.886683e-002	2.122474e-002	2.103974e-002	1.254465e-003
4.433375665640806e-004	1.448289e-001	1.831113e-002	1.809746e-002	2.051176e-002	2.032723e-002	9.357152e-004
4.433762963975426e-004	1.343081e-001	1.752762e-002	1.732508e-002	1.979472e-002	1.961063e-002	6.106741e-004
4.434150262310047e-004	1.225427e-001	1.673781e-002	1.654917e-002	1.907357e-002	1.888991e-002	2.821144e-004
4.434537560644667e-004	1.096350e-001	1.594129e-002	1.576916e-002	1.834830e-002	1.816504e-002	-4.715539e-005
4.434924858979288e-004	9.569570e-002	1.513768e-002	1.498448e-002	1.761885e-002	1.743600e-002	-3.743153e-004
4.435312157313909e-004	8.084498e-002	1.432658e-002	1.419454e-002	1.688521e-002	1.670275e-002	-6.965582e-004
4.435699455648529e-004	6.521221e-002	1.350761e-002	1.339876e-002	1.614733e-002	1.596528e-002	-1.011114e-003
4.436086753983150e-004	4.893605e-002	1.268044e-002	1.259658e-002	1.540519e-002	1.522356e-002	-1.315275e-003
4.436474052317770e-004	3.216364e-002	1.184473e-002	1.178740e-002	1.465876e-002	1.447755e-002	-1.606415e-003
4.436861350652391e-004	1.504943e-002	1.100017e-002	1.097068e-002	1.390799e-002	1.372724e-002	-1.882019e-003
4.437248648987012e-004	-2.246267e-003	1.014650e-002	1.014588e-002	1.315287e-002	1.297261e-002	-2.139701e-003
4.437635947321632e-004	-1.955887e-002	9.283463e-003	9.312462e-003	1.239336e-002	1.221363e-002	-2.377222e-003
4.438023245656253e-004	-3.672113e-002	8.410872e-003	8.469945e-003	1.162944e-002	1.145028e-002	-2.592517e-003
4.438410543990873e-004	-5.356461e-002	7.528557e-003	7.617860e-003	1.086107e-002	1.068254e-002	-2.783707e-003
4.438797842325494e-004	-6.992117e-002	6.636393e-003	6.755782e-003	1.008823e-002	9.910378e-003	-2.949119e-003
4.439185140660115e-004	-8.562451e-002	5.734304e-003	5.883323e-003	9.310896e-003	9.133785e-003	-3.087298e-003
4.439572438994735e-004	-1.005121e-001	4.822250e-003	5.000141e-003	8.529039e-003	8.352738e-003	-3.197022e-003
4.439959737329356e-004	-1.144273e-001	3.900243e-003	4.105939e-003	7.742637e-003	7.567215e-003	-3.277315e-003
4.440347035663976e-004	-1.272227e-001	2.968336e-003	3.200474e-003	6.951666e-003	6.777199e-003	-3.327451e-003
4.440734333998597e-004	-1.387628e-001	2.026626e-003	2.283555e-003	6.156104e-003	5.982669e-003	-3.346964e-003
4.441121632333218e-004	-1.489277e-001	1.075255e-003	1.355046e-003	5.355929e-003	5.183607e-003	-3.335651e-003
4.441508930667838e-004	-1.576152e-001	1.144006e-004	4.148705e-004	4.551122e-003	4.379995e-003	-3.293577e-003
4.441896229002459e-004	-1.647417e-001	-8.557237e-004	-5.369915e-004	3.741662e-003	3.571814e-003	-3.221072e-003
4.442283527337079e-004	-1.702431e-001	-1.834873e-003	-1.500502e-003	2.927531e-003	2.759046e-003	-3.118728e-003
4.442670825671700e-004	-1.740751e-001	-2.822775e-003	-2.475567e-003	2.108710e-003	1.941674e-003	-2.987399e-003
4.443058124006321e-004	-1.762126e-001	-3.819136e-003	-3.462037e-003	1.285184e-003	1.119679e-003	-2.828190e-003
4.443445422340941e-004	-1.766490e-001	-4.823642e-003	-4.459709e-003	4.569344e-004	2.930432e-004	-2.642448e-003
4.443832720675562e-004	-1.753948e-001	-5.835965e-003	-5.468332e-003	-3.760536e-004	-5.382501e-004	-2.431753e-003
4.444220019010182e-004	-1.724764e-001	-6.855763e-003	-6.487607e-003	-1.213795e-003	-1.374219e-003	-2.197905e-003
4.444607317344803e-004	-1.679345e-001	-7.882688e-003	-7.517194e-003	-2.056305e-003	-2.214881e-003	-1.942905e-003
4.444994615679423e-004	-1.618226e-001	-8.916385e-003	-8.556713e-003	-2.903597e-003	-3.060255e-003	-1.668942e-003
4.445381914014044e-004	-1.542059e-001	-9.956492e-003	-9.605750e-003	-3.755685e-003	-3.910357e-003	-1.378374e-003
4.445769212348665e-004	-1.451598e-001	-1.100265e-002	-1.066386e-002	-4.612583e-003	-4.765206e-003	-1.073706e-003
4.446156510683285e-004	-1.347688e-001	-1.205450e-002	-1.173058e-002	-5.474302e-003	-5.624821e-003	-7.575706e-004
4.446543809017906e-004	-1.231262e-001	-1.311168e-002	-1.280542e-002	-6.340856e-003	-6.489219e-003	-4.327042e-004
4.446931107352526e-004	-1.103337e-001	-1.417384e-002	-1.388786e-002	-7.212257e-003	-7.358419e-003	-1.019245e-004
4.447318405687147e-004	-9.650115e-002	-1.524064e-002	-1.497739e-002	-8.088518e-003	-8.232439e-003	2.318944e-004
4.447705704021768e-004	-8.174723e-002	-1.631173e-002	-1.607349e-002	-8.969651e-003	-9.111298e-003	5.658463e-004
4.448093002356388e-004	-6.619973e-002	-1.738680e-002	-1.717562e-002	-9.855667e-003	-9.995016e-003	8.970181e-004
4.448480300691009e-004	-4.999579e-002	-1.846554e-002	-1.828325e-002	-1.074658e-002	-1.088361e-002	1.222515e-003
4.448867599025629e-004	-3.328133e-002	-1.954767e-002	-1.939587e-002	-1.164240e-002	-1.177710e-002	1.539484e-003
4.449254897360250e-004	-1.620974e-002	-2.063294e-002	-2.051295e-002	-1.254314e-002	-1.267551e-002	1.845143e-003
4.449642195694871e-004	1.059549e-003	-2.172110e-002	-2.163401e-002	-1.344882e-002	-1.357885e-002	2.136800e-003
4.450029494029491e-004	1.836270e-002	-2.281197e-002	-2.275856e-002	-1.435944e-002	-1.448715e-002	2.411878e-003
4.450416792364112e-004	3.553299e-002	-2.390538e-002	-2.388616e-002	-1.527502e-002	-1.540042e-002	2.667940e-003
4.450804090698732e-004	5.240234e-002	-2.500121e-002	-2.501638e-002	-1.619558e-002	-1.631869e-002	2.902707e-003
4.451191389033353e-004	6.880273e-002	-2.609937e-002	-2.614883e-002	-1.712112e-002	-1.724197e-002	3.114079e-003
4.451578687367974e-004	8.456777e-002	-2.719981e-002	-2.728318e-002	-1.805165e-002	-1.817028e-002	3.300156e-003
4.451965985702594e-004	9.953453e-002	-2.830255e-002	-2.841910e-002	-1.898720e-002	-1.910364e-002	3.459252e-003
4.452353284037215e-004	1.135458e-001	-2.940761e-002	-2.955633e-002	-1.992778e-002	-2.004208e-002	3.589908e-003
4.452740582371835e-004	1.264528e-001	-3.051508e-002	-3.069468e-002	-2.087341e-002	-2.098560e-002	3.690911e-003
4.453127880706456e-004	1.381186e-001	-3.162509e-002	-3.183397e-002	-2.182408e-002	-2.193423e-002	3.761301e-003
4.453515179041077e-004	1.484209e-001	-3.273781e-002	-3.297409e-002	-2.277982e-002	-2.288799e-002	3.800378e-003
4.453902477375697e-004	1.572545e-001	-3.385345e-002	-3.411500e-002	-2.374065e-002	-2.384689e-002	3.807715e-003
4.454289775710318e-004	1.645336e-001	-3.497224e-002	-3.525670e-002	-2.470658e-002	-2.481094e-002	3.783156e-003
4.454677074044938e-004	1.701918e-001	-3.609445e-002	-3.639925e-002	-2.567762e-002	-2.578017e-002	3.726819e-003
4.455064372379559e-004	1.741828e-001	-3.722037e-002	-3.754275e-002	-2.665379e-002	-2.675459e-002	3.639098e-003
4.455451670714179e-004	1.764798e-001	-3.835032e-002	-3.868738e-002	-2.763509e-002	-2.773421e-002	3.520659e-003
4.455838969048800e-004	1.770744e-001	-3.948463e-002	-3.983335e-002	-2.862155e-002	-2.871905e-002	3.372435e-003
4.456226267383421e-004	1.759754e-001	-4.062364e-002	-4.098092e-002	-2.961318e-002	-2.970912e-002	3.195615e-003
4.456613565718041e-004	1.732078e-001	-4.176769e-002	-4.213040e-002	-3.060999e-002	-3.070442e-002	2.991641e-003
4.457000864052662e-004	1.688109e-001	-4.291716e-002	-4.328214e-002	-3.161199e-002	-3.170498e-002	2.762190e-003
4.457388162387282e-004	1.628370e-001	-4.407239e-002	-4.443651e-002	-3.261919e-002	-3.271078e-002	2.509162e-003
4.457775460721903e-004	1.553502e-001	-4.523375e-002	-4.559392e-002	-3.363161e-002	-3.372185e-002	2.234665e-003
4.458162759056524e-004	1.464246e-001	-4.640159e-002	-4.675481e-002	-3.464924e-002	-3.473819e-002	1.940996e-003
4.458550057391144e-004	1.361440e-001	-4.757627e-002	-4.791965e-002	-3.567211e-002	-3.575980e-002	1.630623e-003
4.458937355725765e-004	1.246004e-001	-4.875813e-002	-4.908890e-002	-3.670022e-002	-3.678667e-002	1.306160e-003
4.459324654060385e-004	1.118945e-001	-4.994751e-002	-5.026304e-002	-3.773356e-002	-3.781882e-002	9.703519e-004
4.459711952395006e-004	9.813556e-002	-5.114473e-002	-5.144259e-002	-3.877215e-002	-3.885623e-002	6.260427e-004
4.460099250729627e-004	8.344190e-002	-5.235010e-002	-5.262803e-002	-3.981598e-002	-3.989891e-002	2.761577e-004
4.460486549064247e-004	6.794126e-002	-5.356392e-002	-5.381986e-002	-4.086507e-002	-4.094685e-002	-7.632517e-005
4.460873847398868e-004	5.177067e-002	-5.478645e-002	-5.501857e-002	-4.191940e-002	-4.200003e-002	-4.283995e-004
4.461261145733488e-004	3.507582e-002	-5.601793e-002	-5.622463e-002	-4.297897e-002	-4.305845e-002	-7.770570e-004
4.461648444068109e-004	1.800997e-002	-5.725857e-002	-5.743852e-002	-4.404378e-002	-4.412209e-002	-1.119313e-003
4.462035742402730e-004	7.325023e-004	-5.850855e-002	-5.866067e-002	-4.511382e-002	-4.519094e-002	-1.452233e-003
4.462423040737350e-004	-1.659262e-002	-5.976800e-002	-5.989148e-002	-4.618907e-002	-4.626498e-002	-1.772957e-003
4.462810339071971e-004	-3.379849e-002	-6.103701e-002	-6.113136e-002	-4.726952e-002	-4.734417e-002	-2.078725e-003
4.463197637406591e-004	-5.071672e-002	-6.231564e-002	-6.238063e-002	-4.835515e-002	-4.842852e-002	-2.366902e-003
4.463584935741212e-004	-6.717895e-002	-6.360389e-002	-6.363961e-002	-4.944595e-002	-4.951798e-002	-2.634999e-003
4.463972234075833e-004	-8.301834e-002	-6.490171e-002	-6.490855e-002	-5.054189e-002	-5.061253e-002	-2.880697e-003
4.464359532410453e-004	-9.807140e-002	-6.620902e-002	-6.618766e-002	-5.164295e-002	-5.171213e-002	-3.101864e-003
4.464746830745074e-004	-1.121802e-001	-6.752566e-002	-6.747711e-002	-5.274909e-002	-5.281675e-002	-3.296579e-003
4.465134129079694e-004	-1.251953e-001	-6.885144e-002	-6.877698e-002	-5.386030e-002	-5.392636e-002	-3.463144e-003
4.465521427414315e-004	-1.369788e-001	-7.018612e-002	-7.008733e-002	-5.497652e-002	-5.504090e-002	-3.600102e-003
4.465908725748935e-004	-1.474076e-001	-7.152941e-002	-7.140814e-002	-5.609772e-002	-5.616034e-002	-3.706247e-003
4.466296024083556e-004	-1.563762e-001	-7.288095e-002	-7.273930e-002	-5.722385e-002	-5.728463e-002	-3.780641e-003
4.466683322418177e-004	-1.637974e-001	-7.424039e-002	-7.408071e-002	-5.835488e-002	-5.841372e-002	-3.822614e-003
4.467070620752797e-004	-1.696036e-001	-7.560728e-002	-7.543212e-002	-5.949075e-002	-5.954756e-002	-3.831780e-003
4.467457919087418e-004	-1.737469e-001	-7.698120e-002	-7.679328e-002	-6.063141e-002	-6.068609e-002	-3.808032e-003
4.467845217422038e-004	-1.761989e-001	-7.836165e-002	-7.816385e-002	-6.177679e-002	-6.182926e-002	-3.751548e-003
4.468232515756659e-004	-1.769496e-001	-7.974813e-002	-7.954346e-002	-6.292685e-002	-6.297699e-002	-3.662791e-003
4.468619814091280e-004	-1.760065e-001	-8.114013e-002	-8.093165e-002	-6.408151e-002	-6.412923e-002	-3.542502e-003
4.469007112425900e-004	-1.733932e-001	-8.253709e-002	-8.232793e-002	-6.524071e-002	-6.528591e-002	-3.391697e-003
4.469394410760521e-004	-1.691480e-001	-8.393847e-002	-8.373176e-002	-6.640437e-002	-6.644696e-002	-3.211657e-003
4.469781709095141e-004	-1.633224e-001	-8.534370e-002	-8.514257e-002	-6.757241e-002	-6.761230e-002	-3.003919e-003
4.470169007429762e-004	-1.559793e-001	-8.675222e-002	-8.655971e-002	-6.874476e-002	-6.878185e-002	-2.770262e-003
4.470556305764383e-004	-1.471924e-001	-8.816344e-002	-8.798256e-002	-6.992133e-002	-6.995553e-002	-2.512692e-003
4.470943604099003e-004	-1.370447e-001	-8.957677e-002	-8.941041e-002	-7.110203e-002	-7.113326e-002	-2.233427e-003
4.471330902433624e-004	-1.256278e-001	-9.099165e-002	-9.084257e-002	-7.228677e-002	-7.231496e-002	-1.934874e-003
4.471718200768244e-004	-1.130419e-001	-9.240748e-002	-9.227830e-002	-7.347547e-002	-7.350052e-002	-1.619615e-003
4.472105499102865e-004	-9.939541e-002	-9.382371e-002	-9.371687e-002	-7.466801e-002	-7.468987e-002	-1.290380e-003
4.472492797437486e-004	-8.480524e-002	-9.523976e-002	-9.515753e-002	-7.586429e-002	-7.588288e-002	-9.500237e-004
4.472880095772106e-004	-6.939739e-002	-9.665509e-002	-9.659952e-002	-7.706421e-002	-7.707948e-002	-6.015045e-004
4.473267394106727e-004	-5.330724e-002	-9.806915e-002	-9.804209e-002	-7.826766e-002	-7.827956e-002	-2.478564e-004
4.473654692441347e-004	-3.667912e-002	-9.948143e-002	-9.948450e-002	-7.947453e-002	-7.948301e-002	1.078362e-004
4.474041990775968e-004	-1.966506e-002	-1.008914e-001	-1.009260e-001	-8.068470e-002	-8.068971e-002	4.624652e-004
4.474429289110589e-004	-2.423440e-003	-1.022987e-001	-1.023659e-001	-8.189805e-002	-8.189958e-002	8.129252e-004
4.474816587445209e-004	1.488265e-002	-1.037028e-001	-1.038034e-001	-8.311445e-002	-8.311246e-002	1.156141e-003
4.475203885779830e-004	3.208696e-002	-1.051033e-001	-1.052380e-001	-8.433378e-002	-8.432826e-002	1.489094e-003
4.475591184114450e-004	4.902162e-002	-1.064999e-001	-1.066688e-001	-8.555591e-002	-8.554684e-002	1.808847e-003
4.475978482449071e-004	6.551855e-002	-1.078923e-001	-1.080954e-001	-8.678070e-002	-8.676809e-002	2.112574e-003
4.476365780783691e-004	8.141101e-002	-1.092801e-001	-1.095172e-001	-8.800803e-002	-8.799187e-002	2.397578e-003
4.476753079118312e-004	9.653535e-002	-1.106631e-001	-1.109336e-001	-8.923775e-002	-8.921805e-002	2.661322e-003
4.477140377452933e-004	1.107332e-001	-1.120412e-001	-1.123441e-001	-9.046972e-002	-9.044650e-002	2.901444e-003
4.477527675787553e-004	1.238540e-001	-1.134142e-001	-1.137483e-001	-9.170379e-002	-9.167707e-002	3.115785e-003
4.477914974122174e-004	1.357585e-001	-1.147820e-001	-1.151458e-001	-9.293982e-002	-9.290963e-002	3.302403e-003
4.478302272456794e-004	1.463213e-001	-1.161445e-001	-1.165363e-001	-9.417766e-002	-9.414403e-002	3.459590e-003
4.478689570791415e-004	1.554342e-001	-1.175017e-001	-1.179195e-001	-9.541716e-002	-9.538011e-002	3.585893e-003
4.479076869126036e-004	1.630073e-001	-1.188535e-001	-1.192951e-001	-9.665816e-002	-9.661774e-002	3.680118e-003
4.479464167460656e-004	1.689706e-001	-1.202001e-001	-1.206630e-001	-9.790049e-002	-9.785675e-002	3.741349e-003
4.479851465795277e-004	1.732742e-001	-1.215416e-001	-1.220231e-001	-9.914401e-002	-9.909700e-002	3.768952e-003
4.480238764129897e-004	1.758875e-001	-1.228778e-001	-1.233753e-001	-1.003885e-001	-1.003383e-001	3.762583e-003
4.480626062464518e-004	1.767987e-001	-1.242091e-001	-1.247196e-001	-1.016339e-001	-1.015805e-001	3.722191e-003
4.481013360799139e-004	1.760135e-001	-1.255355e-001	-1.260560e-001	-1.028800e-001	-1.028235e-001	3.648017e-003
4.481400659133759e-004	1.735538e-001	-1.268571e-001	-1.273847e-001	-1.041266e-001	-1.040670e-001	3.540596e-003
4.481787957468380e-004	1.694563e-001	-1.281740e-001	-1.287058e-001	-1.053735e-001	-1.053109e-001	3.400751e-003
4.482175255803000e-004	1.637711e-001	-1.294865e-001	-1.300195e-001	-1.066207e-001	-1.065550e-001	3.229585e-003
4.482562554137621e-004	1.565599e-001	-1.307946e-001	-1.313259e-001	-1.078678e-001	-1.077992e-001	3.028477e-003
4.482949852472242e-004	1.478952e-001	-1.320986e-001	-1.326250e-001	-1.091147e-001	-1.090433e-001	2.799063e-003
4.483337150806862e-004	1.378589e-001	-1.333984e-001	-1.339173e-001	-1.103613e-001	-1.102870e-001	2.543231e-003
4.483724449141483e-004	1.265415e-001	-1.346943e-001	-1.352028e-001	-1.116073e-001	-1.115302e-001	2.263098e-003
4.484111747476103e-004	1.140420e-001	-1.359864e-001	-1.364819e-001	-1.128526e-001	-1.127728e-001	1.960995e-003
4.484499045810724e-004	1.004682e-001	-1.372747e-001	-1.377547e-001	-1.140970e-001	-1.140145e-001	1.639450e-003
4.484886344145345e-004	8.593660e-002	-1.385595e-001	-1.390216e-001	-1.153403e-001	-1.152551e-001	1.301160e-003
4.485273642479965e-004	7.057338e-002	-1.398408e-001	-1.402829e-001	-1.165824e-001	-1.164945e-001	9.489757e-004
4.485660940814586e-004	5.451391e-002	-1.411186e-001	-1.415388e-001	-1.178230e-001	-1.177324e-001	5.858706e-004
4.486048239149206e-004	3.790241e-002	-1.423931e-001	-1.427895e-001	-1.190619e-001	-1.189687e-001	2.149197e-004
4.486435537483827e-004	2.089089e-002	-1.436641e-001	-1.440354e-001	-1.202990e-001	-1.202031e-001	-1.607287e-004
4.486822835818448e-004	3.637793e-003	-1.449316e-001	-1.452766e-001	-1.215341e-001	-1.214355e-001	-5.378795e-004
4.487210134153068e-004	-1.369359e-002	-1.461957e-001	-1.465134e-001	-1.227669e-001	-1.226657e-001	-9.133184e-004
4.487597432487689e-004	-3.093672e-002	-1.474561e-001	-1.477459e-001	-1.239974e-001	-1.238935e-001	-1.283839e-003
4.487984730822309e-004	-4.792331e-002	-1.487128e-001	-1.489743e-001	-1.252252e-001	-1.251187e-001	-1.646273e-003
4.488372029156930e-004	-6.448481e-002	-1.499656e-001	-1.501988e-001	-1.264503e-001	-1.263410e-001	-1.997513e-003
4.488759327491550e-004	-8.045390e-002	-1.512144e-001	-1.514194e-001	-1.276724e-001	-1.275603e-001	-2.334545e-003
4.489146625826171e-004	-9.566622e-002	-1.524588e-001	-1.526362e-001	-1.288913e-001	-1.287765e-001	-2.654471e-003
4.489533924160792e-004	-1.099626e-001	-1.536987e-001	-1.538493e-001	-1.301068e-001	-1.299892e-001	-2.954532e-003
4.489921222495412e-004	-1.231916e-001	-1.549337e-001	-1.550585e-001	-1.313188e-001	-1.311983e-001	-3.232141e-003
4.490308520830033e-004	-1.352129e-001	-1.561634e-001	-1.562638e-001	-1.325271e-001	-1.324036e-001	-3.484895e-003
4.490695819164653e-004	-1.459006e-001	-1.573876e-001	-1.574651e-001	-1.337314e-001	-1.336050e-001	-3.710604e-003
4.491083117499274e-004	-1.551457e-001	-1.586057e-001	-1.586623e-001	-1.349316e-001	-1.348021e-001	-3.907306e-003
4.491470415833895e-004	-1.628577e-001	-1.598174e-001	-1.598552e-001	-1.361275e-001	-1.359949e-001	-4.073285e-003
4.491857714168515e-004	-1.689653e-001	-1.610222e-001	-1.610436e-001	-1.373190e-001	-1.371832e-001	-4.207089e-003
4.492245012503136e-004	-1.734171e-001	-1.622196e-001	-1.622270e-001	-1.385058e-001	-1.383668e-001	-4.307540e-003
4.492632310837756e-004	-1.761812e-001	-1.634093e-001	-1.634053e-001	-1.396880e-001	-1.395457e-001	-4.373746e-003
4.493019609172377e-004	-1.772443e-001	-1.645906e-001	-1.645781e-001	-1.408652e-001	-1.407195e-001	-4.405108e-003
4.493406907506998e-004	-1.766110e-001	-1.657631e-001	-1.657450e-001	-1.420372e-001	-1.418881e-001	-4.401329e-003
4.493794205841618e-004	-1.743020e-001	-1.669263e-001	-1.669056e-001	-1.432040e-001	-1.430512e-001	-4.362413e-003
4.494181504176239e-004	-1.703531e-001	-1.680798e-001	-1.680593e-001	-1.443652e-001	-1.442088e-001	-4.288668e-003
4.494568802510859e-004	-1.648135e-001	-1.692231e-001	-1.692059e-001	-1.455207e-001	-1.453607e-001	-4.180703e-003
4.494956100845480e-004	-1.577443e-001	-1.703557e-001	-1.703447e-001	-1.466705e-001	-1.465067e-001	-4.039424e-003
4.495343399180101e-004	-1.492172e-001	-1.714772e-001	-1.714753e-001	-1.478142e-001	-1.476466e-001	-3.866027e-003
4.495730697514721e-004	-1.393137e-001	-1.725871e-001	-1.725972e-001	-1.489518e-001	-1.487803e-001	-3.661987e-003
4.496117995849342e-004	-1.281238e-001	-1.736851e-001	-1.737098e-001	-1.500831e-001	-1.499077e-001	-3.429045e-003
4.496505294183962e-004	-1.157461e-001	-1.747707e-001	-1.748126e-001	-1.512080e-001	-1.510285e-001	-3.169199e-003
4.496892592518583e-004	-1.022874e-001	-1.758436e-001	-1.759052e-001	-1.523262e-001	-1.521426e-001	-2.884677e-003
4.497279890853204e-004	-8.786318e-002	-1.769034e-001	-1.769870e-001	-1.534377e-001	-1.532500e-001	-2.577930e-003
4.497667189187824e-004	-7.259752e-002	-1.779498e-001	-1.780575e-001	-1.545423e-001	-1.543505e-001	-2.251603e-003
4.498054487522445e-004	-5.662405e-002	-1.789825e-001	-1.791162e-001	-1.556399e-001	-1.554438e-001	-1.908514e-003
4.498441785857065e-004	-4.008540e-002	-1.800013e-001	-1.801627e-001	-1.567303e-001	-1.565300e-001	-1.551633e-003
4.498829084191686e-004	-2.313224e-002	-1.810059e-001	-1.811965e-001	-1.578134e-001	-1.576089e-001	-1.184055e-003
4.499216382526306e-004	-5.921812e-003	-1.819961e-001	-1.822171e-001	-1.588891e-001	-1.586804e-001	-8.089717e-004
4.499603680860927e-004	1.138360e-002	-1.829718e-001	-1.832242e-001	-1.599573e-001	-1.597444e-001	-4.296461e-004
4.499990979195548e-004	2.861828e-002	-1.839330e-001	-1.842175e-001	-1.610179e-001	-1.608007e-001	-4.938446e-005
4.500378277530168e-004	4.561460e-002	-1.848794e-001	-1.851964e-001	-1.620707e-001	-1.618492e-001	3.284930e-004
4.500765575864789e-004	6.220447e-002	-1.858111e-001	-1.861609e-001	-1.631157e-001	-1.628900e-001	7.006801e-004
4.501152874199409e-004	7.822087e-002	-1.867282e-001	-1.871105e-001	-1.641527e-001	-1.639228e-001	1.063914e-003
4.501540172534030e-004	9.349950e-002	-1.876307e-001	-1.880451e-001	-1.651817e-001	-1.649476e-001	1.415003e-003
4.501927470868651e-004	1.078809e-001	-1.885187e-001	-1.889646e-001	-1.662025e-001	-1.659644e-001	1.750853e-003
4.502314769203271e-004	1.212129e-001	-1.893923e-001	-1.898687e-001	-1.672151e-001	-1.669729e-001	2.068498e-003
4.502702067537892e-004	1.333539e-001	-1.902519e-001	-1.907574e-001	-1.682194e-001	-1.679732e-001	2.365123e-003
4.503089365872512e-004	1.441758e-001	-1.910975e-001	-1.916307e-001	-1.692154e-001	-1.689653e-001	2.638088e-003
4.503476664207133e-004	1.535670e-001	-1.919295e-001	-1.924885e-001	-1.702029e-001	-1.699489e-001	2.884954e-003
4.503863962541754e-004	1.614340e-001	-1.927483e-001	-1.933311e-001	-1.711819e-001	-1.709241e-001	3.103502e-003
4.504251260876374e-004	1.677031e-001	-1.935540e-001	-1.941583e-001	-1.721523e-001	-1.718909e-001	3.291755e-003
4.504638559210995e-004	1.723205e-001	-1.943472e-001	-1.949706e-001	-1.731141e-001	-1.728491e-001	3.447992e-003
4.505025857545615e-004	1.752521e-001	-1.951281e-001	-1.957679e-001	-1.740673e-001	-1.737987e-001	3.570767e-003
4.505413155880236e-004	1.764825e-001	-1.958972e-001	-1.965507e-001	-1.750117e-001	-1.747398e-001	3.658921e-003
4.505800454214857e-004	1.760142e-001	-1.966549e-001	-1.973191e-001	-1.759474e-001	-1.756722e-001	3.711590e-003
4.506187752549477e-004	1.738661e-001	-1.974015e-001	-1.980735e-001	-1.768743e-001	-1.765959e-001	3.728217e-003
4.506575050884098e-004	1.700723e-001	-1.981376e-001	-1.988143e-001	-1.777923e-001	-1.775109e-001	3.708556e-003
4.506962349218718e-004	1.646803e-001	-1.988634e-001	-1.995419e-001	-1.787015e-001	-1.784172e-001	3.652671e-003
4.507349647553339e-004	1.577499e-001	-1.995793e-001	-2.002566e-001	-1.796019e-001	-1.793147e-001	3.560944e-003
4.507736945887960e-004	1.493514e-001	-2.002859e-001	-2.009589e-001	-1.804933e-001	-1.802034e-001	3.434063e-003
4.508124244222580e-004	1.395651e-001	-2.009835e-001	-2.016494e-001	-1.813759e-001	-1.810834e-001	3.273025e-003
4.508511542557201e-004	1.284799e-001	-2.016724e-001	-2.023283e-001	-1.822495e-001	-1.819545e-001	3.079121e-003
4.508898840891821e-004	1.161933e-001	-2.023531e-001	-2.029963e-001	-1.831142e-001	-1.828168e-001	2.853932e-003
4.509286139226442e-004	1.028113e-001	-2.030258e-001	-2.036538e-001	-1.839699e-001	-1.836703e-001	2.599311e-003
4.509673437561062e-004	8.844897e-002	-2.036910e-001	-2.043013e-001	-1.848168e-001	-1.845150e-001	2.317367e-003
4.510060735895683e-004	7.323062e-002	-2.043490e-001	-2.049394e-001	-1.856547e-001	-1.853509e-001	2.010453e-003
4.510448034230304e-004	5.729000e-002	-2.050000e-001	-2.055684e-001	-1.864837e-001	-1.861779e-001	1.681140e-003
4.510835332564924e-004	4.076983e-002	-2.056442e-001	-2.061889e-001	-1.873037e-001	-1.869961e-001	1.332199e-003
4.511222630899545e-004	2.382083e-002	-2.062821e-001	-2.068013e-001	-1.881149e-001	-1.878055e-001	9.665759e-004
4.511609929234165e-004	6.600411e-003	-2.069138e-001	-2.074062e-001	-1.889171e-001	-1.886061e-001	5.873663e-004
4.511997227568786e-004	-1.072886e-002	-2.075394e-001	-2.080039e-001	-1.897105e-001	-1.893979e-001	1.977897e-004
4.512384525903407e-004	-2.800089e-002	-2.081591e-001	-2.085948e-001	-1.904950e-001	-1.901809e-001	-1.988385e-004
4.512771824238027e-004	-4.504756e-002	-2.087730e-001	-2.091794e-001	-1.912706e-001	-1.909551e-001	-5.991351e-004
4.513159122572648e-004	-6.170020e-002	-2.093813e-001	-2.097580e-001	-1.920375e-001	-1.917205e-001	-9.996784e-004
4.513546420907268e-004	-7.779107e-002	-2.099839e-001	-2.103309e-001	-1.927955e-001	-1.924772e-001	-1.397038e-003
4.513933719241889e-004	-9.315507e-002	-2.105808e-001	-2.108984e-001	-1.935448e-001	-1.932252e-001	-1.787804e-003
4.514321017576510e-004	-1.076318e-001	-2.111720e-001	-2.114607e-001	-1.942853e-001	-1.939645e-001	-2.168616e-003
4.514708315911130e-004	-1.210681e-001	-2.117574e-001	-2.120182e-001	-1.950171e-001	-1.946950e-001	-2.536193e-003
4.515095614245751e-004	-1.333214e-001	-2.123369e-001	-2.125709e-001	-1.957402e-001	-1.954169e-001	-2.887364e-003
4.515482912580371e-004	-1.442629e-001	-2.129104e-001	-2.131190e-001	-1.964546e-001	-1.961302e-001	-3.219089e-003
4.515870210914992e-004	-1.537801e-001	-2.134776e-001	-2.136625e-001	-1.971604e-001	-1.968348e-001	-3.528495e-003
4.516257509249613e-004	-1.617793e-001	-2.140384e-001	-2.142015e-001	-1.978576e-001	-1.975308e-001	-3.812891e-003
4.516644807584233e-004	-1.681857e-001	-2.145926e-001	-2.147361e-001	-1.985462e-001	-1.982182e-001	-4.069801e-003
4.517032105918854e-004	-1.729440e-001	-2.151398e-001	-2.152661e-001	-1.992263e-001	-1.988971e-001	-4.296978e-003
4.517419404253474e-004	-1.760190e-001	-2.156798e-001	-2.157915e-001	-1.998978e-001	-1.995674e-001	-4.492431e-003
4.517806702588095e-004	-1.773940e-001	-2.162124e-001	-2.163121e-001	-2.005609e-001	-2.002293e-001	-4.654435e-003
4.518194000922716e-004	-1.770705e-001	-2.167373e-001	-2.168278e-001	-2.012155e-001	-2.008826e-001	-4.781554e-003
4.518581299257336e-004	-1.750664e-001	-2.172541e-001	-2.173384e-001	-2.018618e-001	-2.015276e-001	-4.872647e-003
4.518968597591957e-004	-1.714148e-001	-2.177627e-001	-2.178437e-001	-2.024996e-001	-2.021641e-001	-4.926884e-003
4.519355895926577e-004	-1.661626e-001	-2.182627e-001	-2.183434e-001	-2.031291e-001	-2.027922e-001	-4.943753e-003
4.519743194261198e-004	-1.593689e-001	-2.187539e-001	-2.188372e-001	-2.037503e-001	-2.034120e-001	-4.923060e-003
4.520130492595818e-004	-1.511036e-001	-2.192359e-001	-2.193249e-001	-2.043633e-001	-2.040235e-001	-4.864937e-003
4.520517790930439e-004	-1.414463e-001	-2.197086e-001	-2.198061e-001	-2.049679e-001	-2.046267e-001	-4.769839e-003
4.520905089265060e-004	-1.304857e-001	-2.201717e-001	-2.202804e-001	-2.055645e-001	-2.052217e-001	-4.638541e-003
4.521292387599680e-004	-1.183186e-001	-2.206250e-001	-2.207477e-001	-2.061528e-001	-2.058084e-001	-4.472134e-003
4.521679685934301e-004	-1.050506e-001	-2.210682e-001	-2.212075e-001	-2.067330e-001	-2.063870e-001	-4.272010e-003
4.522066984268921e-004	-9.079514e-002	-2.215012e-001	-2.216594e-001	-2.073051e-001	-2.069574e-001	-4.039858e-003
4.522454282603542e-004	-7.567486e-002	-2.219238e-001	-2.221032e-001	-2.078692e-001	-2.075198e-001	-3.777645e-003
4.522841580938163e-004	-5.982151e-002	-2.223358e-001	-2.225384e-001	-2.084252e-001	-2.080741e-001	-3.487603e-003
4.523228879272783e-004	-4.337607e-002	-2.227371e-001	-2.229649e-001	-2.089733e-001	-2.086204e-001	-3.172206e-003
4.523616177607404e-004	-2.648775e-002	-2.231277e-001	-2.233821e-001	-2.095134e-001	-2.091587e-001	-2.834155e-003
4.524003475942024e-004	-9.312661e-003	-2.235073e-001	-2.237899e-001	-2.100457e-001	-2.096891e-001	-2.476348e-003
4.524390774276645e-004	7.987763e-003	-2.238761e-001	-2.241880e-001	-2.105701e-001	-2.102116e-001	-2.101860e-003
4.524778072611266e-004	2.524836e-002	-2.242340e-001	-2.245760e-001	-2.110866e-001	-2.107263e-001	-1.713919e-003
4.525165370945886e-004	4.230179e-002	-2.245810e-001	-2.249538e-001	-2.115954e-001	-2.112332e-001	-1.315871e-003
4.525552669280507e-004	5.897999e-002	-2.249172e-001	-2.253212e-001	-2.120965e-001	-2.117323e-001	-9.111582e-004
4.525939967615127e-004	7.511566e-002	-2.252427e-001	-2.256779e-001	-2.125899e-001	-2.122238e-001	-5.032856e-004
4.526327265949748e-004	9.054389e-002	-2.255577e-001	-2.260238e-001	-2.130756e-001	-2.127076e-001	-9.579283e-005
4.526714564284369e-004	1.051042e-001	-2.258623e-001	-2.263588e-001	-2.135537e-001	-2.131839e-001	3.077774e-004
4.527101862618989e-004	1.186429e-001	-2.261568e-001	-2.266828e-001	-2.140243e-001	-2.136526e-001	7.039096e-004
4.527489160953610e-004	1.310162e-001	-2.264414e-001	-2.269959e-001	-2.144874e-001	-2.141138e-001	1.089146e-003
4.527876459288230e-004	1.420933e-001	-2.267164e-001	-2.272979e-001	-2.149430e-001	-2.145676e-001	1.460115e-003
4.528263757622851e-004	1.517593e-001	-2.269821e-001	-2.275891e-001	-2.153912e-001	-2.150141e-001	1.813565e-003
4.528651055957472e-004	1.599173e-001	-2.272389e-001	-2.278694e-001	-2.158321e-001	-2.154532e-001	2.146387e-003
4.529038354292092e-004	1.664897e-001	-2.274872e-001	-2.281390e-001	-2.162656e-001	-2.158851e-001	2.455646e-003
4.529425652626713e-004	1.714191e-001	-2.277272e-001	-2.283981e-001	-2.166919e-001	-2.163097e-001	2.738602e-003
4.529812950961333e-004	1.746676e-001	-2.279596e-001	-2.286469e-001	-2.171110e-001	-2.167273e-001	2.992742e-003
4.530200249295954e-004	1.762165e-001	-2.281846e-001	-2.288857e-001	-2.175229e-001	-2.171378e-001	3.215794e-003
4.530587547630574e-004	1.760650e-001	-2.284026e-001	-2.291147e-001	-2.179278e-001	-2.175412e-001	3.405750e-003
4.530974845965195e-004	1.742290e-001	-2.286142e-001	-2.293343e-001	-2.183256e-001	-2.179377e-001	3.560887e-003
4.531362144299816e-004	1.707397e-001	-2.288197e-001	-2.295449e-001	-2.187165e-001	-2.183273e-001	3.679776e-003
4.531749442634436e-004	1.656424e-001	-2.290196e-001	-2.297468e-001	-2.191004e-001	-2.187101e-001	3.761303e-003
4.532136740969057e-004	1.589946e-001	-2.292142e-001	-2.299405e-001	-2.194775e-001	-2.190861e-001	3.804670e-003
4.532524039303677e-004	1.508647e-001	-2.294039e-001	-2.301264e-001	-2.198478e-001	-2.194555e-001	3.809412e-003
4.532911337638298e-004	1.413311e-001	-2.295893e-001	-2.303049e-001	-2.202114e-001	-2.198182e-001	3.775394e-003
4.533298635972919e-004	1.304813e-001	-2.297705e-001	-2.304765e-001	-2.205683e-001	-2.201743e-001	3.702817e-003
4.533685934307539e-004	1.184112e-001	-2.299481e-001	-2.306416e-001	-2.209186e-001	-2.205239e-001	3.592214e-003
4.534073232642160e-004	1.052252e-001	-2.301224e-001	-2.308008e-001	-2.212623e-001	-2.208671e-001	3.444450e-003
4.534460530976780e-004	9.103663e-002	-2.302936e-001	-2.309546e-001	-2.215996e-001	-2.212039e-001	3.260712e-003
4.534847829311401e-004	7.596808e-002	-2.304622e-001	-2.311033e-001	-2.219305e-001	-2.215343e-001	3.042500e-003
4.535235127646022e-004	6.015164e-002	-2.306284e-001	-2.312476e-001	-2.222551e-001	-2.218586e-001	2.791615e-003
4.535622425980642e-004	4.372843e-002	-2.307925e-001	-2.313878e-001	-2.225733e-001	-2.221766e-001	2.510145e-003
4.536009724315263e-004	2.684782e-002	-2.309546e-001	-2.315244e-001	-2.228854e-001	-2.224886e-001	2.200444e-003
4.536397022649883e-004	9.666134e-003	-2.311151e-001	-2.316579e-001	-2.231913e-001	-2.227944e-001	1.865117e-003
4.536784320984504e-004	-7.654886e-003	-2.312741e-001	-2.317887e-001	-2.234912e-001	-2.230943e-001	1.506994e-003
4.537171619319125e-004	-2.494965e-002	-2.314318e-001	-2.319172e-001	-2.237850e-001	-2.233882e-001	1.129109e-003
4.537558917653745e-004	-4.205027e-002	-2.315882e-001	-2.320437e-001	-2.240729e-001	-2.236762e-001	7.346721e-004
4.537946215988366e-004	-5.878805e-002	-2.317434e-001	-2.321686e-001	-2.243549e-001	-2.239585e-001	3.270425e-004
4.538333514322986e-004	-7.499493e-002	-2.318974e-001	-2.322923e-001	-2.246312e-001	-2.242349e-001	-9.029931e-005
4.538720812657607e-004	-9.050514e-002	-2.320503e-001	-2.324150e-001	-2.249016e-001	-2.245057e-001	-5.137825e-004
4.539108110992228e-004	-1.051572e-001	-2.322020e-001	-2.325370e-001	-2.251664e-001	-2.247708e-001	-9.397758e-004
4.539495409326848e-004	-1.187964e-001	-2.323523e-001	-2.326584e-001	-2.254256e-001	-2.250304e-001	-1.364619e-003
4.539882707661469e-004	-1.312778e-001	-2.325013e-001	-2.327795e-001	-2.256792e-001	-2.252844e-001	-1.784655e-003
4.540270005996089e-004	-1.424699e-001	-2.326486e-001	-2.329004e-001	-2.259274e-001	-2.255329e-001	-2.196261e-003
4.540657304330710e-004	-1.522571e-001	-2.327942e-001	-2.330211e-001	-2.261701e-001	-2.257761e-001	-2.595879e-003
4.541044602665330e-004	-1.605421e-001	-2.329378e-001	-2.331417e-001	-2.264075e-001	-2.260138e-001	-2.980047e-003
4.541431900999951e-004	-1.672464e-001	-2.330792e-001	-2.332622e-001	-2.266395e-001	-2.262463e-001	-3.345432e-003
4.541819199334572e-004	-1.723115e-001	-2.332181e-001	-2.333825e-001	-2.268663e-001	-2.264734e-001	-3.688856e-003
4.542206497669192e-004	-1.756981e-001	-2.333542e-001	-2.335025e-001	-2.270879e-001	-2.266954e-001	-4.007321e-003
4.542593796003813e-004	-1.773866e-001	-2.334872e-001	-2.336222e-001	-2.273044e-001	-2.269122e-001	-4.298044e-003
4.542981094338433e-004	-1.773749e-001	-2.336169e-001	-2.337413e-001	-2.275158e-001	-2.271239e-001	-4.558474e-003
4.543368392673054e-004	-1.756782e-001	-2.337430e-001	-2.338596e-001	-2.277221e-001	-2.273305e-001	-4.786314e-003
4.543755691007675e-004	-1.723269e-001	-2.338651e-001	-2.339770e-001	-2.279235e-001	-2.275321e-001	-4.979548e-003
4.544142989342295e-004	-1.673654e-001	-2.339830e-001	-2.340931e-001	-2.281199e-001	-2.277286e-001	-5.136453e-003
4.544530287676916e-004	-1.608507e-001	-2.340963e-001	-2.342077e-001	-2.283115e-001	-2.279203e-001	-5.255616e-003
4.544917586011536e-004	-1.528508e-001	-2.342048e-001	-2.343205e-001	-2.284983e-001	-2.281071e-001	-5.335949e-003
4.545304884346157e-004	-1.434437e-001	-2.343082e-001	-2.344310e-001	-2.286802e-001	-2.282890e-001	-5.376697e-003
4.545692182680778e-004	-1.327164e-001	-2.344063e-001	-2.345391e-001	-2.288574e-001	-2.284662e-001	-5.377442e-003
4.546079481015398e-004	-1.207643e-001	-2.344987e-001	-2.346443e-001	-2.290300e-001	-2.286385e-001	-5.338115e-003
4.546466779350019e-004	-1.076911e-001	-2.345853e-001	-2.347462e-001	-2.291978e-001	-2.288062e-001	-5.258990e-003
4.546854077684639e-004	-9.360912e-002	-2.346659e-001	-2.348446e-001	-2.293611e-001	-2.289691e-001	-5.140687e-003
4.547241376019260e-004	-7.863902e-002	-2.347401e-001	-2.349390e-001	-2.295198e-001	-2.291274e-001	-4.984165e-003
4.547628674353881e-004	-6.291085e-002	-2.348079e-001	-2.350291e-001	-2.296740e-001	-2.292812e-001	-4.790714e-003
4.548015972688501e-004	-4.656389e-002	-2.348691e-001	-2.351145e-001	-2.298237e-001	-2.294303e-001	-4.561947e-003
4.548403271023122e-004	-2.974590e-002	-2.349236e-001	-2.351949e-001	-2.299689e-001	-2.295750e-001	-4.299783e-003
4.548790569357742e-004	-1.261182e-002	-2.349712e-001	-2.352699e-001	-2.301098e-001	-2.297151e-001	-4.006434e-003
4.549177867692363e-004	4.677831e-003	-2.350119e-001	-2.353392e-001	-2.302462e-001	-2.298509e-001	-3.684387e-003
4.549565166026984e-004	2.195847e-002	-2.350456e-001	-2.354026e-001	-2.303783e-001	-2.299822e-001	-3.336378e-003
4.549952464361604e-004	3.906308e-002	-2.350724e-001	-2.354597e-001	-2.305061e-001	-2.301092e-001	-2.965376e-003
4.550339762696225e-004	5.582363e-002	-2.350923e-001	-2.355103e-001	-2.306297e-001	-2.302318e-001	-2.574552e-003
4.550727061030845e-004	7.207260e-002	-2.351053e-001	-2.355542e-001	-2.307490e-001	-2.303502e-001	-2.167255e-003
4.551114359365466e-004	8.764453e-002	-2.351116e-001	-2.355911e-001	-2.308641e-001	-2.304643e-001	-1.746984e-003
4.551501657700087e-004	1.023779e-001	-2.351113e-001	-2.356211e-001	-2.309750e-001	-2.305743e-001	-1.317354e-003
4.551888956034707e-004	1.161177e-001	-2.351045e-001	-2.356439e-001	-2.310819e-001	-2.306800e-001	-8.820688e-004
4.552276254369328e-004	1.287181e-001	-2.350915e-001	-2.356594e-001	-2.311846e-001	-2.307817e-001	-4.448896e-004
4.552663552703948e-004	1.400456e-001	-2.350726e-001	-2.356677e-001	-2.312832e-001	-2.308793e-001	-9.599552e-006
4.553050851038569e-004	1.499820e-001	-2.350480e-001	-2.356687e-001	-2.313779e-001	-2.309729e-001	4.200267e-004
4.553438149373189e-004	1.584271e-001	-2.350181e-001	-2.356625e-001	-2.314685e-001	-2.310625e-001	8.402563e-004
4.553825447707810e-004	1.652997e-001	-2.349831e-001	-2.356492e-001	-2.315552e-001	-2.311481e-001	1.247431e-003
4.554212746042431e-004	1.705385e-001	-2.349434e-001	-2.356289e-001	-2.316380e-001	-2.312298e-001	1.637996e-003
4.554600044377051e-004	1.741021e-001	-2.348995e-001	-2.356018e-001	-2.317169e-001	-2.313077e-001	2.008537e-003
4.554987342711672e-004	1.759682e-001	-2.348515e-001	-2.355681e-001	-2.317919e-001	-2.313818e-001	2.355804e-003
4.555374641046292e-004	1.761327e-001	-2.348001e-001	-2.355280e-001	-2.318632e-001	-2.314521e-001	2.676740e-003
4.555761939380913e-004	1.746085e-001	-2.347454e-001	-2.354819e-001	-2.319307e-001	-2.315187e-001	2.968514e-003
4.556149237715534e-004	1.714243e-001	-2.346880e-001	-2.354301e-001	-2.319944e-001	-2.315816e-001	3.228538e-003
4.556536536050154e-004	1.666225e-001	-2.346282e-001	-2.353728e-001	-2.320545e-001	-2.316409e-001	3.454495e-003
4.556923834384775e-004	1.602586e-001	-2.345664e-001	-2.353106e-001	-2.321109e-001	-2.316965e-001	3.644357e-003
4.557311132719395e-004	1.523991e-001	-2.345029e-001	-2.352436e-001	-2.321637e-001	-2.317487e-001	3.796406e-003
4.557698431054016e-004	1.431205e-001	-2.344382e-001	-2.351725e-001	-2.322129e-001	-2.317974e-001	3.909245e-003
4.558085729388637e-004	1.325088e-001	-2.343725e-001	-2.350976e-001	-2.322587e-001	-2.318426e-001	3.981816e-003
4.558473027723257e-004	1.206583e-001	-2.343062e-001	-2.350193e-001	-2.323009e-001	-2.318844e-001	4.013403e-003
4.558860326057878e-004	1.076717e-001	-2.342396e-001	-2.349380e-001	-2.323397e-001	-2.319229e-001	4.003646e-003
4.559247624392498e-004	9.366067e-002	-2.341731e-001	-2.348543e-001	-2.323752e-001	-2.319580e-001	3.952541e-003
4.559634922727119e-004	7.874618e-002	-2.341069e-001	-2.347685e-001	-2.324072e-001	-2.319899e-001	3.860442e-003
4.560022221061740e-004	6.305854e-002	-2.340413e-001	-2.346812e-001	-2.324360e-001	-2.320186e-001	3.728055e-003
4.560409519396360e-004	4.673726e-002	-2.339765e-001	-2.345927e-001	-2.324616e-001	-2.320441e-001	3.556438e-003
4.560796817730981e-004	2.993028e-002	-2.339126e-001	-2.345035e-001	-2.324839e-001	-2.320665e-001	3.346991e-003
4.561184116065601e-004	1.279275e-002	-2.338501e-001	-2.344140e-001	-2.325030e-001	-2.320858e-001	3.101441e-003
4.561571414400222e-004	-4.514442e-003	-2.337889e-001	-2.343245e-001	-2.325191e-001	-2.321021e-001	2.821832e-003
4.561958712734843e-004	-2.182630e-002	-2.337291e-001	-2.342356e-001	-2.325321e-001	-2.321154e-001	2.510505e-003
4.562346011069463e-004	-3.897523e-002	-2.336709e-001	-2.341474e-001	-2.325420e-001	-2.321257e-001	2.170081e-003
4.562733309404084e-004	-5.579256e-002	-2.336144e-001	-2.340604e-001	-2.325490e-001	-2.321332e-001	1.803437e-003
4.563120607738704e-004	-7.210999e-002	-2.335594e-001	-2.339748e-001	-2.325531e-001	-2.321377e-001	1.413683e-003
4.563507906073325e-004	-8.776117e-002	-2.335060e-001	-2.338909e-001	-2.325543e-001	-2.321395e-001	1.004133e-003
4.563895204407945e-004	-1.025836e-001	-2.334541e-001	-2.338090e-001	-2.325526e-001	-2.321385e-001	5.782791e-004
4.564282502742566e-004	-1.164212e-001	-2.334036e-001	-2.337292e-001	-2.325482e-001	-2.321347e-001	1.397626e-004
4.564669801077187e-004	-1.291268e-001	-2.333544e-001	-2.336516e-001	-2.325410e-001	-2.321282e-001	-3.076601e-004
4.565057099411807e-004	-1.405663e-001	-2.333062e-001	-2.335764e-001	-2.325311e-001	-2.321190e-001	-7.601478e-004
4.565444397746428e-004	-1.506209e-001	-2.332589e-001	-2.335036e-001	-2.325185e-001	-2.321072e-001	-1.213808e-003
4.565831696081048e-004	-1.591898e-001	-2.332122e-001	-2.334333e-001	-2.325033e-001	-2.320928e-001	-1.664730e-003
4.566218994415669e-004	-1.661911e-001	-2.331659e-001	-2.333654e-001	-2.324856e-001	-2.320759e-001	-2.109020e-003
4.566606292750290e-004	-1.715624e-001	-2.331196e-001	-2.332999e-001	-2.324653e-001	-2.320564e-001	-2.542834e-003
4.566993591084910e-004	-1.752611e-001	-2.330731e-001	-2.332366e-001	-2.324425e-001	-2.320344e-001	-2.962410e-003
4.567380889419531e-004	-1.772639e-001	-2.330261e-001	-2.331754e-001	-2.324172e-001	-2.320099e-001	-3.364100e-003
4.567768187754151e-004	-1.775656e-001	-2.329782e-001	-2.331162e-001	-2.323896e-001	-2.319830e-001	-3.744408e-003
4.568155486088772e-004	-1.761783e-001	-2.329291e-001	-2.330586e-001	-2.323595e-001	-2.319537e-001	-4.100013e-003
4.568542784423393e-004	-1.731297e-001	-2.328785e-001	-2.330025e-001	-2.323271e-001	-2.319219e-001	-4.427799e-003
4.568930082758013e-004	-1.684618e-001	-2.328260e-001	-2.329476e-001	-2.322923e-001	-2.318878e-001	-4.724889e-003
4.569317381092634e-004	-1.622294e-001	-2.327714e-001	-2.328935e-001	-2.322553e-001	-2.318514e-001	-4.988662e-003
4.569704679427254e-004	-1.544984e-001	-2.327143e-001	-2.328399e-001	-2.322160e-001	-2.318127e-001	-5.216781e-003
4.570091977761875e-004	-1.453451e-001	-2.326545e-001	-2.327865e-001	-2.321744e-001	-2.317716e-001	-5.407212e-003
4.570479276096496e-004	-1.348550e-001	-2.325916e-001	-2.327330e-001	-2.321307e-001	-2.317283e-001	-5.558243e-003
4.570866574431116e-004	-1.231219e-001	-2.325253e-001	-2.326788e-001	-2.320848e-001	-2.316827e-001	-5.668500e-003
4.571253872765737e-004	-1.102480e-001	-2.324554e-001	-2.326237e-001	-2.320367e-001	-2.316349e-001	-5.736956e-003
4.571641171100357e-004	-9.634390e-002	-2.323816e-001	-2.325672e-001	-2.319864e-001	-2.315849e-001	-5.762946e-003
4.572028469434978e-004	-8.152875e-002	-2.323038e-001	-2.325090e-001	-2.319341e-001	-2.315328e-001	-5.746168e-003
4.572415767769599e-004	-6.593075e-002	-2.322216e-001	-2.324486e-001	-2.318797e-001	-2.314784e-001	-5.686691e-003
4.572803066104219e-004	-4.968753e-002	-2.321350e-001	-2.323857e-001	-2.318231e-001	-2.314219e-001	-5.584952e-003
4.573190364438840e-004	-3.294536e-002	-2.320436e-001	-2.323199e-001	-2.317646e-001	-2.313632e-001	-5.441753e-003
4.573577662773460e-004	-1.585793e-002	-2.319475e-001	-2.322509e-001	-2.317040e-001	-2.313024e-001	-5.258256e-003
4.573964961108081e-004	1.415166e-003	-2.318465e-001	-2.321782e-001	-2.316413e-001	-2.312395e-001	-5.035975e-003
4.574352259442701e-004	1.870999e-002	-2.317405e-001	-2.321016e-001	-2.315767e-001	-2.311745e-001	-4.776759e-003
4.574739557777322e-004	3.585986e-002	-2.316295e-001	-2.320207e-001	-2.315100e-001	-2.311075e-001	-4.482782e-003
4.575126856111943e-004	5.269685e-002	-2.315134e-001	-2.319353e-001	-2.314414e-001	-2.310384e-001	-4.156521e-003
4.575514154446563e-004	6.905324e-002	-2.313925e-001	-2.318451e-001	-2.313708e-001	-2.309672e-001	-3.800737e-003
4.575901452781184e-004	8.476307e-002	-2.312666e-001	-2.317499e-001	-2.312983e-001	-2.308941e-001	-3.418451e-003
4.576288751115804e-004	9.966398e-002	-2.311359e-001	-2.316496e-001	-2.312238e-001	-2.308189e-001	-3.012919e-003
4.576676049450425e-004	1.135995e-001	-2.310006e-001	-2.315439e-001	-2.311473e-001	-2.307418e-001	-2.587604e-003
4.577063347785046e-004	1.264219e-001	-2.308608e-001	-2.314328e-001	-2.310690e-001	-2.306626e-001	-2.146147e-003
4.577450646119666e-004	1.379951e-001	-2.307168e-001	-2.313161e-001	-2.309887e-001	-2.305816e-001	-1.692333e-003
4.577837944454287e-004	1.481980e-001	-2.305688e-001	-2.311940e-001	-2.309066e-001	-2.304986e-001	-1.230065e-003
4.578225242788907e-004	1.569269e-001	-2.304171e-001	-2.310663e-001	-2.308226e-001	-2.304137e-001	-7.633240e-004
4.578612541123528e-004	1.640969e-001	-2.302620e-001	-2.309332e-001	-2.307367e-001	-2.303269e-001	-2.961371e-004
4.578999839458149e-004	1.696430e-001	-2.301038e-001	-2.307947e-001	-2.306489e-001	-2.302382e-001	1.674560e-004
4.579387137792769e-004	1.735201e-001	-2.299429e-001	-2.306510e-001	-2.305593e-001	-2.301476e-001	6.234391e-004
4.579774436127390e-004	1.757025e-001	-2.297796e-001	-2.305023e-001	-2.304679e-001	-2.300553e-001	1.067854e-003
4.580161734462010e-004	1.761827e-001	-2.296143e-001	-2.303488e-001	-2.303746e-001	-2.299611e-001	1.496834e-003
4.580549032796631e-004	1.749708e-001	-2.294474e-001	-2.301908e-001	-2.302795e-001	-2.298652e-001	1.906641e-003
4.580936331131252e-004	1.720922e-001	-2.292791e-001	-2.300285e-001	-2.301827e-001	-2.297674e-001	2.293692e-003
4.581323629465872e-004	1.675873e-001	-2.291100e-001	-2.298623e-001	-2.300841e-001	-2.296680e-001	2.654594e-003
4.581710927800493e-004	1.615091e-001	-2.289402e-001	-2.296925e-001	-2.299837e-001	-2.295668e-001	2.986177e-003
4.582098226135113e-004	1.539220e-001	-2.287703e-001	-2.295195e-001	-2.298816e-001	-2.294639e-001	3.285514e-003
4.582485524469734e-004	1.449010e-001	-2.286005e-001	-2.293437e-001	-2.297778e-001	-2.293594e-001	3.549954e-003
4.582872822804355e-004	1.345302e-001	-2.284312e-001	-2.291654e-001	-2.296723e-001	-2.292533e-001	3.777139e-003
4.583260121138975e-004	1.229024e-001	-2.282627e-001	-2.289852e-001	-2.295651e-001	-2.291455e-001	3.965033e-003
4.583647419473596e-004	1.101188e-001	-2.280952e-001	-2.288033e-001	-2.294562e-001	-2.290361e-001	4.111932e-003
4.584034717808216e-004	9.628928e-002	-2.279292e-001	-2.286203e-001	-2.293457e-001	-2.289252e-001	4.216483e-003
4.584422016142837e-004	8.153313e-002	-2.277648e-001	-2.284366e-001	-2.292337e-001	-2.288128e-001	4.277699e-003
4.584809314477457e-004	6.597892e-002	-2.276024e-001	-2.282526e-001	-2.291200e-001	-2.286988e-001	4.294963e-003
4.585196612812078e-004	4.976452e-002	-2.274421e-001	-2.280687e-001	-2.290048e-001	-2.285834e-001	4.268038e-003
4.585583911146699e-004	3.303638e-002	-2.272841e-001	-2.278854e-001	-2.288880e-001	-2.284665e-001	4.197068e-003
4.585971209481319e-004	1.594845e-002	-2.271287e-001	-2.277031e-001	-2.287698e-001	-2.283482e-001	4.082577e-003
4.586358507815940e-004	-1.339347e-003	-2.269759e-001	-2.275221e-001	-2.286500e-001	-2.282286e-001	3.925468e-003
4.586745806150560e-004	-1.866264e-002	-2.268259e-001	-2.273428e-001	-2.285289e-001	-2.281075e-001	3.727011e-003
4.587133104485181e-004	-3.585419e-002	-2.266788e-001	-2.271656e-001	-2.284063e-001	-2.279851e-001	3.488839e-003
4.587520402819802e-004	-5.274542e-002	-2.265345e-001	-2.269907e-001	-2.282823e-001	-2.278614e-001	3.212930e-003
4.587907701154422e-004	-6.916783e-002	-2.263931e-001	-2.268185e-001	-2.281569e-001	-2.277364e-001	2.901590e-003
4.588294999489043e-004	-8.495457e-002	-2.262546e-001	-2.266493e-001	-2.280302e-001	-2.276102e-001	2.557439e-003
4.588682297823663e-004	-9.994230e-002	-2.261188e-001	-2.264832e-001	-2.279022e-001	-2.274827e-001	2.183384e-003
4.589069596158284e-004	-1.139734e-001	-2.259857e-001	-2.263204e-001	-2.277730e-001	-2.273541e-001	1.782594e-003
4.589456894492905e-004	-1.268990e-001	-2.258551e-001	-2.261610e-001	-2.276424e-001	-2.272242e-001	1.358479e-003
4.589844192827525e-004	-1.385821e-001	-2.257268e-001	-2.260053e-001	-2.275107e-001	-2.270932e-001	9.146538e-004
4.590231491162146e-004	-1.489011e-001	-2.256006e-001	-2.258532e-001	-2.273778e-001	-2.269610e-001	4.549130e-004
4.590618789496766e-004	-1.577516e-001	-2.254762e-001	-2.257047e-001	-2.272437e-001	-2.268278e-001	-1.680515e-005
4.591006087831387e-004	-1.650482e-001	-2.253534e-001	-2.255599e-001	-2.271085e-001	-2.266934e-001	-4.964509e-004
4.591393386166008e-004	-1.707249e-001	-2.252319e-001	-2.254186e-001	-2.269722e-001	-2.265579e-001	-9.798983e-004
4.591780684500628e-004	-1.747354e-001	-2.251114e-001	-2.252807e-001	-2.268348e-001	-2.264214e-001	-1.462980e-003
4.592167982835249e-004	-1.770528e-001	-2.249915e-001	-2.251462e-001	-2.266964e-001	-2.262839e-001	-1.941524e-003
4.592555281169869e-004	-1.776688e-001	-2.248719e-001	-2.250147e-001	-2.265569e-001	-2.261453e-001	-2.411390e-003
4.592942579504490e-004	-1.765924e-001	-2.247522e-001	-2.248860e-001	-2.264164e-001	-2.260058e-001	-2.868503e-003
4.593329877839111e-004	-1.738485e-001	-2.246322e-001	-2.247600e-001	-2.262749e-001	-2.258652e-001	-3.308891e-003
4.593717176173731e-004	-1.694765e-001	-2.245115e-001	-2.246362e-001	-2.261325e-001	-2.257237e-001	-3.728720e-003
4.594104474508352e-004	-1.635290e-001	-2.243898e-001	-2.245144e-001	-2.259891e-001	-2.255811e-001	-4.124325e-003
4.594491772842972e-004	-1.560700e-001	-2.242666e-001	-2.243943e-001	-2.258448e-001	-2.254377e-001	-4.492242e-003
4.594879071177593e-004	-1.471739e-001	-2.241418e-001	-2.242754e-001	-2.256996e-001	-2.252932e-001	-4.829243e-003
4.595266369512213e-004	-1.369245e-001	-2.240149e-001	-2.241574e-001	-2.255535e-001	-2.251479e-001	-5.132356e-003
4.595653667846834e-004	-1.254141e-001	-2.238857e-001	-2.240399e-001	-2.254065e-001	-2.250016e-001	-5.398900e-003
4.596040966181455e-004	-1.127434e-001	-2.237540e-001	-2.239225e-001	-2.252587e-001	-2.248544e-001	-5.626504e-003
4.596428264516075e-004	-9.902150e-002	-2.236194e-001	-2.238047e-001	-2.251100e-001	-2.247063e-001	-5.813128e-003
4.596815562850696e-004	-8.436577e-002	-2.234816e-001	-2.236863e-001	-2.249604e-001	-2.245573e-001	-5.957081e-003
4.597202861185316e-004	-6.890276e-002	-2.233405e-001	-2.235666e-001	-2.248100e-001	-2.244073e-001	-6.057042e-003
4.597590159519937e-004	-5.276836e-002	-2.231958e-001	-2.234455e-001	-2.246588e-001	-2.242565e-001	-6.112061e-003
4.597977457854558e-004	-3.610732e-002	-2.230474e-001	-2.233223e-001	-2.245068e-001	-2.241047e-001	-6.121580e-003
4.598364756189178e-004	-1.907204e-002	-2.228951e-001	-2.231969e-001	-2.243540e-001	-2.239521e-001	-6.085429e-003
4.598752054523799e-004	-1.821161e-003	-2.227388e-001	-2.230687e-001	-2.242004e-001	-2.237986e-001	-6.003835e-003
4.599139352858419e-004	1.548209e-002	-2.225783e-001	-2.229375e-001	-2.240459e-001	-2.236442e-001	-5.877417e-003
4.599526651193040e-004	3.267143e-002	-2.224136e-001	-2.228029e-001	-2.238907e-001	-2.234889e-001	-5.707181e-003
4.599913949527661e-004	4.957906e-002	-2.222448e-001	-2.226647e-001	-2.237346e-001	-2.233327e-001	-5.494515e-003
4.600301247862281e-004	6.603712e-002	-2.220717e-001	-2.225224e-001	-2.235778e-001	-2.231756e-001	-5.241177e-003
4.600688546196902e-004	8.187920e-002	-2.218945e-001	-2.223760e-001	-2.234201e-001	-2.230177e-001	-4.949277e-003
4.601075844531522e-004	9.694212e-002	-2.217133e-001	-2.222251e-001	-2.232617e-001	-2.228589e-001	-4.621264e-003
4.601463142866143e-004	1.110681e-001	-2.215281e-001	-2.220697e-001	-2.231025e-001	-2.226992e-001	-4.259902e-003
4.601850441200764e-004	1.241076e-001	-2.213392e-001	-2.219096e-001	-2.229424e-001	-2.225386e-001	-3.868251e-003
4.602237739535384e-004	1.359222e-001	-2.211467e-001	-2.217447e-001	-2.227815e-001	-2.223771e-001	-3.449636e-003
4.602625037870005e-004	1.463878e-001	-2.209509e-001	-2.215749e-001	-2.226198e-001	-2.222148e-001	-3.007622e-003
4.603012336204625e-004	1.553972e-001	-2.207520e-001	-2.214004e-001	-2.224574e-001	-2.220516e-001	-2.545983e-003
4.603399634539246e-004	1.628620e-001	-2.205503e-001	-2.212209e-001	-2.222941e-001	-2.218875e-001	-2.068671e-003
4.603786932873867e-004	1.687135e-001	-2.203462e-001	-2.210368e-001	-2.221299e-001	-2.217226e-001	-1.579780e-003
4.604174231208487e-004	1.729030e-001	-2.201399e-001	-2.208481e-001	-2.219650e-001	-2.215569e-001	-1.083511e-003
4.604561529543108e-004	1.754011e-001	-2.199319e-001	-2.206550e-001	-2.217993e-001	-2.213902e-001	-5.841381e-004
4.604948827877728e-004	1.761971e-001	-2.197224e-001	-2.204576e-001	-2.216327e-001	-2.212228e-001	-8.597071e-005
4.605336126212349e-004	1.752978e-001	-2.195117e-001	-2.202563e-001	-2.214653e-001	-2.210545e-001	4.066846e-004
4.605723424546970e-004	1.727261e-001	-2.193004e-001	-2.200512e-001	-2.212971e-001	-2.208854e-001	8.895601e-004
4.606110722881590e-004	1.685195e-001	-2.190887e-001	-2.198428e-001	-2.211281e-001	-2.207155e-001	1.358464e-003
4.606498021216211e-004	1.627288e-001	-2.188770e-001	-2.196313e-001	-2.209582e-001	-2.205448e-001	1.809319e-003
4.606885319550831e-004	1.554166e-001	-2.186656e-001	-2.194171e-001	-2.207876e-001	-2.203733e-001	2.238192e-003
4.607272617885452e-004	1.466559e-001	-2.184548e-001	-2.192006e-001	-2.206161e-001	-2.202010e-001	2.641336e-003
4.607659916220072e-004	1.365290e-001	-2.182451e-001	-2.189822e-001	-2.204439e-001	-2.200279e-001	3.015217e-003
4.608047214554693e-004	1.251272e-001	-2.180367e-001	-2.187623e-001	-2.202708e-001	-2.198541e-001	3.356547e-003
4.608434512889314e-004	1.125501e-001	-2.178299e-001	-2.185413e-001	-2.200970e-001	-2.196795e-001	3.662314e-003
4.608821811223934e-004	9.890609e-002	-2.176250e-001	-2.183196e-001	-2.199224e-001	-2.195042e-001	3.929807e-003
4.609209109558555e-004	8.431260e-002	-2.174223e-001	-2.180977e-001	-2.197470e-001	-2.193282e-001	4.156641e-003
4.609596407893175e-004	6.889649e-002	-2.172220e-001	-2.178760e-001	-2.195708e-001	-2.191515e-001	4.340775e-003
4.609983706227796e-004	5.279392e-002	-2.170244e-001	-2.176549e-001	-2.193939e-001	-2.189742e-001	4.480536e-003
4.610371004562417e-004	3.614986e-002	-2.168297e-001	-2.174349e-001	-2.192163e-001	-2.187961e-001	4.574631e-003
4.610758302897037e-004	1.911695e-002	-2.166380e-001	-2.172163e-001	-2.190379e-001	-2.186175e-001	4.622158e-003
4.611145601231658e-004	1.854149e-003	-2.164496e-001	-2.169995e-001	-2.188588e-001	-2.184382e-001	4.622615e-003
4.611532899566278e-004	-1.547488e-002	-2.162644e-001	-2.167850e-001	-2.186791e-001	-2.182583e-001	4.575907e-003
4.611920197900899e-004	-3.270333e-002	-2.160826e-001	-2.165730e-001	-2.184986e-001	-2.180778e-001	4.482347e-003
4.612307496235520e-004	-4.966274e-002	-2.159043e-001	-2.163640e-001	-2.183175e-001	-2.178967e-001	4.342651e-003
4.612694794570140e-004	-6.618449e-002	-2.157294e-001	-2.161581e-001	-2.181358e-001	-2.177151e-001	4.157938e-003
4.613082092904761e-004	-8.210129e-002	-2.155579e-001	-2.159556e-001	-2.179535e-001	-2.175330e-001	3.929715e-003
4.613469391239381e-004	-9.724898e-002	-2.153897e-001	-2.157568e-001	-2.177705e-001	-2.173503e-001	3.659870e-003
4.613856689574002e-004	-1.114687e-001	-2.152247e-001	-2.155619e-001	-2.175870e-001	-2.171672e-001	3.350654e-003
4.614243987908623e-004	-1.246097e-001	-2.150628e-001	-2.153709e-001	-2.174029e-001	-2.169836e-001	3.004661e-003
4.614631286243243e-004	-1.365325e-001	-2.149038e-001	-2.151841e-001	-2.172183e-001	-2.167995e-001	2.624809e-003
4.615018584577864e-004	-1.471124e-001	-2.147475e-001	-2.150015e-001	-2.170331e-001	-2.166149e-001	2.214315e-003
4.615405882912484e-004	-1.562419e-001	-2.145935e-001	-2.148230e-001	-2.168475e-001	-2.164300e-001	1.776665e-003
4.615793181247105e-004	-1.638318e-001	-2.144417e-001	-2.146487e-001	-2.166614e-001	-2.162446e-001	1.315588e-003
4.616180479581726e-004	-1.698125e-001	-2.142918e-001	-2.144786e-001	-2.164749e-001	-2.160589e-001	8.350221e-004
4.616567777916346e-004	-1.741341e-001	-2.141434e-001	-2.143123e-001	-2.162879e-001	-2.158727e-001	3.390809e-004
4.616955076250967e-004	-1.767663e-001	-2.139962e-001	-2.141500e-001	-2.161005e-001	-2.156862e-001	-1.679804e-004
4.617342374585587e-004	-1.776972e-001	-2.138498e-001	-2.139913e-001	-2.159126e-001	-2.154993e-001	-6.818024e-004
4.617729672920208e-004	-1.769328e-001	-2.137040e-001	-2.138359e-001	-2.157245e-001	-2.153121e-001	-1.197959e-003
4.618116971254828e-004	-1.744952e-001	-2.135583e-001	-2.136838e-001	-2.155359e-001	-2.151245e-001	-1.711995e-003
4.618504269589449e-004	-1.704211e-001	-2.134125e-001	-2.135344e-001	-2.153471e-001	-2.149367e-001	-2.219465e-003
4.618891567924070e-004	-1.647609e-001	-2.132661e-001	-2.133876e-001	-2.151579e-001	-2.147485e-001	-2.715971e-003
4.619278866258690e-004	-1.575766e-001	-2.131189e-001	-2.132429e-001	-2.149683e-001	-2.145599e-001	-3.197202e-003
4.619666164593311e-004	-1.489407e-001	-2.129705e-001	-2.131000e-001	-2.147785e-001	-2.143711e-001	-3.658972e-003
4.620053462927931e-004	-1.389353e-001	-2.128205e-001	-2.129586e-001	-2.145884e-001	-2.141820e-001	-4.097251e-003
4.620440761262552e-004	-1.276512e-001	-2.126687e-001	-2.128181e-001	-2.143981e-001	-2.139926e-001	-4.508208e-003
4.620828059597173e-004	-1.151875e-001	-2.125148e-001	-2.126782e-001	-2.142074e-001	-2.138028e-001	-4.888239e-003
4.621215357931793e-004	-1.016518e-001	-2.123585e-001	-2.125384e-001	-2.140166e-001	-2.136128e-001	-5.234001e-003
4.621602656266414e-004	-8.715978e-002	-2.121995e-001	-2.123984e-001	-2.138254e-001	-2.134225e-001	-5.542439e-003
4.621989954601034e-004	-7.183641e-002	-2.120375e-001	-2.122577e-001	-2.136341e-001	-2.132319e-001	-5.810816e-003
4.622377252935655e-004	-5.581580e-002	-2.118724e-001	-2.121159e-001	-2.134424e-001	-2.130410e-001	-6.036736e-003
4.622764551270276e-004	-3.924111e-002	-2.117040e-001	-2.119726e-001	-2.132506e-001	-2.128498e-001	-6.218165e-003
4.623151849604896e-004	-2.226342e-002	-2.115320e-001	-2.118273e-001	-2.130585e-001	-2.126583e-001	-6.353448e-003
4.623539147939517e-004	-5.040335e-003	-2.113563e-001	-2.116797e-001	-2.128662e-001	-2.124664e-001	-6.441328e-003
4.623926446274137e-004	1.226566e-002	-2.111769e-001	-2.115295e-001	-2.126737e-001	-2.122743e-001	-6.480953e-003
4.624313744608758e-004	2.948872e-002	-2.109936e-001	-2.113762e-001	-2.124810e-001	-2.120819e-001	-6.471888e-003
4.624701042943379e-004	4.646124e-002	-2.108064e-001	-2.112196e-001	-2.122880e-001	-2.118891e-001	-6.414117e-003
4.625088341277999e-004	6.301525e-002	-2.106152e-001	-2.110593e-001	-2.120947e-001	-2.116960e-001	-6.308044e-003
4.625475639612620e-004	7.898396e-002	-2.104203e-001	-2.108952e-001	-2.119013e-001	-2.115026e-001	-6.154492e-003
4.625862937947240e-004	9.420345e-002	-2.102215e-001	-2.107269e-001	-2.117075e-001	-2.113088e-001	-5.954694e-003
4.626250236281861e-004	1.085148e-001	-2.100190e-001	-2.105543e-001	-2.115135e-001	-2.111147e-001	-5.710288e-003
4.626637534616482e-004	1.217666e-001	-2.098130e-001	-2.103773e-001	-2.113193e-001	-2.109202e-001	-5.423297e-003
4.627024832951102e-004	1.338182e-001	-2.096036e-001	-2.101957e-001	-2.111248e-001	-2.107254e-001	-5.096118e-003
4.627412131285723e-004	1.445426e-001	-2.093911e-001	-2.100094e-001	-2.109299e-001	-2.105303e-001	-4.731499e-003
4.627799429620343e-004	1.538294e-001	-2.091757e-001	-2.098186e-001	-2.107348e-001	-2.103347e-001	-4.332516e-003
4.628186727954964e-004	1.615864e-001	-2.089576e-001	-2.096231e-001	-2.105394e-001	-2.101388e-001	-3.902548e-003
4.628574026289584e-004	1.677415e-001	-2.087373e-001	-2.094231e-001	-2.103437e-001	-2.099425e-001	-3.445250e-003
4.628961324624205e-004	1.722421e-001	-2.085150e-001	-2.092186e-001	-2.101477e-001	-2.097458e-001	-2.964517e-003
4.629348622958826e-004	1.750553e-001	-2.082910e-001	-2.090099e-001	-2.099513e-001	-2.095487e-001	-2.464456e-003
4.629735921293446e-004	1.761671e-001	-2.080658e-001	-2.087971e-001	-2.097546e-001	-2.093512e-001	-1.949349e-003
4.630123219628067e-004	1.755811e-001	-2.078395e-001	-2.085804e-001	-2.095576e-001	-2.091534e-001	-1.423614e-003
4.630510517962687e-004	1.733173e-001	-2.076127e-001	-2.083602e-001	-2.093602e-001	-2.089551e-001	-8.917727e-004
4.630897816297308e-004	1.694106e-001	-2.073856e-001	-2.081367e-001	-2.091624e-001	-2.087564e-001	-3.584061e-004
4.631285114631929e-004	1.639095e-001	-2.071586e-001	-2.079102e-001	-2.089642e-001	-2.085574e-001	1.718821e-004
4.631672412966549e-004	1.568744e-001	-2.069321e-001	-2.076812e-001	-2.087657e-001	-2.083580e-001	6.945059e-004
4.632059711301170e-004	1.483764e-001	-2.067064e-001	-2.074500e-001	-2.085668e-001	-2.081582e-001	1.204936e-003
4.632447009635790e-004	1.384965e-001	-2.064818e-001	-2.072169e-001	-2.083675e-001	-2.079580e-001	1.698741e-003
4.632834307970411e-004	1.273240e-001	-2.062587e-001	-2.069825e-001	-2.081678e-001	-2.077574e-001	2.171624e-003
4.633221606305032e-004	1.149572e-001	-2.060373e-001	-2.067470e-001	-2.079677e-001	-2.075564e-001	2.619458e-003
4.633608904639652e-004	1.015026e-001	-2.058180e-001	-2.065111e-001	-2.077672e-001	-2.073551e-001	3.038329e-003
4.633996202974273e-004	8.707613e-002	-2.056010e-001	-2.062750e-001	-2.075663e-001	-2.071534e-001	3.424562e-003
4.634383501308893e-004	7.180275e-002	-2.053866e-001	-2.060393e-001	-2.073650e-001	-2.069513e-001	3.774758e-003
4.634770799643514e-004	5.581699e-002	-2.051751e-001	-2.058043e-001	-2.071633e-001	-2.067490e-001	4.085824e-003
4.635158097978135e-004	3.926225e-002	-2.049666e-001	-2.055705e-001	-2.069613e-001	-2.065463e-001	4.354997e-003
4.635545396312755e-004	2.228984e-002	-2.047613e-001	-2.053383e-001	-2.067588e-001	-2.063432e-001	4.579871e-003
4.635932694647376e-004	5.057657e-003	-2.045594e-001	-2.051081e-001	-2.065560e-001	-2.061399e-001	4.758420e-003
4.636319992981996e-004	-1.227138e-002	-2.043611e-001	-2.048803e-001	-2.063528e-001	-2.059363e-001	4.889014e-003
4.636707291316617e-004	-2.953092e-002	-2.041663e-001	-2.046552e-001	-2.061492e-001	-2.057324e-001	4.970431e-003
4.637094589651238e-004	-4.655271e-002	-2.039752e-001	-2.044332e-001	-2.059453e-001	-2.055282e-001	5.001876e-003
4.637481887985858e-004	-6.316804e-002	-2.037877e-001	-2.042145e-001	-2.057410e-001	-2.053237e-001	4.982980e-003
4.637869186320479e-004	-7.920927e-002	-2.036039e-001	-2.039995e-001	-2.055365e-001	-2.051191e-001	4.913812e-003
4.638256484655099e-004	-9.451148e-002	-2.034236e-001	-2.037884e-001	-2.053316e-001	-2.049142e-001	4.794873e-003
4.638643782989720e-004	-1.089146e-001	-2.032469e-001	-2.035814e-001	-2.051264e-001	-2.047091e-001	4.627096e-003
4.639031081324340e-004	-1.222663e-001	-2.030735e-001	-2.033786e-001	-2.049209e-001	-2.045038e-001	4.411838e-003
4.639418379658961e-004	-1.344246e-001	-2.029032e-001	-2.031802e-001	-2.047151e-001	-2.042983e-001	4.150868e-003
4.639805677993582e-004	-1.452619e-001	-2.027359e-001	-2.029863e-001	-2.045091e-001	-2.040927e-001	3.846354e-003
4.640192976328202e-004	-1.546673e-001	-2.025713e-001	-2.027967e-001	-2.043029e-001	-2.038869e-001	3.500843e-003
4.640580274662823e-004	-1.625482e-001	-2.024091e-001	-2.026117e-001	-2.040964e-001	-2.036809e-001	3.117244e-003
4.640967572997443e-004	-1.688314e-001	-2.022491e-001	-2.024310e-001	-2.038898e-001	-2.034749e-001	2.698796e-003
4.641354871332064e-004	-1.734632e-001	-2.020909e-001	-2.022545e-001	-2.036829e-001	-2.032687e-001	2.249051e-003
4.641742169666685e-004	-1.764098e-001	-2.019342e-001	-2.020822e-001	-2.034759e-001	-2.030625e-001	1.771835e-003
4.642129468001305e-004	-1.776560e-001	-2.017786e-001	-2.019139e-001	-2.032687e-001	-2.028562e-001	1.271217e-003
4.642516766335926e-004	-1.772045e-001	-2.016239e-001	-2.017492e-001	-2.030614e-001	-2.026497e-001	7.514814e-004
4.642904064670546e-004	-1.750745e-001	-2.014696e-001	-2.015880e-001	-2.028540e-001	-2.024433e-001	2.170813e-004
4.643291363005167e-004	-1.713003e-001	-2.013154e-001	-2.014299e-001	-2.026465e-001	-2.022368e-001	-3.273926e-004
4.643678661339788e-004	-1.659296e-001	-2.011609e-001	-2.012746e-001	-2.024390e-001	-2.020302e-001	-8.772542e-004
4.644065959674408e-004	-1.590225e-001	-2.010059e-001	-2.011217e-001	-2.022313e-001	-2.018236e-001	-1.427761e-003
4.644453258009029e-004	-1.506497e-001	-2.008499e-001	-2.009710e-001	-2.020236e-001	-2.016169e-001	-1.974158e-003
4.644840556343649e-004	-1.408915e-001	-2.006927e-001	-2.008219e-001	-2.018158e-001	-2.014103e-001	-2.511712e-003
4.645227854678270e-004	-1.298371e-001	-2.005338e-001	-2.006740e-001	-2.016081e-001	-2.012036e-001	-3.035762e-003
4.645615153012891e-004	-1.175842e-001	-2.003731e-001	-2.005270e-001	-2.014003e-001	-2.009969e-001	-3.541751e-003
4.646002451347511e-004	-1.042387e-001	-2.002102e-001	-2.003804e-001	-2.011925e-001	-2.007902e-001	-4.025270e-003
4.646389749682132e-004	-8.991478e-002	-2.000448e-001	-2.002338e-001	-2.009847e-001	-2.005834e-001	-4.482098e-003
4.646777048016752e-004	-7.473566e-002	-1.998766e-001	-2.000867e-001	-2.007769e-001	-2.003767e-001	-4.908234e-003
4.647164346351373e-004	-5.883372e-002	-1.997055e-001	-1.999387e-001	-2.005691e-001	-2.001699e-001	-5.299934e-003
4.647551644685994e-004	-4.235053e-002	-1.995312e-001	-1.997894e-001	-2.003614e-001	-1.999630e-001	-5.653745e-003
4.647938943020614e-004	-2.543581e-002	-1.993535e-001	-1.996383e-001	-2.001537e-001	-1.997562e-001	-5.966537e-003
4.648326241355235e-004	-8.246060e-003	-1.991723e-001	-1.994851e-001	-1.999460e-001	-1.995493e-001	-6.235525e-003
4.648713539689855e-004	9.057017e-003	-1.989874e-001	-1.993294e-001	-1.997383e-001	-1.993424e-001	-6.458300e-003
4.649100838024476e-004	2.630809e-002	-1.987987e-001	-1.991708e-001	-1.995306e-001	-1.991354e-001	-6.632845e-003
4.649488136359096e-004	4.333976e-002	-1.986063e-001	-1.990089e-001	-1.993230e-001	-1.989284e-001	-6.757558e-003
4.649875434693717e-004	5.998402e-002	-1.984100e-001	-1.988435e-001	-1.991154e-001	-1.987213e-001	-6.831263e-003
4.650262733028338e-004	7.607375e-002	-1.982099e-001	-1.986743e-001	-1.989078e-001	-1.985141e-001	-6.853222e-003
4.650650031362958e-004	9.144434e-002	-1.980060e-001	-1.985011e-001	-1.987002e-001	-1.983069e-001	-6.823146e-003
4.651037329697579e-004	1.059357e-001	-1.977985e-001	-1.983236e-001	-1.984926e-001	-1.980996e-001	-6.741191e-003
4.651424628032199e-004	1.193950e-001	-1.975874e-001	-1.981417e-001	-1.982849e-001	-1.978921e-001	-6.607964e-003
4.651811926366820e-004	1.316792e-001	-1.973730e-001	-1.979553e-001	-1.980773e-001	-1.976845e-001	-6.424514e-003
4.652199224701441e-004	1.426586e-001	-1.971554e-001	-1.977642e-001	-1.978696e-001	-1.974768e-001	-6.192327e-003
4.652586523036061e-004	1.522194e-001	-1.969349e-001	-1.975685e-001	-1.976619e-001	-1.972690e-001	-5.913313e-003
4.652973821370682e-004	1.602662e-001	-1.967117e-001	-1.973682e-001	-1.974541e-001	-1.970610e-001	-5.589790e-003
4.653361119705302e-004	1.667229e-001	-1.964862e-001	-1.971633e-001	-1.972463e-001	-1.968529e-001	-5.224464e-003
4.653748418039923e-004	1.715334e-001	-1.962587e-001	-1.969539e-001	-1.970383e-001	-1.966446e-001	-4.820409e-003
4.654135716374544e-004	1.746611e-001	-1.960295e-001	-1.967402e-001	-1.968303e-001	-1.964361e-001	-4.381037e-003
4.654523014709164e-004	1.760887e-001	-1.957989e-001	-1.965224e-001	-1.966222e-001	-1.962274e-001	-3.910074e-003
4.654910313043785e-004	1.758165e-001	-1.955673e-001	-1.963006e-001	-1.964139e-001	-1.960186e-001	-3.411524e-003
4.655297611378405e-004	1.738617e-001	-1.953350e-001	-1.960752e-001	-1.962055e-001	-1.958095e-001	-2.889638e-003
4.655684909713026e-004	1.702564e-001	-1.951024e-001	-1.958465e-001	-1.959969e-001	-1.956002e-001	-2.348878e-003
4.656072208047647e-004	1.650468e-001	-1.948699e-001	-1.956148e-001	-1.957882e-001	-1.953907e-001	-1.793875e-003
4.656459506382267e-004	1.582912e-001	-1.946378e-001	-1.953804e-001	-1.955793e-001	-1.951810e-001	-1.229395e-003
4.656846804716888e-004	1.500589e-001	-1.944064e-001	-1.951437e-001	-1.953702e-001	-1.949710e-001	-6.602925e-004
4.657234103051508e-004	1.404288e-001	-1.941761e-001	-1.949051e-001	-1.951609e-001	-1.947608e-001	-9.147300e-005
4.657621401386129e-004	1.294890e-001	-1.939472e-001	-1.946651e-001	-1.949514e-001	-1.945504e-001	4.721514e-004
4.658008699720750e-004	1.173360e-001	-1.937201e-001	-1.944240e-001	-1.947417e-001	-1.943398e-001	1.025704e-003
4.658395998055370e-004	1.040748e-001	-1.934949e-001	-1.941824e-001	-1.945317e-001	-1.941289e-001	1.564385e-003
4.658783296389991e-004	8.981958e-002	-1.932721e-001	-1.939406e-001	-1.943215e-001	-1.939178e-001	2.083515e-003
4.659170594724611e-004	7.469356e-002	-1.930519e-001	-1.936991e-001	-1.941110e-001	-1.937064e-001	2.578572e-003
4.659557893059232e-004	5.882953e-002	-1.928346e-001	-1.934583e-001	-1.939003e-001	-1.934949e-001	3.045237e-003
4.659945191393853e-004	4.236931e-002	-1.926202e-001	-1.932187e-001	-1.936894e-001	-1.932831e-001	3.479423e-003
4.660332489728473e-004	2.546283e-002	-1.924092e-001	-1.929807e-001	-1.934782e-001	-1.930710e-001	3.877321e-003
4.660719788063094e-004	8.266890e-003	-1.922016e-001	-1.927447e-001	-1.932667e-001	-1.928588e-001	4.235424e-003
4.661107086397714e-004	-9.056411e-003	-1.919975e-001	-1.925111e-001	-1.930550e-001	-1.926464e-001	4.550564e-003
4.661494384732335e-004	-2.634124e-002	-1.917971e-001	-1.922802e-001	-1.928430e-001	-1.924338e-001	4.819937e-003
4.661881683066955e-004	-4.341960e-002	-1.916004e-001	-1.920525e-001	-1.926308e-001	-1.922210e-001	5.041130e-003
4.662268981401576e-004	-6.012274e-002	-1.914074e-001	-1.918282e-001	-1.924183e-001	-1.920080e-001	5.212142e-003
4.662656279736197e-004	-7.628271e-002	-1.912183e-001	-1.916076e-001	-1.922056e-001	-1.917949e-001	5.331400e-003
4.663043578070817e-004	-9.173394e-002	-1.910328e-001	-1.913910e-001	-1.919926e-001	-1.915817e-001	5.397777e-003
4.663430876405438e-004	-1.063153e-001	-1.908509e-001	-1.911786e-001	-1.917795e-001	-1.913683e-001	5.410600e-003
4.663818174740058e-004	-1.198728e-001	-1.906724e-001	-1.909705e-001	-1.915661e-001	-1.911547e-001	5.369657e-003
4.664205473074679e-004	-1.322622e-001	-1.904973e-001	-1.907669e-001	-1.913525e-001	-1.909411e-001	5.275201e-003
4.664592771409300e-004	-1.433531e-001	-1.903253e-001	-1.905679e-001	-1.911387e-001	-1.907274e-001	5.127946e-003
4.664980069743920e-004	-1.530313e-001	-1.901562e-001	-1.903735e-001	-1.909248e-001	-1.905136e-001	4.929066e-003
4.665367368078541e-004	-1.612009e-001	-1.899897e-001	-1.901837e-001	-1.907107e-001	-1.902997e-001	4.680182e-003
4.665754666413161e-004	-1.677847e-001	-1.898255e-001	-1.899984e-001	-1.904964e-001	-1.900858e-001	4.383349e-003
4.666141964747782e-004	-1.727257e-001	-1.896632e-001	-1.898176e-001	-1.902820e-001	-1.898718e-001	4.041043e-003
4.666529263082403e-004	-1.759863e-001	-1.895027e-001	-1.896411e-001	-1.900675e-001	-1.896579e-001	3.656135e-003
4.666916561417023e-004	-1.775479e-001	-1.893435e-001	-1.894687e-001	-1.898529e-001	-1.894439e-001	3.231871e-003
4.667303859751644e-004	-1.774101e-001	-1.891853e-001	-1.893002e-001	-1.896382e-001	-1.892299e-001	2.771842e-003
4.667691158086264e-004	-1.755890e-001	-1.890278e-001	-1.891353e-001	-1.894235e-001	-1.890159e-001	2.279958e-003
4.668078456420885e-004	-1.721163e-001	-1.888705e-001	-1.889737e-001	-1.892087e-001	-1.888020e-001	1.760407e-003
4.668465754755506e-004	-1.670373e-001	-1.887131e-001	-1.888151e-001	-1.889939e-001	-1.885881e-001	1.217628e-003
4.668853053090126e-004	-1.604100e-001	-1.885553e-001	-1.886592e-001	-1.887790e-001	-1.883742e-001	6.562684e-004
4.669240351424747e-004	-1.523030e-001	-1.883967e-001	-1.885055e-001	-1.885642e-001	-1.881604e-001	8.114456e-005
4.669627649759367e-004	-1.427950e-001	-1.882370e-001	-1.883536e-001	-1.883494e-001	-1.879467e-001	-5.027985e-004
4.670014948093988e-004	-1.319737e-001	-1.880759e-001	-1.882032e-001	-1.881346e-001	-1.877330e-001	-1.090530e-003
4.670402246428609e-004	-1.199351e-001	-1.879129e-001	-1.880538e-001	-1.879198e-001	-1.875194e-001	-1.676977e-003
4.670789544763229e-004	-1.067837e-001	-1.877480e-001	-1.879049e-001	-1.877051e-001	-1.873059e-001	-2.257066e-003
4.671176843097850e-004	-9.263217e-002	-1.875806e-001	-1.877561e-001	-1.874905e-001	-1.870924e-001	-2.825771e-003
4.671564141432470e-004	-7.760183e-002	-1.874106e-001	-1.876070e-001	-1.872759e-001	-1.868791e-001	-3.378153e-003
4.671951439767091e-004	-6.182341e-002	-1.872377e-001	-1.874571e-001	-1.870615e-001	-1.866658e-001	-3.909405e-003
4.672338738101711e-004	-4.543683e-002	-1.870617e-001	-1.873060e-001	-1.868471e-001	-1.864526e-001	-4.414893e-003
4.672726036436332e-004	-2.859041e-002	-1.868824e-001	-1.871532e-001	-1.866329e-001	-1.862395e-001	-4.890197e-003
4.673113334770953e-004	-1.143951e-002	-1.866995e-001	-1.869983e-001	-1.864187e-001	-1.860264e-001	-5.331149e-003
4.673500633105573e-004	5.855021e-003	-1.865131e-001	-1.868410e-001	-1.862046e-001	-1.858135e-001	-5.733870e-003
4.673887931440194e-004	2.312839e-002	-1.863228e-001	-1.866808e-001	-1.859907e-001	-1.856005e-001	-6.094804e-003
4.674275229774814e-004	4.021348e-002	-1.861288e-001	-1.865174e-001	-1.857769e-001	-1.853877e-001	-6.410747e-003
4.674662528109435e-004	5.694228e-002	-1.859309e-001	-1.863505e-001	-1.855632e-001	-1.851749e-001	-6.678882e-003
4.675049826444056e-004	7.314739e-002	-1.857291e-001	-1.861798e-001	-1.853496e-001	-1.849621e-001	-6.896797e-003
4.675437124778676e-004	8.866360e-002	-1.855235e-001	-1.860049e-001	-1.851361e-001	-1.847494e-001	-7.062507e-003
4.675824423113297e-004	1.033298e-001	-1.853142e-001	-1.858258e-001	-1.849227e-001	-1.845367e-001	-7.174480e-003
4.676211721447917e-004	1.169916e-001	-1.851013e-001	-1.856423e-001	-1.847094e-001	-1.843239e-001	-7.231640e-003
4.676599019782538e-004	1.295039e-001	-1.848849e-001	-1.854541e-001	-1.844962e-001	-1.841112e-001	-7.233385e-003
4.676986318117159e-004	1.407343e-001	-1.846653e-001	-1.852612e-001	-1.842830e-001	-1.838984e-001	-7.179591e-003
4.677373616451779e-004	1.505659e-001	-1.844426e-001	-1.850635e-001	-1.840700e-001	-1.836857e-001	-7.070612e-003
4.677760914786400e-004	1.588998e-001	-1.842171e-001	-1.848612e-001	-1.838569e-001	-1.834729e-001	-6.907281e-003
4.678148213121020e-004	1.656561e-001	-1.839892e-001	-1.846541e-001	-1.836440e-001	-1.832600e-001	-6.690899e-003
4.678535511455641e-004	1.707751e-001	-1.837591e-001	-1.844424e-001	-1.834310e-001	-1.830470e-001	-6.423232e-003
4.678922809790262e-004	1.742167e-001	-1.835271e-001	-1.842262e-001	-1.832180e-001	-1.828340e-001	-6.106489e-003
4.679310108124882e-004	1.759600e-001	-1.832936e-001	-1.840057e-001	-1.830051e-001	-1.826208e-001	-5.743310e-003
4.679697406459503e-004	1.760021e-001	-1.830589e-001	-1.837812e-001	-1.827921e-001	-1.824075e-001	-5.336737e-003
4.680084704794123e-004	1.743573e-001	-1.828234e-001	-1.835529e-001	-1.825791e-001	-1.821941e-001	-4.890196e-003
4.680472003128744e-004	1.710550e-001	-1.825875e-001	-1.833211e-001	-1.823660e-001	-1.819806e-001	-4.407464e-003
4.680859301463365e-004	1.661388e-001	-1.823514e-001	-1.830860e-001	-1.821529e-001	-1.817669e-001	-3.892638e-003
4.681246599797985e-004	1.596650e-001	-1.821156e-001	-1.828482e-001	-1.819396e-001	-1.815531e-001	-3.350099e-003
4.681633898132606e-004	1.517008e-001	-1.818804e-001	-1.826079e-001	-1.817263e-001	-1.813391e-001	-2.784477e-003
4.682021196467226e-004	1.423235e-001	-1.816462e-001	-1.823656e-001	-1.815128e-001	-1.811249e-001	-2.200610e-003
4.682408494801847e-004	1.316196e-001	-1.814133e-001	-1.821217e-001	-1.812992e-001	-1.809105e-001	-1.603504e-003
4.682795793136467e-004	1.196840e-001	-1.811819e-001	-1.818766e-001	-1.810855e-001	-1.806959e-001	-9.982861e-004
4.683183091471088e-004	1.066201e-001	-1.809525e-001	-1.816307e-001	-1.808716e-001	-1.804810e-001	-3.901668e-004
4.683570389805709e-004	9.254032e-002	-1.807253e-001	-1.813846e-001	-1.806575e-001	-1.802661e-001	2.156096e-004
4.683957688140329e-004	7.756623e-002	-1.805006e-001	-1.811386e-001	-1.804432e-001	-1.800508e-001	8.138088e-004
4.684344986474950e-004	6.182883e-002	-1.802786e-001	-1.808933e-001	-1.802287e-001	-1.798354e-001	1.399252e-003
4.684732284809570e-004	4.546830e-002	-1.800596e-001	-1.806490e-001	-1.800140e-001	-1.796197e-001	1.966859e-003
4.685119583144191e-004	2.863318e-002	-1.798439e-001	-1.804062e-001	-1.797991e-001	-1.794039e-001	2.511695e-003
4.685506881478812e-004	1.147909e-002	-1.796315e-001	-1.801654e-001	-1.795839e-001	-1.791878e-001	3.029014e-003
4.685894179813432e-004	-5.832732e-003	-1.794226e-001	-1.799269e-001	-1.793686e-001	-1.789715e-001	3.514295e-003
4.686281478148053e-004	-2.313704e-002	-1.792174e-001	-1.796911e-001	-1.791529e-001	-1.787550e-001	3.963287e-003
4.686668776482673e-004	-4.026611e-002	-1.790159e-001	-1.794584e-001	-1.789370e-001	-1.785383e-001	4.372045e-003
4.687056074817294e-004	-5.705124e-002	-1.788182e-001	-1.792292e-001	-1.787209e-001	-1.783215e-001	4.736961e-003
4.687443373151915e-004	-7.332422e-002	-1.786243e-001	-1.790036e-001	-1.785046e-001	-1.781044e-001	5.054803e-003
4.687830671486535e-004	-8.891889e-002	-1.784341e-001	-1.787821e-001	-1.782880e-001	-1.778871e-001	5.322737e-003
4.688217969821156e-004	-1.036732e-001	-1.782475e-001	-1.785647e-001	-1.780711e-001	-1.776697e-001	5.538354e-003
4.688605268155776e-004	-1.174314e-001	-1.780645e-001	-1.783518e-001	-1.778540e-001	-1.774522e-001	5.699694e-003
4.688992566490397e-004	-1.300475e-001	-1.778849e-001	-1.781434e-001	-1.776367e-001	-1.772345e-001	5.805262e-003
4.689379864825018e-004	-1.413881e-001	-1.777085e-001	-1.779397e-001	-1.774192e-001	-1.770166e-001	5.854042e-003
4.689767163159638e-004	-1.513358e-001	-1.775351e-001	-1.777406e-001	-1.772014e-001	-1.767987e-001	5.845506e-003
4.690154461494259e-004	-1.597913e-001	-1.773644e-001	-1.775463e-001	-1.769834e-001	-1.765806e-001	5.779620e-003
4.690541759828879e-004	-1.666739e-001	-1.771961e-001	-1.773566e-001	-1.767653e-001	-1.763625e-001	5.656848e-003
4.690929058163500e-004	-1.719228e-001	-1.770300e-001	-1.771715e-001	-1.765470e-001	-1.761442e-001	5.478143e-003
4.691316356498121e-004	-1.754967e-001	-1.768657e-001	-1.769907e-001	-1.763285e-001	-1.759259e-001	5.244944e-003
4.691703654832741e-004	-1.773738e-001	-1.767028e-001	-1.768143e-001	-1.761098e-001	-1.757076e-001	4.959166e-003
4.692090953167362e-004	-1.775503e-001	-1.765410e-001	-1.766418e-001	-1.758910e-001	-1.754892e-001	4.623177e-003
4.692478251501982e-004	-1.760393e-001	-1.763800e-001	-1.764732e-001	-1.756721e-001	-1.752708e-001	4.239790e-003
4.692865549836603e-004	-1.728697e-001	-1.762194e-001	-1.763079e-001	-1.754531e-001	-1.750524e-001	3.812226e-003
4.693252848171223e-004	-1.680845e-001	-1.760589e-001	-1.761459e-001	-1.752340e-001	-1.748340e-001	3.344098e-003
4.693640146505844e-004	-1.617392e-001	-1.758980e-001	-1.759865e-001	-1.750149e-001	-1.746157e-001	2.839376e-003
4.694027444840465e-004	-1.539008e-001	-1.757365e-001	-1.758296e-001	-1.747957e-001	-1.743973e-001	2.302352e-003
4.694414743175085e-004	-1.446461e-001	-1.755739e-001	-1.756746e-001	-1.745764e-001	-1.741790e-001	1.737608e-003
4.694802041509706e-004	-1.340613e-001	-1.754100e-001	-1.755212e-001	-1.743571e-001	-1.739608e-001	1.149973e-003
4.695189339844326e-004	-1.222407e-001	-1.752445e-001	-1.753688e-001	-1.741378e-001	-1.737426e-001	5.444825e-004
4.695576638178947e-004	-1.092873e-001	-1.750769e-001	-1.752172e-001	-1.739186e-001	-1.735245e-001	-7.366273e-005
4.695963936513568e-004	-9.531210e-002	-1.749070e-001	-1.750657e-001	-1.736993e-001	-1.733065e-001	-6.991429e-004
4.696351234848188e-004	-8.043499e-002	-1.747345e-001	-1.749139e-001	-1.734801e-001	-1.730885e-001	-1.326564e-003
4.696738533182809e-004	-6.478485e-002	-1.745592e-001	-1.747614e-001	-1.732610e-001	-1.728707e-001	-1.950506e-003
4.697125831517429e-004	-4.849995e-002	-1.743807e-001	-1.746078e-001	-1.730419e-001	-1.726529e-001	-2.565568e-003
4.697513129852050e-004	-3.172712e-002	-1.741990e-001	-1.744525e-001	-1.728229e-001	-1.724352e-001	-3.166413e-003
4.697900428186671e-004	-1.462055e-002	-1.740137e-001	-1.742952e-001	-1.726040e-001	-1.722176e-001	-3.747819e-003
4.698287726521291e-004	2.659813e-003	-1.738248e-001	-1.741354e-001	-1.723852e-001	-1.720000e-001	-4.304721e-003
4.698675024855912e-004	1.994979e-002	-1.736321e-001	-1.739727e-001	-1.721665e-001	-1.717826e-001	-4.832257e-003
4.699062323190532e-004	3.708257e-002	-1.734355e-001	-1.738068e-001	-1.719478e-001	-1.715652e-001	-5.325807e-003
4.699449621525153e-004	5.389020e-002	-1.732350e-001	-1.736374e-001	-1.717293e-001	-1.713479e-001	-5.781038e-003
4.699836919859774e-004	7.020505e-002	-1.730305e-001	-1.734640e-001	-1.715109e-001	-1.711307e-001	-6.193939e-003
4.700224218194394e-004	8.586136e-002	-1.728221e-001	-1.732865e-001	-1.712926e-001	-1.709136e-001	-6.560856e-003
4.700611516529015e-004	1.006971e-001	-1.726098e-001	-1.731046e-001	-1.710745e-001	-1.706965e-001	-6.878526e-003
4.700998814863635e-004	1.145564e-001	-1.723938e-001	-1.729181e-001	-1.708564e-001	-1.704794e-001	-7.144107e-003
4.701386113198256e-004	1.272922e-001	-1.721742e-001	-1.727269e-001	-1.706384e-001	-1.702623e-001	-7.355200e-003
4.701773411532877e-004	1.387696e-001	-1.719511e-001	-1.725308e-001	-1.704206e-001	-1.700453e-001	-7.509870e-003
4.702160709867497e-004	1.488686e-001	-1.717248e-001	-1.723298e-001	-1.702028e-001	-1.698283e-001	-7.606672e-003
4.702548008202118e-004	1.574867e-001	-1.714956e-001	-1.721239e-001	-1.699851e-001	-1.696112e-001	-7.644651e-003
4.702935306536738e-004	1.645405e-001	-1.712637e-001	-1.719131e-001	-1.697675e-001	-1.693941e-001	-7.623364e-003
4.703322604871359e-004	1.699666e-001	-1.710294e-001	-1.716975e-001	-1.695499e-001	-1.691770e-001	-7.542876e-003
4.703709903205979e-004	1.737213e-001	-1.707930e-001	-1.714772e-001	-1.693324e-001	-1.689598e-001	-7.403763e-003
4.704097201540600e-004	1.757801e-001	-1.705549e-001	-1.712525e-001	-1.691149e-001	-1.687426e-001	-7.207112e-003
4.704484499875221e-004	1.761370e-001	-1.703154e-001	-1.710234e-001	-1.688974e-001	-1.685252e-001	-6.954507e-003
4.704871798209841e-004	1.748030e-001	-1.700749e-001	-1.707903e-001	-1.686799e-001	-1.683077e-001	-6.648017e-003
4.705259096544462e-004	1.718051e-001	-1.698338e-001	-1.705535e-001	-1.684624e-001	-1.680901e-001	-6.290182e-003
4.705646394879082e-004	1.671842e-001	-1.695923e-001	-1.703132e-001	-1.682449e-001	-1.678724e-001	-5.883989e-003
4.706033693213703e-004	1.609944e-001	-1.693508e-001	-1.700699e-001	-1.680273e-001	-1.676545e-001	-5.432851e-003
4.706420991548324e-004	1.533010e-001	-1.691098e-001	-1.698240e-001	-1.678096e-001	-1.674364e-001	-4.940572e-003
4.706808289882944e-004	1.441795e-001	-1.688695e-001	-1.695758e-001	-1.675918e-001	-1.672182e-001	-4.411323e-003
4.707195588217565e-004	1.337147e-001	-1.686303e-001	-1.693257e-001	-1.673740e-001	-1.669997e-001	-3.849598e-003
4.707582886552185e-004	1.220000e-001	-1.683925e-001	-1.690743e-001	-1.671560e-001	-1.667811e-001	-3.260184e-003
4.707970184886806e-004	1.091373e-001	-1.681565e-001	-1.688219e-001	-1.669378e-001	-1.665622e-001	-2.648113e-003
4.708357483221427e-004	9.523720e-002	-1.679225e-001	-1.685691e-001	-1.667195e-001	-1.663431e-001	-2.018624e-003
4.708744781556047e-004	8.041951e-002	-1.676908e-001	-1.683162e-001	-1.665009e-001	-1.661237e-001	-1.377118e-003
4.709132079890668e-004	6.481357e-002	-1.674618e-001	-1.680638e-001	-1.662822e-001	-1.659041e-001	-7.291086e-004
4.709519378225288e-004	4.855787e-002	-1.672356e-001	-1.678123e-001	-1.660632e-001	-1.656842e-001	-8.017672e-005
4.709906676559909e-004	3.179948e-002	-1.670126e-001	-1.675622e-001	-1.658441e-001	-1.654640e-001	5.640777e-004
4.710293974894530e-004	1.469280e-002	-1.667928e-001	-1.673139e-001	-1.656246e-001	-1.652436e-001	1.198084e-003
4.710681273229150e-004	-2.601836e-003	-1.665764e-001	-1.670678e-001	-1.654049e-001	-1.650229e-001	1.816350e-003
4.711068571563771e-004	-1.991982e-002	-1.663636e-001	-1.668243e-001	-1.651850e-001	-1.648020e-001	2.413507e-003
4.711455869898391e-004	-3.709378e-002	-1.661545e-001	-1.665839e-001	-1.649647e-001	-1.645808e-001	2.984360e-003
4.711843168233012e-004	-5.395509e-002	-1.659492e-001	-1.663468e-001	-1.647442e-001	-1.643593e-001	3.523931e-003
4.712230466567633e-004	-7.033533e-002	-1.657476e-001	-1.661133e-001	-1.645234e-001	-1.641375e-001	4.027501e-003
4.712617764902253e-004	-8.606785e-002	-1.655497e-001	-1.658839e-001	-1.643022e-001	-1.639155e-001	4.490654e-003
4.713005063236874e-004	-1.009896e-001	-1.653555e-001	-1.656586e-001	-1.640808e-001	-1.636932e-001	4.909315e-003
4.713392361571494e-004	-1.149436e-001	-1.651649e-001	-1.654378e-001	-1.638590e-001	-1.634706e-001	5.279786e-003
4.713779659906115e-004	-1.277817e-001	-1.649777e-001	-1.652215e-001	-1.636369e-001	-1.632478e-001	5.598776e-003
4.714166958240736e-004	-1.393680e-001	-1.647937e-001	-1.650099e-001	-1.634146e-001	-1.630248e-001	5.863434e-003
4.714554256575356e-004	-1.495818e-001	-1.646128e-001	-1.648030e-001	-1.631919e-001	-1.628016e-001	6.071373e-003
4.714941554909977e-004	-1.583205e-001	-1.644347e-001	-1.646009e-001	-1.629689e-001	-1.625781e-001	6.220693e-003
4.715328853244597e-004	-1.654998e-001	-1.642591e-001	-1.644035e-001	-1.627456e-001	-1.623545e-001	6.309993e-003
4.715716151579218e-004	-1.710552e-001	-1.640857e-001	-1.642107e-001	-1.625221e-001	-1.621307e-001	6.338391e-003
4.716103449913838e-004	-1.749419e-001	-1.639142e-001	-1.640225e-001	-1.622982e-001	-1.619066e-001	6.305528e-003
4.716490748248459e-004	-1.771343e-001	-1.637443e-001	-1.638386e-001	-1.620741e-001	-1.616825e-001	6.211575e-003
4.716878046583080e-004	-1.776256e-001	-1.635756e-001	-1.636588e-001	-1.618498e-001	-1.614582e-001	6.057229e-003
4.717265344917700e-004	-1.764257e-001	-1.634077e-001	-1.634829e-001	-1.616252e-001	-1.612337e-001	5.843714e-003
4.717652643252321e-004	-1.735607e-001	-1.632403e-001	-1.633106e-001	-1.614004e-001	-1.610092e-001	5.572762e-003
4.718039941586941e-004	-1.690712e-001	-1.630731e-001	-1.631414e-001	-1.611753e-001	-1.607845e-001	5.246609e-003
4.718427239921562e-004	-1.630104e-001	-1.629056e-001	-1.629752e-001	-1.609501e-001	-1.605598e-001	4.867971e-003
4.718814538256183e-004	-1.554433e-001	-1.627375e-001	-1.628114e-001	-1.607247e-001	-1.603350e-001	4.440022e-003
4.719201836590803e-004	-1.464449e-001	-1.625685e-001	-1.626497e-001	-1.604991e-001	-1.601102e-001	3.966367e-003
4.719589134925424e-004	-1.360997e-001	-1.623982e-001	-1.624896e-001	-1.602734e-001	-1.598853e-001	3.451015e-003
4.719976433260044e-004	-1.245006e-001	-1.622262e-001	-1.623307e-001	-1.600476e-001	-1.596603e-001	2.898343e-003
4.720363731594665e-004	-1.117489e-001	-1.620523e-001	-1.621725e-001	-1.598216e-001	-1.594354e-001	2.313057e-003
4.720751029929286e-004	-9.795427e-002	-1.618761e-001	-1.620145e-001	-1.595956e-001	-1.592104e-001	1.700155e-003
4.721138328263906e-004	-8.323476e-002	-1.616974e-001	-1.618564e-001	-1.593695e-001	-1.589855e-001	1.064883e-003
4.721525626598527e-004	-6.771760e-002	-1.615158e-001	-1.616975e-001	-1.591433e-001	-1.587605e-001	4.126922e-004
4.721912924933147e-004	-5.153934e-002	-1.613311e-001	-1.615375e-001	-1.589171e-001	-1.585356e-001	-2.508121e-004
4.722300223267768e-004	-3.484534e-002	-1.611430e-001	-1.613759e-001	-1.586908e-001	-1.583107e-001	-9.199142e-004
4.722687521602389e-004	-1.778851e-002	-1.609514e-001	-1.612121e-001	-1.584646e-001	-1.580858e-001	-1.588839e-003
4.723074819937009e-004	-5.278813e-004	-1.607560e-001	-1.610459e-001	-1.582383e-001	-1.578610e-001	-2.251803e-003
4.723462118271630e-004	1.677304e-002	-1.605568e-001	-1.608768e-001	-1.580120e-001	-1.576362e-001	-2.903061e-003
4.723849416606250e-004	3.394781e-002	-1.603536e-001	-1.607043e-001	-1.577858e-001	-1.574114e-001	-3.536958e-003
4.724236714940871e-004	5.082858e-002	-1.601464e-001	-1.605282e-001	-1.575596e-001	-1.571866e-001	-4.147980e-003
4.724624013275492e-004	6.724754e-002	-1.599351e-001	-1.603481e-001	-1.573334e-001	-1.569619e-001	-4.730798e-003
4.725011311610112e-004	8.303845e-002	-1.597197e-001	-1.601637e-001	-1.571073e-001	-1.567371e-001	-5.280317e-003
4.725398609944733e-004	9.803843e-002	-1.595003e-001	-1.599748e-001	-1.568812e-001	-1.565124e-001	-5.791719e-003
4.725785908279353e-004	1.120903e-001	-1.592769e-001	-1.597812e-001	-1.566551e-001	-1.562877e-001	-6.260508e-003
4.726173206613974e-004	1.250450e-001	-1.590497e-001	-1.595826e-001	-1.564291e-001	-1.560631e-001	-6.682545e-003
4.726560504948594e-004	1.367652e-001	-1.588189e-001	-1.593789e-001	-1.562032e-001	-1.558383e-001	-7.054090e-003
4.726947803283215e-004	1.471280e-001	-1.585846e-001	-1.591702e-001	-1.559773e-001	-1.556136e-001	-7.371831e-003
4.727335101617836e-004	1.560275e-001	-1.583472e-001	-1.589563e-001	-1.557514e-001	-1.553888e-001	-7.632914e-003
4.727722399952456e-004	1.633766e-001	-1.581068e-001	-1.587372e-001	-1.555256e-001	-1.551640e-001	-7.834967e-003
4.728109698287077e-004	1.691083e-001	-1.578638e-001	-1.585132e-001	-1.552998e-001	-1.549391e-001	-7.976130e-003
4.728496996621697e-004	1.731751e-001	-1.576184e-001	-1.582841e-001	-1.550740e-001	-1.547142e-001	-8.055057e-003
4.728884294956318e-004	1.755491e-001	-1.573710e-001	-1.580503e-001	-1.548482e-001	-1.544891e-001	-8.070945e-003
4.729271593290939e-004	1.762211e-001	-1.571220e-001	-1.578120e-001	-1.546225e-001	-1.542639e-001	-8.023528e-003
4.729658891625559e-004	1.751989e-001	-1.568717e-001	-1.575693e-001	-1.543966e-001	-1.540385e-001	-7.913092e-003
4.730046189960180e-004	1.725067e-001	-1.566205e-001	-1.573226e-001	-1.541708e-001	-1.538131e-001	-7.740463e-003
4.730433488294800e-004	1.681829e-001	-1.563686e-001	-1.570722e-001	-1.539449e-001	-1.535874e-001	-7.507008e-003
4.730820786629421e-004	1.622794e-001	-1.561166e-001	-1.568185e-001	-1.537189e-001	-1.533616e-001	-7.214621e-003
4.731208084964042e-004	1.548593e-001	-1.558646e-001	-1.565618e-001	-1.534928e-001	-1.531355e-001	-6.865709e-003
4.731595383298662e-004	1.459965e-001	-1.556132e-001	-1.563026e-001	-1.532666e-001	-1.529092e-001	-6.463173e-003
4.731982681633283e-004	1.357741e-001	-1.553626e-001	-1.560413e-001	-1.530403e-001	-1.526827e-001	-6.010381e-003
4.732369979967903e-004	1.242838e-001	-1.551132e-001	-1.557783e-001	-1.528138e-001	-1.524559e-001	-5.511142e-003
4.732757278302524e-004	1.116260e-001	-1.548653e-001	-1.555142e-001	-1.525872e-001	-1.522289e-001	-4.969674e-003
4.733144576637145e-004	9.790962e-002	-1.546192e-001	-1.552493e-001	-1.523603e-001	-1.520015e-001	-4.390567e-003
4.733531874971765e-004	8.325280e-002	-1.543753e-001	-1.549841e-001	-1.521333e-001	-1.517738e-001	-3.778746e-003
4.733919173306386e-004	6.778307e-002	-1.541337e-001	-1.547192e-001	-1.519060e-001	-1.515458e-001	-3.139426e-003
4.734306471641006e-004	5.163725e-002	-1.538949e-001	-1.544550e-001	-1.516784e-001	-1.513175e-001	-2.478073e-003
4.734693769975627e-004	3.496091e-002	-1.536589e-001	-1.541919e-001	-1.514505e-001	-1.510888e-001	-1.800351e-003
4.735081068310248e-004	1.790718e-002	-1.534261e-001	-1.539305e-001	-1.512224e-001	-1.508597e-001	-1.112077e-003
4.735468366644868e-004	6.354081e-004	-1.531966e-001	-1.536711e-001	-1.509939e-001	-1.506303e-001	-4.191710e-004
4.735855664979489e-004	-1.669048e-002	-1.529705e-001	-1.534142e-001	-1.507651e-001	-1.504005e-001	2.723948e-004
4.736242963314109e-004	-3.390351e-002	-1.527480e-001	-1.531602e-001	-1.505360e-001	-1.501703e-001	9.566489e-004
4.736630261648730e-004	-5.083518e-002	-1.525291e-001	-1.529094e-001	-1.503064e-001	-1.499398e-001	1.627671e-003
4.737017559983350e-004	-6.731693e-002	-1.523139e-001	-1.526622e-001	-1.500765e-001	-1.497088e-001	2.279644e-003
4.737404858317971e-004	-8.318166e-002	-1.521024e-001	-1.524189e-001	-1.498462e-001	-1.494775e-001	2.906904e-003
4.737792156652592e-004	-9.826553e-002	-1.518946e-001	-1.521797e-001	-1.496155e-001	-1.492457e-001	3.503988e-003
4.738179454987212e-004	-1.124102e-001	-1.516902e-001	-1.519448e-001	-1.493844e-001	-1.490135e-001	4.065685e-003
4.738566753321833e-004	-1.254656e-001	-1.514893e-001	-1.517145e-001	-1.491528e-001	-1.487810e-001	4.587078e-003
4.738954051656453e-004	-1.372934e-001	-1.512917e-001	-1.514889e-001	-1.489208e-001	-1.485481e-001	5.063591e-003
4.739341349991074e-004	-1.477699e-001	-1.510971e-001	-1.512679e-001	-1.486884e-001	-1.483148e-001	5.491024e-003
4.739728648325695e-004	-1.567889e-001	-1.509053e-001	-1.510518e-001	-1.484556e-001	-1.480812e-001	5.865596e-003
4.740115946660315e-004	-1.642627e-001	-1.507160e-001	-1.508404e-001	-1.482223e-001	-1.478471e-001	6.183973e-003
4.740503244994936e-004	-1.701231e-001	-1.505290e-001	-1.506336e-001	-1.479886e-001	-1.476128e-001	6.443301e-003
4.740890543329556e-004	-1.743216e-001	-1.503440e-001	-1.504315e-001	-1.477544e-001	-1.473781e-001	6.641231e-003
4.741277841664177e-004	-1.768293e-001	-1.501605e-001	-1.502337e-001	-1.475198e-001	-1.471430e-001	6.775941e-003
4.741665139998798e-004	-1.776357e-001	-1.499783e-001	-1.500401e-001	-1.472848e-001	-1.469077e-001	6.846149e-003
4.742052438333418e-004	-1.767478e-001	-1.497970e-001	-1.498504e-001	-1.470494e-001	-1.466720e-001	6.851130e-003
4.742439736668039e-004	-1.741890e-001	-1.496163e-001	-1.496643e-001	-1.468136e-001	-1.464361e-001	6.790721e-003
4.742827035002659e-004	-1.699970e-001	-1.494357e-001	-1.494815e-001	-1.465774e-001	-1.461999e-001	6.665323e-003
4.743214333337280e-004	-1.642229e-001	-1.492549e-001	-1.493017e-001	-1.463408e-001	-1.459634e-001	6.475900e-003
4.743601631671901e-004	-1.569297e-001	-1.490736e-001	-1.491244e-001	-1.461038e-001	-1.457267e-001	6.223971e-003
4.743988930006521e-004	-1.481905e-001	-1.488913e-001	-1.489492e-001	-1.458665e-001	-1.454897e-001	5.911595e-003
4.744376228341142e-004	-1.380882e-001	-1.487078e-001	-1.487756e-001	-1.456289e-001	-1.452526e-001	5.541362e-003
4.744763526675762e-004	-1.267141e-001	-1.485226e-001	-1.486033e-001	-1.453909e-001	-1.450152e-001	5.116363e-003
4.745150825010383e-004	-1.141679e-001	-1.483355e-001	-1.484317e-001	-1.451526e-001	-1.447777e-001	4.640169e-003
4.745538123345004e-004	-1.005577e-001	-1.481461e-001	-1.482604e-001	-1.449141e-001	-1.445399e-001	4.116802e-003
4.745925421679624e-004	-8.600007e-002	-1.479541e-001	-1.480888e-001	-1.446753e-001	-1.443021e-001	3.550698e-003
4.746312720014245e-004	-7.062047e-002	-1.477593e-001	-1.479166e-001	-1.444362e-001	-1.440641e-001	2.946669e-003
4.746700018348865e-004	-5.455376e-002	-1.475612e-001	-1.477431e-001	-1.441969e-001	-1.438259e-001	2.309866e-003
4.747087316683486e-004	-3.794373e-002	-1.473597e-001	-1.475680e-001	-1.439574e-001	-1.435876e-001	1.645733e-003
4.747474615018106e-004	-2.094202e-002	-1.471546e-001	-1.473907e-001	-1.437177e-001	-1.433492e-001	9.599605e-004
4.747861913352727e-004	-3.706621e-003	-1.469457e-001	-1.472108e-001	-1.434778e-001	-1.431108e-001	2.584371e-004
4.748249211687348e-004	1.359964e-002	-1.467327e-001	-1.470279e-001	-1.432377e-001	-1.428722e-001	-4.528011e-004
4.748636510021968e-004	3.081076e-002	-1.465156e-001	-1.468416e-001	-1.429975e-001	-1.426335e-001	-1.167622e-003
4.749023808356589e-004	4.775901e-002	-1.462943e-001	-1.466515e-001	-1.427572e-001	-1.423947e-001	-1.879852e-003
4.749411106691209e-004	6.427647e-002	-1.460687e-001	-1.464573e-001	-1.425167e-001	-1.421558e-001	-2.583325e-003
4.749798405025830e-004	8.019648e-002	-1.458389e-001	-1.462585e-001	-1.422761e-001	-1.419168e-001	-3.271940e-003
4.750185703360451e-004	9.535538e-002	-1.456048e-001	-1.460551e-001	-1.420354e-001	-1.416777e-001	-3.939714e-003
4.750573001695071e-004	1.095947e-001	-1.453665e-001	-1.458466e-001	-1.417947e-001	-1.414386e-001	-4.580830e-003
4.750960300029692e-004	1.227637e-001	-1.451241e-001	-1.456330e-001	-1.415538e-001	-1.411993e-001	-5.189692e-003
4.751347598364312e-004	1.347226e-001	-1.448779e-001	-1.454141e-001	-1.413128e-001	-1.409599e-001	-5.760970e-003
4.751734896698933e-004	1.453456e-001	-1.446279e-001	-1.451898e-001	-1.410718e-001	-1.407204e-001	-6.289649e-003
4.752122195033554e-004	1.545234e-001	-1.443743e-001	-1.449600e-001	-1.408307e-001	-1.404808e-001	-6.771074e-003
4.752509493368174e-004	1.621656e-001	-1.441176e-001	-1.447248e-001	-1.405895e-001	-1.402410e-001	-7.200988e-003
4.752896791702795e-004	1.682011e-001	-1.438579e-001	-1.444843e-001	-1.403482e-001	-1.400011e-001	-7.575571e-003
4.753284090037415e-004	1.725791e-001	-1.435955e-001	-1.442385e-001	-1.401068e-001	-1.397610e-001	-7.891474e-003
4.753671388372036e-004	1.752681e-001	-1.433308e-001	-1.439875e-001	-1.398653e-001	-1.395207e-001	-8.145850e-003
4.754058686706657e-004	1.762554e-001	-1.430640e-001	-1.437317e-001	-1.396237e-001	-1.392802e-001	-8.336375e-003
4.754445985041277e-004	1.755458e-001	-1.427957e-001	-1.434711e-001	-1.393821e-001	-1.390395e-001	-8.461275e-003
4.754833283375898e-004	1.731605e-001	-1.425260e-001	-1.432062e-001	-1.391402e-001	-1.387986e-001	-8.519340e-003
4.755220581710518e-004	1.691355e-001	-1.422554e-001	-1.429372e-001	-1.388983e-001	-1.385574e-001	-8.509932e-003
4.755607880045139e-004	1.635203e-001	-1.419842e-001	-1.426646e-001	-1.386562e-001	-1.383160e-001	-8.432998e-003
4.755995178379760e-004	1.563760e-001	-1.417128e-001	-1.423886e-001	-1.384139e-001	-1.380742e-001	-8.289066e-003
4.756382476714380e-004	1.477747e-001	-1.414416e-001	-1.421097e-001	-1.381714e-001	-1.378321e-001	-8.079246e-003
4.756769775049001e-004	1.377977e-001	-1.411709e-001	-1.418284e-001	-1.379287e-001	-1.375897e-001	-7.805215e-003
4.757157073383621e-004	1.265352e-001	-1.409010e-001	-1.415450e-001	-1.376857e-001	-1.373469e-001	-7.469212e-003
4.757544371718242e-004	1.140861e-001	-1.406324e-001	-1.412601e-001	-1.374426e-001	-1.371037e-001	-7.074015e-003
4.757931670052862e-004	1.005575e-001	-1.403652e-001	-1.409742e-001	-1.371991e-001	-1.368602e-001	-6.622916e-003
4.758318968387483e-004	8.606592e-002	-1.400999e-001	-1.406877e-001	-1.369553e-001	-1.366162e-001	-6.119697e-003
4.758706266722104e-004	7.073711e-002	-1.398367e-001	-1.404011e-001	-1.367112e-001	-1.363717e-001	-5.568600e-003
4.759093565056724e-004	5.470622e-002	-1.395759e-001	-1.401148e-001	-1.364668e-001	-1.361268e-001	-4.974284e-003
4.759480863391345e-004	3.811722e-002	-1.393178e-001	-1.398295e-001	-1.362220e-001	-1.358815e-001	-4.341795e-003
4.759868161725965e-004	2.112196e-002	-1.390625e-001	-1.395456e-001	-1.359768e-001	-1.356356e-001	-3.676514e-003
4.760255460060586e-004	3.878737e-003	-1.388103e-001	-1.392634e-001	-1.357311e-001	-1.353892e-001	-2.984120e-003
4.760642758395207e-004	-1.344926e-002	-1.385613e-001	-1.389835e-001	-1.354851e-001	-1.351423e-001	-2.270533e-003
4.761030056729827e-004	-3.069551e-002	-1.383158e-001	-1.387062e-001	-1.352385e-001	-1.348948e-001	-1.541871e-003
4.761417355064448e-004	-4.769170e-002	-1.380737e-001	-1.384319e-001	-1.349915e-001	-1.346468e-001	-8.043921e-004
4.761804653399068e-004	-6.426916e-002	-1.378351e-001	-1.381611e-001	-1.347439e-001	-1.343983e-001	-6.444389e-005
4.762191951733689e-004	-8.026042e-002	-1.376000e-001	-1.378940e-001	-1.344959e-001	-1.341491e-001	6.715928e-004
4.762579250068310e-004	-9.550087e-002	-1.373685e-001	-1.376308e-001	-1.342472e-001	-1.338994e-001	1.397358e-003
4.762966548402930e-004	-1.098310e-001	-1.371404e-001	-1.373719e-001	-1.339980e-001	-1.336491e-001	2.106569e-003
4.763353846737551e-004	-1.230990e-001	-1.369156e-001	-1.371174e-001	-1.337483e-001	-1.333982e-001	2.793072e-003
4.763741145072171e-004	-1.351639e-001	-1.366940e-001	-1.368674e-001	-1.334979e-001	-1.331467e-001	3.450899e-003
4.764128443406792e-004	-1.458994e-001	-1.364753e-001	-1.366221e-001	-1.332469e-001	-1.328946e-001	4.074318e-003
4.764515741741413e-004	-1.551957e-001	-1.362595e-001	-1.363815e-001	-1.329953e-001	-1.326419e-001	4.657882e-003
4.764903040076033e-004	-1.629617e-001	-1.360461e-001	-1.361456e-001	-1.327431e-001	-1.323887e-001	5.196478e-003
4.765290338410654e-004	-1.691254e-001	-1.358349e-001	-1.359144e-001	-1.324902e-001	-1.321349e-001	5.685373e-003
4.765677636745274e-004	-1.736349e-001	-1.356257e-001	-1.356876e-001	-1.322367e-001	-1.318804e-001	6.120253e-003
4.766064935079895e-004	-1.764574e-001	-1.354180e-001	-1.354652e-001	-1.319825e-001	-1.316254e-001	6.497263e-003
4.766452233414516e-004	-1.775792e-001	-1.352115e-001	-1.352470e-001	-1.317277e-001	-1.313699e-001	6.813041e-003
4.766839531749136e-004	-1.770042e-001	-1.350060e-001	-1.350327e-001	-1.314722e-001	-1.311138e-001	7.064746e-003
4.767226830083757e-004	-1.747528e-001	-1.348009e-001	-1.348219e-001	-1.312161e-001	-1.308571e-001	7.250086e-003
4.767614128418377e-004	-1.708601e-001	-1.345960e-001	-1.346145e-001	-1.309593e-001	-1.305999e-001	7.367341e-003
4.768001426752998e-004	-1.653750e-001	-1.343908e-001	-1.344099e-001	-1.307019e-001	-1.303422e-001	7.415370e-003
4.768388725087619e-004	-1.583581e-001	-1.341851e-001	-1.342079e-001	-1.304439e-001	-1.300840e-001	7.393634e-003
4.768776023422239e-004	-1.498810e-001	-1.339784e-001	-1.340079e-001	-1.301852e-001	-1.298253e-001	7.302192e-003
4.769163321756860e-004	-1.400246e-001	-1.337703e-001	-1.338096e-001	-1.299260e-001	-1.295661e-001	7.141707e-003
4.769550620091480e-004	-1.288788e-001	-1.335606e-001	-1.336125e-001	-1.296661e-001	-1.293064e-001	6.913438e-003
4.769937918426101e-004	-1.165418e-001	-1.333488e-001	-1.334160e-001	-1.294057e-001	-1.290463e-001	6.619234e-003
4.770325216760721e-004	-1.031201e-001	-1.331346e-001	-1.332197e-001	-1.291447e-001	-1.287858e-001	6.261516e-003
4.770712515095342e-004	-8.872855e-002	-1.329177e-001	-1.330231e-001	-1.288831e-001	-1.285248e-001	5.843260e-003
4.771099813429963e-004	-7.349109e-002	-1.326979e-001	-1.328257e-001	-1.286210e-001	-1.282635e-001	5.367967e-003
4.771487111764583e-004	-5.754077e-002	-1.324747e-001	-1.326270e-001	-1.283584e-001	-1.280017e-001	4.839642e-003
4.771874410099204e-004	-4.101983e-002	-1.322479e-001	-1.324265e-001	-1.280952e-001	-1.277396e-001	4.262752e-003
4.772261708433824e-004	-2.407854e-002	-1.320173e-001	-1.322237e-001	-1.278316e-001	-1.274771e-001	3.642195e-003
4.772649006768445e-004	-6.873869e-003	-1.317827e-001	-1.320181e-001	-1.275675e-001	-1.272143e-001	2.983253e-003
4.773036305103066e-004	1.043214e-002	-1.315438e-001	-1.318093e-001	-1.273030e-001	-1.269511e-001	2.291553e-003
4.773423603437686e-004	2.767395e-002	-1.313006e-001	-1.315969e-001	-1.270380e-001	-1.266876e-001	1.573013e-003
4.773810901772307e-004	4.468403e-002	-1.310529e-001	-1.313804e-001	-1.267727e-001	-1.264237e-001	8.337965e-004
4.774198200106927e-004	6.129438e-002	-1.308007e-001	-1.311595e-001	-1.265069e-001	-1.261595e-001	8.025706e-005
4.774585498441548e-004	7.733797e-002	-1.305439e-001	-1.309339e-001	-1.262407e-001	-1.258950e-001	-6.811158e-004
4.774972796776169e-004	9.265042e-002	-1.302825e-001	-1.307033e-001	-1.259742e-001	-1.256302e-001	-1.443752e-003
4.775360095110789e-004	1.070721e-001	-1.300165e-001	-1.304673e-001	-1.257073e-001	-1.253650e-001	-2.201058e-003
4.775747393445410e-004	1.204506e-001	-1.297462e-001	-1.302258e-001	-1.254400e-001	-1.250996e-001	-2.946472e-003
4.776134691780030e-004	1.326440e-001	-1.294715e-001	-1.299787e-001	-1.251724e-001	-1.248338e-001	-3.673524e-003
4.776521990114651e-004	1.435234e-001	-1.291927e-001	-1.297258e-001	-1.249045e-001	-1.245677e-001	-4.375889e-003
4.776909288449272e-004	1.529766e-001	-1.289100e-001	-1.294670e-001	-1.246363e-001	-1.243012e-001	-5.047444e-003
4.777296586783892e-004	1.609093e-001	-1.286236e-001	-1.292024e-001	-1.243677e-001	-1.240344e-001	-5.682318e-003
4.777683885118513e-004	1.672470e-001	-1.283339e-001	-1.289319e-001	-1.240988e-001	-1.237673e-001	-6.274948e-003
4.778071183453133e-004	1.719351e-001	-1.280409e-001	-1.286558e-001	-1.238296e-001	-1.234998e-001	-6.820125e-003
4.778458481787754e-004	1.749385e-001	-1.277452e-001	-1.283740e-001	-1.235601e-001	-1.232320e-001	-7.313039e-003
4.778845780122375e-004	1.762411e-001	-1.274471e-001	-1.280869e-001	-1.232902e-001	-1.229637e-001	-7.749323e-003
4.779233078456995e-004	1.758447e-001	-1.271468e-001	-1.277946e-001	-1.230201e-001	-1.226950e-001	-8.125091e-003
4.779620376791616e-004	1.737676e-001	-1.268447e-001	-1.274975e-001	-1.227496e-001	-1.224260e-001	-8.436972e-003
4.780007675126236e-004	1.700431e-001	-1.265412e-001	-1.271958e-001	-1.224787e-001	-1.221564e-001	-8.682143e-003
4.780394973460857e-004	1.647183e-001	-1.262367e-001	-1.268899e-001	-1.222076e-001	-1.218864e-001	-8.858347e-003
4.780782271795477e-004	1.578522e-001	-1.259315e-001	-1.265802e-001	-1.219360e-001	-1.216160e-001	-8.963925e-003
4.781169570130098e-004	1.495151e-001	-1.256260e-001	-1.262671e-001	-1.216640e-001	-1.213450e-001	-8.997820e-003
4.781556868464719e-004	1.397866e-001	-1.253205e-001	-1.259511e-001	-1.213917e-001	-1.210735e-001	-8.959595e-003
4.781944166799339e-004	1.287553e-001	-1.250154e-001	-1.256325e-001	-1.211189e-001	-1.208014e-001	-8.849434e-003
4.782331465133960e-004	1.165185e-001	-1.247111e-001	-1.253120e-001	-1.208457e-001	-1.205287e-001	-8.668141e-003
4.782718763468580e-004	1.031817e-001	-1.244078e-001	-1.249899e-001	-1.205720e-001	-1.202555e-001	-8.417142e-003
4.783106061803201e-004	8.885977e-002	-1.241059e-001	-1.246667e-001	-1.202978e-001	-1.199816e-001	-8.098461e-003
4.783493360137822e-004	7.367660e-002	-1.238056e-001	-1.243431e-001	-1.200232e-001	-1.197071e-001	-7.714712e-003
4.783880658472442e-004	5.776564e-002	-1.235074e-001	-1.240194e-001	-1.197479e-001	-1.194319e-001	-7.269078e-003
4.784267956807063e-004	4.126929e-002	-1.232115e-001	-1.236961e-001	-1.194722e-001	-1.191560e-001	-6.765282e-003
4.784655255141683e-004	2.433803e-002	-1.229180e-001	-1.233738e-001	-1.191958e-001	-1.188793e-001	-6.207555e-003
4.785042553476304e-004	7.129055e-003	-1.226272e-001	-1.230529e-001	-1.189188e-001	-1.186019e-001	-5.600603e-003
4.785429851810925e-004	-1.019523e-002	-1.223393e-001	-1.227339e-001	-1.186411e-001	-1.183238e-001	-4.949565e-003
4.785817150145545e-004	-2.746881e-002	-1.220545e-001	-1.224171e-001	-1.183628e-001	-1.180449e-001	-4.259971e-003
4.786204448480166e-004	-4.452360e-002	-1.217728e-001	-1.221030e-001	-1.180838e-001	-1.177651e-001	-3.537696e-003
4.786591746814786e-004	-6.119092e-002	-1.214942e-001	-1.217920e-001	-1.178040e-001	-1.174845e-001	-2.788908e-003
4.786979045149407e-004	-7.730294e-002	-1.212190e-001	-1.214844e-001	-1.175235e-001	-1.172031e-001	-2.020014e-003
4.787366343484028e-004	-9.269440e-002	-1.209470e-001	-1.211805e-001	-1.172422e-001	-1.169208e-001	-1.237611e-003
4.787753641818648e-004	-1.072046e-001	-1.206781e-001	-1.208805e-001	-1.169601e-001	-1.166376e-001	-4.484216e-004
4.788140940153269e-004	-1.206802e-001	-1.204123e-001	-1.205846e-001	-1.166771e-001	-1.163536e-001	3.407571e-004
4.788528238487889e-004	-1.329780e-001	-1.201495e-001	-1.202931e-001	-1.163933e-001	-1.160686e-001	1.123116e-003
4.788915536822510e-004	-1.439686e-001	-1.198895e-001	-1.200060e-001	-1.161086e-001	-1.157828e-001	1.891890e-003
4.789302835157131e-004	-1.535390e-001	-1.196319e-001	-1.197233e-001	-1.158230e-001	-1.154960e-001	2.640420e-003
4.789690133491751e-004	-1.615947e-001	-1.193767e-001	-1.194452e-001	-1.155365e-001	-1.152083e-001	3.362209e-003
4.790077431826372e-004	-1.680600e-001	-1.191235e-001	-1.191715e-001	-1.152490e-001	-1.149196e-001	4.050975e-003
4.790464730160992e-004	-1.728792e-001	-1.188721e-001	-1.189021e-001	-1.149606e-001	-1.146301e-001	4.700713e-003
4.790852028495613e-004	-1.760161e-001	-1.186220e-001	-1.186369e-001	-1.146712e-001	-1.143396e-001	5.305741e-003
4.791239326830233e-004	-1.774535e-001	-1.183730e-001	-1.183757e-001	-1.143808e-001	-1.140481e-001	5.860755e-003
4.791626625164854e-004	-1.771922e-001	-1.181246e-001	-1.181182e-001	-1.140894e-001	-1.137558e-001	6.360868e-003
4.792013923499475e-004	-1.752494e-001	-1.178766e-001	-1.178641e-001	-1.137971e-001	-1.134625e-001	6.801664e-003
4.792401221834095e-004	-1.716577e-001	-1.176286e-001	-1.176132e-001	-1.135037e-001	-1.131683e-001	7.179228e-003
4.792788520168716e-004	-1.664636e-001	-1.173801e-001	-1.173649e-001	-1.132093e-001	-1.128732e-001	7.490181e-003
4.793175818503336e-004	-1.597255e-001	-1.171308e-001	-1.171190e-001	-1.129139e-001	-1.125772e-001	7.731720e-003
4.793563116837957e-004	-1.515132e-001	-1.168804e-001	-1.168750e-001	-1.126175e-001	-1.122803e-001	7.901631e-003
4.793950415172578e-004	-1.419058e-001	-1.166284e-001	-1.166325e-001	-1.123201e-001	-1.119825e-001	7.998317e-003
4.794337713507198e-004	-1.309916e-001	-1.163744e-001	-1.163909e-001	-1.120217e-001	-1.116839e-001	8.020809e-003
4.794725011841819e-004	-1.188673e-001	-1.161183e-001	-1.161497e-001	-1.117223e-001	-1.113844e-001	7.968780e-003
4.795112310176439e-004	-1.056379e-001	-1.158594e-001	-1.159085e-001	-1.114219e-001	-1.110840e-001	7.842542e-003
4.795499608511060e-004	-9.141665e-002	-1.155976e-001	-1.156668e-001	-1.111205e-001	-1.107828e-001	7.643054e-003
4.795886906845681e-004	-7.632577e-002	-1.153325e-001	-1.154240e-001	-1.108181e-001	-1.104808e-001	7.371905e-003
4.796274205180301e-004	-6.049661e-002	-1.150638e-001	-1.151795e-001	-1.105148e-001	-1.101780e-001	7.031310e-003
4.796661503514922e-004	-4.406977e-002	-1.147911e-001	-1.149330e-001	-1.102106e-001	-1.098744e-001	6.624084e-003
4.797048801849542e-004	-2.719417e-002	-1.145143e-001	-1.146839e-001	-1.099054e-001	-1.095700e-001	6.153627e-003
4.797436100184163e-004	-1.002564e-002	-1.142331e-001	-1.144316e-001	-1.095993e-001	-1.092649e-001	5.623889e-003
4.797823398518784e-004	7.274586e-003	-1.139473e-001	-1.141758e-001	-1.092923e-001	-1.089590e-001	5.039340e-003
4.798210696853404e-004	2.454148e-002	-1.136567e-001	-1.139159e-001	-1.089844e-001	-1.086523e-001	4.404933e-003
4.798597995188025e-004	4.160777e-002	-1.133612e-001	-1.136516e-001	-1.086757e-001	-1.083449e-001	3.726062e-003
4.798985293522645e-004	5.830541e-002	-1.130607e-001	-1.133824e-001	-1.083661e-001	-1.080368e-001	3.008514e-003
4.799372591857266e-004	7.446706e-002	-1.127551e-001	-1.131080e-001	-1.080557e-001	-1.077279e-001	2.258422e-003
4.799759890191887e-004	8.992771e-002	-1.124444e-001	-1.128280e-001	-1.077444e-001	-1.074183e-001	1.482212e-003
4.800147188526507e-004	1.045266e-001	-1.121286e-001	-1.125423e-001	-1.074324e-001	-1.071081e-001	6.865479e-004
4.800534486861128e-004	1.181099e-001	-1.118079e-001	-1.122505e-001	-1.071196e-001	-1.067971e-001	-1.217242e-004
4.800921785195748e-004	1.305333e-001	-1.114822e-001	-1.119525e-001	-1.068060e-001	-1.064854e-001	-9.356365e-004
4.801309083530369e-004	1.416654e-001	-1.111519e-001	-1.116480e-001	-1.064916e-001	-1.061729e-001	-1.748159e-003
4.801696381864989e-004	1.513907e-001	-1.108170e-001	-1.113372e-001	-1.061764e-001	-1.058598e-001	-2.552259e-003
4.802083680199610e-004	1.596114e-001	-1.104777e-001	-1.110198e-001	-1.058606e-001	-1.055460e-001	-3.340964e-003
4.802470978534231e-004	1.662494e-001	-1.101345e-001	-1.106960e-001	-1.055440e-001	-1.052314e-001	-4.107419e-003
4.802858276868851e-004	1.712463e-001	-1.097874e-001	-1.103658e-001	-1.052266e-001	-1.049161e-001	-4.844951e-003
4.803245575203472e-004	1.745635e-001	-1.094369e-001	-1.100293e-001	-1.049085e-001	-1.046001e-001	-5.547121e-003
4.803632873538092e-004	1.761816e-001	-1.090832e-001	-1.096867e-001	-1.045897e-001	-1.042833e-001	-6.207784e-003
4.804020171872713e-004	1.760990e-001	-1.087266e-001	-1.093383e-001	-1.042702e-001	-1.039657e-001	-6.821143e-003
4.804407470207334e-004	1.743311e-001	-1.083676e-001	-1.089843e-001	-1.039499e-001	-1.036474e-001	-7.381795e-003
4.804794768541954e-004	1.709086e-001	-1.080065e-001	-1.086250e-001	-1.036289e-001	-1.033282e-001	-7.884787e-003
4.805182066876575e-004	1.658762e-001	-1.076437e-001	-1.082608e-001	-1.033072e-001	-1.030082e-001	-8.325653e-003
4.805569365211195e-004	1.592907e-001	-1.072794e-001	-1.078921e-001	-1.029847e-001	-1.026874e-001	-8.700453e-003
4.805956663545816e-004	1.512205e-001	-1.069141e-001	-1.075192e-001	-1.026614e-001	-1.023657e-001	-9.005813e-003
4.806343961880437e-004	1.417434e-001	-1.065481e-001	-1.071426e-001	-1.023374e-001	-1.020431e-001	-9.238951e-003
4.806731260215057e-004	1.309467e-001	-1.061818e-001	-1.067628e-001	-1.020126e-001	-1.017196e-001	-9.397705e-003
4.807118558549678e-004	1.189258e-001	-1.058155e-001	-1.063803e-001	-1.016869e-001	-1.013952e-001	-9.480552e-003
4.807505856884298e-004	1.057849e-001	-1.054496e-001	-1.059955e-001	-1.013604e-001	-1.010697e-001	-9.486620e-003
4.807893155218919e-004	9.163686e-002	-1.050844e-001	-1.056090e-001	-1.010331e-001	-1.007433e-001	-9.415701e-003
4.808280453553540e-004	7.660401e-002	-1.047202e-001	-1.052212e-001	-1.007049e-001	-1.004159e-001	-9.268250e-003
4.808667751888160e-004	6.081801e-002	-1.043573e-001	-1.048326e-001	-1.003758e-001	-1.000874e-001	-9.045383e-003
4.809055050222781e-004	4.441963e-002	-1.039960e-001	-1.044439e-001	-1.000457e-001	-9.975779e-002	-8.748870e-003
4.809442348557401e-004	2.755794e-002	-1.036365e-001	-1.040553e-001	-9.971470e-002	-9.942709e-002	-8.381125e-003
4.809829646892022e-004	1.038898e-002	-1.032791e-001	-1.036676e-001	-9.938269e-002	-9.909523e-002	-7.945172e-003
4.810216945226643e-004	-6.925691e-003	-1.029239e-001	-1.032810e-001	-9.904965e-002	-9.876220e-002	-7.444640e-003
4.810604243561263e-004	-2.422063e-002	-1.025712e-001	-1.028961e-001	-9.871556e-002	-9.842797e-002	-6.883716e-003
4.810991541895884e-004	-4.132803e-002	-1.022210e-001	-1.025133e-001	-9.838036e-002	-9.809250e-002	-6.267118e-003
4.811378840230504e-004	-5.807922e-002	-1.018734e-001	-1.021329e-001	-9.804405e-002	-9.775577e-002	-5.600056e-003
4.811766138565125e-004	-7.430612e-002	-1.015285e-001	-1.017553e-001	-9.770658e-002	-9.741776e-002	-4.888183e-003
4.812153436899745e-004	-8.984286e-002	-1.011863e-001	-1.013808e-001	-9.736791e-002	-9.707843e-002	-4.137550e-003
4.812540735234366e-004	-1.045278e-001	-1.008467e-001	-1.010097e-001	-9.702802e-002	-9.673776e-002	-3.354557e-003
4.812928033568987e-004	-1.182059e-001	-1.005097e-001	-1.006422e-001	-9.668685e-002	-9.639573e-002	-2.545893e-003
4.813315331903607e-004	-1.307319e-001	-1.001751e-001	-1.002786e-001	-9.634441e-002	-9.605232e-002	-1.718485e-003
4.813702630238228e-004	-1.419735e-001	-9.984274e-002	-9.991876e-002	-9.600063e-002	-9.570751e-002	-8.794317e-004
4.814089928572848e-004	-1.518147e-001	-9.951247e-002	-9.956294e-002	-9.565549e-002	-9.536126e-002	-3.594887e-005
4.814477226907469e-004	-1.601574e-001	-9.918401e-002	-9.921110e-002	-9.530897e-002	-9.501359e-002	8.046960e-004
4.814864525242090e-004	-1.669223e-001	-9.885710e-002	-9.886321e-002	-9.496103e-002	-9.466445e-002	1.635246e-003
4.815251823576710e-004	-1.720500e-001	-9.853142e-002	-9.851918e-002	-9.461164e-002	-9.431385e-002	2.448516e-003
4.815639121911331e-004	-1.755007e-001	-9.820668e-002	-9.817886e-002	-9.426078e-002	-9.396178e-002	3.237457e-003
4.816026420245951e-004	-1.772537e-001	-9.788250e-002	-9.784204e-002	-9.390842e-002	-9.360821e-002	3.995217e-003
4.816413718580572e-004	-1.773065e-001	-9.755855e-002	-9.750848e-002	-9.355454e-002	-9.325314e-002	4.715199e-003
4.816801016915193e-004	-1.756735e-001	-9.723445e-002	-9.717789e-002	-9.319913e-002	-9.289658e-002	5.391120e-003
4.817188315249813e-004	-1.723844e-001	-9.690982e-002	-9.684992e-002	-9.284215e-002	-9.253851e-002	6.017064e-003
4.817575613584434e-004	-1.674833e-001	-9.658429e-002	-9.652420e-002	-9.248360e-002	-9.217892e-002	6.587538e-003
4.817962911919054e-004	-1.610264e-001	-9.625745e-002	-9.620033e-002	-9.212346e-002	-9.181783e-002	7.097517e-003
4.818350210253675e-004	-1.530815e-001	-9.592892e-002	-9.587786e-002	-9.176172e-002	-9.145522e-002	7.542488e-003
4.818737508588296e-004	-1.437261e-001	-9.559833e-002	-9.555632e-002	-9.139837e-002	-9.109111e-002	7.918491e-003
4.819124806922916e-004	-1.330468e-001	-9.526528e-002	-9.523522e-002	-9.103339e-002	-9.072550e-002	8.222157e-003
4.819512105257537e-004	-1.211388e-001	-9.492939e-002	-9.491405e-002	-9.066680e-002	-9.035838e-002	8.450733e-003
4.819899403592157e-004	-1.081055e-001	-9.459031e-002	-9.459229e-002	-9.029857e-002	-8.998977e-002	8.602110e-003
4.820286701926778e-004	-9.405863e-002	-9.424765e-002	-9.426939e-002	-8.992872e-002	-8.961967e-002	8.674843e-003
4.820674000261399e-004	-7.911868e-002	-9.390108e-002	-9.394484e-002	-8.955723e-002	-8.924811e-002	8.668164e-003
4.821061298596019e-004	-6.341530e-002	-9.355028e-002	-9.361808e-002	-8.918412e-002	-8.887506e-002	8.581989e-003
4.821448596930640e-004	-4.708746e-002	-9.319492e-002	-9.328858e-002	-8.880939e-002	-8.850054e-002	8.416921e-003
4.821835895265260e-004	-3.028265e-002	-9.283471e-002	-9.295581e-002	-8.843304e-002	-8.812459e-002	8.174244e-003
4.822223193599881e-004	-1.315555e-002	-9.246940e-002	-9.261924e-002	-8.805508e-002	-8.774719e-002	7.855919e-003
4.822610491934502e-004	4.133478e-003	-9.209875e-002	-9.227838e-002	-8.767553e-002	-8.736835e-002	7.464561e-003
4.822997790269122e-004	2.141998e-002	-9.172256e-002	-9.193276e-002	-8.729438e-002	-8.698808e-002	7.003420e-003
4.823385088603743e-004	3.853695e-002	-9.134068e-002	-9.158192e-002	-8.691165e-002	-8.660640e-002	6.476359e-003
4.823772386938363e-004	5.531640e-002	-9.095297e-002	-9.122543e-002	-8.652736e-002	-8.622330e-002	5.887813e-003
4.824159685272984e-004	7.159070e-002	-9.055936e-002	-9.086291e-002	-8.614151e-002	-8.583880e-002	5.242761e-003
4.824546983607604e-004	8.719425e-002	-9.015978e-002	-9.049401e-002	-8.575411e-002	-8.545290e-002	4.546678e-003
4.824934281942225e-004	1.019654e-001	-8.975425e-002	-9.011842e-002	-8.536519e-002	-8.506561e-002	3.805489e-003
4.825321580276846e-004	1.157486e-001	-8.934282e-002	-8.973589e-002	-8.497475e-002	-8.467694e-002	3.025523e-003
4.825708878611466e-004	1.283977e-001	-8.892556e-002	-8.934619e-002	-8.458281e-002	-8.428687e-002	2.213454e-003
4.826096176946087e-004	1.397786e-001	-8.850259e-002	-8.894915e-002	-8.418937e-002	-8.389541e-002	1.376248e-003
4.826483475280707e-004	1.497727e-001	-8.807410e-002	-8.854468e-002	-8.379444e-002	-8.350256e-002	5.211008e-004
4.826870773615328e-004	1.582788e-001	-8.764028e-002	-8.813272e-002	-8.339805e-002	-8.310833e-002	-3.446222e-004
4.827258071949949e-004	1.652151e-001	-8.720136e-002	-8.771327e-002	-8.300019e-002	-8.271270e-002	-1.213450e-003
4.827645370284569e-004	1.705195e-001	-8.675761e-002	-8.728638e-002	-8.260088e-002	-8.231566e-002	-2.077869e-003
4.828032668619190e-004	1.741499e-001	-8.630931e-002	-8.685217e-002	-8.220011e-002	-8.191721e-002	-2.930390e-003
4.828419966953810e-004	1.760833e-001	-8.585678e-002	-8.641079e-002	-8.179790e-002	-8.151735e-002	-3.763612e-003
4.828807265288431e-004	1.763150e-001	-8.540034e-002	-8.596245e-002	-8.139424e-002	-8.111604e-002	-4.570286e-003
4.829194563623052e-004	1.748574e-001	-8.494033e-002	-8.550742e-002	-8.098914e-002	-8.071329e-002	-5.343377e-003
4.829581861957672e-004	1.717384e-001	-8.447708e-002	-8.504597e-002	-8.058259e-002	-8.030906e-002	-6.076128e-003
4.829969160292293e-004	1.670002e-001	-8.401095e-002	-8.457847e-002	-8.017460e-002	-7.990335e-002	-6.762117e-003
4.830356458626913e-004	1.606978e-001	-8.354230e-002	-8.410529e-002	-7.976515e-002	-7.949613e-002	-7.395313e-003
4.830743756961534e-004	1.528971e-001	-8.307148e-002	-8.362683e-002	-7.935423e-002	-7.908738e-002	-7.970132e-003
4.831131055296155e-004	1.436746e-001	-8.259885e-002	-8.314353e-002	-7.894184e-002	-7.867707e-002	-8.481480e-003
4.831518353630775e-004	1.331158e-001	-8.212476e-002	-8.265585e-002	-7.852796e-002	-7.826518e-002	-8.924806e-003
4.831905651965396e-004	1.213145e-001	-8.164956e-002	-8.216427e-002	-7.811258e-002	-7.785168e-002	-9.296134e-003
4.832292950300016e-004	1.083734e-001	-8.117360e-002	-8.166929e-002	-7.769567e-002	-7.743653e-002	-9.592107e-003
4.832680248634637e-004	9.440371e-002	-8.069719e-002	-8.117139e-002	-7.727721e-002	-7.701971e-002	-9.810008e-003
4.833067546969258e-004	7.952590e-002	-8.022067e-002	-8.067110e-002	-7.685719e-002	-7.660119e-002	-9.947794e-003
4.833454845303878e-004	6.386991e-002	-7.974433e-002	-8.016893e-002	-7.643558e-002	-7.618092e-002	-1.000411e-002
4.833842143638499e-004	4.757487e-002	-7.926846e-002	-7.966539e-002	-7.601234e-002	-7.575888e-002	-9.978289e-003
4.834229441973119e-004	3.078837e-002	-7.879332e-002	-7.916097e-002	-7.558746e-002	-7.533503e-002	-9.870397e-003
4.834616740307740e-004	1.366525e-002	-7.831915e-002	-7.865618e-002	-7.516088e-002	-7.490934e-002	-9.681189e-003
4.835004038642360e-004	-3.633838e-003	-7.784614e-002	-7.815148e-002	-7.473259e-002	-7.448176e-002	-9.412134e-003
4.835391336976981e-004	-2.094408e-002	-7.737448e-002	-7.764733e-002	-7.430254e-002	-7.405224e-002	-9.065386e-003
4.835778635311602e-004	-3.809800e-002	-7.690429e-002	-7.714415e-002	-7.387070e-002	-7.362078e-002	-8.643780e-003
4.836165933646222e-004	-5.492700e-002	-7.643567e-002	-7.664233e-002	-7.343702e-002	-7.318732e-002	-8.150799e-003
4.836553231980843e-004	-7.126278e-002	-7.596867e-002	-7.614225e-002	-7.300147e-002	-7.275183e-002	-7.590550e-003
4.836940530315463e-004	-8.693897e-002	-7.550331e-002	-7.564422e-002	-7.256402e-002	-7.231427e-002	-6.967731e-003
4.837327828650084e-004	-1.017930e-001	-7.503957e-002	-7.514852e-002	-7.212460e-002	-7.187460e-002	-6.287585e-003
4.837715126984705e-004	-1.156683e-001	-7.457735e-002	-7.465538e-002	-7.168319e-002	-7.143279e-002	-5.555862e-003
4.838102425319325e-004	-1.284178e-001	-7.411656e-002	-7.416499e-002	-7.123974e-002	-7.098881e-002	-4.778769e-003
4.838489723653946e-004	-1.399064e-001	-7.365703e-002	-7.367747e-002	-7.079420e-002	-7.054262e-002	-3.962918e-003
4.838877021988566e-004	-1.500149e-001	-7.319855e-002	-7.319291e-002	-7.034653e-002	-7.009419e-002	-3.115264e-003
4.839264320323187e-004	-1.586417e-001	-7.274090e-002	-7.271132e-002	-6.989671e-002	-6.964349e-002	-2.243055e-003
4.839651618657808e-004	-1.657041e-001	-7.228379e-002	-7.223267e-002	-6.944467e-002	-6.919049e-002	-1.353764e-003
4.840038916992428e-004	-1.711389e-001	-7.182694e-002	-7.175687e-002	-6.899037e-002	-6.873516e-002	-4.550230e-004
4.840426215327049e-004	-1.749026e-001	-7.137002e-002	-7.128377e-002	-6.853379e-002	-6.827748e-002	4.454351e-004
4.840813513661669e-004	-1.769711e-001	-7.091267e-002	-7.081318e-002	-6.807487e-002	-6.781743e-002	1.339850e-003
4.841200811996290e-004	-1.773386e-001	-7.045454e-002	-7.034484e-002	-6.761359e-002	-6.735498e-002	2.220496e-003
4.841588110330911e-004	-1.760164e-001	-6.999525e-002	-6.987846e-002	-6.714989e-002	-6.689011e-002	3.079754e-003
4.841975408665531e-004	-1.730314e-001	-6.953441e-002	-6.941368e-002	-6.668377e-002	-6.642280e-002	3.910173e-003
4.842362707000152e-004	-1.684252e-001	-6.907162e-002	-6.895013e-002	-6.621516e-002	-6.595304e-002	4.704537e-003
4.842750005334772e-004	-1.622519e-001	-6.860650e-002	-6.848739e-002	-6.574406e-002	-6.548081e-002	5.455928e-003
4.843137303669393e-004	-1.545770e-001	-6.813863e-002	-6.802501e-002	-6.527043e-002	-6.500611e-002	6.157784e-003
4.843524602004014e-004	-1.454764e-001	-6.766761e-002	-6.756249e-002	-6.479424e-002	-6.452891e-002	6.803961e-003
4.843911900338634e-004	-1.350352e-001	-6.719305e-002	-6.709934e-002	-6.431547e-002	-6.404921e-002	7.388781e-003
4.844299198673255e-004	-1.233468e-001	-6.671454e-002	-6.663502e-002	-6.383410e-002	-6.356701e-002	7.907090e-003
4.844686497007875e-004	-1.105131e-001	-6.623170e-002	-6.616900e-002	-6.335010e-002	-6.308230e-002	8.354294e-003
4.845073795342496e-004	-9.664444e-002	-6.574415e-002	-6.570072e-002	-6.286347e-002	-6.259507e-002	8.726409e-003
4.845461093677116e-004	-8.185954e-002	-6.525151e-002	-6.522962e-002	-6.237418e-002	-6.210532e-002	9.020089e-003
4.845848392011737e-004	-6.628636e-002	-6.475344e-002	-6.475513e-002	-6.188223e-002	-6.161305e-002	9.232662e-003
4.846235690346358e-004	-5.006221e-002	-6.424959e-002	-6.427670e-002	-6.138760e-002	-6.111826e-002	9.362149e-003
4.846622988680978e-004	-3.333310e-002	-6.373964e-002	-6.379376e-002	-6.089029e-002	-6.062094e-002	9.407288e-003
4.847010287015599e-004	-1.625250e-002	-6.322332e-002	-6.330579e-002	-6.039028e-002	-6.012111e-002	9.367543e-003
4.847397585350219e-004	1.020121e-003	-6.270035e-002	-6.281224e-002	-5.988759e-002	-5.961875e-002	9.243110e-003
4.847784883684840e-004	1.832093e-002	-6.217051e-002	-6.231261e-002	-5.938220e-002	-5.911388e-002	9.034917e-003
4.848172182019461e-004	3.548328e-002	-6.163361e-002	-6.180642e-002	-5.887411e-002	-5.860650e-002	8.744615e-003
4.848559480354081e-004	5.233921e-002	-6.108949e-002	-6.129322e-002	-5.836333e-002	-5.809660e-002	8.374573e-003
4.848946778688702e-004	6.872089e-002	-6.053805e-002	-6.077258e-002	-5.784987e-002	-5.758420e-002	7.927848e-003
4.849334077023322e-004	8.446221e-002	-5.997919e-002	-6.024414e-002	-5.733371e-002	-5.706928e-002	7.408170e-003
4.849721375357943e-004	9.940054e-002	-5.941290e-002	-5.970754e-002	-5.681487e-002	-5.655186e-002	6.819901e-003
4.850108673692564e-004	1.133791e-001	-5.883919e-002	-5.916250e-002	-5.629335e-002	-5.603193e-002	6.168008e-003
4.850495972027184e-004	1.262496e-001	-5.825811e-002	-5.860879e-002	-5.576917e-002	-5.550949e-002	5.458016e-003
4.850883270361805e-004	1.378755e-001	-5.766977e-002	-5.804619e-002	-5.524232e-002	-5.498455e-002	4.695963e-003
4.851270568696425e-004	1.481351e-001	-5.707430e-002	-5.747459e-002	-5.471281e-002	-5.445709e-002	3.888347e-003
4.851657867031046e-004	1.569240e-001	-5.647190e-002	-5.689389e-002	-5.418065e-002	-5.392712e-002	3.042073e-003
4.852045165365667e-004	1.641565e-001	-5.586275e-002	-5.630408e-002	-5.364585e-002	-5.339462e-002	2.164394e-003
4.852432463700287e-004	1.697671e-001	-5.524712e-002	-5.570519e-002	-5.310841e-002	-5.285960e-002	1.262849e-003
4.852819762034908e-004	1.737098e-001	-5.462527e-002	-5.509729e-002	-5.256833e-002	-5.232204e-002	3.451973e-004
4.853207060369528e-004	1.759584e-001	-5.399748e-002	-5.448054e-002	-5.202562e-002	-5.178193e-002	-5.806480e-004
4.853594358704149e-004	1.765048e-001	-5.336408e-002	-5.385511e-002	-5.148029e-002	-5.123926e-002	-1.506686e-003
4.853981657038770e-004	1.753584e-001	-5.272537e-002	-5.322127e-002	-5.093233e-002	-5.069400e-002	-2.424899e-003
4.854368955373390e-004	1.725443e-001	-5.208170e-002	-5.257927e-002	-5.038173e-002	-5.014616e-002	-3.327321e-003
4.854756253708011e-004	1.681024e-001	-5.143340e-002	-5.192947e-002	-4.982850e-002	-4.959570e-002	-4.206106e-003
4.855143552042631e-004	1.620851e-001	-5.078083e-002	-5.127221e-002	-4.927264e-002	-4.904260e-002	-5.053598e-003
4.855530850377252e-004	1.545567e-001	-5.012432e-002	-5.060790e-002	-4.871413e-002	-4.848685e-002	-5.862396e-003
4.855918148711872e-004	1.455918e-001	-4.946423e-002	-4.993696e-002	-4.815297e-002	-4.792840e-002	-6.625419e-003
4.856305447046493e-004	1.352742e-001	-4.880090e-002	-4.925985e-002	-4.758914e-002	-4.736725e-002	-7.335966e-003
4.856692745381114e-004	1.236963e-001	-4.813468e-002	-4.857704e-002	-4.702263e-002	-4.680335e-002	-7.987780e-003
4.857080043715734e-004	1.109591e-001	-4.746591e-002	-4.788902e-002	-4.645342e-002	-4.623666e-002	-8.575098e-003
4.857467342050355e-004	9.717211e-002	-4.679491e-002	-4.719629e-002	-4.588150e-002	-4.566718e-002	-9.092702e-003
4.857854640384975e-004	8.245414e-002	-4.612202e-002	-4.649936e-002	-4.530684e-002	-4.509484e-002	-9.535966e-003
4.858241938719596e-004	6.693333e-002	-4.544752e-002	-4.579873e-002	-4.472942e-002	-4.451961e-002	-9.900902e-003
4.858629237054217e-004	5.074713e-002	-4.477171e-002	-4.509493e-002	-4.414920e-002	-4.394147e-002	-1.018419e-002
4.859016535388837e-004	3.404159e-002	-4.409485e-002	-4.438845e-002	-4.356616e-002	-4.336035e-002	-1.038320e-002
4.859403833723458e-004	1.697033e-002	-4.341717e-002	-4.367978e-002	-4.298027e-002	-4.277623e-002	-1.049604e-002
4.859791132058078e-004	-3.070154e-004	-4.273889e-002	-4.296941e-002	-4.239148e-002	-4.218905e-002	-1.052155e-002
4.860178430392699e-004	-1.762628e-002	-4.206018e-002	-4.225778e-002	-4.179977e-002	-4.159878e-002	-1.045932e-002
4.860565728727320e-004	-3.482041e-002	-4.138118e-002	-4.154533e-002	-4.120508e-002	-4.100537e-002	-1.030971e-002
4.860953027061940e-004	-5.172092e-002	-4.070199e-002	-4.083246e-002	-4.060739e-002	-4.040876e-002	-1.007382e-002
4.861340325396561e-004	-6.815936e-002	-4.002267e-002	-4.011953e-002	-4.000663e-002	-3.980893e-002	-9.753496e-003
4.861727623731181e-004	-8.396892e-002	-3.934325e-002	-3.940687e-002	-3.940278e-002	-3.920581e-002	-9.351337e-003
4.862114922065802e-004	-9.898616e-002	-3.866370e-002	-3.869477e-002	-3.879577e-002	-3.859936e-002	-8.870635e-003
4.862502220400423e-004	-1.130533e-001	-3.798394e-002	-3.798345e-002	-3.818557e-002	-3.798954e-002	-8.315373e-003
4.862889518735043e-004	-1.260212e-001	-3.730387e-002	-3.727311e-002	-3.757211e-002	-3.737630e-002	-7.690182e-003
4.863276817069664e-004	-1.377523e-001	-3.662333e-002	-3.656389e-002	-3.695535e-002	-3.675960e-002	-7.000309e-003
4.863664115404284e-004	-1.481244e-001	-3.594211e-002	-3.585586e-002	-3.633524e-002	-3.613938e-002	-6.251568e-003
4.864051413738905e-004	-1.570323e-001	-3.526000e-002	-3.514905e-002	-3.571172e-002	-3.551561e-002	-5.450291e-003
4.864438712073526e-004	-1.643899e-001	-3.457670e-002	-3.444341e-002	-3.508474e-002	-3.488825e-002	-4.603278e-003
4.864826010408146e-004	-1.701302e-001	-3.389192e-002	-3.373887e-002	-3.445425e-002	-3.425724e-002	-3.717737e-003
4.865213308742767e-004	-1.742061e-001	-3.320533e-002	-3.303528e-002	-3.382019e-002	-3.362255e-002	-2.801221e-003
4.865600607077387e-004	-1.765899e-001	-3.251658e-002	-3.233243e-002	-3.318251e-002	-3.298414e-002	-1.861567e-003
4.865987905412008e-004	-1.772724e-001	-3.182529e-002	-3.163007e-002	-3.254115e-002	-3.234198e-002	-9.068263e-004
4.866375203746628e-004	-1.762619e-001	-3.113109e-002	-3.092790e-002	-3.189608e-002	-3.169603e-002	5.480403e-005
4.866762502081249e-004	-1.735824e-001	-3.043356e-002	-3.022557e-002	-3.124723e-002	-3.104625e-002	1.015051e-003
4.867149800415870e-004	-1.692729e-001	-2.973231e-002	-2.952269e-002	-3.059456e-002	-3.039262e-002	1.965636e-003
4.867537098750490e-004	-1.633853e-001	-2.902693e-002	-2.881882e-002	-2.993803e-002	-2.973510e-002	2.898350e-003
4.867924397085111e-004	-1.559830e-001	-2.831700e-002	-2.811350e-002	-2.927758e-002	-2.907366e-002	3.805121e-003
4.868311695419731e-004	-1.471401e-001	-2.760210e-002	-2.740625e-002	-2.861318e-002	-2.840829e-002	4.678085e-003
4.868698993754352e-004	-1.369399e-001	-2.688182e-002	-2.669653e-002	-2.794478e-002	-2.773896e-002	5.509654e-003
4.869086292088973e-004	-1.254743e-001	-2.615575e-002	-2.598381e-002	-2.727234e-002	-2.706564e-002	6.292585e-003
4.869473590423593e-004	-1.128437e-001	-2.542348e-002	-2.526753e-002	-2.659583e-002	-2.638831e-002	7.020041e-003
4.869860888758214e-004	-9.915682e-002	-2.468461e-002	-2.454711e-002	-2.591521e-002	-2.570697e-002	7.685650e-003
4.870248187092834e-004	-8.453085e-002	-2.393875e-002	-2.382200e-002	-2.523046e-002	-2.502158e-002	8.283562e-003
4.870635485427455e-004	-6.909198e-002	-2.318553e-002	-2.309159e-002	-2.454154e-002	-2.433215e-002	8.808504e-003
4.871022783762076e-004	-5.297588e-002	-2.242459e-002	-2.235532e-002	-2.384842e-002	-2.363865e-002	9.255819e-003
4.871410082096696e-004	-3.632705e-002	-2.165559e-002	-2.161261e-002	-2.315108e-002	-2.294108e-002	9.621516e-003
4.871797380431317e-004	-1.929773e-002	-2.087823e-002	-2.086289e-002	-2.244951e-002	-2.223942e-002	9.902299e-003
4.872184678765937e-004	-2.046403e-003	-2.009221e-002	-2.010562e-002	-2.174368e-002	-2.153368e-002	1.009560e-002
4.872571977100558e-004	1.526375e-002	-1.929729e-002	-1.934027e-002	-2.103358e-002	-2.082384e-002	1.019961e-002
4.872959275435179e-004	3.246645e-002	-1.849327e-002	-1.856633e-002	-2.031918e-002	-2.010989e-002	1.021328e-002
4.873346573769799e-004	4.939384e-002	-1.767995e-002	-1.778334e-002	-1.960050e-002	-1.939183e-002	1.013633e-002
4.873733872104420e-004	6.587794e-002	-1.685720e-002	-1.699086e-002	-1.887750e-002	-1.866967e-002	9.969287e-003
4.874121170439040e-004	8.175212e-002	-1.602494e-002	-1.618848e-002	-1.815019e-002	-1.794339e-002	9.713437e-003
4.874508468773661e-004	9.685294e-002	-1.518310e-002	-1.537585e-002	-1.741856e-002	-1.721299e-002	9.370847e-003
4.874895767108282e-004	1.110222e-001	-1.433168e-002	-1.455265e-002	-1.668261e-002	-1.647846e-002	8.944330e-003
4.875283065442902e-004	1.241100e-001	-1.347073e-002	-1.371863e-002	-1.594234e-002	-1.573982e-002	8.437434e-003
4.875670363777523e-004	1.359772e-001	-1.260031e-002	-1.287358e-002	-1.519774e-002	-1.499704e-002	7.854407e-003
4.876057662112143e-004	1.464991e-001	-1.172057e-002	-1.201733e-002	-1.444882e-002	-1.425013e-002	7.200161e-003
4.876444960446764e-004	1.555680e-001	-1.083166e-002	-1.114980e-002	-1.369558e-002	-1.349908e-002	6.480235e-003
4.876832258781384e-004	1.630947e-001	-9.933779e-003	-1.027095e-002	-1.293802e-002	-1.274389e-002	5.700746e-003
4.877219557116005e-004	1.690099e-001	-9.027164e-003	-9.380788e-003	-1.217615e-002	-1.198455e-002	4.868334e-003
4.877606855450626e-004	1.732643e-001	-8.112075e-003	-8.479391e-003	-1.140996e-002	-1.122105e-002	3.990115e-003
4.877994153785246e-004	1.758277e-001	-7.188793e-003	-7.566890e-003	-1.063947e-002	-1.045339e-002	3.073608e-003
4.878381452119867e-004	1.766892e-001	-6.257623e-003	-6.643465e-003	-9.864667e-003	-9.681551e-003	2.126683e-003
4.878768750454487e-004	1.758548e-001	-5.318884e-003	-5.709350e-003	-9.085564e-003	-8.905521e-003	1.157487e-003
4.879156048789108e-004	1.733470e-001	-4.372906e-003	-4.764825e-003	-8.302159e-003	-8.125288e-003	1.743723e-004
4.879543347123729e-004	1.692030e-001	-3.420029e-003	-3.810211e-003	-7.514453e-003	-7.340837e-003	-8.141675e-004
4.879930645458349e-004	1.634732e-001	-2.460601e-003	-2.845872e-003	-6.722445e-003	-6.552151e-003	-1.799577e-003
4.880317943792970e-004	1.562198e-001	-1.494972e-003	-1.872204e-003	-5.926134e-003	-5.759209e-003	-2.773312e-003
4.880705242127590e-004	1.475155e-001	-5.234947e-004	-8.896356e-004	-5.125516e-003	-4.961991e-003	-3.726909e-003
4.881092540462211e-004	1.374426e-001	4.534774e-004	1.013786e-004	-4.320586e-003	-4.160472e-003	-4.652065e-003
4.881479838796832e-004	1.260918e-001	1.435595e-003	1.100362e-003	-3.511337e-003	-3.354629e-003	-5.540704e-003
4.881867137131452e-004	1.135626e-001	2.422511e-003	2.106821e-003	-2.697759e-003	-2.544432e-003	-6.385053e-003
4.882254435466073e-004	9.996291e-002	3.413889e-003	3.120249e-003	-1.879840e-003	-1.729853e-003	-7.177701e-003
4.882641733800693e-004	8.540972e-002	4.409398e-003	4.140128e-003	-1.057567e-003	-9.108600e-004	-7.911676e-003
4.883029032135315e-004	7.002942e-002	5.408724e-003	5.165940e-003	-2.309227e-004	-8.742046e-005	-8.580493e-003
4.883416330469935e-004	5.395774e-002	6.411567e-003	6.197165e-003	6.001113e-004	7.405009e-004	-9.178223e-003
4.883803628804556e-004	3.733918e-002	7.417650e-003	7.233287e-003	1.435557e-003	1.572941e-003	-9.699538e-003
4.884190927139176e-004	2.032600e-002	8.426720e-003	8.273803e-003	2.275437e-003	2.409938e-003	-1.013976e-002
4.884578225473797e-004	3.076827e-003	9.438554e-003	9.318221e-003	3.119780e-003	3.251530e-003	-1.049490e-002
4.884965523808417e-004	-1.424494e-002	1.045296e-002	1.036607e-002	3.968613e-003	4.097761e-003	-1.076171e-002
4.885352822143038e-004	-3.147268e-002	1.146977e-002	1.141691e-002	4.821969e-003	4.948671e-003	-1.093767e-002
4.885740120477659e-004	-4.843811e-002	1.248888e-002	1.247032e-002	5.679880e-003	5.804302e-003	-1.102108e-002
4.886127418812279e-004	-6.497271e-002	1.351019e-002	1.352591e-002	6.542385e-003	6.664700e-003	-1.101100e-002
4.886514717146900e-004	-8.090928e-002	1.453367e-002	1.458334e-002	7.409519e-003	7.529908e-003	-1.090731e-002
4.886902015481520e-004	-9.608364e-002	1.555933e-002	1.564231e-002	8.281324e-003	8.399970e-003	-1.071071e-002
4.887289313816141e-004	-1.103369e-001	1.658721e-002	1.670256e-002	9.157842e-003	9.274932e-003	-1.042269e-002
4.887676612150762e-004	-1.235179e-001	1.761740e-002	1.776387e-002	1.003912e-002	1.015484e-002	-1.004553e-002
4.888063910485382e-004	-1.354869e-001	1.865003e-002	1.882610e-002	1.092519e-002	1.103973e-002	-9.582284e-003
4.888451208820003e-004	-1.461186e-001	1.968529e-002	1.988913e-002	1.181611e-002	1.192965e-002	-9.036771e-003
4.888838507154623e-004	-1.553044e-001	2.072338e-002	2.095292e-002	1.271193e-002	1.282465e-002	-8.413511e-003
4.889225805489244e-004	-1.629547e-001	2.176455e-002	2.201748e-002	1.361269e-002	1.372477e-002	-7.717709e-003
4.889613103823865e-004	-1.689988e-001	2.280909e-002	2.308287e-002	1.451844e-002	1.463004e-002	-6.955205e-003
4.890000402158485e-004	-1.733859e-001	2.385730e-002	2.414921e-002	1.542922e-002	1.554051e-002	-6.132428e-003
4.890387700493106e-004	-1.760847e-001	2.490951e-002	2.521667e-002	1.634510e-002	1.645621e-002	-5.256337e-003
4.890774998827726e-004	-1.770827e-001	2.596607e-002	2.628549e-002	1.726610e-002	1.737718e-002	-4.334367e-003
4.891162297162347e-004	-1.763847e-001	2.702734e-002	2.735593e-002	1.819229e-002	1.830345e-002	-3.374362e-003
4.891549595496968e-004	-1.740122e-001	2.809369e-002	2.842832e-002	1.912370e-002	1.923505e-002	-2.384512e-003
4.891936893831588e-004	-1.700012e-001	2.916550e-002	2.950301e-002	2.006039e-002	2.017201e-002	-1.373277e-003
4.892324192166209e-004	-1.644014e-001	3.024316e-002	3.058040e-002	2.100239e-002	2.111437e-002	-3.493222e-004
4.892711490500829e-004	-1.572741e-001	3.132705e-002	3.166093e-002	2.194974e-002	2.206214e-002	6.785633e-004
4.893098788835450e-004	-1.486915e-001	3.241756e-002	3.274504e-002	2.290249e-002	2.301534e-002	1.701538e-003
4.893486087170071e-004	-1.387351e-001	3.351507e-002	3.383324e-002	2.386067e-002	2.397399e-002	2.710784e-003
4.893873385504691e-004	-1.274954e-001	3.461996e-002	3.492602e-002	2.482431e-002	2.493811e-002	3.697588e-003
4.894260683839312e-004	-1.150711e-001	3.573261e-002	3.602389e-002	2.579345e-002	2.590771e-002	4.653410e-003
4.894647982173932e-004	-1.015695e-001	3.685337e-002	3.712740e-002	2.676811e-002	2.688279e-002	5.569963e-003
4.895035280508553e-004	-8.710599e-002	3.798259e-002	3.823706e-002	2.774831e-002	2.786336e-002	6.439283e-003
4.895422578843173e-004	-7.180530e-002	3.912061e-002	3.935342e-002	2.873409e-002	2.884943e-002	7.253799e-003
4.895809877177794e-004	-5.580134e-002	4.026773e-002	4.047700e-002	2.972545e-002	2.984100e-002	8.006398e-003
4.896197175512415e-004	-3.923707e-002	4.142426e-002	4.160833e-002	3.072241e-002	3.083805e-002	8.690488e-003
4.896584473847035e-004	-2.226348e-002	4.259044e-002	4.274793e-002	3.172497e-002	3.184058e-002	9.300059e-003
4.896971772181656e-004	-5.038038e-003	4.376650e-002	4.389627e-002	3.273315e-002	3.284859e-002	9.829732e-003
4.897359070516276e-004	1.227677e-002	4.495265e-002	4.505383e-002	3.374694e-002	3.386205e-002	1.027481e-002
4.897746368850897e-004	2.951510e-002	4.614903e-002	4.622105e-002	3.476634e-002	3.488096e-002	1.063131e-002
4.898133667185518e-004	4.650921e-002	4.735577e-002	4.739834e-002	3.579134e-002	3.590529e-002	1.089603e-002
4.898520965520138e-004	6.309098e-002	4.857292e-002	4.858605e-002	3.682195e-002	3.693502e-002	1.106652e-002
4.898908263854759e-004	7.909337e-002	4.980051e-002	4.978453e-002	3.785812e-002	3.797013e-002	1.114118e-002
4.899295562189379e-004	9.435210e-002	5.103851e-002	5.099405e-002	3.889985e-002	3.901058e-002	1.111919e-002
4.899682860524000e-004	1.087078e-001	5.228686e-002	5.221483e-002	3.994712e-002	4.005636e-002	1.100061e-002
4.900070158858621e-004	1.220087e-001	5.354544e-002	5.344706e-002	4.099990e-002	4.110742e-002	1.078631e-002
4.900457457193241e-004	1.341133e-001	5.481406e-002	5.469086e-002	4.205814e-002	4.216373e-002	1.047798e-002
4.900844755527862e-004	1.448943e-001	5.609251e-002	5.594628e-002	4.312183e-002	4.322526e-002	1.007814e-002
4.901232053862482e-004	1.542404e-001	5.738053e-002	5.721332e-002	4.419092e-002	4.429197e-002	9.590116e-003
4.901619352197103e-004	1.620590e-001	5.867781e-002	5.849193e-002	4.526537e-002	4.536382e-002	9.017976e-003
4.902006650531724e-004	1.682772e-001	5.998401e-002	5.978197e-002	4.634512e-002	4.644077e-002	8.366538e-003
4.902393948866344e-004	1.728419e-001	6.129877e-002	6.108326e-002	4.743015e-002	4.752278e-002	7.641311e-003
4.902781247200965e-004	1.757198e-001	6.262166e-002	6.239556e-002	4.852038e-002	4.860980e-002	6.848453e-003
4.903168545535585e-004	1.768962e-001	6.395227e-002	6.371855e-002	4.961577e-002	4.970179e-002	5.994717e-003
4.903555843870206e-004	1.763743e-001	6.529014e-002	6.505188e-002	5.071627e-002	5.079870e-002	5.087395e-003
4.903943142204827e-004	1.741738e-001	6.663480e-002	6.639515e-002	5.182180e-002	5.190048e-002	4.134256e-003
4.904330440539447e-004	1.703293e-001	6.798579e-002	6.774788e-002	5.293231e-002	5.300709e-002	3.143482e-003
4.904717738874068e-004	1.648889e-001	6.934261e-002	6.910959e-002	5.404774e-002	5.411848e-002	2.123594e-003
4.905105037208688e-004	1.579127e-001	7.070474e-002	7.047972e-002	5.516803e-002	5.523461e-002	1.083382e-003
4.905492335543309e-004	1.494718e-001	7.207169e-002	7.185770e-002	5.629309e-002	5.635541e-002	3.183013e-005
4.905879633877930e-004	1.396466e-001	7.344295e-002	7.324292e-002	5.742288e-002	5.748085e-002	-1.021963e-003
4.906266932212550e-004	1.285266e-001	7.481800e-002	7.463474e-002	5.855731e-002	5.861086e-002	-2.068860e-003
4.906654230547171e-004	1.162094e-001	7.619633e-002	7.603250e-002	5.969632e-002	5.974540e-002	-3.099766e-003
4.907041528881791e-004	1.028013e-001	7.757743e-002	7.743555e-002	6.083983e-002	6.088442e-002	-4.105705e-003
4.907428827216412e-004	8.841778e-002	7.896081e-002	7.884318e-002	6.198778e-002	6.202786e-002	-5.077900e-003
4.907816125551032e-004	7.318328e-002	8.034594e-002	8.025472e-002	6.314009e-002	6.317568e-002	-6.007848e-003
4.908203423885653e-004	5.723179e-002	8.173238e-002	8.166945e-002	6.429669e-002	6.432781e-002	-6.887394e-003
4.908590722220274e-004	4.070620e-002	8.311965e-002	8.308669e-002	6.545751e-002	6.548420e-002	-7.708802e-003
4.908978020554894e-004	2.375739e-002	8.450730e-002	8.450575e-002	6.662247e-002	6.664480e-002	-8.464826e-003
4.909365318889515e-004	6.542843e-003	8.589492e-002	8.592596e-002	6.779150e-002	6.780954e-002	-9.148768e-003
4.909752617224135e-004	-1.077483e-002	8.728212e-002	8.734664e-002	6.896452e-002	6.897838e-002	-9.754542e-003
4.910139915558756e-004	-2.802956e-002	8.866856e-002	8.876718e-002	7.014146e-002	7.015125e-002	-1.027673e-002
4.910527213893377e-004	-4.505330e-002	9.005389e-002	9.018694e-002	7.132223e-002	7.132808e-002	-1.071061e-002
4.910914512227997e-004	-6.167752e-002	9.143783e-002	9.160536e-002	7.250679e-002	7.250883e-002	-1.105224e-002
4.911301810562618e-004	-7.773473e-002	9.282015e-002	9.302188e-002	7.369502e-002	7.369341e-002	-1.129844e-002
4.911689108897238e-004	-9.306011e-002	9.420063e-002	9.443599e-002	7.488687e-002	7.488176e-002	-1.144687e-002
4.912076407231859e-004	-1.074936e-001	9.557909e-002	9.584723e-002	7.608224e-002	7.607383e-002	-1.149603e-002
4.912463705566480e-004	-1.208827e-001	9.695542e-002	9.725518e-002	7.728108e-002	7.726951e-002	-1.144525e-002
4.912851003901100e-004	-1.330850e-001	9.832953e-002	9.865946e-002	7.848328e-002	7.846875e-002	-1.129475e-002
4.913238302235721e-004	-1.439725e-001	9.970137e-002	1.000598e-001	7.968879e-002	7.967147e-002	-1.104560e-002
4.913625600570341e-004	-1.534333e-001	1.010709e-001	1.014558e-001	8.089749e-002	8.087759e-002	-1.069972e-002
4.914012898904962e-004	-1.613741e-001	1.024382e-001	1.028474e-001	8.210931e-002	8.208700e-002	-1.025987e-002
4.914400197239583e-004	-1.677206e-001	1.038033e-001	1.042343e-001	8.332416e-002	8.329964e-002	-9.729644e-003
4.914787495574203e-004	-1.724184e-001	1.051663e-001	1.056164e-001	8.454197e-002	8.451540e-002	-9.113397e-003
4.915174793908824e-004	-1.754324e-001	1.065272e-001	1.069938e-001	8.576261e-002	8.573418e-002	-8.416249e-003
4.915562092243444e-004	-1.767466e-001	1.078862e-001	1.083662e-001	8.698601e-002	8.695588e-002	-7.644027e-003
4.915949390578065e-004	-1.763627e-001	1.092433e-001	1.097339e-001	8.821207e-002	8.818040e-002	-6.803215e-003
4.916336688912686e-004	-1.742990e-001	1.105988e-001	1.110968e-001	8.944068e-002	8.940762e-002	-5.900902e-003
4.916723987247306e-004	-1.705891e-001	1.119527e-001	1.124551e-001	9.067173e-002	9.063741e-002	-4.944723e-003
4.917111285581927e-004	-1.652799e-001	1.133051e-001	1.138088e-001	9.190513e-002	9.186967e-002	-3.942790e-003
4.917498583916547e-004	-1.584307e-001	1.146563e-001	1.151582e-001	9.314074e-002	9.310424e-002	-2.903630e-003
4.917885882251168e-004	-1.501118e-001	1.160062e-001	1.165034e-001	9.437846e-002	9.434102e-002	-1.836105e-003
4.918273180585788e-004	-1.404029e-001	1.173551e-001	1.178447e-001	9.561816e-002	9.557985e-002	-7.493402e-004
4.918660478920409e-004	-1.293929e-001	1.187031e-001	1.191823e-001	9.685971e-002	9.682059e-002	3.473540e-004
4.919047777255030e-004	-1.171789e-001	1.200502e-001	1.205163e-001	9.810297e-002	9.806307e-002	1.444564e-003
4.919435075589650e-004	-1.038666e-001	1.213965e-001	1.218472e-001	9.934782e-002	9.930716e-002	2.532852e-003
4.919822373924271e-004	-8.957009e-002	1.227422e-001	1.231750e-001	1.005941e-001	1.005527e-001	3.602840e-003
4.920209672258891e-004	-7.441218e-002	1.240872e-001	1.245001e-001	1.018417e-001	1.017995e-001	4.645289e-003
4.920596970593512e-004	-5.852520e-002	1.254317e-001	1.258226e-001	1.030904e-001	1.030474e-001	5.651178e-003
4.920984268928133e-004	-4.205059e-002	1.267755e-001	1.271429e-001	1.043401e-001	1.042961e-001	6.611787e-003
4.921371567262753e-004	-2.513800e-002	1.281188e-001	1.284612e-001	1.055906e-001	1.055457e-001	7.518767e-003
4.921758865597374e-004	-7.943893e-003	1.294614e-001	1.297775e-001	1.068417e-001	1.067957e-001	8.364219e-003
4.922146163931994e-004	9.370007e-003	1.308032e-001	1.310922e-001	1.080933e-001	1.080461e-001	9.140760e-003
4.922533462266615e-004	2.663829e-002	1.321442e-001	1.324054e-001	1.093451e-001	1.092967e-001	9.841586e-003
4.922920760601236e-004	4.369339e-002	1.334842e-001	1.337171e-001	1.105971e-001	1.105471e-001	1.046054e-002
4.923308058935856e-004	6.036709e-002	1.348230e-001	1.350275e-001	1.118489e-001	1.117974e-001	1.099215e-002
4.923695357270477e-004	7.649192e-002	1.361603e-001	1.363367e-001	1.131005e-001	1.130471e-001	1.143170e-002
4.924082655605097e-004	9.190290e-002	1.374960e-001	1.376446e-001	1.143515e-001	1.142961e-001	1.177526e-002
4.924469953939718e-004	1.064395e-001	1.388295e-001	1.389512e-001	1.156019e-001	1.155443e-001	1.201971e-002
4.924857252274339e-004	1.199481e-001	1.401607e-001	1.402565e-001	1.168513e-001	1.167912e-001	1.216280e-002
4.925244550608959e-004	1.322852e-001	1.414891e-001	1.415603e-001	1.180996e-001	1.180369e-001	1.220314e-002
4.925631848943580e-004	1.433205e-001	1.428142e-001	1.428625e-001	1.193465e-001	1.192810e-001	1.214021e-002
4.926019147278200e-004	1.529396e-001	1.441356e-001	1.441628e-001	1.205919e-001	1.205232e-001	1.197442e-002
4.926406445612821e-004	1.610465e-001	1.454528e-001	1.454610e-001	1.218355e-001	1.217635e-001	1.170703e-002
4.926793743947442e-004	1.675644e-001	1.467653e-001	1.467568e-001	1.230770e-001	1.230014e-001	1.134021e-002
4.927181042282062e-004	1.724369e-001	1.480725e-001	1.480499e-001	1.243163e-001	1.242369e-001	1.087696e-002
4.927568340616683e-004	1.756269e-001	1.493739e-001	1.493398e-001	1.255531e-001	1.254697e-001	1.032116e-002
4.927955638951303e-004	1.771167e-001	1.506689e-001	1.506261e-001	1.267873e-001	1.266996e-001	9.677462e-003
4.928342937285924e-004	1.769063e-001	1.519570e-001	1.519084e-001	1.280185e-001	1.279263e-001	8.951302e-003
4.928730235620544e-004	1.750124e-001	1.532376e-001	1.531861e-001	1.292465e-001	1.291497e-001	8.148832e-003
4.929117533955165e-004	1.714671e-001	1.545101e-001	1.544587e-001	1.304711e-001	1.303694e-001	7.276880e-003
4.929504832289786e-004	1.663162e-001	1.557739e-001	1.557257e-001	1.316921e-001	1.315854e-001	6.342883e-003
4.929892130624406e-004	1.596178e-001	1.570286e-001	1.569865e-001	1.329093e-001	1.327973e-001	5.354830e-003
4.930279428959027e-004	1.514411e-001	1.582735e-001	1.582406e-001	1.341224e-001	1.340050e-001	4.321192e-003
4.930666727293647e-004	1.418648e-001	1.595082e-001	1.594872e-001	1.353312e-001	1.352082e-001	3.250850e-003
4.931054025628268e-004	1.309769e-001	1.607322e-001	1.607259e-001	1.365355e-001	1.364069e-001	2.153019e-003
4.931441323962889e-004	1.188736e-001	1.619449e-001	1.619559e-001	1.377351e-001	1.376007e-001	1.037172e-003
4.931828622297509e-004	1.056595e-001	1.631460e-001	1.631768e-001	1.389298e-001	1.387895e-001	-8.704784e-005
4.932215920632130e-004	9.144819e-002	1.643349e-001	1.643878e-001	1.401193e-001	1.399730e-001	-1.209902e-003
4.932603218966750e-004	7.636245e-002	1.655113e-001	1.655885e-001	1.413034e-001	1.411512e-001	-2.321648e-003
4.932990517301371e-004	6.053447e-002	1.666748e-001	1.667782e-001	1.424820e-001	1.423239e-001	-3.412616e-003
4.933377815635992e-004	4.410546e-002	1.678250e-001	1.679564e-001	1.436549e-001	1.434908e-001	-4.473302e-003
4.933765113970612e-004	2.722483e-002	1.689617e-001	1.691225e-001	1.448219e-001	1.446518e-001	-5.494440e-003
4.934152412305233e-004	1.004892e-002	1.700845e-001	1.702760e-001	1.459828e-001	1.458067e-001	-6.467091e-003
4.934539710639853e-004	-7.260573e-003	1.711933e-001	1.714165e-001	1.471375e-001	1.469555e-001	-7.382716e-003
4.934927008974474e-004	-2.453814e-002	1.722878e-001	1.725435e-001	1.482857e-001	1.480979e-001	-8.233255e-003
4.935314307309095e-004	-4.161607e-002	1.733679e-001	1.736565e-001	1.494273e-001	1.492338e-001	-9.011192e-003
4.935701605643715e-004	-5.832586e-002	1.744335e-001	1.747553e-001	1.505622e-001	1.503631e-001	-9.709626e-003
4.936088903978336e-004	-7.449980e-002	1.754846e-001	1.758395e-001	1.516902e-001	1.514857e-001	-1.032233e-002
4.936476202312956e-004	-8.997249e-002	1.765212e-001	1.769087e-001	1.528112e-001	1.526014e-001	-1.084381e-002
4.936863500647577e-004	-1.045829e-001	1.775432e-001	1.779628e-001	1.539250e-001	1.537101e-001	-1.126934e-002
4.937250798982198e-004	-1.181769e-001	1.785509e-001	1.790015e-001	1.550316e-001	1.548118e-001	-1.159503e-002
4.937638097316818e-004	-1.306102e-001	1.795443e-001	1.800247e-001	1.561307e-001	1.559062e-001	-1.181784e-002
4.938025395651439e-004	-1.417517e-001	1.805236e-001	1.810324e-001	1.572224e-001	1.569934e-001	-1.193559e-002
4.938412693986059e-004	-1.514864e-001	1.814891e-001	1.820244e-001	1.583065e-001	1.580731e-001	-1.194705e-002
4.938799992320680e-004	-1.597174e-001	1.824410e-001	1.830008e-001	1.593828e-001	1.591454e-001	-1.185187e-002
4.939187290655300e-004	-1.663668e-001	1.833796e-001	1.839617e-001	1.604514e-001	1.602102e-001	-1.165062e-002
4.939574588989921e-004	-1.713764e-001	1.843052e-001	1.849071e-001	1.615121e-001	1.612673e-001	-1.134482e-002
4.939961887324542e-004	-1.747075e-001	1.852182e-001	1.858373e-001	1.625649e-001	1.623167e-001	-1.093686e-002
4.940349185659162e-004	-1.763404e-001	1.861188e-001	1.867523e-001	1.636096e-001	1.633583e-001	-1.043004e-002
4.940736483993783e-004	-1.762738e-001	1.870075e-001	1.876526e-001	1.646462e-001	1.643920e-001	-9.828510e-003
4.941123782328403e-004	-1.745227e-001	1.878847e-001	1.885384e-001	1.656747e-001	1.654179e-001	-9.137243e-003
4.941511080663024e-004	-1.711180e-001	1.887507e-001	1.894099e-001	1.666950e-001	1.664358e-001	-8.362003e-003
4.941898378997645e-004	-1.661041e-001	1.896058e-001	1.902677e-001	1.677071e-001	1.674457e-001	-7.509287e-003
4.942285677332265e-004	-1.595382e-001	1.904505e-001	1.911119e-001	1.687108e-001	1.684475e-001	-6.586276e-003
4.942672975666886e-004	-1.514883e-001	1.912852e-001	1.919431e-001	1.697063e-001	1.694411e-001	-5.600768e-003
4.943060274001506e-004	-1.420326e-001	1.921102e-001	1.927617e-001	1.706933e-001	1.704266e-001	-4.561120e-003
4.943447572336127e-004	-1.312583e-001	1.929259e-001	1.935682e-001	1.716719e-001	1.714039e-001	-3.476171e-003
4.943834870670748e-004	-1.192610e-001	1.937326e-001	1.943630e-001	1.726421e-001	1.723728e-001	-2.355168e-003
4.944222169005368e-004	-1.061448e-001	1.945307e-001	1.951465e-001	1.736039e-001	1.733335e-001	-1.207690e-003
4.944609467339989e-004	-9.202219e-002	1.953204e-001	1.959193e-001	1.745571e-001	1.742859e-001	-4.356226e-005
4.944996765674609e-004	-7.701441e-002	1.961022e-001	1.966819e-001	1.755018e-001	1.752298e-001	1.127225e-003
4.945384064009230e-004	-6.125207e-002	1.968762e-001	1.974346e-001	1.764381e-001	1.761653e-001	2.294605e-003
4.945771362343851e-004	-4.487503e-002	1.976428e-001	1.981780e-001	1.773657e-001	1.770924e-001	3.448519e-003
4.946158660678471e-004	-2.803158e-002	1.984022e-001	1.989125e-001	1.782848e-001	1.780109e-001	4.579004e-003
4.946545959013092e-004	-1.087710e-002	1.991546e-001	1.996386e-001	1.791953e-001	1.789210e-001	5.676282e-003
4.946933257347712e-004	6.427472e-003	1.999002e-001	2.003568e-001	1.800973e-001	1.798224e-001	6.730838e-003
4.947320555682333e-004	2.371726e-002	2.006391e-001	2.010673e-001	1.809906e-001	1.807152e-001	7.733511e-003
4.947707854016954e-004	4.082492e-002	2.013714e-001	2.017706e-001	1.818753e-001	1.815995e-001	8.675568e-003
4.948095152351574e-004	5.758220e-002	2.020972e-001	2.024670e-001	1.827514e-001	1.824750e-001	9.548783e-003
4.948482450686195e-004	7.382130e-002	2.028165e-001	2.031569e-001	1.836189e-001	1.833419e-001	1.034551e-002
4.948869749020815e-004	8.937657e-002	2.035294e-001	2.038406e-001	1.844777e-001	1.842000e-001	1.105875e-002
4.949257047355436e-004	1.040864e-001	2.042358e-001	2.045183e-001	1.853278e-001	1.850494e-001	1.168221e-002
4.949644345690056e-004	1.177956e-001	2.049355e-001	2.051902e-001	1.861693e-001	1.858900e-001	1.221036e-002
4.950031644024677e-004	1.303586e-001	2.056286e-001	2.058565e-001	1.870021e-001	1.867219e-001	1.263848e-002
4.950418942359298e-004	1.416424e-001	2.063148e-001	2.065172e-001	1.878262e-001	1.875449e-001	1.296272e-002
4.950806240693918e-004	1.515294e-001	2.069940e-001	2.071726e-001	1.886417e-001	1.883590e-001	1.318010e-002
4.951193539028539e-004	1.599200e-001	2.076660e-001	2.078227e-001	1.894484e-001	1.891643e-001	1.328858e-002
4.951580837363159e-004	1.667341e-001	2.083305e-001	2.084673e-001	1.902463e-001	1.899607e-001	1.328703e-002
4.951968135697780e-004	1.719115e-001	2.089872e-001	2.091066e-001	1.910356e-001	1.907483e-001	1.317530e-002
4.952355434032401e-004	1.754116e-001	2.096359e-001	2.097404e-001	1.918161e-001	1.915269e-001	1.295417e-002
4.952742732367021e-004	1.772132e-001	2.102764e-001	2.103685e-001	1.925879e-001	1.922965e-001	1.262537e-002
4.953130030701642e-004	1.773133e-001	2.109083e-001	2.109909e-001	1.933509e-001	1.930573e-001	1.219156e-002
4.953517329036262e-004	1.757256e-001	2.115313e-001	2.116073e-001	1.941051e-001	1.938090e-001	1.165632e-002
4.953904627370883e-004	1.724796e-001	2.121452e-001	2.122175e-001	1.948506e-001	1.945519e-001	1.102410e-002
4.954291925705504e-004	1.676188e-001	2.127497e-001	2.128213e-001	1.955873e-001	1.952857e-001	1.030022e-002
4.954679224040124e-004	1.611990e-001	2.133444e-001	2.134183e-001	1.963152e-001	1.960107e-001	9.490767e-003
4.955066522374745e-004	1.532875e-001	2.139292e-001	2.140083e-001	1.970343e-001	1.967266e-001	8.602609e-003
4.955453820709365e-004	1.439616e-001	2.145038e-001	2.145910e-001	1.977446e-001	1.974337e-001	7.643289e-003
4.955841119043986e-004	1.333074e-001	2.150678e-001	2.151660e-001	1.984461e-001	1.981317e-001	6.620983e-003
4.956228417378607e-004	1.214197e-001	2.156211e-001	2.157329e-001	1.991388e-001	1.988209e-001	5.544427e-003
4.956615715713227e-004	1.084014e-001	2.161635e-001	2.162915e-001	1.998227e-001	1.995012e-001	4.422844e-003
4.957003014047848e-004	9.436460e-002	2.166947e-001	2.168414e-001	2.004979e-001	2.001725e-001	3.265860e-003
4.957390312382468e-004	7.943013e-002	2.172146e-001	2.173822e-001	2.011642e-001	2.008350e-001	2.083429e-003
4.957777610717089e-004	6.372845e-002	2.177230e-001	2.179136e-001	2.018218e-001	2.014887e-001	8.857423e-004
4.958164909051710e-004	4.739909e-002	2.182198e-001	2.184353e-001	2.024706e-001	2.021335e-001	-3.168561e-004
4.958552207386330e-004	3.058999e-002	2.187048e-001	2.189469e-001	2.031107e-001	2.027696e-001	-1.513959e-003
4.958939505720951e-004	1.345626e-002	2.191780e-001	2.194481e-001	2.037420e-001	2.033969e-001	-2.695188e-003
4.959326804055571e-004	-3.841308e-003	2.196394e-001	2.199386e-001	2.043647e-001	2.040156e-001	-3.850280e-003
4.959714102390192e-004	-2.113784e-002	2.200888e-001	2.204183e-001	2.049786e-001	2.046255e-001	-4.969177e-003
4.960101400724813e-004	-3.826594e-002	2.205264e-001	2.208867e-001	2.055839e-001	2.052269e-001	-6.042115e-003
4.960488699059433e-004	-5.505721e-002	2.209523e-001	2.213438e-001	2.061806e-001	2.058198e-001	-7.059711e-003
4.960875997394054e-004	-7.134369e-002	2.213664e-001	2.217892e-001	2.067686e-001	2.064041e-001	-8.013036e-003
4.961263295728674e-004	-8.695950e-002	2.217690e-001	2.222230e-001	2.073481e-001	2.069800e-001	-8.893707e-003
4.961650594063295e-004	-1.017427e-001	2.221603e-001	2.226449e-001	2.079191e-001	2.075475e-001	-9.693947e-003
4.962037892397915e-004	-1.155377e-001	2.225404e-001	2.230548e-001	2.084817e-001	2.081066e-001	-1.040666e-002
4.962425190732536e-004	-1.281980e-001	2.229096e-001	2.234529e-001	2.090358e-001	2.086576e-001	-1.102551e-002
4.962812489067157e-004	-1.395900e-001	2.232682e-001	2.238389e-001	2.095815e-001	2.092003e-001	-1.154492e-002
4.963199787401777e-004	-1.495955e-001	2.236165e-001	2.242131e-001	2.101190e-001	2.097349e-001	-1.196021e-002
4.963587085736398e-004	-1.581142e-001	2.239548e-001	2.245755e-001	2.106482e-001	2.102615e-001	-1.226757e-002
4.963974384071018e-004	-1.650644e-001	2.242836e-001	2.249262e-001	2.111692e-001	2.107801e-001	-1.246410e-002
4.964361682405639e-004	-1.703843e-001	2.246032e-001	2.252654e-001	2.116820e-001	2.112909e-001	-1.254789e-002
4.964748980740260e-004	-1.740314e-001	2.249140e-001	2.255933e-001	2.121869e-001	2.117938e-001	-1.251796e-002
4.965136279074880e-004	-1.759828e-001	2.252165e-001	2.259102e-001	2.126837e-001	2.122889e-001	-1.237433e-002
4.965523577409501e-004	-1.762335e-001	2.255111e-001	2.262164e-001	2.131726e-001	2.127764e-001	-1.211802e-002
4.965910875744121e-004	-1.747958e-001	2.257981e-001	2.265123e-001	2.136537e-001	2.132564e-001	-1.175100e-002
4.966298174078742e-004	-1.716974e-001	2.260781e-001	2.267980e-001	2.141270e-001	2.137288e-001	-1.127620e-002
4.966685472413363e-004	-1.669806e-001	2.263515e-001	2.270742e-001	2.145927e-001	2.141938e-001	-1.069750e-002
4.967072770747983e-004	-1.607000e-001	2.266186e-001	2.273411e-001	2.150508e-001	2.146514e-001	-1.001967e-002
4.967460069082604e-004	-1.529219e-001	2.268800e-001	2.275992e-001	2.155013e-001	2.151018e-001	-9.248369e-003
4.967847367417224e-004	-1.437225e-001	2.271359e-001	2.278491e-001	2.159445e-001	2.155450e-001	-8.390046e-003
4.968234665751845e-004	-1.331874e-001	2.273869e-001	2.280910e-001	2.163803e-001	2.159811e-001	-7.451927e-003
4.968621964086466e-004	-1.214107e-001	2.276332e-001	2.283255e-001	2.168088e-001	2.164102e-001	-6.441941e-003
4.969009262421086e-004	-1.084949e-001	2.278753e-001	2.285532e-001	2.172302e-001	2.168323e-001	-5.368652e-003
4.969396560755707e-004	-9.455097e-002	2.281135e-001	2.287745e-001	2.176445e-001	2.172475e-001	-4.241186e-003
4.969783859090327e-004	-7.969846e-002	2.283481e-001	2.289898e-001	2.180518e-001	2.176559e-001	-3.069157e-003
4.970171157424948e-004	-6.406626e-002	2.285794e-001	2.291997e-001	2.184522e-001	2.180575e-001	-1.862580e-003
4.970558455759569e-004	-4.779264e-002	2.288077e-001	2.294046e-001	2.188458e-001	2.184524e-001	-6.317932e-004
4.970945754094189e-004	-3.102444e-002	2.290332e-001	2.296051e-001	2.192326e-001	2.188408e-001	6.126394e-004
4.971333052428810e-004	-1.391588e-002	2.292563e-001	2.298015e-001	2.196128e-001	2.192226e-001	1.860012e-003
4.971720350763430e-004	3.372988e-003	2.294770e-001	2.299943e-001	2.199864e-001	2.195979e-001	3.099574e-003
4.972107649098051e-004	2.067786e-002	2.296956e-001	2.301840e-001	2.203536e-001	2.199668e-001	4.320618e-003
4.972494947432671e-004	3.783171e-002	2.299121e-001	2.303709e-001	2.207143e-001	2.203292e-001	5.512577e-003
4.972882245767292e-004	5.466630e-002	2.301267e-001	2.305553e-001	2.210687e-001	2.206854e-001	6.665112e-003
4.973269544101913e-004	7.101360e-002	2.303393e-001	2.307377e-001	2.214168e-001	2.210353e-001	7.768205e-003
4.973656842436533e-004	8.670738e-002	2.305501e-001	2.309182e-001	2.217587e-001	2.213790e-001	8.812246e-003
4.974044140771154e-004	1.015851e-001	2.307589e-001	2.310973e-001	2.220945e-001	2.217165e-001	9.788116e-003
4.974431439105774e-004	1.154901e-001	2.309656e-001	2.312750e-001	2.224242e-001	2.220479e-001	1.068727e-002
4.974818737440395e-004	1.282748e-001	2.311703e-001	2.314517e-001	2.227479e-001	2.223731e-001	1.150180e-002
4.975206035775016e-004	1.398035e-001	2.313727e-001	2.316273e-001	2.230657e-001	2.226924e-001	1.222452e-002
4.975593334109636e-004	1.499557e-001	2.315727e-001	2.318021e-001	2.233776e-001	2.230056e-001	1.284904e-002
4.975980632444257e-004	1.586285e-001	2.317701e-001	2.319760e-001	2.236837e-001	2.233128e-001	1.336977e-002
4.976367930778877e-004	1.657378e-001	2.319646e-001	2.321492e-001	2.239840e-001	2.236142e-001	1.378205e-002
4.976755229113498e-004	1.712198e-001	2.321560e-001	2.323215e-001	2.242786e-001	2.239096e-001	1.408211e-002
4.977142527448119e-004	1.750306e-001	2.323440e-001	2.324929e-001	2.245675e-001	2.241991e-001	1.426716e-002
4.977529825782739e-004	1.771453e-001	2.325283e-001	2.326632e-001	2.248507e-001	2.244828e-001	1.433541e-002
4.977917124117360e-004	1.775577e-001	2.327087e-001	2.328324e-001	2.251283e-001	2.247607e-001	1.428606e-002
4.978304422451980e-004	1.762786e-001	2.328849e-001	2.330002e-001	2.254004e-001	2.250328e-001	1.411932e-002
4.978691720786601e-004	1.733347e-001	2.330565e-001	2.331665e-001	2.256670e-001	2.252991e-001	1.383643e-002
4.979079019121222e-004	1.687669e-001	2.332233e-001	2.333309e-001	2.259280e-001	2.255598e-001	1.343963e-002
4.979466317455842e-004	1.626292e-001	2.333850e-001	2.334932e-001	2.261836e-001	2.258147e-001	1.293214e-002
4.979853615790463e-004	1.549866e-001	2.335413e-001	2.336531e-001	2.264337e-001	2.260640e-001	1.231815e-002
4.980240914125083e-004	1.459147e-001	2.336920e-001	2.338102e-001	2.266784e-001	2.263077e-001	1.160277e-002
4.980628212459704e-004	1.354982e-001	2.338367e-001	2.339643e-001	2.269178e-001	2.265457e-001	1.079201e-002
4.981015510794325e-004	1.238301e-001	2.339752e-001	2.341150e-001	2.271517e-001	2.267782e-001	9.892688e-003
4.981402809128945e-004	1.110120e-001	2.341073e-001	2.342619e-001	2.273804e-001	2.270051e-001	8.912429e-003
4.981790107463566e-004	9.715402e-002	2.342328e-001	2.344047e-001	2.276037e-001	2.272266e-001	7.859554e-003
4.982177405798186e-004	8.237547e-002	2.343515e-001	2.345431e-001	2.278217e-001	2.274425e-001	6.743030e-003
4.982564704132807e-004	6.680496e-002	2.344632e-001	2.346766e-001	2.280345e-001	2.276531e-001	5.572391e-003
4.982952002467427e-004	5.058037e-002	2.345677e-001	2.348049e-001	2.282420e-001	2.278582e-001	4.357659e-003
4.983339300802048e-004	3.384811e-002	2.346649e-001	2.349276e-001	2.284442e-001	2.280580e-001	3.109253e-003
4.983726599136669e-004	1.676207e-002	2.347547e-001	2.350445e-001	2.286413e-001	2.282524e-001	1.837907e-003
4.984113897471289e-004	-5.179325e-004	2.348370e-001	2.351553e-001	2.288332e-001	2.284416e-001	5.545716e-004
4.984501195805910e-004	-1.782767e-002	2.349118e-001	2.352595e-001	2.290200e-001	2.286256e-001	-7.296758e-004
4.984888494140530e-004	-3.500012e-002	2.349791e-001	2.353570e-001	2.292016e-001	2.288044e-001	-2.003728e-003
4.985275792475151e-004	-5.186699e-002	2.350388e-001	2.354475e-001	2.293781e-001	2.289781e-001	-3.256545e-003
4.985663090809772e-004	-6.826016e-002	2.350912e-001	2.355308e-001	2.295496e-001	2.291467e-001	-4.477247e-003
4.986050389144392e-004	-8.401323e-002	2.351363e-001	2.356066e-001	2.297160e-001	2.293102e-001	-5.655210e-003
4.986437687479013e-004	-9.896340e-002	2.351741e-001	2.356750e-001	2.298774e-001	2.294688e-001	-6.780162e-003
4.986824985813633e-004	-1.129537e-001	2.352050e-001	2.357356e-001	2.300339e-001	2.296225e-001	-7.842264e-003
4.987212284148254e-004	-1.258359e-001	2.352291e-001	2.357885e-001	2.301854e-001	2.297714e-001	-8.832206e-003
4.987599582482875e-004	-1.374734e-001	2.352467e-001	2.358336e-001	2.303320e-001	2.299154e-001	-9.741281e-003
4.987986880817495e-004	-1.477453e-001	2.352581e-001	2.358710e-001	2.304739e-001	2.300548e-001	-1.056147e-002
4.988374179152116e-004	-1.565476e-001	2.352635e-001	2.359006e-001	2.306109e-001	2.301894e-001	-1.128549e-002
4.988761477486736e-004	-1.637953e-001	2.352632e-001	2.359225e-001	2.307431e-001	2.303195e-001	-1.190690e-002
4.989148775821357e-004	-1.694227e-001	2.352578e-001	2.359370e-001	2.308707e-001	2.304451e-001	-1.242013e-002
4.989536074155978e-004	-1.733839e-001	2.352474e-001	2.359441e-001	2.309936e-001	2.305662e-001	-1.282051e-002
4.989923372490598e-004	-1.756521e-001	2.352326e-001	2.359442e-001	2.311120e-001	2.306829e-001	-1.310436e-002
4.990310670825219e-004	-1.762192e-001	2.352136e-001	2.359373e-001	2.312258e-001	2.307953e-001	-1.326901e-002
4.990697969159839e-004	-1.750944e-001	2.351909e-001	2.359238e-001	2.313351e-001	2.309035e-001	-1.331278e-002
4.991085267494460e-004	-1.723026e-001	2.351649e-001	2.359041e-001	2.314400e-001	2.310074e-001	-1.323506e-002
4.991472565829081e-004	-1.678834e-001	2.351359e-001	2.358784e-001	2.315406e-001	2.311073e-001	-1.303629e-002
4.991859864163701e-004	-1.618893e-001	2.351044e-001	2.358471e-001	2.316370e-001	2.312032e-001	-1.271793e-002
4.992247162498322e-004	-1.543846e-001	2.350708e-001	2.358107e-001	2.317291e-001	2.312951e-001	-1.228250e-002
4.992634460832942e-004	-1.454435e-001	2.350353e-001	2.357696e-001	2.318171e-001	2.313831e-001	-1.173353e-002
4.993021759167563e-004	-1.351501e-001	2.349983e-001	2.357241e-001	2.319010e-001	2.314673e-001	-1.107552e-002
4.993409057502183e-004	-1.235969e-001	2.349603e-001	2.356747e-001	2.319809e-001	2.315478e-001	-1.031396e-002
4.993796355836804e-004	-1.108848e-001	2.349215e-001	2.356218e-001	2.320569e-001	2.316245e-001	-9.455195e-003
4.994183654171425e-004	-9.712321e-002	2.348822e-001	2.355660e-001	2.321291e-001	2.316977e-001	-8.506456e-003
4.994570952506045e-004	-8.243006e-002	2.348428e-001	2.355076e-001	2.321975e-001	2.317673e-001	-7.475752e-003
4.994958250840666e-004	-6.693254e-002	2.348035e-001	2.354471e-001	2.322622e-001	2.318334e-001	-6.371815e-003
4.995345549175286e-004	-5.076719e-002	2.347645e-001	2.353850e-001	2.323233e-001	2.318960e-001	-5.204028e-003
4.995732847509907e-004	-3.407940e-002	2.347262e-001	2.353216e-001	2.323808e-001	2.319553e-001	-3.982344e-003
4.996120145844528e-004	-1.702213e-002	2.346886e-001	2.352575e-001	2.324349e-001	2.320113e-001	-2.717200e-003
4.996507444179148e-004	2.454923e-004	2.346519e-001	2.351930e-001	2.324855e-001	2.320641e-001	-1.419430e-003
4.996894742513769e-004	1.755982e-002	2.346164e-001	2.351284e-001	2.325328e-001	2.321136e-001	-1.001713e-004
4.997282040848389e-004	3.475421e-002	2.345820e-001	2.350643e-001	2.325768e-001	2.321599e-001	1.229230e-003
4.997669339183010e-004	5.166051e-002	2.345488e-001	2.350008e-001	2.326177e-001	2.322031e-001	2.557319e-003
4.998056637517631e-004	6.811053e-002	2.345168e-001	2.349383e-001	2.326554e-001	2.322433e-001	3.872626e-003
4.998443935852251e-004	8.393755e-002	2.344861e-001	2.348771e-001	2.326900e-001	2.322804e-001	5.163771e-003
4.998831234186872e-004	9.897813e-002	2.344566e-001	2.348174e-001	2.327216e-001	2.323145e-001	6.419558e-003
4.999218532521492e-004	1.130744e-001	2.344281e-001	2.347595e-001	2.327502e-001	2.323456e-001	7.629076e-003
4.999605830856113e-004	1.260767e-001	2.344006e-001	2.347034e-001	2.327760e-001	2.323738e-001	8.781791e-003
4.999993129190734e-004	1.378470e-001	2.343739e-001	2.346493e-001	2.327988e-001	2.323991e-001	9.867638e-003
5.000380427525354e-004	1.482618e-001	2.343477e-001	2.345974e-001	2.328189e-001	2.324215e-001	1.087711e-002
5.000767725859975e-004	1.572146e-001	2.343219e-001	2.345475e-001	2.328362e-001	2.324411e-001	1.180135e-002
5.001155024194595e-004	1.646180e-001	2.342962e-001	2.344997e-001	2.328508e-001	2.324578e-001	1.263221e-002
5.001542322529216e-004	1.704043e-001	2.342703e-001	2.344540e-001	2.328627e-001	2.324717e-001	1.336233e-002
5.001929620863837e-004	1.745259e-001	2.342439e-001	2.344103e-001	2.328719e-001	2.324827e-001	1.398523e-002
5.002316919198457e-004	1.769546e-001	2.342168e-001	2.343683e-001	2.328785e-001	2.324910e-001	1.449531e-002
5.002704217533078e-004	1.776809e-001	2.341886e-001	2.343281e-001	2.328825e-001	2.324965e-001	1.488798e-002
5.003091515867698e-004	1.767124e-001	2.341589e-001	2.342893e-001	2.328840e-001	2.324993e-001	1.515960e-002
5.003478814202319e-004	1.740730e-001	2.341275e-001	2.342516e-001	2.328829e-001	2.324992e-001	1.530763e-002
5.003866112536939e-004	1.698012e-001	2.340940e-001	2.342150e-001	2.328792e-001	2.324965e-001	1.533054e-002
5.004253410871560e-004	1.639486e-001	2.340582e-001	2.341789e-001	2.328731e-001	2.324909e-001	1.522792e-002
5.004640709206181e-004	1.565785e-001	2.340197e-001	2.341432e-001	2.328645e-001	2.324827e-001	1.500042e-002
5.005028007540801e-004	1.477644e-001	2.339782e-001	2.341074e-001	2.328533e-001	2.324717e-001	1.464976e-002
5.005415305875422e-004	1.375894e-001	2.339334e-001	2.340713e-001	2.328397e-001	2.324579e-001	1.417876e-002
5.005802604210042e-004	1.261450e-001	2.338850e-001	2.340344e-001	2.328236e-001	2.324415e-001	1.359126e-002
5.006189902544663e-004	1.135313e-001	2.338328e-001	2.339963e-001	2.328050e-001	2.324223e-001	1.289212e-002
5.006577200879284e-004	9.985669e-002	2.337765e-001	2.339567e-001	2.327840e-001	2.324004e-001	1.208717e-002
5.006964499213904e-004	8.523878e-002	2.337159e-001	2.339152e-001	2.327605e-001	2.323758e-001	1.118317e-002
5.007351797548525e-004	6.980445e-002	2.336508e-001	2.338714e-001	2.327344e-001	2.323485e-001	1.018774e-002
5.007739095883145e-004	5.368987e-002	2.335809e-001	2.338248e-001	2.327060e-001	2.323185e-001	9.109307e-003
5.008126394217766e-004	3.703995e-002	2.335062e-001	2.337752e-001	2.326750e-001	2.322858e-001	7.957033e-003
5.008513692552387e-004	2.000725e-002	2.334264e-001	2.337222e-001	2.326416e-001	2.322505e-001	6.740733e-003
5.008900990887007e-004	2.750617e-003	2.333415e-001	2.336654e-001	2.326057e-001	2.322125e-001	5.470795e-003
5.009288289221628e-004	-1.456643e-002	2.332514e-001	2.336045e-001	2.325672e-001	2.321718e-001	4.158089e-003
5.009675587556248e-004	-3.177729e-002	2.331561e-001	2.335391e-001	2.325263e-001	2.321285e-001	2.813878e-003
5.010062885890869e-004	-4.871378e-002	2.330554e-001	2.334691e-001	2.324829e-001	2.320826e-001	1.449718e-003
5.010450184225490e-004	-6.520767e-002	2.329496e-001	2.333940e-001	2.324370e-001	2.320341e-001	7.736104e-005
5.010837482560110e-004	-8.109213e-002	2.328386e-001	2.333138e-001	2.323886e-001	2.319830e-001	-1.291347e-003
5.011224780894731e-004	-9.620354e-002	2.327226e-001	2.332283e-001	2.323377e-001	2.319294e-001	-2.644568e-003
5.011612079229351e-004	-1.103837e-001	2.326017e-001	2.331372e-001	2.322844e-001	2.318733e-001	-3.970573e-003
5.011999377563972e-004	-1.234824e-001	2.324760e-001	2.330405e-001	2.322285e-001	2.318147e-001	-5.257847e-003
5.012386675898593e-004	-1.353609e-001	2.323459e-001	2.329380e-001	2.321702e-001	2.317536e-001	-6.495184e-003
5.012773974233213e-004	-1.458949e-001	2.322115e-001	2.328298e-001	2.321094e-001	2.316901e-001	-7.671790e-003
5.013161272567834e-004	-1.549772e-001	2.320731e-001	2.327159e-001	2.320462e-001	2.316243e-001	-8.777374e-003
5.013548570902454e-004	-1.625194e-001	2.319310e-001	2.325964e-001	2.319805e-001	2.315560e-001	-9.802241e-003
5.013935869237075e-004	-1.684519e-001	2.317856e-001	2.324712e-001	2.319124e-001	2.314855e-001	-1.073737e-002
5.014323167571696e-004	-1.727253e-001	2.316372e-001	2.323406e-001	2.318419e-001	2.314127e-001	-1.157451e-002
5.014710465906316e-004	-1.753093e-001	2.314861e-001	2.322048e-001	2.317691e-001	2.313377e-001	-1.230622e-002
5.015097764240937e-004	-1.761923e-001	2.313327e-001	2.320639e-001	2.316939e-001	2.312605e-001	-1.292598e-002
5.015485062575557e-004	-1.753805e-001	2.311773e-001	2.319182e-001	2.316163e-001	2.311811e-001	-1.342822e-002
5.015872360910178e-004	-1.728958e-001	2.310205e-001	2.317680e-001	2.315366e-001	2.310997e-001	-1.380837e-002
5.016259659244798e-004	-1.687754e-001	2.308624e-001	2.316136e-001	2.314545e-001	2.310163e-001	-1.406291e-002
5.016646957579419e-004	-1.630694e-001	2.307035e-001	2.314554e-001	2.313703e-001	2.309309e-001	-1.418939e-002
5.017034255914040e-004	-1.558400e-001	2.305441e-001	2.312936e-001	2.312838e-001	2.308435e-001	-1.418648e-002
5.017421554248660e-004	-1.471597e-001	2.303846e-001	2.311288e-001	2.311953e-001	2.307543e-001	-1.405395e-002
5.017808852583281e-004	-1.371107e-001	2.302253e-001	2.309613e-001	2.311047e-001	2.306632e-001	-1.379270e-002
5.018196150917901e-004	-1.257840e-001	2.300666e-001	2.307915e-001	2.310120e-001	2.305703e-001	-1.340473e-002
5.018583449252522e-004	-1.132790e-001	2.299087e-001	2.306199e-001	2.309174e-001	2.304758e-001	-1.289316e-002
5.018970747587143e-004	-9.970354e-002	2.297519e-001	2.304468e-001	2.308208e-001	2.303795e-001	-1.226216e-002
5.019358045921763e-004	-8.517390e-002	2.295966e-001	2.302728e-001	2.307223e-001	2.302816e-001	-1.151694e-002
5.019745344256384e-004	-6.981554e-002	2.294430e-001	2.300982e-001	2.306220e-001	2.301821e-001	-1.066373e-002
5.020132642591004e-004	-5.376330e-002	2.292913e-001	2.299234e-001	2.305200e-001	2.300812e-001	-9.709682e-003
5.020519940925625e-004	-3.716104e-002	2.291418e-001	2.297490e-001	2.304162e-001	2.299787e-001	-8.662832e-003
5.020907239260246e-004	-2.016043e-002	2.289945e-001	2.295752e-001	2.303107e-001	2.298748e-001	-7.532041e-003
5.021294537594866e-004	-2.919563e-003	2.288498e-001	2.294026e-001	2.302037e-001	2.297694e-001	-6.326908e-003
5.021681835929487e-004	1.439861e-002	2.287076e-001	2.292314e-001	2.300951e-001	2.296627e-001	-5.057693e-003
5.022069134264107e-004	3.162787e-002	2.285681e-001	2.290621e-001	2.299850e-001	2.295547e-001	-3.735228e-003
5.022456432598728e-004	4.860024e-002	2.284313e-001	2.288949e-001	2.298734e-001	2.294455e-001	-2.370830e-003
5.022843730933349e-004	6.514741e-002	2.282973e-001	2.287301e-001	2.297605e-001	2.293349e-001	-9.761969e-004
5.023231029267969e-004	8.110224e-002	2.281660e-001	2.285681e-001	2.296462e-001	2.292231e-001	4.366860e-004
5.023618327602590e-004	9.630054e-002	2.280373e-001	2.284090e-001	2.295306e-001	2.291102e-001	1.855652e-003
5.024005625937210e-004	1.105832e-001	2.279111e-001	2.282530e-001	2.294138e-001	2.289961e-001	3.268459e-003
5.024392924271831e-004	1.237987e-001	2.277874e-001	2.281003e-001	2.292957e-001	2.288808e-001	4.662889e-003
5.024780222606452e-004	1.358068e-001	2.276658e-001	2.279510e-001	2.291766e-001	2.287644e-001	6.026863e-003
5.025167520941072e-004	1.464809e-001	2.275463e-001	2.278053e-001	2.290563e-001	2.286469e-001	7.348537e-003
5.025554819275693e-004	1.557113e-001	2.274286e-001	2.276630e-001	2.289349e-001	2.285283e-001	8.616409e-003
5.025942117610313e-004	1.634070e-001	2.273124e-001	2.275242e-001	2.288125e-001	2.284086e-001	9.819423e-003
5.026329415944934e-004	1.694965e-001	2.271973e-001	2.273888e-001	2.286890e-001	2.282878e-001	1.094706e-002
5.026716714279554e-004	1.739287e-001	2.270833e-001	2.272568e-001	2.285646e-001	2.281659e-001	1.198942e-002
5.027104012614175e-004	1.766717e-001	2.269697e-001	2.271279e-001	2.284392e-001	2.280430e-001	1.293735e-002
5.027491310948796e-004	1.777126e-001	2.268565e-001	2.270021e-001	2.283129e-001	2.279190e-001	1.378247e-002
5.027878609283416e-004	1.770561e-001	2.267431e-001	2.268790e-001	2.281857e-001	2.277939e-001	1.451727e-002
5.028265907618037e-004	1.747232e-001	2.266294e-001	2.267584e-001	2.280575e-001	2.276677e-001	1.513521e-002
5.028653205952657e-004	1.707497e-001	2.265149e-001	2.266401e-001	2.279285e-001	2.275405e-001	1.563073e-002
5.029040504287278e-004	1.651850e-001	2.263993e-001	2.265238e-001	2.277986e-001	2.274122e-001	1.599930e-002
5.029427802621899e-004	1.580902e-001	2.262823e-001	2.264090e-001	2.276678e-001	2.272827e-001	1.623751e-002
5.029815100956519e-004	1.495371e-001	2.261635e-001	2.262955e-001	2.275361e-001	2.271522e-001	1.634305e-002
5.030202399291140e-004	1.396070e-001	2.260427e-001	2.261828e-001	2.274035e-001	2.270205e-001	1.631477e-002
5.030589697625760e-004	1.283901e-001	2.259195e-001	2.260706e-001	2.272701e-001	2.268876e-001	1.615265e-002
5.030976995960381e-004	1.159848e-001	2.257937e-001	2.259585e-001	2.271357e-001	2.267537e-001	1.585785e-002
5.031364294295002e-004	1.024978e-001	2.256650e-001	2.258460e-001	2.270004e-001	2.266185e-001	1.543266e-002
5.031751592629622e-004	8.804503e-002	2.255331e-001	2.257328e-001	2.268642e-001	2.264822e-001	1.488052e-002
5.032138890964243e-004	7.275169e-002	2.253978e-001	2.256185e-001	2.267271e-001	2.263447e-001	1.420595e-002
5.032526189298863e-004	5.675222e-002	2.252589e-001	2.255026e-001	2.265891e-001	2.262059e-001	1.341454e-002
5.032913487633484e-004	4.018994e-002	2.251161e-001	2.253847e-001	2.264500e-001	2.260660e-001	1.251292e-002
5.033300785968105e-004	2.321613e-002	2.249694e-001	2.252645e-001	2.263100e-001	2.259248e-001	1.150865e-002
5.033688084302725e-004	5.988561e-003	2.248186e-001	2.251416e-001	2.261690e-001	2.257823e-001	1.041023e-002
5.034075382637346e-004	-1.133000e-002	2.246635e-001	2.250156e-001	2.260269e-001	2.256386e-001	9.226946e-003
5.034462680971966e-004	-2.857340e-002	2.245043e-001	2.248862e-001	2.258838e-001	2.254937e-001	7.968866e-003
5.034849979306587e-004	-4.557366e-002	2.243407e-001	2.247531e-001	2.257396e-001	2.253475e-001	6.646711e-003
5.035237277641208e-004	-6.216244e-002	2.241728e-001	2.246160e-001	2.255943e-001	2.251999e-001	5.271778e-003
5.035624575975828e-004	-7.817253e-002	2.240007e-001	2.244747e-001	2.254478e-001	2.250512e-001	3.855842e-003
5.036011874310449e-004	-9.343959e-002	2.238244e-001	2.243290e-001	2.253003e-001	2.249011e-001	2.411056e-003
5.036399172645069e-004	-1.078042e-001	2.236440e-001	2.241786e-001	2.251516e-001	2.247498e-001	9.498455e-004
5.036786470979690e-004	-1.211145e-001	2.234598e-001	2.240234e-001	2.250017e-001	2.245972e-001	-5.151952e-004
5.037173769314310e-004	-1.332293e-001	2.232720e-001	2.238635e-001	2.248506e-001	2.244433e-001	-1.971415e-003
5.037561067648931e-004	-1.440214e-001	2.230806e-001	2.236986e-001	2.246983e-001	2.242882e-001	-3.406212e-003
5.037948365983552e-004	-1.533805e-001	2.228860e-001	2.235287e-001	2.245448e-001	2.241318e-001	-4.807146e-003
5.038335664318172e-004	-1.612143e-001	2.226885e-001	2.233540e-001	2.243900e-001	2.239742e-001	-6.162043e-003
5.038722962652793e-004	-1.674499e-001	2.224884e-001	2.231745e-001	2.242341e-001	2.238154e-001	-7.459104e-003
5.039110260987413e-004	-1.720340e-001	2.222861e-001	2.229903e-001	2.240769e-001	2.236555e-001	-8.687005e-003
5.039497559322034e-004	-1.749330e-001	2.220817e-001	2.228016e-001	2.239184e-001	2.234943e-001	-9.835001e-003
5.039884857656655e-004	-1.761317e-001	2.218758e-001	2.226085e-001	2.237587e-001	2.233320e-001	-1.089301e-002
5.040272155991275e-004	-1.756332e-001	2.216686e-001	2.224113e-001	2.235978e-001	2.231686e-001	-1.185172e-002
5.040659454325896e-004	-1.734566e-001	2.214606e-001	2.222103e-001	2.234356e-001	2.230041e-001	-1.270266e-002
5.041046752660516e-004	-1.696363e-001	2.212520e-001	2.220057e-001	2.232722e-001	2.228386e-001	-1.343825e-002
5.041434050995137e-004	-1.642202e-001	2.210433e-001	2.217980e-001	2.231077e-001	2.226720e-001	-1.405193e-002
5.041821349329758e-004	-1.572682e-001	2.208347e-001	2.215874e-001	2.229419e-001	2.225045e-001	-1.453815e-002
5.042208647664378e-004	-1.488511e-001	2.206267e-001	2.213743e-001	2.227750e-001	2.223360e-001	-1.489248e-002
5.042595945998999e-004	-1.390494e-001	2.204195e-001	2.211592e-001	2.226069e-001	2.221667e-001	-1.511161e-002
5.042983244333619e-004	-1.279525e-001	2.202135e-001	2.209424e-001	2.224377e-001	2.219964e-001	-1.519337e-002
5.043370542668240e-004	-1.156581e-001	2.200090e-001	2.207243e-001	2.222674e-001	2.218253e-001	-1.513682e-002
5.043757841002861e-004	-1.022726e-001	2.198062e-001	2.205054e-001	2.220961e-001	2.216534e-001	-1.494216e-002
5.044145139337481e-004	-8.791067e-002	2.196055e-001	2.202862e-001	2.219238e-001	2.214808e-001	-1.461083e-002
5.044532437672102e-004	-7.269604e-002	2.194072e-001	2.200669e-001	2.217505e-001	2.213075e-001	-1.414543e-002
5.044919736006722e-004	-5.676183e-002	2.192114e-001	2.198482e-001	2.215763e-001	2.211335e-001	-1.354971e-002
5.045307034341343e-004	-4.025029e-002	2.190183e-001	2.196303e-001	2.214012e-001	2.209589e-001	-1.282859e-002
5.045694332675964e-004	-2.331176e-002	2.188282e-001	2.194137e-001	2.212252e-001	2.207837e-001	-1.198803e-002
5.046081631010584e-004	-6.103250e-003	2.186412e-001	2.191988e-001	2.210484e-001	2.206080e-001	-1.103509e-002
5.046468929345205e-004	1.121305e-002	2.184575e-001	2.189860e-001	2.208708e-001	2.204317e-001	-9.977758e-003
5.046856227679825e-004	2.847142e-002	2.182770e-001	2.187755e-001	2.206926e-001	2.202550e-001	-8.824976e-003
5.047243526014446e-004	4.550408e-002	2.180999e-001	2.185679e-001	2.205136e-001	2.200778e-001	-7.586509e-003
5.047630824349066e-004	6.214267e-002	2.179262e-001	2.183633e-001	2.203341e-001	2.199002e-001	-6.272888e-003
5.048018122683687e-004	7.821971e-002	2.177558e-001	2.181619e-001	2.201539e-001	2.197223e-001	-4.895310e-003
5.048405421018308e-004	9.357031e-002	2.175887e-001	2.179642e-001	2.199733e-001	2.195440e-001	-3.465546e-003
5.048792719352928e-004	1.080342e-001	2.174248e-001	2.177702e-001	2.197921e-001	2.193653e-001	-1.995845e-003
5.049180017687549e-004	1.214583e-001	2.172640e-001	2.175801e-001	2.196105e-001	2.191864e-001	-4.988200e-004
5.049567316022169e-004	1.336999e-001	2.171060e-001	2.173940e-001	2.194285e-001	2.190072e-001	1.012649e-003
5.049954614356790e-004	1.446298e-001	2.169508e-001	2.172121e-001	2.192462e-001	2.188277e-001	2.525534e-003
5.050341912691411e-004	1.541349e-001	2.167979e-001	2.170342e-001	2.190635e-001	2.186480e-001	4.026767e-003
5.050729211026031e-004	1.621206e-001	2.166472e-001	2.168605e-001	2.188806e-001	2.184680e-001	5.503354e-003
5.051116509360652e-004	1.685119e-001	2.164983e-001	2.166908e-001	2.186974e-001	2.182878e-001	6.942488e-003
5.051503807695272e-004	1.732537e-001	2.163511e-001	2.165251e-001	2.185140e-001	2.181074e-001	8.331660e-003
5.051891106029893e-004	1.763109e-001	2.162050e-001	2.163633e-001	2.183303e-001	2.179267e-001	9.658766e-003
5.052278404364514e-004	1.776670e-001	2.160599e-001	2.162050e-001	2.181466e-001	2.177459e-001	1.091222e-002
5.052665702699134e-004	1.773235e-001	2.159153e-001	2.160502e-001	2.179627e-001	2.175648e-001	1.208104e-002
5.053053001033755e-004	1.752986e-001	2.157708e-001	2.158985e-001	2.177786e-001	2.173834e-001	1.315496e-002
5.053440299368375e-004	1.716253e-001	2.156263e-001	2.157497e-001	2.175944e-001	2.172019e-001	1.412451e-002
5.053827597702996e-004	1.663508e-001	2.154813e-001	2.156034e-001	2.174102e-001	2.170200e-001	1.498113e-002
5.054214896037617e-004	1.595340e-001	2.153354e-001	2.154593e-001	2.172258e-001	2.168379e-001	1.571718e-002
5.054602194372237e-004	1.512449e-001	2.151883e-001	2.153171e-001	2.170414e-001	2.166555e-001	1.632608e-002
5.054989492706858e-004	1.415631e-001	2.150398e-001	2.151763e-001	2.168569e-001	2.164728e-001	1.680232e-002
5.055376791041478e-004	1.305772e-001	2.148895e-001	2.150366e-001	2.166722e-001	2.162898e-001	1.714154e-002
5.055764089376099e-004	1.183840e-001	2.147370e-001	2.148975e-001	2.164875e-001	2.161064e-001	1.734054e-002
5.056151387710720e-004	1.050887e-001	2.145822e-001	2.147586e-001	2.163026e-001	2.159227e-001	1.739734e-002
5.056538686045340e-004	9.080547e-002	2.144247e-001	2.146195e-001	2.161176e-001	2.157386e-001	1.731119e-002
5.056925984379961e-004	7.565780e-002	2.142643e-001	2.144798e-001	2.159325e-001	2.155541e-001	1.708255e-002
5.057313282714581e-004	5.977840e-002	2.141007e-001	2.143390e-001	2.157472e-001	2.153691e-001	1.671313e-002
5.057700581049202e-004	4.330902e-002	2.139338e-001	2.141968e-001	2.155617e-001	2.151836e-001	1.620586e-002
5.058087879383822e-004	2.639954e-002	2.137634e-001	2.140527e-001	2.153760e-001	2.149977e-001	1.556486e-002
5.058475177718443e-004	9.206655e-003	2.135892e-001	2.139064e-001	2.151901e-001	2.148113e-001	1.479540e-002
5.058862476053064e-004	-8.107682e-003	2.134113e-001	2.137574e-001	2.150039e-001	2.146243e-001	1.390390e-002
5.059249774387684e-004	-2.537783e-002	2.132295e-001	2.136054e-001	2.148173e-001	2.144367e-001	1.289781e-002
5.059637072722305e-004	-4.243603e-002	2.130438e-001	2.134502e-001	2.146305e-001	2.142486e-001	1.178561e-002
5.060024371056925e-004	-5.911391e-002	2.128541e-001	2.132913e-001	2.144433e-001	2.140598e-001	1.057670e-002
5.060411669391546e-004	-7.524393e-002	2.126605e-001	2.131286e-001	2.142557e-001	2.138704e-001	9.281324e-003
5.060798967726167e-004	-9.066106e-002	2.124631e-001	2.129618e-001	2.140677e-001	2.136804e-001	7.910508e-003
5.061186266060787e-004	-1.052048e-001	2.122619e-001	2.127907e-001	2.138792e-001	2.134897e-001	6.475943e-003
5.061573564395408e-004	-1.187217e-001	2.120571e-001	2.126152e-001	2.136902e-001	2.132983e-001	4.989895e-003
5.061960862730028e-004	-1.310683e-001	2.118489e-001	2.124351e-001	2.135007e-001	2.131063e-001	3.465099e-003
5.062348161064649e-004	-1.421146e-001	2.116375e-001	2.122504e-001	2.133106e-001	2.129135e-001	1.914650e-003
5.062735459399270e-004	-1.517470e-001	2.114232e-001	2.120610e-001	2.131199e-001	2.127201e-001	3.518919e-004
5.063122757733890e-004	-1.598698e-001	2.112061e-001	2.118670e-001	2.129286e-001	2.125259e-001	-1.209700e-003
5.063510056068511e-004	-1.664064e-001	2.109866e-001	2.116684e-001	2.127367e-001	2.123311e-001	-2.756631e-003
5.063897354403131e-004	-1.712999e-001	2.107651e-001	2.114653e-001	2.125441e-001	2.121355e-001	-4.275506e-003
5.064284652737752e-004	-1.745130e-001	2.105418e-001	2.112579e-001	2.123508e-001	2.119392e-001	-5.753147e-003
5.064671951072373e-004	-1.760274e-001	2.103170e-001	2.110464e-001	2.121569e-001	2.117423e-001	-7.176704e-003
5.065059249406993e-004	-1.758426e-001	2.100913e-001	2.108309e-001	2.119622e-001	2.115446e-001	-8.533771e-003
5.065446547741614e-004	-1.739751e-001	2.098648e-001	2.106118e-001	2.117667e-001	2.113464e-001	-9.812491e-003
5.065833846076234e-004	-1.704563e-001	2.096380e-001	2.103893e-001	2.115706e-001	2.111474e-001	-1.100166e-002
5.066221144410855e-004	-1.653319e-001	2.094112e-001	2.101638e-001	2.113737e-001	2.109479e-001	-1.209083e-002
5.066608442745476e-004	-1.586597e-001	2.091848e-001	2.099356e-001	2.111760e-001	2.107477e-001	-1.307040e-002
5.066995741080096e-004	-1.505084e-001	2.089590e-001	2.097051e-001	2.109776e-001	2.105469e-001	-1.393169e-002
5.067383039414717e-004	-1.409569e-001	2.087343e-001	2.094727e-001	2.107785e-001	2.103456e-001	-1.466704e-002
5.067770337749337e-004	-1.300929e-001	2.085110e-001	2.092387e-001	2.105786e-001	2.101438e-001	-1.526984e-002
5.068157636083958e-004	-1.180128e-001	2.082893e-001	2.090037e-001	2.103780e-001	2.099415e-001	-1.573465e-002
5.068544934418579e-004	-1.048211e-001	2.080697e-001	2.087680e-001	2.101767e-001	2.097387e-001	-1.605719e-002
5.068932232753199e-004	-9.063114e-002	2.078522e-001	2.085321e-001	2.099748e-001	2.095355e-001	-1.623440e-002
5.069319531087820e-004	-7.556482e-002	2.076373e-001	2.082964e-001	2.097722e-001	2.093319e-001	-1.626448e-002
5.069706829422440e-004	-5.975354e-002	2.074251e-001	2.080614e-001	2.095689e-001	2.091280e-001	-1.614690e-002
5.070094127757061e-004	-4.333792e-002	2.072159e-001	2.078273e-001	2.093651e-001	2.089237e-001	-1.588239e-002
5.070481426091681e-004	-2.646689e-002	2.070099e-001	2.075948e-001	2.091607e-001	2.087192e-001	-1.547297e-002
5.070868724426302e-004	-9.296359e-003	2.068072e-001	2.073642e-001	2.089558e-001	2.085144e-001	-1.492189e-002
5.071256022760923e-004	8.012335e-003	2.066080e-001	2.071358e-001	2.087504e-001	2.083094e-001	-1.423365e-002
5.071643321095543e-004	2.529400e-002	2.064124e-001	2.069101e-001	2.085445e-001	2.081043e-001	-1.341394e-002
5.072030619430164e-004	4.238112e-002	2.062203e-001	2.066873e-001	2.083382e-001	2.078990e-001	-1.246959e-002
5.072417917764784e-004	5.910534e-002	2.060319e-001	2.064678e-001	2.081316e-001	2.076936e-001	-1.140850e-002
5.072805216099405e-004	7.529890e-002	2.058471e-001	2.062519e-001	2.079246e-001	2.074881e-001	-1.023963e-002
5.073192514434026e-004	9.079627e-002	2.056659e-001	2.060398e-001	2.077174e-001	2.072827e-001	-8.972856e-003
5.073579812768646e-004	1.054361e-001	2.054882e-001	2.058317e-001	2.075099e-001	2.070772e-001	-7.618931e-003
5.073967111103267e-004	1.190639e-001	2.053139e-001	2.056277e-001	2.073022e-001	2.068718e-001	-6.189380e-003
5.074354409437887e-004	1.315347e-001	2.051427e-001	2.054281e-001	2.070944e-001	2.066664e-001	-4.696400e-003
5.074741707772508e-004	1.427165e-001	2.049745e-001	2.052329e-001	2.068865e-001	2.064611e-001	-3.152765e-003
5.075129006107129e-004	1.524932e-001	2.048091e-001	2.050421e-001	2.066785e-001	2.062559e-001	-1.571708e-003
5.075516304441749e-004	1.607665e-001	2.046461e-001	2.048557e-001	2.064705e-001	2.060508e-001	3.318569e-005
5.075903602776370e-004	1.674577e-001	2.044853e-001	2.046737e-001	2.062625e-001	2.058458e-001	1.648098e-003
5.076290901110990e-004	1.725082e-001	2.043265e-001	2.044960e-001	2.060546e-001	2.056410e-001	3.259096e-003
5.076678199445611e-004	1.758791e-001	2.041692e-001	2.043224e-001	2.058467e-001	2.054363e-001	4.852251e-003
5.077065497780232e-004	1.775506e-001	2.040130e-001	2.041528e-001	2.056390e-001	2.052319e-001	6.413760e-003
5.077452796114852e-004	1.775209e-001	2.038578e-001	2.039869e-001	2.054315e-001	2.050275e-001	7.930065e-003
5.077840094449473e-004	1.758052e-001	2.037031e-001	2.038245e-001	2.052241e-001	2.048234e-001	9.387973e-003
5.078227392784093e-004	1.724340e-001	2.035486e-001	2.036653e-001	2.050170e-001	2.046193e-001	1.077477e-002
5.078614691118714e-004	1.674518e-001	2.033938e-001	2.035089e-001	2.048100e-001	2.044155e-001	1.207832e-002
5.079001989453335e-004	1.609155e-001	2.032386e-001	2.033551e-001	2.046033e-001	2.042118e-001	1.328721e-002
5.079389287787955e-004	1.528932e-001	2.030824e-001	2.032034e-001	2.043969e-001	2.040082e-001	1.439079e-002
5.079776586122576e-004	1.434628e-001	2.029251e-001	2.030535e-001	2.041907e-001	2.038047e-001	1.537932e-002
5.080163884457196e-004	1.327112e-001	2.027662e-001	2.029049e-001	2.039848e-001	2.036014e-001	1.624405e-002
5.080551182791817e-004	1.207338e-001	2.026055e-001	2.027572e-001	2.037792e-001	2.033981e-001	1.697724e-002
5.080938481126437e-004	1.076341e-001	2.024426e-001	2.026100e-001	2.035739e-001	2.031948e-001	1.757233e-002
5.081325779461058e-004	9.352475e-002	2.022774e-001	2.024629e-001	2.033688e-001	2.029916e-001	1.802390e-002
5.081713077795679e-004	7.852733e-002	2.021094e-001	2.023154e-001	2.031639e-001	2.027884e-001	1.832777e-002
5.082100376130299e-004	6.277289e-002	2.019385e-001	2.021671e-001	2.029593e-001	2.025852e-001	1.848104e-002
5.082487674464920e-004	4.640157e-002	2.017644e-001	2.020176e-001	2.027549e-001	2.023819e-001	1.848211e-002
5.082874972799540e-004	2.956183e-002	2.015870e-001	2.018664e-001	2.025507e-001	2.021785e-001	1.833067e-002
5.083262271134161e-004	1.240920e-002	2.014060e-001	2.017131e-001	2.023466e-001	2.019750e-001	1.802774e-002
5.083649569468782e-004	-4.895203e-003	2.012214e-001	2.015574e-001	2.021427e-001	2.017714e-001	1.757566e-002
5.084036867803402e-004	-2.218631e-002	2.010331e-001	2.013989e-001	2.019389e-001	2.015675e-001	1.697804e-002
5.084424166138023e-004	-3.929665e-002	2.008410e-001	2.012373e-001	2.017352e-001	2.013635e-001	1.623978e-002
5.084811464472643e-004	-5.605783e-002	2.006450e-001	2.010722e-001	2.015316e-001	2.011592e-001	1.536698e-002
5.085198762807264e-004	-7.230206e-002	2.004451e-001	2.009033e-001	2.013279e-001	2.009546e-001	1.436691e-002
5.085586061141885e-004	-8.786371e-002	2.002416e-001	2.007305e-001	2.011242e-001	2.007497e-001	1.324798e-002
5.085973359476505e-004	-1.025812e-001	2.000343e-001	2.005534e-001	2.009204e-001	2.005445e-001	1.201961e-002
5.086360657811126e-004	-1.162997e-001	1.998234e-001	2.003720e-001	2.007166e-001	2.003389e-001	1.069220e-002
5.086747956145746e-004	-1.288736e-001	1.996091e-001	2.001860e-001	2.005125e-001	2.001329e-001	9.277019e-003
5.087135254480367e-004	-1.401700e-001	1.993917e-001	1.999955e-001	2.003083e-001	1.999265e-001	7.786117e-003
5.087522552814988e-004	-1.500723e-001	1.991713e-001	1.998003e-001	2.001039e-001	1.997197e-001	6.232222e-003
5.087909851149608e-004	-1.584812e-001	1.989482e-001	1.996005e-001	1.998991e-001	1.995124e-001	4.628628e-003
5.088297149484229e-004	-1.653168e-001	1.987226e-001	1.993961e-001	1.996941e-001	1.993046e-001	2.989087e-003
5.088684447818849e-004	-1.705183e-001	1.984950e-001	1.991873e-001	1.994887e-001	1.990964e-001	1.327690e-003
5.089071746153470e-004	-1.740448e-001	1.982656e-001	1.989740e-001	1.992829e-001	1.988876e-001	-3.412544e-004
5.089459044488091e-004	-1.758746e-001	1.980347e-001	1.987566e-001	1.990767e-001	1.986784e-001	-2.003345e-003
5.089846342822711e-004	-1.760040e-001	1.978028e-001	1.985353e-001	1.988701e-001	1.984686e-001	-3.644208e-003
5.090233641157332e-004	-1.744464e-001	1.975701e-001	1.983102e-001	1.986630e-001	1.982584e-001	-5.249627e-003
5.090620939491952e-004	-1.712307e-001	1.973370e-001	1.980818e-001	1.984553e-001	1.980476e-001	-6.805659e-003
5.091008237826573e-004	-1.663999e-001	1.971039e-001	1.978502e-001	1.982472e-001	1.978364e-001	-8.298764e-003
5.091395536161193e-004	-1.600096e-001	1.968711e-001	1.976160e-001	1.980385e-001	1.976246e-001	-9.715916e-003
5.091782834495814e-004	-1.521268e-001	1.966390e-001	1.973793e-001	1.978292e-001	1.974124e-001	-1.104472e-002
5.092170132830435e-004	-1.428285e-001	1.964079e-001	1.971407e-001	1.976194e-001	1.971997e-001	-1.227353e-002
5.092557431165055e-004	-1.322008e-001	1.961782e-001	1.969005e-001	1.974089e-001	1.969866e-001	-1.339152e-002
5.092944729499676e-004	-1.203384e-001	1.959501e-001	1.966592e-001	1.971980e-001	1.967730e-001	-1.438884e-002
5.093332027834296e-004	-1.073445e-001	1.957240e-001	1.964173e-001	1.969864e-001	1.965591e-001	-1.525662e-002
5.093719326168917e-004	-9.333067e-002	1.955001e-001	1.961750e-001	1.967742e-001	1.963447e-001	-1.598713e-002
5.094106624503538e-004	-7.841720e-002	1.952788e-001	1.959330e-001	1.965615e-001	1.961301e-001	-1.657379e-002
5.094493922838158e-004	-6.273371e-002	1.950602e-001	1.956915e-001	1.963482e-001	1.959151e-001	-1.701128e-002
5.094881221172779e-004	-4.641916e-002	1.948446e-001	1.954512e-001	1.961344e-001	1.956998e-001	-1.729552e-002
5.095268519507399e-004	-2.962104e-002	1.946323e-001	1.952123e-001	1.959201e-001	1.954843e-001	-1.742379e-002
5.095655817842020e-004	-1.249408e-002	1.944233e-001	1.949753e-001	1.957052e-001	1.952686e-001	-1.739467e-002
5.096043116176641e-004	4.801274e-003	1.942179e-001	1.947407e-001	1.954899e-001	1.950527e-001	-1.720814e-002
5.096430414511261e-004	2.210042e-002	1.940161e-001	1.945087e-001	1.952742e-001	1.948366e-001	-1.686551e-002
5.096817712845882e-004	3.923617e-002	1.938180e-001	1.942797e-001	1.950580e-001	1.946205e-001	-1.636945e-002
5.097205011180502e-004	5.604021e-002	1.936236e-001	1.940541e-001	1.948415e-001	1.944043e-001	-1.572395e-002
5.097592309515123e-004	7.234454e-002	1.934330e-001	1.938321e-001	1.946247e-001	1.941881e-001	-1.493432e-002
5.097979607849744e-004	8.798311e-002	1.932461e-001	1.936140e-001	1.944076e-001	1.939719e-001	-1.400710e-002
5.098366906184364e-004	1.027936e-001	1.930628e-001	1.934001e-001	1.941902e-001	1.937557e-001	-1.295003e-002
5.098754204518985e-004	1.166201e-001	1.928830e-001	1.931905e-001	1.939726e-001	1.935396e-001	-1.177201e-002
5.099141502853605e-004	1.293155e-001	1.927066e-001	1.929853e-001	1.937549e-001	1.933237e-001	-1.048296e-002
5.099528801188226e-004	1.407453e-001	1.925333e-001	1.927846e-001	1.935370e-001	1.931078e-001	-9.093818e-003
5.099916099522847e-004	1.507901e-001	1.923630e-001	1.925885e-001	1.933191e-001	1.928922e-001	-7.616377e-003
5.100303397857467e-004	1.593484e-001	1.921953e-001	1.923971e-001	1.931012e-001	1.926768e-001	-6.063227e-003
5.100690696192088e-004	1.663376e-001	1.920300e-001	1.922101e-001	1.928833e-001	1.924616e-001	-4.447636e-003
5.101077994526708e-004	1.716955e-001	1.918668e-001	1.920277e-001	1.926655e-001	1.922466e-001	-2.783437e-003
5.101465292861329e-004	1.753796e-001	1.917053e-001	1.918495e-001	1.924477e-001	1.920320e-001	-1.084911e-003
5.101852591195949e-004	1.773664e-001	1.915452e-001	1.916755e-001	1.922302e-001	1.918176e-001	6.333354e-004
5.102239889530570e-004	1.776512e-001	1.913862e-001	1.915055e-001	1.920128e-001	1.916035e-001	2.356495e-003
5.102627187865191e-004	1.762458e-001	1.912279e-001	1.913391e-001	1.917957e-001	1.913898e-001	4.069688e-003
5.103014486199811e-004	1.731783e-001	1.910700e-001	1.911761e-001	1.915788e-001	1.911764e-001	5.758088e-003
5.103401784534432e-004	1.684905e-001	1.909121e-001	1.910162e-001	1.913623e-001	1.909632e-001	7.407053e-003
5.103789082869052e-004	1.622372e-001	1.907538e-001	1.908590e-001	1.911460e-001	1.907504e-001	9.002255e-003
5.104176381203673e-004	1.544845e-001	1.905948e-001	1.907041e-001	1.909302e-001	1.905380e-001	1.052980e-002
5.104563679538294e-004	1.453085e-001	1.904348e-001	1.905512e-001	1.907147e-001	1.903259e-001	1.197634e-002
5.104950977872914e-004	1.347946e-001	1.902734e-001	1.903997e-001	1.904996e-001	1.901140e-001	1.332922e-002
5.105338276207535e-004	1.230365e-001	1.901103e-001	1.902494e-001	1.902849e-001	1.899025e-001	1.457656e-002
5.105725574542155e-004	1.101364e-001	1.899452e-001	1.900997e-001	1.900706e-001	1.896912e-001	1.570737e-002
5.106112872876776e-004	9.620504e-002	1.897777e-001	1.899503e-001	1.898568e-001	1.894802e-001	1.671166e-002
5.106500171211397e-004	8.136237e-002	1.896077e-001	1.898006e-001	1.896433e-001	1.892694e-001	1.758048e-002
5.106887469546017e-004	6.573769e-002	1.894349e-001	1.896502e-001	1.894303e-001	1.890588e-001	1.830609e-002
5.107274767880638e-004	4.946952e-002	1.892590e-001	1.894987e-001	1.892177e-001	1.888484e-001	1.888192e-002
5.107662066215258e-004	3.270483e-002	1.890798e-001	1.893457e-001	1.890055e-001	1.886382e-001	1.930272e-002
5.108049364549879e-004	1.559797e-002	1.888971e-001	1.891907e-001	1.887937e-001	1.884280e-001	1.956456e-002
5.108436662884500e-004	-1.690861e-003	1.887109e-001	1.890333e-001	1.885823e-001	1.882180e-001	1.966487e-002
5.108823961219120e-004	-1.899721e-002	1.885209e-001	1.888731e-001	1.883712e-001	1.880080e-001	1.960249e-002
5.109211259553741e-004	-3.615391e-002	1.883271e-001	1.887099e-001	1.881604e-001	1.877980e-001	1.937764e-002
5.109598557888361e-004	-5.299266e-002	1.881294e-001	1.885431e-001	1.879499e-001	1.875880e-001	1.899196e-002
5.109985856222982e-004	-6.934543e-002	1.879279e-001	1.883727e-001	1.877397e-001	1.873779e-001	1.844848e-002
5.110373154557603e-004	-8.504605e-002	1.877226e-001	1.881982e-001	1.875296e-001	1.871677e-001	1.775159e-002
5.110760452892223e-004	-9.993206e-002	1.875135e-001	1.880195e-001	1.873198e-001	1.869574e-001	1.690701e-002
5.111147751226844e-004	-1.138471e-001	1.873008e-001	1.878364e-001	1.871101e-001	1.867469e-001	1.592177e-002
5.111535049561464e-004	-1.266436e-001	1.870846e-001	1.876487e-001	1.869004e-001	1.865362e-001	1.480409e-002
5.111922347896085e-004	-1.381861e-001	1.868651e-001	1.874564e-001	1.866908e-001	1.863252e-001	1.356338e-002
5.112309646230705e-004	-1.483548e-001	1.866425e-001	1.872593e-001	1.864812e-001	1.861140e-001	1.221011e-002
5.112696944565326e-004	-1.570472e-001	1.864171e-001	1.870575e-001	1.862716e-001	1.859024e-001	1.075574e-002
5.113084242899947e-004	-1.641794e-001	1.861892e-001	1.868510e-001	1.860619e-001	1.856906e-001	9.212631e-003
5.113471541234567e-004	-1.696874e-001	1.859590e-001	1.866398e-001	1.858520e-001	1.854783e-001	7.593939e-003
5.113858839569188e-004	-1.735265e-001	1.857269e-001	1.864242e-001	1.856419e-001	1.852657e-001	5.913491e-003
5.114246137903808e-004	-1.756715e-001	1.854933e-001	1.862043e-001	1.854316e-001	1.850526e-001	4.185678e-003
5.114633436238429e-004	-1.761155e-001	1.852584e-001	1.859803e-001	1.852210e-001	1.848391e-001	2.425326e-003
5.115020734573050e-004	-1.748687e-001	1.850226e-001	1.857524e-001	1.850102e-001	1.846252e-001	6.475754e-004
5.115408032907670e-004	-1.719574e-001	1.847863e-001	1.855209e-001	1.847989e-001	1.844108e-001	-1.132252e-003
5.115795331242291e-004	-1.674220e-001	1.845498e-001	1.852863e-001	1.845873e-001	1.841959e-001	-2.898786e-003
5.116182629576911e-004	-1.613160e-001	1.843135e-001	1.850487e-001	1.843752e-001	1.839806e-001	-4.636738e-003
5.116569927911532e-004	-1.537043e-001	1.840777e-001	1.848086e-001	1.841627e-001	1.837647e-001	-6.331038e-003
5.116957226246153e-004	-1.446621e-001	1.838429e-001	1.845664e-001	1.839496e-001	1.835484e-001	-7.966961e-003
5.117344524580773e-004	-1.342738e-001	1.836092e-001	1.843225e-001	1.837361e-001	1.833316e-001	-9.530256e-003
5.117731822915394e-004	-1.226328e-001	1.833771e-001	1.840773e-001	1.835220e-001	1.831143e-001	-1.100727e-002
5.118119121250014e-004	-1.098405e-001	1.831469e-001	1.838313e-001	1.833074e-001	1.828966e-001	-1.238508e-002
5.118506419584635e-004	-9.600696e-002	1.829188e-001	1.835850e-001	1.830922e-001	1.826785e-001	-1.365159e-002
5.118893717919256e-004	-8.125081e-002	1.826931e-001	1.833387e-001	1.828764e-001	1.824599e-001	-1.479563e-002
5.119281016253876e-004	-6.569991e-002	1.824702e-001	1.830929e-001	1.826601e-001	1.822410e-001	-1.580708e-002
5.119668314588497e-004	-4.949154e-002	1.822501e-001	1.828481e-001	1.824431e-001	1.820216e-001	-1.667697e-002
5.120055612923117e-004	-3.277168e-002	1.820333e-001	1.826047e-001	1.822256e-001	1.818019e-001	-1.739750e-002
5.120442911257738e-004	-1.569383e-002	1.818198e-001	1.823631e-001	1.820076e-001	1.815819e-001	-1.796218e-002
5.120830209592359e-004	1.582487e-003	1.816098e-001	1.821238e-001	1.817890e-001	1.813617e-001	-1.836583e-002
5.121217507926979e-004	1.889334e-002	1.814034e-001	1.818871e-001	1.815698e-001	1.811411e-001	-1.860466e-002
5.121604806261600e-004	3.607189e-002	1.812007e-001	1.816534e-001	1.813502e-001	1.809204e-001	-1.867632e-002
5.121992104596220e-004	5.294994e-002	1.810018e-001	1.814231e-001	1.811300e-001	1.806995e-001	-1.857987e-002
5.122379402930841e-004	6.935932e-002	1.808067e-001	1.811964e-001	1.809094e-001	1.804784e-001	-1.831584e-002
5.122766701265462e-004	8.513348e-002	1.806154e-001	1.809737e-001	1.806884e-001	1.802572e-001	-1.788620e-002
5.123153999600082e-004	1.001093e-001	1.804277e-001	1.807551e-001	1.804670e-001	1.800360e-001	-1.729435e-002
5.123541297934703e-004	1.141293e-001	1.802436e-001	1.805408e-001	1.802453e-001	1.798147e-001	-1.654511e-002
5.123928596269323e-004	1.270448e-001	1.800629e-001	1.803311e-001	1.800232e-001	1.795935e-001	-1.564464e-002
5.124315894603944e-004	1.387184e-001	1.798855e-001	1.801260e-001	1.798009e-001	1.793724e-001	-1.460045e-002
5.124703192938564e-004	1.490280e-001	1.797112e-001	1.799255e-001	1.795784e-001	1.791513e-001	-1.342128e-002
5.125090491273185e-004	1.578684e-001	1.795396e-001	1.797298e-001	1.793557e-001	1.789303e-001	-1.211706e-002
5.125477789607806e-004	1.651536e-001	1.793705e-001	1.795387e-001	1.791329e-001	1.787096e-001	-1.069880e-002
5.125865087942426e-004	1.708175e-001	1.792036e-001	1.793522e-001	1.789100e-001	1.784890e-001	-9.178542e-003
5.126252386277047e-004	1.748140e-001	1.790387e-001	1.791702e-001	1.786871e-001	1.782687e-001	-7.569212e-003
5.126639684611667e-004	1.771161e-001	1.788752e-001	1.789925e-001	1.784643e-001	1.780486e-001	-5.884539e-003
5.127026982946288e-004	1.777157e-001	1.787130e-001	1.788188e-001	1.782415e-001	1.778288e-001	-4.138925e-003
5.127414281280909e-004	1.766219e-001	1.785516e-001	1.786489e-001	1.780188e-001	1.776093e-001	-2.347330e-003
5.127801579615529e-004	1.738594e-001	1.783907e-001	1.784826e-001	1.777963e-001	1.773902e-001	-5.251405e-004
5.128188877950150e-004	1.694680e-001	1.782299e-001	1.783195e-001	1.775740e-001	1.771714e-001	1.311959e-003
5.128576176284770e-004	1.635000e-001	1.780689e-001	1.781592e-001	1.773520e-001	1.769529e-001	3.148124e-003
5.128963474619391e-004	1.560196e-001	1.779073e-001	1.780014e-001	1.771303e-001	1.767348e-001	4.967485e-003
5.129350772954012e-004	1.471011e-001	1.777448e-001	1.778457e-001	1.769089e-001	1.765171e-001	6.754283e-003
5.129738071288632e-004	1.368282e-001	1.775810e-001	1.776916e-001	1.766878e-001	1.762998e-001	8.493009e-003
5.130125369623253e-004	1.252931e-001	1.774156e-001	1.775388e-001	1.764672e-001	1.760828e-001	1.016854e-002
5.130512667957873e-004	1.125963e-001	1.772482e-001	1.773867e-001	1.762469e-001	1.758662e-001	1.176626e-002
5.130899966292494e-004	9.884703e-002	1.770787e-001	1.772349e-001	1.760271e-001	1.756500e-001	1.327220e-002
5.131287264627115e-004	8.416353e-002	1.769066e-001	1.770829e-001	1.758078e-001	1.754341e-001	1.467318e-002
5.131674562961735e-004	6.867334e-002	1.767317e-001	1.769304e-001	1.755889e-001	1.752186e-001	1.595685e-002
5.132061861296356e-004	5.251331e-002	1.765538e-001	1.767768e-001	1.753705e-001	1.750033e-001	1.711192e-002
5.132449159630976e-004	3.582893e-002	1.763726e-001	1.766216e-001	1.751526e-001	1.747884e-001	1.812812e-002
5.132836457965597e-004	1.877329e-002	1.761879e-001	1.764646e-001	1.749351e-001	1.745736e-001	1.899643e-002
5.133223756300218e-004	1.505620e-003	1.759996e-001	1.763051e-001	1.747181e-001	1.743592e-001	1.970904e-002
5.133611054634838e-004	-1.581028e-002	1.758076e-001	1.761429e-001	1.745015e-001	1.741449e-001	2.025949e-002
5.133998352969459e-004	-3.300764e-002	1.756116e-001	1.759776e-001	1.742854e-001	1.739307e-001	2.064274e-002
5.134385651304079e-004	-4.991825e-002	1.754118e-001	1.758088e-001	1.740698e-001	1.737168e-001	2.085513e-002
5.134772949638700e-004	-6.637390e-002	1.752081e-001	1.756362e-001	1.738545e-001	1.735029e-001	2.089453e-002
5.135160247973320e-004	-8.220795e-002	1.750004e-001	1.754595e-001	1.736395e-001	1.732890e-001	2.076027e-002
5.135547546307941e-004	-9.725711e-002	1.747888e-001	1.752785e-001	1.734249e-001	1.730751e-001	2.045316e-002
5.135934844642562e-004	-1.113636e-001	1.745735e-001	1.750929e-001	1.732107e-001	1.728613e-001	1.997555e-002
5.136322142977182e-004	-1.243781e-001	1.743546e-001	1.749027e-001	1.729966e-001	1.726473e-001	1.933124e-002
5.136709441311803e-004	-1.361627e-001	1.741322e-001	1.747076e-001	1.727828e-001	1.724332e-001	1.852547e-002
5.137096739646423e-004	-1.465943e-001	1.739065e-001	1.745077e-001	1.725691e-001	1.722190e-001	1.756490e-002
5.137484037981044e-004	-1.555671e-001	1.736779e-001	1.743029e-001	1.723556e-001	1.720045e-001	1.645751e-002
5.137871336315665e-004	-1.629939e-001	1.734465e-001	1.740932e-001	1.721421e-001	1.717898e-001	1.521261e-002
5.138258634650285e-004	-1.688068e-001	1.732127e-001	1.738787e-001	1.719287e-001	1.715749e-001	1.384065e-002
5.138645932984906e-004	-1.729576e-001	1.729768e-001	1.736595e-001	1.717152e-001	1.713596e-001	1.235325e-002
5.139033231319526e-004	-1.754175e-001	1.727390e-001	1.734358e-001	1.715017e-001	1.711439e-001	1.076302e-002
5.139420529654147e-004	-1.761763e-001	1.724999e-001	1.732078e-001	1.712880e-001	1.709279e-001	9.083493e-003
5.139807827988768e-004	-1.752413e-001	1.722596e-001	1.729757e-001	1.710742e-001	1.707115e-001	7.328987e-003
5.140195126323388e-004	-1.726357e-001	1.720186e-001	1.727398e-001	1.708601e-001	1.704946e-001	5.514507e-003
5.140582424658009e-004	-1.683975e-001	1.717773e-001	1.725005e-001	1.706457e-001	1.702772e-001	3.655603e-003
5.140969722992629e-004	-1.625780e-001	1.715359e-001	1.722580e-001	1.704309e-001	1.700593e-001	1.768239e-003
5.141357021327250e-004	-1.552399e-001	1.712949e-001	1.720129e-001	1.702158e-001	1.698409e-001	-1.313383e-004
5.141744319661871e-004	-1.464567e-001	1.710545e-001	1.717654e-001	1.700003e-001	1.696220e-001	-2.026747e-003
5.142131617996491e-004	-1.363111e-001	1.708152e-001	1.715159e-001	1.697843e-001	1.694026e-001	-3.901605e-003
5.142518916331112e-004	-1.248949e-001	1.705773e-001	1.712651e-001	1.695678e-001	1.691826e-001	-5.739675e-003
5.142906214665732e-004	-1.123079e-001	1.703410e-001	1.710131e-001	1.693508e-001	1.689621e-001	-7.525003e-003
5.143293513000353e-004	-9.865873e-002	1.701067e-001	1.707607e-001	1.691332e-001	1.687410e-001	-9.242059e-003
5.143680811334974e-004	-8.406429e-002	1.698748e-001	1.705081e-001	1.689150e-001	1.685194e-001	-1.087587e-002
5.144068109669594e-004	-6.865070e-002	1.696453e-001	1.702559e-001	1.686961e-001	1.682973e-001	-1.241216e-002
5.144455408004215e-004	-5.255352e-002	1.694188e-001	1.700045e-001	1.684767e-001	1.680746e-001	-1.383747e-002
5.144842706338835e-004	-3.591722e-002	1.691952e-001	1.697543e-001	1.682566e-001	1.678514e-001	-1.513926e-002
5.145230004673456e-004	-1.889399e-002	1.689749e-001	1.695059e-001	1.680358e-001	1.676278e-001	-1.630604e-002
5.145617303008076e-004	-1.642364e-003	1.687580e-001	1.692596e-001	1.678144e-001	1.674037e-001	-1.732749e-002
5.146004601342697e-004	1.567443e-002	1.685447e-001	1.690159e-001	1.675923e-001	1.671792e-001	-1.819449e-002
5.146391899677318e-004	3.288999e-002	1.683351e-001	1.687751e-001	1.673695e-001	1.669542e-001	-1.889928e-002
5.146779198011938e-004	4.983625e-002	1.681292e-001	1.685376e-001	1.671461e-001	1.667289e-001	-1.943547e-002
5.147166496346559e-004	6.634494e-002	1.679270e-001	1.683036e-001	1.669221e-001	1.665032e-001	-1.979810e-002
5.147553794681179e-004	8.224908e-002	1.677286e-001	1.680736e-001	1.666975e-001	1.662773e-001	-1.998373e-002
5.147941093015800e-004	9.738474e-002	1.675339e-001	1.678477e-001	1.664723e-001	1.660511e-001	-1.999043e-002
5.148328391350421e-004	1.115933e-001	1.673428e-001	1.676262e-001	1.662465e-001	1.658246e-001	-1.981781e-002
5.148715689685041e-004	1.247240e-001	1.671552e-001	1.674092e-001	1.660202e-001	1.655980e-001	-1.946705e-002
5.149102988019662e-004	1.366374e-001	1.669709e-001	1.671969e-001	1.657935e-001	1.653713e-001	-1.894084e-002
5.149490286354282e-004	1.472081e-001	1.667897e-001	1.669893e-001	1.655663e-001	1.651444e-001	-1.824340e-002
5.149877584688903e-004	1.563278e-001	1.666114e-001	1.667864e-001	1.653386e-001	1.649175e-001	-1.738045e-002
5.150264883023524e-004	1.639067e-001	1.664356e-001	1.665883e-001	1.651107e-001	1.646906e-001	-1.635912e-002
5.150652181358144e-004	1.698751e-001	1.662621e-001	1.663949e-001	1.648824e-001	1.644637e-001	-1.518794e-002
5.151039479692765e-004	1.741831e-001	1.660907e-001	1.662060e-001	1.646539e-001	1.642369e-001	-1.387674e-002
5.151426778027385e-004	1.768004e-001	1.659209e-001	1.660215e-001	1.644251e-001	1.640101e-001	-1.243658e-002
5.151814076362006e-004	1.777153e-001	1.657523e-001	1.658411e-001	1.641963e-001	1.637836e-001	-1.087964e-002
5.152201374696627e-004	1.769337e-001	1.655847e-001	1.656647e-001	1.639673e-001	1.635572e-001	-9.219144e-003
5.152588673031247e-004	1.744779e-001	1.654177e-001	1.654919e-001	1.637382e-001	1.633310e-001	-7.469235e-003
5.152975971365868e-004	1.703847e-001	1.652509e-001	1.653225e-001	1.635092e-001	1.631051e-001	-5.644850e-003
5.153363269700488e-004	1.647043e-001	1.650840e-001	1.651560e-001	1.632802e-001	1.628794e-001	-3.761600e-003
5.153750568035109e-004	1.574987e-001	1.649166e-001	1.649921e-001	1.630513e-001	1.626540e-001	-1.835640e-003
5.154137866369730e-004	1.488405e-001	1.647483e-001	1.648303e-001	1.628226e-001	1.624290e-001	1.164764e-004
5.154525164704350e-004	1.388118e-001	1.645788e-001	1.646703e-001	1.625941e-001	1.622043e-001	2.077933e-003
5.154912463038971e-004	1.275030e-001	1.644077e-001	1.645115e-001	1.623658e-001	1.619799e-001	4.031798e-003
5.155299761373591e-004	1.150133e-001	1.642348e-001	1.643536e-001	1.621378e-001	1.617558e-001	5.961170e-003
5.155687059708212e-004	1.014502e-001	1.640597e-001	1.641961e-001	1.619102e-001	1.615322e-001	7.849321e-003
5.156074358042832e-004	8.693019e-002	1.638820e-001	1.640385e-001	1.616828e-001	1.613088e-001	9.679847e-003
5.156461656377453e-004	7.157915e-002	1.637016e-001	1.638803e-001	1.614559e-001	1.610859e-001	1.143681e-002
5.156848954712074e-004	5.553222e-002	1.635181e-001	1.637210e-001	1.612294e-001	1.608632e-001	1.310487e-002
5.157236253046694e-004	3.893336e-002	1.633314e-001	1.635603e-001	1.610033e-001	1.606409e-001	1.466943e-002
5.157623551381315e-004	2.193435e-002	1.631411e-001	1.633976e-001	1.607776e-001	1.604190e-001	1.611676e-002
5.158010849715935e-004	4.693413e-003	1.629472e-001	1.632325e-001	1.605524e-001	1.601973e-001	1.743411e-002
5.158398148050556e-004	-1.262637e-002	1.627495e-001	1.630646e-001	1.603277e-001	1.599759e-001	1.860984e-002
5.158785446385177e-004	-2.985867e-002	1.625477e-001	1.628935e-001	1.601034e-001	1.597547e-001	1.963352e-002
5.159172744719797e-004	-4.683541e-002	1.623420e-001	1.627188e-001	1.598796e-001	1.595338e-001	2.049600e-002
5.159560043054418e-004	-6.338828e-002	1.621322e-001	1.625402e-001	1.596562e-001	1.593130e-001	2.118951e-002
5.159947341389038e-004	-7.935021e-002	1.619183e-001	1.623575e-001	1.594332e-001	1.590924e-001	2.170775e-002
5.160334639723659e-004	-9.455713e-002	1.617005e-001	1.621703e-001	1.592107e-001	1.588719e-001	2.204591e-002
5.160721938058280e-004	-1.088501e-001	1.614786e-001	1.619784e-001	1.589886e-001	1.586514e-001	2.220071e-002
5.161109236392900e-004	-1.220779e-001	1.612530e-001	1.617816e-001	1.587667e-001	1.584310e-001	2.217049e-002
5.161496534727521e-004	-1.341002e-001	1.610236e-001	1.615798e-001	1.585453e-001	1.582106e-001	2.195515e-002
5.161883833062141e-004	-1.447911e-001	1.607909e-001	1.613730e-001	1.583241e-001	1.579901e-001	2.155620e-002
5.162271131396762e-004	-1.540414e-001	1.605549e-001	1.611610e-001	1.581031e-001	1.577695e-001	2.097676e-002
5.162658429731383e-004	-1.617604e-001	1.603159e-001	1.609440e-001	1.578824e-001	1.575487e-001	2.022147e-002
5.163045728066003e-004	-1.678765e-001	1.600742e-001	1.607218e-001	1.576618e-001	1.573277e-001	1.929653e-002
5.163433026400624e-004	-1.723379e-001	1.598302e-001	1.604948e-001	1.574413e-001	1.571065e-001	1.820961e-002
5.163820324735244e-004	-1.751124e-001	1.595840e-001	1.602630e-001	1.572208e-001	1.568849e-001	1.696978e-002
5.164207623069865e-004	-1.761862e-001	1.593362e-001	1.600265e-001	1.570003e-001	1.566631e-001	1.558744e-002
5.164594921404486e-004	-1.755637e-001	1.590871e-001	1.597858e-001	1.567798e-001	1.564408e-001	1.407426e-002
5.164982219739106e-004	-1.732651e-001	1.588369e-001	1.595409e-001	1.565592e-001	1.562181e-001	1.244304e-002
5.165369518073727e-004	-1.693259e-001	1.585861e-001	1.592924e-001	1.563383e-001	1.559949e-001	1.070764e-002
5.165756816408347e-004	-1.637948e-001	1.583350e-001	1.590404e-001	1.561172e-001	1.557713e-001	8.882825e-003
5.166144114742968e-004	-1.567328e-001	1.580840e-001	1.587854e-001	1.558958e-001	1.555471e-001	6.984184e-003
5.166531413077588e-004	-1.482114e-001	1.578335e-001	1.585279e-001	1.556741e-001	1.553223e-001	5.027960e-003
5.166918711412209e-004	-1.383116e-001	1.575837e-001	1.582681e-001	1.554520e-001	1.550969e-001	3.030930e-003
5.167306009746830e-004	-1.271235e-001	1.573350e-001	1.580066e-001	1.552293e-001	1.548709e-001	1.010260e-003
5.167693308081450e-004	-1.147457e-001	1.570878e-001	1.577438e-001	1.550062e-001	1.546443e-001	-1.016646e-003
5.168080606416071e-004	-1.012848e-001	1.568424e-001	1.574803e-001	1.547825e-001	1.544170e-001	-3.032293e-003
5.168467904750691e-004	-8.685637e-002	1.565990e-001	1.572163e-001	1.545582e-001	1.541890e-001	-5.019245e-003
5.168855203085312e-004	-7.158477e-002	1.563581e-001	1.569526e-001	1.543333e-001	1.539604e-001	-6.960279e-003
5.169242501419933e-004	-5.560380e-002	1.561197e-001	1.566894e-001	1.541077e-001	1.537310e-001	-8.838534e-003
5.169629799754553e-004	-3.905633e-002	1.558843e-001	1.564273e-001	1.538813e-001	1.535010e-001	-1.063766e-002
5.170017098089174e-004	-2.209324e-002	1.556519e-001	1.561667e-001	1.536542e-001	1.532704e-001	-1.234194e-002
5.170404396423794e-004	-4.871978e-003	1.554228e-001	1.559081e-001	1.534264e-001	1.530390e-001	-1.393649e-002
5.170791694758415e-004	1.244497e-002	1.551971e-001	1.556519e-001	1.531977e-001	1.528071e-001	-1.540729e-002
5.171178993093036e-004	2.969169e-002	1.549751e-001	1.553985e-001	1.529683e-001	1.525744e-001	-1.674141e-002
5.171566291427656e-004	4.670031e-002	1.547566e-001	1.551483e-001	1.527380e-001	1.523412e-001	-1.792705e-002
5.171953589762277e-004	6.330249e-002	1.545419e-001	1.549015e-001	1.525069e-001	1.521074e-001	-1.895370e-002
5.172340888096897e-004	7.933090e-002	1.543308e-001	1.546586e-001	1.522750e-001	1.518730e-001	-1.981219e-002
5.172728186431518e-004	9.462091e-002	1.541234e-001	1.544198e-001	1.520423e-001	1.516381e-001	-2.049478e-002
5.173115484766139e-004	1.090127e-001	1.539196e-001	1.541853e-001	1.518089e-001	1.514027e-001	-2.099525e-002
5.173502783100759e-004	1.223539e-001	1.537192e-001	1.539552e-001	1.515746e-001	1.511669e-001	-2.130896e-002
5.173890081435380e-004	1.345026e-001	1.535222e-001	1.537298e-001	1.513396e-001	1.509306e-001	-2.143284e-002
5.174277379770000e-004	1.453308e-001	1.533283e-001	1.535092e-001	1.511039e-001	1.506940e-001	-2.136550e-002
5.174664678104621e-004	1.547266e-001	1.531373e-001	1.532933e-001	1.508675e-001	1.504570e-001	-2.110716e-002
5.175051976439242e-004	1.625969e-001	1.529489e-001	1.530822e-001	1.506304e-001	1.502198e-001	-2.065970e-002
5.175439274773862e-004	1.688680e-001	1.527628e-001	1.528758e-001	1.503927e-001	1.499823e-001	-2.002665e-002
5.175826573108483e-004	1.734866e-001	1.525788e-001	1.526740e-001	1.501545e-001	1.497446e-001	-1.921314e-002
5.176213871443103e-004	1.764185e-001	1.523964e-001	1.524766e-001	1.499157e-001	1.495068e-001	-1.822585e-002
5.176601169777724e-004	1.776490e-001	1.522155e-001	1.522834e-001	1.496765e-001	1.492688e-001	-1.707300e-002
5.176988468112344e-004	1.771806e-001	1.520355e-001	1.520943e-001	1.494368e-001	1.490308e-001	-1.576422e-002
5.177375766446965e-004	1.750327e-001	1.518561e-001	1.519088e-001	1.491968e-001	1.487928e-001	-1.431053e-002
5.177763064781586e-004	1.712394e-001	1.516771e-001	1.517268e-001	1.489564e-001	1.485548e-001	-1.272419e-002
5.178150363116206e-004	1.658487e-001	1.514979e-001	1.515477e-001	1.487159e-001	1.483169e-001	-1.101866e-002
5.178537661450827e-004	1.589206e-001	1.513183e-001	1.513713e-001	1.484751e-001	1.480790e-001	-9.208431e-003
5.178924959785447e-004	1.505255e-001	1.511378e-001	1.511971e-001	1.482342e-001	1.478413e-001	-7.308933e-003
5.179312258120068e-004	1.407440e-001	1.509562e-001	1.510247e-001	1.479932e-001	1.476038e-001	-5.336396e-003
5.179699556454689e-004	1.296650e-001	1.507730e-001	1.508536e-001	1.477521e-001	1.473664e-001	-3.307716e-003
5.180086854789309e-004	1.173861e-001	1.505880e-001	1.506834e-001	1.475111e-001	1.471292e-001	-1.240306e-003
5.180474153123930e-004	1.040131e-001	1.504007e-001	1.505136e-001	1.472702e-001	1.468923e-001	8.480474e-004
5.180861451458550e-004	8.966094e-002	1.502110e-001	1.503437e-001	1.470294e-001	1.466557e-001	2.939339e-003
5.181248749793171e-004	7.445367e-002	1.500184e-001	1.501732e-001	1.467888e-001	1.464193e-001	5.015501e-003
5.181636048127792e-004	5.852473e-002	1.498227e-001	1.500016e-001	1.465484e-001	1.461831e-001	7.058556e-003
5.182023346462412e-004	4.201655e-002	1.496237e-001	1.498285e-001	1.463082e-001	1.459473e-001	9.050777e-003
5.182410644797033e-004	2.507956e-002	1.494211e-001	1.496534e-001	1.460683e-001	1.457117e-001	1.097484e-002
5.182797943131653e-004	7.870901e-003	1.492147e-001	1.494758e-001	1.458287e-001	1.454764e-001	1.281396e-002
5.183185241466274e-004	-9.447113e-003	1.490044e-001	1.492953e-001	1.455895e-001	1.452413e-001	1.455209e-002
5.183572539800895e-004	-2.670863e-002	1.487899e-001	1.491116e-001	1.453506e-001	1.450065e-001	1.617397e-002
5.183959838135515e-004	-4.374578e-002	1.485713e-001	1.489241e-001	1.451121e-001	1.447719e-001	1.766537e-002
5.184347136470136e-004	-6.039018e-002	1.483485e-001	1.487325e-001	1.448740e-001	1.445376e-001	1.901313e-002
5.184734434804756e-004	-7.647441e-002	1.481214e-001	1.485366e-001	1.446363e-001	1.443034e-001	2.020531e-002
5.185121733139377e-004	-9.183367e-002	1.478900e-001	1.483360e-001	1.443989e-001	1.440693e-001	2.123132e-002
5.185509031473998e-004	-1.063078e-001	1.476545e-001	1.481306e-001	1.441619e-001	1.438353e-001	2.208195e-002
5.185896329808618e-004	-1.197441e-001	1.474149e-001	1.479200e-001	1.439253e-001	1.436014e-001	2.274953e-002
5.186283628143239e-004	-1.319999e-001	1.471713e-001	1.477042e-001	1.436890e-001	1.433676e-001	2.322793e-002
5.186670926477859e-004	-1.429463e-001	1.469240e-001	1.474831e-001	1.434531e-001	1.431337e-001	2.351268e-002
5.187058224812480e-004	-1.524710e-001	1.466732e-001	1.472565e-001	1.432174e-001	1.428997e-001	2.360094e-002
5.187445523147101e-004	-1.604796e-001	1.464192e-001	1.470246e-001	1.429820e-001	1.426657e-001	2.349158e-002
5.187832821481721e-004	-1.668972e-001	1.461621e-001	1.467872e-001	1.427468e-001	1.424315e-001	2.318519e-002
5.188220119816342e-004	-1.716681e-001	1.459023e-001	1.465447e-001	1.425117e-001	1.421971e-001	2.268403e-002
5.188607418150962e-004	-1.747566e-001	1.456401e-001	1.462970e-001	1.422768e-001	1.419624e-001	2.199207e-002
5.188994716485583e-004	-1.761456e-001	1.453759e-001	1.460443e-001	1.420419e-001	1.417274e-001	2.111494e-002
5.189382014820203e-004	-1.758362e-001	1.451100e-001	1.457870e-001	1.418071e-001	1.414920e-001	2.005984e-002
5.189769313154824e-004	-1.738457e-001	1.448427e-001	1.455253e-001	1.415722e-001	1.412562e-001	1.883556e-002
5.190156611489445e-004	-1.702070e-001	1.445745e-001	1.452595e-001	1.413372e-001	1.410200e-001	1.745233e-002
5.190543909824065e-004	-1.649666e-001	1.443056e-001	1.449899e-001	1.411021e-001	1.407832e-001	1.592179e-002
5.190931208158686e-004	-1.581831e-001	1.440365e-001	1.447169e-001	1.408667e-001	1.405459e-001	1.425686e-002
5.191318506493306e-004	-1.499261e-001	1.437675e-001	1.444410e-001	1.406310e-001	1.403079e-001	1.247166e-002
5.191705804827927e-004	-1.402752e-001	1.434989e-001	1.441626e-001	1.403950e-001	1.400693e-001	1.058136e-002
5.192093103162548e-004	-1.293188e-001	1.432312e-001	1.438821e-001	1.401585e-001	1.398300e-001	8.602068e-003
5.192480401497168e-004	-1.171536e-001	1.429645e-001	1.436000e-001	1.399216e-001	1.395900e-001	6.550694e-003
5.192867699831789e-004	-1.038851e-001	1.426994e-001	1.433167e-001	1.396841e-001	1.393492e-001	4.444807e-003
5.193254998166409e-004	-8.962701e-002	1.424360e-001	1.430328e-001	1.394460e-001	1.391076e-001	2.302482e-003
5.193642296501030e-004	-7.450205e-002	1.421748e-001	1.427487e-001	1.392072e-001	1.388652e-001	1.421460e-004
5.194029594835651e-004	-5.864226e-002	1.419159e-001	1.424649e-001	1.389677e-001	1.386219e-001	-2.017578e-003
5.194416893170271e-004	-4.218888e-002	1.416596e-001	1.421819e-001	1.387275e-001	1.383778e-001	-4.158033e-003
5.194804191504892e-004	-2.529140e-002	1.414062e-001	1.419002e-001	1.384864e-001	1.381328e-001	-6.260690e-003
5.195191489839512e-004	-8.106166e-003	1.411558e-001	1.416202e-001	1.382444e-001	1.378869e-001	-8.307306e-003
5.195578788174133e-004	9.205163e-003	1.409087e-001	1.413424e-001	1.380016e-001	1.376401e-001	-1.028009e-002
5.195966086508754e-004	2.647719e-002	1.406650e-001	1.410672e-001	1.377577e-001	1.373925e-001	-1.216184e-002
5.196353384843374e-004	4.354230e-002	1.404247e-001	1.407949e-001	1.375130e-001	1.371439e-001	-1.393613e-002
5.196740683177995e-004	6.023214e-002	1.401879e-001	1.405260e-001	1.372672e-001	1.368945e-001	-1.558740e-002
5.197127981512615e-004	7.637908e-002	1.399548e-001	1.402607e-001	1.370203e-001	1.366442e-001	-1.710116e-002
5.197515279847236e-004	9.181786e-002	1.397251e-001	1.399994e-001	1.367725e-001	1.363931e-001	-1.846406e-002
5.197902578181857e-004	1.063876e-001	1.394990e-001	1.397423e-001	1.365236e-001	1.361411e-001	-1.966404e-002
5.198289876516477e-004	1.199343e-001	1.392762e-001	1.394895e-001	1.362737e-001	1.358884e-001	-2.069042e-002
5.198677174851098e-004	1.323140e-001	1.390567e-001	1.392413e-001	1.360227e-001	1.356349e-001	-2.153402e-002
5.199064473185718e-004	1.433957e-001	1.388402e-001	1.389977e-001	1.357707e-001	1.353807e-001	-2.218721e-002
5.199451771520339e-004	1.530644e-001	1.386266e-001	1.387589e-001	1.355176e-001	1.351258e-001	-2.264400e-002
5.199839069854959e-004	1.612235e-001	1.384155e-001	1.385248e-001	1.352636e-001	1.348702e-001	-2.290010e-002
5.200226368189580e-004	1.677956e-001	1.382068e-001	1.382953e-001	1.350086e-001	1.346141e-001	-2.295292e-002
5.200613666524201e-004	1.727235e-001	1.380001e-001	1.380704e-001	1.347526e-001	1.343573e-001	-2.280165e-002
5.201000964858821e-004	1.759697e-001	1.377950e-001	1.378500e-001	1.344958e-001	1.341001e-001	-2.244723e-002
5.201388263193442e-004	1.775158e-001	1.375913e-001	1.376337e-001	1.342381e-001	1.338424e-001	-2.189236e-002
5.201775561528062e-004	1.773613e-001	1.373886e-001	1.374215e-001	1.339795e-001	1.335842e-001	-2.114146e-002
5.202162859862683e-004	1.755225e-001	1.371865e-001	1.372129e-001	1.337202e-001	1.333257e-001	-2.020067e-002
5.202550158197304e-004	1.720309e-001	1.369847e-001	1.370077e-001	1.334602e-001	1.330669e-001	-1.907775e-002
5.202937456531924e-004	1.669321e-001	1.367827e-001	1.368056e-001	1.331995e-001	1.328077e-001	-1.778206e-002
5.203324754866545e-004	1.602837e-001	1.365802e-001	1.366060e-001	1.329381e-001	1.325484e-001	-1.632448e-002
5.203712053201165e-004	1.521546e-001	1.363769e-001	1.364087e-001	1.326762e-001	1.322888e-001	-1.471728e-002
5.204099351535786e-004	1.426233e-001	1.361723e-001	1.362131e-001	1.324139e-001	1.320291e-001	-1.297406e-002
5.204486649870407e-004	1.317774e-001	1.359662e-001	1.360188e-001	1.321511e-001	1.317693e-001	-1.110960e-002
5.204873948205027e-004	1.197128e-001	1.357581e-001	1.358254e-001	1.318879e-001	1.315095e-001	-9.139765e-003
5.205261246539648e-004	1.065339e-001	1.355478e-001	1.356322e-001	1.316244e-001	1.312496e-001	-7.081369e-003
5.205648544874268e-004	9.235375e-002	1.353348e-001	1.354390e-001	1.313607e-001	1.309897e-001	-4.952011e-003
5.206035843208889e-004	7.729477e-002	1.351189e-001	1.352450e-001	1.310967e-001	1.307298e-001	-2.769946e-003
5.206423141543510e-004	6.148866e-002	1.348998e-001	1.350499e-001	1.308326e-001	1.304699e-001	-5.539212e-004
5.206810439878130e-004	4.507626e-002	1.346772e-001	1.348531e-001	1.305684e-001	1.302102e-001	1.676984e-003
5.207197738212751e-004	2.820661e-002	1.344508e-001	1.346541e-001	1.303042e-001	1.299505e-001	3.903518e-003
5.207585036547371e-004	1.103573e-002	1.342205e-001	1.344526e-001	1.300401e-001	1.296909e-001	6.106427e-003
5.207972334881992e-004	-6.274890e-003	1.339861e-001	1.342479e-001	1.297759e-001	1.294315e-001	8.266619e-003
5.208359633216613e-004	-2.355994e-002	1.337473e-001	1.340398e-001	1.295119e-001	1.291721e-001	1.036533e-002
5.208746931551233e-004	-4.065179e-002	1.335041e-001	1.338277e-001	1.292480e-001	1.289129e-001	1.238429e-002
5.209134229885854e-004	-5.738204e-002	1.332564e-001	1.336114e-001	1.289842e-001	1.286537e-001	1.430588e-002
5.209521528220474e-004	-7.358295e-002	1.330041e-001	1.333904e-001	1.287206e-001	1.283946e-001	1.611329e-002
5.209908826555095e-004	-8.908911e-002	1.327473e-001	1.331644e-001	1.284572e-001	1.281356e-001	1.779066e-002
5.210296124889715e-004	-1.037394e-001	1.324860e-001	1.329333e-001	1.281941e-001	1.278765e-001	1.932323e-002
5.210683423224336e-004	-1.173792e-001	1.322203e-001	1.326967e-001	1.279311e-001	1.276176e-001	2.069746e-002
5.211070721558957e-004	-1.298641e-001	1.319502e-001	1.324546e-001	1.276684e-001	1.273586e-001	2.190115e-002
5.211458019893577e-004	-1.410622e-001	1.316761e-001	1.322067e-001	1.274059e-001	1.270995e-001	2.292359e-002
5.211845318228198e-004	-1.508579e-001	1.313980e-001	1.319530e-001	1.271436e-001	1.268404e-001	2.375557e-002
5.212232616562818e-004	-1.591537e-001	1.311162e-001	1.316936e-001	1.268814e-001	1.265810e-001	2.438955e-002
5.212619914897439e-004	-1.658707e-001	1.308310e-001	1.314283e-001	1.266194e-001	1.263216e-001	2.481967e-002
5.213007213232060e-004	-1.709498e-001	1.305426e-001	1.311573e-001	1.263576e-001	1.260618e-001	2.504185e-002
5.213394511566680e-004	-1.743517e-001	1.302515e-001	1.308808e-001	1.260958e-001	1.258018e-001	2.505376e-002
5.213781809901301e-004	-1.760559e-001	1.299578e-001	1.305989e-001	1.258341e-001	1.255414e-001	2.485492e-002
5.214169108235921e-004	-1.760601e-001	1.296620e-001	1.303118e-001	1.255724e-001	1.252807e-001	2.444665e-002
5.214556406570542e-004	-1.743789e-001	1.293643e-001	1.300199e-001	1.253106e-001	1.250195e-001	2.383209e-002
5.214943704905163e-004	-1.710423e-001	1.290652e-001	1.297234e-001	1.250487e-001	1.247577e-001	2.301615e-002
5.215331003239783e-004	-1.660944e-001	1.287651e-001	1.294226e-001	1.247867e-001	1.244954e-001	2.200552e-002
5.215718301574404e-004	-1.595917e-001	1.284642e-001	1.291180e-001	1.245244e-001	1.242325e-001	2.080853e-002
5.216105599909024e-004	-1.516020e-001	1.281630e-001	1.288100e-001	1.242619e-001	1.239689e-001	1.943518e-002
5.216492898243645e-004	-1.422029e-001	1.278618e-001	1.284989e-001	1.239990e-001	1.237045e-001	1.789697e-002
5.216880196578266e-004	-1.314812e-001	1.275609e-001	1.281853e-001	1.237357e-001	1.234393e-001	1.620687e-002
5.217267494912886e-004	-1.195325e-001	1.272607e-001	1.278697e-001	1.234718e-001	1.231733e-001	1.437915e-002
5.217654793247507e-004	-1.064602e-001	1.269616e-001	1.275524e-001	1.232074e-001	1.229064e-001	1.242934e-002
5.218042091582127e-004	-9.237678e-002	1.266638e-001	1.272340e-001	1.229424e-001	1.226385e-001	1.037401e-002
5.218429389916748e-004	-7.740308e-002	1.263677e-001	1.269150e-001	1.226766e-001	1.223696e-001	8.230707e-003
5.218816688251369e-004	-6.166941e-002	1.260735e-001	1.265959e-001	1.224100e-001	1.220997e-001	6.017743e-003
5.219203986585989e-004	-4.531537e-002	1.257816e-001	1.262772e-001	1.221426e-001	1.218287e-001	3.754091e-003
5.219591284920610e-004	-2.848899e-002	1.254922e-001	1.259594e-001	1.218743e-001	1.215566e-001	1.459192e-003
5.219978583255230e-004	-1.134547e-002	1.252055e-001	1.256429e-001	1.216050e-001	1.212833e-001	-8.471963e-004
5.220365881589851e-004	5.954411e-003	1.249216e-001	1.253282e-001	1.213346e-001	1.210089e-001	-3.145178e-003
5.220753179924471e-004	2.324584e-002	1.246409e-001	1.250157e-001	1.210631e-001	1.207333e-001	-5.414886e-003
5.221140478259092e-004	4.036150e-002	1.243632e-001	1.247059e-001	1.207905e-001	1.204565e-001	-7.636656e-003
5.221527776593713e-004	5.713309e-002	1.240889e-001	1.243991e-001	1.205166e-001	1.201784e-001	-9.791194e-003
5.221915074928333e-004	7.339274e-002	1.238178e-001	1.240957e-001	1.202415e-001	1.198992e-001	-1.185975e-002
5.222302373262954e-004	8.897462e-002	1.235500e-001	1.237959e-001	1.199651e-001	1.196187e-001	-1.382428e-002
5.222689671597574e-004	1.037169e-001	1.232854e-001	1.235000e-001	1.196874e-001	1.193371e-001	-1.566760e-002
5.223076969932195e-004	1.174640e-001	1.230240e-001	1.232083e-001	1.194083e-001	1.190542e-001	-1.737355e-002
5.223464268266816e-004	1.300700e-001	1.227656e-001	1.229209e-001	1.191278e-001	1.187701e-001	-1.892712e-002
5.223851566601436e-004	1.414011e-001	1.225101e-001	1.226379e-001	1.188460e-001	1.184849e-001	-2.031459e-002
5.224238864936057e-004	1.513394e-001	1.222572e-001	1.223595e-001	1.185627e-001	1.181985e-001	-2.152367e-002
5.224626163270677e-004	1.597846e-001	1.220068e-001	1.220856e-001	1.182780e-001	1.179110e-001	-2.254358e-002
5.225013461605298e-004	1.666556e-001	1.217585e-001	1.218162e-001	1.179919e-001	1.176224e-001	-2.336516e-002
5.225400759939919e-004	1.718917e-001	1.215120e-001	1.215511e-001	1.177045e-001	1.173328e-001	-2.398095e-002
5.225788058274539e-004	1.754515e-001	1.212671e-001	1.212904e-001	1.174156e-001	1.170421e-001	-2.438527e-002
5.226175356609160e-004	1.773132e-001	1.210233e-001	1.210337e-001	1.171254e-001	1.167505e-001	-2.457424e-002
5.226562654943780e-004	1.774732e-001	1.207803e-001	1.207808e-001	1.168339e-001	1.164579e-001	-2.454585e-002
5.226949953278401e-004	1.759445e-001	1.205379e-001	1.205315e-001	1.165410e-001	1.161645e-001	-2.429996e-002
5.227337251613022e-004	1.727562e-001	1.202955e-001	1.202854e-001	1.162470e-001	1.158702e-001	-2.383831e-002
5.227724549947642e-004	1.679512e-001	1.200528e-001	1.200422e-001	1.159516e-001	1.155751e-001	-2.316451e-002
5.228111848282263e-004	1.615850e-001	1.198095e-001	1.198015e-001	1.156552e-001	1.152793e-001	-2.228398e-002
5.228499146616883e-004	1.537245e-001	1.195651e-001	1.195628e-001	1.153576e-001	1.149828e-001	-2.120396e-002
5.228886444951504e-004	1.444466e-001	1.193194e-001	1.193257e-001	1.150589e-001	1.146857e-001	-1.993341e-002
5.229273743286125e-004	1.338371e-001	1.190718e-001	1.190897e-001	1.147593e-001	1.143879e-001	-1.848295e-002
5.229661041620745e-004	1.219904e-001	1.188221e-001	1.188544e-001	1.144587e-001	1.140897e-001	-1.686477e-002
5.230048339955366e-004	1.090094e-001	1.185699e-001	1.186192e-001	1.141572e-001	1.137909e-001	-1.509252e-002
5.230435638289986e-004	9.500540e-002	1.183148e-001	1.183836e-001	1.138549e-001	1.134917e-001	-1.318120e-002
5.230822936624607e-004	8.009914e-002	1.180565e-001	1.181470e-001	1.135518e-001	1.131921e-001	-1.114706e-002
5.231210234959227e-004	6.442060e-002	1.177948e-001	1.179091e-001	1.132481e-001	1.128921e-001	-9.007419e-003
5.231597533293848e-004	4.810899e-002	1.175292e-001	1.176692e-001	1.129437e-001	1.125917e-001	-6.780548e-003
5.231984831628469e-004	3.131193e-002	1.172596e-001	1.174269e-001	1.126388e-001	1.122911e-001	-4.485510e-003
5.232372129963089e-004	1.418426e-002	1.169857e-001	1.171817e-001	1.123333e-001	1.119901e-001	-2.141995e-003
5.232759428297710e-004	-3.113417e-003	1.167073e-001	1.169330e-001	1.120274e-001	1.116889e-001	2.298455e-004
5.233146726632330e-004	-2.041636e-002	1.164242e-001	1.166805e-001	1.117211e-001	1.113875e-001	2.609571e-003
5.233534024966951e-004	-3.755726e-002	1.161362e-001	1.164236e-001	1.114145e-001	1.110858e-001	4.976628e-003
5.233921323301572e-004	-5.436773e-002	1.158433e-001	1.161621e-001	1.111075e-001	1.107840e-001	7.310527e-003
5.234308621636192e-004	-7.067978e-002	1.155454e-001	1.158954e-001	1.108003e-001	1.104819e-001	9.591023e-003
5.234695919970813e-004	-8.632741e-002	1.152425e-001	1.156234e-001	1.104930e-001	1.101796e-001	1.179829e-002
5.235083218305433e-004	-1.011485e-001	1.149346e-001	1.153457e-001	1.101854e-001	1.098770e-001	1.391308e-002
5.235470516640054e-004	-1.149871e-001	1.146217e-001	1.150621e-001	1.098776e-001	1.095742e-001	1.591693e-002
5.235857814974675e-004	-1.276965e-001	1.143040e-001	1.147723e-001	1.095698e-001	1.092712e-001	1.779227e-002
5.236245113309295e-004	-1.391424e-001	1.139816e-001	1.144762e-001	1.092618e-001	1.089679e-001	1.952264e-002
5.236632411643916e-004	-1.492059e-001	1.136546e-001	1.141738e-001	1.089537e-001	1.086642e-001	2.109278e-002
5.237019709978536e-004	-1.577861e-001	1.133234e-001	1.138650e-001	1.086455e-001	1.083603e-001	2.248880e-002
5.237407008313157e-004	-1.648005e-001	1.129881e-001	1.135498e-001	1.083372e-001	1.080559e-001	2.369828e-002
5.237794306647778e-004	-1.701865e-001	1.126491e-001	1.132283e-001	1.080288e-001	1.077512e-001	2.471041e-002
5.238181604982398e-004	-1.739011e-001	1.123065e-001	1.129005e-001	1.077202e-001	1.074459e-001	2.551608e-002
5.238568903317019e-004	-1.759202e-001	1.119609e-001	1.125667e-001	1.074115e-001	1.071402e-001	2.610792e-002
5.238956201651639e-004	-1.762386e-001	1.116124e-001	1.122271e-001	1.071025e-001	1.068338e-001	2.648041e-002
5.239343499986260e-004	-1.748676e-001	1.112614e-001	1.118819e-001	1.067934e-001	1.065268e-001	2.662994e-002
5.239730798320881e-004	-1.718345e-001	1.109083e-001	1.115314e-001	1.064839e-001	1.062192e-001	2.655479e-002
5.240118096655501e-004	-1.671811e-001	1.105534e-001	1.111760e-001	1.061742e-001	1.059108e-001	2.625521e-002
5.240505394990122e-004	-1.609616e-001	1.101972e-001	1.108161e-001	1.058640e-001	1.056015e-001	2.573336e-002
5.240892693324742e-004	-1.532417e-001	1.098399e-001	1.104520e-001	1.055534e-001	1.052914e-001	2.499333e-002
5.241279991659363e-004	-1.440975e-001	1.094819e-001	1.100842e-001	1.052423e-001	1.049804e-001	2.404111e-002
5.241667289993984e-004	-1.336140e-001	1.091236e-001	1.097132e-001	1.049307e-001	1.046683e-001	2.288452e-002
5.242054588328604e-004	-1.218852e-001	1.087654e-001	1.093394e-001	1.046184e-001	1.043551e-001	2.153316e-002
5.242441886663225e-004	-1.090133e-001	1.084075e-001	1.089633e-001	1.043053e-001	1.040408e-001	1.999831e-002
5.242829184997845e-004	-9.510870e-002	1.080503e-001	1.085854e-001	1.039915e-001	1.037253e-001	1.829288e-002
5.243216483332466e-004	-8.029085e-002	1.076941e-001	1.082063e-001	1.036768e-001	1.034085e-001	1.643124e-002
5.243603781667086e-004	-6.468824e-002	1.073392e-001	1.078264e-001	1.033611e-001	1.030904e-001	1.442915e-002
5.243991080001707e-004	-4.843876e-002	1.069860e-001	1.074462e-001	1.030444e-001	1.027709e-001	1.230363e-002
5.244378378336328e-004	-3.168898e-002	1.066346e-001	1.070662e-001	1.027266e-001	1.024500e-001	1.007275e-002
5.244765676670948e-004	-1.459286e-002	1.062853e-001	1.066870e-001	1.024075e-001	1.021275e-001	7.755572e-003
5.245152975005569e-004	2.689742e-003	1.059383e-001	1.063089e-001	1.020872e-001	1.018035e-001	5.371918e-003
5.245540273340189e-004	1.999465e-002	1.055938e-001	1.059325e-001	1.017655e-001	1.014779e-001	2.942234e-003
5.245927571674810e-004	3.715492e-002	1.052519e-001	1.055581e-001	1.014424e-001	1.011507e-001	4.874034e-004
5.246314870009431e-004	5.400232e-002	1.049127e-001	1.051862e-001	1.011177e-001	1.008219e-001	-1.971425e-003
5.246702168344051e-004	7.036881e-002	1.045762e-001	1.048170e-001	1.007915e-001	1.004913e-001	-4.413022e-003
5.247089466678672e-004	8.608806e-002	1.042425e-001	1.044510e-001	1.004636e-001	1.001590e-001	-6.816262e-003
5.247476765013292e-004	1.009973e-001	1.039116e-001	1.040884e-001	1.001340e-001	9.982504e-002	-9.160306e-003
5.247864063347913e-004	1.149397e-001	1.035833e-001	1.037295e-001	9.980267e-002	9.948929e-002	-1.142478e-002
5.248251361682534e-004	1.277673e-001	1.032576e-001	1.033743e-001	9.946950e-002	9.915179e-002	-1.358996e-002
5.248638660017154e-004	1.393438e-001	1.029342e-001	1.030232e-001	9.913447e-002	9.881252e-002	-1.563694e-002
5.249025958351775e-004	1.495481e-001	1.026131e-001	1.026761e-001	9.879754e-002	9.847150e-002	-1.754779e-002
5.249413256686395e-004	1.582766e-001	1.022940e-001	1.023330e-001	9.845868e-002	9.812874e-002	-1.930575e-002
5.249800555021016e-004	1.654444e-001	1.019765e-001	1.019940e-001	9.811787e-002	9.778423e-002	-2.089532e-002
5.250187853355637e-004	1.709871e-001	1.016605e-001	1.016589e-001	9.777509e-002	9.743801e-002	-2.230246e-002
5.250575151690257e-004	1.748599e-001	1.013455e-001	1.013277e-001	9.743031e-002	9.709009e-002	-2.351466e-002
5.250962450024878e-004	1.770371e-001	1.010313e-001	1.010002e-001	9.708355e-002	9.674050e-002	-2.452110e-002
5.251349748359498e-004	1.775120e-001	1.007175e-001	1.006760e-001	9.673479e-002	9.638927e-002	-2.531271e-002
5.251737046694119e-004	1.762946e-001	1.004038e-001	1.003550e-001	9.638406e-002	9.603645e-002	-2.588227e-002
5.252124345028740e-004	1.734111e-001	1.000897e-001	1.000368e-001	9.603135e-002	9.568205e-002	-2.622446e-002
5.252511643363360e-004	1.689018e-001	9.977484e-002	9.972095e-002	9.567671e-002	9.532614e-002	-2.633594e-002
5.252898941697981e-004	1.628201e-001	9.945890e-002	9.940720e-002	9.532014e-002	9.496874e-002	-2.621533e-002
5.253286240032601e-004	1.552309e-001	9.914145e-002	9.909503e-002	9.496170e-002	9.460992e-002	-2.586327e-002
5.253673538367222e-004	1.462092e-001	9.882211e-002	9.878401e-002	9.460141e-002	9.424970e-002	-2.528241e-002
5.254060836701842e-004	1.358393e-001	9.850050e-002	9.847364e-002	9.423931e-002	9.388815e-002	-2.447734e-002
5.254448135036463e-004	1.242140e-001	9.817624e-002	9.816342e-002	9.387547e-002	9.352531e-002	-2.345463e-002
5.254835433371084e-004	1.114346e-001	9.784895e-002	9.785283e-002	9.350993e-002	9.316123e-002	-2.222272e-002
5.255222731705704e-004	9.761075e-002	9.751829e-002	9.754132e-002	9.314274e-002	9.279595e-002	-2.079186e-002
5.255610030040325e-004	8.286151e-002	9.718388e-002	9.722839e-002	9.277397e-002	9.242955e-002	-1.917404e-002
5.255997328374945e-004	6.731516e-002	9.684540e-002	9.691348e-002	9.240368e-002	9.206204e-002	-1.738287e-002
5.256384626709566e-004	5.110922e-002	9.650254e-002	9.659605e-002	9.203193e-002	9.169348e-002	-1.543350e-002
5.256771925044187e-004	3.438984e-002	9.615500e-002	9.627558e-002	9.165879e-002	9.132391e-002	-1.334246e-002
5.257159223378807e-004	1.731066e-002	9.580250e-002	9.595154e-002	9.128432e-002	9.095337e-002	-1.112751e-002
5.257546521713428e-004	3.135233e-005	9.544483e-002	9.562344e-002	9.090859e-002	9.058190e-002	-8.807554e-003
5.257933820048048e-004	-1.728399e-002	9.508175e-002	9.529079e-002	9.053165e-002	9.020953e-002	-6.402415e-003
5.258321118382669e-004	-3.446839e-002	9.471313e-002	9.495313e-002	9.015357e-002	8.983628e-002	-3.932700e-003
5.258708416717290e-004	-5.135355e-002	9.433880e-002	9.461004e-002	8.977443e-002	8.946218e-002	-1.419616e-003
5.259095715051910e-004	-6.777127e-002	9.395871e-002	9.426112e-002	8.939426e-002	8.908726e-002	1.115206e-003
5.259483013386531e-004	-8.355503e-002	9.357277e-002	9.390600e-002	8.901313e-002	8.871152e-002	3.649903e-003
5.259870311721151e-004	-9.854181e-002	9.318100e-002	9.354439e-002	8.863109e-002	8.833497e-002	6.162560e-003
5.260257610055772e-004	-1.125743e-001	9.278341e-002	9.317601e-002	8.824816e-002	8.795762e-002	8.631406e-003
5.260644908390393e-004	-1.255039e-001	9.238009e-002	9.280062e-002	8.786443e-002	8.757946e-002	1.103500e-002
5.261032206725013e-004	-1.371936e-001	9.197117e-002	9.241807e-002	8.747989e-002	8.720049e-002	1.335242e-002
5.261419505059634e-004	-1.475215e-001	9.155680e-002	9.202822e-002	8.709459e-002	8.682068e-002	1.556345e-002
5.261806803394254e-004	-1.563833e-001	9.113718e-002	9.163103e-002	8.670855e-002	8.644003e-002	1.764875e-002
5.262194101728875e-004	-1.636931e-001	9.071253e-002	9.122647e-002	8.632179e-002	8.605850e-002	1.959001e-002
5.262581400063496e-004	-1.693845e-001	9.028313e-002	9.081459e-002	8.593432e-002	8.567606e-002	2.137016e-002
5.262968698398116e-004	-1.734109e-001	8.984923e-002	9.039550e-002	8.554614e-002	8.529268e-002	2.297349e-002
5.263355996732737e-004	-1.757449e-001	8.941116e-002	8.996932e-002	8.515725e-002	8.490832e-002	2.438577e-002
5.263743295067357e-004	-1.763777e-001	8.896924e-002	8.953628e-002	8.476762e-002	8.452292e-002	2.559443e-002
5.264130593401978e-004	-1.753178e-001	8.852379e-002	8.909661e-002	8.437724e-002	8.413644e-002	2.658863e-002
5.264517891736598e-004	-1.725898e-001	8.807518e-002	8.865061e-002	8.398610e-002	8.374882e-002	2.735936e-002
5.264905190071219e-004	-1.682327e-001	8.762374e-002	8.819862e-002	8.359414e-002	8.336000e-002	2.789954e-002
5.265292488405840e-004	-1.622986e-001	8.716983e-002	8.774099e-002	8.320135e-002	8.296992e-002	2.820407e-002
5.265679786740460e-004	-1.548513e-001	8.671381e-002	8.727814e-002	8.280765e-002	8.257851e-002	2.826989e-002
5.266067085075081e-004	-1.459649e-001	8.625603e-002	8.681048e-002	8.241301e-002	8.218570e-002	2.809599e-002
5.266454383409701e-004	-1.357230e-001	8.579686e-002	8.633849e-002	8.201736e-002	8.179141e-002	2.768343e-002
5.266841681744322e-004	-1.242178e-001	8.533664e-002	8.586262e-002	8.162063e-002	8.139557e-002	2.703533e-002
5.267228980078943e-004	-1.115499e-001	8.487571e-002	8.538338e-002	8.122276e-002	8.099812e-002	2.615685e-002
5.267616278413563e-004	-9.782849e-002	8.441441e-002	8.490126e-002	8.082366e-002	8.059896e-002	2.505514e-002
5.268003576748184e-004	-8.317108e-002	8.395306e-002	8.441677e-002	8.042325e-002	8.019803e-002	2.373929e-002
5.268390875082804e-004	-6.770447e-002	8.349197e-002	8.393043e-002	8.002146e-002	7.979524e-002	2.222025e-002
5.268778173417425e-004	-5.156482e-002	8.303143e-002	8.344273e-002	7.961819e-002	7.939053e-002	2.051075e-002
5.269165471752046e-004	-3.489717e-002	8.257170e-002	8.295420e-002	7.921335e-002	7.898381e-002	1.862515e-002
5.269552770086666e-004	-1.785421e-002	8.211304e-002	8.246532e-002	7.880685e-002	7.857503e-002	1.657939e-002
5.269940068421287e-004	-5.948016e-004	8.165564e-002	8.197657e-002	7.839859e-002	7.816410e-002	1.439079e-002
5.270327366755907e-004	1.671757e-002	8.119969e-002	8.148840e-002	7.798848e-002	7.775097e-002	1.207797e-002
5.270714665090528e-004	3.391638e-002	8.074534e-002	8.100126e-002	7.757644e-002	7.733555e-002	9.660618e-003
5.271101963425149e-004	5.083354e-002	8.029269e-002	8.051553e-002	7.716235e-002	7.691780e-002	7.159396e-003
5.271489261759769e-004	6.730087e-002	7.984181e-002	8.003161e-002	7.674614e-002	7.649767e-002	4.595716e-003
5.271876560094390e-004	8.315164e-002	7.939272e-002	7.954980e-002	7.632770e-002	7.607509e-002	1.991584e-003
5.272263858429010e-004	9.822226e-002	7.894541e-002	7.907042e-002	7.590696e-002	7.565003e-002	-6.305998e-004
5.272651156763631e-004	1.123547e-001	7.849981e-002	7.859370e-002	7.548383e-002	7.522243e-002	-3.248229e-003
5.273038455098252e-004	1.253989e-001	7.805583e-002	7.811983e-002	7.505822e-002	7.479227e-002	-5.838688e-003
5.273425753432872e-004	1.372164e-001	7.761330e-002	7.764896e-002	7.463007e-002	7.435952e-002	-8.379542e-003
5.273813051767493e-004	1.476831e-001	7.717204e-002	7.718119e-002	7.419931e-002	7.392414e-002	-1.084874e-002
5.274200350102113e-004	1.566918e-001	7.673183e-002	7.671654e-002	7.376587e-002	7.348613e-002	-1.322481e-002
5.274587648436734e-004	1.641542e-001	7.629241e-002	7.625499e-002	7.332969e-002	7.304545e-002	-1.548702e-002
5.274974946771354e-004	1.700020e-001	7.585347e-002	7.579648e-002	7.289071e-002	7.260212e-002	-1.761561e-002
5.275362245105975e-004	1.741867e-001	7.541470e-002	7.534088e-002	7.244889e-002	7.215612e-002	-1.959191e-002
5.275749543440596e-004	1.766793e-001	7.497576e-002	7.488798e-002	7.200421e-002	7.170746e-002	-2.139857e-002
5.276136841775216e-004	1.774695e-001	7.453629e-002	7.443757e-002	7.155661e-002	7.125616e-002	-2.301964e-002
5.276524140109837e-004	1.765643e-001	7.409590e-002	7.398934e-002	7.110608e-002	7.080221e-002	-2.444078e-002
5.276911438444457e-004	1.739869e-001	7.365424e-002	7.354297e-002	7.065260e-002	7.034565e-002	-2.564933e-002
5.277298736779078e-004	1.697752e-001	7.321090e-002	7.309809e-002	7.019617e-002	6.988648e-002	-2.663448e-002
5.277686035113699e-004	1.639803e-001	7.276547e-002	7.265429e-002	6.973678e-002	6.942476e-002	-2.738731e-002
5.278073333448319e-004	1.566649e-001	7.231756e-002	7.221113e-002	6.927443e-002	6.896050e-002	-2.790092e-002
5.278460631782940e-004	1.479023e-001	7.186677e-002	7.176812e-002	6.880913e-002	6.849373e-002	-2.817047e-002
5.278847930117560e-004	1.377751e-001	7.141269e-002	7.132477e-002	6.834091e-002	6.802451e-002	-2.819319e-002
5.279235228452181e-004	1.263746e-001	7.095494e-002	7.088055e-002	6.786980e-002	6.755286e-002	-2.796848e-002
5.279622526786802e-004	1.138003e-001	7.049312e-002	7.043493e-002	6.739581e-002	6.707885e-002	-2.749786e-002
5.280009825121422e-004	1.001605e-001	7.002684e-002	6.998736e-002	6.691901e-002	6.660250e-002	-2.678495e-002
5.280397123456043e-004	8.557243e-002	6.955574e-002	6.953728e-002	6.643941e-002	6.612387e-002	-2.583551e-002
5.280784421790663e-004	7.016265e-002	6.907946e-002	6.908412e-002	6.595708e-002	6.564299e-002	-2.465730e-002
5.281171720125284e-004	5.406703e-002	6.859765e-002	6.862734e-002	6.547206e-002	6.515992e-002	-2.326010e-002
5.281559018459905e-004	3.743025e-002	6.811000e-002	6.816637e-002	6.498441e-002	6.467471e-002	-2.165558e-002
5.281946316794525e-004	2.040465e-002	6.761621e-002	6.770066e-002	6.449419e-002	6.418739e-002	-1.985720e-002
5.282333615129146e-004	3.148923e-003	6.711601e-002	6.722970e-002	6.400145e-002	6.369802e-002	-1.788014e-002
5.282720913463766e-004	-1.417350e-002	6.660918e-002	6.675295e-002	6.350627e-002	6.320663e-002	-1.574112e-002
5.283108211798387e-004	-3.139606e-002	6.609552e-002	6.626994e-002	6.300870e-002	6.271325e-002	-1.345830e-002
5.283495510133008e-004	-4.835056e-002	6.557485e-002	6.578021e-002	6.250881e-002	6.221793e-002	-1.105111e-002
5.283882808467628e-004	-6.486865e-002	6.504707e-002	6.528334e-002	6.200667e-002	6.172070e-002	-8.540103e-003
5.284270106802249e-004	-8.078335e-002	6.451209e-002	6.477894e-002	6.150233e-002	6.122157e-002	-5.946755e-003
5.284657405136869e-004	-9.593081e-002	6.396987e-002	6.426666e-002	6.099586e-002	6.072058e-002	-3.293309e-003
5.285044703471490e-004	-1.101525e-001	6.342041e-002	6.374621e-002	6.048731e-002	6.021775e-002	-6.025704e-004
5.285432001806110e-004	-1.232978e-001	6.286378e-002	6.321732e-002	5.997674e-002	5.971307e-002	2.102278e-003
5.285819300140731e-004	-1.352274e-001	6.230006e-002	6.267980e-002	5.946419e-002	5.920657e-002	4.797882e-003
5.286206598475352e-004	-1.458164e-001	6.172938e-002	6.213351e-002	5.894973e-002	5.869824e-002	7.460913e-003
5.286593896809972e-004	-1.549570e-001	6.115192e-002	6.157836e-002	5.843338e-002	5.818807e-002	1.006827e-002
5.286981195144593e-004	-1.625600e-001	6.056788e-002	6.101429e-002	5.791518e-002	5.767606e-002	1.259729e-002
5.287368493479213e-004	-1.685553e-001	5.997751e-002	6.044134e-002	5.739516e-002	5.716219e-002	1.502592e-002
5.287755791813834e-004	-1.728927e-001	5.938106e-002	5.985958e-002	5.687335e-002	5.664643e-002	1.733294e-002
5.288143090148455e-004	-1.755412e-001	5.877883e-002	5.926914e-002	5.634976e-002	5.612876e-002	1.949816e-002
5.288530388483075e-004	-1.764888e-001	5.817111e-002	5.867020e-002	5.582440e-002	5.560914e-002	2.150253e-002
5.288917686817696e-004	-1.757410e-001	5.755823e-002	5.806300e-002	5.529727e-002	5.508752e-002	2.332841e-002
5.289304985152316e-004	-1.733193e-001	5.694053e-002	5.744781e-002	5.476836e-002	5.456386e-002	2.495964e-002
5.289692283486937e-004	-1.692603e-001	5.631834e-002	5.682494e-002	5.423767e-002	5.403811e-002	2.638172e-002
5.290079581821558e-004	-1.636138e-001	5.569201e-002	5.619475e-002	5.370517e-002	5.351020e-002	2.758195e-002
5.290466880156178e-004	-1.564416e-001	5.506188e-002	5.555765e-002	5.317082e-002	5.298008e-002	2.854953e-002
5.290854178490799e-004	-1.478160e-001	5.442832e-002	5.491403e-002	5.263460e-002	5.244767e-002	2.927565e-002
5.291241476825419e-004	-1.378189e-001	5.379165e-002	5.426437e-002	5.209645e-002	5.191290e-002	2.975359e-002
5.291628775160040e-004	-1.265409e-001	5.315224e-002	5.360912e-002	5.155632e-002	5.137570e-002	2.997876e-002
5.292016073494661e-004	-1.140812e-001	5.251043e-002	5.294877e-002	5.101414e-002	5.083598e-002	2.994873e-002
5.292403371829281e-004	-1.005471e-001	5.186653e-002	5.228382e-002	5.046987e-002	5.029367e-002	2.966331e-002
5.292790670163902e-004	-8.605479e-002	5.122088e-002	5.161478e-002	4.992341e-002	4.974867e-002	2.912449e-002
5.293177968498522e-004	-7.072921e-002	5.057379e-002	5.094216e-002	4.937469e-002	4.920090e-002	2.833644e-002
5.293565266833143e-004	-5.470479e-002	4.992554e-002	5.026646e-002	4.882362e-002	4.865027e-002	2.730552e-002
5.293952565167764e-004	-3.812498e-002	4.927642e-002	4.958820e-002	4.827011e-002	4.809670e-002	2.604016e-002
5.294339863502384e-004	-2.114112e-002	4.862665e-002	4.890787e-002	4.771406e-002	4.754009e-002	2.455085e-002
5.294727161837005e-004	-3.911011e-003	4.797646e-002	4.822595e-002	4.715538e-002	4.698036e-002	2.284999e-002
5.295114460171625e-004	1.340260e-002	4.732604e-002	4.754290e-002	4.659396e-002	4.641742e-002	2.095186e-002
5.295501758506246e-004	3.063366e-002	4.667553e-002	4.685916e-002	4.602970e-002	4.585117e-002	1.887244e-002
5.295889056840867e-004	4.761429e-002	4.602505e-002	4.617514e-002	4.546249e-002	4.528155e-002	1.662930e-002
5.296276355175487e-004	6.417624e-002	4.537467e-002	4.549121e-002	4.489221e-002	4.470846e-002	1.424149e-002
5.296663653510108e-004	8.015241e-002	4.472442e-002	4.480771e-002	4.431877e-002	4.413184e-002	1.172929e-002
5.297050951844728e-004	9.537852e-002	4.407429e-002	4.412494e-002	4.374205e-002	4.355160e-002	9.114130e-003
5.297438250179349e-004	1.096953e-001	4.342422e-002	4.344314e-002	4.316194e-002	4.296767e-002	6.418366e-003
5.297825548513969e-004	1.229511e-001	4.277411e-002	4.276252e-002	4.257834e-002	4.237999e-002	3.665092e-003
5.298212846848590e-004	1.350051e-001	4.212382e-002	4.208322e-002	4.199114e-002	4.178850e-002	8.779559e-004
5.298600145183211e-004	1.457301e-001	4.147317e-002	4.140535e-002	4.140025e-002	4.119315e-002	-1.919052e-003
5.298987443517831e-004	1.550158e-001	4.082191e-002	4.072893e-002	4.080557e-002	4.059387e-002	-4.701802e-003
5.299374741852452e-004	1.627704e-001	4.016979e-002	4.005395e-002	4.020701e-002	3.999063e-002	-7.446232e-003
5.299762040187072e-004	1.689215e-001	3.951653e-002	3.938034e-002	3.960447e-002	3.938340e-002	-1.012856e-002
5.300149338521693e-004	1.734172e-001	3.886179e-002	3.870796e-002	3.899789e-002	3.877214e-002	-1.272548e-002
5.300536636856314e-004	1.762247e-001	3.820521e-002	3.803663e-002	3.838718e-002	3.815681e-002	-1.521440e-002
5.300923935190934e-004	1.773304e-001	3.754646e-002	3.736610e-002	3.777228e-002	3.753741e-002	-1.757358e-002
5.301311233525555e-004	1.767382e-001	3.688513e-002	3.669610e-002	3.715312e-002	3.691392e-002	-1.978239e-002
5.301698531860175e-004	1.744682e-001	3.622083e-002	3.602627e-002	3.652965e-002	3.628632e-002	-2.182145e-002
5.302085830194796e-004	1.705559e-001	3.555317e-002	3.535624e-002	3.590183e-002	3.565463e-002	-2.367282e-002
5.302473128529417e-004	1.650498e-001	3.488173e-002	3.468559e-002	3.526962e-002	3.501884e-002	-2.532015e-002
5.302860426864037e-004	1.580107e-001	3.420608e-002	3.401386e-002	3.463298e-002	3.437897e-002	-2.674883e-002
5.303247725198658e-004	1.495099e-001	3.352584e-002	3.334058e-002	3.399190e-002	3.373502e-002	-2.794614e-002
5.303635023533278e-004	1.396283e-001	3.284056e-002	3.266522e-002	3.334636e-002	3.308702e-002	-2.890131e-002
5.304022321867899e-004	1.284557e-001	3.214985e-002	3.198724e-002	3.269635e-002	3.243500e-002	-2.960569e-002
5.304409620202520e-004	1.160900e-001	3.145330e-002	3.130610e-002	3.204188e-002	3.177898e-002	-3.005276e-002
5.304796918537140e-004	1.026378e-001	3.075049e-002	3.062123e-002	3.138295e-002	3.111899e-002	-3.023824e-002
5.305184216871761e-004	8.821481e-002	3.004105e-002	2.993206e-002	3.071959e-002	3.045507e-002	-3.016007e-002
5.305571515206381e-004	7.294577e-002	2.932459e-002	2.923800e-002	3.005181e-002	2.978726e-002	-2.981850e-002
5.305958813541002e-004	5.696492e-002	2.860075e-002	2.853847e-002	2.937964e-002	2.911560e-002	-2.921604e-002
5.306346111875623e-004	4.041537e-002	2.786918e-002	2.783290e-002	2.870313e-002	2.844013e-002	-2.835745e-002
5.306733410210243e-004	2.344818e-002	2.712959e-002	2.712073e-002	2.802230e-002	2.776089e-002	-2.724971e-002
5.307120708544864e-004	6.221023e-003	2.638166e-002	2.640139e-002	2.733722e-002	2.707793e-002	-2.590195e-002
5.307508006879484e-004	-1.110342e-002	2.562515e-002	2.567436e-002	2.664793e-002	2.639129e-002	-2.432539e-002
5.307895305214105e-004	-2.835901e-002	2.485984e-002	2.493913e-002	2.595448e-002	2.570101e-002	-2.253323e-002
5.308282603548725e-004	-4.537772e-002	2.408554e-002	2.419522e-002	2.525694e-002	2.500714e-002	-2.054055e-002
5.308669901883346e-004	-6.199108e-002	2.330211e-002	2.344218e-002	2.455536e-002	2.430970e-002	-1.836419e-002
5.309057200217967e-004	-7.803171e-002	2.250943e-002	2.267960e-002	2.384981e-002	2.360875e-002	-1.602257e-002
5.309444498552587e-004	-9.333499e-002	2.170746e-002	2.190711e-002	2.314034e-002	2.290430e-002	-1.353562e-002
5.309831796887208e-004	-1.077411e-001	2.089618e-002	2.112440e-002	2.242703e-002	2.219640e-002	-1.092452e-002
5.310219095221828e-004	-1.210979e-001	2.007561e-002	2.033118e-002	2.170994e-002	2.148508e-002	-8.211571e-003
5.310606393556449e-004	-1.332635e-001	1.924583e-002	1.952724e-002	2.098911e-002	2.077034e-002	-5.420020e-003
5.310993691891070e-004	-1.441101e-001	1.840695e-002	1.871242e-002	2.026463e-002	2.005220e-002	-2.573827e-003
5.311380990225690e-004	-1.535269e-001	1.755913e-002	1.788659e-002	1.953653e-002	1.933069e-002	3.025181e-004
5.311768288560311e-004	-1.614208e-001	1.670256e-002	1.704971e-002	1.880488e-002	1.860580e-002	3.184208e-003
5.312155586894931e-004	-1.677184e-001	1.583746e-002	1.620177e-002	1.806972e-002	1.787754e-002	6.046332e-003
5.312542885229552e-004	-1.723657e-001	1.496409e-002	1.534285e-002	1.733109e-002	1.714589e-002	8.864091e-003
5.312930183564173e-004	-1.753284e-001	1.408273e-002	1.447305e-002	1.658904e-002	1.641086e-002	1.161301e-002
5.313317481898793e-004	-1.765910e-001	1.319367e-002	1.359255e-002	1.584359e-002	1.567241e-002	1.426917e-002
5.313704780233414e-004	-1.761559e-001	1.229723e-002	1.270157e-002	1.509477e-002	1.493052e-002	1.680937e-002
5.314092078568034e-004	-1.740418e-001	1.139372e-002	1.180037e-002	1.434259e-002	1.418517e-002	1.921140e-002
5.314479376902655e-004	-1.702826e-001	1.048350e-002	1.088926e-002	1.358708e-002	1.343631e-002	2.145417e-002
5.314866675237276e-004	-1.649260e-001	9.566908e-003	9.968596e-003	1.282823e-002	1.268390e-002	2.351795e-002
5.315253973571896e-004	-1.580315e-001	8.644284e-003	9.038768e-003	1.206603e-002	1.192788e-002	2.538452e-002
5.315641271906517e-004	-1.496696e-001	7.715982e-003	8.100193e-003	1.130047e-002	1.116821e-002	2.703734e-002
5.316028570241137e-004	-1.399206e-001	6.782354e-003	7.153319e-003	1.053154e-002	1.040482e-002	2.846167e-002
5.316415868575758e-004	-1.288736e-001	5.843747e-003	6.198613e-003	9.759191e-003	9.637638e-003	2.964476e-002
5.316803166910379e-004	-1.166260e-001	4.900507e-003	5.236564e-003	8.983401e-003	8.866595e-003	3.057592e-002
5.317190465244999e-004	-1.032838e-001	3.952970e-003	4.267674e-003	8.204116e-003	8.091614e-003	3.124661e-002
5.317577763579620e-004	-8.896141e-002	3.001465e-003	3.292453e-003	7.421285e-003	7.312613e-003	3.165055e-002
5.317965061914240e-004	-7.378213e-002	2.046308e-003	2.311419e-003	6.634843e-003	6.529506e-003	3.178376e-002
5.318352360248861e-004	-5.787857e-002	1.087800e-003	1.325088e-003	5.844720e-003	5.742206e-003	3.164459e-002
5.318739658583481e-004	-4.139254e-002	1.262212e-004	3.339728e-004	5.050841e-003	4.950621e-003	3.123372e-002
5.319126956918102e-004	-2.447398e-002	-8.381723e-004	-6.614221e-004	4.253122e-003	4.154658e-003	3.055423e-002
5.319514255252723e-004	-7.279585e-003	-1.805151e-003	-1.660606e-003	3.451472e-003	3.354224e-003	2.961146e-002
5.319901553587343e-004	1.002873e-002	-2.774517e-003	-2.663108e-003	2.645797e-003	2.549222e-003	2.841306e-002
5.320288851921964e-004	2.728543e-002	-3.746106e-003	-3.668478e-003	1.835997e-003	1.739558e-003	2.696889e-002
5.320676150256584e-004	4.432291e-002	-4.719791e-003	-4.676296e-003	1.021966e-003	9.251363e-004	2.529094e-002
5.321063448591205e-004	6.097292e-002	-5.695484e-003	-5.686173e-003	2.035973e-004	1.058631e-004	2.339323e-002
5.321450746925826e-004	7.706806e-002	-6.673137e-003	-6.697758e-003	-6.192207e-004	-7.183537e-004	2.129169e-002
5.321838045260446e-004	9.244344e-002	-7.652747e-003	-7.710740e-003	-1.446601e-003	-1.547604e-003	1.900404e-002
5.322225343595067e-004	1.069387e-001	-8.634352e-003	-8.724853e-003	-2.278658e-003	-2.381975e-003	1.654963e-002
5.322612641929687e-004	1.204007e-001	-9.618036e-003	-9.739881e-003	-3.115507e-003	-3.221550e-003	1.394930e-002
5.322999940264308e-004	1.326862e-001	-1.060393e-002	-1.075566e-002	-3.957262e-003	-4.066410e-003	1.122516e-002
5.323387238598929e-004	1.436654e-001	-1.159220e-002	-1.177207e-002	-4.804038e-003	-4.916628e-003	8.400463e-003
5.323774536933549e-004	1.532247e-001	-1.258306e-002	-1.278905e-002	-5.655944e-003	-5.772275e-003	5.499357e-003
5.324161835268170e-004	1.612686e-001	-1.357675e-002	-1.380662e-002	-6.513092e-003	-6.633417e-003	2.546716e-003
5.324549133602790e-004	1.677213e-001	-1.457355e-002	-1.482482e-002	-7.375586e-003	-7.500110e-003	-4.320889e-004
5.324936431937411e-004	1.725267e-001	-1.557378e-002	-1.584376e-002	-8.243527e-003	-8.372409e-003	-3.411401e-003
5.325323730272032e-004	1.756488e-001	-1.657776e-002	-1.686362e-002	-9.117013e-003	-9.250361e-003	-6.365501e-003
5.325711028606652e-004	1.770702e-001	-1.758583e-002	-1.788461e-002	-9.996133e-003	-1.013400e-002	-9.268828e-003
5.326098326941273e-004	1.767917e-001	-1.859838e-002	-1.890700e-002	-1.088097e-002	-1.102336e-002	-1.209620e-002
5.326485625275893e-004	1.748305e-001	-1.961577e-002	-1.993110e-002	-1.177161e-002	-1.191848e-002	-1.482305e-002
5.326872923610514e-004	1.712192e-001	-2.063840e-002	-2.095728e-002	-1.266811e-002	-1.281936e-002	-1.742562e-002
5.327260221945135e-004	1.660041e-001	-2.166665e-002	-2.198594e-002	-1.357054e-002	-1.372601e-002	-1.988116e-002
5.327647520279755e-004	1.592436e-001	-2.270092e-002	-2.301750e-002	-1.447896e-002	-1.463845e-002	-2.216819e-002
5.328034818614376e-004	1.510072e-001	-2.374162e-002	-2.405243e-002	-1.539340e-002	-1.555666e-002	-2.426661e-002
5.328422116948996e-004	1.413742e-001	-2.478912e-002	-2.509122e-002	-1.631391e-002	-1.648065e-002	-2.615795e-002
5.328809415283617e-004	1.304325e-001	-2.584384e-002	-2.613438e-002	-1.724051e-002	-1.741038e-002	-2.782549e-002
5.329196713618237e-004	1.182786e-001	-2.690615e-002	-2.718244e-002	-1.817322e-002	-1.834583e-002	-2.925442e-002
5.329584011952858e-004	1.050176e-001	-2.797642e-002	-2.823593e-002	-1.911205e-002	-1.928698e-002	-3.043199e-002
5.329971310287479e-004	9.076329e-002	-2.905504e-002	-2.929541e-002	-2.005700e-002	-2.023379e-002	-3.134760e-002
5.330358608622099e-004	7.563891e-002	-3.014234e-002	-3.036141e-002	-2.100805e-002	-2.118622e-002	-3.199290e-002
5.330745906956720e-004	5.977695e-002	-3.123866e-002	-3.143450e-002	-2.196519e-002	-2.214421e-002	-3.236188e-002
5.331133205291340e-004	4.331899e-002	-3.234432e-002	-3.251521e-002	-2.292840e-002	-2.310773e-002	-3.245091e-002
5.331520503625961e-004	2.641474e-002	-3.345959e-002	-3.360407e-002	-2.389762e-002	-2.407672e-002	-3.225876e-002
5.331907801960582e-004	9.220818e-003	-3.458473e-002	-3.470160e-002	-2.487282e-002	-2.505110e-002	-3.178665e-002
5.332295100295202e-004	-8.100874e-003	-3.571996e-002	-3.580828e-002	-2.585395e-002	-2.603084e-002	-3.103820e-002
5.332682398629823e-004	-2.538468e-002	-3.686547e-002	-3.692459e-002	-2.684095e-002	-2.701585e-002	-3.001942e-002
5.333069696964443e-004	-4.246275e-002	-3.802138e-002	-3.805096e-002	-2.783374e-002	-2.800608e-002	-2.873867e-002
5.333456995299064e-004	-5.916657e-002	-3.918782e-002	-3.918780e-002	-2.883225e-002	-2.900146e-002	-2.720655e-002
5.333844293633685e-004	-7.532835e-002	-4.036482e-002	-4.033545e-002	-2.983642e-002	-3.000191e-002	-2.543586e-002
5.334231591968305e-004	-9.078278e-002	-4.155241e-002	-4.149423e-002	-3.084614e-002	-3.100738e-002	-2.344146e-002
5.334618890302926e-004	-1.053689e-001	-4.275054e-002	-4.266442e-002	-3.186134e-002	-3.201779e-002	-2.124017e-002
5.335006188637546e-004	-1.189328e-001	-4.395913e-002	-4.384622e-002	-3.288192e-002	-3.303307e-002	-1.885062e-002
5.335393486972167e-004	-1.313306e-001	-4.517804e-002	-4.503980e-002	-3.390780e-002	-3.405317e-002	-1.629308e-002
5.335780785306788e-004	-1.424315e-001	-4.640709e-002	-4.624526e-002	-3.493887e-002	-3.507802e-002	-1.358932e-002
5.336168083641408e-004	-1.521214e-001	-4.764605e-002	-4.746263e-002	-3.597504e-002	-3.610756e-002	-1.076241e-002
5.336555381976029e-004	-1.603040e-001	-4.889467e-002	-4.869190e-002	-3.701621e-002	-3.714174e-002	-7.836520e-003
5.336942680310649e-004	-1.669020e-001	-5.015262e-002	-4.993299e-002	-3.806228e-002	-3.818049e-002	-4.836744e-003
5.337329978645270e-004	-1.718581e-001	-5.141959e-002	-5.118576e-002	-3.911316e-002	-3.922378e-002	-1.788861e-003
5.337717276979891e-004	-1.751343e-001	-5.269521e-002	-5.245001e-002	-4.016876e-002	-4.027154e-002	1.280873e-003
5.338104575314511e-004	-1.767119e-001	-5.397908e-002	-5.372547e-002	-4.122898e-002	-4.132376e-002	4.345952e-003
5.338491873649132e-004	-1.765899e-001	-5.527079e-002	-5.501185e-002	-4.229374e-002	-4.238039e-002	7.379846e-003
5.338879171983752e-004	-1.747844e-001	-5.656992e-002	-5.630877e-002	-4.336295e-002	-4.344139e-002	1.035623e-002
5.339266470318373e-004	-1.713265e-001	-5.787602e-002	-5.761582e-002	-4.443653e-002	-4.450674e-002	1.324923e-002
5.339653768652993e-004	-1.662616e-001	-5.918865e-002	-5.893254e-002	-4.551441e-002	-4.557642e-002	1.603361e-002
5.340041066987614e-004	-1.596472e-001	-6.050733e-002	-6.025844e-002	-4.659652e-002	-4.665042e-002	1.868503e-002
5.340428365322235e-004	-1.515518e-001	-6.183161e-002	-6.159299e-002	-4.768280e-002	-4.772872e-002	2.118026e-002
5.340815663656855e-004	-1.420541e-001	-6.316100e-002	-6.293562e-002	-4.877318e-002	-4.881132e-002	2.349737e-002
5.341202961991476e-004	-1.312415e-001	-6.449504e-002	-6.428575e-002	-4.986762e-002	-4.989821e-002	2.561593e-002
5.341590260326096e-004	-1.192100e-001	-6.583326e-002	-6.564276e-002	-5.096607e-002	-5.098941e-002	2.751719e-002
5.341977558660717e-004	-1.060641e-001	-6.717517e-002	-6.700601e-002	-5.206849e-002	-5.208492e-002	2.918425e-002
5.342364856995338e-004	-9.191652e-002	-6.852032e-002	-6.837487e-002	-5.317486e-002	-5.318473e-002	3.060223e-002
5.342752155329958e-004	-7.688879e-002	-6.986826e-002	-6.974869e-002	-5.428515e-002	-5.428889e-002	3.175837e-002
5.343139453664579e-004	-6.111176e-002	-7.121853e-002	-7.112681e-002	-5.539934e-002	-5.539738e-002	3.264218e-002
5.343526751999199e-004	-4.472553e-002	-7.257071e-002	-7.250857e-002	-5.651741e-002	-5.651025e-002	3.324549e-002
5.343914050333820e-004	-2.787858e-002	-7.392439e-002	-7.389332e-002	-5.763937e-002	-5.762750e-002	3.356256e-002
5.344301348668441e-004	-1.072642e-002	-7.527919e-002	-7.528043e-002	-5.876520e-002	-5.874917e-002	3.359011e-002
5.344688647003061e-004	6.569934e-003	-7.663474e-002	-7.666926e-002	-5.989493e-002	-5.987526e-002	3.332739e-002
5.345075945337682e-004	2.384555e-002	-7.799073e-002	-7.805921e-002	-6.102855e-002	-6.100581e-002	3.277611e-002
5.345463243672302e-004	4.093314e-002	-7.934687e-002	-7.944971e-002	-6.216607e-002	-6.214083e-002	3.194049e-002
5.345850542006923e-004	5.766454e-002	-8.070287e-002	-8.084019e-002	-6.330752e-002	-6.328034e-002	3.082723e-002
5.346237840341544e-004	7.387211e-002	-8.205854e-002	-8.223014e-002	-6.445292e-002	-6.442437e-002	2.944539e-002
5.346625138676164e-004	8.939046e-002	-8.341369e-002	-8.361907e-002	-6.560228e-002	-6.557291e-002	2.780639e-002
5.347012437010785e-004	1.040583e-001	-8.476818e-002	-8.500655e-002	-6.675562e-002	-6.672598e-002	2.592386e-002
5.347399735345405e-004	1.177209e-001	-8.612191e-002	-8.639217e-002	-6.791298e-002	-6.788360e-002	2.381354e-002
5.347787033680026e-004	1.302330e-001	-8.747481e-002	-8.777559e-002	-6.907438e-002	-6.904575e-002	2.149318e-002
5.348174332014647e-004	1.414624e-001	-8.882686e-002	-8.915650e-002	-7.023981e-002	-7.021244e-002	1.898237e-002
5.348561630349267e-004	1.512919e-001	-9.017809e-002	-9.053466e-002	-7.140932e-002	-7.138364e-002	1.630234e-002
5.348948928683888e-004	1.596227e-001	-9.152853e-002	-9.190985e-002	-7.258292e-002	-7.255933e-002	1.347585e-002
5.349336227018508e-004	1.663751e-001	-9.287826e-002	-9.328194e-002	-7.376061e-002	-7.373950e-002	1.052697e-002
5.349723525353129e-004	1.714895e-001	-9.422737e-002	-9.465083e-002	-7.494240e-002	-7.492409e-002	7.480869e-003
5.350110823687750e-004	1.749259e-001	-9.557600e-002	-9.601646e-002	-7.612829e-002	-7.611308e-002	4.363602e-003
5.350498122022370e-004	1.766636e-001	-9.692427e-002	-9.737884e-002	-7.731827e-002	-7.730638e-002	1.201913e-003
5.350885420356991e-004	1.767001e-001	-9.827232e-002	-9.873802e-002	-7.851233e-002	-7.850395e-002	-1.977017e-003
5.351272718691611e-004	1.750494e-001	-9.962032e-002	-1.000941e-001	-7.971044e-002	-7.970572e-002	-5.145791e-003
5.351660017026232e-004	1.717414e-001	-1.009684e-001	-1.014471e-001	-8.091258e-002	-8.091157e-002	-8.277036e-003
5.352047315360852e-004	1.668198e-001	-1.023168e-001	-1.027973e-001	-8.211869e-002	-8.212143e-002	-1.134364e-002
5.352434613695473e-004	1.603410e-001	-1.036655e-001	-1.041449e-001	-8.332872e-002	-8.333519e-002	-1.431899e-002
5.352821912030094e-004	1.523722e-001	-1.050149e-001	-1.054900e-001	-8.454262e-002	-8.455271e-002	-1.717720e-002
5.353209210364714e-004	1.429910e-001	-1.063649e-001	-1.068329e-001	-8.576030e-002	-8.577389e-002	-1.989335e-002
5.353596508699335e-004	1.322838e-001	-1.077158e-001	-1.081738e-001	-8.698168e-002	-8.699855e-002	-2.244369e-002
5.353983807033955e-004	1.203456e-001	-1.090676e-001	-1.095130e-001	-8.820666e-002	-8.822657e-002	-2.480587e-002
5.354371105368576e-004	1.072797e-001	-1.104206e-001	-1.108507e-001	-8.943512e-002	-8.945777e-002	-2.695914e-002
5.354758403703197e-004	9.319836e-002	-1.117747e-001	-1.121873e-001	-9.066693e-002	-9.069198e-002	-2.888450e-002
5.355145702037817e-004	7.822308e-002	-1.131300e-001	-1.135229e-001	-9.190196e-002	-9.192901e-002	-3.056493e-002
5.355533000372438e-004	6.248469e-002	-1.144867e-001	-1.148579e-001	-9.314005e-002	-9.316867e-002	-3.198548e-002
5.355920298707058e-004	4.612322e-002	-1.158447e-001	-1.161924e-001	-9.438105e-002	-9.441075e-002	-3.313344e-002
5.356307597041679e-004	2.928703e-002	-1.172040e-001	-1.175268e-001	-9.562477e-002	-9.565505e-002	-3.399846e-002
5.356694895376300e-004	1.213162e-002	-1.185646e-001	-1.188612e-001	-9.687102e-002	-9.690133e-002	-3.457261e-002
5.357082193710920e-004	-5.181920e-003	-1.199264e-001	-1.201958e-001	-9.811959e-002	-9.814937e-002	-3.485048e-002
5.357469492045541e-004	-2.248843e-002	-1.212894e-001	-1.215308e-001	-9.937029e-002	-9.939894e-002	-3.482921e-002
5.357856790380161e-004	-3.962032e-002	-1.226533e-001	-1.228663e-001	-1.006229e-001	-1.006498e-001	-3.450853e-002
5.358244088714782e-004	-5.640899e-002	-1.240180e-001	-1.242024e-001	-1.018771e-001	-1.019017e-001	-3.389073e-002
5.358631387049403e-004	-7.268636e-002	-1.253832e-001	-1.255392e-001	-1.031328e-001	-1.031544e-001	-3.298070e-002
5.359018685384023e-004	-8.828641e-002	-1.267487e-001	-1.268768e-001	-1.043896e-001	-1.044076e-001	-3.178581e-002
5.359405983718644e-004	-1.030472e-001	-1.281141e-001	-1.282151e-001	-1.056473e-001	-1.056611e-001	-3.031593e-002
5.359793282053264e-004	-1.168131e-001	-1.294792e-001	-1.295543e-001	-1.069056e-001	-1.069146e-001	-2.858330e-002
5.360180580387885e-004	-1.294381e-001	-1.308435e-001	-1.308939e-001	-1.081643e-001	-1.081678e-001	-2.660241e-002
5.360567878722506e-004	-1.407888e-001	-1.322065e-001	-1.322339e-001	-1.094231e-001	-1.094205e-001	-2.438993e-002
5.360955177057126e-004	-1.507477e-001	-1.335678e-001	-1.335740e-001	-1.106816e-001	-1.106725e-001	-2.196455e-002
5.361342475391747e-004	-1.592153e-001	-1.349269e-001	-1.349140e-001	-1.119397e-001	-1.119234e-001	-1.934683e-002
5.361729773726367e-004	-1.661108e-001	-1.362832e-001	-1.362534e-001	-1.131969e-001	-1.131731e-001	-1.655899e-002
5.362117072060988e-004	-1.713732e-001	-1.376361e-001	-1.375920e-001	-1.144531e-001	-1.144212e-001	-1.362478e-002
5.362504370395608e-004	-1.749609e-001	-1.389852e-001	-1.389293e-001	-1.157079e-001	-1.156675e-001	-1.056928e-002
5.362891668730229e-004	-1.768520e-001	-1.403299e-001	-1.402649e-001	-1.169611e-001	-1.169118e-001	-7.418624e-003
5.363278967064850e-004	-1.770423e-001	-1.416695e-001	-1.415983e-001	-1.182123e-001	-1.181538e-001	-4.199865e-003
5.363666265399470e-004	-1.755449e-001	-1.430035e-001	-1.429289e-001	-1.194612e-001	-1.193933e-001	-9.406889e-004
5.364053563734091e-004	-1.723884e-001	-1.443311e-001	-1.442562e-001	-1.207077e-001	-1.206300e-001	2.330800e-003
5.364440862068711e-004	-1.676156e-001	-1.456518e-001	-1.455797e-001	-1.219513e-001	-1.218638e-001	5.586322e-003
5.364828160403332e-004	-1.612820e-001	-1.469650e-001	-1.468986e-001	-1.231920e-001	-1.230944e-001	8.797670e-003
5.365215458737953e-004	-1.534544e-001	-1.482701e-001	-1.482123e-001	-1.244292e-001	-1.243217e-001	1.193695e-002
5.365602757072573e-004	-1.442095e-001	-1.495664e-001	-1.495202e-001	-1.256629e-001	-1.255453e-001	1.497682e-002
5.365990055407194e-004	-1.336333e-001	-1.508535e-001	-1.508217e-001	-1.268928e-001	-1.267652e-001	1.789075e-002
5.366377353741814e-004	-1.218203e-001	-1.521309e-001	-1.521161e-001	-1.281186e-001	-1.279811e-001	2.065322e-002
5.366764652076435e-004	-1.088733e-001	-1.533979e-001	-1.534027e-001	-1.293401e-001	-1.291929e-001	2.324000e-002
5.367151950411056e-004	-9.490344e-002	-1.546541e-001	-1.546808e-001	-1.305572e-001	-1.304004e-001	2.562832e-002
5.367539248745676e-004	-8.003062e-002	-1.558990e-001	-1.559498e-001	-1.317694e-001	-1.316035e-001	2.779707e-002
5.367926547080297e-004	-6.438382e-002	-1.571322e-001	-1.572091e-001	-1.329768e-001	-1.328019e-001	2.972703e-002
5.368313845414917e-004	-4.810141e-002	-1.583533e-001	-1.584581e-001	-1.341791e-001	-1.339956e-001	3.140103e-002
5.368701143749538e-004	-3.133034e-002	-1.595619e-001	-1.596960e-001	-1.353761e-001	-1.351845e-001	3.280406e-002
5.369088442084159e-004	-1.422486e-002	-1.607576e-001	-1.609225e-001	-1.365677e-001	-1.363684e-001	3.392348e-002
5.369475740418779e-004	3.054980e-003	-1.619402e-001	-1.621369e-001	-1.377537e-001	-1.375472e-001	3.474904e-002
5.369863038753400e-004	2.034491e-002	-1.631094e-001	-1.633387e-001	-1.389340e-001	-1.387209e-001	3.527308e-002
5.370250337088020e-004	3.747803e-002	-1.642650e-001	-1.645275e-001	-1.401086e-001	-1.398894e-001	3.549050e-002
5.370637635422641e-004	5.428629e-002	-1.654069e-001	-1.657027e-001	-1.412773e-001	-1.410525e-001	3.539886e-002
5.371024933757262e-004	7.060193e-002	-1.665348e-001	-1.668641e-001	-1.424400e-001	-1.422102e-001	3.499838e-002
5.371412232091882e-004	8.625907e-002	-1.676489e-001	-1.680112e-001	-1.435965e-001	-1.433624e-001	3.429198e-002
5.371799530426503e-004	1.010956e-001	-1.687491e-001	-1.691438e-001	-1.447467e-001	-1.445089e-001	3.328516e-002
5.372186828761123e-004	1.149554e-001	-1.698353e-001	-1.702615e-001	-1.458906e-001	-1.456497e-001	3.198606e-002
5.372574127095744e-004	1.276914e-001	-1.709078e-001	-1.713643e-001	-1.470281e-001	-1.467847e-001	3.040535e-002
5.372961425430364e-004	1.391685e-001	-1.719665e-001	-1.724520e-001	-1.481592e-001	-1.479138e-001	2.855611e-002
5.373348723764985e-004	1.492668e-001	-1.730117e-001	-1.735243e-001	-1.492837e-001	-1.490370e-001	2.645377e-002
5.373736022099606e-004	1.578838e-001	-1.740437e-001	-1.745815e-001	-1.504016e-001	-1.501542e-001	2.411596e-002
5.374123320434226e-004	1.649361e-001	-1.750626e-001	-1.756233e-001	-1.515129e-001	-1.512653e-001	2.156234e-002
5.374510618768847e-004	1.703603e-001	-1.760686e-001	-1.766500e-001	-1.526176e-001	-1.523703e-001	1.881450e-002
5.374897917103467e-004	1.741128e-001	-1.770622e-001	-1.776616e-001	-1.537155e-001	-1.534691e-001	1.589572e-002
5.375285215438088e-004	1.761692e-001	-1.780436e-001	-1.786582e-001	-1.548067e-001	-1.545615e-001	1.283081e-002
5.375672513772709e-004	1.765235e-001	-1.790132e-001	-1.796401e-001	-1.558911e-001	-1.556476e-001	9.645882e-003
5.376059812107329e-004	1.751870e-001	-1.799713e-001	-1.806076e-001	-1.569686e-001	-1.567273e-001	6.368145e-003
5.376447110441950e-004	1.721864e-001	-1.809182e-001	-1.815609e-001	-1.580394e-001	-1.578004e-001	3.025674e-003
5.376834408776570e-004	1.675630e-001	-1.818543e-001	-1.825004e-001	-1.591032e-001	-1.588670e-001	-3.528302e-004
5.377221707111191e-004	1.613707e-001	-1.827799e-001	-1.834264e-001	-1.601601e-001	-1.599268e-001	-3.738289e-003
5.377609005445812e-004	1.536750e-001	-1.836955e-001	-1.843393e-001	-1.612101e-001	-1.609799e-001	-7.101493e-003
5.377996303780432e-004	1.445514e-001	-1.846012e-001	-1.852395e-001	-1.622531e-001	-1.620261e-001	-1.041335e-002
5.378383602115053e-004	1.340847e-001	-1.854976e-001	-1.861274e-001	-1.632891e-001	-1.630654e-001	-1.364516e-002
5.378770900449673e-004	1.223684e-001	-1.863849e-001	-1.870035e-001	-1.643180e-001	-1.640977e-001	-1.676882e-002
5.379158198784294e-004	1.095043e-001	-1.872634e-001	-1.878682e-001	-1.653398e-001	-1.651227e-001	-1.975712e-002
5.379545497118915e-004	9.560281e-002	-1.881335e-001	-1.887219e-001	-1.663545e-001	-1.661406e-001	-2.258398e-002
5.379932795453535e-004	8.078384e-002	-1.889954e-001	-1.895652e-001	-1.673620e-001	-1.671511e-001	-2.522463e-002
5.380320093788156e-004	6.517654e-002	-1.898494e-001	-1.903985e-001	-1.683622e-001	-1.681542e-001	-2.765590e-002
5.380707392122776e-004	4.891935e-002	-1.906958e-001	-1.912222e-001	-1.693552e-001	-1.691496e-001	-2.985639e-002
5.381094690457397e-004	3.215923e-002	-1.915347e-001	-1.920368e-001	-1.703407e-001	-1.701374e-001	-3.180666e-002
5.381481988792018e-004	1.505051e-002	-1.923665e-001	-1.928428e-001	-1.713188e-001	-1.711175e-001	-3.348941e-002
5.381869287126638e-004	-2.246552e-003	-1.931912e-001	-1.936404e-001	-1.722894e-001	-1.720896e-001	-3.488964e-002
5.382256585461259e-004	-1.956740e-002	-1.940090e-001	-1.944302e-001	-1.732524e-001	-1.730536e-001	-3.599479e-002
5.382643883795879e-004	-3.674472e-002	-1.948200e-001	-1.952125e-001	-1.742077e-001	-1.740096e-001	-3.679485e-002
5.383031182130500e-004	-5.360995e-002	-1.956242e-001	-1.959876e-001	-1.751553e-001	-1.749573e-001	-3.728241e-002
5.383418480465120e-004	-6.999470e-002	-1.964218e-001	-1.967559e-001	-1.760951e-001	-1.758966e-001	-3.745278e-002
5.383805778799741e-004	-8.573240e-002	-1.972126e-001	-1.975176e-001	-1.770269e-001	-1.768274e-001	-3.730401e-002
5.384193077134362e-004	-1.006601e-001	-1.979966e-001	-1.982730e-001	-1.779506e-001	-1.777497e-001	-3.683688e-002
5.384580375468982e-004	-1.146207e-001	-1.987738e-001	-1.990223e-001	-1.788663e-001	-1.786632e-001	-3.605494e-002
5.384967673803603e-004	-1.274662e-001	-1.995441e-001	-1.997657e-001	-1.797737e-001	-1.795679e-001	-3.496445e-002
5.385354972138223e-004	-1.390605e-001	-2.003071e-001	-2.005032e-001	-1.806728e-001	-1.804637e-001	-3.357433e-002
5.385742270472844e-004	-1.492831e-001	-2.010629e-001	-2.012351e-001	-1.815634e-001	-1.813505e-001	-3.189608e-002
5.386129568807465e-004	-1.580310e-001	-2.018111e-001	-2.019612e-001	-1.824456e-001	-1.822283e-001	-2.994370e-002
5.386516867142085e-004	-1.652200e-001	-2.025516e-001	-2.026816e-001	-1.833191e-001	-1.830968e-001	-2.773355e-002
5.386904165476706e-004	-1.707854e-001	-2.032840e-001	-2.033962e-001	-1.841838e-001	-1.839560e-001	-2.528426e-002
5.387291463811326e-004	-1.746821e-001	-2.040081e-001	-2.041051e-001	-1.850398e-001	-1.848059e-001	-2.261651e-002
5.387678762145947e-004	-1.768848e-001	-2.047236e-001	-2.048079e-001	-1.858868e-001	-1.856464e-001	-1.975292e-002
5.388066060480568e-004	-1.773860e-001	-2.054302e-001	-2.055047e-001	-1.867247e-001	-1.864774e-001	-1.671781e-002
5.388453358815188e-004	-1.761960e-001	-2.061276e-001	-2.061951e-001	-1.875536e-001	-1.872988e-001	-1.353706e-002
5.388840657149809e-004	-1.733405e-001	-2.068156e-001	-2.068789e-001	-1.883733e-001	-1.881107e-001	-1.023783e-002
5.389227955484429e-004	-1.688600e-001	-2.074937e-001	-2.075559e-001	-1.891837e-001	-1.889130e-001	-6.848372e-003
5.389615253819050e-004	-1.628078e-001	-2.081617e-001	-2.082258e-001	-1.899847e-001	-1.897057e-001	-3.397781e-003
5.390002552153671e-004	-1.552486e-001	-2.088194e-001	-2.088883e-001	-1.907763e-001	-1.904887e-001	8.424709e-005
5.390389850488291e-004	-1.462576e-001	-2.094664e-001	-2.095430e-001	-1.915585e-001	-1.912621e-001	3.567675e-003
5.390777148822912e-004	-1.359190e-001	-2.101026e-001	-2.101897e-001	-1.923311e-001	-1.920258e-001	7.022379e-003
5.391164447157532e-004	-1.243259e-001	-2.107276e-001	-2.108280e-001	-1.930941e-001	-1.927798e-001	1.041841e-002
5.391551745492153e-004	-1.115794e-001	-2.113412e-001	-2.114575e-001	-1.938475e-001	-1.935242e-001	1.372624e-002
5.391939043826774e-004	-9.778924e-002	-2.119432e-001	-2.120778e-001	-1.945912e-001	-1.942590e-001	1.691707e-002
5.392326342161394e-004	-8.307350e-002	-2.125334e-001	-2.126887e-001	-1.953253e-001	-1.949843e-001	1.996301e-002
5.392713640496015e-004	-6.755944e-002	-2.131117e-001	-2.132897e-001	-1.960497e-001	-1.957000e-001	2.283738e-002
5.393100938830635e-004	-5.138363e-002	-2.136779e-001	-2.138805e-001	-1.967643e-001	-1.964063e-001	2.551494e-002
5.393488237165256e-004	-3.469149e-002	-2.142318e-001	-2.144608e-001	-1.974694e-001	-1.971032e-001	2.797209e-002
5.393875535499876e-004	-1.763596e-002	-2.147734e-001	-2.150303e-001	-1.981647e-001	-1.977908e-001	3.018712e-002
5.394262833834497e-004	-3.761049e-004	-2.153027e-001	-2.155887e-001	-1.988505e-001	-1.984691e-001	3.214037e-002
5.394650132169118e-004	1.692453e-002	-2.158195e-001	-2.161356e-001	-1.995266e-001	-1.991382e-001	3.381443e-002
5.395037430503738e-004	3.409946e-002	-2.163240e-001	-2.166709e-001	-2.001932e-001	-1.997983e-001	3.519429e-002
5.395424728838359e-004	5.098078e-002	-2.168161e-001	-2.171942e-001	-2.008503e-001	-2.004494e-001	3.626747e-002
5.395812027172979e-004	6.740062e-002	-2.172959e-001	-2.177055e-001	-2.014980e-001	-2.010917e-001	3.702412e-002
5.396199325507600e-004	8.319267e-002	-2.177637e-001	-2.182046e-001	-2.021364e-001	-2.017252e-001	3.745715e-002
5.396586623842221e-004	9.819400e-002	-2.182194e-001	-2.186912e-001	-2.027654e-001	-2.023500e-001	3.756224e-002
5.396973922176841e-004	1.122473e-001	-2.186635e-001	-2.191654e-001	-2.033854e-001	-2.029663e-001	3.733791e-002
5.397361220511462e-004	1.252036e-001	-2.190959e-001	-2.196271e-001	-2.039962e-001	-2.035742e-001	3.678553e-002
5.397748518846082e-004	1.369253e-001	-2.195172e-001	-2.200763e-001	-2.045980e-001	-2.041738e-001	3.590928e-002
5.398135817180703e-004	1.472895e-001	-2.199276e-001	-2.205130e-001	-2.051910e-001	-2.047652e-001	3.471615e-002
5.398523115515324e-004	1.561904e-001	-2.203273e-001	-2.209373e-001	-2.057753e-001	-2.053486e-001	3.321588e-002
5.398910413849944e-004	1.635408e-001	-2.207169e-001	-2.213493e-001	-2.063510e-001	-2.059239e-001	3.142084e-002
5.399297712184565e-004	1.692736e-001	-2.210966e-001	-2.217493e-001	-2.069181e-001	-2.064915e-001	2.934596e-002
5.399685010519185e-004	1.733415e-001	-2.214669e-001	-2.221373e-001	-2.074769e-001	-2.070514e-001	2.700861e-002
5.400072308853806e-004	1.757165e-001	-2.218282e-001	-2.225138e-001	-2.080275e-001	-2.076037e-001	2.442842e-002
5.400459607188427e-004	1.763892e-001	-2.221809e-001	-2.228789e-001	-2.085700e-001	-2.081484e-001	2.162716e-002
5.400846905523047e-004	1.753678e-001	-2.225254e-001	-2.232329e-001	-2.091045e-001	-2.086859e-001	1.862854e-002
5.401234203857668e-004	1.726761e-001	-2.228623e-001	-2.235763e-001	-2.096312e-001	-2.092160e-001	1.545800e-002
5.401621502192288e-004	1.683529e-001	-2.231919e-001	-2.239094e-001	-2.101503e-001	-2.097389e-001	1.214254e-002
5.402008800526909e-004	1.624497e-001	-2.235146e-001	-2.242327e-001	-2.106618e-001	-2.102548e-001	8.710433e-003
5.402396098861530e-004	1.550300e-001	-2.238309e-001	-2.245465e-001	-2.111659e-001	-2.107637e-001	5.191059e-003
5.402783397196150e-004	1.461675e-001	-2.241412e-001	-2.248513e-001	-2.116628e-001	-2.112656e-001	1.614601e-003
5.403170695530771e-004	1.359452e-001	-2.244458e-001	-2.251476e-001	-2.121524e-001	-2.117607e-001	-1.988187e-003
5.403557993865391e-004	1.244550e-001	-2.247452e-001	-2.254359e-001	-2.126351e-001	-2.122491e-001	-5.586245e-003
5.403945292200012e-004	1.117971e-001	-2.250397e-001	-2.257167e-001	-2.131109e-001	-2.127307e-001	-9.148479e-003
5.404332590534633e-004	9.808049e-002	-2.253297e-001	-2.259904e-001	-2.135798e-001	-2.132056e-001	-1.264403e-002
5.404719888869253e-004	8.342323e-002	-2.256155e-001	-2.262575e-001	-2.140421e-001	-2.136740e-001	-1.604254e-002
5.405107187203874e-004	6.795280e-002	-2.258975e-001	-2.265186e-001	-2.144978e-001	-2.141358e-001	-1.931441e-002
5.405494485538494e-004	5.180600e-002	-2.261759e-001	-2.267741e-001	-2.149471e-001	-2.145910e-001	-2.243110e-002
5.405881783873115e-004	3.512830e-002	-2.264511e-001	-2.270245e-001	-2.153899e-001	-2.150397e-001	-2.536533e-002
5.406269082207735e-004	1.807284e-002	-2.267231e-001	-2.272703e-001	-2.158265e-001	-2.154820e-001	-2.809136e-002
5.406656380542356e-004	7.989022e-004	-2.269923e-001	-2.275119e-001	-2.162568e-001	-2.159177e-001	-3.058521e-002
5.407043678876977e-004	-1.652959e-002	-2.272588e-001	-2.277497e-001	-2.166809e-001	-2.163471e-001	-3.282487e-002
5.407430977211597e-004	-3.374569e-002	-2.275227e-001	-2.279842e-001	-2.170989e-001	-2.167699e-001	-3.479052e-002
5.407818275546218e-004	-5.068092e-002	-2.277842e-001	-2.282156e-001	-2.175108e-001	-2.171863e-001	-3.646467e-002
5.408205573880838e-004	-6.716672e-002	-2.280432e-001	-2.284444e-001	-2.179167e-001	-2.175962e-001	-3.783236e-002
5.408592872215459e-004	-8.303599e-002	-2.282999e-001	-2.286709e-001	-2.183166e-001	-2.179997e-001	-3.888126e-002
5.408980170550080e-004	-9.812490e-002	-2.285541e-001	-2.288953e-001	-2.187106e-001	-2.183966e-001	-3.960180e-002
5.409367468884700e-004	-1.122751e-001	-2.288059e-001	-2.291179e-001	-2.190986e-001	-2.187870e-001	-3.998721e-002
5.409754767219321e-004	-1.253366e-001	-2.290552e-001	-2.293389e-001	-2.194806e-001	-2.191710e-001	-4.003368e-002
5.410142065553941e-004	-1.371708e-001	-2.293017e-001	-2.295584e-001	-2.198567e-001	-2.195484e-001	-3.974026e-002
5.410529363888562e-004	-1.476541e-001	-2.295454e-001	-2.297766e-001	-2.202269e-001	-2.199192e-001	-3.910897e-002
5.410916662223183e-004	-1.566802e-001	-2.297861e-001	-2.299934e-001	-2.205912e-001	-2.202834e-001	-3.814473e-002
5.411303960557803e-004	-1.641614e-001	-2.300234e-001	-2.302090e-001	-2.209494e-001	-2.206410e-001	-3.685534e-002
5.411691258892424e-004	-1.700293e-001	-2.302573e-001	-2.304233e-001	-2.213017e-001	-2.209920e-001	-3.525138e-002
5.412078557227044e-004	-1.742353e-001	-2.304874e-001	-2.306363e-001	-2.216480e-001	-2.213364e-001	-3.334617e-002
5.412465855561665e-004	-1.767505e-001	-2.307135e-001	-2.308478e-001	-2.219883e-001	-2.216741e-001	-3.115562e-002
5.412853153896286e-004	-1.775644e-001	-2.309352e-001	-2.310577e-001	-2.223225e-001	-2.220051e-001	-2.869811e-002
5.413240452230906e-004	-1.766838e-001	-2.311523e-001	-2.312659e-001	-2.226506e-001	-2.223294e-001	-2.599435e-002
5.413627750565527e-004	-1.741320e-001	-2.313645e-001	-2.314721e-001	-2.229726e-001	-2.226470e-001	-2.306718e-002
5.414015048900147e-004	-1.699467e-001	-2.315716e-001	-2.316761e-001	-2.232885e-001	-2.229579e-001	-1.994142e-002
5.414402347234768e-004	-1.641792e-001	-2.317731e-001	-2.318777e-001	-2.235981e-001	-2.232622e-001	-1.664364e-002
5.414789645569389e-004	-1.568920e-001	-2.319689e-001	-2.320764e-001	-2.239016e-001	-2.235597e-001	-1.320193e-002
5.415176943904009e-004	-1.481586e-001	-2.321587e-001	-2.322721e-001	-2.241988e-001	-2.238506e-001	-9.645695e-003
5.415564242238630e-004	-1.380615e-001	-2.323422e-001	-2.324644e-001	-2.244897e-001	-2.241348e-001	-6.005400e-003
5.415951540573250e-004	-1.266921e-001	-2.325191e-001	-2.326529e-001	-2.247743e-001	-2.244125e-001	-2.312299e-003
5.416338838907871e-004	-1.141503e-001	-2.326894e-001	-2.328373e-001	-2.250526e-001	-2.246835e-001	1.401818e-003
5.416726137242491e-004	-1.005440e-001	-2.328525e-001	-2.330173e-001	-2.253245e-001	-2.249480e-001	5.104895e-003
5.417113435577112e-004	-8.598980e-002	-2.330086e-001	-2.331925e-001	-2.255902e-001	-2.252059e-001	8.764895e-003
5.417500733911733e-004	-7.061314e-002	-2.331572e-001	-2.333626e-001	-2.258494e-001	-2.254575e-001	1.235007e-002
5.417888032246353e-004	-5.454887e-002	-2.332983e-001	-2.335271e-001	-2.261023e-001	-2.257026e-001	1.582923e-002
5.418275330580974e-004	-3.794080e-002	-2.334318e-001	-2.336858e-001	-2.263488e-001	-2.259415e-001	1.917206e-002
5.418662628915594e-004	-2.094056e-002	-2.335575e-001	-2.338382e-001	-2.265891e-001	-2.261741e-001	2.234931e-002
5.419049927250215e-004	-3.706160e-003	-2.336753e-001	-2.339842e-001	-2.268229e-001	-2.264005e-001	2.533315e-002
5.419437225584836e-004	1.359958e-002	-2.337853e-001	-2.341234e-001	-2.270505e-001	-2.266209e-001	2.809734e-002
5.419824523919456e-004	3.081064e-002	-2.338873e-001	-2.342555e-001	-2.272719e-001	-2.268353e-001	3.061750e-002
5.420211822254077e-004	4.775928e-002	-2.339815e-001	-2.343803e-001	-2.274870e-001	-2.270438e-001	3.287134e-002
5.420599120588697e-004	6.427755e-002	-2.340679e-001	-2.344976e-001	-2.276960e-001	-2.272466e-001	3.483884e-002
5.420986418923318e-004	8.019876e-002	-2.341465e-001	-2.346071e-001	-2.278989e-001	-2.274437e-001	3.650245e-002
5.421373717257939e-004	9.535924e-002	-2.342176e-001	-2.347087e-001	-2.280958e-001	-2.276353e-001	3.784720e-002
5.421761015592559e-004	1.096004e-001	-2.342812e-001	-2.348023e-001	-2.282867e-001	-2.278215e-001	3.886092e-002
5.422148313927180e-004	1.227717e-001	-2.343377e-001	-2.348879e-001	-2.284717e-001	-2.280024e-001	3.953425e-002
5.422535612261800e-004	1.347330e-001	-2.343872e-001	-2.349652e-001	-2.286510e-001	-2.281781e-001	3.986081e-002
5.422922910596421e-004	1.453587e-001	-2.344300e-001	-2.350345e-001	-2.288246e-001	-2.283487e-001	3.983720e-002
5.423310208931042e-004	1.545393e-001	-2.344664e-001	-2.350956e-001	-2.289926e-001	-2.285145e-001	3.946302e-002
5.423697507265662e-004	1.621844e-001	-2.344968e-001	-2.351487e-001	-2.291552e-001	-2.286754e-001	3.874093e-002
5.424084805600283e-004	1.682229e-001	-2.345216e-001	-2.351940e-001	-2.293124e-001	-2.288317e-001	3.767657e-002
5.424472103934903e-004	1.726038e-001	-2.345410e-001	-2.352315e-001	-2.294644e-001	-2.289835e-001	3.627855e-002
5.424859402269524e-004	1.752957e-001	-2.345554e-001	-2.352615e-001	-2.296113e-001	-2.291309e-001	3.455833e-002
5.425246700604145e-004	1.762858e-001	-2.345653e-001	-2.352842e-001	-2.297533e-001	-2.292740e-001	3.253020e-002
5.425633998938765e-004	1.755790e-001	-2.345711e-001	-2.352999e-001	-2.298904e-001	-2.294129e-001	3.021107e-002
5.426021297273386e-004	1.731963e-001	-2.345731e-001	-2.353090e-001	-2.300228e-001	-2.295478e-001	2.762039e-002
5.426408595608006e-004	1.691737e-001	-2.345718e-001	-2.353116e-001	-2.301506e-001	-2.296788e-001	2.477998e-002
5.426795893942627e-004	1.635607e-001	-2.345674e-001	-2.353083e-001	-2.302741e-001	-2.298060e-001	2.171383e-002
5.427183192277247e-004	1.564184e-001	-2.345605e-001	-2.352995e-001	-2.303932e-001	-2.299294e-001	1.844793e-002
5.427570490611868e-004	1.478188e-001	-2.345514e-001	-2.352854e-001	-2.305082e-001	-2.300493e-001	1.501004e-002
5.427957788946489e-004	1.378432e-001	-2.345405e-001	-2.352666e-001	-2.306192e-001	-2.301656e-001	1.142945e-002
5.428345087281109e-004	1.265819e-001	-2.345281e-001	-2.352435e-001	-2.307263e-001	-2.302786e-001	7.736756e-003
5.428732385615730e-004	1.141336e-001	-2.345145e-001	-2.352165e-001	-2.308297e-001	-2.303881e-001	3.963588e-003
5.429119683950350e-004	1.006055e-001	-2.345001e-001	-2.351862e-001	-2.309294e-001	-2.304944e-001	1.423556e-004
5.429506982284971e-004	8.611403e-002	-2.344851e-001	-2.351528e-001	-2.310257e-001	-2.305975e-001	-3.694038e-003
5.429894280619592e-004	7.078494e-002	-2.344699e-001	-2.351170e-001	-2.311186e-001	-2.306974e-001	-7.512475e-003
5.430281578954212e-004	5.475335e-002	-2.344548e-001	-2.350791e-001	-2.312082e-001	-2.307942e-001	-1.127991e-002
5.430668877288833e-004	3.816322e-002	-2.344398e-001	-2.350396e-001	-2.312947e-001	-2.308880e-001	-1.496364e-002
5.431056175623453e-004	2.116637e-002	-2.344253e-001	-2.349989e-001	-2.313780e-001	-2.309787e-001	-1.853164e-002
5.431443473958074e-004	3.921099e-003	-2.344115e-001	-2.349575e-001	-2.314585e-001	-2.310664e-001	-2.195279e-002
5.431830772292695e-004	-1.340941e-002	-2.343984e-001	-2.349157e-001	-2.315360e-001	-2.311511e-001	-2.519716e-002
5.432218070627315e-004	-3.065862e-002	-2.343862e-001	-2.348738e-001	-2.316107e-001	-2.312329e-001	-2.823634e-002
5.432605368961936e-004	-4.765822e-002	-2.343749e-001	-2.348324e-001	-2.316827e-001	-2.313117e-001	-3.104360e-002
5.432992667296556e-004	-6.423955e-002	-2.343646e-001	-2.347916e-001	-2.317520e-001	-2.313875e-001	-3.359420e-002
5.433379965631177e-004	-8.023508e-002	-2.343553e-001	-2.347517e-001	-2.318187e-001	-2.314603e-001	-3.586560e-002
5.433767263965798e-004	-9.548020e-002	-2.343469e-001	-2.347131e-001	-2.318827e-001	-2.315301e-001	-3.783762e-002
5.434154562300418e-004	-1.098153e-001	-2.343393e-001	-2.346759e-001	-2.319442e-001	-2.315970e-001	-3.949272e-002
5.434541860635039e-004	-1.230887e-001	-2.343325e-001	-2.346402e-001	-2.320032e-001	-2.316607e-001	-4.081601e-002
5.434929158969659e-004	-1.351593e-001	-2.343262e-001	-2.346063e-001	-2.320596e-001	-2.317214e-001	-4.179554e-002
5.435316457304280e-004	-1.459005e-001	-2.343203e-001	-2.345742e-001	-2.321134e-001	-2.317790e-001	-4.242230e-002
5.435703755638901e-004	-1.552028e-001	-2.343145e-001	-2.345439e-001	-2.321648e-001	-2.318334e-001	-4.269032e-002
5.436091053973521e-004	-1.629749e-001	-2.343087e-001	-2.345156e-001	-2.322136e-001	-2.318846e-001	-4.259674e-002
5.436478352308142e-004	-1.691448e-001	-2.343025e-001	-2.344890e-001	-2.322598e-001	-2.319326e-001	-4.214182e-002
5.436865650642762e-004	-1.736604e-001	-2.342956e-001	-2.344642e-001	-2.323035e-001	-2.319773e-001	-4.132893e-002
5.437252948977383e-004	-1.764890e-001	-2.342878e-001	-2.344410e-001	-2.323445e-001	-2.320188e-001	-4.016452e-002
5.437640247312003e-004	-1.776168e-001	-2.342787e-001	-2.344193e-001	-2.323829e-001	-2.320568e-001	-3.865810e-002
5.438027545646624e-004	-1.770477e-001	-2.342681e-001	-2.343988e-001	-2.324186e-001	-2.320914e-001	-3.682208e-002
5.438414843981245e-004	-1.748020e-001	-2.342556e-001	-2.343794e-001	-2.324515e-001	-2.321226e-001	-3.467174e-002
5.438802142315865e-004	-1.709148e-001	-2.342408e-001	-2.343608e-001	-2.324817e-001	-2.321503e-001	-3.222507e-002
5.439189440650486e-004	-1.654350e-001	-2.342235e-001	-2.343426e-001	-2.325090e-001	-2.321745e-001	-2.950262e-002
5.439576738985106e-004	-1.584233e-001	-2.342034e-001	-2.343246e-001	-2.325333e-001	-2.321951e-001	-2.652734e-002
5.439964037319727e-004	-1.499510e-001	-2.341802e-001	-2.343064e-001	-2.325547e-001	-2.322122e-001	-2.332439e-002
5.440351335654348e-004	-1.400993e-001	-2.341535e-001	-2.342878e-001	-2.325731e-001	-2.322256e-001	-1.992092e-002
5.440738633988968e-004	-1.289579e-001	-2.341231e-001	-2.342682e-001	-2.325884e-001	-2.322354e-001	-1.634586e-002
5.441125932323589e-004	-1.166249e-001	-2.340887e-001	-2.342473e-001	-2.326005e-001	-2.322416e-001	-1.262971e-002
5.441513230658209e-004	-1.032070e-001	-2.340502e-001	-2.342249e-001	-2.326095e-001	-2.322442e-001	-8.804207e-003
5.441900528992830e-004	-8.881896e-002	-2.340071e-001	-2.342003e-001	-2.326152e-001	-2.322431e-001	-4.902141e-003
5.442287827327451e-004	-7.358462e-002	-2.339594e-001	-2.341734e-001	-2.326175e-001	-2.322383e-001	-9.570335e-004
5.442675125662071e-004	-5.763707e-002	-2.339068e-001	-2.341437e-001	-2.326166e-001	-2.322299e-001	2.997134e-003
5.443062423996692e-004	-4.111849e-002	-2.338491e-001	-2.341108e-001	-2.326122e-001	-2.322180e-001	6.926212e-003
5.443449722331312e-004	-2.417915e-002	-2.337863e-001	-2.340743e-001	-2.326044e-001	-2.322024e-001	1.079618e-002
5.443837020665933e-004	-6.975966e-003	-2.337182e-001	-2.340340e-001	-2.325931e-001	-2.321833e-001	1.457343e-002
5.444224319000554e-004	1.032902e-002	-2.336447e-001	-2.339894e-001	-2.325784e-001	-2.321607e-001	1.822509e-002
5.444611617335174e-004	2.757026e-002	-2.335658e-001	-2.339403e-001	-2.325601e-001	-2.321347e-001	2.171928e-002
5.444998915669795e-004	4.458027e-002	-2.334814e-001	-2.338864e-001	-2.325383e-001	-2.321053e-001	2.502543e-002
5.445386214004415e-004	6.119101e-002	-2.333917e-001	-2.338274e-001	-2.325130e-001	-2.320725e-001	2.811452e-002
5.445773512339036e-004	7.723548e-002	-2.332966e-001	-2.337631e-001	-2.324843e-001	-2.320365e-001	3.095936e-002
5.446160810673657e-004	9.254931e-002	-2.331962e-001	-2.336933e-001	-2.324520e-001	-2.319973e-001	3.353483e-002
5.446548109008277e-004	1.069728e-001	-2.330907e-001	-2.336179e-001	-2.324162e-001	-2.319550e-001	3.581813e-002
5.446935407342898e-004	1.203537e-001	-2.329803e-001	-2.335366e-001	-2.323770e-001	-2.319097e-001	3.778894e-002
5.447322705677518e-004	1.325497e-001	-2.328652e-001	-2.334495e-001	-2.323344e-001	-2.318615e-001	3.942963e-002
5.447710004012139e-004	1.434323e-001	-2.327456e-001	-2.333566e-001	-2.322885e-001	-2.318105e-001	4.072546e-002
5.448097302346759e-004	1.528889e-001	-2.326217e-001	-2.332577e-001	-2.322392e-001	-2.317567e-001	4.166461e-002
5.448484600681380e-004	1.608254e-001	-2.324940e-001	-2.331529e-001	-2.321867e-001	-2.317003e-001	4.223837e-002
5.448871899016001e-004	1.671670e-001	-2.323626e-001	-2.330424e-001	-2.321311e-001	-2.316415e-001	4.244121e-002
5.449259197350621e-004	1.718591e-001	-2.322280e-001	-2.329263e-001	-2.320724e-001	-2.315802e-001	4.227076e-002
5.449646495685242e-004	1.748666e-001	-2.320905e-001	-2.328047e-001	-2.320107e-001	-2.315166e-001	4.172790e-002
5.450033794019862e-004	1.761733e-001	-2.319504e-001	-2.326779e-001	-2.319461e-001	-2.314509e-001	4.081672e-002
5.450421092354483e-004	1.757809e-001	-2.318082e-001	-2.325460e-001	-2.318787e-001	-2.313831e-001	3.954449e-002
5.450808390689104e-004	1.737076e-001	-2.316642e-001	-2.324094e-001	-2.318087e-001	-2.313134e-001	3.792157e-002
5.451195689023724e-004	1.699867e-001	-2.315187e-001	-2.322685e-001	-2.317360e-001	-2.312418e-001	3.596137e-002
5.451582987358345e-004	1.646651e-001	-2.313722e-001	-2.321234e-001	-2.316609e-001	-2.311684e-001	3.368019e-002
5.451970285692965e-004	1.578021e-001	-2.312250e-001	-2.319746e-001	-2.315834e-001	-2.310935e-001	3.109713e-002
5.452357584027586e-004	1.494676e-001	-2.310774e-001	-2.318224e-001	-2.315038e-001	-2.310170e-001	2.823388e-002
5.452744882362207e-004	1.397413e-001	-2.309298e-001	-2.316673e-001	-2.314219e-001	-2.309390e-001	2.511459e-002
5.453132180696827e-004	1.287119e-001	-2.307825e-001	-2.315097e-001	-2.313382e-001	-2.308597e-001	2.176565e-002
5.453519479031448e-004	1.164764e-001	-2.306359e-001	-2.313500e-001	-2.312525e-001	-2.307791e-001	1.821546e-002
5.453906777366068e-004	1.031405e-001	-2.304902e-001	-2.311886e-001	-2.311651e-001	-2.306973e-001	1.449423e-002
5.454294075700689e-004	8.881885e-002	-2.303457e-001	-2.310260e-001	-2.310761e-001	-2.306144e-001	1.063370e-002
5.454681374035310e-004	7.363554e-002	-2.302028e-001	-2.308626e-001	-2.309856e-001	-2.305304e-001	6.666885e-003
5.455068672369930e-004	5.772394e-002	-2.300615e-001	-2.306988e-001	-2.308936e-001	-2.304455e-001	2.627809e-003
5.455455970704551e-004	4.122645e-002	-2.299223e-001	-2.305351e-001	-2.308004e-001	-2.303596e-001	-1.448802e-003
5.455843269039171e-004	2.429355e-002	-2.297852e-001	-2.303718e-001	-2.307061e-001	-2.302727e-001	-5.527802e-003
5.456230567373792e-004	7.082434e-003	-2.296503e-001	-2.302095e-001	-2.306106e-001	-2.301850e-001	-9.573934e-003
5.456617865708413e-004	-1.024447e-002	-2.295180e-001	-2.300483e-001	-2.305141e-001	-2.300965e-001	-1.355213e-002
5.457005164043033e-004	-2.752113e-002	-2.293881e-001	-2.298888e-001	-2.304168e-001	-2.300071e-001	-1.742783e-002
5.457392462377654e-004	-4.457945e-002	-2.292608e-001	-2.297312e-001	-2.303186e-001	-2.299169e-001	-2.116726e-002
5.457779760712274e-004	-6.125069e-002	-2.291362e-001	-2.295758e-001	-2.302197e-001	-2.298259e-001	-2.473776e-002
5.458167059046895e-004	-7.736701e-002	-2.290141e-001	-2.294230e-001	-2.301200e-001	-2.297340e-001	-2.810807e-002
5.458554357381516e-004	-9.276310e-002	-2.288946e-001	-2.292730e-001	-2.300198e-001	-2.296413e-001	-3.124859e-002
5.458941655716136e-004	-1.072782e-001	-2.287775e-001	-2.291259e-001	-2.299190e-001	-2.295478e-001	-3.413169e-002
5.459328954050757e-004	-1.207589e-001	-2.286627e-001	-2.289819e-001	-2.298176e-001	-2.294533e-001	-3.673189e-002
5.459716252385377e-004	-1.330620e-001	-2.285500e-001	-2.288412e-001	-2.297156e-001	-2.293579e-001	-3.902618e-002
5.460103550719998e-004	-1.440579e-001	-2.284393e-001	-2.287039e-001	-2.296132e-001	-2.292616e-001	-4.099415e-002
5.460490849054618e-004	-1.536338e-001	-2.283303e-001	-2.285699e-001	-2.295102e-001	-2.291642e-001	-4.261823e-002
5.460878147389239e-004	-1.616949e-001	-2.282228e-001	-2.284393e-001	-2.294068e-001	-2.290658e-001	-4.388380e-002
5.461265445723860e-004	-1.681656e-001	-2.281164e-001	-2.283120e-001	-2.293028e-001	-2.289663e-001	-4.477935e-002
5.461652744058480e-004	-1.729902e-001	-2.280109e-001	-2.281880e-001	-2.291983e-001	-2.288655e-001	-4.529657e-002
5.462040042393101e-004	-1.761324e-001	-2.279059e-001	-2.280670e-001	-2.290932e-001	-2.287636e-001	-4.543044e-002
5.462427340727721e-004	-1.775750e-001	-2.278012e-001	-2.279491e-001	-2.289875e-001	-2.286603e-001	-4.517922e-002
5.462814639062342e-004	-1.773187e-001	-2.276963e-001	-2.278338e-001	-2.288812e-001	-2.285556e-001	-4.454452e-002
5.463201937396963e-004	-1.753809e-001	-2.275910e-001	-2.277210e-001	-2.287741e-001	-2.284495e-001	-4.353123e-002
5.463589235731583e-004	-1.717941e-001	-2.274849e-001	-2.276104e-001	-2.286663e-001	-2.283419e-001	-4.214752e-002
5.463976534066204e-004	-1.666047e-001	-2.273777e-001	-2.275017e-001	-2.285577e-001	-2.282327e-001	-4.040473e-002
5.464363832400824e-004	-1.598713e-001	-2.272691e-001	-2.273946e-001	-2.284482e-001	-2.281219e-001	-3.831729e-002
5.464751130735445e-004	-1.516635e-001	-2.271587e-001	-2.272887e-001	-2.283376e-001	-2.280093e-001	-3.590262e-002
5.465138429070066e-004	-1.420605e-001	-2.270462e-001	-2.271837e-001	-2.282261e-001	-2.278950e-001	-3.318094e-002
5.465525727404686e-004	-1.311506e-001	-2.269313e-001	-2.270791e-001	-2.281134e-001	-2.277788e-001	-3.017514e-002
5.465913025739307e-004	-1.190304e-001	-2.268138e-001	-2.269746e-001	-2.279996e-001	-2.276608e-001	-2.691057e-002
5.466300324073927e-004	-1.058050e-001	-2.266933e-001	-2.268698e-001	-2.278844e-001	-2.275408e-001	-2.341485e-002
5.466687622408548e-004	-9.158764e-002	-2.265696e-001	-2.267642e-001	-2.277678e-001	-2.274189e-001	-1.971763e-002
5.467074920743169e-004	-7.650037e-002	-2.264425e-001	-2.266575e-001	-2.276498e-001	-2.272949e-001	-1.585037e-002
5.467462219077789e-004	-6.067454e-002	-2.263117e-001	-2.265493e-001	-2.275302e-001	-2.271689e-001	-1.184604e-002
5.467849517412410e-004	-4.425071e-002	-2.261770e-001	-2.264391e-001	-2.274090e-001	-2.270408e-001	-7.738886e-003
5.468236815747030e-004	-2.737773e-002	-2.260384e-001	-2.263265e-001	-2.272861e-001	-2.269106e-001	-3.564129e-003
5.468624114081651e-004	-1.021142e-002	-2.258956e-001	-2.262113e-001	-2.271615e-001	-2.267783e-001	6.423402e-004
5.469011412416272e-004	7.087033e-003	-2.257485e-001	-2.260930e-001	-2.270350e-001	-2.266439e-001	4.844259e-003
5.469398710750892e-004	2.435263e-002	-2.255971e-001	-2.259713e-001	-2.269066e-001	-2.265074e-001	9.005303e-003
5.469786009085513e-004	4.141813e-002	-2.254414e-001	-2.258459e-001	-2.267762e-001	-2.263688e-001	1.308940e-002
5.470173307420133e-004	5.811550e-002	-2.252812e-001	-2.257166e-001	-2.266438e-001	-2.262282e-001	1.706106e-002
5.470560605754754e-004	7.427745e-002	-2.251168e-001	-2.255829e-001	-2.265093e-001	-2.260855e-001	2.088567e-002
5.470947904089374e-004	8.973896e-002	-2.249481e-001	-2.254449e-001	-2.263728e-001	-2.259408e-001	2.452979e-002
5.471335202423995e-004	1.043393e-001	-2.247752e-001	-2.253021e-001	-2.262341e-001	-2.257942e-001	2.796150e-002
5.471722500758616e-004	1.179247e-001	-2.245984e-001	-2.251546e-001	-2.260933e-001	-2.256456e-001	3.115064e-002
5.472109799093236e-004	1.303507e-001	-2.244177e-001	-2.250022e-001	-2.259504e-001	-2.254952e-001	3.406911e-002
5.472497097427857e-004	1.414860e-001	-2.242335e-001	-2.248448e-001	-2.258053e-001	-2.253430e-001	3.669109e-002
5.472884395762477e-004	1.512150e-001	-2.240459e-001	-2.246824e-001	-2.256580e-001	-2.251891e-001	3.899333e-002
5.473271694097098e-004	1.594398e-001	-2.238553e-001	-2.245151e-001	-2.255087e-001	-2.250336e-001	4.095532e-002
5.473658992431719e-004	1.660823e-001	-2.236619e-001	-2.243429e-001	-2.253572e-001	-2.248765e-001	4.255949e-002
5.474046290766339e-004	1.710838e-001	-2.234661e-001	-2.241659e-001	-2.252038e-001	-2.247179e-001	4.379135e-002
5.474433589100960e-004	1.744059e-001	-2.232682e-001	-2.239842e-001	-2.250483e-001	-2.245580e-001	4.463964e-002
5.474820887435580e-004	1.760288e-001	-2.230685e-001	-2.237981e-001	-2.248908e-001	-2.243968e-001	4.509642e-002
5.475208185770201e-004	1.759510e-001	-2.228674e-001	-2.236078e-001	-2.247315e-001	-2.242344e-001	4.515714e-002
5.475595484104822e-004	1.741878e-001	-2.226653e-001	-2.234135e-001	-2.245704e-001	-2.240710e-001	4.482066e-002
5.475982782439442e-004	1.707697e-001	-2.224626e-001	-2.232156e-001	-2.244075e-001	-2.239065e-001	4.408927e-002
5.476370080774063e-004	1.657413e-001	-2.222595e-001	-2.230143e-001	-2.242430e-001	-2.237412e-001	4.296868e-002
5.476757379108683e-004	1.591596e-001	-2.220564e-001	-2.228100e-001	-2.240769e-001	-2.235751e-001	4.146793e-002
5.477144677443304e-004	1.510926e-001	-2.218538e-001	-2.226031e-001	-2.239094e-001	-2.234084e-001	3.959935e-002
5.477531975777925e-004	1.416183e-001	-2.216518e-001	-2.223939e-001	-2.237405e-001	-2.232410e-001	3.737842e-002
5.477919274112545e-004	1.308237e-001	-2.214509e-001	-2.221829e-001	-2.235704e-001	-2.230732e-001	3.482369e-002
5.478306572447166e-004	1.188044e-001	-2.212514e-001	-2.219705e-001	-2.233991e-001	-2.229050e-001	3.195655e-002
5.478693870781786e-004	1.056645e-001	-2.210535e-001	-2.217572e-001	-2.232269e-001	-2.227365e-001	2.880115e-002
5.479081169116407e-004	9.151692e-002	-2.208576e-001	-2.215432e-001	-2.230537e-001	-2.225678e-001	2.538410e-002
5.479468467451028e-004	7.648388e-002	-2.206638e-001	-2.213292e-001	-2.228797e-001	-2.223990e-001	2.173436e-002
5.479855765785648e-004	6.069711e-002	-2.204725e-001	-2.211154e-001	-2.227051e-001	-2.222301e-001	1.788289e-002
5.480243064120269e-004	4.429739e-002	-2.202838e-001	-2.209023e-001	-2.225299e-001	-2.220612e-001	1.386250e-002
5.480630362454889e-004	2.743380e-002	-2.200980e-001	-2.206904e-001	-2.223543e-001	-2.218924e-001	9.707512e-003
5.481017660789510e-004	1.026241e-002	-2.199152e-001	-2.204800e-001	-2.221783e-001	-2.217236e-001	5.453490e-003
5.481404959124130e-004	-7.055194e-003	-2.197356e-001	-2.202716e-001	-2.220021e-001	-2.215551e-001	1.136953e-003
5.481792257458751e-004	-2.435354e-002	-2.195592e-001	-2.200654e-001	-2.218258e-001	-2.213868e-001	-3.204945e-003
5.482179555793372e-004	-4.146479e-002	-2.193860e-001	-2.198618e-001	-2.216495e-001	-2.212186e-001	-7.534727e-003
5.482566854127992e-004	-5.822022e-002	-2.192162e-001	-2.196611e-001	-2.214732e-001	-2.210508e-001	-1.181492e-002
5.482954152462613e-004	-7.445169e-002	-2.190497e-001	-2.194636e-001	-2.212971e-001	-2.208832e-001	-1.600839e-002
5.483341450797233e-004	-8.999328e-002	-2.188864e-001	-2.192695e-001	-2.211213e-001	-2.207159e-001	-2.007863e-002
5.483728749131854e-004	-1.046832e-001	-2.187263e-001	-2.190791e-001	-2.209457e-001	-2.205488e-001	-2.399015e-002
5.484116047466475e-004	-1.183665e-001	-2.185692e-001	-2.188925e-001	-2.207704e-001	-2.203820e-001	-2.770871e-002
5.484503345801095e-004	-1.308977e-001	-2.184149e-001	-2.187099e-001	-2.205956e-001	-2.202154e-001	-3.120172e-002
5.484890644135716e-004	-1.421446e-001	-2.182634e-001	-2.185313e-001	-2.204212e-001	-2.200490e-001	-3.443844e-002
5.485277942470336e-004	-1.519910e-001	-2.181142e-001	-2.183567e-001	-2.202473e-001	-2.198827e-001	-3.739035e-002
5.485665240804957e-004	-1.603388e-001	-2.179672e-001	-2.181862e-001	-2.200739e-001	-2.197166e-001	-4.003133e-002
5.486052539139578e-004	-1.671087e-001	-2.178221e-001	-2.180197e-001	-2.199010e-001	-2.195505e-001	-4.233796e-002
5.486439837474198e-004	-1.722413e-001	-2.176785e-001	-2.178571e-001	-2.197287e-001	-2.193845e-001	-4.428969e-002
5.486827135808819e-004	-1.756968e-001	-2.175362e-001	-2.176984e-001	-2.195568e-001	-2.192183e-001	-4.586905e-002
5.487214434143439e-004	-1.774545e-001	-2.173948e-001	-2.175432e-001	-2.193854e-001	-2.190521e-001	-4.706179e-002
5.487601732478060e-004	-1.775119e-001	-2.172540e-001	-2.173915e-001	-2.192145e-001	-2.188856e-001	-4.785700e-002
5.487989030812681e-004	-1.758834e-001	-2.171134e-001	-2.172429e-001	-2.190440e-001	-2.187189e-001	-4.824724e-002
5.488376329147301e-004	-1.725989e-001	-2.169727e-001	-2.170972e-001	-2.188739e-001	-2.185518e-001	-4.822854e-002
5.488763627481922e-004	-1.677022e-001	-2.168316e-001	-2.169541e-001	-2.187041e-001	-2.183843e-001	-4.780050e-002
5.489150925816542e-004	-1.612498e-001	-2.166896e-001	-2.168132e-001	-2.185346e-001	-2.182162e-001	-4.696620e-002
5.489538224151163e-004	-1.533093e-001	-2.165465e-001	-2.166742e-001	-2.183653e-001	-2.180475e-001	-4.573226e-002
5.489925522485784e-004	-1.439583e-001	-2.164019e-001	-2.165367e-001	-2.181960e-001	-2.178782e-001	-4.410872e-002
5.490312820820404e-004	-1.332835e-001	-2.162556e-001	-2.164002e-001	-2.180268e-001	-2.177081e-001	-4.210896e-002
5.490700119155025e-004	-1.213799e-001	-2.161072e-001	-2.162645e-001	-2.178575e-001	-2.175371e-001	-3.974959e-002
5.491087417489645e-004	-1.083511e-001	-2.159564e-001	-2.161290e-001	-2.176881e-001	-2.173651e-001	-3.705034e-002
5.491474715824266e-004	-9.430861e-002	-2.158030e-001	-2.159934e-001	-2.175185e-001	-2.171922e-001	-3.403383e-002
5.491862014158886e-004	-7.937296e-002	-2.156467e-001	-2.158573e-001	-2.173484e-001	-2.170182e-001	-3.072546e-002
5.492249312493507e-004	-6.367372e-002	-2.154873e-001	-2.157201e-001	-2.171780e-001	-2.168430e-001	-2.715315e-002
5.492636610828128e-004	-4.734978e-002	-2.153245e-001	-2.155816e-001	-2.170070e-001	-2.166666e-001	-2.334715e-002
5.493023909162748e-004	-3.054854e-002	-2.151582e-001	-2.154413e-001	-2.168353e-001	-2.164890e-001	-1.933975e-002
5.493411207497369e-004	-1.342464e-002	-2.149883e-001	-2.152988e-001	-2.166628e-001	-2.163100e-001	-1.516506e-002
5.493798505831989e-004	3.861615e-003	-2.148145e-001	-2.151537e-001	-2.164895e-001	-2.161296e-001	-1.085870e-002
5.494185804166610e-004	2.114582e-002	-2.146369e-001	-2.150057e-001	-2.163153e-001	-2.159479e-001	-6.457534e-003
5.494573102501231e-004	3.826102e-002	-2.144553e-001	-2.148544e-001	-2.161400e-001	-2.157647e-001	-1.999317e-003
5.494960400835851e-004	5.503926e-002	-2.142697e-001	-2.146996e-001	-2.159636e-001	-2.155801e-001	2.477584e-003
5.495347699170472e-004	7.131296e-002	-2.140802e-001	-2.145410e-001	-2.157859e-001	-2.153940e-001	6.934534e-003
5.495734997505092e-004	8.691660e-002	-2.138868e-001	-2.143784e-001	-2.156070e-001	-2.152064e-001	1.133296e-002
5.496122295839713e-004	1.016885e-001	-2.136897e-001	-2.142114e-001	-2.154267e-001	-2.150174e-001	1.563470e-002
5.496509594174334e-004	1.154732e-001	-2.134888e-001	-2.140401e-001	-2.152450e-001	-2.148270e-001	1.980231e-002
5.496896892508954e-004	1.281246e-001	-2.132845e-001	-2.138642e-001	-2.150618e-001	-2.146351e-001	2.379942e-002
5.497284190843575e-004	1.395085e-001	-2.130769e-001	-2.136836e-001	-2.148771e-001	-2.144418e-001	2.759104e-002
5.497671489178195e-004	1.495063e-001	-2.128662e-001	-2.134984e-001	-2.146908e-001	-2.142472e-001	3.114391e-002
5.498058787512816e-004	1.580167e-001	-2.126527e-001	-2.133085e-001	-2.145030e-001	-2.140512e-001	3.442675e-002
5.498446085847437e-004	1.649576e-001	-2.124368e-001	-2.131141e-001	-2.143135e-001	-2.138541e-001	3.741059e-002
5.498833384182057e-004	1.702671e-001	-2.122187e-001	-2.129151e-001	-2.141224e-001	-2.136557e-001	4.006901e-002
5.499220682516678e-004	1.739028e-001	-2.119987e-001	-2.127117e-001	-2.139298e-001	-2.134562e-001	4.237838e-002
5.499607980851298e-004	1.758417e-001	-2.117772e-001	-2.125041e-001	-2.137356e-001	-2.132557e-001	4.431811e-002
5.499995279185919e-004	1.760788e-001	-2.115546e-001	-2.122925e-001	-2.135397e-001	-2.130542e-001	4.587077e-002
5.500382577520540e-004	1.746264e-001	-2.113311e-001	-2.120772e-001	-2.133424e-001	-2.128518e-001	4.702231e-002
5.500769875855160e-004	1.715125e-001	-2.111072e-001	-2.118584e-001	-2.131436e-001	-2.126487e-001	4.776214e-002
5.501157174189781e-004	1.667790e-001	-2.108832e-001	-2.116365e-001	-2.129434e-001	-2.124449e-001	4.808325e-002
5.501544472524401e-004	1.604807e-001	-2.106595e-001	-2.114118e-001	-2.127418e-001	-2.122404e-001	4.798224e-002
5.501931770859022e-004	1.526837e-001	-2.104363e-001	-2.111847e-001	-2.125389e-001	-2.120355e-001	4.745937e-002
5.502319069193642e-004	1.434643e-001	-2.102141e-001	-2.109555e-001	-2.123348e-001	-2.118302e-001	4.651853e-002
5.502706367528263e-004	1.329079e-001	-2.099932e-001	-2.107247e-001	-2.121296e-001	-2.116246e-001	4.516719e-002
5.503093665862884e-004	1.211083e-001	-2.097739e-001	-2.104927e-001	-2.119234e-001	-2.114187e-001	4.341639e-002
5.503480964197504e-004	1.081682e-001	-2.095564e-001	-2.102599e-001	-2.117162e-001	-2.112129e-001	4.128057e-002
5.503868262532125e-004	9.419873e-002	-2.093411e-001	-2.100267e-001	-2.115083e-001	-2.110070e-001	3.877750e-002
5.504255560866745e-004	7.932045e-002	-2.091282e-001	-2.097937e-001	-2.112996e-001	-2.108012e-001	3.592812e-002
5.504642859201366e-004	6.366331e-002	-2.089180e-001	-2.095611e-001	-2.110904e-001	-2.105956e-001	3.275632e-002
5.505030157535987e-004	4.736647e-002	-2.087107e-001	-2.093295e-001	-2.108806e-001	-2.103902e-001	2.928885e-002
5.505417455870607e-004	3.057754e-002	-2.085065e-001	-2.090992e-001	-2.106705e-001	-2.101853e-001	2.555499e-002
5.505804754205228e-004	1.345142e-002	-2.083056e-001	-2.088706e-001	-2.104602e-001	-2.099808e-001	2.158637e-002
5.506192052539848e-004	-3.851212e-003	-2.081081e-001	-2.086442e-001	-2.102497e-001	-2.097767e-001	1.741673e-002
5.506579350874469e-004	-2.116549e-002	-2.079141e-001	-2.084204e-001	-2.100393e-001	-2.095733e-001	1.308159e-002
5.506966649209090e-004	-3.832389e-002	-2.077237e-001	-2.081994e-001	-2.098290e-001	-2.093704e-001	8.617977e-003
5.507353947543710e-004	-5.515775e-002	-2.075369e-001	-2.079815e-001	-2.096188e-001	-2.091683e-001	4.064151e-003
5.507741245878331e-004	-7.149871e-002	-2.073537e-001	-2.077671e-001	-2.094091e-001	-2.089669e-001	-5.407641e-004
5.508128544212951e-004	-8.718028e-002	-2.071741e-001	-2.075565e-001	-2.091997e-001	-2.087661e-001	-5.157088e-003
5.508515842547572e-004	-1.020398e-001	-2.069979e-001	-2.073497e-001	-2.089909e-001	-2.085662e-001	-9.744930e-003
5.508903140882193e-004	-1.159207e-001	-2.068251e-001	-2.071471e-001	-2.087827e-001	-2.083671e-001	-1.426453e-002
5.509290439216813e-004	-1.286756e-001	-2.066554e-001	-2.069487e-001	-2.085752e-001	-2.081687e-001	-1.867662e-002
5.509677737551434e-004	-1.401696e-001	-2.064888e-001	-2.067547e-001	-2.083685e-001	-2.079712e-001	-2.294275e-002
5.510065035886054e-004	-1.502833e-001	-2.063250e-001	-2.065650e-001	-2.081627e-001	-2.077743e-001	-2.702564e-002
5.510452334220675e-004	-1.589152e-001	-2.061636e-001	-2.063798e-001	-2.079577e-001	-2.075783e-001	-3.088952e-002
5.510839632555296e-004	-1.659824e-001	-2.060045e-001	-2.061989e-001	-2.077537e-001	-2.073829e-001	-3.450045e-002
5.511226930889916e-004	-1.714219e-001	-2.058473e-001	-2.060222e-001	-2.075506e-001	-2.071883e-001	-3.782662e-002
5.511614229224537e-004	-1.751901e-001	-2.056918e-001	-2.058497e-001	-2.073486e-001	-2.069943e-001	-4.083866e-002
5.512001527559157e-004	-1.772631e-001	-2.055374e-001	-2.056812e-001	-2.071476e-001	-2.068008e-001	-4.350989e-002
5.512388825893778e-004	-1.776349e-001	-2.053840e-001	-2.055164e-001	-2.069476e-001	-2.066078e-001	-4.581658e-002
5.512776124228398e-004	-1.763169e-001	-2.052312e-001	-2.053552e-001	-2.067486e-001	-2.064153e-001	-4.773814e-002
5.513163422563019e-004	-1.733362e-001	-2.050786e-001	-2.051971e-001	-2.065506e-001	-2.062232e-001	-4.925733e-002
5.513550720897640e-004	-1.687343e-001	-2.049259e-001	-2.050420e-001	-2.063536e-001	-2.060313e-001	-5.036042e-002
5.513938019232260e-004	-1.625654e-001	-2.047726e-001	-2.048894e-001	-2.061575e-001	-2.058396e-001	-5.103725e-002
5.514325317566881e-004	-1.548950e-001	-2.046186e-001	-2.047391e-001	-2.059623e-001	-2.056481e-001	-5.128139e-002
5.514712615901501e-004	-1.457991e-001	-2.044634e-001	-2.045906e-001	-2.057679e-001	-2.054565e-001	-5.109015e-002
5.515099914236122e-004	-1.353627e-001	-2.043067e-001	-2.044435e-001	-2.055742e-001	-2.052649e-001	-5.046457e-002
5.515487212570743e-004	-1.236793e-001	-2.041483e-001	-2.042974e-001	-2.053812e-001	-2.050731e-001	-4.940946e-002
5.515874510905363e-004	-1.108508e-001	-2.039877e-001	-2.041519e-001	-2.051888e-001	-2.048811e-001	-4.793330e-002
5.516261809239984e-004	-9.698740e-002	-2.038248e-001	-2.040065e-001	-2.049969e-001	-2.046887e-001	-4.604821e-002
5.516649107574604e-004	-8.220782e-002	-2.036592e-001	-2.038609e-001	-2.048054e-001	-2.044958e-001	-4.376977e-002
5.517036405909225e-004	-6.663992e-002	-2.034908e-001	-2.037145e-001	-2.046142e-001	-2.043024e-001	-4.111698e-002
5.517423704243846e-004	-5.042089e-002	-2.033192e-001	-2.035670e-001	-2.044232e-001	-2.041084e-001	-3.811204e-002
5.517811002578466e-004	-3.369667e-002	-2.031443e-001	-2.034180e-001	-2.042322e-001	-2.039136e-001	-3.478018e-002
5.518198300913087e-004	-1.662065e-002	-2.029660e-001	-2.032670e-001	-2.040413e-001	-2.037180e-001	-3.114946e-002
5.518585599247707e-004	6.477991e-004	-2.027840e-001	-2.031136e-001	-2.038501e-001	-2.035216e-001	-2.725054e-002
5.518972897582328e-004	1.794491e-002	-2.025983e-001	-2.029575e-001	-2.036587e-001	-2.033241e-001	-2.311644e-002
5.519360195916949e-004	3.510409e-002	-2.024088e-001	-2.027983e-001	-2.034669e-001	-2.031257e-001	-1.878227e-002
5.519747494251569e-004	5.195745e-002	-2.022154e-001	-2.026358e-001	-2.032745e-001	-2.029262e-001	-1.428494e-002
5.520134792586190e-004	6.833726e-002	-2.020182e-001	-2.024696e-001	-2.030816e-001	-2.027255e-001	-9.662850e-003
5.520522090920810e-004	8.407745e-002	-2.018172e-001	-2.022994e-001	-2.028880e-001	-2.025237e-001	-4.955583e-003
5.520909389255431e-004	9.901549e-002	-2.016126e-001	-2.021251e-001	-2.026935e-001	-2.023207e-001	-2.035683e-004
5.521296687590052e-004	1.129946e-001	-2.014043e-001	-2.019465e-001	-2.024980e-001	-2.021165e-001	4.552262e-003
5.521683985924672e-004	1.258666e-001	-2.011925e-001	-2.017634e-001	-2.023016e-001	-2.019110e-001	9.270822e-003
5.522071284259293e-004	1.374950e-001	-2.009776e-001	-2.015757e-001	-2.021041e-001	-2.017042e-001	1.391122e-002
5.522458582593913e-004	1.477580e-001	-2.007596e-001	-2.013834e-001	-2.019053e-001	-2.014963e-001	1.843315e-002
5.522845880928534e-004	1.565510e-001	-2.005388e-001	-2.011865e-001	-2.017054e-001	-2.012870e-001	2.279718e-002
5.523233179263155e-004	1.637883e-001	-2.003155e-001	-2.009850e-001	-2.015041e-001	-2.010766e-001	2.696518e-002
5.523620477597775e-004	1.694041e-001	-2.000901e-001	-2.007790e-001	-2.013014e-001	-2.008650e-001	3.090061e-002
5.524007775932396e-004	1.733525e-001	-1.998628e-001	-2.005686e-001	-2.010974e-001	-2.006522e-001	3.456889e-002
5.524395074267016e-004	1.756070e-001	-1.996340e-001	-2.003540e-001	-2.008919e-001	-2.004383e-001	3.793767e-002
5.524782372601637e-004	1.761593e-001	-1.994041e-001	-2.001354e-001	-2.006849e-001	-2.002234e-001	4.097717e-002
5.525169670936257e-004	1.750187e-001	-1.991733e-001	-1.999131e-001	-2.004765e-001	-2.000075e-001	4.366045e-002
5.525556969270878e-004	1.722101e-001	-1.989420e-001	-1.996872e-001	-2.002667e-001	-1.997907e-001	4.596362e-002
5.525944267605499e-004	1.677732e-001	-1.987106e-001	-1.994582e-001	-2.000554e-001	-1.995730e-001	4.786609e-002
5.526331565940119e-004	1.617606e-001	-1.984795e-001	-1.992264e-001	-1.998427e-001	-1.993547e-001	4.935075e-002
5.526718864274740e-004	1.542362e-001	-1.982490e-001	-1.989921e-001	-1.996287e-001	-1.991356e-001	5.040411e-002
5.527106162609360e-004	1.452745e-001	-1.980194e-001	-1.987558e-001	-1.994133e-001	-1.989160e-001	5.101643e-002
5.527493460943981e-004	1.349593e-001	-1.977910e-001	-1.985178e-001	-1.991966e-001	-1.986960e-001	5.118178e-002
5.527880759278602e-004	1.233830e-001	-1.975643e-001	-1.982785e-001	-1.989788e-001	-1.984755e-001	5.089811e-002
5.528268057613222e-004	1.106464e-001	-1.973394e-001	-1.980385e-001	-1.987598e-001	-1.982549e-001	5.016724e-002
5.528655355947843e-004	9.685916e-002	-1.971167e-001	-1.977981e-001	-1.985399e-001	-1.980340e-001	4.899485e-002
5.529042654282463e-004	8.214008e-002	-1.968965e-001	-1.975577e-001	-1.983189e-001	-1.978131e-001	4.739040e-002
5.529429952617084e-004	6.661734e-002	-1.966790e-001	-1.973179e-001	-1.980972e-001	-1.975923e-001	4.536706e-002
5.529817250951705e-004	5.042844e-002	-1.964644e-001	-1.970790e-001	-1.978747e-001	-1.973716e-001	4.294162e-002
5.530204549286325e-004	3.371950e-002	-1.962530e-001	-1.968415e-001	-1.976516e-001	-1.971512e-001	4.013430e-002
5.530591847620946e-004	1.664418e-002	-1.960450e-001	-1.966058e-001	-1.974280e-001	-1.969311e-001	3.696861e-002
5.530979145955566e-004	-6.378103e-004	-1.958404e-001	-1.963723e-001	-1.972041e-001	-1.967115e-001	3.347116e-002
5.531366444290187e-004	-1.796225e-002	-1.956394e-001	-1.961413e-001	-1.969799e-001	-1.964924e-001	2.967142e-002
5.531753742624808e-004	-3.516199e-002	-1.954422e-001	-1.959133e-001	-1.967556e-001	-1.962739e-001	2.560154e-002
5.532141040959428e-004	-5.206849e-002	-1.952486e-001	-1.956885e-001	-1.965313e-001	-1.960561e-001	2.129602e-002
5.532528339294049e-004	-6.851320e-002	-1.950587e-001	-1.954673e-001	-1.963071e-001	-1.958392e-001	1.679145e-002
5.532915637628669e-004	-8.432917e-002	-1.948726e-001	-1.952499e-001	-1.960832e-001	-1.956230e-001	1.212626e-002
5.533302935963290e-004	-9.935287e-002	-1.946901e-001	-1.950366e-001	-1.958597e-001	-1.954077e-001	7.340330e-003
5.533690234297911e-004	-1.134264e-001	-1.945111e-001	-1.948275e-001	-1.956367e-001	-1.951934e-001	2.474706e-003
5.534077532632531e-004	-1.264004e-001	-1.943355e-001	-1.946227e-001	-1.954142e-001	-1.949800e-001	-2.428760e-003
5.534464830967152e-004	-1.381374e-001	-1.941630e-001	-1.944225e-001	-1.951925e-001	-1.947677e-001	-7.327769e-003
5.534852129301772e-004	-1.485150e-001	-1.939935e-001	-1.942269e-001	-1.949716e-001	-1.945564e-001	-1.217993e-002
5.535239427636393e-004	-1.574282e-001	-1.938267e-001	-1.940358e-001	-1.947516e-001	-1.943461e-001	-1.694315e-002
5.535626725971013e-004	-1.647907e-001	-1.936624e-001	-1.938492e-001	-1.945326e-001	-1.941368e-001	-2.157596e-002
5.536014024305634e-004	-1.705356e-001	-1.935001e-001	-1.936671e-001	-1.943147e-001	-1.939286e-001	-2.603794e-002
5.536401322640255e-004	-1.746159e-001	-1.933397e-001	-1.934893e-001	-1.940978e-001	-1.937214e-001	-3.029003e-002
5.536788620974875e-004	-1.770040e-001	-1.931807e-001	-1.933158e-001	-1.938822e-001	-1.935152e-001	-3.429493e-002
5.537175919309496e-004	-1.776907e-001	-1.930229e-001	-1.931461e-001	-1.936678e-001	-1.933099e-001	-3.801738e-002
5.537563217644116e-004	-1.766842e-001	-1.928658e-001	-1.929802e-001	-1.934547e-001	-1.931055e-001	-4.142457e-002
5.537950515978737e-004	-1.740090e-001	-1.927092e-001	-1.928178e-001	-1.932428e-001	-1.929020e-001	-4.448633e-002
5.538337814313358e-004	-1.697038e-001	-1.925526e-001	-1.926584e-001	-1.930322e-001	-1.926992e-001	-4.717552e-002
5.538725112647978e-004	-1.638206e-001	-1.923958e-001	-1.925019e-001	-1.928229e-001	-1.924971e-001	-4.946821e-002
5.539112410982599e-004	-1.564232e-001	-1.922383e-001	-1.923477e-001	-1.926149e-001	-1.922957e-001	-5.134390e-002
5.539499709317219e-004	-1.475854e-001	-1.920798e-001	-1.921956e-001	-1.924081e-001	-1.920948e-001	-5.278574e-002
5.539887007651840e-004	-1.373906e-001	-1.919200e-001	-1.920451e-001	-1.922025e-001	-1.918944e-001	-5.378065e-002
5.540274305986461e-004	-1.259309e-001	-1.917586e-001	-1.918957e-001	-1.919980e-001	-1.916943e-001	-5.431940e-002
5.540661604321081e-004	-1.133066e-001	-1.915952e-001	-1.917472e-001	-1.917947e-001	-1.914945e-001	-5.439677e-002
5.541048902655702e-004	-9.962627e-002	-1.914296e-001	-1.915989e-001	-1.915924e-001	-1.912948e-001	-5.401148e-002
5.541436200990322e-004	-8.500711e-002	-1.912615e-001	-1.914505e-001	-1.913910e-001	-1.910952e-001	-5.316627e-002
5.541823499324943e-004	-6.957521e-002	-1.910906e-001	-1.913015e-001	-1.911905e-001	-1.908956e-001	-5.186781e-002
5.542210797659564e-004	-5.346606e-002	-1.909167e-001	-1.911516e-001	-1.909907e-001	-1.906958e-001	-5.012668e-002
5.542598095994184e-004	-3.682407e-002	-1.907395e-001	-1.910001e-001	-1.907916e-001	-1.904957e-001	-4.795723e-002
5.542985394328805e-004	-1.980134e-002	-1.905590e-001	-1.908468e-001	-1.905930e-001	-1.902953e-001	-4.537749e-002
5.543372692663425e-004	-2.556253e-003	-1.903749e-001	-1.906913e-001	-1.903948e-001	-1.900944e-001	-4.240900e-002
5.543759990998046e-004	1.474810e-002	-1.901870e-001	-1.905331e-001	-1.901969e-001	-1.898929e-001	-3.907662e-002
5.544147289332667e-004	3.194556e-002	-1.899954e-001	-1.903719e-001	-1.899992e-001	-1.896908e-001	-3.540836e-002
5.544534587667287e-004	4.886836e-002	-1.898000e-001	-1.902073e-001	-1.898016e-001	-1.894879e-001	-3.143514e-002
5.544921886001908e-004	6.534861e-002	-1.896007e-001	-1.900391e-001	-1.896038e-001	-1.892842e-001	-2.719052e-002
5.545309184336528e-004	8.121982e-002	-1.893976e-001	-1.898669e-001	-1.894059e-001	-1.890796e-001	-2.271047e-002
5.545696482671149e-004	9.631865e-002	-1.891908e-001	-1.896906e-001	-1.892076e-001	-1.888739e-001	-1.803306e-002
5.546083781005769e-004	1.104871e-001	-1.889803e-001	-1.895099e-001	-1.890088e-001	-1.886673e-001	-1.319813e-002
5.546471079340390e-004	1.235751e-001	-1.887663e-001	-1.893248e-001	-1.888095e-001	-1.884595e-001	-8.247000e-003
5.546858377675011e-004	1.354437e-001	-1.885490e-001	-1.891350e-001	-1.886094e-001	-1.882506e-001	-3.222112e-003
5.547245676009631e-004	1.459683e-001	-1.883285e-001	-1.889405e-001	-1.884085e-001	-1.880405e-001	1.833339e-003
5.547632974344252e-004	1.550409e-001	-1.881052e-001	-1.887413e-001	-1.882066e-001	-1.878292e-001	6.875759e-003
5.548020272678872e-004	1.625722e-001	-1.878793e-001	-1.885374e-001	-1.880037e-001	-1.876166e-001	1.186153e-002
5.548407571013493e-004	1.684927e-001	-1.876510e-001	-1.883289e-001	-1.877998e-001	-1.874028e-001	1.674740e-002
5.548794869348114e-004	1.727529e-001	-1.874208e-001	-1.881159e-001	-1.875945e-001	-1.871878e-001	2.149084e-002
5.549182167682734e-004	1.753226e-001	-1.871890e-001	-1.878985e-001	-1.873880e-001	-1.869715e-001	2.605044e-002
5.549569466017355e-004	1.761903e-001	-1.869559e-001	-1.876771e-001	-1.871802e-001	-1.867541e-001	3.038630e-002
5.549956764351975e-004	1.753621e-001	-1.867218e-001	-1.874517e-001	-1.869709e-001	-1.865354e-001	3.446035e-002
5.550344062686596e-004	1.728603e-001	-1.864871e-001	-1.872227e-001	-1.867602e-001	-1.863156e-001	3.823671e-002
5.550731361021217e-004	1.687218e-001	-1.862522e-001	-1.869904e-001	-1.865480e-001	-1.860948e-001	4.168203e-002
5.551118659355837e-004	1.629969e-001	-1.860174e-001	-1.867552e-001	-1.863344e-001	-1.858729e-001	4.476583e-002
5.551505957690458e-004	1.557476e-001	-1.857831e-001	-1.865173e-001	-1.861192e-001	-1.856500e-001	4.746071e-002
5.551893256025078e-004	1.470465e-001	-1.855495e-001	-1.862773e-001	-1.859025e-001	-1.854263e-001	4.974263e-002
5.552280554359699e-004	1.369757e-001	-1.853172e-001	-1.860355e-001	-1.856844e-001	-1.852017e-001	5.159118e-002
5.552667852694320e-004	1.256260e-001	-1.850863e-001	-1.857923e-001	-1.854648e-001	-1.849765e-001	5.298969e-002
5.553055151028940e-004	1.130967e-001	-1.848572e-001	-1.855481e-001	-1.852438e-001	-1.847506e-001	5.392541e-002
5.553442449363561e-004	9.949573e-002	-1.846302e-001	-1.853035e-001	-1.850215e-001	-1.845243e-001	5.438960e-002
5.553829747698181e-004	8.494022e-002	-1.844056e-001	-1.850589e-001	-1.847979e-001	-1.842975e-001	5.437764e-002
5.554217046032802e-004	6.955658e-002	-1.841837e-001	-1.848146e-001	-1.845731e-001	-1.840704e-001	5.388900e-002
5.554604344367423e-004	5.348063e-002	-1.839646e-001	-1.845713e-001	-1.843472e-001	-1.838432e-001	5.292726e-002
5.554991642702043e-004	3.685694e-002	-1.837487e-001	-1.843292e-001	-1.841203e-001	-1.836158e-001	5.150007e-002
5.555378941036664e-004	1.983789e-002	-1.835361e-001	-1.840889e-001	-1.838924e-001	-1.833885e-001	4.961909e-002
5.555766239371284e-004	2.582189e-003	-1.833269e-001	-1.838507e-001	-1.836638e-001	-1.831613e-001	4.729984e-002
5.556153537705905e-004	-1.474668e-002	-1.831213e-001	-1.836150e-001	-1.834345e-001	-1.829343e-001	4.456163e-002
5.556540836040525e-004	-3.198199e-002	-1.829195e-001	-1.833823e-001	-1.832046e-001	-1.827077e-001	4.142733e-002
5.556928134375146e-004	-4.895534e-002	-1.827213e-001	-1.831528e-001	-1.829743e-001	-1.824816e-001	3.792322e-002
5.557315432709767e-004	-6.549809e-002	-1.825270e-001	-1.829269e-001	-1.827437e-001	-1.822560e-001	3.407879e-002
5.557702731044387e-004	-8.144287e-002	-1.823364e-001	-1.827048e-001	-1.825129e-001	-1.820311e-001	2.992646e-002
5.558090029379008e-004	-9.662534e-002	-1.821495e-001	-1.824868e-001	-1.822821e-001	-1.818069e-001	2.550136e-002
5.558477327713628e-004	-1.108864e-001	-1.819662e-001	-1.822731e-001	-1.820514e-001	-1.815835e-001	2.084103e-002
5.558864626048249e-004	-1.240748e-001	-1.817864e-001	-1.820639e-001	-1.818210e-001	-1.813611e-001	1.598512e-002
5.559251924382870e-004	-1.360507e-001	-1.816098e-001	-1.818593e-001	-1.815909e-001	-1.811395e-001	1.097506e-002
5.559639222717490e-004	-1.466887e-001	-1.814363e-001	-1.816593e-001	-1.813613e-001	-1.809191e-001	5.853727e-003
5.560026521052111e-004	-1.558803e-001	-1.812657e-001	-1.814639e-001	-1.811324e-001	-1.806996e-001	6.650870e-004
5.560413819386731e-004	-1.635358e-001	-1.810976e-001	-1.812733e-001	-1.809043e-001	-1.804813e-001	-4.546185e-003
5.560801117721352e-004	-1.695847e-001	-1.809318e-001	-1.810872e-001	-1.806769e-001	-1.802641e-001	-9.735079e-003
5.561188416055973e-004	-1.739761e-001	-1.807679e-001	-1.809055e-001	-1.804506e-001	-1.800480e-001	-1.485664e-002
5.561575714390593e-004	-1.766791e-001	-1.806056e-001	-1.807282e-001	-1.802253e-001	-1.798332e-001	-1.986636e-002
5.561963012725214e-004	-1.776810e-001	-1.804446e-001	-1.805550e-001	-1.800012e-001	-1.796195e-001	-2.472057e-002
5.562350311059834e-004	-1.769870e-001	-1.802845e-001	-1.803857e-001	-1.797783e-001	-1.794069e-001	-2.937684e-002
5.562737609394455e-004	-1.746186e-001	-1.801249e-001	-1.802200e-001	-1.795567e-001	-1.791954e-001	-3.379434e-002
5.563124907729076e-004	-1.706120e-001	-1.799656e-001	-1.800575e-001	-1.793365e-001	-1.789851e-001	-3.793425e-002
5.563512206063696e-004	-1.650169e-001	-1.798061e-001	-1.798979e-001	-1.791176e-001	-1.787758e-001	-4.176008e-002
5.563899504398317e-004	-1.578948e-001	-1.796461e-001	-1.797409e-001	-1.789001e-001	-1.785675e-001	-4.523802e-002
5.564286802732937e-004	-1.493180e-001	-1.794852e-001	-1.795861e-001	-1.786841e-001	-1.783601e-001	-4.833726e-002
5.564674101067558e-004	-1.393680e-001	-1.793231e-001	-1.794330e-001	-1.784696e-001	-1.781536e-001	-5.103027e-002
5.565061399402179e-004	-1.281354e-001	-1.791595e-001	-1.792812e-001	-1.782564e-001	-1.779479e-001	-5.329306e-002
5.565448697736799e-004	-1.157190e-001	-1.789940e-001	-1.791303e-001	-1.780447e-001	-1.777429e-001	-5.510537e-002
5.565835996071420e-004	-1.022257e-001	-1.788264e-001	-1.789798e-001	-1.778343e-001	-1.775384e-001	-5.645089e-002
5.566223294406040e-004	-8.777121e-002	-1.786563e-001	-1.788293e-001	-1.776253e-001	-1.773345e-001	-5.731736e-002
5.566610592740661e-004	-7.247990e-002	-1.784835e-001	-1.786783e-001	-1.774175e-001	-1.771310e-001	-5.769671e-002
5.566997891075281e-004	-5.648555e-002	-1.783077e-001	-1.785263e-001	-1.772109e-001	-1.769278e-001	-5.758506e-002
5.567385189409902e-004	-3.993094e-002	-1.781287e-001	-1.783730e-001	-1.770055e-001	-1.767247e-001	-5.698279e-002
5.567772487744523e-004	-2.296688e-002	-1.779464e-001	-1.782178e-001	-1.768010e-001	-1.765217e-001	-5.589451e-002
5.568159786079143e-004	-5.750701e-003	-1.777604e-001	-1.780604e-001	-1.765975e-001	-1.763187e-001	-5.432897e-002
5.568547084413764e-004	1.155527e-002	-1.775707e-001	-1.779003e-001	-1.763948e-001	-1.761155e-001	-5.229905e-002
5.568934382748384e-004	2.878530e-002	-1.773772e-001	-1.777372e-001	-1.761927e-001	-1.759121e-001	-4.982154e-002
5.569321681083005e-004	4.577182e-002	-1.771799e-001	-1.775708e-001	-1.759912e-001	-1.757082e-001	-4.691709e-002
5.569708979417626e-004	6.234686e-002	-1.769786e-001	-1.774006e-001	-1.757902e-001	-1.755038e-001	-4.360998e-002
5.570096277752246e-004	7.834353e-002	-1.767734e-001	-1.772265e-001	-1.755895e-001	-1.752989e-001	-3.992796e-002
5.570483576086867e-004	9.359777e-002	-1.765643e-001	-1.770481e-001	-1.753889e-001	-1.750932e-001	-3.590197e-002
5.570870874421487e-004	1.079504e-001	-1.763515e-001	-1.768653e-001	-1.751883e-001	-1.748867e-001	-3.156597e-002
5.571258172756108e-004	1.212496e-001	-1.761350e-001	-1.766778e-001	-1.749876e-001	-1.746793e-001	-2.695660e-002
5.571645471090729e-004	1.333542e-001	-1.759151e-001	-1.764856e-001	-1.747866e-001	-1.744709e-001	-2.211293e-002
5.572032769425349e-004	1.441367e-001	-1.756919e-001	-1.762886e-001	-1.745852e-001	-1.742615e-001	-1.707613e-002
5.572420067759970e-004	1.534857e-001	-1.754656e-001	-1.760868e-001	-1.743833e-001	-1.740509e-001	-1.188916e-002
5.572807366094590e-004	1.613086e-001	-1.752366e-001	-1.758800e-001	-1.741806e-001	-1.738392e-001	-6.596365e-003
5.573194664429211e-004	1.675321e-001	-1.750051e-001	-1.756685e-001	-1.739772e-001	-1.736262e-001	-1.243151e-003
5.573581962763832e-004	1.721029e-001	-1.747714e-001	-1.754523e-001	-1.737728e-001	-1.734119e-001	4.124409e-003
5.573969261098452e-004	1.749873e-001	-1.745359e-001	-1.752316e-001	-1.735674e-001	-1.731963e-001	9.459973e-003
5.574356559433073e-004	1.761706e-001	-1.742989e-001	-1.750065e-001	-1.733608e-001	-1.729794e-001	1.471733e-002
5.574743857767693e-004	1.756556e-001	-1.740608e-001	-1.747774e-001	-1.731529e-001	-1.727611e-001	1.985078e-002
5.575131156102314e-004	1.734617e-001	-1.738218e-001	-1.745444e-001	-1.729437e-001	-1.725415e-001	2.481560e-002
5.575518454436935e-004	1.696232e-001	-1.735824e-001	-1.743079e-001	-1.727330e-001	-1.723205e-001	2.956837e-002
5.575905752771555e-004	1.641881e-001	-1.733430e-001	-1.740682e-001	-1.725209e-001	-1.720983e-001	3.406740e-002
5.576293051106176e-004	1.572163e-001	-1.731038e-001	-1.738258e-001	-1.723072e-001	-1.718748e-001	3.827313e-002
5.576680349440796e-004	1.487784e-001	-1.728653e-001	-1.735809e-001	-1.720919e-001	-1.716500e-001	4.214846e-002
5.577067647775417e-004	1.389551e-001	-1.726277e-001	-1.733341e-001	-1.718749e-001	-1.714241e-001	4.565913e-002
5.577454946110038e-004	1.278353e-001	-1.723915e-001	-1.730856e-001	-1.716563e-001	-1.711971e-001	4.877399e-002
5.577842244444658e-004	1.155170e-001	-1.721569e-001	-1.728361e-001	-1.714361e-001	-1.709691e-001	5.146534e-002
5.578229542779279e-004	1.021063e-001	-1.719242e-001	-1.725859e-001	-1.712143e-001	-1.707400e-001	5.370916e-002
5.578616841113899e-004	8.771874e-002	-1.716938e-001	-1.723355e-001	-1.709908e-001	-1.705102e-001	5.548532e-002
5.579004139448520e-004	7.247888e-002	-1.714659e-001	-1.720854e-001	-1.707657e-001	-1.702795e-001	5.677779e-002
5.579391437783140e-004	5.652085e-002	-1.712408e-001	-1.718360e-001	-1.705392e-001	-1.700482e-001	5.757473e-002
5.579778736117761e-004	3.998768e-002	-1.710187e-001	-1.715877e-001	-1.703112e-001	-1.698164e-001	5.786862e-002
5.580166034452382e-004	2.303039e-002	-1.707998e-001	-1.713411e-001	-1.700817e-001	-1.695841e-001	5.765631e-002
5.580553332787002e-004	5.806622e-003	-1.705843e-001	-1.710965e-001	-1.698510e-001	-1.693514e-001	5.693901e-002
5.580940631121623e-004	-1.152090e-002	-1.703724e-001	-1.708543e-001	-1.696191e-001	-1.691186e-001	5.572228e-002
5.581327929456243e-004	-2.878595e-002	-1.701641e-001	-1.706150e-001	-1.693861e-001	-1.688856e-001	5.401596e-002
5.581715227790864e-004	-4.582033e-002	-1.699595e-001	-1.703789e-001	-1.691521e-001	-1.686527e-001	5.183410e-002
5.582102526125485e-004	-6.245533e-002	-1.697587e-001	-1.701463e-001	-1.689173e-001	-1.684199e-001	4.919478e-002
5.582489824460105e-004	-7.852322e-002	-1.695616e-001	-1.699176e-001	-1.686817e-001	-1.681873e-001	4.612002e-002
5.582877122794726e-004	-9.385896e-002	-1.693683e-001	-1.696929e-001	-1.684455e-001	-1.679551e-001	4.263554e-002
5.583264421129346e-004	-1.083023e-001	-1.691786e-001	-1.694725e-001	-1.682089e-001	-1.677234e-001	3.877060e-002
5.583651719463967e-004	-1.217003e-001	-1.689924e-001	-1.692566e-001	-1.679720e-001	-1.674923e-001	3.455773e-002
5.584039017798588e-004	-1.339108e-001	-1.688095e-001	-1.690453e-001	-1.677349e-001	-1.672619e-001	3.003249e-002
5.584426316133208e-004	-1.448054e-001	-1.686298e-001	-1.688387e-001	-1.674979e-001	-1.670322e-001	2.523318e-002
5.584813614467829e-004	-1.542724e-001	-1.684530e-001	-1.686369e-001	-1.672609e-001	-1.668035e-001	2.020053e-002
5.585200912802449e-004	-1.622185e-001	-1.682788e-001	-1.684398e-001	-1.670243e-001	-1.665756e-001	1.497738e-002
5.585588211137070e-004	-1.685695e-001	-1.681070e-001	-1.682473e-001	-1.667880e-001	-1.663488e-001	9.608332e-003
5.585975509471691e-004	-1.732712e-001	-1.679372e-001	-1.680594e-001	-1.665524e-001	-1.661230e-001	4.139378e-003
5.586362807806311e-004	-1.762886e-001	-1.677691e-001	-1.678760e-001	-1.663174e-001	-1.658984e-001	-1.382491e-003
5.586750106140932e-004	-1.776060e-001	-1.676025e-001	-1.676967e-001	-1.660833e-001	-1.656749e-001	-6.909669e-003
5.587137404475552e-004	-1.772253e-001	-1.674368e-001	-1.675214e-001	-1.658501e-001	-1.654526e-001	-1.239436e-002
5.587524702810173e-004	-1.751650e-001	-1.672718e-001	-1.673499e-001	-1.656180e-001	-1.652315e-001	-1.778896e-002
5.587912001144794e-004	-1.714587e-001	-1.671070e-001	-1.671817e-001	-1.653870e-001	-1.650117e-001	-2.304653e-002
5.588299299479414e-004	-1.661537e-001	-1.669423e-001	-1.670165e-001	-1.651573e-001	-1.647930e-001	-2.812117e-002
5.588686597814035e-004	-1.593096e-001	-1.667771e-001	-1.668540e-001	-1.649289e-001	-1.645756e-001	-3.296842e-002
5.589073896148655e-004	-1.509965e-001	-1.666111e-001	-1.666938e-001	-1.647019e-001	-1.643593e-001	-3.754572e-002
5.589461194483276e-004	-1.412945e-001	-1.664439e-001	-1.665354e-001	-1.644764e-001	-1.641442e-001	-4.181276e-002
5.589848492817896e-004	-1.302924e-001	-1.662754e-001	-1.663784e-001	-1.642523e-001	-1.639301e-001	-4.573188e-002
5.590235791152517e-004	-1.180875e-001	-1.661050e-001	-1.662223e-001	-1.640298e-001	-1.637171e-001	-4.926837e-002
5.590623089487138e-004	-1.047852e-001	-1.659325e-001	-1.660668e-001	-1.638088e-001	-1.635050e-001	-5.239087e-002
5.591010387821758e-004	-9.049968e-002	-1.657576e-001	-1.659112e-001	-1.635893e-001	-1.632938e-001	-5.507160e-002
5.591397686156379e-004	-7.535353e-002	-1.655799e-001	-1.657553e-001	-1.633713e-001	-1.630834e-001	-5.728666e-002
5.591784984490999e-004	-5.947881e-002	-1.653993e-001	-1.655984e-001	-1.631548e-001	-1.628737e-001	-5.901619e-002
5.592172282825620e-004	-4.301672e-002	-1.652155e-001	-1.654401e-001	-1.629398e-001	-1.626646e-001	-6.024461e-002
5.592559581160241e-004	-2.611667e-002	-1.650283e-001	-1.652800e-001	-1.627261e-001	-1.624560e-001	-6.096069e-002
5.592946879494861e-004	-8.934907e-003	-1.648374e-001	-1.651176e-001	-1.625138e-001	-1.622477e-001	-6.115766e-002
5.593334177829482e-004	8.367038e-003	-1.646428e-001	-1.649526e-001	-1.623026e-001	-1.620397e-001	-6.083325e-002
5.593721476164102e-004	2.562395e-002	-1.644443e-001	-1.647845e-001	-1.620926e-001	-1.618318e-001	-5.998969e-002
5.594108774498723e-004	4.266849e-002	-1.642418e-001	-1.646130e-001	-1.618837e-001	-1.616240e-001	-5.863367e-002
5.594496072833344e-004	5.933264e-002	-1.640352e-001	-1.644377e-001	-1.616756e-001	-1.614160e-001	-5.677626e-002
5.594883371167964e-004	7.544919e-002	-1.638247e-001	-1.642583e-001	-1.614684e-001	-1.612078e-001	-5.443279e-002
5.595270669502585e-004	9.085340e-002	-1.636101e-001	-1.640745e-001	-1.612618e-001	-1.609992e-001	-5.162277e-002
5.595657967837205e-004	1.053850e-001	-1.633916e-001	-1.638861e-001	-1.610557e-001	-1.607902e-001	-4.836963e-002
5.596045266171826e-004	1.188906e-001	-1.631692e-001	-1.636930e-001	-1.608499e-001	-1.605805e-001	-4.470060e-002
5.596432564506447e-004	1.312268e-001	-1.629432e-001	-1.634950e-001	-1.606444e-001	-1.603701e-001	-4.064648e-002
5.596819862841067e-004	1.422633e-001	-1.627138e-001	-1.632919e-001	-1.604390e-001	-1.601589e-001	-3.624137e-002
5.597207161175688e-004	1.518857e-001	-1.624810e-001	-1.630838e-001	-1.602335e-001	-1.599467e-001	-3.152242e-002
5.597594459510308e-004	1.599976e-001	-1.622453e-001	-1.628706e-001	-1.600277e-001	-1.597335e-001	-2.652952e-002
5.597981757844929e-004	1.665221e-001	-1.620069e-001	-1.626524e-001	-1.598215e-001	-1.595191e-001	-2.130501e-002
5.598369056179550e-004	1.714024e-001	-1.617660e-001	-1.624293e-001	-1.596148e-001	-1.593036e-001	-1.589333e-002
5.598756354514170e-004	1.746010e-001	-1.615231e-001	-1.622014e-001	-1.594073e-001	-1.590867e-001	-1.034065e-002
5.599143652848791e-004	1.760999e-001	-1.612784e-001	-1.619689e-001	-1.591990e-001	-1.588686e-001	-4.694499e-003
5.599530951183411e-004	1.758987e-001	-1.610323e-001	-1.617321e-001	-1.589897e-001	-1.586489e-001	9.966459e-004
5.599918249518032e-004	1.740138e-001	-1.607852e-001	-1.614911e-001	-1.587793e-001	-1.584279e-001	6.683743e-003
5.600305547852652e-004	1.704769e-001	-1.605373e-001	-1.612464e-001	-1.585677e-001	-1.582053e-001	1.231762e-002
5.600692846187273e-004	1.653335e-001	-1.602892e-001	-1.609983e-001	-1.583546e-001	-1.579813e-001	1.784942e-002
5.601080144521894e-004	1.586415e-001	-1.600411e-001	-1.607471e-001	-1.581401e-001	-1.577557e-001	2.323098e-002
5.601467442856514e-004	1.504697e-001	-1.597934e-001	-1.604932e-001	-1.579240e-001	-1.575287e-001	2.841531e-002
5.601854741191135e-004	1.408968e-001	-1.595464e-001	-1.602371e-001	-1.577062e-001	-1.573001e-001	3.335700e-002
5.602242039525755e-004	1.300104e-001	-1.593005e-001	-1.599791e-001	-1.574867e-001	-1.570700e-001	3.801263e-002
5.602629337860376e-004	1.179066e-001	-1.590560e-001	-1.597198e-001	-1.572655e-001	-1.568385e-001	4.234118e-002
5.603016636194997e-004	1.046902e-001	-1.588133e-001	-1.594597e-001	-1.570424e-001	-1.566057e-001	4.630440e-002
5.603403934529617e-004	9.047477e-002	-1.585726e-001	-1.591990e-001	-1.568174e-001	-1.563715e-001	4.986719e-002
5.603791232864238e-004	7.538330e-002	-1.583343e-001	-1.589385e-001	-1.565906e-001	-1.561360e-001	5.299789e-002
5.604178531198858e-004	5.954814e-002	-1.580985e-001	-1.586784e-001	-1.563619e-001	-1.558993e-001	5.566863e-002
5.604565829533479e-004	4.311070e-002	-1.578656e-001	-1.584193e-001	-1.561314e-001	-1.556616e-001	5.785554e-002
5.604953127868100e-004	2.622062e-002	-1.576358e-001	-1.581617e-001	-1.558990e-001	-1.554229e-001	5.953897e-002
5.605340426202720e-004	9.034413e-003	-1.574092e-001	-1.579060e-001	-1.556649e-001	-1.551833e-001	6.070371e-002
5.605727724537341e-004	-8.286021e-003	-1.571861e-001	-1.576525e-001	-1.554290e-001	-1.549428e-001	6.133904e-002
5.606115022871961e-004	-2.557499e-002	-1.569665e-001	-1.574018e-001	-1.551915e-001	-1.547018e-001	6.143887e-002
5.606502321206582e-004	-4.266455e-002	-1.567506e-001	-1.571542e-001	-1.549524e-001	-1.544601e-001	6.100174e-002
5.606889619541203e-004	-5.938598e-002	-1.565384e-001	-1.569099e-001	-1.547119e-001	-1.542181e-001	6.003081e-002
5.607276917875823e-004	-7.557127e-002	-1.563298e-001	-1.566695e-001	-1.544700e-001	-1.539757e-001	5.853384e-002
5.607664216210444e-004	-9.105474e-002	-1.561250e-001	-1.564331e-001	-1.542269e-001	-1.537332e-001	5.652308e-002
5.608051514545064e-004	-1.056751e-001	-1.559238e-001	-1.562009e-001	-1.539826e-001	-1.534906e-001	5.401517e-002
5.608438812879685e-004	-1.192778e-001	-1.557260e-001	-1.559732e-001	-1.537374e-001	-1.532481e-001	5.103098e-002
5.608826111214306e-004	-1.317184e-001	-1.555317e-001	-1.557501e-001	-1.534914e-001	-1.530058e-001	4.759545e-002
5.609213409548926e-004	-1.428657e-001	-1.553405e-001	-1.555317e-001	-1.532447e-001	-1.527638e-001	4.373734e-002
5.609600707883547e-004	-1.526049e-001	-1.551522e-001	-1.553180e-001	-1.529974e-001	-1.525223e-001	3.948907e-002
5.609988006218167e-004	-1.608391e-001	-1.549666e-001	-1.551092e-001	-1.527498e-001	-1.522813e-001	3.488641e-002
5.610375304552788e-004	-1.674905e-001	-1.547834e-001	-1.549050e-001	-1.525020e-001	-1.520410e-001	2.996823e-002
5.610762602887408e-004	-1.725011e-001	-1.546024e-001	-1.547054e-001	-1.522541e-001	-1.518014e-001	2.477617e-002
5.611149901222029e-004	-1.758326e-001	-1.544231e-001	-1.545104e-001	-1.520064e-001	-1.515627e-001	1.935431e-002
5.611537199556650e-004	-1.774655e-001	-1.542452e-001	-1.543196e-001	-1.517589e-001	-1.513249e-001	1.374884e-002
5.611924497891270e-004	-1.773987e-001	-1.540685e-001	-1.541328e-001	-1.515119e-001	-1.510881e-001	8.007656e-003
5.612311796225891e-004	-1.756477e-001	-1.538924e-001	-1.539498e-001	-1.512654e-001	-1.508524e-001	2.179989e-003
5.612699094560511e-004	-1.722434e-001	-1.537167e-001	-1.537703e-001	-1.510196e-001	-1.506178e-001	-3.684029e-003
5.613086392895132e-004	-1.672307e-001	-1.535410e-001	-1.535939e-001	-1.507747e-001	-1.503844e-001	-9.533782e-003
5.613473691229753e-004	-1.606669e-001	-1.533649e-001	-1.534202e-001	-1.505308e-001	-1.501522e-001	-1.531860e-002
5.613860989564373e-004	-1.526203e-001	-1.531881e-001	-1.532489e-001	-1.502880e-001	-1.499212e-001	-2.098822e-002
5.614248287898994e-004	-1.431692e-001	-1.530102e-001	-1.530795e-001	-1.500463e-001	-1.496914e-001	-2.649319e-002
5.614635586233614e-004	-1.324009e-001	-1.528309e-001	-1.529115e-001	-1.498060e-001	-1.494628e-001	-3.178538e-002
5.615022884568235e-004	-1.204111e-001	-1.526497e-001	-1.527444e-001	-1.495670e-001	-1.492354e-001	-3.681833e-002
5.615410182902856e-004	-1.073038e-001	-1.524665e-001	-1.525780e-001	-1.493295e-001	-1.490092e-001	-4.154778e-002
5.615797481237476e-004	-9.319133e-002	-1.522808e-001	-1.524115e-001	-1.490935e-001	-1.487841e-001	-4.593199e-002
5.616184779572097e-004	-7.819482e-002	-1.520925e-001	-1.522446e-001	-1.488590e-001	-1.485600e-001	-4.993218e-002
5.616572077906717e-004	-6.244454e-002	-1.519011e-001	-1.520768e-001	-1.486261e-001	-1.483370e-001	-5.351290e-002
5.616959376241338e-004	-4.608004e-002	-1.517064e-001	-1.519076e-001	-1.483948e-001	-1.481149e-001	-5.664233e-002
5.617346674575959e-004	-2.924931e-002	-1.515083e-001	-1.517365e-001	-1.481650e-001	-1.478936e-001	-5.929263e-002
5.617733972910579e-004	-1.210745e-002	-1.513064e-001	-1.515631e-001	-1.479367e-001	-1.476730e-001	-6.144011e-002
5.618121271245200e-004	5.184862e-003	-1.511007e-001	-1.513870e-001	-1.477100e-001	-1.474531e-001	-6.306554e-002
5.618508569579820e-004	2.246298e-002	-1.508909e-001	-1.512077e-001	-1.474847e-001	-1.472337e-001	-6.415425e-002
5.618895867914441e-004	3.955982e-002	-1.506770e-001	-1.510248e-001	-1.472608e-001	-1.470148e-001	-6.469624e-002
5.619283166249062e-004	5.630739e-002	-1.504590e-001	-1.508380e-001	-1.470382e-001	-1.467960e-001	-6.468630e-002
5.619670464583682e-004	7.253820e-002	-1.502367e-001	-1.506470e-001	-1.468168e-001	-1.465775e-001	-6.412396e-002
5.620057762918303e-004	8.808692e-002	-1.500102e-001	-1.504515e-001	-1.465964e-001	-1.463590e-001	-6.301354e-002
5.620445061252923e-004	1.027922e-001	-1.497796e-001	-1.502511e-001	-1.463771e-001	-1.461403e-001	-6.136402e-002
5.620832359587544e-004	1.164993e-001	-1.495449e-001	-1.500458e-001	-1.461586e-001	-1.459215e-001	-5.918900e-002
5.621219657922164e-004	1.290627e-001	-1.493063e-001	-1.498353e-001	-1.459408e-001	-1.457022e-001	-5.650653e-002
5.621606956256785e-004	1.403493e-001	-1.490640e-001	-1.496196e-001	-1.457236e-001	-1.454824e-001	-5.333897e-002
5.621994254591406e-004	1.502416e-001	-1.488181e-001	-1.493986e-001	-1.455068e-001	-1.452620e-001	-4.971279e-002
5.622381552926026e-004	1.586399e-001	-1.485690e-001	-1.491722e-001	-1.452902e-001	-1.450408e-001	-4.565836e-002
5.622768851260647e-004	1.654635e-001	-1.483168e-001	-1.489405e-001	-1.450737e-001	-1.448186e-001	-4.120971e-002
5.623156149595267e-004	1.706518e-001	-1.480619e-001	-1.487036e-001	-1.448571e-001	-1.445955e-001	-3.640428e-002
5.623543447929888e-004	1.741640e-001	-1.478046e-001	-1.484616e-001	-1.446402e-001	-1.443712e-001	-3.128259e-002
5.623930746264509e-004	1.759784e-001	-1.475453e-001	-1.482146e-001	-1.444229e-001	-1.441456e-001	-2.588797e-002
5.624318044599129e-004	1.760914e-001	-1.472842e-001	-1.479630e-001	-1.442050e-001	-1.439187e-001	-2.026616e-002
5.624705342933750e-004	1.745166e-001	-1.470217e-001	-1.477070e-001	-1.439863e-001	-1.436904e-001	-1.446502e-002
5.625092641268370e-004	1.712828e-001	-1.467583e-001	-1.474469e-001	-1.437667e-001	-1.434605e-001	-8.534070e-003
5.625479939602991e-004	1.664331e-001	-1.464942e-001	-1.471830e-001	-1.435459e-001	-1.432291e-001	-2.524123e-003
5.625867237937612e-004	1.600233e-001	-1.462298e-001	-1.469157e-001	-1.433239e-001	-1.429960e-001	3.513152e-003
5.626254536272232e-004	1.521201e-001	-1.459655e-001	-1.466454e-001	-1.431005e-001	-1.427613e-001	9.525665e-003
5.626641834606853e-004	1.428005e-001	-1.457017e-001	-1.463725e-001	-1.428756e-001	-1.425247e-001	1.546136e-002
5.627029132941473e-004	1.321506e-001	-1.454386e-001	-1.460974e-001	-1.426491e-001	-1.422865e-001	2.126865e-002
5.627416431276094e-004	1.202650e-001	-1.451766e-001	-1.458207e-001	-1.424207e-001	-1.420465e-001	2.689692e-002
5.627803729610715e-004	1.072467e-001	-1.449161e-001	-1.455428e-001	-1.421905e-001	-1.418047e-001	3.229691e-002
5.628191027945335e-004	9.320772e-002	-1.446574e-001	-1.452642e-001	-1.419583e-001	-1.415612e-001	3.742123e-002
5.628578326279956e-004	7.826922e-002	-1.444007e-001	-1.449853e-001	-1.417241e-001	-1.413159e-001	4.222477e-002
5.628965624614576e-004	6.256182e-002	-1.441464e-001	-1.447067e-001	-1.414878e-001	-1.410690e-001	4.666512e-002
5.629352922949197e-004	4.622532e-002	-1.438948e-001	-1.444288e-001	-1.412494e-001	-1.408205e-001	5.070297e-002
5.629740221283818e-004	2.940789e-002	-1.436459e-001	-1.441521e-001	-1.410088e-001	-1.405704e-001	5.430249e-002
5.630127519618438e-004	1.226489e-002	-1.434002e-001	-1.438771e-001	-1.407660e-001	-1.403188e-001	5.743167e-002
5.630514817953059e-004	-5.042676e-003	-1.431576e-001	-1.436041e-001	-1.405211e-001	-1.400658e-001	6.006261e-002
5.630902116287679e-004	-2.234970e-002	-1.429185e-001	-1.433337e-001	-1.402740e-001	-1.398115e-001	6.217178e-002
5.631289414622300e-004	-3.948855e-002	-1.426828e-001	-1.430661e-001	-1.400248e-001	-1.395561e-001	6.374023e-002
5.631676712956921e-004	-5.629055e-002	-1.424507e-001	-1.428019e-001	-1.397736e-001	-1.392995e-001	6.475376e-002
5.632064011291541e-004	-7.258745e-002	-1.422222e-001	-1.425412e-001	-1.395203e-001	-1.390419e-001	6.520299e-002
5.632451309626162e-004	-8.821301e-002	-1.419973e-001	-1.422844e-001	-1.392652e-001	-1.387835e-001	6.508347e-002
5.632838607960782e-004	-1.030049e-001	-1.417759e-001	-1.420318e-001	-1.390082e-001	-1.385244e-001	6.439568e-002
5.633225906295403e-004	-1.168073e-001	-1.415580e-001	-1.417836e-001	-1.387496e-001	-1.382646e-001	6.314497e-002
5.633613204630023e-004	-1.294734e-001	-1.413433e-001	-1.415398e-001	-1.384893e-001	-1.380045e-001	6.134152e-002
5.634000502964644e-004	-1.408695e-001	-1.411317e-001	-1.413008e-001	-1.382276e-001	-1.377440e-001	5.900022e-002
5.634387801299265e-004	-1.508775e-001	-1.409231e-001	-1.410664e-001	-1.379646e-001	-1.374833e-001	5.614051e-002
5.634775099633885e-004	-1.593970e-001	-1.407171e-001	-1.408368e-001	-1.377004e-001	-1.372225e-001	5.278625e-002
5.635162397968506e-004	-1.663468e-001	-1.405136e-001	-1.406119e-001	-1.374353e-001	-1.369619e-001	4.896551e-002
5.635549696303126e-004	-1.716651e-001	-1.403121e-001	-1.403915e-001	-1.371692e-001	-1.367014e-001	4.471031e-002
5.635936994637747e-004	-1.753098e-001	-1.401124e-001	-1.401757e-001	-1.369026e-001	-1.364413e-001	4.005641e-002
5.636324292972368e-004	-1.772583e-001	-1.399141e-001	-1.399641e-001	-1.366354e-001	-1.361817e-001	3.504300e-002
5.636711591306988e-004	-1.775060e-001	-1.397169e-001	-1.397566e-001	-1.363679e-001	-1.359226e-001	2.971244e-002
5.637098889641609e-004	-1.760654e-001	-1.395205e-001	-1.395528e-001	-1.361002e-001	-1.356642e-001	2.410986e-002
5.637486187976229e-004	-1.729646e-001	-1.393244e-001	-1.393525e-001	-1.358326e-001	-1.354065e-001	1.828286e-002
5.637873486310850e-004	-1.682462e-001	-1.391283e-001	-1.391554e-001	-1.355652e-001	-1.351497e-001	1.228112e-002
5.638260784645471e-004	-1.619650e-001	-1.389318e-001	-1.389610e-001	-1.352981e-001	-1.348939e-001	6.155963e-003
5.638648082980091e-004	-1.541876e-001	-1.387345e-001	-1.387689e-001	-1.350316e-001	-1.346390e-001	-4.003935e-005
5.639035381314712e-004	-1.449905e-001	-1.385361e-001	-1.385787e-001	-1.347657e-001	-1.343852e-001	-6.253516e-003
5.639422679649332e-004	-1.344593e-001	-1.383363e-001	-1.383900e-001	-1.345006e-001	-1.341325e-001	-1.243076e-002
5.639809977983953e-004	-1.226882e-001	-1.381346e-001	-1.382022e-001	-1.342364e-001	-1.338809e-001	-1.851817e-002
5.640197276318574e-004	-1.097797e-001	-1.379308e-001	-1.380149e-001	-1.339734e-001	-1.336305e-001	-2.446277e-002
5.640584574653194e-004	-9.584450e-002	-1.377245e-001	-1.378276e-001	-1.337115e-001	-1.333812e-001	-3.021261e-002
5.640971872987815e-004	-8.100207e-002	-1.375153e-001	-1.376398e-001	-1.334509e-001	-1.331330e-001	-3.571730e-002
5.641359171322435e-004	-6.538095e-002	-1.373031e-001	-1.374510e-001	-1.331916e-001	-1.328859e-001	-4.092845e-002
5.641746469657056e-004	-4.911904e-002	-1.370874e-001	-1.372607e-001	-1.329338e-001	-1.326400e-001	-4.580011e-002
5.642133767991677e-004	-3.236287e-002	-1.368682e-001	-1.370684e-001	-1.326774e-001	-1.323950e-001	-5.028921e-002
5.642521066326297e-004	-1.526633e-002	-1.366450e-001	-1.368737e-001	-1.324226e-001	-1.321511e-001	-5.435599e-002
5.642908364660918e-004	2.010787e-003	-1.364179e-001	-1.366760e-001	-1.321693e-001	-1.319080e-001	-5.796433e-002
5.643295662995538e-004	1.930446e-002	-1.361865e-001	-1.364751e-001	-1.319175e-001	-1.316657e-001	-6.108215e-002
5.643682961330159e-004	3.644793e-002	-1.359508e-001	-1.362704e-001	-1.316672e-001	-1.314241e-001	-6.368166e-002
5.644070259664779e-004	5.327326e-002	-1.357106e-001	-1.360615e-001	-1.314185e-001	-1.311831e-001	-6.573967e-002
5.644457557999400e-004	6.961275e-002	-1.354660e-001	-1.358482e-001	-1.311711e-001	-1.309427e-001	-6.723771e-002
5.644844856334021e-004	8.530051e-002	-1.352169e-001	-1.356301e-001	-1.309252e-001	-1.307026e-001	-6.816227e-002
5.645232154668641e-004	1.001743e-001	-1.349633e-001	-1.354070e-001	-1.306805e-001	-1.304627e-001	-6.850483e-002
5.645619453003262e-004	1.140779e-001	-1.347054e-001	-1.351785e-001	-1.304371e-001	-1.302229e-001	-6.826194e-002
5.646006751337882e-004	1.268639e-001	-1.344433e-001	-1.349446e-001	-1.301948e-001	-1.299832e-001	-6.743519e-002
5.646394049672503e-004	1.383966e-001	-1.341770e-001	-1.347052e-001	-1.299534e-001	-1.297432e-001	-6.603120e-002
5.646781348007124e-004	1.485555e-001	-1.339068e-001	-1.344600e-001	-1.297128e-001	-1.295029e-001	-6.406150e-002
5.647168646341744e-004	1.572374e-001	-1.336330e-001	-1.342091e-001	-1.294730e-001	-1.292621e-001	-6.154243e-002
5.647555944676365e-004	1.643579e-001	-1.333558e-001	-1.339525e-001	-1.292337e-001	-1.290207e-001	-5.849497e-002
5.647943243010985e-004	1.698529e-001	-1.330754e-001	-1.336903e-001	-1.289947e-001	-1.287786e-001	-5.494456e-002
5.648330541345606e-004	1.736779e-001	-1.327922e-001	-1.334226e-001	-1.287559e-001	-1.285355e-001	-5.092090e-002
5.648717839680227e-004	1.758076e-001	-1.325065e-001	-1.331496e-001	-1.285172e-001	-1.282914e-001	-4.645769e-002
5.649105138014847e-004	1.762353e-001	-1.322187e-001	-1.328714e-001	-1.282783e-001	-1.280461e-001	-4.159240e-002
5.649492436349468e-004	1.749714e-001	-1.319291e-001	-1.325884e-001	-1.280390e-001	-1.277994e-001	-3.636597e-002
5.649879734684088e-004	1.720421e-001	-1.316381e-001	-1.323009e-001	-1.277992e-001	-1.275513e-001	-3.082249e-002
5.650267033018709e-004	1.674880e-001	-1.313459e-001	-1.320091e-001	-1.275586e-001	-1.273017e-001	-2.500884e-002
5.650654331353330e-004	1.613626e-001	-1.310531e-001	-1.317134e-001	-1.273171e-001	-1.270504e-001	-1.897436e-002
5.651041629687950e-004	1.537306e-001	-1.307599e-001	-1.314144e-001	-1.270746e-001	-1.267973e-001	-1.277044e-002
5.651428928022571e-004	1.446674e-001	-1.304667e-001	-1.311123e-001	-1.268307e-001	-1.265424e-001	-6.450091e-003
5.651816226357191e-004	1.342573e-001	-1.301739e-001	-1.308076e-001	-1.265854e-001	-1.262856e-001	-6.751264e-005
5.652203524691812e-004	1.225934e-001	-1.298818e-001	-1.305008e-001	-1.263385e-001	-1.260267e-001	6.322350e-003
5.652590823026433e-004	1.097771e-001	-1.295907e-001	-1.301924e-001	-1.260897e-001	-1.257659e-001	1.266428e-002
5.652978121361053e-004	9.591870e-002	-1.293011e-001	-1.298828e-001	-1.258391e-001	-1.255029e-001	1.890329e-002
5.653365419695674e-004	8.113769e-002	-1.290131e-001	-1.295726e-001	-1.255864e-001	-1.252378e-001	2.498504e-002
5.653752718030294e-004	6.556291e-002	-1.287271e-001	-1.292623e-001	-1.253315e-001	-1.249707e-001	3.085642e-002
5.654140016364915e-004	4.933249e-002	-1.284433e-001	-1.289522e-001	-1.250744e-001	-1.247014e-001	3.646595e-002
5.654527314699535e-004	3.259312e-002	-1.281621e-001	-1.286431e-001	-1.248148e-001	-1.244300e-001	4.176429e-002
5.654914613034156e-004	1.549892e-002	-1.278836e-001	-1.283352e-001	-1.245528e-001	-1.241565e-001	4.670469e-002
5.655301911368777e-004	-1.790025e-003	-1.276080e-001	-1.280290e-001	-1.242883e-001	-1.238810e-001	5.124345e-002
5.655689209703397e-004	-1.910927e-002	-1.273356e-001	-1.277251e-001	-1.240213e-001	-1.236035e-001	5.534032e-002
5.656076508038018e-004	-3.629153e-002	-1.270663e-001	-1.274238e-001	-1.237516e-001	-1.233241e-001	5.895888e-002
5.656463806372638e-004	-5.316824e-002	-1.268004e-001	-1.271254e-001	-1.234794e-001	-1.230429e-001	6.206693e-002
5.656851104707259e-004	-6.957096e-002	-1.265377e-001	-1.268304e-001	-1.232045e-001	-1.227600e-001	6.463672e-002
5.657238403041880e-004	-8.533294e-002	-1.262785e-001	-1.265390e-001	-1.229272e-001	-1.224755e-001	6.664529e-002
5.657625701376500e-004	-1.002910e-001	-1.260225e-001	-1.262516e-001	-1.226472e-001	-1.221894e-001	6.807456e-002
5.658012999711121e-004	-1.142879e-001	-1.257698e-001	-1.259683e-001	-1.223649e-001	-1.219019e-001	6.891160e-002
5.658400298045741e-004	-1.271749e-001	-1.255203e-001	-1.256893e-001	-1.220801e-001	-1.216131e-001	6.914864e-002
5.658787596380362e-004	-1.388157e-001	-1.252736e-001	-1.254148e-001	-1.217931e-001	-1.213232e-001	6.878310e-002
5.659174894714983e-004	-1.490889e-001	-1.250298e-001	-1.251449e-001	-1.215039e-001	-1.210323e-001	6.781762e-002
5.659562193049603e-004	-1.578910e-001	-1.247884e-001	-1.248795e-001	-1.212126e-001	-1.207405e-001	6.625999e-002
5.659949491384224e-004	-1.651371e-001	-1.245493e-001	-1.246187e-001	-1.209194e-001	-1.204480e-001	6.412303e-002
5.660336789718844e-004	-1.707616e-001	-1.243122e-001	-1.243623e-001	-1.206244e-001	-1.201549e-001	6.142451e-002
5.660724088053465e-004	-1.747189e-001	-1.240767e-001	-1.241103e-001	-1.203278e-001	-1.198613e-001	5.818690e-002
5.661111386388086e-004	-1.769828e-001	-1.238426e-001	-1.238624e-001	-1.200297e-001	-1.195675e-001	5.443727e-002
5.661498684722706e-004	-1.775454e-001	-1.236094e-001	-1.236185e-001	-1.197303e-001	-1.192735e-001	5.020700e-002
5.661885983057327e-004	-1.764162e-001	-1.233768e-001	-1.233783e-001	-1.194298e-001	-1.189794e-001	4.553157e-002
5.662273281391947e-004	-1.736205e-001	-1.231444e-001	-1.231414e-001	-1.191284e-001	-1.186855e-001	4.045027e-002
5.662660579726568e-004	-1.691981e-001	-1.229119e-001	-1.229075e-001	-1.188262e-001	-1.183918e-001	3.500590e-002
5.663047878061189e-004	-1.632020e-001	-1.226789e-001	-1.226762e-001	-1.185235e-001	-1.180985e-001	2.924446e-002
5.663435176395809e-004	-1.556966e-001	-1.224450e-001	-1.224472e-001	-1.182204e-001	-1.178056e-001	2.321474e-002
5.663822474730430e-004	-1.467564e-001	-1.222098e-001	-1.222199e-001	-1.179171e-001	-1.175133e-001	1.696802e-002
5.664209773065050e-004	-1.364656e-001	-1.219730e-001	-1.219939e-001	-1.176138e-001	-1.172217e-001	1.055757e-002
5.664597071399671e-004	-1.249166e-001	-1.217342e-001	-1.217687e-001	-1.173106e-001	-1.169307e-001	4.038271e-003
5.664984369734291e-004	-1.122105e-001	-1.214930e-001	-1.215439e-001	-1.170078e-001	-1.166406e-001	-2.533852e-003
5.665371668068912e-004	-9.845658e-002	-1.212492e-001	-1.213188e-001	-1.167055e-001	-1.163514e-001	-9.102114e-003
5.665758966403533e-004	-8.377251e-002	-1.210023e-001	-1.210931e-001	-1.164038e-001	-1.160630e-001	-1.560964e-002
5.666146264738153e-004	-6.828516e-002	-1.207521e-001	-1.208661e-001	-1.161030e-001	-1.157756e-001	-2.199989e-002
5.666533563072774e-004	-5.213073e-002	-1.204982e-001	-1.206374e-001	-1.158030e-001	-1.154891e-001	-2.821710e-002
5.666920861407394e-004	-3.545426e-002	-1.202404e-001	-1.204065e-001	-1.155041e-001	-1.152035e-001	-3.420687e-002
5.667308159742015e-004	-1.840838e-002	-1.199785e-001	-1.201729e-001	-1.152063e-001	-1.149189e-001	-3.991656e-002
5.667695458076636e-004	-1.151927e-003	-1.197122e-001	-1.199360e-001	-1.149097e-001	-1.146351e-001	-4.529589e-002
5.668082756411256e-004	1.615174e-002	-1.194413e-001	-1.196956e-001	-1.146144e-001	-1.143523e-001	-5.029731e-002
5.668470054745877e-004	3.333624e-002	-1.191658e-001	-1.194510e-001	-1.143204e-001	-1.140702e-001	-5.487653e-002
5.668857353080497e-004	5.023374e-002	-1.188854e-001	-1.192019e-001	-1.140278e-001	-1.137889e-001	-5.899290e-002
5.669244651415118e-004	6.667636e-002	-1.186002e-001	-1.189480e-001	-1.137365e-001	-1.135082e-001	-6.260983e-002
5.669631949749739e-004	8.249775e-002	-1.183100e-001	-1.186889e-001	-1.134466e-001	-1.132280e-001	-6.569513e-002
5.670019248084359e-004	9.753482e-002	-1.180149e-001	-1.184242e-001	-1.131581e-001	-1.129483e-001	-6.822130e-002
5.670406546418980e-004	1.116300e-001	-1.177150e-001	-1.181539e-001	-1.128708e-001	-1.126690e-001	-7.016581e-002
5.670793844753600e-004	1.246340e-001	-1.174104e-001	-1.178776e-001	-1.125848e-001	-1.123898e-001	-7.151122e-002
5.671181143088221e-004	1.364088e-001	-1.171011e-001	-1.175952e-001	-1.123000e-001	-1.121107e-001	-7.224543e-002
5.671568441422842e-004	1.468308e-001	-1.167874e-001	-1.173065e-001	-1.120162e-001	-1.118316e-001	-7.236162e-002
5.671955739757462e-004	1.557933e-001	-1.164694e-001	-1.170117e-001	-1.117334e-001	-1.115522e-001	-7.185836e-002
5.672343038092083e-004	1.632087e-001	-1.161475e-001	-1.167105e-001	-1.114514e-001	-1.112724e-001	-7.073956e-002
5.672730336426703e-004	1.690088e-001	-1.158219e-001	-1.164032e-001	-1.111701e-001	-1.109921e-001	-6.901437e-002
5.673117634761324e-004	1.731456e-001	-1.154928e-001	-1.160898e-001	-1.108894e-001	-1.107111e-001	-6.669712e-002
5.673504933095945e-004	1.755904e-001	-1.151607e-001	-1.157704e-001	-1.106090e-001	-1.104293e-001	-6.380709e-002
5.673892231430565e-004	1.763331e-001	-1.148258e-001	-1.154452e-001	-1.103289e-001	-1.101464e-001	-6.036843e-002
5.674279529765186e-004	1.753811e-001	-1.144885e-001	-1.151146e-001	-1.100487e-001	-1.098624e-001	-5.640985e-002
5.674666828099806e-004	1.727576e-001	-1.141491e-001	-1.147788e-001	-1.097684e-001	-1.095770e-001	-5.196448e-002
5.675054126434427e-004	1.685008e-001	-1.138080e-001	-1.144382e-001	-1.094877e-001	-1.092902e-001	-4.706957e-002
5.675441424769047e-004	1.626619e-001	-1.134656e-001	-1.140930e-001	-1.092064e-001	-1.090017e-001	-4.176619e-002
5.675828723103668e-004	1.553038e-001	-1.131222e-001	-1.137437e-001	-1.089244e-001	-1.087114e-001	-3.609897e-002
5.676216021438289e-004	1.464998e-001	-1.127781e-001	-1.133908e-001	-1.086413e-001	-1.084193e-001	-3.011570e-002
5.676603319772909e-004	1.363328e-001	-1.124339e-001	-1.130346e-001	-1.083570e-001	-1.081250e-001	-2.386701e-002
5.676990618107530e-004	1.248940e-001	-1.120897e-001	-1.126757e-001	-1.080714e-001	-1.078287e-001	-1.740595e-002
5.677377916442150e-004	1.122836e-001	-1.117459e-001	-1.123145e-001	-1.077841e-001	-1.075300e-001	-1.078758e-002
5.677765214776771e-004	9.860995e-002	-1.114029e-001	-1.119516e-001	-1.074950e-001	-1.072290e-001	-4.068499e-003
5.678152513111392e-004	8.399092e-002	-1.110610e-001	-1.115874e-001	-1.072039e-001	-1.069256e-001	2.693591e-003
5.678539811446012e-004	6.855359e-002	-1.107205e-001	-1.112224e-001	-1.069107e-001	-1.066197e-001	9.440400e-003
5.678927109780633e-004	5.243438e-002	-1.103817e-001	-1.108572e-001	-1.066151e-001	-1.063112e-001	1.611353e-002
5.679314408115253e-004	3.577847e-002	-1.100448e-001	-1.104922e-001	-1.063170e-001	-1.060000e-001	2.265501e-002
5.679701706449874e-004	1.873870e-002	-1.097101e-001	-1.101280e-001	-1.060163e-001	-1.056863e-001	2.900777e-002
5.680089004784495e-004	1.474145e-003	-1.093779e-001	-1.097649e-001	-1.057128e-001	-1.053699e-001	3.511619e-002
5.680476303119115e-004	-1.585144e-002	-1.090481e-001	-1.094035e-001	-1.054065e-001	-1.050508e-001	4.092660e-002
5.680863601453736e-004	-3.307119e-002	-1.087211e-001	-1.090442e-001	-1.050971e-001	-1.047291e-001	4.638777e-002
5.681250899788356e-004	-5.001669e-002	-1.083969e-001	-1.086873e-001	-1.047847e-001	-1.044048e-001	5.145142e-002
5.681638198122977e-004	-6.651936e-002	-1.080756e-001	-1.083333e-001	-1.044691e-001	-1.040779e-001	5.607265e-002
5.682025496457598e-004	-8.241205e-002	-1.077571e-001	-1.079824e-001	-1.041504e-001	-1.037485e-001	6.021042e-002
5.682412794792218e-004	-9.753075e-002	-1.074416e-001	-1.076351e-001	-1.038285e-001	-1.034167e-001	6.382790e-002
5.682800093126839e-004	-1.117169e-001	-1.071288e-001	-1.072914e-001	-1.035033e-001	-1.030826e-001	6.689286e-002
5.683187391461459e-004	-1.248201e-001	-1.068188e-001	-1.069516e-001	-1.031750e-001	-1.027462e-001	6.937795e-002
5.683574689796080e-004	-1.367012e-001	-1.065113e-001	-1.066158e-001	-1.028435e-001	-1.024076e-001	7.126097e-002
5.683961988130701e-004	-1.472362e-001	-1.062062e-001	-1.062842e-001	-1.025089e-001	-1.020670e-001	7.252502e-002
5.684349286465321e-004	-1.563179e-001	-1.059032e-001	-1.059567e-001	-1.021712e-001	-1.017246e-001	7.315864e-002
5.684736584799942e-004	-1.638579e-001	-1.056021e-001	-1.056335e-001	-1.018306e-001	-1.013803e-001	7.315592e-002
5.685123883134562e-004	-1.697871e-001	-1.053026e-001	-1.053143e-001	-1.014871e-001	-1.010344e-001	7.251643e-002
5.685511181469183e-004	-1.740561e-001	-1.050044e-001	-1.049991e-001	-1.011409e-001	-1.006870e-001	7.124522e-002
5.685898479803804e-004	-1.766352e-001	-1.047071e-001	-1.046877e-001	-1.007920e-001	-1.003383e-001	6.935278e-002
5.686285778138424e-004	-1.775131e-001	-1.044104e-001	-1.043799e-001	-1.004407e-001	-9.998838e-002	6.685480e-002
5.686673076473045e-004	-1.766961e-001	-1.041140e-001	-1.040754e-001	-1.000871e-001	-9.963742e-002	6.377213e-002
5.687060374807665e-004	-1.742068e-001	-1.038174e-001	-1.037738e-001	-9.973131e-002	-9.928556e-002	6.013054e-002
5.687447673142286e-004	-1.700824e-001	-1.035204e-001	-1.034750e-001	-9.937356e-002	-9.893296e-002	5.596046e-002
5.687834971476906e-004	-1.643736e-001	-1.032224e-001	-1.031784e-001	-9.901404e-002	-9.857976e-002	5.129682e-002
5.688222269811527e-004	-1.571425e-001	-1.029231e-001	-1.028836e-001	-9.865292e-002	-9.822610e-002	4.617874e-002
5.688609568146148e-004	-1.484621e-001	-1.026222e-001	-1.025902e-001	-9.829041e-002	-9.787213e-002	4.064923e-002
5.688996866480768e-004	-1.384147e-001	-1.023192e-001	-1.022976e-001	-9.792670e-002	-9.751797e-002	3.475485e-002
5.689384164815389e-004	-1.270913e-001	-1.020138e-001	-1.020055e-001	-9.756199e-002	-9.716374e-002	2.854540e-002
5.689771463150009e-004	-1.145913e-001	-1.017056e-001	-1.017133e-001	-9.719647e-002	-9.680954e-002	2.207351e-002
5.690158761484630e-004	-1.010225e-001	-1.013942e-001	-1.014205e-001	-9.683035e-002	-9.645551e-002	1.539424e-002
5.690546059819251e-004	-8.650092e-002	-1.010793e-001	-1.011265e-001	-9.646382e-002	-9.610172e-002	8.564586e-003
5.690933358153871e-004	-7.115183e-002	-1.007606e-001	-1.008308e-001	-9.609705e-002	-9.574824e-002	1.643099e-003
5.691320656488492e-004	-5.510968e-002	-1.004378e-001	-1.005329e-001	-9.573024e-002	-9.539516e-002	-5.310670e-003
5.691707954823112e-004	-3.851794e-002	-1.001104e-001	-1.002322e-001	-9.536353e-002	-9.504251e-002	-1.223665e-002
5.692095253157733e-004	-2.152797e-002	-9.977838e-002	-9.992826e-002	-9.499709e-002	-9.469035e-002	-1.907476e-002
5.692482551492354e-004	-4.297574e-003	-9.944137e-002	-9.962054e-002	-9.463107e-002	-9.433870e-002	-2.576546e-002
5.692869849826974e-004	1.301059e-002	-9.909919e-002	-9.930858e-002	-9.426559e-002	-9.398757e-002	-3.225026e-002
5.693257148161595e-004	3.023058e-002	-9.875166e-002	-9.899190e-002	-9.390077e-002	-9.363694e-002	-3.847226e-002
5.693644446496215e-004	4.719469e-002	-9.839866e-002	-9.867008e-002	-9.353670e-002	-9.328681e-002	-4.437669e-002
5.694031744830836e-004	6.373495e-002	-9.804006e-002	-9.834272e-002	-9.317346e-002	-9.293713e-002	-4.991139e-002
5.694419043165457e-004	7.968457e-002	-9.767583e-002	-9.800946e-002	-9.281113e-002	-9.258785e-002	-5.502735e-002
5.694806341500077e-004	9.487969e-002	-9.730595e-002	-9.766997e-002	-9.244974e-002	-9.223891e-002	-5.967917e-002
5.695193639834698e-004	1.091615e-001	-9.693044e-002	-9.732398e-002	-9.208931e-002	-9.189022e-002	-6.382549e-002
5.695580938169318e-004	1.223789e-001	-9.654937e-002	-9.697126e-002	-9.172985e-002	-9.154169e-002	-6.742941e-002
5.695968236503939e-004	1.343916e-001	-9.616286e-002	-9.661162e-002	-9.137136e-002	-9.119321e-002	-7.045885e-002
5.696355534838560e-004	1.450731e-001	-9.577107e-002	-9.624494e-002	-9.101377e-002	-9.084466e-002	-7.288683e-002
5.696742833173180e-004	1.543134e-001	-9.537418e-002	-9.587114e-002	-9.065706e-002	-9.049591e-002	-7.469171e-002
5.697130131507801e-004	1.620213e-001	-9.497242e-002	-9.549019e-002	-9.030114e-002	-9.014682e-002	-7.585738e-002
5.697517429842421e-004	1.681249e-001	-9.456605e-002	-9.510215e-002	-8.994591e-002	-8.979724e-002	-7.637333e-002
5.697904728177042e-004	1.725726e-001	-9.415534e-002	-9.470707e-002	-8.959126e-002	-8.944701e-002	-7.623477e-002
5.698292026511662e-004	1.753321e-001	-9.374060e-002	-9.430512e-002	-8.923708e-002	-8.909597e-002	-7.544255e-002
5.698679324846283e-004	1.763900e-001	-9.332214e-002	-9.389648e-002	-8.888321e-002	-8.874394e-002	-7.400311e-002
5.699066623180904e-004	1.757506e-001	-9.290032e-002	-9.348138e-002	-8.852948e-002	-8.839076e-002	-7.192842e-002
5.699453921515524e-004	1.734343e-001	-9.247546e-002	-9.306009e-002	-8.817574e-002	-8.803624e-002	-6.923580e-002
5.699841219850145e-004	1.694766e-001	-9.204792e-002	-9.263296e-002	-8.782177e-002	-8.768022e-002	-6.594776e-002
5.700228518184765e-004	1.639265e-001	-9.161807e-002	-9.220035e-002	-8.746739e-002	-8.732250e-002	-6.209176e-002
5.700615816519386e-004	1.568447e-001	-9.118625e-002	-9.176264e-002	-8.711240e-002	-8.696294e-002	-5.770005e-002
5.701003114854007e-004	1.483028e-001	-9.075283e-002	-9.132026e-002	-8.675658e-002	-8.660132e-002	-5.280935e-002
5.701390413188627e-004	1.383818e-001	-9.031815e-002	-9.087365e-002	-8.639970e-002	-8.623751e-002	-4.746064e-002
5.701777711523248e-004	1.271718e-001	-8.988259e-002	-9.042329e-002	-8.604154e-002	-8.587132e-002	-4.169878e-002
5.702165009857868e-004	1.147709e-001	-8.944648e-002	-8.996967e-002	-8.568187e-002	-8.550262e-002	-3.557224e-002
5.702552308192489e-004	1.012862e-001	-8.901016e-002	-8.951328e-002	-8.532046e-002	-8.513124e-002	-2.913269e-002
5.702939606527110e-004	8.683367e-002	-8.857395e-002	-8.905463e-002	-8.495708e-002	-8.475706e-002	-2.243462e-002
5.703326904861730e-004	7.153862e-002	-8.813818e-002	-8.859424e-002	-8.459152e-002	-8.437993e-002	-1.553494e-002
5.703714203196351e-004	5.553579e-002	-8.770312e-002	-8.813260e-002	-8.422354e-002	-8.399974e-002	-8.492492e-003
5.704101501530971e-004	3.896880e-002	-8.726907e-002	-8.767024e-002	-8.385293e-002	-8.361638e-002	-1.367570e-003
5.704488799865592e-004	2.198914e-002	-8.683625e-002	-8.720763e-002	-8.347949e-002	-8.322977e-002	5.778562e-003
5.704876098200213e-004	4.754832e-003	-8.640490e-002	-8.674527e-002	-8.310302e-002	-8.283983e-002	1.288420e-002
5.705263396534833e-004	-1.257112e-002	-8.597521e-002	-8.628362e-002	-8.272335e-002	-8.244649e-002	1.988774e-002
5.705650694869454e-004	-2.982234e-002	-8.554731e-002	-8.582312e-002	-8.234029e-002	-8.204969e-002	2.672818e-002
5.706037993204074e-004	-4.683059e-002	-8.512133e-002	-8.536416e-002	-8.195369e-002	-8.164942e-002	3.334575e-002
5.706425291538695e-004	-6.342722e-002	-8.469734e-002	-8.490715e-002	-8.156341e-002	-8.124565e-002	3.968235e-002
5.706812589873316e-004	-7.944474e-002	-8.427536e-002	-8.445241e-002	-8.116932e-002	-8.083838e-002	4.568217e-002
5.707199888207936e-004	-9.471839e-002	-8.385542e-002	-8.400024e-002	-8.077133e-002	-8.042762e-002	5.129220e-002
5.707587186542557e-004	-1.090884e-001	-8.343744e-002	-8.355092e-002	-8.036933e-002	-8.001341e-002	5.646270e-002
5.707974484877177e-004	-1.224027e-001	-8.302131e-002	-8.310461e-002	-7.996327e-002	-7.959579e-002	6.114775e-002
5.708361783211798e-004	-1.345199e-001	-8.260693e-002	-8.266151e-002	-7.955310e-002	-7.917481e-002	6.530568e-002
5.708749081546418e-004	-1.453128e-001	-8.219409e-002	-8.222170e-002	-7.913879e-002	-7.875055e-002	6.889943e-002
5.709136379881039e-004	-1.546710e-001	-8.178259e-002	-8.178525e-002	-7.872032e-002	-7.832310e-002	7.189699e-002
5.709523678215660e-004	-1.625025e-001	-8.137216e-002	-8.135213e-002	-7.829773e-002	-7.789256e-002	7.427164e-002
5.709910976550280e-004	-1.687346e-001	-8.096251e-002	-8.092229e-002	-7.787103e-002	-7.745904e-002	7.600220e-002
5.710298274884901e-004	-1.733142e-001	-8.055335e-002	-8.049561e-002	-7.744029e-002	-7.702265e-002	7.707318e-002
5.710685573219521e-004	-1.762080e-001	-8.014433e-002	-8.007192e-002	-7.700557e-002	-7.658353e-002	7.747494e-002
5.711072871554142e-004	-1.774015e-001	-7.973510e-002	-7.965100e-002	-7.656697e-002	-7.614180e-002	7.720364e-002
5.711460169888763e-004	-1.768976e-001	-7.932529e-002	-7.923257e-002	-7.612461e-002	-7.569763e-002	7.626128e-002
5.711847468223383e-004	-1.747160e-001	-7.891452e-002	-7.881632e-002	-7.567859e-002	-7.525115e-002	7.465561e-002
5.712234766558004e-004	-1.708913e-001	-7.850241e-002	-7.840190e-002	-7.522906e-002	-7.480253e-002	7.240002e-002
5.712622064892624e-004	-1.654717e-001	-7.808855e-002	-7.798889e-002	-7.477619e-002	-7.435189e-002	6.951337e-002
5.713009363227245e-004	-1.585175e-001	-7.767256e-002	-7.757686e-002	-7.432013e-002	-7.389942e-002	6.601978e-002
5.713396661561866e-004	-1.500996e-001	-7.725403e-002	-7.716535e-002	-7.386107e-002	-7.344525e-002	6.194850e-002
5.713783959896486e-004	-1.402986e-001	-7.683256e-002	-7.675388e-002	-7.339919e-002	-7.298955e-002	5.733360e-002
5.714171258231107e-004	-1.292040e-001	-7.640776e-002	-7.634192e-002	-7.293470e-002	-7.253246e-002	5.221371e-002
5.714558556565727e-004	-1.169137e-001	-7.597925e-002	-7.592896e-002	-7.246779e-002	-7.207413e-002	4.663175e-002
5.714945854900348e-004	-1.035337e-001	-7.554664e-002	-7.551444e-002	-7.199866e-002	-7.161470e-002	4.063462e-002
5.715333153234969e-004	-8.917879e-002	-7.510956e-002	-7.509781e-002	-7.152753e-002	-7.115429e-002	3.427283e-002
5.715720451569589e-004	-7.397229e-002	-7.466766e-002	-7.467852e-002	-7.105461e-002	-7.069304e-002	2.760014e-002
5.716107749904210e-004	-5.804702e-002	-7.422060e-002	-7.425602e-002	-7.058010e-002	-7.023105e-002	2.067312e-002
5.716495048238830e-004	-4.154486e-002	-7.376804e-002	-7.382974e-002	-7.010419e-002	-6.976844e-002	1.355073e-002
5.716882346573451e-004	-2.461585e-002	-7.330970e-002	-7.339916e-002	-6.962711e-002	-6.930527e-002	6.293825e-003
5.717269644908072e-004	-7.416708e-003	-7.284531e-002	-7.296373e-002	-6.914902e-002	-6.884165e-002	-1.035309e-003
5.717656943242692e-004	9.890650e-003	-7.237463e-002	-7.252296e-002	-6.867011e-002	-6.837763e-002	-8.373518e-003
5.718044241577313e-004	2.714076e-002	-7.189746e-002	-7.207634e-002	-6.819055e-002	-6.791325e-002	-1.565729e-002
5.718431539911933e-004	4.416613e-002	-7.141363e-002	-7.162343e-002	-6.771050e-002	-6.744856e-002	-2.282334e-002
5.718818838246554e-004	6.079867e-002	-7.092301e-002	-7.116380e-002	-6.723012e-002	-6.698356e-002	-2.980910e-002
5.719206136581174e-004	7.687126e-002	-7.042551e-002	-7.069704e-002	-6.674951e-002	-6.651826e-002	-3.655338e-002
5.719593434915795e-004	9.221932e-002	-6.992110e-002	-7.022281e-002	-6.626880e-002	-6.605265e-002	-4.299685e-002
5.719980733250416e-004	1.066829e-001	-6.940977e-002	-6.974080e-002	-6.578808e-002	-6.558669e-002	-4.908263e-002
5.720368031585036e-004	1.201093e-001	-6.889156e-002	-6.925076e-002	-6.530741e-002	-6.512032e-002	-5.475684e-002
5.720755329919657e-004	1.323558e-001	-6.836654e-002	-6.875247e-002	-6.482686e-002	-6.465350e-002	-5.996911e-002
5.721142628254277e-004	1.432932e-001	-6.783487e-002	-6.824578e-002	-6.434646e-002	-6.418613e-002	-6.467310e-002
5.721529926588898e-004	1.528083e-001	-6.729670e-002	-6.773058e-002	-6.386622e-002	-6.371813e-002	-6.882691e-002
5.721917224923519e-004	1.608062e-001	-6.675223e-002	-6.720681e-002	-6.338613e-002	-6.324937e-002	-7.239357e-002
5.722304523258139e-004	1.672117e-001	-6.620170e-002	-6.667451e-002	-6.290618e-002	-6.277974e-002	-7.534133e-002
5.722691821592760e-004	1.719691e-001	-6.564537e-002	-6.613372e-002	-6.242628e-002	-6.230909e-002	-7.764398e-002
5.723079119927380e-004	1.750429e-001	-6.508353e-002	-6.558457e-002	-6.194639e-002	-6.183729e-002	-7.928106e-002
5.723466418262001e-004	1.764162e-001	-6.451647e-002	-6.502722e-002	-6.146641e-002	-6.136416e-002	-8.023802e-002
5.723853716596622e-004	1.760900e-001	-6.394453e-002	-6.446190e-002	-6.098621e-002	-6.088955e-002	-8.050631e-002
5.724241014931242e-004	1.740820e-001	-6.336802e-002	-6.388888e-002	-6.050567e-002	-6.041326e-002	-8.008337e-002
5.724628313265863e-004	1.704251e-001	-6.278729e-002	-6.330845e-002	-6.002463e-002	-5.993513e-002	-7.897261e-002
5.725015611600483e-004	1.651657e-001	-6.220270e-002	-6.272098e-002	-5.954293e-002	-5.945495e-002	-7.718328e-002
5.725402909935104e-004	1.583627e-001	-6.161460e-002	-6.212685e-002	-5.906038e-002	-5.897254e-002	-7.473042e-002
5.725790208269725e-004	1.500857e-001	-6.102332e-002	-6.152647e-002	-5.857679e-002	-5.848771e-002	-7.163455e-002
5.726177506604345e-004	1.404141e-001	-6.042923e-002	-6.092028e-002	-5.809193e-002	-5.800026e-002	-6.792162e-002
5.726564804938966e-004	1.294362e-001	-5.983267e-002	-6.030875e-002	-5.760559e-002	-5.750998e-002	-6.362265e-002
5.726952103273586e-004	1.172488e-001	-5.923399e-002	-5.969237e-002	-5.711753e-002	-5.701669e-002	-5.877358e-002
5.727339401608207e-004	1.039572e-001	-5.863352e-002	-5.907163e-002	-5.662752e-002	-5.652019e-002	-5.341495e-002
5.727726699942828e-004	8.967571e-002	-5.803160e-002	-5.844703e-002	-5.613529e-002	-5.602030e-002	-4.759159e-002
5.728113998277448e-004	7.452788e-002	-5.742853e-002	-5.781909e-002	-5.564062e-002	-5.551685e-002	-4.135235e-002
5.728501296612069e-004	5.864673e-002	-5.682461e-002	-5.718832e-002	-5.514323e-002	-5.500965e-002	-3.474967e-002
5.728888594946689e-004	4.217423e-002	-5.622012e-002	-5.655523e-002	-5.464288e-002	-5.449855e-002	-2.783925e-002
5.729275893281310e-004	2.526052e-002	-5.561531e-002	-5.592031e-002	-5.413932e-002	-5.398338e-002	-2.067959e-002
5.729663191615930e-004	8.062483e-003	-5.501040e-002	-5.528405e-002	-5.363230e-002	-5.346401e-002	-1.333155e-002
5.730050489950551e-004	-9.257687e-003	-5.440559e-002	-5.464693e-002	-5.312157e-002	-5.294030e-002	-5.857862e-003
5.730437788285172e-004	-2.653414e-002	-5.380103e-002	-5.400937e-002	-5.260690e-002	-5.241214e-002	1.677411e-003
5.730825086619792e-004	-4.359890e-002	-5.319685e-002	-5.337181e-002	-5.208808e-002	-5.187944e-002	9.209376e-003
5.731212384954413e-004	-6.028330e-002	-5.259313e-002	-5.273461e-002	-5.156488e-002	-5.134208e-002	1.667288e-002
5.731599683289033e-004	-7.641953e-002	-5.198991e-002	-5.209813e-002	-5.103710e-002	-5.080002e-002	2.400308e-002
5.731986981623654e-004	-9.184224e-002	-5.138719e-002	-5.146268e-002	-5.050457e-002	-5.025318e-002	3.113600e-002
5.732374279958275e-004	-1.063906e-001	-5.078492e-002	-5.082852e-002	-4.996710e-002	-4.970154e-002	3.800913e-002
5.732761578292895e-004	-1.199108e-001	-5.018301e-002	-5.019586e-002	-4.942455e-002	-4.914507e-002	4.456200e-002
5.733148876627516e-004	-1.322593e-001	-4.958133e-002	-4.956485e-002	-4.887678e-002	-4.858376e-002	5.073673e-002
5.733536174962136e-004	-1.433060e-001	-4.897970e-002	-4.893562e-002	-4.832368e-002	-4.801762e-002	5.647862e-002
5.733923473296757e-004	-1.529373e-001	-4.837789e-002	-4.830821e-002	-4.776516e-002	-4.744669e-002	6.173666e-002
5.734310771631378e-004	-1.610577e-001	-4.777567e-002	-4.768262e-002	-4.720113e-002	-4.687101e-002	6.646405e-002
5.734698069965998e-004	-1.675908e-001	-4.717274e-002	-4.705879e-002	-4.663156e-002	-4.629064e-002	7.061869e-002
5.735085368300619e-004	-1.724799e-001	-4.656878e-002	-4.643659e-002	-4.605641e-002	-4.570564e-002	7.416355e-002
5.735472666635239e-004	-1.756879e-001	-4.596347e-002	-4.581587e-002	-4.547568e-002	-4.511612e-002	7.706706e-002
5.735859964969860e-004	-1.771969e-001	-4.535642e-002	-4.519638e-002	-4.488937e-002	-4.452217e-002	7.930341e-002
5.736247263304481e-004	-1.770067e-001	-4.474728e-002	-4.457787e-002	-4.429753e-002	-4.392390e-002	8.085272e-002
5.736634561639101e-004	-1.751340e-001	-4.413564e-002	-4.395999e-002	-4.370021e-002	-4.332144e-002	8.170125e-002
5.737021859973722e-004	-1.716107e-001	-4.352111e-002	-4.334238e-002	-4.309750e-002	-4.271492e-002	8.184139e-002
5.737409158308342e-004	-1.664824e-001	-4.290329e-002	-4.272464e-002	-4.248950e-002	-4.210448e-002	8.127172e-002
5.737796456642963e-004	-1.598074e-001	-4.228175e-002	-4.210632e-002	-4.187630e-002	-4.149027e-002	7.999694e-002
5.738183754977584e-004	-1.516546e-001	-4.165609e-002	-4.148693e-002	-4.125806e-002	-4.087244e-002	7.802774e-002
5.738571053312204e-004	-1.421029e-001	-4.102590e-002	-4.086598e-002	-4.063492e-002	-4.025114e-002	7.538067e-002
5.738958351646825e-004	-1.312402e-001	-4.039075e-002	-4.024294e-002	-4.000704e-002	-3.962653e-002	7.207796e-002
5.739345649981445e-004	-1.191628e-001	-3.975025e-002	-3.961727e-002	-3.937460e-002	-3.899877e-002	6.814730e-002
5.739732948316066e-004	-1.059753e-001	-3.910400e-002	-3.898839e-002	-3.873779e-002	-3.836802e-002	6.362158e-002
5.740120246650687e-004	-9.179080e-002	-3.845159e-002	-3.835575e-002	-3.809682e-002	-3.773442e-002	5.853866e-002
5.740507544985307e-004	-7.673099e-002	-3.779266e-002	-3.771875e-002	-3.745187e-002	-3.709814e-002	5.294108e-002
5.740894843319928e-004	-6.092696e-002	-3.712684e-002	-3.707683e-002	-3.680316e-002	-3.645932e-002	4.687576e-002
5.741282141654548e-004	-4.451898e-002	-3.645378e-002	-3.642942e-002	-3.615091e-002	-3.581810e-002	4.039362e-002
5.741669439989169e-004	-2.765572e-002	-3.577316e-002	-3.577593e-002	-3.549533e-002	-3.517460e-002	3.354925e-002
5.742056738323789e-004	-1.049280e-002	-3.508469e-002	-3.511583e-002	-3.483664e-002	-3.452895e-002	2.640050e-002
5.742444036658410e-004	6.808685e-003	-3.438810e-002	-3.444858e-002	-3.417505e-002	-3.388127e-002	1.900801e-002
5.742831334993031e-004	2.408379e-002	-3.368316e-002	-3.377365e-002	-3.351077e-002	-3.323164e-002	1.143476e-002
5.743218633327651e-004	4.116524e-002	-3.296969e-002	-3.309057e-002	-3.284400e-002	-3.258015e-002	3.745533e-003
5.743605931662272e-004	5.788494e-002	-3.224752e-002	-3.239889e-002	-3.217493e-002	-3.192689e-002	-3.993589e-003
5.743993229996892e-004	7.407543e-002	-3.151654e-002	-3.169818e-002	-3.150375e-002	-3.127189e-002	-1.171580e-002
5.744380528331513e-004	8.957149e-002	-3.077668e-002	-3.098807e-002	-3.083062e-002	-3.061521e-002	-1.935413e-002
5.744767826666134e-004	1.042121e-001	-3.002791e-002	-3.026821e-002	-3.015570e-002	-2.995687e-002	-2.684205e-002
5.745155125000754e-004	1.178429e-001	-2.927026e-002	-2.953834e-002	-2.947914e-002	-2.929687e-002	-3.411405e-002
5.745542423335375e-004	1.303192e-001	-2.850377e-002	-2.879822e-002	-2.880105e-002	-2.863520e-002	-4.110624e-002
5.745929721669995e-004	1.415089e-001	-2.772857e-002	-2.804765e-002	-2.812154e-002	-2.797184e-002	-4.775694e-002
5.746317020004616e-004	1.512958e-001	-2.694478e-002	-2.728652e-002	-2.744071e-002	-2.730674e-002	-5.400730e-002
5.746704318339237e-004	1.595815e-001	-2.615259e-002	-2.651476e-002	-2.675860e-002	-2.663983e-002	-5.980182e-002
5.747091616673857e-004	1.662869e-001	-2.535223e-002	-2.573235e-002	-2.607527e-002	-2.597103e-002	-6.508894e-002
5.747478915008478e-004	1.713530e-001	-2.454393e-002	-2.493934e-002	-2.539074e-002	-2.530026e-002	-6.982156e-002
5.747866213343098e-004	1.747404e-001	-2.372797e-002	-2.413584e-002	-2.470500e-002	-2.462738e-002	-7.395749e-002
5.748253511677719e-004	1.764290e-001	-2.290463e-002	-2.332198e-002	-2.401803e-002	-2.395228e-002	-7.745991e-002
5.748640810012340e-004	1.764167e-001	-2.207424e-002	-2.249799e-002	-2.332979e-002	-2.327482e-002	-8.029768e-002
5.749028108346960e-004	1.747181e-001	-2.123710e-002	-2.166412e-002	-2.264020e-002	-2.259482e-002	-8.244564e-002
5.749415406681581e-004	1.713635e-001	-2.039356e-002	-2.082065e-002	-2.194918e-002	-2.191214e-002	-8.388481e-002
5.749802705016201e-004	1.663970e-001	-1.954395e-002	-1.996794e-002	-2.125659e-002	-2.122658e-002	-8.460250e-002
5.750190003350822e-004	1.598752e-001	-1.868862e-002	-1.910636e-002	-2.056232e-002	-2.053796e-002	-8.459239e-002
5.750577301685443e-004	1.518659e-001	-1.782793e-002	-1.823632e-002	-1.986621e-002	-1.984609e-002	-8.385444e-002
5.750964600020063e-004	1.424467e-001	-1.696221e-002	-1.735825e-002	-1.916807e-002	-1.915075e-002	-8.239491e-002
5.751351898354684e-004	1.317045e-001	-1.609181e-002	-1.647262e-002	-1.846772e-002	-1.845175e-002	-8.022614e-002
5.751739196689304e-004	1.197344e-001	-1.521708e-002	-1.557991e-002	-1.776496e-002	-1.774887e-002	-7.736642e-002
5.752126495023925e-004	1.066402e-001	-1.433836e-002	-1.468061e-002	-1.705954e-002	-1.704190e-002	-7.383975e-002
5.752513793358545e-004	9.253450e-002	-1.345597e-002	-1.377522e-002	-1.635125e-002	-1.633063e-002	-6.967570e-002
5.752901091693166e-004	7.753901e-002	-1.257023e-002	-1.286427e-002	-1.563983e-002	-1.561484e-002	-6.490904e-002
5.753288390027787e-004	6.178500e-002	-1.168144e-002	-1.194827e-002	-1.492503e-002	-1.489432e-002	-5.957959e-002
5.753675688362407e-004	4.541282e-002	-1.078988e-002	-1.102772e-002	-1.420658e-002	-1.416887e-002	-5.373185e-002
5.754062986697028e-004	2.857113e-002	-9.895817e-003	-1.010313e-002	-1.348421e-002	-1.343828e-002	-4.741472e-002
5.754450285031648e-004	1.141567e-002	-8.999476e-003	-9.174988e-003	-1.275766e-002	-1.270237e-002	-4.068113e-002
5.754837583366269e-004	-5.892263e-003	-8.101060e-003	-8.243769e-003	-1.202663e-002	-1.196095e-002	-3.358768e-002
5.755224881700890e-004	-2.318742e-002	-7.200736e-003	-7.309923e-003	-1.129088e-002	-1.121384e-002	-2.619420e-002
5.755612180035510e-004	-4.030212e-002	-6.298634e-003	-6.373873e-003	-1.055011e-002	-1.046088e-002	-1.856331e-002
5.755999478370131e-004	-5.706777e-002	-5.394846e-003	-5.436011e-003	-9.804078e-003	-9.701915e-003	-1.075992e-002
5.756386776704751e-004	-7.331630e-002	-4.489425e-003	-4.496692e-003	-9.052515e-003	-8.936816e-003	-2.850727e-003
5.756774075039372e-004	-8.888181e-002	-3.582378e-003	-3.556232e-003	-8.295175e-003	-8.165456e-003	5.096371e-003
5.757161373373993e-004	-1.036025e-001	-2.673669e-003	-2.614901e-003	-7.531820e-003	-7.387728e-003	1.301282e-002
5.757548671708613e-004	-1.173231e-001	-1.763219e-003	-1.672923e-003	-6.762227e-003	-6.603542e-003	2.083000e-002
5.757935970043234e-004	-1.298980e-001	-8.509015e-004	-7.304694e-004	-5.986185e-003	-5.812825e-003	2.847983e-002
5.758323268377854e-004	-1.411942e-001	6.344986e-005	2.123406e-004	-5.203503e-003	-5.015520e-003	3.589540e-002
5.758710566712475e-004	-1.510950e-001	9.800437e-004	1.155444e-003	-4.414005e-003	-4.211592e-003	4.301154e-002
5.759097865047096e-004	-1.595014e-001	1.899126e-003	2.098835e-003	-3.617535e-003	-3.401022e-003	4.976545e-002
5.759485163381716e-004	-1.663333e-001	2.820975e-003	3.042563e-003	-2.813957e-003	-2.583808e-003	5.609733e-002
5.759872461716337e-004	-1.715304e-001	3.745900e-003	3.986736e-003	-2.003159e-003	-1.759969e-003	6.195092e-002
5.760259760050957e-004	-1.750520e-001	4.674236e-003	4.931517e-003	-1.185049e-003	-9.295390e-004	6.727411e-002
5.760647058385578e-004	-1.768766e-001	5.606337e-003	5.877122e-003	-3.595587e-004	-9.257183e-005	7.201945e-002
5.761034356720199e-004	-1.770007e-001	6.542575e-003	6.823819e-003	4.733558e-004	7.508636e-004	7.614462e-002
5.761421655054819e-004	-1.754379e-001	7.483336e-003	7.771923e-003	1.313715e-003	1.600682e-003	7.961290e-002
5.761808953389440e-004	-1.722174e-001	8.429016e-003	8.721795e-003	2.161517e-003	2.456784e-003	8.239345e-002
5.762196251724060e-004	-1.673825e-001	9.380018e-003	9.673835e-003	3.016733e-003	3.319056e-003	8.446167e-002
5.762583550058681e-004	-1.609889e-001	1.033675e-002	1.062848e-002	3.879315e-003	4.187373e-003	8.579931e-002
5.762970848393301e-004	-1.531038e-001	1.129962e-002	1.158620e-002	4.749188e-003	5.061598e-003	8.639464e-002
5.763358146727922e-004	-1.438042e-001	1.226904e-002	1.254749e-002	5.626260e-003	5.941584e-003	8.624244e-002
5.763745445062543e-004	-1.331764e-001	1.324541e-002	1.351286e-002	6.510414e-003	6.827177e-003	8.534399e-002
5.764132743397163e-004	-1.213152e-001	1.422914e-002	1.448287e-002	7.401517e-003	7.718217e-003	8.370697e-002
5.764520041731784e-004	-1.083236e-001	1.522062e-002	1.545806e-002	8.299414e-003	8.614537e-003	8.134528e-002
5.764907340066404e-004	-9.431310e-002	1.622024e-002	1.643899e-002	9.203938e-003	9.515967e-003	7.827888e-002
5.765294638401025e-004	-7.940380e-002	1.722836e-002	1.742623e-002	1.011490e-002	1.042234e-002	7.453360e-002
5.765681936735646e-004	-6.372504e-002	1.824535e-002	1.842034e-002	1.103211e-002	1.133347e-002	7.014083e-002
5.766069235070266e-004	-4.741552e-002	1.927155e-002	1.942189e-002	1.195535e-002	1.224920e-002	6.513736e-002
5.766456533404887e-004	-3.062247e-002	2.030726e-002	2.043144e-002	1.288440e-002	1.316936e-002	5.956500e-002
5.766843831739507e-004	-1.350038e-002	2.135276e-002	2.144952e-002	1.381904e-002	1.409377e-002	5.347036e-002
5.767231130074128e-004	3.790517e-003	2.240832e-002	2.247666e-002	1.475903e-002	1.502229e-002	4.690449e-002
5.767618428408749e-004	2.108582e-002	2.347415e-002	2.351334e-002	1.570415e-002	1.595476e-002	3.992249e-002
5.768005726743369e-004	3.821854e-002	2.455042e-002	2.456005e-002	1.665415e-002	1.689103e-002	3.258317e-002
5.768393025077990e-004	5.502059e-002	2.563728e-002	2.561721e-002	1.760879e-002	1.783098e-002	2.494856e-002
5.768780323412610e-004	7.132421e-002	2.673482e-002	2.668523e-002	1.856785e-002	1.877447e-002	1.708348e-002
5.769167621747231e-004	8.696359e-002	2.784309e-002	2.776445e-002	1.953110e-002	1.972141e-002	9.054991e-003
5.769554920081852e-004	1.017767e-001	2.896209e-002	2.885520e-002	2.049830e-002	2.067169e-002	9.318753e-004
5.769942218416472e-004	1.156077e-001	3.009179e-002	2.995772e-002	2.146927e-002	2.162523e-002	-7.215942e-003
5.770329516751093e-004	1.283097e-001	3.123210e-002	3.107223e-002	2.244378e-002	2.258196e-002	-1.531799e-002
5.770716815085713e-004	1.397483e-001	3.238287e-002	3.219887e-002	2.342167e-002	2.354184e-002	-2.330384e-002
5.771104113420334e-004	1.498039e-001	3.354394e-002	3.333774e-002	2.440274e-002	2.450484e-002	-3.110378e-002
5.771491411754955e-004	1.583748e-001	3.471507e-002	3.448888e-002	2.538685e-002	2.547093e-002	-3.864937e-002
5.771878710089575e-004	1.653783e-001	3.589602e-002	3.565224e-002	2.637387e-002	2.644013e-002	-4.587412e-002
5.772266008424196e-004	1.707517e-001	3.708649e-002	3.682776e-002	2.736366e-002	2.741245e-002	-5.271411e-002
5.772653306758816e-004	1.744521e-001	3.828617e-002	3.801528e-002	2.835613e-002	2.838793e-002	-5.910863e-002
5.773040605093437e-004	1.764558e-001	3.949471e-002	3.921461e-002	2.935120e-002	2.936662e-002	-6.500075e-002
5.773427903428057e-004	1.767577e-001	4.071174e-002	4.042548e-002	3.034882e-002	3.034861e-002	-7.033792e-002
5.773815201762678e-004	1.753695e-001	4.193690e-002	4.164758e-002	3.134896e-002	3.133397e-002	-7.507250e-002
5.774202500097299e-004	1.723185e-001	4.316977e-002	4.288057e-002	3.235161e-002	3.232282e-002	-7.916228e-002
5.774589798431919e-004	1.676467e-001	4.440996e-002	4.412404e-002	3.335676e-002	3.331527e-002	-8.257084e-002
5.774977096766540e-004	1.614084e-001	4.565705e-002	4.537756e-002	3.436448e-002	3.431145e-002	-8.526798e-002
5.775364395101160e-004	1.536694e-001	4.691063e-002	4.664064e-002	3.537481e-002	3.531152e-002	-8.722989e-002
5.775751693435781e-004	1.445059e-001	4.817026e-002	4.791278e-002	3.638783e-002	3.631563e-002	-8.843936e-002
5.776138991770402e-004	1.340029e-001	4.943553e-002	4.919343e-002	3.740365e-002	3.732393e-002	-8.888593e-002
5.776526290105022e-004	1.222541e-001	5.070601e-002	5.048206e-002	3.842239e-002	3.833661e-002	-8.856577e-002
5.776913588439643e-004	1.093616e-001	5.198129e-002	5.177807e-002	3.944419e-002	3.935385e-002	-8.748168e-002
5.777300886774263e-004	9.543638e-002	5.326093e-002	5.308088e-002	4.046921e-002	4.037581e-002	-8.564302e-002
5.777688185108884e-004	8.059838e-002	5.454454e-002	5.438989e-002	4.149763e-002	4.140270e-002	-8.306544e-002
5.778075483443505e-004	6.497709e-002	5.583172e-002	5.570449e-002	4.252963e-002	4.243469e-002	-7.977071e-002
5.778462781778125e-004	4.871115e-002	5.712210e-002	5.702409e-002	4.356542e-002	4.347198e-002	-7.578656e-002
5.778850080112746e-004	3.194774e-002	5.841531e-002	5.834808e-002	4.460521e-002	4.451475e-002	-7.114634e-002
5.779237378447366e-004	1.484132e-002	5.971102e-002	5.967587e-002	4.564923e-002	4.556317e-002	-6.588877e-002
5.779624676781987e-004	-2.447768e-003	6.100891e-002	6.100689e-002	4.669770e-002	4.661743e-002	-6.005771e-002
5.780011975116608e-004	-1.975491e-002	6.230872e-002	6.234058e-002	4.775085e-002	4.767768e-002	-5.370177e-002
5.780399273451228e-004	-3.691282e-002	6.361020e-002	6.367640e-002	4.880894e-002	4.874410e-002	-4.687404e-002
5.780786571785849e-004	-5.375302e-002	6.491312e-002	6.501386e-002	4.987217e-002	4.981682e-002	-3.963171e-002
5.781173870120469e-004	-7.010727e-002	6.621733e-002	6.635247e-002	5.094081e-002	5.089599e-002	-3.203562e-002
5.781561168455090e-004	-8.580922e-002	6.752270e-002	6.769180e-002	5.201506e-002	5.198172e-002	-2.414985e-002
5.781948466789711e-004	-1.006962e-001	6.882912e-002	6.903147e-002	5.309515e-002	5.307412e-002	-1.604125e-002
5.782335765124331e-004	-1.146116e-001	7.013655e-002	7.037111e-002	5.418131e-002	5.417329e-002	-7.778842e-003
5.782723063458952e-004	-1.274077e-001	7.144497e-002	7.171041e-002	5.527372e-002	5.527929e-002	5.666582e-004
5.783110361793572e-004	-1.389491e-001	7.275442e-002	7.304912e-002	5.637258e-002	5.639219e-002	8.923484e-003
5.783497660128193e-004	-1.491157e-001	7.406496e-002	7.438704e-002	5.747806e-002	5.751200e-002	1.721940e-002
5.783884958462813e-004	-1.578053e-001	7.537667e-002	7.572402e-002	5.859030e-002	5.863876e-002	2.538234e-002
5.784272256797434e-004	-1.649341e-001	7.668971e-002	7.705994e-002	5.970947e-002	5.977245e-002	3.334104e-002
5.784659555132055e-004	-1.704380e-001	7.800421e-002	7.839477e-002	6.083565e-002	6.091303e-002	4.102568e-002
5.785046853466675e-004	-1.742727e-001	7.932036e-002	7.972850e-002	6.196895e-002	6.206047e-002	4.836851e-002
5.785434151801296e-004	-1.764130e-001	8.063833e-002	8.106117e-002	6.310944e-002	6.321467e-002	5.530456e-002
5.785821450135916e-004	-1.768522e-001	8.195834e-002	8.239289e-002	6.425714e-002	6.437555e-002	6.177222e-002
5.786208748470537e-004	-1.756008e-001	8.328060e-002	8.372379e-002	6.541209e-002	6.554298e-002	6.771387e-002
5.786596046805158e-004	-1.726851e-001	8.460532e-002	8.505404e-002	6.657428e-002	6.671683e-002	7.307651e-002
5.786983345139778e-004	-1.681457e-001	8.593272e-002	8.638386e-002	6.774364e-002	6.789692e-002	7.781225e-002
5.787370643474399e-004	-1.620361e-001	8.726301e-002	8.771347e-002	6.892014e-002	6.908309e-002	8.187890e-002
5.787757941809019e-004	-1.544215e-001	8.859641e-002	8.904316e-002	7.010367e-002	7.027511e-002	8.524028e-002
5.788145240143640e-004	-1.453772e-001	8.993313e-002	9.037320e-002	7.129409e-002	7.147277e-002	8.786666e-002
5.788532538478261e-004	-1.349876e-001	9.127335e-002	9.170388e-002	7.249127e-002	7.267584e-002	8.973494e-002
5.788919836812881e-004	-1.233459e-001	9.261725e-002	9.303553e-002	7.369502e-002	7.388406e-002	9.082887e-002
5.789307135147502e-004	-1.105538e-001	9.396502e-002	9.436847e-002	7.490513e-002	7.509716e-002	9.113906e-002
5.789694433482122e-004	-9.672105e-002	9.531679e-002	9.570302e-002	7.612137e-002	7.631487e-002	9.066300e-002
5.790081731816743e-004	-8.196621e-002	9.667271e-002	9.703949e-002	7.734350e-002	7.753688e-002	8.940495e-002
5.790469030151364e-004	-6.641693e-002	9.803289e-002	9.837821e-002	7.857122e-002	7.876290e-002	8.737583e-002
5.790856328485984e-004	-5.021029e-002	9.939741e-002	9.971947e-002	7.980425e-002	7.999264e-002	8.459303e-002
5.791243626820605e-004	-3.349207e-002	1.007663e-001	1.010636e-001	8.104226e-002	8.122576e-002	8.108015e-002
5.791630925155225e-004	-1.641559e-002	1.021396e-001	1.024108e-001	8.228491e-002	8.246195e-002	7.686680e-002
5.792018223489846e-004	8.597960e-004	1.035174e-001	1.037613e-001	8.353185e-002	8.370091e-002	7.198833e-002
5.792405521824467e-004	1.817029e-002	1.048994e-001	1.051154e-001	8.478272e-002	8.494229e-002	6.648552e-002
5.792792820159087e-004	3.534921e-002	1.062857e-001	1.064732e-001	8.603713e-002	8.618578e-002	6.040435e-002
5.793180118493708e-004	5.222849e-002	1.076760e-001	1.078349e-001	8.729471e-002	8.743107e-002	5.379560e-002
5.793567416828328e-004	6.864014e-002	1.090702e-001	1.092005e-001	8.855505e-002	8.867784e-002	4.671458e-002
5.793954715162949e-004	8.441778e-002	1.104681e-001	1.105702e-001	8.981776e-002	8.992578e-002	3.922071e-002
5.794342013497570e-004	9.939840e-002	1.118693e-001	1.119439e-001	9.108244e-002	9.117460e-002	3.137708e-002
5.794729311832190e-004	1.134248e-001	1.132735e-001	1.133215e-001	9.234869e-002	9.242400e-002	2.325003e-002
5.795116610166811e-004	1.263481e-001	1.146803e-001	1.147031e-001	9.361611e-002	9.367370e-002	1.490861e-002
5.795503908501431e-004	1.380313e-001	1.160893e-001	1.160883e-001	9.488430e-002	9.492344e-002	6.424018e-003
5.795891206836052e-004	1.483519e-001	1.175000e-001	1.174770e-001	9.615288e-002	9.617294e-002	-2.130935e-003
5.796278505170672e-004	1.572047e-001	1.189119e-001	1.188690e-001	9.742147e-002	9.742200e-002	-1.068247e-002
5.796665803505293e-004	1.645035e-001	1.203243e-001	1.202639e-001	9.868971e-002	9.867035e-002	-1.915647e-002
5.797053101839914e-004	1.701819e-001	1.217368e-001	1.216613e-001	9.995723e-002	9.991781e-002	-2.747910e-002
5.797440400174534e-004	1.741935e-001	1.231487e-001	1.230607e-001	1.012237e-001	1.011642e-001	-3.557748e-002
5.797827698509155e-004	1.765113e-001	1.245594e-001	1.244618e-001	1.024888e-001	1.024093e-001	-4.338036e-002
5.798214996843775e-004	1.771267e-001	1.259683e-001	1.258639e-001	1.037522e-001	1.036529e-001	-5.081878e-002
5.798602295178396e-004	1.760485e-001	1.273746e-001	1.272665e-001	1.050137e-001	1.048950e-001	-5.782671e-002
5.798989593513017e-004	1.733015e-001	1.287777e-001	1.286689e-001	1.062729e-001	1.061354e-001	-6.434175e-002
5.799376891847637e-004	1.689251e-001	1.301770e-001	1.300706e-001	1.075296e-001	1.073740e-001	-7.030573e-002
5.799764190182258e-004	1.629714e-001	1.315718e-001	1.314708e-001	1.087837e-001	1.086107e-001	-7.566537e-002
5.800151488516878e-004	1.555045e-001	1.329614e-001	1.328688e-001	1.100349e-001	1.098455e-001	-8.037275e-002
5.800538786851499e-004	1.465984e-001	1.343452e-001	1.342639e-001	1.112830e-001	1.110781e-001	-8.438592e-002
5.800926085186120e-004	1.363368e-001	1.357225e-001	1.356555e-001	1.125278e-001	1.123088e-001	-8.766922e-002
5.801313383520740e-004	1.248119e-001	1.370928e-001	1.370426e-001	1.137693e-001	1.135373e-001	-9.019367e-002
5.801700681855361e-004	1.121242e-001	1.384554e-001	1.384246e-001	1.150074e-001	1.147636e-001	-9.193717e-002
5.802087980189981e-004	9.838280e-002	1.398097e-001	1.398008e-001	1.162418e-001	1.159878e-001	-9.288464e-002
5.802475278524602e-004	8.370609e-002	1.411552e-001	1.411703e-001	1.174727e-001	1.172099e-001	-9.302808e-002
5.802862576859223e-004	6.822167e-002	1.424913e-001	1.425325e-001	1.186999e-001	1.184298e-001	-9.236652e-002
5.803249875193843e-004	5.206648e-002	1.438175e-001	1.438866e-001	1.199234e-001	1.196475e-001	-9.090587e-002
5.803637173528464e-004	3.538609e-002	1.451333e-001	1.452320e-001	1.211432e-001	1.208631e-001	-8.865882e-002
5.804024471863084e-004	1.833367e-002	1.464383e-001	1.465679e-001	1.223593e-001	1.220765e-001	-8.564460e-002
5.804411770197705e-004	1.068540e-003	1.477322e-001	1.478937e-001	1.235716e-001	1.232878e-001	-8.188871e-002
5.804799068532326e-004	-1.624543e-002	1.490144e-001	1.492088e-001	1.247804e-001	1.244969e-001	-7.742273e-002
5.805186366866946e-004	-3.344139e-002	1.502848e-001	1.505127e-001	1.259854e-001	1.257040e-001	-7.228398e-002
5.805573665201567e-004	-5.035103e-002	1.515431e-001	1.518047e-001	1.271870e-001	1.269089e-001	-6.651532e-002
5.805960963536187e-004	-6.680605e-002	1.527891e-001	1.530844e-001	1.283849e-001	1.281117e-001	-6.016474e-002
5.806348261870808e-004	-8.263967e-002	1.540226e-001	1.543513e-001	1.295794e-001	1.293124e-001	-5.328515e-002
5.806735560205428e-004	-9.768847e-002	1.552434e-001	1.556050e-001	1.307705e-001	1.305109e-001	-4.593395e-002
5.807122858540049e-004	-1.117946e-001	1.564516e-001	1.568452e-001	1.319583e-001	1.317072e-001	-3.817267e-002
5.807510156874670e-004	-1.248085e-001	1.576472e-001	1.580716e-001	1.331427e-001	1.329013e-001	-3.006652e-002
5.807897455209290e-004	-1.365923e-001	1.588300e-001	1.592839e-001	1.343239e-001	1.340930e-001	-2.168392e-002
5.808284753543911e-004	-1.470228e-001	1.600004e-001	1.604820e-001	1.355019e-001	1.352824e-001	-1.309599e-002
5.808672051878531e-004	-1.559943e-001	1.611583e-001	1.616657e-001	1.366768e-001	1.364694e-001	-4.375930e-003
5.809059350213152e-004	-1.634196e-001	1.623040e-001	1.628350e-001	1.378485e-001	1.376538e-001	4.401496e-003
5.809446648547773e-004	-1.692307e-001	1.634376e-001	1.639898e-001	1.390171e-001	1.388355e-001	1.316065e-002
5.809833946882393e-004	-1.733796e-001	1.645593e-001	1.651303e-001	1.401826e-001	1.400145e-001	2.182565e-002
5.810221245217014e-004	-1.758376e-001	1.656695e-001	1.662563e-001	1.413451e-001	1.411905e-001	3.032100e-002
5.810608543551634e-004	-1.765945e-001	1.667683e-001	1.673682e-001	1.425043e-001	1.423633e-001	3.857232e-002
5.810995841886255e-004	-1.756577e-001	1.678560e-001	1.684661e-001	1.436605e-001	1.435329e-001	4.650697e-002
5.811383140220876e-004	-1.730504e-001	1.689329e-001	1.695503e-001	1.448134e-001	1.446990e-001	5.405479e-002
5.811770438555496e-004	-1.688107e-001	1.699994e-001	1.706209e-001	1.459630e-001	1.458613e-001	6.114873e-002
5.812157736890117e-004	-1.629899e-001	1.710557e-001	1.716783e-001	1.471092e-001	1.470197e-001	6.772558e-002
5.812545035224737e-004	-1.556508e-001	1.721021e-001	1.727228e-001	1.482519e-001	1.481739e-001	7.372659e-002
5.812932333559358e-004	-1.468670e-001	1.731390e-001	1.737548e-001	1.493910e-001	1.493236e-001	7.909810e-002
5.813319631893979e-004	-1.367211e-001	1.741665e-001	1.747746e-001	1.505263e-001	1.504686e-001	8.379212e-002
5.813706930228599e-004	-1.253049e-001	1.751850e-001	1.757826e-001	1.516576e-001	1.516086e-001	8.776684e-002
5.814094228563220e-004	-1.127183e-001	1.761948e-001	1.767793e-001	1.527848e-001	1.527433e-001	9.098703e-002
5.814481526897840e-004	-9.906964e-002	1.771961e-001	1.777650e-001	1.539077e-001	1.538723e-001	9.342438e-002
5.814868825232461e-004	-8.447589e-002	1.781892e-001	1.787402e-001	1.550259e-001	1.549954e-001	9.505770e-002
5.815256123567082e-004	-6.906302e-002	1.791744e-001	1.797053e-001	1.561394e-001	1.561123e-001	9.587301e-002
5.815643421901702e-004	-5.296645e-002	1.801517e-001	1.806607e-001	1.572477e-001	1.572225e-001	9.586366e-002
5.816030720236323e-004	-3.633052e-002	1.811216e-001	1.816068e-001	1.583507e-001	1.583260e-001	9.503015e-002
5.816418018570943e-004	-1.930732e-002	1.820840e-001	1.825440e-001	1.594480e-001	1.594222e-001	9.338004e-002
5.816805316905564e-004	-2.055254e-003	1.830392e-001	1.834727e-001	1.605394e-001	1.605109e-001	9.092777e-002
5.817192615240184e-004	1.526251e-002	1.839872e-001	1.843933e-001	1.616246e-001	1.615918e-001	8.769442e-002
5.817579913574805e-004	3.247966e-002	1.849282e-001	1.853061e-001	1.627032e-001	1.626645e-001	8.370747e-002
5.817967211909426e-004	4.942821e-002	1.858622e-001	1.862113e-001	1.637750e-001	1.637289e-001	7.900050e-002
5.818354510244046e-004	6.593998e-002	1.867891e-001	1.871095e-001	1.648396e-001	1.647845e-001	7.361293e-002
5.818741808578667e-004	8.184807e-002	1.877090e-001	1.880006e-001	1.658966e-001	1.658312e-001	6.758974e-002
5.819129106913287e-004	9.698865e-002	1.886218e-001	1.888851e-001	1.669458e-001	1.668686e-001	6.098115e-002
5.819516405247908e-004	1.112031e-001	1.895274e-001	1.897630e-001	1.679869e-001	1.678965e-001	5.384228e-002
5.819903703582529e-004	1.243408e-001	1.904256e-001	1.906346e-001	1.690195e-001	1.689148e-001	4.623277e-002
5.820291001917149e-004	1.362622e-001	1.913162e-001	1.914999e-001	1.700433e-001	1.699230e-001	3.821646e-002
5.820678300251770e-004	1.468420e-001	1.921992e-001	1.923589e-001	1.710580e-001	1.709212e-001	2.986081e-002
5.821065598586390e-004	1.559715e-001	1.930741e-001	1.932118e-001	1.720634e-001	1.719090e-001	2.123652e-002
5.821452896921011e-004	1.635611e-001	1.939408e-001	1.940584e-001	1.730592e-001	1.728864e-001	1.241690e-002
5.821840195255632e-004	1.695407e-001	1.947989e-001	1.948988e-001	1.740450e-001	1.738532e-001	3.477347e-003
5.822227493590252e-004	1.738604e-001	1.956483e-001	1.957328e-001	1.750206e-001	1.748092e-001	-5.505327e-003
5.822614791924873e-004	1.764896e-001	1.964885e-001	1.965602e-001	1.759859e-001	1.757545e-001	-1.445351e-002
5.823002090259493e-004	1.774166e-001	1.973192e-001	1.973809e-001	1.769406e-001	1.766888e-001	-2.328946e-002
5.823389388594114e-004	1.766471e-001	1.981401e-001	1.981946e-001	1.778845e-001	1.776123e-001	-3.193602e-002
5.823776686928735e-004	1.742031e-001	1.989509e-001	1.990012e-001	1.788174e-001	1.785248e-001	-4.031724e-002
5.824163985263355e-004	1.701214e-001	1.997513e-001	1.998003e-001	1.797392e-001	1.794263e-001	-4.835919e-002
5.824551283597976e-004	1.644521e-001	2.005410e-001	2.005915e-001	1.806498e-001	1.803170e-001	-5.599055e-002
5.824938581932596e-004	1.572571e-001	2.013196e-001	2.013747e-001	1.815490e-001	1.811967e-001	-6.314338e-002
5.825325880267217e-004	1.486089e-001	2.020868e-001	2.021495e-001	1.824368e-001	1.820656e-001	-6.975380e-002
5.825713178601838e-004	1.385894e-001	2.028425e-001	2.029154e-001	1.833131e-001	1.829238e-001	-7.576266e-002
5.826100476936458e-004	1.272892e-001	2.035862e-001	2.036722e-001	1.841779e-001	1.837714e-001	-8.111618e-002
5.826487775271079e-004	1.148073e-001	2.043177e-001	2.044194e-001	1.850312e-001	1.846085e-001	-8.576651e-002
5.826875073605699e-004	1.012512e-001	2.050369e-001	2.051567e-001	1.858730e-001	1.854352e-001	-8.967225e-002
5.827262371940320e-004	8.673742e-002	2.057434e-001	2.058837e-001	1.867034e-001	1.862518e-001	-9.279887e-002
5.827649670274940e-004	7.139187e-002	2.064372e-001	2.066001e-001	1.875224e-001	1.870583e-001	-9.511896e-002
5.828036968609561e-004	5.534971e-002	2.071180e-001	2.073054e-001	1.883302e-001	1.878549e-001	-9.661248e-002
5.828424266944182e-004	3.875492e-002	2.077856e-001	2.079994e-001	1.891268e-001	1.886419e-001	-9.726681e-002
5.828811565278802e-004	2.175931e-002	2.084400e-001	2.086816e-001	1.899123e-001	1.894194e-001	-9.707679e-002
5.829198863613423e-004	4.521128e-003	2.090812e-001	2.093519e-001	1.906870e-001	1.901877e-001	-9.604456e-002
5.829586161948043e-004	-1.279653e-002	2.097089e-001	2.100098e-001	1.914511e-001	1.909470e-001	-9.417943e-002
5.829973460282664e-004	-3.002728e-002	2.103233e-001	2.106551e-001	1.922046e-001	1.916974e-001	-9.149770e-002
5.830360758617285e-004	-4.700303e-002	2.109244e-001	2.112876e-001	1.929478e-001	1.924392e-001	-8.802236e-002
5.830748056951905e-004	-6.355542e-002	2.115123e-001	2.119071e-001	1.936809e-001	1.931726e-001	-8.378284e-002
5.831135355286526e-004	-7.951732e-002	2.120870e-001	2.125133e-001	1.944042e-001	1.938978e-001	-7.881473e-002
5.831522653621146e-004	-9.472459e-002	2.126487e-001	2.131062e-001	1.951180e-001	1.946150e-001	-7.315952e-002
5.831909951955767e-004	-1.090182e-001	2.131977e-001	2.136856e-001	1.958223e-001	1.953245e-001	-6.686427e-002
5.832297250290388e-004	-1.222469e-001	2.137341e-001	2.142515e-001	1.965175e-001	1.960263e-001	-5.998129e-002
5.832684548625008e-004	-1.342704e-001	2.142581e-001	2.148039e-001	1.972039e-001	1.967207e-001	-5.256785e-002
5.833071846959629e-004	-1.449625e-001	2.147702e-001	2.153428e-001	1.978817e-001	1.974079e-001	-4.468578e-002
5.833459145294249e-004	-1.542142e-001	2.152706e-001	2.158683e-001	1.985512e-001	1.980881e-001	-3.640103e-002
5.833846443628870e-004	-1.619346e-001	2.157598e-001	2.163805e-001	1.992126e-001	1.987613e-001	-2.778325e-002
5.834233741963491e-004	-1.680523e-001	2.162380e-001	2.168795e-001	1.998662e-001	1.994277e-001	-1.890525e-002
5.834621040298111e-004	-1.725154e-001	2.167057e-001	2.173656e-001	2.005122e-001	2.000875e-001	-9.842456e-003
5.835008338632732e-004	-1.752915e-001	2.171633e-001	2.178389e-001	2.011509e-001	2.007407e-001	-6.722710e-004
5.835395636967352e-004	-1.763671e-001	2.176112e-001	2.182999e-001	2.017825e-001	2.013875e-001	8.526524e-003
5.835782935301973e-004	-1.757463e-001	2.180499e-001	2.187488e-001	2.024071e-001	2.020278e-001	1.767445e-002
5.836170233636594e-004	-1.734495e-001	2.184798e-001	2.191859e-001	2.030251e-001	2.026618e-001	2.669203e-002
5.836557531971214e-004	-1.695120e-001	2.189014e-001	2.196117e-001	2.036366e-001	2.032896e-001	3.550043e-002
5.836944830305835e-004	-1.639829e-001	2.193149e-001	2.200265e-001	2.042417e-001	2.039111e-001	4.402227e-002
5.837332128640455e-004	-1.569227e-001	2.197210e-001	2.204308e-001	2.048407e-001	2.045262e-001	5.218224e-002
5.837719426975076e-004	-1.484032e-001	2.201201e-001	2.208251e-001	2.054336e-001	2.051351e-001	5.990789e-002
5.838106725309696e-004	-1.385053e-001	2.205124e-001	2.212098e-001	2.060206e-001	2.057377e-001	6.713033e-002
5.838494023644317e-004	-1.273191e-001	2.208984e-001	2.215854e-001	2.066017e-001	2.063339e-001	7.378498e-002
5.838881321978938e-004	-1.149429e-001	2.212786e-001	2.219525e-001	2.071772e-001	2.069236e-001	7.981218e-002
5.839268620313558e-004	-1.014837e-001	2.216532e-001	2.223114e-001	2.077469e-001	2.075069e-001	8.515798e-002
5.839655918648179e-004	-8.705683e-002	2.220226e-001	2.226627e-001	2.083110e-001	2.080835e-001	8.977456e-002
5.840043216982799e-004	-7.178651e-002	2.223871e-001	2.230069e-001	2.088694e-001	2.086534e-001	9.362093e-002
5.840430515317420e-004	-5.580650e-002	2.227471e-001	2.233445e-001	2.094222e-001	2.092164e-001	9.666312e-002
5.840817813652041e-004	-3.925961e-002	2.231028e-001	2.236760e-001	2.099694e-001	2.097725e-001	9.887464e-002
5.841205111986661e-004	-2.229664e-002	2.234545e-001	2.240019e-001	2.105108e-001	2.103214e-001	1.002365e-001
5.841592410321282e-004	-5.074996e-003	2.238024e-001	2.243226e-001	2.110464e-001	2.108632e-001	1.007376e-001
5.841979708655902e-004	1.224290e-002	2.241466e-001	2.246385e-001	2.115762e-001	2.113975e-001	1.003741e-001
5.842367006990523e-004	2.949115e-002	2.244874e-001	2.249500e-001	2.121001e-001	2.119243e-001	9.915000e-002
5.842754305325144e-004	4.650195e-002	2.248247e-001	2.252577e-001	2.126179e-001	2.124434e-001	9.707630e-002
5.843141603659764e-004	6.310698e-002	2.251588e-001	2.255617e-001	2.131295e-001	2.129547e-001	9.417126e-002
5.843528901994385e-004	7.913894e-002	2.254897e-001	2.258625e-001	2.136347e-001	2.134580e-001	9.045985e-002
5.843916200329005e-004	9.443323e-002	2.258172e-001	2.261602e-001	2.141335e-001	2.139532e-001	8.597358e-002
5.844303498663626e-004	1.088300e-001	2.261415e-001	2.264553e-001	2.146257e-001	2.144401e-001	8.075017e-002
5.844690796998247e-004	1.221770e-001	2.264625e-001	2.267479e-001	2.151111e-001	2.149187e-001	7.483328e-002
5.845078095332867e-004	1.343323e-001	2.267799e-001	2.270381e-001	2.155895e-001	2.153888e-001	6.827216e-002
5.845465393667488e-004	1.451675e-001	2.270937e-001	2.273261e-001	2.160608e-001	2.158502e-001	6.112137e-002
5.845852692002108e-004	1.545711e-001	2.274036e-001	2.276119e-001	2.165247e-001	2.163030e-001	5.344047e-002
5.846239990336729e-004	1.624496e-001	2.277095e-001	2.278957e-001	2.169812e-001	2.167469e-001	4.529355e-002
5.846627288671350e-004	1.687294e-001	2.280112e-001	2.281774e-001	2.174301e-001	2.171820e-001	3.674888e-002
5.847014587005970e-004	1.733568e-001	2.283083e-001	2.284570e-001	2.178711e-001	2.176082e-001	2.787839e-002
5.847401885340591e-004	1.762979e-001	2.286007e-001	2.287344e-001	2.183042e-001	2.180253e-001	1.875715e-002
5.847789183675211e-004	1.775376e-001	2.288881e-001	2.290094e-001	2.187291e-001	2.184335e-001	9.462779e-003
5.848176482009832e-004	1.770784e-001	2.291701e-001	2.292819e-001	2.191458e-001	2.188327e-001	7.482621e-005
5.848563780344452e-004	1.749395e-001	2.294464e-001	2.295517e-001	2.195541e-001	2.192229e-001	-9.325896e-003
5.848951078679073e-004	1.711552e-001	2.297169e-001	2.298185e-001	2.199538e-001	2.196041e-001	-1.865800e-002
5.849338377013694e-004	1.657732e-001	2.299812e-001	2.300822e-001	2.203450e-001	2.199764e-001	-2.784021e-002
5.849725675348314e-004	1.588533e-001	2.302391e-001	2.303424e-001	2.207274e-001	2.203398e-001	-3.679213e-002
5.850112973682935e-004	1.504663e-001	2.304902e-001	2.305989e-001	2.211010e-001	2.206945e-001	-4.543489e-002
5.850500272017555e-004	1.406923e-001	2.307343e-001	2.308512e-001	2.214658e-001	2.210405e-001	-5.369200e-002
5.850887570352176e-004	1.296204e-001	2.309713e-001	2.310991e-001	2.218218e-001	2.213779e-001	-6.148998e-002
5.851274868686797e-004	1.173481e-001	2.312007e-001	2.313423e-001	2.221688e-001	2.217070e-001	-6.875920e-002
5.851662167021417e-004	1.039812e-001	2.314225e-001	2.315803e-001	2.225070e-001	2.220277e-001	-7.543454e-002
5.852049465356038e-004	8.963460e-002	2.316364e-001	2.318130e-001	2.228364e-001	2.223405e-001	-8.145615e-002
5.852436763690658e-004	7.443234e-002	2.318423e-001	2.320397e-001	2.231569e-001	2.226453e-001	-8.677010e-002
5.852824062025279e-004	5.850787e-002	2.320399e-001	2.322603e-001	2.234688e-001	2.229425e-001	-9.132893e-002
5.853211360359900e-004	4.200356e-002	2.322291e-001	2.324745e-001	2.237720e-001	2.232322e-001	-9.509219e-002
5.853598658694520e-004	2.506987e-002	2.324099e-001	2.326818e-001	2.240666e-001	2.235147e-001	-9.802682e-002
5.853985957029141e-004	7.863906e-003	2.325822e-001	2.328819e-001	2.243529e-001	2.237901e-001	-1.001074e-001
5.854373255363761e-004	-9.452019e-003	2.327458e-001	2.330746e-001	2.246310e-001	2.240589e-001	-1.013163e-001
5.854760553698382e-004	-2.671205e-002	2.329009e-001	2.332596e-001	2.249010e-001	2.243211e-001	-1.016438e-001
5.855147852033003e-004	-4.374832e-002	2.330474e-001	2.334366e-001	2.251631e-001	2.245771e-001	-1.010879e-001
5.855535150367623e-004	-6.039244e-002	2.331854e-001	2.336054e-001	2.254176e-001	2.248270e-001	-9.965405e-002
5.855922448702244e-004	-7.647695e-002	2.333149e-001	2.337659e-001	2.256646e-001	2.250713e-001	-9.735532e-002
5.856309747036864e-004	-9.183705e-002	2.334361e-001	2.339178e-001	2.259045e-001	2.253100e-001	-9.421182e-002
5.856697045371485e-004	-1.063126e-001	2.335493e-001	2.340611e-001	2.261374e-001	2.255436e-001	-9.025050e-002
5.857084343706106e-004	-1.197507e-001	2.336545e-001	2.341956e-001	2.263636e-001	2.257721e-001	-8.550490e-002
5.857471642040726e-004	-1.320088e-001	2.337521e-001	2.343213e-001	2.265833e-001	2.259960e-001	-8.001478e-002
5.857858940375347e-004	-1.429580e-001	2.338422e-001	2.344383e-001	2.267970e-001	2.262153e-001	-7.382589e-002
5.858246238709967e-004	-1.524857e-001	2.339253e-001	2.345465e-001	2.270047e-001	2.264304e-001	-6.698962e-002
5.858633537044588e-004	-1.604977e-001	2.340017e-001	2.346460e-001	2.272069e-001	2.266414e-001	-5.956270e-002
5.859020835379209e-004	-1.669188e-001	2.340716e-001	2.347369e-001	2.274037e-001	2.268486e-001	-5.160684e-002
5.859408133713829e-004	-1.716935e-001	2.341355e-001	2.348195e-001	2.275955e-001	2.270521e-001	-4.318834e-002
5.859795432048450e-004	-1.747859e-001	2.341938e-001	2.348939e-001	2.277826e-001	2.272522e-001	-3.437768e-002
5.860182730383070e-004	-1.761789e-001	2.342468e-001	2.349604e-001	2.279653e-001	2.274489e-001	-2.524895e-002
5.860570028717691e-004	-1.758734e-001	2.342950e-001	2.350192e-001	2.281437e-001	2.276425e-001	-1.587938e-002
5.860957327052311e-004	-1.738870e-001	2.343388e-001	2.350706e-001	2.283182e-001	2.278331e-001	-6.348691e-003
5.861344625386932e-004	-1.702522e-001	2.343785e-001	2.351151e-001	2.284890e-001	2.280207e-001	3.261541e-003
5.861731923721553e-004	-1.650155e-001	2.344147e-001	2.351529e-001	2.286564e-001	2.282056e-001	1.286856e-002
5.862119222056173e-004	-1.582357e-001	2.344475e-001	2.351845e-001	2.288206e-001	2.283877e-001	2.238913e-002
5.862506520390794e-004	-1.499822e-001	2.344775e-001	2.352102e-001	2.289818e-001	2.285671e-001	3.174026e-002
5.862893818725414e-004	-1.403345e-001	2.345051e-001	2.352306e-001	2.291402e-001	2.287439e-001	4.083994e-002
5.863281117060035e-004	-1.293810e-001	2.345304e-001	2.352459e-001	2.292960e-001	2.289180e-001	4.960791e-002
5.863668415394656e-004	-1.172186e-001	2.345541e-001	2.352568e-001	2.294493e-001	2.290895e-001	5.796636e-002
5.864055713729276e-004	-1.039524e-001	2.345763e-001	2.352637e-001	2.296002e-001	2.292584e-001	6.584078e-002
5.864443012063897e-004	-8.969635e-002	2.345973e-001	2.352669e-001	2.297490e-001	2.294246e-001	7.316068e-002
5.864830310398517e-004	-7.457298e-002	2.346176e-001	2.352670e-001	2.298957e-001	2.295880e-001	7.986036e-002
5.865217608733138e-004	-5.871432e-002	2.346372e-001	2.352645e-001	2.300403e-001	2.297486e-001	8.587963e-002
5.865604907067759e-004	-4.226159e-002	2.346566e-001	2.352598e-001	2.301830e-001	2.299062e-001	9.116452e-002
5.865992205402379e-004	-2.536422e-002	2.346758e-001	2.352533e-001	2.303237e-001	2.300609e-001	9.566785e-002
5.866379503737000e-004	-8.178535e-003	2.346952e-001	2.352454e-001	2.304624e-001	2.302124e-001	9.934971e-002
5.866766802071620e-004	9.133824e-003	2.347148e-001	2.352366e-001	2.305993e-001	2.303607e-001	1.021779e-001
5.867154100406241e-004	2.640747e-002	2.347348e-001	2.352273e-001	2.307341e-001	2.305056e-001	1.041281e-001
5.867541398740862e-004	4.347482e-002	2.347552e-001	2.352177e-001	2.308669e-001	2.306469e-001	1.051840e-001
5.867928697075482e-004	6.016751e-002	2.347761e-001	2.352083e-001	2.309976e-001	2.307845e-001	1.053375e-001
5.868315995410103e-004	7.631793e-002	2.347976e-001	2.351992e-001	2.311260e-001	2.309182e-001	1.045882e-001
5.868703293744723e-004	9.176078e-002	2.348195e-001	2.351909e-001	2.312522e-001	2.310480e-001	1.029435e-001
5.869090592079344e-004	1.063352e-001	2.348418e-001	2.351835e-001	2.313759e-001	2.311735e-001	1.004184e-001
5.869477890413965e-004	1.198871e-001	2.348645e-001	2.351772e-001	2.314970e-001	2.312948e-001	9.703507e-002
5.869865188748585e-004	1.322725e-001	2.348873e-001	2.351722e-001	2.316154e-001	2.314115e-001	9.282257e-002
5.870252487083206e-004	1.433604e-001	2.349101e-001	2.351686e-001	2.317309e-001	2.315236e-001	8.781660e-002
5.870639785417826e-004	1.530358e-001	2.349328e-001	2.351663e-001	2.318433e-001	2.316309e-001	8.205912e-002
5.871027083752447e-004	1.612018e-001	2.349549e-001	2.351656e-001	2.319525e-001	2.317333e-001	7.559808e-002
5.871414382087067e-004	1.677811e-001	2.349764e-001	2.351662e-001	2.320582e-001	2.318306e-001	6.848714e-002
5.871801680421688e-004	1.727164e-001	2.349969e-001	2.351682e-001	2.321603e-001	2.319228e-001	6.078529e-002
5.872188978756309e-004	1.759702e-001	2.350161e-001	2.351715e-001	2.322585e-001	2.320097e-001	5.255657e-002
5.872576277090929e-004	1.775239e-001	2.350337e-001	2.351758e-001	2.323528e-001	2.320911e-001	4.386956e-002
5.872963575425550e-004	1.773770e-001	2.350495e-001	2.351811e-001	2.324428e-001	2.321672e-001	3.479705e-002
5.873350873760170e-004	1.755457e-001	2.350630e-001	2.351871e-001	2.325284e-001	2.322376e-001	2.541541e-002
5.873738172094791e-004	1.720615e-001	2.350740e-001	2.351936e-001	2.326095e-001	2.323025e-001	1.580413e-002
5.874125470429412e-004	1.669700e-001	2.350822e-001	2.352002e-001	2.326858e-001	2.323618e-001	6.045098e-003
5.874512768764032e-004	1.603287e-001	2.350873e-001	2.352067e-001	2.327573e-001	2.324154e-001	-3.778018e-003
5.874900067098653e-004	1.522064e-001	2.350889e-001	2.352127e-001	2.328236e-001	2.324633e-001	-1.358048e-002
5.875287365433273e-004	1.426818e-001	2.350868e-001	2.352179e-001	2.328848e-001	2.325056e-001	-2.327720e-002
5.875674663767894e-004	1.318422e-001	2.350807e-001	2.352220e-001	2.329407e-001	2.325424e-001	-3.278351e-002
5.876061962102515e-004	1.197837e-001	2.350704e-001	2.352246e-001	2.329911e-001	2.325736e-001	-4.201588e-002
5.876449260437135e-004	1.066105e-001	2.350555e-001	2.352252e-001	2.330361e-001	2.325993e-001	-5.089272e-002
5.876836558771756e-004	9.243570e-002	2.350359e-001	2.352235e-001	2.330754e-001	2.326197e-001	-5.933515e-002
5.877223857106376e-004	7.738166e-002	2.350112e-001	2.352192e-001	2.331092e-001	2.326348e-001	-6.726778e-002
5.877611155440997e-004	6.158004e-002	2.349814e-001	2.352118e-001	2.331372e-001	2.326448e-001	-7.461951e-002
5.877998453775618e-004	4.517164e-002	2.349463e-001	2.352010e-001	2.331597e-001	2.326498e-001	-8.132431e-002
5.878385752110238e-004	2.830546e-002	2.349057e-001	2.351864e-001	2.331764e-001	2.326500e-001	-8.732197e-002
5.878773050444859e-004	1.113750e-002	2.348595e-001	2.351677e-001	2.331876e-001	2.326456e-001	-9.255873e-002
5.879160348779479e-004	-6.170793e-003	2.348076e-001	2.351445e-001	2.331931e-001	2.326368e-001	-9.698796e-002
5.879547647114100e-004	-2.345412e-002	2.347500e-001	2.351165e-001	2.331932e-001	2.326237e-001	-1.005706e-001
5.879934945448721e-004	-4.054489e-002	2.346866e-001	2.350834e-001	2.331879e-001	2.326066e-001	-1.032754e-001
5.880322243783341e-004	-5.727470e-002	2.346175e-001	2.350451e-001	2.331773e-001	2.325857e-001	-1.050794e-001
5.880709542117962e-004	-7.347582e-002	2.345427e-001	2.350011e-001	2.331616e-001	2.325613e-001	-1.059677e-001
5.881096840452582e-004	-8.898284e-002	2.344624e-001	2.349514e-001	2.331410e-001	2.325336e-001	-1.059339e-001
5.881484138787203e-004	-1.036346e-001	2.343766e-001	2.348957e-001	2.331155e-001	2.325027e-001	-1.049793e-001
5.881871437121823e-004	-1.172767e-001	2.342855e-001	2.348341e-001	2.330855e-001	2.324691e-001	-1.031132e-001
5.882258735456444e-004	-1.297643e-001	2.341893e-001	2.347662e-001	2.330511e-001	2.324328e-001	-1.003526e-001
5.882646033791065e-004	-1.409658e-001	2.340884e-001	2.346922e-001	2.330125e-001	2.323941e-001	-9.672157e-002
5.883033332125685e-004	-1.507654e-001	2.339828e-001	2.346120e-001	2.329700e-001	2.323534e-001	-9.225121e-002
5.883420630460306e-004	-1.590655e-001	2.338730e-001	2.345257e-001	2.329238e-001	2.323107e-001	-8.697927e-002
5.883807928794926e-004	-1.657872e-001	2.337593e-001	2.344333e-001	2.328742e-001	2.322664e-001	-8.094983e-002
5.884195227129547e-004	-1.708713e-001	2.336419e-001	2.343350e-001	2.328214e-001	2.322206e-001	-7.421297e-002
5.884582525464168e-004	-1.742783e-001	2.335213e-001	2.342308e-001	2.327657e-001	2.321735e-001	-6.682451e-002
5.884969823798788e-004	-1.759878e-001	2.333978e-001	2.341212e-001	2.327074e-001	2.321254e-001	-5.884563e-002
5.885357122133409e-004	-1.759973e-001	2.332717e-001	2.340062e-001	2.326468e-001	2.320765e-001	-5.034256e-002
5.885744420468029e-004	-1.743213e-001	2.331436e-001	2.338861e-001	2.325840e-001	2.320268e-001	-4.138612e-002
5.886131718802650e-004	-1.709898e-001	2.330136e-001	2.337613e-001	2.325194e-001	2.319766e-001	-3.205130e-002
5.886519017137271e-004	-1.660467e-001	2.328823e-001	2.336321e-001	2.324533e-001	2.319259e-001	-2.241666e-002
5.886906315471891e-004	-1.595487e-001	2.327499e-001	2.334988e-001	2.323858e-001	2.318750e-001	-1.256384e-002
5.887293613806512e-004	-1.515634e-001	2.326168e-001	2.333619e-001	2.323173e-001	2.318239e-001	-2.576804e-003
5.887680912141132e-004	-1.421683e-001	2.324834e-001	2.332217e-001	2.322479e-001	2.317727e-001	7.458768e-003
5.888068210475753e-004	-1.314502e-001	2.323500e-001	2.330786e-001	2.321779e-001	2.317215e-001	1.745623e-002
5.888455508810374e-004	-1.195046e-001	2.322170e-001	2.329331e-001	2.321075e-001	2.316702e-001	2.732871e-002
5.888842807144994e-004	-1.064350e-001	2.320845e-001	2.327856e-001	2.320369e-001	2.316191e-001	3.698986e-002
5.889230105479615e-004	-9.235372e-002	2.319530e-001	2.326366e-001	2.319663e-001	2.315679e-001	4.635463e-002
5.889617403814235e-004	-7.738164e-002	2.318227e-001	2.324864e-001	2.318958e-001	2.315168e-001	5.534006e-002
5.890004702148856e-004	-6.164903e-002	2.316939e-001	2.323356e-001	2.318255e-001	2.314657e-001	6.386612e-002
5.890392000483477e-004	-4.529547e-002	2.315668e-001	2.321844e-001	2.317556e-001	2.314146e-001	7.185644e-002
5.890779298818097e-004	-2.846899e-002	2.314415e-001	2.320335e-001	2.316861e-001	2.313633e-001	7.923922e-002
5.891166597152718e-004	-1.132475e-002	2.313183e-001	2.318831e-001	2.316171e-001	2.313118e-001	8.594798e-002
5.891553895487338e-004	5.976441e-003	2.311973e-001	2.317336e-001	2.315487e-001	2.312600e-001	9.192236e-002
5.891941193821959e-004	2.326978e-002	2.310785e-001	2.315855e-001	2.314809e-001	2.312077e-001	9.710877e-002
5.892328492156579e-004	4.038797e-002	2.309622e-001	2.314390e-001	2.314137e-001	2.311548e-001	1.014610e-001
5.892715790491200e-004	5.716266e-002	2.308482e-001	2.312945e-001	2.313471e-001	2.311012e-001	1.049409e-001
5.893103088825821e-004	7.342597e-002	2.307367e-001	2.311523e-001	2.312809e-001	2.310466e-001	1.075181e-001
5.893490387160441e-004	8.901203e-002	2.306275e-001	2.310126e-001	2.312153e-001	2.309911e-001	1.091712e-001
5.893877685495062e-004	1.037589e-001	2.305206e-001	2.308756e-001	2.311500e-001	2.309342e-001	1.098868e-001
5.894264983829682e-004	1.175112e-001	2.304158e-001	2.307415e-001	2.310849e-001	2.308759e-001	1.096600e-001
5.894652282164303e-004	1.301227e-001	2.303131e-001	2.306105e-001	2.310200e-001	2.308160e-001	1.084942e-001
5.895039580498924e-004	1.414597e-001	2.302121e-001	2.304825e-001	2.309551e-001	2.307543e-001	1.064008e-001
5.895426878833544e-004	1.514040e-001	2.301127e-001	2.303578e-001	2.308901e-001	2.306906e-001	1.033987e-001
5.895814177168165e-004	1.598555e-001	2.300147e-001	2.302363e-001	2.308246e-001	2.306247e-001	9.951417e-002
5.896201475502785e-004	1.667330e-001	2.299178e-001	2.301180e-001	2.307587e-001	2.305565e-001	9.478055e-002
5.896588773837406e-004	1.719756e-001	2.298216e-001	2.300027e-001	2.306920e-001	2.304857e-001	8.923779e-002
5.896976072172027e-004	1.755419e-001	2.297259e-001	2.298905e-001	2.306243e-001	2.304122e-001	8.293219e-002
5.897363370506647e-004	1.774103e-001	2.296303e-001	2.297810e-001	2.305555e-001	2.303358e-001	7.591613e-002
5.897750668841268e-004	1.775769e-001	2.295345e-001	2.296741e-001	2.304854e-001	2.302563e-001	6.824768e-002
5.898137967175888e-004	1.760549e-001	2.294382e-001	2.295697e-001	2.304136e-001	2.301737e-001	5.999034e-002
5.898525265510509e-004	1.728732e-001	2.293411e-001	2.294673e-001	2.303401e-001	2.300878e-001	5.121262e-002
5.898912563845130e-004	1.680746e-001	2.292427e-001	2.293668e-001	2.302644e-001	2.299984e-001	4.198767e-002
5.899299862179750e-004	1.617148e-001	2.291428e-001	2.292677e-001	2.301866e-001	2.299055e-001	3.239277e-002
5.899687160514371e-004	1.538606e-001	2.290411e-001	2.291698e-001	2.301062e-001	2.298090e-001	2.250878e-002
5.900074458848991e-004	1.445888e-001	2.289373e-001	2.290728e-001	2.300231e-001	2.297088e-001	1.241950e-002
5.900461757183612e-004	1.339854e-001	2.288309e-001	2.289761e-001	2.299372e-001	2.296048e-001	2.211077e-003
5.900849055518233e-004	1.221447e-001	2.287219e-001	2.288794e-001	2.298482e-001	2.294970e-001	-8.028795e-003
5.901236353852853e-004	1.091693e-001	2.286098e-001	2.287824e-001	2.297560e-001	2.293855e-001	-1.821156e-002
5.901623652187474e-004	9.517084e-002	2.284944e-001	2.286846e-001	2.296603e-001	2.292701e-001	-2.824857e-002
5.902010950522094e-004	8.026976e-002	2.283755e-001	2.285856e-001	2.295611e-001	2.291510e-001	-3.805190e-002
5.902398248856715e-004	6.459607e-002	2.282529e-001	2.284850e-001	2.294582e-001	2.290281e-001	-4.753511e-002
5.902785547191335e-004	4.828889e-002	2.281263e-001	2.283824e-001	2.293516e-001	2.289015e-001	-5.661405e-002
5.903172845525956e-004	3.149578e-002	2.279956e-001	2.282774e-001	2.292410e-001	2.287714e-001	-6.520770e-002
5.903560143860577e-004	1.437155e-002	2.278606e-001	2.281698e-001	2.291265e-001	2.286378e-001	-7.323906e-002
5.903947442195197e-004	-2.923265e-003	2.277213e-001	2.280589e-001	2.290080e-001	2.285008e-001	-8.063585e-002
5.904334740529818e-004	-2.022395e-002	2.275775e-001	2.279447e-001	2.288855e-001	2.283606e-001	-8.733149e-002
5.904722038864438e-004	-3.736324e-002	2.274293e-001	2.278267e-001	2.287590e-001	2.282173e-001	-9.326576e-002
5.905109337199059e-004	-5.417277e-002	2.272766e-001	2.277046e-001	2.286285e-001	2.280712e-001	-9.838553e-002
5.905496635533680e-004	-7.048459e-002	2.271194e-001	2.275783e-001	2.284940e-001	2.279224e-001	-1.026454e-001
5.905883933868300e-004	-8.613274e-002	2.269578e-001	2.274474e-001	2.283557e-001	2.277710e-001	-1.060080e-001
5.906271232202921e-004	-1.009551e-001	2.267919e-001	2.273118e-001	2.282136e-001	2.276173e-001	-1.084446e-001
5.906658530537541e-004	-1.147958e-001	2.266219e-001	2.271713e-001	2.280678e-001	2.274616e-001	-1.099349e-001
5.907045828872162e-004	-1.275080e-001	2.264479e-001	2.270258e-001	2.279185e-001	2.273040e-001	-1.104674e-001
5.907433127206783e-004	-1.389574e-001	2.262702e-001	2.268752e-001	2.277658e-001	2.271447e-001	-1.100389e-001
5.907820425541403e-004	-1.490251e-001	2.260889e-001	2.267196e-001	2.276099e-001	2.269841e-001	-1.086547e-001
5.908207723876024e-004	-1.576100e-001	2.259044e-001	2.265589e-001	2.274509e-001	2.268223e-001	-1.063281e-001
5.908595022210644e-004	-1.646298e-001	2.257170e-001	2.263931e-001	2.272892e-001	2.266595e-001	-1.030800e-001
5.908982320545265e-004	-1.700214e-001	2.255270e-001	2.262225e-001	2.271249e-001	2.264961e-001	-9.893876e-002
5.909369618879886e-004	-1.737418e-001	2.253347e-001	2.260471e-001	2.269582e-001	2.263321e-001	-9.393979e-002
5.909756917214506e-004	-1.757671e-001	2.251405e-001	2.258670e-001	2.267894e-001	2.261679e-001	-8.812513e-002
5.910144215549127e-004	-1.760915e-001	2.249447e-001	2.256826e-001	2.266187e-001	2.260036e-001	-8.154323e-002
5.910531513883747e-004	-1.747266e-001	2.247477e-001	2.254941e-001	2.264464e-001	2.258395e-001	-7.424858e-002
5.910918812218368e-004	-1.716995e-001	2.245498e-001	2.253017e-001	2.262727e-001	2.256757e-001	-6.630145e-002
5.911306110552989e-004	-1.670517e-001	2.243515e-001	2.251059e-001	2.260980e-001	2.255124e-001	-5.776753e-002
5.911693408887609e-004	-1.608375e-001	2.241530e-001	2.249068e-001	2.259225e-001	2.253498e-001	-4.871757e-002
5.912080707222230e-004	-1.531226e-001	2.239547e-001	2.247050e-001	2.257464e-001	2.251880e-001	-3.922692e-002
5.912468005556850e-004	-1.439828e-001	2.237569e-001	2.245007e-001	2.255700e-001	2.250273e-001	-2.937508e-002
5.912855303891471e-004	-1.335033e-001	2.235600e-001	2.242944e-001	2.253936e-001	2.248677e-001	-1.924507e-002
5.913242602226092e-004	-1.217778e-001	2.233643e-001	2.240865e-001	2.252174e-001	2.247092e-001	-8.922837e-003
5.913629900560712e-004	-1.089086e-001	2.231701e-001	2.238774e-001	2.250416e-001	2.245521e-001	1.503459e-003
5.914017198895333e-004	-9.500614e-002	2.229777e-001	2.236676e-001	2.248665e-001	2.243963e-001	1.194415e-002
5.914404497229953e-004	-8.018974e-002	2.227873e-001	2.234575e-001	2.246923e-001	2.242420e-001	2.230885e-002
5.914791795564574e-004	-6.458792e-002	2.225992e-001	2.232475e-001	2.245192e-001	2.240891e-001	3.250717e-002
5.915179093899194e-004	-4.833858e-002	2.224137e-001	2.230380e-001	2.243473e-001	2.239376e-001	4.244961e-002
5.915566392233815e-004	-3.158829e-002	2.222308e-001	2.228295e-001	2.241768e-001	2.237876e-001	5.204828e-002
5.915953690568436e-004	-1.449102e-002	2.220508e-001	2.226223e-001	2.240079e-001	2.236390e-001	6.121778e-002
5.916340988903056e-004	2.793367e-003	2.218739e-001	2.224168e-001	2.238407e-001	2.234917e-001	6.987606e-002
5.916728287237677e-004	2.010068e-002	2.217000e-001	2.222135e-001	2.236752e-001	2.233456e-001	7.794524e-002
5.917115585572297e-004	3.726394e-002	2.215294e-001	2.220126e-001	2.235116e-001	2.232007e-001	8.535253e-002
5.917502883906918e-004	5.411490e-002	2.213620e-001	2.218145e-001	2.233499e-001	2.230569e-001	9.203107e-002
5.917890182241539e-004	7.048547e-002	2.211978e-001	2.216194e-001	2.231901e-001	2.229140e-001	9.792068e-002
5.918277480576159e-004	8.620927e-002	2.210368e-001	2.214276e-001	2.230322e-001	2.227718e-001	1.029686e-001
5.918664778910780e-004	1.011235e-001	2.208789e-001	2.212394e-001	2.228762e-001	2.226302e-001	1.071302e-001
5.919052077245400e-004	1.150712e-001	2.207240e-001	2.210548e-001	2.227221e-001	2.224891e-001	1.103692e-001
5.919439375580021e-004	1.279043e-001	2.205720e-001	2.208741e-001	2.225698e-001	2.223482e-001	1.126580e-001
5.919826673914642e-004	1.394866e-001	2.204225e-001	2.206973e-001	2.224191e-001	2.222074e-001	1.139779e-001
5.920213972249262e-004	1.496968e-001	2.202755e-001	2.205244e-001	2.222701e-001	2.220664e-001	1.143191e-001
5.920601270583883e-004	1.584312e-001	2.201306e-001	2.203556e-001	2.221224e-001	2.219250e-001	1.136805e-001
5.920988568918503e-004	1.656051e-001	2.199876e-001	2.201908e-001	2.219761e-001	2.217831e-001	1.120693e-001
5.921375867253124e-004	1.711539e-001	2.198462e-001	2.200298e-001	2.218309e-001	2.216404e-001	1.095010e-001
5.921763165587745e-004	1.750327e-001	2.197060e-001	2.198726e-001	2.216866e-001	2.214967e-001	1.059986e-001
5.922150463922365e-004	1.772162e-001	2.195668e-001	2.197189e-001	2.215430e-001	2.213518e-001	1.015928e-001
5.922537762256986e-004	1.776971e-001	2.194282e-001	2.195687e-001	2.213999e-001	2.212055e-001	9.632125e-002
5.922925060591606e-004	1.764858e-001	2.192898e-001	2.194217e-001	2.212572e-001	2.210577e-001	9.022818e-002
5.923312358926227e-004	1.736083e-001	2.191513e-001	2.192775e-001	2.211144e-001	2.209080e-001	8.336433e-002
5.923699657260848e-004	1.691051e-001	2.190125e-001	2.191359e-001	2.209715e-001	2.207564e-001	7.578649e-002
5.924086955595468e-004	1.630295e-001	2.188728e-001	2.189966e-001	2.208281e-001	2.206026e-001	6.755721e-002
5.924474253930089e-004	1.554463e-001	2.187320e-001	2.188592e-001	2.206841e-001	2.204465e-001	5.874448e-002
5.924861552264709e-004	1.464306e-001	2.185897e-001	2.187233e-001	2.205391e-001	2.202880e-001	4.942136e-002
5.925248850599330e-004	1.360667e-001	2.184457e-001	2.185885e-001	2.203929e-001	2.201269e-001	3.966550e-002
5.925636148933950e-004	1.244474e-001	2.182997e-001	2.184545e-001	2.202453e-001	2.199631e-001	2.955869e-002
5.926023447268571e-004	1.116739e-001	2.181513e-001	2.183208e-001	2.200960e-001	2.197965e-001	1.918618e-002
5.926410745603192e-004	9.785589e-002	2.180003e-001	2.181870e-001	2.199449e-001	2.196271e-001	8.636077e-003
5.926798043937812e-004	8.311228e-002	2.178464e-001	2.180527e-001	2.197916e-001	2.194546e-001	-2.001365e-003
5.927185342272433e-004	6.757130e-002	2.176893e-001	2.179175e-001	2.196360e-001	2.192792e-001	-1.263453e-002
5.927572640607053e-004	5.137040e-002	2.175290e-001	2.177809e-001	2.194779e-001	2.191008e-001	-2.317119e-002
5.927959938941674e-004	3.465566e-002	2.173651e-001	2.176426e-001	2.193171e-001	2.189194e-001	-3.351934e-002
5.928347237276295e-004	1.758064e-002	2.171975e-001	2.175021e-001	2.191535e-001	2.187349e-001	-4.358798e-002
5.928734535610915e-004	3.049331e-004	2.170261e-001	2.173592e-001	2.189869e-001	2.185475e-001	-5.328796e-002
5.929121833945536e-004	-1.700740e-002	2.168508e-001	2.172133e-001	2.188171e-001	2.183573e-001	-6.253285e-002
5.929509132280156e-004	-3.418945e-002	2.166715e-001	2.170642e-001	2.186442e-001	2.181642e-001	-7.123981e-002
5.929896430614777e-004	-5.107296e-002	2.164882e-001	2.169116e-001	2.184680e-001	2.179683e-001	-7.933047e-002
5.930283728949398e-004	-6.748979e-002	2.163009e-001	2.167552e-001	2.182885e-001	2.177700e-001	-8.673179e-002
5.930671027284018e-004	-8.327347e-002	2.161097e-001	2.165948e-001	2.181056e-001	2.175691e-001	-9.337699e-002
5.931058325618639e-004	-9.826102e-002	2.159146e-001	2.164301e-001	2.179193e-001	2.173660e-001	-9.920630e-002
5.931445623953259e-004	-1.122952e-001	2.157158e-001	2.162610e-001	2.177298e-001	2.171607e-001	-1.041677e-001
5.931832922287880e-004	-1.252273e-001	2.155135e-001	2.160873e-001	2.175369e-001	2.169535e-001	-1.082174e-001
5.932220220622501e-004	-1.369204e-001	2.153077e-001	2.159090e-001	2.173408e-001	2.167446e-001	-1.113203e-001
5.932607518957121e-004	-1.472526e-001	2.150989e-001	2.157260e-001	2.171415e-001	2.165341e-001	-1.134505e-001
5.932994817291742e-004	-1.561193e-001	2.148871e-001	2.155383e-001	2.169393e-001	2.163223e-001	-1.145910e-001
5.933382115626362e-004	-1.634347e-001	2.146727e-001	2.153459e-001	2.167342e-001	2.161095e-001	-1.147335e-001
5.933769413960983e-004	-1.691322e-001	2.144561e-001	2.151489e-001	2.165264e-001	2.158958e-001	-1.138790e-001
5.934156712295604e-004	-1.731649e-001	2.142375e-001	2.149475e-001	2.163160e-001	2.156814e-001	-1.120367e-001
5.934544010630224e-004	-1.755056e-001	2.140173e-001	2.147418e-001	2.161033e-001	2.154667e-001	-1.092240e-001
5.934931308964845e-004	-1.761451e-001	2.137958e-001	2.145321e-001	2.158885e-001	2.152518e-001	-1.054661e-001
5.935318607299465e-004	-1.750919e-001	2.135734e-001	2.143185e-001	2.156717e-001	2.150370e-001	-1.007958e-001
5.935705905634086e-004	-1.723703e-001	2.133504e-001	2.141013e-001	2.154534e-001	2.148224e-001	-9.525269e-002
5.936093203968706e-004	-1.680193e-001	2.131273e-001	2.138810e-001	2.152336e-001	2.146084e-001	-8.888327e-002
5.936480502303327e-004	-1.620909e-001	2.129042e-001	2.136577e-001	2.150127e-001	2.143950e-001	-8.174036e-002
5.936867800637948e-004	-1.546489e-001	2.126817e-001	2.134319e-001	2.147909e-001	2.141826e-001	-7.388292e-002
5.937255098972568e-004	-1.457672e-001	2.124600e-001	2.132039e-001	2.145684e-001	2.139713e-001	-6.537566e-002
5.937642397307189e-004	-1.355293e-001	2.122394e-001	2.129741e-001	2.143457e-001	2.137613e-001	-5.628881e-002
5.938029695641809e-004	-1.240274e-001	2.120203e-001	2.127430e-001	2.141228e-001	2.135527e-001	-4.669761e-002
5.938416993976430e-004	-1.113622e-001	2.118030e-001	2.125110e-001	2.139002e-001	2.133458e-001	-3.668195e-002
5.938804292311051e-004	-9.764253e-002	2.115878e-001	2.122785e-001	2.136781e-001	2.131405e-001	-2.632577e-002
5.939191590645671e-004	-8.298615e-002	2.113749e-001	2.120460e-001	2.134566e-001	2.129371e-001	-1.571647e-002
5.939578888980292e-004	-6.751981e-002	2.111645e-001	2.118138e-001	2.132362e-001	2.127357e-001	-4.944234e-003
5.939966187314912e-004	-5.137969e-002	2.109570e-001	2.115824e-001	2.130169e-001	2.125362e-001	5.898716e-003
5.940353485649533e-004	-3.471086e-002	2.107525e-001	2.113523e-001	2.127991e-001	2.123389e-001	1.671888e-002
5.940740783984154e-004	-1.766602e-002	2.105513e-001	2.111237e-001	2.125829e-001	2.121437e-001	2.742227e-002
5.941128082318774e-004	-4.040599e-004	2.103533e-001	2.108972e-001	2.123686e-001	2.119506e-001	3.791524e-002
5.941515380653395e-004	1.691150e-002	2.101588e-001	2.106731e-001	2.121563e-001	2.117596e-001	4.810530e-002
5.941902678988015e-004	3.411408e-002	2.099679e-001	2.104517e-001	2.119461e-001	2.115707e-001	5.790199e-002
5.942289977322636e-004	5.103556e-002	2.097805e-001	2.102334e-001	2.117383e-001	2.113839e-001	6.721775e-002
5.942677275657257e-004	6.750771e-002	2.095966e-001	2.100185e-001	2.115328e-001	2.111991e-001	7.596882e-002
5.943064573991877e-004	8.336369e-002	2.094163e-001	2.098072e-001	2.113299e-001	2.110161e-001	8.407614e-002
5.943451872326498e-004	9.843986e-002	2.092395e-001	2.095997e-001	2.111295e-001	2.108349e-001	9.146633e-002
5.943839170661118e-004	1.125780e-001	2.090661e-001	2.093962e-001	2.109318e-001	2.106553e-001	9.807254e-002
5.944226468995739e-004	1.256282e-001	2.088958e-001	2.091970e-001	2.107366e-001	2.104772e-001	1.038353e-001
5.944613767330360e-004	1.374517e-001	2.087286e-001	2.090020e-001	2.105440e-001	2.103004e-001	1.087032e-001
5.945001065664980e-004	1.479244e-001	2.085642e-001	2.088114e-001	2.103540e-001	2.101248e-001	1.126334e-001
5.945388363999601e-004	1.569390e-001	2.084023e-001	2.086252e-001	2.101665e-001	2.099501e-001	1.155922e-001
5.945775662334221e-004	1.644073e-001	2.082427e-001	2.084433e-001	2.099814e-001	2.097761e-001	1.175550e-001
5.946162960668842e-004	1.702610e-001	2.080850e-001	2.082656e-001	2.097986e-001	2.096027e-001	1.185066e-001
5.946550259003462e-004	1.744515e-001	2.079291e-001	2.080921e-001	2.096180e-001	2.094296e-001	1.184408e-001
5.946937557338083e-004	1.769498e-001	2.077744e-001	2.079226e-001	2.094393e-001	2.092566e-001	1.173606e-001
5.947324855672704e-004	1.777457e-001	2.076207e-001	2.077568e-001	2.092625e-001	2.090834e-001	1.152772e-001
5.947712154007324e-004	1.768462e-001	2.074677e-001	2.075947e-001	2.090873e-001	2.089099e-001	1.122105e-001
5.948099452341945e-004	1.742745e-001	2.073149e-001	2.074358e-001	2.089135e-001	2.087358e-001	1.081879e-001
5.948486750676565e-004	1.700686e-001	2.071621e-001	2.072798e-001	2.087409e-001	2.085609e-001	1.032443e-001
5.948874049011186e-004	1.642795e-001	2.070089e-001	2.071265e-001	2.085692e-001	2.083849e-001	9.742170e-002
5.949261347345807e-004	1.569700e-001	2.068549e-001	2.069755e-001	2.083983e-001	2.082078e-001	9.076889e-002
5.949648645680427e-004	1.482134e-001	2.066998e-001	2.068264e-001	2.082278e-001	2.080292e-001	8.334096e-002
5.950035944015048e-004	1.380923e-001	2.065433e-001	2.066787e-001	2.080575e-001	2.078489e-001	7.519913e-002
5.950423242349668e-004	1.266980e-001	2.063850e-001	2.065322e-001	2.078870e-001	2.076669e-001	6.641044e-002
5.950810540684289e-004	1.141301e-001	2.062248e-001	2.063864e-001	2.077163e-001	2.074828e-001	5.704737e-002
5.951197839018910e-004	1.004967e-001	2.060622e-001	2.062408e-001	2.075449e-001	2.072967e-001	4.718747e-002
5.951585137353530e-004	8.591505e-002	2.058970e-001	2.060950e-001	2.073726e-001	2.071082e-001	3.691290e-002
5.951972435688151e-004	7.051152e-002	2.057289e-001	2.059485e-001	2.071991e-001	2.069173e-001	2.630984e-002
5.952359734022771e-004	5.442193e-002	2.055578e-001	2.058010e-001	2.070242e-001	2.067240e-001	1.546789e-002
5.952747032357392e-004	3.779083e-002	2.053834e-001	2.056521e-001	2.068477e-001	2.065280e-001	4.479338e-003
5.953134330692013e-004	2.077051e-002	2.052055e-001	2.055012e-001	2.066693e-001	2.063293e-001	-6.561598e-003
5.953521629026633e-004	3.519544e-003	2.050241e-001	2.053481e-001	2.064888e-001	2.061279e-001	-1.755955e-002
5.953908927361254e-004	-1.379870e-002	2.048389e-001	2.051924e-001	2.063060e-001	2.059238e-001	-2.841883e-002
5.954296225695874e-004	-3.101774e-002	2.046499e-001	2.050336e-001	2.061207e-001	2.057169e-001	-3.904425e-002
5.954683524030495e-004	-4.796945e-002	2.044571e-001	2.048716e-001	2.059327e-001	2.055073e-001	-4.934200e-002
5.955070822365116e-004	-6.448554e-002	2.042605e-001	2.047059e-001	2.057419e-001	2.052950e-001	-5.922051e-002
5.955458120699736e-004	-8.039914e-002	2.040600e-001	2.045363e-001	2.055481e-001	2.050801e-001	-6.859135e-002
5.955845419034357e-004	-9.554644e-002	2.038558e-001	2.043627e-001	2.053514e-001	2.048626e-001	-7.737015e-002
5.956232717368977e-004	-1.097690e-001	2.036480e-001	2.041847e-001	2.051514e-001	2.046427e-001	-8.547758e-002
5.956620015703598e-004	-1.229162e-001	2.034367e-001	2.040023e-001	2.049484e-001	2.044204e-001	-9.284025e-002
5.957007314038218e-004	-1.348487e-001	2.032221e-001	2.038154e-001	2.047421e-001	2.041961e-001	-9.939161e-002
5.957394612372839e-004	-1.454417e-001	2.030044e-001	2.036238e-001	2.045327e-001	2.039697e-001	-1.050728e-001
5.957781910707460e-004	-1.545872e-001	2.027839e-001	2.034276e-001	2.043200e-001	2.037414e-001	-1.098334e-001
5.958169209042080e-004	-1.621958e-001	2.025609e-001	2.032269e-001	2.041043e-001	2.035116e-001	-1.136318e-001
5.958556507376701e-004	-1.681973e-001	2.023356e-001	2.030215e-001	2.038855e-001	2.032803e-001	-1.164356e-001
5.958943805711321e-004	-1.725413e-001	2.021084e-001	2.028118e-001	2.036638e-001	2.030478e-001	-1.182221e-001
5.959331104045942e-004	-1.751969e-001	2.018795e-001	2.025978e-001	2.034392e-001	2.028143e-001	-1.189778e-001
5.959718402380563e-004	-1.761516e-001	2.016494e-001	2.023798e-001	2.032121e-001	2.025801e-001	-1.186985e-001
5.960105700715183e-004	-1.754108e-001	2.014185e-001	2.021579e-001	2.029824e-001	2.023453e-001	-1.173890e-001
5.960492999049804e-004	-1.729960e-001	2.011869e-001	2.019325e-001	2.027504e-001	2.021102e-001	-1.150630e-001
5.960880297384424e-004	-1.689435e-001	2.009552e-001	2.017039e-001	2.025164e-001	2.018751e-001	-1.117421e-001
5.961267595719045e-004	-1.633032e-001	2.007236e-001	2.014723e-001	2.022805e-001	2.016402e-001	-1.074560e-001
5.961654894053666e-004	-1.561364e-001	2.004926e-001	2.012382e-001	2.020429e-001	2.014057e-001	-1.022416e-001
5.962042192388286e-004	-1.475156e-001	2.002624e-001	2.010020e-001	2.018041e-001	2.011718e-001	-9.614322e-002
5.962429490722907e-004	-1.375224e-001	2.000333e-001	2.007639e-001	2.015641e-001	2.009388e-001	-8.921157e-002
5.962816789057527e-004	-1.262475e-001	1.998058e-001	2.005246e-001	2.013233e-001	2.007069e-001	-8.150393e-002
5.963204087392148e-004	-1.137899e-001	1.995800e-001	2.002843e-001	2.010819e-001	2.004763e-001	-7.308367e-002
5.963591385726769e-004	-1.002571e-001	1.993564e-001	2.000436e-001	2.008403e-001	2.002471e-001	-6.401999e-002
5.963978684061389e-004	-8.576509e-002	1.991352e-001	1.998028e-001	2.005987e-001	2.000196e-001	-5.438757e-002
5.964365982396010e-004	-7.043888e-002	1.989166e-001	1.995624e-001	2.003574e-001	1.997939e-001	-4.426615e-002
5.964753280730630e-004	-5.441298e-002	1.987009e-001	1.993228e-001	2.001167e-001	1.995701e-001	-3.374007e-002
5.965140579065251e-004	-3.783087e-002	1.984883e-001	1.990845e-001	1.998768e-001	1.993485e-001	-2.289765e-002
5.965527877399872e-004	-2.084394e-002	1.982789e-001	1.988479e-001	1.996381e-001	1.991291e-001	-1.183057e-002
5.965915175734492e-004	-3.610055e-003	1.980731e-001	1.986134e-001	1.994008e-001	1.989120e-001	-6.331030e-004
5.966302474069113e-004	1.370800e-002	1.978707e-001	1.983813e-001	1.991650e-001	1.986973e-001	1.059863e-002
5.966689772403733e-004	3.094411e-002	1.976720e-001	1.981521e-001	1.989312e-001	1.984850e-001	2.176747e-002
5.967077070738354e-004	4.793032e-002	1.974770e-001	1.979260e-001	1.986994e-001	1.982752e-001	3.277607e-002
5.967464369072975e-004	6.449830e-002	1.972858e-001	1.977034e-001	1.984698e-001	1.980678e-001	4.352774e-002
5.967851667407595e-004	8.048084e-002	1.970982e-001	1.974846e-001	1.982428e-001	1.978630e-001	5.392729e-002
5.968238965742216e-004	9.571355e-002	1.969143e-001	1.972697e-001	1.980183e-001	1.976605e-001	6.388196e-002
5.968626264076836e-004	1.100370e-001	1.967339e-001	1.970590e-001	1.977965e-001	1.974604e-001	7.330233e-002
5.969013562411457e-004	1.232995e-001	1.965569e-001	1.968527e-001	1.975775e-001	1.972626e-001	8.210328e-002
5.969400860746077e-004	1.353601e-001	1.963831e-001	1.966508e-001	1.973615e-001	1.970670e-001	9.020501e-002
5.969788159080698e-004	1.460916e-001	1.962123e-001	1.964534e-001	1.971484e-001	1.968734e-001	9.753396e-002
5.970175457415319e-004	1.553835e-001	1.960442e-001	1.962606e-001	1.969384e-001	1.966817e-001	1.040238e-001
5.970562755749939e-004	1.631440e-001	1.958787e-001	1.960723e-001	1.967313e-001	1.964917e-001	1.096162e-001
5.970950054084560e-004	1.693009e-001	1.957153e-001	1.958885e-001	1.965272e-001	1.963033e-001	1.142615e-001
5.971337352419180e-004	1.738022e-001	1.955539e-001	1.957091e-001	1.963260e-001	1.961163e-001	1.179194e-001
5.971724650753801e-004	1.766153e-001	1.953939e-001	1.955339e-001	1.961276e-001	1.959304e-001	1.205592e-001
5.972111949088422e-004	1.777264e-001	1.952352e-001	1.953626e-001	1.959319e-001	1.957455e-001	1.221596e-001
5.972499247423042e-004	1.771396e-001	1.950773e-001	1.951952e-001	1.957389e-001	1.955612e-001	1.227092e-001
5.972886545757663e-004	1.748751e-001	1.949199e-001	1.950312e-001	1.955483e-001	1.953775e-001	1.222059e-001
5.973273844092283e-004	1.709684e-001	1.947626e-001	1.948705e-001	1.953599e-001	1.951940e-001	1.206568e-001
5.973661142426904e-004	1.654681e-001	1.946052e-001	1.947126e-001	1.951736e-001	1.950105e-001	1.180776e-001
5.974048440761525e-004	1.584349e-001	1.944472e-001	1.945572e-001	1.949891e-001	1.948268e-001	1.144924e-001
5.974435739096145e-004	1.499404e-001	1.942883e-001	1.944039e-001	1.948063e-001	1.946426e-001	1.099332e-001
5.974823037430766e-004	1.400653e-001	1.941281e-001	1.942523e-001	1.946248e-001	1.944577e-001	1.044392e-001
5.975210335765386e-004	1.288995e-001	1.939664e-001	1.941020e-001	1.944445e-001	1.942719e-001	9.805693e-002
5.975597634100007e-004	1.165410e-001	1.938028e-001	1.939526e-001	1.942649e-001	1.940850e-001	9.083948e-002
5.975984932434628e-004	1.030962e-001	1.936370e-001	1.938036e-001	1.940860e-001	1.938967e-001	8.284637e-002
5.976372230769248e-004	8.868079e-002	1.934688e-001	1.936546e-001	1.939073e-001	1.937068e-001	7.414322e-002
5.976759529103869e-004	7.341935e-002	1.932979e-001	1.935051e-001	1.937286e-001	1.935152e-001	6.480152e-002
5.977146827438489e-004	5.744600e-002	1.931240e-001	1.933547e-001	1.935495e-001	1.933216e-001	5.489820e-002
5.977534125773110e-004	4.090374e-002	1.929469e-001	1.932029e-001	1.933699e-001	1.931259e-001	4.451529e-002
5.977921424107731e-004	2.394351e-002	1.927665e-001	1.930494e-001	1.931894e-001	1.929280e-001	3.373934e-002
5.978308722442351e-004	6.722848e-003	1.925825e-001	1.928938e-001	1.930078e-001	1.927278e-001	2.266089e-002
5.978696020776972e-004	-1.059565e-002	1.923949e-001	1.927356e-001	1.928247e-001	1.925250e-001	1.137372e-002
5.979083319111592e-004	-2.784595e-002	1.922035e-001	1.925744e-001	1.926399e-001	1.923196e-001	-2.586293e-005
5.979470617446213e-004	-4.486012e-002	1.920083e-001	1.924100e-001	1.924533e-001	1.921116e-001	-1.143983e-002
5.979857915780833e-004	-6.146980e-002	1.918092e-001	1.922420e-001	1.922644e-001	1.919009e-001	-2.276929e-002
5.980245214115454e-004	-7.750772e-002	1.916064e-001	1.920702e-001	1.920732e-001	1.916874e-001	-3.391531e-002
5.980632512450075e-004	-9.280936e-002	1.913997e-001	1.918943e-001	1.918794e-001	1.914712e-001	-4.477981e-002
5.981019810784695e-004	-1.072151e-001	1.911895e-001	1.917140e-001	1.916829e-001	1.912523e-001	-5.526643e-002
5.981407109119316e-004	-1.205726e-001	1.909757e-001	1.915294e-001	1.914835e-001	1.910308e-001	-6.528149e-002
5.981794407453936e-004	-1.327403e-001	1.907585e-001	1.913401e-001	1.912811e-001	1.908066e-001	-7.473488e-002
5.982181705788557e-004	-1.435903e-001	1.905382e-001	1.911461e-001	1.910755e-001	1.905800e-001	-8.354113e-002
5.982569004123178e-004	-1.530114e-001	1.903149e-001	1.909475e-001	1.908667e-001	1.903509e-001	-9.162031e-002
5.982956302457798e-004	-1.609108e-001	1.900890e-001	1.907442e-001	1.906547e-001	1.901195e-001	-9.889913e-002
5.983343600792419e-004	-1.672146e-001	1.898608e-001	1.905362e-001	1.904394e-001	1.898861e-001	-1.053118e-001
5.983730899127039e-004	-1.718687e-001	1.896306e-001	1.903238e-001	1.902209e-001	1.896507e-001	-1.108009e-001
5.984118197461660e-004	-1.748386e-001	1.893986e-001	1.901069e-001	1.899991e-001	1.894135e-001	-1.153181e-001
5.984505495796281e-004	-1.761087e-001	1.891652e-001	1.898859e-001	1.897742e-001	1.891748e-001	-1.188243e-001
5.984892794130901e-004	-1.756810e-001	1.889309e-001	1.896610e-001	1.895462e-001	1.889348e-001	-1.212906e-001
5.985280092465522e-004	-1.735741e-001	1.886958e-001	1.894324e-001	1.893153e-001	1.886936e-001	-1.226976e-001
5.985667390800142e-004	-1.698218e-001	1.884605e-001	1.892004e-001	1.890815e-001	1.884516e-001	-1.230358e-001
5.986054689134763e-004	-1.644713e-001	1.882252e-001	1.889654e-001	1.888450e-001	1.882089e-001	-1.223052e-001
5.986441987469384e-004	-1.575823e-001	1.879904e-001	1.887278e-001	1.886061e-001	1.879658e-001	-1.205150e-001
5.986829285804004e-004	-1.492251e-001	1.877562e-001	1.884878e-001	1.883650e-001	1.877225e-001	-1.176831e-001
5.987216584138625e-004	-1.394796e-001	1.875232e-001	1.882460e-001	1.881218e-001	1.874793e-001	-1.138356e-001
5.987603882473245e-004	-1.284350e-001	1.872915e-001	1.880026e-001	1.878768e-001	1.872365e-001	-1.090068e-001
5.987991180807866e-004	-1.161888e-001	1.870616e-001	1.877583e-001	1.876303e-001	1.869942e-001	-1.032379e-001
5.988378479142487e-004	-1.028468e-001	1.868337e-001	1.875134e-001	1.873825e-001	1.867527e-001	-9.657760e-002
5.988765777477107e-004	-8.852337e-002	1.866081e-001	1.872683e-001	1.871338e-001	1.865123e-001	-8.908099e-002
5.989153075811728e-004	-7.334194e-002	1.863851e-001	1.870236e-001	1.868844e-001	1.862731e-001	-8.080976e-002
5.989540374146348e-004	-5.743521e-002	1.861650e-001	1.867796e-001	1.866345e-001	1.860353e-001	-7.183167e-002
5.989927672480969e-004	-4.094505e-002	1.859479e-001	1.865368e-001	1.863846e-001	1.857992e-001	-6.222034e-002
5.990314970815589e-004	-2.402149e-002	1.857340e-001	1.862957e-001	1.861349e-001	1.855650e-001	-5.205488e-002
5.990702269150210e-004	-6.821307e-003	1.855236e-001	1.860566e-001	1.858857e-001	1.853327e-001	-4.141946e-002
5.991089567484831e-004	1.049350e-002	1.853168e-001	1.858199e-001	1.856373e-001	1.851026e-001	-3.040277e-002
5.991476865819451e-004	2.775732e-002	1.851137e-001	1.855860e-001	1.853900e-001	1.848748e-001	-1.909742e-002
5.991864164154072e-004	4.480243e-002	1.849142e-001	1.853553e-001	1.851440e-001	1.846494e-001	-7.599183e-003
5.992251462488692e-004	6.146047e-002	1.847185e-001	1.851281e-001	1.848996e-001	1.844265e-001	3.993726e-003
5.992638760823313e-004	7.756389e-002	1.845266e-001	1.849047e-001	1.846572e-001	1.842062e-001	1.558150e-002
5.993026059157934e-004	9.294764e-002	1.843384e-001	1.846853e-001	1.844168e-001	1.839885e-001	2.706356e-002
5.993413357492554e-004	1.074512e-001	1.841539e-001	1.844701e-001	1.841788e-001	1.837735e-001	3.833944e-002
5.993800655827175e-004	1.209212e-001	1.839728e-001	1.842594e-001	1.839434e-001	1.835611e-001	4.930969e-002
5.994187954161795e-004	1.332144e-001	1.837950e-001	1.840532e-001	1.837106e-001	1.833514e-001	5.987670e-002
5.994575252496416e-004	1.442009e-001	1.836203e-001	1.838516e-001	1.834807e-001	1.831442e-001	6.994575e-002
5.994962550831037e-004	1.537670e-001	1.834486e-001	1.836547e-001	1.832538e-001	1.829395e-001	7.942592e-002
5.995349849165657e-004	1.618172e-001	1.832794e-001	1.834624e-001	1.830300e-001	1.827373e-001	8.823118e-002
5.995737147500278e-004	1.682758e-001	1.831126e-001	1.832747e-001	1.828094e-001	1.825374e-001	9.628134e-002
5.996124445834898e-004	1.730868e-001	1.829478e-001	1.830916e-001	1.825920e-001	1.823397e-001	1.035032e-001
5.996511744169519e-004	1.762142e-001	1.827847e-001	1.829128e-001	1.823778e-001	1.821440e-001	1.098314e-001
5.996899042504140e-004	1.776408e-001	1.826229e-001	1.827381e-001	1.821669e-001	1.819501e-001	1.152094e-001
5.997286340838760e-004	1.773674e-001	1.824622e-001	1.825674e-001	1.819592e-001	1.817579e-001	1.195898e-001
5.997673639173381e-004	1.754115e-001	1.823020e-001	1.824003e-001	1.817545e-001	1.815671e-001	1.229352e-001
5.998060937508001e-004	1.718057e-001	1.821422e-001	1.822365e-001	1.815529e-001	1.813775e-001	1.252183e-001
5.998448235842622e-004	1.665963e-001	1.819823e-001	1.820758e-001	1.813542e-001	1.811890e-001	1.264217e-001
5.998835534177243e-004	1.598420e-001	1.818219e-001	1.819177e-001	1.811583e-001	1.810012e-001	1.265380e-001
5.999222832511863e-004	1.516122e-001	1.816608e-001	1.817619e-001	1.809649e-001	1.808139e-001	1.255694e-001
5.999610130846484e-004	1.419862e-001	1.814985e-001	1.816080e-001	1.807739e-001	1.806269e-001	1.235273e-001
5.999997429181104e-004	1.310522e-001	1.813348e-001	1.814554e-001	1.805850e-001	1.804399e-001	1.204321e-001
6.000384727515725e-004	1.189067e-001	1.811693e-001	1.813039e-001	1.803981e-001	1.802526e-001	1.163123e-001
6.000772025850345e-004	1.056546e-001	1.810018e-001	1.811528e-001	1.802129e-001	1.800649e-001	1.112043e-001
6.001159324184966e-004	9.140964e-002	1.808318e-001	1.810019e-001	1.800290e-001	1.798765e-001	1.051518e-001
6.001546622519587e-004	7.629487e-002	1.806592e-001	1.808506e-001	1.798463e-001	1.796871e-001	9.820567e-002
6.001933920854207e-004	6.044266e-002	1.804837e-001	1.806984e-001	1.796644e-001	1.794965e-001	9.042332e-002
6.002321219188828e-004	4.399440e-002	1.803050e-001	1.805450e-001	1.794830e-001	1.793045e-001	8.186865e-002
6.002708517523448e-004	2.709967e-002	1.801230e-001	1.803899e-001	1.793019e-001	1.791109e-001	7.261169e-002
6.003095815858069e-004	9.914891e-003	1.799375e-001	1.802326e-001	1.791206e-001	1.789155e-001	6.272830e-002
6.003483114192690e-004	-7.398159e-003	1.797483e-001	1.800728e-001	1.789390e-001	1.787180e-001	5.229983e-002
6.003870412527310e-004	-2.467396e-002	1.795553e-001	1.799101e-001	1.787567e-001	1.785184e-001	4.141266e-002
6.004257710861931e-004	-4.174482e-002	1.793584e-001	1.797441e-001	1.785733e-001	1.783164e-001	3.015768e-002
6.004645009196551e-004	-5.844233e-002	1.791577e-001	1.795745e-001	1.783887e-001	1.781119e-001	1.862962e-002
6.005032307531172e-004	-7.459892e-002	1.789530e-001	1.794011e-001	1.782026e-001	1.779048e-001	6.926283e-003
6.005419605865793e-004	-9.004938e-002	1.787446e-001	1.792234e-001	1.780145e-001	1.776951e-001	-4.852181e-003
6.005806904200413e-004	-1.046330e-001	1.785323e-001	1.790414e-001	1.778244e-001	1.774826e-001	-1.660419e-002
6.006194202535034e-004	-1.181959e-001	1.783164e-001	1.788548e-001	1.776319e-001	1.772673e-001	-2.822755e-002
6.006581500869654e-004	-1.305943e-001	1.780970e-001	1.786635e-001	1.774368e-001	1.770492e-001	-3.962036e-002
6.006968799204275e-004	-1.416974e-001	1.778743e-001	1.784674e-001	1.772390e-001	1.768282e-001	-5.068194e-002
6.007356097538896e-004	-1.513909e-001	1.776485e-001	1.782665e-001	1.770383e-001	1.766044e-001	-6.131372e-002
6.007743395873516e-004	-1.595784e-001	1.774199e-001	1.780607e-001	1.768344e-001	1.763778e-001	-7.142022e-002
6.008130694208137e-004	-1.661826e-001	1.771888e-001	1.778502e-001	1.766273e-001	1.761486e-001	-8.091006e-002
6.008517992542757e-004	-1.711456e-001	1.769555e-001	1.776350e-001	1.764169e-001	1.759167e-001	-8.969706e-002
6.008905290877378e-004	-1.744293e-001	1.767202e-001	1.774152e-001	1.762030e-001	1.756824e-001	-9.770121e-002
6.009292589211999e-004	-1.760147e-001	1.764835e-001	1.771911e-001	1.759858e-001	1.754457e-001	-1.048498e-001
6.009679887546619e-004	-1.759005e-001	1.762455e-001	1.769628e-001	1.757650e-001	1.752069e-001	-1.110783e-001
6.010067185881240e-004	-1.741026e-001	1.760067e-001	1.767307e-001	1.755409e-001	1.749661e-001	-1.163313e-001
6.010454484215860e-004	-1.706520e-001	1.757673e-001	1.764950e-001	1.753133e-001	1.747234e-001	-1.205629e-001
6.010841782550481e-004	-1.655935e-001	1.755279e-001	1.762561e-001	1.750824e-001	1.744792e-001	-1.237374e-001
6.011229080885101e-004	-1.589845e-001	1.752886e-001	1.760143e-001	1.748483e-001	1.742336e-001	-1.258293e-001
6.011616379219722e-004	-1.508935e-001	1.750500e-001	1.757700e-001	1.746110e-001	1.739869e-001	-1.268232e-001
6.012003677554343e-004	-1.413988e-001	1.748122e-001	1.755236e-001	1.743709e-001	1.737393e-001	-1.267139e-001
6.012390975888963e-004	-1.305878e-001	1.745757e-001	1.752756e-001	1.741280e-001	1.734910e-001	-1.255057e-001
6.012778274223584e-004	-1.185565e-001	1.743408e-001	1.750264e-001	1.738825e-001	1.732424e-001	-1.232124e-001
6.013165572558204e-004	-1.054092e-001	1.741077e-001	1.747764e-001	1.736348e-001	1.729936e-001	-1.198564e-001
6.013552870892825e-004	-9.125876e-002	1.738769e-001	1.745262e-001	1.733849e-001	1.727449e-001	-1.154683e-001
6.013940169227446e-004	-7.622671e-002	1.736484e-001	1.742761e-001	1.731332e-001	1.724966e-001	-1.100866e-001
6.014327467562066e-004	-6.044407e-002	1.734228e-001	1.740266e-001	1.728800e-001	1.722489e-001	-1.037572e-001
6.014714765896687e-004	-4.405108e-002	1.732000e-001	1.737781e-001	1.726256e-001	1.720021e-001	-9.653296e-002
6.015102064231307e-004	-2.719635e-002	1.729805e-001	1.735312e-001	1.723702e-001	1.717563e-001	-8.847345e-002
6.015489362565928e-004	-1.003551e-002	1.727643e-001	1.732862e-001	1.721141e-001	1.715119e-001	-7.964461e-002
6.015876660900549e-004	7.270278e-003	1.725517e-001	1.730436e-001	1.718577e-001	1.712690e-001	-7.011856e-002
6.016263959235169e-004	2.455596e-002	1.723426e-001	1.728037e-001	1.716014e-001	1.710278e-001	-5.997330e-002
6.016651257569790e-004	4.165411e-002	1.721373e-001	1.725670e-001	1.713453e-001	1.707886e-001	-4.929229e-002
6.017038555904410e-004	5.839635e-002	1.719357e-001	1.723337e-001	1.710898e-001	1.705514e-001	-3.816402e-002
6.017425854239031e-004	7.461490e-002	1.717379e-001	1.721041e-001	1.708353e-001	1.703165e-001	-2.668143e-002
6.017813152573652e-004	9.014409e-002	1.715438e-001	1.718785e-001	1.705820e-001	1.700840e-001	-1.494123e-002
6.018200450908272e-004	1.048224e-001	1.713534e-001	1.716572e-001	1.703302e-001	1.698540e-001	-3.043145e-003
6.018587749242893e-004	1.184949e-001	1.711665e-001	1.714404e-001	1.700802e-001	1.696266e-001	8.910905e-003
6.018975047577513e-004	1.310163e-001	1.709829e-001	1.712281e-001	1.698322e-001	1.694019e-001	2.081766e-002
6.019362345912134e-004	1.422539e-001	1.708026e-001	1.710205e-001	1.695865e-001	1.691799e-001	3.257339e-002
6.019749644246755e-004	1.520908e-001	1.706253e-001	1.708176e-001	1.693434e-001	1.689606e-001	4.407482e-002
6.020136942581375e-004	1.604281e-001	1.704506e-001	1.706195e-001	1.691030e-001	1.687441e-001	5.521999e-002
6.020524240915996e-004	1.671863e-001	1.702784e-001	1.704260e-001	1.688656e-001	1.685303e-001	6.590927e-002
6.020911539250616e-004	1.723059e-001	1.701083e-001	1.702371e-001	1.686311e-001	1.683192e-001	7.604633e-002
6.021298837585237e-004	1.757470e-001	1.699399e-001	1.700527e-001	1.683999e-001	1.681107e-001	8.553915e-002
6.021686135919858e-004	1.774892e-001	1.697731e-001	1.698725e-001	1.681719e-001	1.679047e-001	9.430119e-002
6.022073434254478e-004	1.775299e-001	1.696073e-001	1.696964e-001	1.679474e-001	1.677010e-001	1.022525e-001
6.022460732589099e-004	1.758837e-001	1.694423e-001	1.695240e-001	1.677262e-001	1.674995e-001	1.093206e-001
6.022848030923719e-004	1.725804e-001	1.692777e-001	1.693552e-001	1.675084e-001	1.673001e-001	1.154417e-001
6.023235329258340e-004	1.676640e-001	1.691130e-001	1.691894e-001	1.672940e-001	1.671026e-001	1.205615e-001
6.023622627592960e-004	1.611909e-001	1.689481e-001	1.690264e-001	1.670829e-001	1.669067e-001	1.246356e-001
6.024009925927581e-004	1.532287e-001	1.687824e-001	1.688657e-001	1.668751e-001	1.667123e-001	1.276298e-001
6.024397224262202e-004	1.438549e-001	1.686158e-001	1.687071e-001	1.666704e-001	1.665191e-001	1.295206e-001
6.024784522596822e-004	1.331561e-001	1.684477e-001	1.685499e-001	1.664687e-001	1.663269e-001	1.302948e-001
6.025171820931443e-004	1.212272e-001	1.682779e-001	1.683938e-001	1.662698e-001	1.661354e-001	1.299495e-001
6.025559119266063e-004	1.081716e-001	1.681060e-001	1.682383e-001	1.660735e-001	1.659443e-001	1.284912e-001
6.025946417600684e-004	9.410146e-002	1.679319e-001	1.680829e-001	1.658797e-001	1.657535e-001	1.259360e-001
6.026333715935305e-004	7.913794e-002	1.677551e-001	1.679273e-001	1.656880e-001	1.655626e-001	1.223087e-001
6.026721014269925e-004	6.341171e-002	1.675754e-001	1.677708e-001	1.654983e-001	1.653714e-001	1.176423e-001
6.027108312604546e-004	4.706259e-002	1.673925e-001	1.676131e-001	1.653102e-001	1.651797e-001	1.119777e-001
6.027495610939166e-004	3.023870e-002	1.672063e-001	1.674537e-001	1.651234e-001	1.649871e-001	1.053629e-001
6.027882909273787e-004	1.309533e-002	1.670165e-001	1.672921e-001	1.649377e-001	1.647935e-001	9.785326e-002
6.028270207608408e-004	-4.206622e-003	1.668229e-001	1.671280e-001	1.647527e-001	1.645985e-001	8.951039e-002
6.028657505943028e-004	-2.150219e-002	1.666256e-001	1.669610e-001	1.645682e-001	1.644020e-001	8.040252e-002
6.029044804277649e-004	-3.862398e-002	1.664242e-001	1.667905e-001	1.643837e-001	1.642038e-001	7.060398e-002
6.029432102612269e-004	-5.540360e-002	1.662189e-001	1.666165e-001	1.641990e-001	1.640036e-001	6.019496e-002
6.029819400946890e-004	-7.167318e-002	1.660096e-001	1.664384e-001	1.640137e-001	1.638012e-001	4.926113e-002
6.030206699281511e-004	-8.726697e-002	1.657963e-001	1.662560e-001	1.638276e-001	1.635965e-001	3.789315e-002
6.030593997616131e-004	-1.020232e-001	1.655790e-001	1.660692e-001	1.636402e-001	1.633892e-001	2.618606e-002
6.030981295950752e-004	-1.157866e-001	1.653579e-001	1.658776e-001	1.634513e-001	1.631793e-001	1.423864e-002
6.031368594285372e-004	-1.284111e-001	1.651332e-001	1.656812e-001	1.632606e-001	1.629667e-001	2.152530e-003
6.031755892619993e-004	-1.397635e-001	1.649049e-001	1.654798e-001	1.630679e-001	1.627512e-001	-9.968538e-003
6.032143190954614e-004	-1.497260e-001	1.646734e-001	1.652734e-001	1.628727e-001	1.625327e-001	-2.201966e-002
6.032530489289234e-004	-1.581990e-001	1.644389e-001	1.650620e-001	1.626750e-001	1.623113e-001	-3.389564e-002
6.032917787623855e-004	-1.651014e-001	1.642016e-001	1.648455e-001	1.624744e-001	1.620868e-001	-4.549193e-002
6.033305085958475e-004	-1.703719e-001	1.639618e-001	1.646241e-001	1.622707e-001	1.618593e-001	-5.670555e-002
6.033692384293096e-004	-1.739687e-001	1.637199e-001	1.643980e-001	1.620639e-001	1.616289e-001	-6.743605e-002
6.034079682627716e-004	-1.758692e-001	1.634762e-001	1.641672e-001	1.618536e-001	1.613955e-001	-7.758658e-002
6.034466980962337e-004	-1.760692e-001	1.632311e-001	1.639321e-001	1.616398e-001	1.611592e-001	-8.706491e-002
6.034854279296958e-004	-1.745813e-001	1.629848e-001	1.636928e-001	1.614224e-001	1.609202e-001	-9.578457e-002
6.035241577631578e-004	-1.714338e-001	1.627379e-001	1.634497e-001	1.612014e-001	1.606786e-001	-1.036660e-001
6.035628875966199e-004	-1.666691e-001	1.624905e-001	1.632031e-001	1.609766e-001	1.604345e-001	-1.106376e-001
6.036016174300819e-004	-1.603425e-001	1.622432e-001	1.629534e-001	1.607480e-001	1.601880e-001	-1.166367e-001
6.036403472635440e-004	-1.525205e-001	1.619961e-001	1.627009e-001	1.605158e-001	1.599395e-001	-1.216103e-001
6.036790770970061e-004	-1.432795e-001	1.617498e-001	1.624462e-001	1.602800e-001	1.596890e-001	-1.255157e-001
6.037178069304681e-004	-1.327055e-001	1.615045e-001	1.621895e-001	1.600405e-001	1.594369e-001	-1.283208e-001
6.037565367639302e-004	-1.208927e-001	1.612605e-001	1.619314e-001	1.597977e-001	1.591833e-001	-1.300039e-001
6.037952665973922e-004	-1.079440e-001	1.610182e-001	1.616722e-001	1.595515e-001	1.589284e-001	-1.305542e-001
6.038339964308543e-004	-9.397066e-002	1.607780e-001	1.614126e-001	1.593023e-001	1.586726e-001	-1.299707e-001
6.038727262643164e-004	-7.909252e-002	1.605400e-001	1.611530e-001	1.590501e-001	1.584161e-001	-1.282625e-001
6.039114560977784e-004	-6.343883e-002	1.603045e-001	1.608937e-001	1.587952e-001	1.581591e-001	-1.254477e-001
6.039501859312405e-004	-4.714816e-002	1.600719e-001	1.606353e-001	1.585379e-001	1.579019e-001	-1.215533e-001
6.039889157647025e-004	-3.036765e-002	1.598423e-001	1.603783e-001	1.582783e-001	1.576449e-001	-1.166146e-001
6.040276455981646e-004	-1.325175e-002	1.596159e-001	1.601231e-001	1.580169e-001	1.573881e-001	-1.106744e-001
6.040663754316267e-004	4.039291e-003	1.593929e-001	1.598700e-001	1.577539e-001	1.571319e-001	-1.037829e-001
6.041051052650887e-004	2.134103e-002	1.591735e-001	1.596196e-001	1.574896e-001	1.568766e-001	-9.599733e-002
6.041438350985508e-004	3.848637e-002	1.589577e-001	1.593722e-001	1.572243e-001	1.566223e-001	-8.738151e-002
6.041825649320128e-004	5.530700e-002	1.587456e-001	1.591282e-001	1.569583e-001	1.563694e-001	-7.800566e-002
6.042212947654749e-004	7.163493e-002	1.585372e-001	1.588878e-001	1.566920e-001	1.561180e-001	-6.794616e-002
6.042600245989370e-004	8.730395e-002	1.583325e-001	1.586514e-001	1.564258e-001	1.558683e-001	-5.728527e-002
6.042987544323990e-004	1.021516e-001	1.581314e-001	1.584192e-001	1.561598e-001	1.556206e-001	-4.611074e-002
6.043374842658611e-004	1.160216e-001	1.579339e-001	1.581914e-001	1.558946e-001	1.553750e-001	-3.451524e-002
6.043762140993231e-004	1.287665e-001	1.577398e-001	1.579682e-001	1.556304e-001	1.551317e-001	-2.259581e-002
6.044149439327852e-004	1.402512e-001	1.575489e-001	1.577497e-001	1.553674e-001	1.548908e-001	-1.045309e-002
6.044536737662472e-004	1.503556e-001	1.573610e-001	1.575359e-001	1.551061e-001	1.546525e-001	1.809482e-003
6.044924035997093e-004	1.589773e-001	1.571758e-001	1.573269e-001	1.548467e-001	1.544167e-001	1.408653e-002
6.045311334331714e-004	1.660332e-001	1.569932e-001	1.571226e-001	1.545895e-001	1.541837e-001	2.627161e-002
6.045698632666334e-004	1.714599e-001	1.568127e-001	1.569230e-001	1.543347e-001	1.539535e-001	3.825815e-002
6.046085931000955e-004	1.752141e-001	1.566341e-001	1.567279e-001	1.540825e-001	1.537260e-001	4.994034e-002
6.046473229335575e-004	1.772718e-001	1.564569e-001	1.565371e-001	1.538332e-001	1.535013e-001	6.121413e-002
6.046860527670196e-004	1.776273e-001	1.562810e-001	1.563504e-001	1.535870e-001	1.532794e-001	7.197817e-002
6.047247826004817e-004	1.762918e-001	1.561059e-001	1.561675e-001	1.533439e-001	1.530601e-001	8.213493e-002
6.047635124339437e-004	1.732926e-001	1.559312e-001	1.559882e-001	1.531042e-001	1.528434e-001	9.159177e-002
6.048022422674058e-004	1.686712e-001	1.557566e-001	1.558121e-001	1.528679e-001	1.526293e-001	1.002621e-001
6.048409721008678e-004	1.624817e-001	1.555817e-001	1.556389e-001	1.526351e-001	1.524175e-001	1.080667e-001
6.048797019343299e-004	1.547897e-001	1.554062e-001	1.554680e-001	1.524058e-001	1.522078e-001	1.149344e-001
6.049184317677920e-004	1.456711e-001	1.552297e-001	1.552992e-001	1.521800e-001	1.520002e-001	1.208037e-001
6.049571616012540e-004	1.352107e-001	1.550518e-001	1.551320e-001	1.519576e-001	1.517945e-001	1.256229e-001
6.049958914347161e-004	1.235021e-001	1.548722e-001	1.549659e-001	1.517387e-001	1.515903e-001	1.293509e-001
6.050346212681781e-004	1.106469e-001	1.546906e-001	1.548004e-001	1.515231e-001	1.513876e-001	1.319576e-001
6.050733511016402e-004	9.675557e-002	1.545066e-001	1.546351e-001	1.513106e-001	1.511860e-001	1.334234e-001
6.051120809351023e-004	8.194772e-002	1.543200e-001	1.544694e-001	1.511012e-001	1.509852e-001	1.337397e-001
6.051508107685643e-004	6.635225e-002	1.541305e-001	1.543030e-001	1.508946e-001	1.507851e-001	1.329078e-001
6.051895406020264e-004	5.010729e-002	1.539378e-001	1.541353e-001	1.506906e-001	1.505854e-001	1.309392e-001
6.052282704354884e-004	3.335953e-002	1.537416e-001	1.539660e-001	1.504890e-001	1.503857e-001	1.278545e-001
6.052670002689505e-004	1.626303e-002	1.535418e-001	1.537943e-001	1.502895e-001	1.501859e-001	1.236830e-001
6.053057301024126e-004	-1.022210e-003	1.533382e-001	1.536201e-001	1.500919e-001	1.499856e-001	1.184623e-001
6.053444599358746e-004	-1.833186e-002	1.531306e-001	1.534428e-001	1.498958e-001	1.497847e-001	1.122375e-001
6.053831897693367e-004	-3.549886e-002	1.529189e-001	1.532621e-001	1.497009e-001	1.495827e-001	1.050612e-001
6.054219196027987e-004	-5.235487e-002	1.527031e-001	1.530776e-001	1.495069e-001	1.493795e-001	9.699278e-002
6.054606494362608e-004	-6.873182e-002	1.524831e-001	1.528890e-001	1.493135e-001	1.491748e-001	8.809818e-002
6.054993792697228e-004	-8.446342e-002	1.522589e-001	1.526959e-001	1.491203e-001	1.489684e-001	7.844985e-002
6.055381091031849e-004	-9.938701e-002	1.520306e-001	1.524981e-001	1.489270e-001	1.487600e-001	6.812634e-002
6.055768389366470e-004	-1.133459e-001	1.517982e-001	1.522954e-001	1.487333e-001	1.485495e-001	5.721208e-002
6.056155687701090e-004	-1.261920e-001	1.515620e-001	1.520876e-001	1.485387e-001	1.483365e-001	4.579694e-002
6.056542986035711e-004	-1.377895e-001	1.513219e-001	1.518747e-001	1.483430e-001	1.481210e-001	3.397572e-002
6.056930284370331e-004	-1.480177e-001	1.510784e-001	1.516564e-001	1.481458e-001	1.479028e-001	2.184749e-002
6.057317582704952e-004	-1.567733e-001	1.508315e-001	1.514329e-001	1.479467e-001	1.476816e-001	9.514838e-003
6.057704881039573e-004	-1.639718e-001	1.505816e-001	1.512040e-001	1.477456e-001	1.474575e-001	-2.916988e-003
6.058092179374193e-004	-1.695483e-001	1.503289e-001	1.509700e-001	1.475421e-001	1.472302e-001	-1.534093e-002
6.058479477708814e-004	-1.734574e-001	1.500738e-001	1.507309e-001	1.473358e-001	1.469998e-001	-2.764906e-002
6.058866776043434e-004	-1.756729e-001	1.498166e-001	1.504868e-001	1.471266e-001	1.467662e-001	-3.973350e-002
6.059254074378055e-004	-1.761874e-001	1.495576e-001	1.502381e-001	1.469143e-001	1.465292e-001	-5.148735e-002
6.059641372712676e-004	-1.750104e-001	1.492972e-001	1.499849e-001	1.466985e-001	1.462891e-001	-6.280571e-002
6.060028671047296e-004	-1.721674e-001	1.490358e-001	1.497276e-001	1.464791e-001	1.460457e-001	-7.358667e-002
6.060415969381917e-004	-1.676985e-001	1.487736e-001	1.494664e-001	1.462560e-001	1.457991e-001	-8.373235e-002
6.060803267716537e-004	-1.616565e-001	1.485112e-001	1.492018e-001	1.460290e-001	1.455495e-001	-9.315017e-002
6.061190566051158e-004	-1.541060e-001	1.482488e-001	1.489341e-001	1.457980e-001	1.452968e-001	-1.017539e-001
6.061577864385779e-004	-1.451217e-001	1.479867e-001	1.486638e-001	1.455631e-001	1.450413e-001	-1.094649e-001
6.061965162720399e-004	-1.347878e-001	1.477254e-001	1.483913e-001	1.453240e-001	1.447832e-001	-1.162133e-001
6.062352461055020e-004	-1.231971e-001	1.474652e-001	1.481170e-001	1.450809e-001	1.445225e-001	-1.219389e-001
6.062739759389640e-004	-1.104509e-001	1.472064e-001	1.478414e-001	1.448338e-001	1.442595e-001	-1.265916e-001
6.063127057724261e-004	-9.665883e-002	1.469493e-001	1.475650e-001	1.445827e-001	1.439944e-001	-1.301323e-001
6.063514356058882e-004	-8.193908e-002	1.466942e-001	1.472883e-001	1.443278e-001	1.437274e-001	-1.325329e-001
6.063901654393502e-004	-6.641914e-002	1.464415e-001	1.470118e-001	1.440691e-001	1.434588e-001	-1.337761e-001
6.064288952728123e-004	-5.023589e-002	1.461913e-001	1.467358e-001	1.438069e-001	1.431888e-001	-1.338555e-001
6.064676251062743e-004	-3.353497e-002	1.459439e-001	1.464610e-001	1.435413e-001	1.429178e-001	-1.327748e-001
6.065063549397364e-004	-1.646958e-002	1.456996e-001	1.461877e-001	1.432726e-001	1.426458e-001	-1.305478e-001
6.065450847731984e-004	8.010036e-004	1.454585e-001	1.459165e-001	1.430010e-001	1.423733e-001	-1.271971e-001
6.065838146066605e-004	1.811299e-002	1.452208e-001	1.456476e-001	1.427267e-001	1.421004e-001	-1.227545e-001
6.066225444401226e-004	3.529967e-002	1.449866e-001	1.453816e-001	1.424501e-001	1.418276e-001	-1.172595e-001
6.066612742735846e-004	5.219285e-002	1.447559e-001	1.451188e-001	1.421715e-001	1.415549e-001	-1.107594e-001
6.067000041070467e-004	6.862438e-002	1.445288e-001	1.448596e-001	1.418910e-001	1.412827e-001	-1.033087e-001
6.067387339405087e-004	8.442761e-002	1.443054e-001	1.446041e-001	1.416092e-001	1.410113e-001	-9.496877e-002
6.067774637739708e-004	9.943923e-002	1.440855e-001	1.443528e-001	1.413264e-001	1.407409e-001	-8.580756e-002
6.068161936074329e-004	1.135016e-001	1.438690e-001	1.441058e-001	1.410428e-001	1.404717e-001	-7.589954e-002
6.068549234408949e-004	1.264654e-001	1.436559e-001	1.438633e-001	1.407588e-001	1.402040e-001	-6.532527e-002
6.068936532743570e-004	1.381930e-001	1.434460e-001	1.436254e-001	1.404748e-001	1.399380e-001	-5.417119e-002
6.069323831078190e-004	1.485613e-001	1.432391e-001	1.433923e-001	1.401911e-001	1.396739e-001	-4.252919e-002
6.069711129412811e-004	1.574646e-001	1.430349e-001	1.431638e-001	1.399081e-001	1.394118e-001	-3.049599e-002
6.070098427747432e-004	1.648159e-001	1.428332e-001	1.429401e-001	1.396261e-001	1.391520e-001	-1.817254e-002
6.070485726082052e-004	1.705484e-001	1.426336e-001	1.427211e-001	1.393455e-001	1.388946e-001	-5.663181e-003
6.070873024416673e-004	1.746149e-001	1.424360e-001	1.425065e-001	1.390665e-001	1.386396e-001	6.925181e-003
6.071260322751293e-004	1.769880e-001	1.422398e-001	1.422963e-001	1.387894e-001	1.383873e-001	1.948398e-002
6.071647621085914e-004	1.776585e-001	1.420448e-001	1.420902e-001	1.385146e-001	1.381376e-001	3.190391e-002
6.072034919420535e-004	1.766348e-001	1.418507e-001	1.418879e-001	1.382422e-001	1.378906e-001	4.407586e-002
6.072422217755155e-004	1.739412e-001	1.416570e-001	1.416892e-001	1.379726e-001	1.376464e-001	5.589187e-002
6.072809516089776e-004	1.696166e-001	1.414634e-001	1.414938e-001	1.377059e-001	1.374049e-001	6.724611e-002
6.073196814424396e-004	1.637130e-001	1.412695e-001	1.413012e-001	1.374423e-001	1.371661e-001	7.803595e-002
6.073584112759017e-004	1.562940e-001	1.410749e-001	1.411110e-001	1.371820e-001	1.369299e-001	8.816308e-002
6.073971411093638e-004	1.474336e-001	1.408793e-001	1.409228e-001	1.369251e-001	1.366963e-001	9.753470e-002
6.074358709428258e-004	1.372150e-001	1.406824e-001	1.407363e-001	1.366716e-001	1.364650e-001	1.060648e-001
6.074746007762879e-004	1.257300e-001	1.404837e-001	1.405508e-001	1.364217e-001	1.362361e-001	1.136753e-001
6.075133306097499e-004	1.130789e-001	1.402829e-001	1.403659e-001	1.361753e-001	1.360092e-001	1.202971e-001
6.075520604432120e-004	9.937055e-002	1.400798e-001	1.401812e-001	1.359324e-001	1.357843e-001	1.258713e-001
6.075907902766741e-004	8.472276e-002	1.398739e-001	1.399961e-001	1.356930e-001	1.355611e-001	1.303495e-001
6.076295201101361e-004	6.926271e-002	1.396650e-001	1.398101e-001	1.354570e-001	1.353394e-001	1.336944e-001
6.076682499435982e-004	5.312688e-002	1.394528e-001	1.396229e-001	1.352243e-001	1.351189e-001	1.358800e-001
6.077069797770602e-004	3.646044e-002	1.392370e-001	1.394337e-001	1.349948e-001	1.348994e-001	1.368913e-001
6.077457096105223e-004	1.941622e-002	1.390174e-001	1.392423e-001	1.347681e-001	1.346806e-001	1.367242e-001
6.077844394439843e-004	2.153234e-003	1.387939e-001	1.390481e-001	1.345443e-001	1.344623e-001	1.353848e-001
6.078231692774464e-004	-1.516487e-002	1.385662e-001	1.388507e-001	1.343229e-001	1.342441e-001	1.328893e-001
6.078618991109085e-004	-3.237139e-002	1.383342e-001	1.386496e-001	1.341038e-001	1.340259e-001	1.292627e-001
6.079006289443705e-004	-4.929814e-002	1.380978e-001	1.384446e-001	1.338867e-001	1.338073e-001	1.245392e-001
6.079393587778326e-004	-6.577685e-002	1.378570e-001	1.382352e-001	1.336713e-001	1.335880e-001	1.187606e-001
6.079780886112946e-004	-8.164078e-002	1.376117e-001	1.380211e-001	1.334571e-001	1.333677e-001	1.119765e-001
6.080168184447567e-004	-9.672642e-002	1.373620e-001	1.378021e-001	1.332441e-001	1.331463e-001	1.042435e-001
6.080555482782188e-004	-1.108757e-001	1.371080e-001	1.375779e-001	1.330316e-001	1.329234e-001	9.562515e-002
6.080942781116808e-004	-1.239389e-001	1.368498e-001	1.373483e-001	1.328195e-001	1.326987e-001	8.619167e-002
6.081330079451429e-004	-1.357774e-001	1.365874e-001	1.371132e-001	1.326073e-001	1.324720e-001	7.601959e-002
6.081717377786049e-004	-1.462677e-001	1.363212e-001	1.368724e-001	1.323948e-001	1.322430e-001	6.519160e-002
6.082104676120670e-004	-1.553031e-001	1.360512e-001	1.366260e-001	1.321814e-001	1.320116e-001	5.379627e-002
6.082491974455291e-004	-1.627956e-001	1.357779e-001	1.363740e-001	1.319669e-001	1.317775e-001	4.192754e-002
6.082879272789911e-004	-1.686766e-001	1.355014e-001	1.361163e-001	1.317509e-001	1.315405e-001	2.968420e-002
6.083266571124532e-004	-1.728969e-001	1.352221e-001	1.358532e-001	1.315330e-001	1.313005e-001	1.716913e-002
6.083653869459152e-004	-1.754272e-001	1.349402e-001	1.355847e-001	1.313129e-001	1.310573e-001	4.488498e-003
6.084041167793773e-004	-1.762564e-001	1.346562e-001	1.353111e-001	1.310903e-001	1.308107e-001	-8.249091e-003
6.084428466128394e-004	-1.753912e-001	1.343704e-001	1.350327e-001	1.308649e-001	1.305608e-001	-2.093355e-002
6.084815764463014e-004	-1.728541e-001	1.340831e-001	1.347496e-001	1.306363e-001	1.303072e-001	-3.345424e-002
6.085203062797635e-004	-1.686827e-001	1.337946e-001	1.344624e-001	1.304044e-001	1.300502e-001	-4.570092e-002
6.085590361132255e-004	-1.629275e-001	1.335055e-001	1.341712e-001	1.301688e-001	1.297895e-001	-5.756472e-002
6.085977659466876e-004	-1.556512e-001	1.332159e-001	1.338765e-001	1.299293e-001	1.295253e-001	-6.893919e-002
6.086364957801497e-004	-1.469264e-001	1.329264e-001	1.335788e-001	1.296859e-001	1.292575e-001	-7.972132e-002
6.086752256136117e-004	-1.368359e-001	1.326371e-001	1.332784e-001	1.294382e-001	1.289862e-001	-8.981275e-002
6.087139554470738e-004	-1.254708e-001	1.323486e-001	1.329758e-001	1.291862e-001	1.287115e-001	-9.912097e-002
6.087526852805358e-004	-1.129308e-001	1.320610e-001	1.326716e-001	1.289298e-001	1.284335e-001	-1.075606e-001
6.087914151139979e-004	-9.932406e-002	1.317748e-001	1.323662e-001	1.286690e-001	1.281523e-001	-1.150544e-001
6.088301449474599e-004	-8.476710e-002	1.314903e-001	1.320600e-001	1.284036e-001	1.278681e-001	-1.215350e-001
6.088688747809220e-004	-6.938566e-002	1.312077e-001	1.317536e-001	1.281338e-001	1.275812e-001	-1.269447e-001
6.089076046143841e-004	-5.331488e-002	1.309274e-001	1.314474e-001	1.278595e-001	1.272916e-001	-1.312374e-001
6.089463344478461e-004	-3.669887e-002	1.306495e-001	1.311420e-001	1.275809e-001	1.269997e-001	-1.343777e-001
6.089850642813082e-004	-1.968953e-002	1.303744e-001	1.308379e-001	1.272980e-001	1.267056e-001	-1.363419e-001
6.090237941147702e-004	-2.445104e-003	1.301022e-001	1.305354e-001	1.270111e-001	1.264096e-001	-1.371173e-001
6.090625239482323e-004	1.487133e-002	1.298331e-001	1.302350e-001	1.267202e-001	1.261120e-001	-1.367022e-001
6.091012537816944e-004	3.209350e-002	1.295672e-001	1.299372e-001	1.264257e-001	1.258131e-001	-1.351052e-001
6.091399836151564e-004	4.905339e-002	1.293047e-001	1.296423e-001	1.261276e-001	1.255130e-001	-1.323446e-001
6.091787134486185e-004	6.558272e-002	1.290455e-001	1.293507e-001	1.258264e-001	1.252121e-001	-1.284480e-001
6.092174432820805e-004	8.151447e-002	1.287897e-001	1.290626e-001	1.255223e-001	1.249107e-001	-1.234513e-001
6.092561731155426e-004	9.668455e-002	1.285372e-001	1.287785e-001	1.252155e-001	1.246091e-001	-1.173985e-001
6.092949029490047e-004	1.109340e-001	1.282881e-001	1.284985e-001	1.249065e-001	1.243074e-001	-1.103413e-001
6.093336327824667e-004	1.241119e-001	1.280421e-001	1.282228e-001	1.245954e-001	1.240061e-001	-1.023382e-001
6.093723626159288e-004	1.360782e-001	1.277992e-001	1.279516e-001	1.242828e-001	1.237053e-001	-9.345473e-002
6.094110924493908e-004	1.467068e-001	1.275591e-001	1.276849e-001	1.239689e-001	1.234053e-001	-8.376300e-002
6.094498222828529e-004	1.558886e-001	1.273216e-001	1.274228e-001	1.236542e-001	1.231063e-001	-7.334148e-002
6.094885521163150e-004	1.635332e-001	1.270865e-001	1.271653e-001	1.233389e-001	1.228087e-001	-6.227486e-002
6.095272819497770e-004	1.695698e-001	1.268534e-001	1.269123e-001	1.230234e-001	1.225126e-001	-5.065364e-002
6.095660117832391e-004	1.739478e-001	1.266221e-001	1.266637e-001	1.227082e-001	1.222182e-001	-3.857369e-002
6.096047416167011e-004	1.766359e-001	1.263922e-001	1.264193e-001	1.223935e-001	1.219257e-001	-2.613562e-002
6.096434714501632e-004	1.776219e-001	1.261634e-001	1.261790e-001	1.220798e-001	1.216353e-001	-1.344406e-002
6.096822012836253e-004	1.769108e-001	1.259353e-001	1.259424e-001	1.217673e-001	1.213471e-001	-6.068273e-004
6.097209311170873e-004	1.745242e-001	1.257076e-001	1.257093e-001	1.214563e-001	1.210613e-001	1.226599e-002
6.097596609505494e-004	1.704983e-001	1.254798e-001	1.254793e-001	1.211473e-001	1.207779e-001	2.506296e-002
6.097983907840114e-004	1.648829e-001	1.252517e-001	1.252521e-001	1.208404e-001	1.204970e-001	3.767221e-002
6.098371206174735e-004	1.577394e-001	1.250227e-001	1.250272e-001	1.205360e-001	1.202187e-001	4.998245e-002
6.098758504509355e-004	1.491399e-001	1.247926e-001	1.248042e-001	1.202342e-001	1.199430e-001	6.188391e-002
6.099145802843976e-004	1.391661e-001	1.245610e-001	1.245827e-001	1.199353e-001	1.196698e-001	7.326941e-002
6.099533101178597e-004	1.279082e-001	1.243275e-001	1.243621e-001	1.196395e-001	1.193991e-001	8.403546e-002
6.099920399513217e-004	1.154650e-001	1.240917e-001	1.241420e-001	1.193469e-001	1.191309e-001	9.408344e-002
6.100307697847838e-004	1.019436e-001	1.238534e-001	1.239218e-001	1.190576e-001	1.188650e-001	1.033209e-001
6.100694996182458e-004	8.746014e-002	1.236121e-001	1.237012e-001	1.187716e-001	1.186013e-001	1.116629e-001
6.101082294517079e-004	7.214011e-002	1.233676e-001	1.234794e-001	1.184892e-001	1.183397e-001	1.190332e-001
6.101469592851700e-004	5.611829e-002	1.231196e-001	1.232562e-001	1.182102e-001	1.180800e-001	1.253653e-001
6.101856891186320e-004	3.953832e-002	1.228678e-001	1.230308e-001	1.179346e-001	1.178220e-001	1.306033e-001
6.102244189520941e-004	2.255172e-002	1.226119e-001	1.228029e-001	1.176623e-001	1.175654e-001	1.347027e-001
6.102631487855561e-004	5.316487e-003	1.223517e-001	1.225720e-001	1.173934e-001	1.173101e-001	1.376305e-001
6.103018786190182e-004	-1.200446e-002	1.220870e-001	1.223375e-001	1.171275e-001	1.170557e-001	1.393649e-001
6.103406084524803e-004	-2.924488e-002	1.218177e-001	1.220992e-001	1.168646e-001	1.168020e-001	1.398958e-001
6.103793382859423e-004	-4.623671e-002	1.215437e-001	1.218565e-001	1.166045e-001	1.165488e-001	1.392238e-001
6.104180681194044e-004	-6.281158e-002	1.212649e-001	1.216090e-001	1.163469e-001	1.162957e-001	1.373598e-001
6.104567979528664e-004	-7.880235e-002	1.209812e-001	1.213565e-001	1.160915e-001	1.160425e-001	1.343247e-001
6.104955277863285e-004	-9.404472e-002	1.206926e-001	1.210987e-001	1.158381e-001	1.157889e-001	1.301482e-001
6.105342576197906e-004	-1.083795e-001	1.203993e-001	1.208352e-001	1.155864e-001	1.155345e-001	1.248689e-001
6.105729874532526e-004	-1.216549e-001	1.201012e-001	1.205659e-001	1.153361e-001	1.152791e-001	1.185328e-001
6.106117172867147e-004	-1.337303e-001	1.197985e-001	1.202905e-001	1.150868e-001	1.150224e-001	1.111939e-001
6.106504471201767e-004	-1.444790e-001	1.194915e-001	1.200091e-001	1.148381e-001	1.147641e-001	1.029128e-001
6.106891769536388e-004	-1.537912e-001	1.191802e-001	1.197215e-001	1.145897e-001	1.145039e-001	9.375724e-002
6.107279067871009e-004	-1.615753e-001	1.188650e-001	1.194277e-001	1.143412e-001	1.142416e-001	8.380135e-002
6.107666366205629e-004	-1.677590e-001	1.185460e-001	1.191277e-001	1.140922e-001	1.139768e-001	7.312573e-002
6.108053664540250e-004	-1.722897e-001	1.182237e-001	1.188217e-001	1.138424e-001	1.137094e-001	6.181715e-002
6.108440962874870e-004	-1.751344e-001	1.178983e-001	1.185098e-001	1.135913e-001	1.134391e-001	4.996815e-002
6.108828261209491e-004	-1.762786e-001	1.175701e-001	1.181922e-001	1.133385e-001	1.131656e-001	3.767664e-002
6.109215559544111e-004	-1.757259e-001	1.172394e-001	1.178691e-001	1.130837e-001	1.128889e-001	2.504517e-002
6.109602857878732e-004	-1.734960e-001	1.169068e-001	1.175408e-001	1.128266e-001	1.126086e-001	1.218023e-002
6.109990156213353e-004	-1.696238e-001	1.165724e-001	1.172077e-001	1.125667e-001	1.123246e-001	-8.086767e-004
6.110377454547973e-004	-1.641576e-001	1.162366e-001	1.168701e-001	1.123037e-001	1.120368e-001	-1.380990e-002
6.110764752882594e-004	-1.571577e-001	1.158999e-001	1.165283e-001	1.120374e-001	1.117452e-001	-2.671062e-002
6.111152051217214e-004	-1.486954e-001	1.155626e-001	1.161828e-001	1.117673e-001	1.114495e-001	-3.939783e-002
6.111539349551835e-004	-1.388514e-001	1.152250e-001	1.158341e-001	1.114932e-001	1.111498e-001	-5.175927e-002
6.111926647886456e-004	-1.277154e-001	1.148875e-001	1.154827e-001	1.112150e-001	1.108460e-001	-6.368449e-002
6.112313946221076e-004	-1.153854e-001	1.145504e-001	1.151289e-001	1.109322e-001	1.105382e-001	-7.506586e-002
6.112701244555697e-004	-1.019680e-001	1.142141e-001	1.147733e-001	1.106448e-001	1.102263e-001	-8.579974e-002
6.113088542890317e-004	-8.757818e-002	1.138789e-001	1.144164e-001	1.103527e-001	1.099104e-001	-9.578773e-002
6.113475841224938e-004	-7.234000e-002	1.135451e-001	1.140587e-001	1.100556e-001	1.095907e-001	-1.049379e-001
6.113863139559559e-004	-5.638680e-002	1.132130e-001	1.137007e-001	1.097535e-001	1.092672e-001	-1.131663e-001
6.114250437894179e-004	-3.986109e-002	1.128828e-001	1.133429e-001	1.094463e-001	1.089400e-001	-1.203979e-001
6.114637736228800e-004	-2.291340e-002	1.125549e-001	1.129858e-001	1.091340e-001	1.086095e-001	-1.265678e-001
6.115025034563420e-004	-5.700914e-003	1.122293e-001	1.126298e-001	1.088167e-001	1.082756e-001	-1.316221e-001
6.115412332898041e-004	1.161407e-002	1.119064e-001	1.122754e-001	1.084944e-001	1.079387e-001	-1.355184e-001
6.115799631232662e-004	2.886577e-002	1.115862e-001	1.119231e-001	1.081672e-001	1.075990e-001	-1.382259e-001
6.116186929567282e-004	4.588639e-002	1.112689e-001	1.115732e-001	1.078352e-001	1.072567e-001	-1.397255e-001
6.116574227901903e-004	6.250762e-002	1.109545e-001	1.112261e-001	1.074986e-001	1.069122e-001	-1.400093e-001
6.116961526236523e-004	7.856207e-002	1.106431e-001	1.108822e-001	1.071575e-001	1.065655e-001	-1.390803e-001
6.117348824571144e-004	9.388498e-002	1.103347e-001	1.105418e-001	1.068123e-001	1.062171e-001	-1.369520e-001
6.117736122905765e-004	1.083163e-001	1.100291e-001	1.102050e-001	1.064632e-001	1.058671e-001	-1.336474e-001
6.118123421240385e-004	1.217034e-001	1.097263e-001	1.098722e-001	1.061103e-001	1.055160e-001	-1.291986e-001
6.118510719575006e-004	1.339038e-001	1.094262e-001	1.095434e-001	1.057542e-001	1.051639e-001	-1.236460e-001
6.118898017909626e-004	1.447889e-001	1.091286e-001	1.092188e-001	1.053949e-001	1.048112e-001	-1.170380e-001
6.119285316244247e-004	1.542461e-001	1.088333e-001	1.088985e-001	1.050330e-001	1.044581e-001	-1.094302e-001
6.119672614578867e-004	1.621815e-001	1.085400e-001	1.085823e-001	1.046687e-001	1.041049e-001	-1.008853e-001
6.120059912913488e-004	1.685205e-001	1.082484e-001	1.082704e-001	1.043025e-001	1.037519e-001	-9.147282e-002
6.120447211248109e-004	1.732088e-001	1.079582e-001	1.079625e-001	1.039346e-001	1.033994e-001	-8.126882e-002
6.120834509582729e-004	1.762117e-001	1.076691e-001	1.076585e-001	1.035655e-001	1.030475e-001	-7.035579e-002
6.121221807917350e-004	1.775133e-001	1.073808e-001	1.073582e-001	1.031956e-001	1.026966e-001	-5.882238e-002
6.121609106251970e-004	1.771156e-001	1.070929e-001	1.070614e-001	1.028252e-001	1.023468e-001	-4.676303e-002
6.121996404586591e-004	1.750373e-001	1.068050e-001	1.067677e-001	1.024546e-001	1.019984e-001	-3.427745e-002
6.122383702921212e-004	1.713119e-001	1.065167e-001	1.064768e-001	1.020844e-001	1.016516e-001	-2.146991e-002
6.122771001255832e-004	1.659867e-001	1.062277e-001	1.061883e-001	1.017148e-001	1.013065e-001	-8.448518e-003
6.123158299590453e-004	1.591211e-001	1.059375e-001	1.059018e-001	1.013462e-001	1.009632e-001	4.675738e-003
6.123545597925073e-004	1.507854e-001	1.056459e-001	1.056169e-001	1.009789e-001	1.006220e-001	1.778988e-002
6.123932896259694e-004	1.410595e-001	1.053523e-001	1.053331e-001	1.006132e-001	1.002828e-001	3.077990e-002
6.124320194594315e-004	1.300322e-001	1.050565e-001	1.050498e-001	1.002494e-001	9.994580e-002	4.353175e-002
6.124707492928935e-004	1.178004e-001	1.047580e-001	1.047667e-001	9.988781e-002	9.961098e-002	5.593228e-002
6.125094791263556e-004	1.044698e-001	1.044566e-001	1.044831e-001	9.952862e-002	9.927836e-002	6.787033e-002
6.125482089598176e-004	9.015492e-002	1.041517e-001	1.041986e-001	9.917204e-002	9.894792e-002	7.923775e-002
6.125869387932797e-004	7.497942e-002	1.038432e-001	1.039126e-001	9.881826e-002	9.861960e-002	8.993064e-002
6.126256686267418e-004	5.907641e-002	1.035307e-001	1.036245e-001	9.846739e-002	9.829333e-002	9.985059e-002
6.126643984602038e-004	4.258797e-002	1.032138e-001	1.033340e-001	9.811958e-002	9.796900e-002	1.089061e-001
6.127031282936659e-004	2.566426e-002	1.028924e-001	1.030403e-001	9.777486e-002	9.764645e-002	1.170138e-001
6.127418581271279e-004	8.462194e-003	1.025661e-001	1.027431e-001	9.743328e-002	9.732552e-002	1.240998e-001
6.127805879605900e-004	-8.856074e-003	1.022348e-001	1.024418e-001	9.709482e-002	9.700604e-002	1.301007e-001
6.128193177940521e-004	-2.612478e-002	1.018982e-001	1.021361e-001	9.675945e-002	9.668777e-002	1.349645e-001
6.128580476275141e-004	-4.317609e-002	1.015563e-001	1.018254e-001	9.642707e-002	9.637050e-002	1.386506e-001
6.128967774609762e-004	-5.984157e-002	1.012089e-001	1.015093e-001	9.609756e-002	9.605396e-002	1.411305e-001
6.129355072944382e-004	-7.595369e-002	1.008560e-001	1.011875e-001	9.577078e-002	9.573789e-002	1.423874e-001
6.129742371279003e-004	-9.134749e-002	1.004976e-001	1.008597e-001	9.544652e-002	9.542200e-002	1.424159e-001
6.130129669613624e-004	-1.058626e-001	1.001336e-001	1.005256e-001	9.512457e-002	9.510602e-002	1.412214e-001
6.130516967948244e-004	-1.193457e-001	9.976411e-002	1.001848e-001	9.480466e-002	9.478964e-002	1.388198e-001
6.130904266282865e-004	-1.316538e-001	9.938928e-002	9.983732e-002	9.448653e-002	9.447256e-002	1.352365e-001
6.131291564617485e-004	-1.426574e-001	9.900923e-002	9.948292e-002	9.416985e-002	9.415448e-002	1.305058e-001
6.131678862952106e-004	-1.522433e-001	9.862415e-002	9.912153e-002	9.385429e-002	9.383509e-002	1.246706e-001
6.132066161286726e-004	-1.603166e-001	9.823427e-002	9.875313e-002	9.353952e-002	9.351407e-002	1.177813e-001
6.132453459621347e-004	-1.668013e-001	9.783983e-002	9.837773e-002	9.322516e-002	9.319112e-002	1.098956e-001
6.132840757955968e-004	-1.716412e-001	9.744111e-002	9.799541e-002	9.291082e-002	9.286596e-002	1.010786e-001
6.133228056290588e-004	-1.747997e-001	9.703842e-002	9.760629e-002	9.259611e-002	9.253827e-002	9.140155e-002
6.133615354625209e-004	-1.762590e-001	9.663206e-002	9.721056e-002	9.228063e-002	9.220777e-002	8.094275e-002
6.134002652959829e-004	-1.760194e-001	9.622237e-002	9.680845e-002	9.196398e-002	9.187419e-002	6.978669e-002
6.134389951294450e-004	-1.740978e-001	9.580970e-002	9.640022e-002	9.164573e-002	9.153726e-002	5.802407e-002
6.134777249629071e-004	-1.705265e-001	9.539440e-002	9.598619e-002	9.132549e-002	9.119673e-002	4.575134e-002
6.135164547963691e-004	-1.653512e-001	9.497683e-002	9.556672e-002	9.100285e-002	9.085238e-002	3.307014e-002
6.135551846298312e-004	-1.586304e-001	9.455734e-002	9.514219e-002	9.067742e-002	9.050400e-002	2.008663e-002
6.135939144632932e-004	-1.504333e-001	9.413630e-002	9.471302e-002	9.034881e-002	9.015138e-002	6.910621e-003
6.136326442967553e-004	-1.408388e-001	9.371406e-002	9.427966e-002	9.001664e-002	8.979437e-002	-6.345299e-003
6.136713741302174e-004	-1.299352e-001	9.329097e-002	9.384257e-002	8.968057e-002	8.943281e-002	-1.956675e-002
6.137101039636794e-004	-1.178190e-001	9.286740e-002	9.340221e-002	8.934026e-002	8.906661e-002	-3.263851e-002
6.137488337971415e-004	-1.045950e-001	9.244366e-002	9.295911e-002	8.899540e-002	8.869568e-002	-4.544554e-002
6.137875636306035e-004	-9.037682e-002	9.202009e-002	9.251375e-002	8.864570e-002	8.831995e-002	-5.787394e-002
6.138262934640656e-004	-7.528663e-002	9.159702e-002	9.206667e-002	8.829090e-002	8.793940e-002	-6.981203e-002
6.138650232975277e-004	-5.945610e-002	9.117474e-002	9.161834e-002	8.793078e-002	8.755402e-002	-8.115145e-002
6.139037531309897e-004	-4.302605e-002	9.075352e-002	9.116930e-002	8.756515e-002	8.716387e-002	-9.178838e-002
6.139424829644518e-004	-2.614563e-002	9.033362e-002	9.072003e-002	8.719384e-002	8.676899e-002	-1.016249e-001
6.139812127979138e-004	-8.970895e-003	8.991526e-002	9.027101e-002	8.681674e-002	8.636949e-002	-1.105703e-001
6.140199426313759e-004	8.336707e-003	8.949864e-002	8.982271e-002	8.643375e-002	8.596548e-002	-1.185424e-001
6.140586724648380e-004	2.561193e-002	8.908392e-002	8.937559e-002	8.604485e-002	8.555712e-002	-1.254689e-001
6.140974022983000e-004	4.268726e-002	8.867123e-002	8.893004e-002	8.564999e-002	8.514456e-002	-1.312883e-001
6.141361321317621e-004	5.939437e-002	8.826064e-002	8.848646e-002	8.524923e-002	8.472802e-002	-1.359507e-001
6.141748619652241e-004	7.556563e-002	8.785221e-002	8.804519e-002	8.484263e-002	8.430771e-002	-1.394179e-001
6.142135917986862e-004	9.103565e-002	8.744592e-002	8.760656e-002	8.443030e-002	8.388385e-002	-1.416640e-001
6.142523216321482e-004	1.056434e-001	8.704175e-002	8.717082e-002	8.401237e-002	8.345671e-002	-1.426744e-001
6.142910514656103e-004	1.192345e-001	8.663961e-002	8.673818e-002	8.358903e-002	8.302654e-002	-1.424465e-001
6.143297812990724e-004	1.316646e-001	8.623937e-002	8.630882e-002	8.316048e-002	8.259360e-002	-1.409882e-001
6.143685111325344e-004	1.428021e-001	8.584084e-002	8.588287e-002	8.272697e-002	8.215817e-002	-1.383175e-001
6.144072409659965e-004	1.525313e-001	8.544385e-002	8.546037e-002	8.228876e-002	8.172055e-002	-1.344621e-001
6.144459707994585e-004	1.607546e-001	8.504812e-002	8.504134e-002	8.184613e-002	8.128100e-002	-1.294588e-001
6.144847006329206e-004	1.673940e-001	8.465338e-002	8.462574e-002	8.139943e-002	8.083983e-002	-1.233523e-001
6.145234304663827e-004	1.723914e-001	8.425932e-002	8.421344e-002	8.094896e-002	8.039731e-002	-1.161950e-001
6.145621602998447e-004	1.757083e-001	8.386563e-002	8.380431e-002	8.049508e-002	7.995374e-002	-1.080466e-001
6.146008901333068e-004	1.773256e-001	8.347193e-002	8.339813e-002	8.003817e-002	7.950938e-002	-9.897377e-002
6.146396199667688e-004	1.772421e-001	8.307788e-002	8.299463e-002	7.957862e-002	7.906453e-002	-8.904985e-002
6.146783498002309e-004	1.754732e-001	8.268308e-002	8.259353e-002	7.911678e-002	7.861942e-002	-7.835481e-002
6.147170796336930e-004	1.720498e-001	8.228716e-002	8.219445e-002	7.865305e-002	7.817432e-002	-6.697502e-002
6.147558094671550e-004	1.670169e-001	8.188973e-002	8.179703e-002	7.818784e-002	7.772949e-002	-5.500299e-002
6.147945393006171e-004	1.604318e-001	8.149037e-002	8.140083e-002	7.772152e-002	7.728513e-002	-4.253696e-002
6.148332691340791e-004	1.523626e-001	8.108870e-002	8.100540e-002	7.725448e-002	7.684144e-002	-2.968026e-002
6.148719989675412e-004	1.428875e-001	8.068433e-002	8.061025e-002	7.678710e-002	7.639864e-002	-1.654064e-002
6.149107288010033e-004	1.320938e-001	8.027685e-002	8.021489e-002	7.631974e-002	7.595687e-002	-3.229392e-003
6.149494586344653e-004	1.200770e-001	7.986587e-002	7.981878e-002	7.585274e-002	7.551628e-002	1.013960e-002
6.149881884679274e-004	1.069410e-001	7.945102e-002	7.942139e-002	7.538645e-002	7.507697e-002	2.345077e-002
6.150269183013894e-004	9.279877e-002	7.903192e-002	7.902217e-002	7.492118e-002	7.463904e-002	3.658791e-002
6.150656481348515e-004	7.777216e-002	7.860822e-002	7.862057e-002	7.445720e-002	7.420255e-002	4.943509e-002
6.151043779683136e-004	6.199261e-002	7.817957e-002	7.821603e-002	7.399477e-002	7.376753e-002	6.187775e-002
6.151431078017756e-004	4.560059e-002	7.774564e-002	7.780801e-002	7.353413e-002	7.333396e-002	7.380366e-002
6.151818376352377e-004	2.874488e-002	7.730614e-002	7.739595e-002	7.307547e-002	7.290182e-002	8.510418e-002
6.152205674686997e-004	1.158128e-002	7.686079e-002	7.697934e-002	7.261897e-002	7.247104e-002	9.567547e-002
6.152592973021618e-004	-5.728902e-003	7.640934e-002	7.655765e-002	7.216473e-002	7.204152e-002	1.054198e-001
6.152980271356238e-004	-2.302043e-002	7.595161e-002	7.613041e-002	7.171287e-002	7.161315e-002	1.142472e-001
6.153367569690859e-004	-4.012573e-002	7.548740e-002	7.569712e-002	7.126341e-002	7.118575e-002	1.220765e-001
6.153754868025480e-004	-5.687635e-002	7.501660e-002	7.525739e-002	7.081638e-002	7.075915e-002	1.288368e-001
6.154142166360100e-004	-7.310445e-002	7.453909e-002	7.481079e-002	7.037176e-002	7.033315e-002	1.344682e-001
6.154529464694721e-004	-8.864443e-002	7.405484e-002	7.435697e-002	6.992947e-002	6.990752e-002	1.389228e-001
6.154916763029341e-004	-1.033349e-001	7.356383e-002	7.389563e-002	6.948939e-002	6.948198e-002	1.421646e-001
6.155304061363962e-004	-1.170209e-001	7.306611e-002	7.342648e-002	6.905140e-002	6.905629e-002	1.441700e-001
6.155691359698583e-004	-1.295574e-001	7.256175e-002	7.294931e-002	6.861530e-002	6.863016e-002	1.449268e-001
6.156078658033203e-004	-1.408121e-001	7.205087e-002	7.246395e-002	6.818089e-002	6.820329e-002	1.444348e-001
6.156465956367824e-004	-1.506686e-001	7.153363e-002	7.197030e-002	6.774790e-002	6.777538e-002	1.427043e-001
6.156853254702444e-004	-1.590285e-001	7.101023e-002	7.146829e-002	6.731606e-002	6.734611e-002	1.397558e-001
6.157240553037065e-004	-1.658123e-001	7.048091e-002	7.095791e-002	6.688505e-002	6.691516e-002	1.356193e-001
6.157627851371686e-004	-1.709601e-001	6.994592e-002	7.043923e-002	6.645456e-002	6.648222e-002	1.303337e-001
6.158015149706306e-004	-1.744318e-001	6.940553e-002	6.991237e-002	6.602420e-002	6.604695e-002	1.239460e-001
6.158402448040927e-004	-1.762061e-001	6.886007e-002	6.937746e-002	6.559362e-002	6.560904e-002	1.165107e-001
6.158789746375547e-004	-1.762801e-001	6.830983e-002	6.883473e-002	6.516239e-002	6.516816e-002	1.080895e-001
6.159177044710168e-004	-1.746680e-001	6.775516e-002	6.828442e-002	6.473014e-002	6.472400e-002	9.875128e-002
6.159564343044789e-004	-1.713990e-001	6.719640e-002	6.772686e-002	6.429643e-002	6.427625e-002	8.857128e-002
6.159951641379409e-004	-1.665168e-001	6.663390e-002	6.716236e-002	6.386083e-002	6.382460e-002	7.763153e-002
6.160338939714030e-004	-1.600775e-001	6.606799e-002	6.659132e-002	6.342293e-002	6.336878e-002	6.602041e-002
6.160726238048650e-004	-1.521482e-001	6.549905e-002	6.601414e-002	6.298228e-002	6.290849e-002	5.383242e-002
6.161113536383271e-004	-1.428065e-001	6.492743e-002	6.543126e-002	6.253844e-002	6.244349e-002	4.116775e-002
6.161500834717892e-004	-1.321388e-001	6.435346e-002	6.484313e-002	6.209102e-002	6.197353e-002	2.813162e-002
6.161888133052512e-004	-1.202401e-001	6.377751e-002	6.425025e-002	6.163958e-002	6.149838e-002	1.483355e-002
6.162275431387133e-004	-1.072137e-001	6.319989e-002	6.365310e-002	6.118373e-002	6.101785e-002	1.386430e-003
6.162662729721753e-004	-9.317165e-002	6.262095e-002	6.305218e-002	6.072307e-002	6.053177e-002	-1.209438e-002
6.163050028056374e-004	-7.823437e-002	6.204102e-002	6.244801e-002	6.025723e-002	6.003997e-002	-2.549209e-002
6.163437326390994e-004	-6.253175e-002	6.146038e-002	6.184110e-002	5.978589e-002	5.954235e-002	-3.868940e-002
6.163824624725615e-004	-4.620295e-002	6.087931e-002	6.123196e-002	5.930870e-002	5.903882e-002	-5.156958e-002
6.164211923060236e-004	-2.939565e-002	6.029807e-002	6.062108e-002	5.882537e-002	5.852930e-002	-6.401747e-002
6.164599221394856e-004	-1.226471e-002	5.971691e-002	6.000895e-002	5.833565e-002	5.801379e-002	-7.592055e-002
6.164986519729477e-004	5.029309e-003	5.913601e-002	5.939605e-002	5.783931e-002	5.749227e-002	-8.717017e-002
6.165373818064097e-004	2.232177e-002	5.855556e-002	5.878283e-002	5.733614e-002	5.696478e-002	-9.766282e-002
6.165761116398718e-004	3.944549e-002	5.797566e-002	5.816970e-002	5.682599e-002	5.643138e-002	-1.073015e-001
6.166148414733339e-004	5.623221e-002	5.739643e-002	5.755707e-002	5.630874e-002	5.589218e-002	-1.159973e-001
6.166535713067959e-004	7.251407e-002	5.681791e-002	5.694528e-002	5.578429e-002	5.534729e-002	-1.236706e-001
6.166923011402580e-004	8.812517e-002	5.624011e-002	5.633465e-002	5.525262e-002	5.479687e-002	-1.302522e-001
6.167310309737200e-004	1.029035e-001	5.566299e-002	5.572546e-002	5.471373e-002	5.424108e-002	-1.356846e-001
6.167697608071821e-004	1.166933e-001	5.508649e-002	5.511792e-002	5.416764e-002	5.368014e-002	-1.399220e-001
6.168084906406442e-004	1.293482e-001	5.451046e-002	5.451222e-002	5.361443e-002	5.311426e-002	-1.429312e-001
6.168472204741062e-004	1.407338e-001	5.393475e-002	5.390848e-002	5.305423e-002	5.254367e-002	-1.446909e-001
6.168859503075683e-004	1.507315e-001	5.335915e-002	5.330676e-002	5.248719e-002	5.196862e-002	-1.451919e-001
6.169246801410303e-004	1.592402e-001	5.278341e-002	5.270708e-002	5.191349e-002	5.138938e-002	-1.444362e-001
6.169634099744924e-004	1.661780e-001	5.220725e-002	5.210938e-002	5.133335e-002	5.080621e-002	-1.424368e-001
6.170021398079545e-004	1.714832e-001	5.163037e-002	5.151357e-002	5.074703e-002	5.021940e-002	-1.392164e-001
6.170408696414165e-004	1.751137e-001	5.105244e-002	5.091949e-002	5.015481e-002	4.962923e-002	-1.348075e-001
6.170795994748786e-004	1.770467e-001	5.047308e-002	5.032692e-002	4.955699e-002	4.903598e-002	-1.292510e-001
6.171183293083406e-004	1.772776e-001	4.989193e-002	4.973561e-002	4.895389e-002	4.843994e-002	-1.225959e-001
6.171570591418027e-004	1.758191e-001	4.930861e-002	4.914523e-002	4.834587e-002	4.784140e-002	-1.148985e-001
6.171957889752648e-004	1.726993e-001	4.872271e-002	4.855544e-002	4.773328e-002	4.724064e-002	-1.062226e-001
6.172345188087268e-004	1.679606e-001	4.813383e-002	4.796584e-002	4.711651e-002	4.663794e-002	-9.663841e-002
6.172732486421889e-004	1.616581e-001	4.754156e-002	4.737598e-002	4.649593e-002	4.603358e-002	-8.622327e-002
6.173119784756509e-004	1.538580e-001	4.694548e-002	4.678541e-002	4.587195e-002	4.542780e-002	-7.506086e-002
6.173507083091130e-004	1.446367e-001	4.634519e-002	4.619362e-002	4.524495e-002	4.482086e-002	-6.324134e-002
6.173894381425750e-004	1.340797e-001	4.574027e-002	4.560010e-002	4.461533e-002	4.421301e-002	-5.086095e-002
6.174281679760371e-004	1.222812e-001	4.513030e-002	4.500430e-002	4.398349e-002	4.360446e-002	-3.802153e-002
6.174668978094992e-004	1.093435e-001	4.451490e-002	4.440567e-002	4.334981e-002	4.299540e-002	-2.482987e-002
6.175056276429612e-004	9.537762e-002	4.389367e-002	4.380363e-002	4.271466e-002	4.238603e-002	-1.139693e-002
6.175443574764233e-004	8.050400e-002	4.326622e-002	4.319762e-002	4.207842e-002	4.177650e-002	2.163099e-003
6.175830873098853e-004	6.485227e-002	4.263219e-002	4.258707e-002	4.144142e-002	4.116693e-002	1.573372e-002
6.176218171433474e-004	4.856128e-002	4.199122e-002	4.197139e-002	4.080399e-002	4.055743e-002	2.919714e-002
6.176605469768095e-004	3.177840e-002	4.134300e-002	4.135001e-002	4.016645e-002	3.994808e-002	4.243525e-002
6.176992768102715e-004	1.465825e-002	4.068723e-002	4.072239e-002	3.952906e-002	3.933892e-002	5.533065e-002
6.177380066437336e-004	-2.638737e-003	4.002362e-002	4.008798e-002	3.889207e-002	3.872996e-002	6.776768e-002
6.177767364771956e-004	-1.994791e-002	3.935197e-002	3.944626e-002	3.825570e-002	3.812118e-002	7.963353e-002
6.178154663106577e-004	-3.710198e-002	3.867204e-002	3.879676e-002	3.762013e-002	3.751254e-002	9.081948e-002
6.178541961441198e-004	-5.393253e-002	3.798370e-002	3.813900e-002	3.698551e-002	3.690394e-002	1.012222e-001
6.178929259775818e-004	-7.027146e-002	3.728682e-002	3.747257e-002	3.635195e-002	3.629528e-002	1.107454e-001
6.179316558110439e-004	-8.595259e-002	3.658131e-002	3.679707e-002	3.571951e-002	3.568640e-002	1.193010e-001
6.179703856445059e-004	-1.008135e-001	3.586715e-002	3.611217e-002	3.508824e-002	3.507714e-002	1.268105e-001
6.180091154779680e-004	-1.146980e-001	3.514435e-002	3.541756e-002	3.445812e-002	3.446729e-002	1.332066e-001
6.180478453114301e-004	-1.274587e-001	3.441295e-002	3.471302e-002	3.382908e-002	3.385662e-002	1.384335e-001
6.180865751448921e-004	-1.389607e-001	3.367306e-002	3.399833e-002	3.320105e-002	3.324487e-002	1.424477e-001
6.181253049783542e-004	-1.490846e-001	3.292482e-002	3.327338e-002	3.257388e-002	3.263179e-002	1.452180e-001
6.181640348118162e-004	-1.577285e-001	3.216840e-002	3.253807e-002	3.194741e-002	3.201709e-002	1.467258e-001
6.182027646452783e-004	-1.648095e-001	3.140401e-002	3.179238e-002	3.132142e-002	3.140045e-002	1.469640e-001
6.182414944787404e-004	-1.702639e-001	3.063190e-002	3.103636e-002	3.069568e-002	3.078157e-002	1.459372e-001
6.182802243122024e-004	-1.740481e-001	2.985232e-002	3.027007e-002	3.006989e-002	3.016013e-002	1.436606e-001
6.183189541456645e-004	-1.761375e-001	2.906558e-002	2.949368e-002	2.944376e-002	2.953578e-002	1.401595e-001
6.183576839791265e-004	-1.765258e-001	2.827197e-002	2.870737e-002	2.881694e-002	2.890821e-002	1.354684e-001
6.183964138125886e-004	-1.752241e-001	2.747181e-002	2.791139e-002	2.818908e-002	2.827707e-002	1.296304e-001
6.184351436460506e-004	-1.722591e-001	2.666545e-002	2.710602e-002	2.755979e-002	2.764202e-002	1.226965e-001
6.184738734795127e-004	-1.676718e-001	2.585322e-002	2.629161e-002	2.692866e-002	2.700272e-002	1.147253e-001
6.185126033129748e-004	-1.615162e-001	2.503546e-002	2.546851e-002	2.629528e-002	2.635884e-002	1.057823e-001
6.185513331464368e-004	-1.538576e-001	2.421253e-002	2.463712e-002	2.565922e-002	2.571005e-002	9.593999e-002
6.185900629798989e-004	-1.447718e-001	2.338477e-002	2.379789e-002	2.502003e-002	2.505603e-002	8.527750e-002
6.186287928133609e-004	-1.343434e-001	2.255252e-002	2.295125e-002	2.437727e-002	2.439646e-002	7.388058e-002
6.186675226468230e-004	-1.226660e-001	2.171615e-002	2.209770e-002	2.373048e-002	2.373105e-002	6.184140e-002
6.187062524802851e-004	-1.098415e-001	2.087597e-002	2.123772e-002	2.307922e-002	2.305950e-002	4.925813e-002
6.187449823137471e-004	-9.598013e-002	2.003233e-002	2.037181e-002	2.242305e-002	2.238156e-002	3.623451e-002
6.187837121472092e-004	-8.120069e-002	1.918553e-002	1.950048e-002	2.176151e-002	2.169696e-002	2.287915e-002
6.188224419806712e-004	-6.563129e-002	1.833590e-002	1.862425e-002	2.109419e-002	2.100549e-002	9.304665e-003
6.188611718141333e-004	-4.940937e-002	1.748370e-002	1.774363e-002	2.042066e-002	2.030693e-002	-4.373230e-003
6.188999016475954e-004	-3.268112e-002	1.662922e-002	1.685912e-002	1.974054e-002	1.960111e-002	-1.803672e-002
6.189386314810574e-004	-1.560014e-002	1.577267e-002	1.597120e-002	1.905345e-002	1.888789e-002	-3.156689e-002
6.189773613145195e-004	1.673989e-003	1.491428e-002	1.508037e-002	1.835904e-002	1.816714e-002	-4.484474e-002
6.190160911479815e-004	1.897728e-002	1.405421e-002	1.418706e-002	1.765697e-002	1.743877e-002	-5.775218e-002
6.190548209814436e-004	3.614293e-002	1.319261e-002	1.329172e-002	1.694697e-002	1.670273e-002	-7.017316e-002
6.190935508149057e-004	5.300282e-002	1.232958e-002	1.239473e-002	1.622876e-002	1.595899e-002	-8.199473e-002
6.191322806483677e-004	6.938893e-002	1.146517e-002	1.149647e-002	1.550211e-002	1.520756e-002	-9.310839e-002
6.191710104818298e-004	8.513490e-002	1.059941e-002	1.059725e-002	1.476684e-002	1.444848e-002	-1.034114e-001
6.192097403152918e-004	1.000779e-001	9.732269e-003	9.697352e-003	1.402280e-002	1.368182e-002	-1.128084e-001
6.192484701487539e-004	1.140608e-001	8.863676e-003	8.797014e-003	1.326987e-002	1.290769e-002	-1.212126e-001
6.192871999822160e-004	1.269353e-001	7.993516e-003	7.896418e-003	1.250798e-002	1.212621e-002	-1.285475e-001
6.193259298156780e-004	1.385647e-001	7.121630e-003	6.995693e-003	1.173710e-002	1.133755e-002	-1.347478e-001
6.193646596491401e-004	1.488271e-001	6.247817e-003	6.094915e-003	1.095724e-002	1.054189e-002	-1.397600e-001
6.194033894826021e-004	1.576179e-001	5.371838e-003	5.194102e-003	1.016846e-002	9.739440e-003	-1.435432e-001
6.194421193160642e-004	1.648519e-001	4.493420e-003	4.293217e-003	9.370845e-003	8.930424e-003	-1.460691e-001
6.194808491495263e-004	1.704632e-001	3.612255e-003	3.392163e-003	8.564535e-003	8.115088e-003	-1.473216e-001
6.195195789829883e-004	1.744063e-001	2.728014e-003	2.490790e-003	7.749696e-003	7.293685e-003	-1.472965e-001
6.195583088164504e-004	1.766548e-001	1.840341e-003	1.588892e-003	6.926534e-003	6.466487e-003	-1.460009e-001
6.195970386499124e-004	1.772009e-001	9.488659e-004	6.862106e-004	6.095285e-003	5.633771e-003	-1.434524e-001
6.196357684833745e-004	1.760539e-001	5.320038e-005	-2.175605e-004	5.256219e-003	4.795821e-003	-1.396787e-001
6.196744983168365e-004	1.732392e-001	-8.470527e-004	-1.122773e-003	4.409631e-003	3.952925e-003	-1.347167e-001
6.197132281502986e-004	1.687967e-001	-1.752299e-003	-2.029822e-003	3.555842e-003	3.105376e-003	-1.286114e-001
6.197519579837607e-004	1.627789e-001	-2.662950e-003	-2.939138e-003	2.695194e-003	2.253464e-003	-1.214159e-001
6.197906878172227e-004	1.552504e-001	-3.579419e-003	-3.851186e-003	1.828048e-003	1.397481e-003	-1.131905e-001
6.198294176506848e-004	1.462856e-001	-4.502119e-003	-4.766461e-003	9.547799e-004	5.377143e-004	-1.040025e-001
6.198681474841468e-004	1.359685e-001	-5.431464e-003	-5.685480e-003	7.577817e-005	-3.255549e-004	-9.392618e-002
6.199068773176089e-004	1.243914e-001	-6.367863e-003	-6.608782e-003	-8.085597e-004	-1.192052e-003	-8.304226e-002
6.199456071510710e-004	1.116552e-001	-7.311717e-003	-7.536920e-003	-1.697831e-003	-2.061513e-003	-7.143822e-002
6.199843369845330e-004	9.786932e-002	-8.263421e-003	-8.470460e-003	-2.591630e-003	-2.933685e-003	-5.920786e-002
6.200230668179951e-004	8.315249e-002	-9.223356e-003	-9.409972e-003	-3.489553e-003	-3.808333e-003	-4.645099e-002
6.200617966514571e-004	6.763260e-002	-1.019189e-002	-1.035603e-002	-4.391199e-003	-4.685235e-003	-3.327288e-002
6.201005264849192e-004	5.144692e-002	-1.116937e-002	-1.130920e-002	-5.296178e-003	-5.564194e-003	-1.978355e-002
6.201392563183813e-004	3.474133e-002	-1.215612e-002	-1.227006e-002	-6.204108e-003	-6.445032e-003	-6.096908e-003
6.201779861518433e-004	1.766925e-002	-1.315244e-002	-1.323914e-002	-7.114625e-003	-7.327596e-003	7.670231e-003
6.202167159853054e-004	3.902058e-004	-1.415859e-002	-1.421698e-002	-8.027381e-003	-8.211761e-003	2.139909e-002
6.202554458187674e-004	-1.693179e-002	-1.517481e-002	-1.520410e-002	-8.942050e-003	-9.097430e-003	3.496997e-002
6.202941756522295e-004	-3.412978e-002	-1.620128e-002	-1.620097e-002	-9.858330e-003	-9.984534e-003	4.826324e-002
6.203329054856916e-004	-5.103541e-002	-1.723818e-002	-1.720805e-002	-1.077595e-002	-1.087304e-002	6.116036e-002
6.203716353191536e-004	-6.748036e-002	-1.828561e-002	-1.822576e-002	-1.169466e-002	-1.176294e-002	7.354498e-002
6.204103651526157e-004	-8.329792e-002	-1.934363e-002	-1.925446e-002	-1.261426e-002	-1.265425e-002	8.530413e-002
6.204490949860777e-004	-9.832475e-002	-2.041228e-002	-2.029450e-002	-1.353456e-002	-1.354706e-002	9.632950e-002
6.204878248195398e-004	-1.124032e-001	-2.149153e-002	-2.134614e-002	-1.445544e-002	-1.444143e-002	1.065189e-001
6.205265546530019e-004	-1.253841e-001	-2.258131e-002	-2.240963e-002	-1.537678e-002	-1.533750e-002	1.157776e-001
6.205652844864639e-004	-1.371299e-001	-2.368152e-002	-2.348512e-002	-1.629854e-002	-1.623543e-002	1.240203e-001
6.206040143199260e-004	-1.475181e-001	-2.479197e-002	-2.457276e-002	-1.722069e-002	-1.713539e-002	1.311719e-001
6.206427441533880e-004	-1.564435e-001	-2.591250e-002	-2.567258e-002	-1.814326e-002	-1.803760e-002	1.371688e-001
6.206814739868501e-004	-1.638196e-001	-2.704284e-002	-2.678459e-002	-1.906630e-002	-1.894229e-002	1.419598e-001
6.207202038203121e-004	-1.695793e-001	-2.818274e-002	-2.790874e-002	-1.998993e-002	-1.984972e-002	1.455061e-001
6.207589336537742e-004	-1.736752e-001	-2.933190e-002	-2.904490e-002	-2.091429e-002	-2.076015e-002	1.477816e-001
6.207976634872363e-004	-1.760793e-001	-3.048998e-002	-3.019291e-002	-2.183956e-002	-2.167388e-002	1.487726e-001
6.208363933206983e-004	-1.767821e-001	-3.165666e-002	-3.135253e-002	-2.276596e-002	-2.259121e-002	1.484773e-001
6.208751231541604e-004	-1.757917e-001	-3.283157e-002	-3.252349e-002	-2.369374e-002	-2.351246e-002	1.469050e-001
6.209138529876224e-004	-1.731319e-001	-3.401433e-002	-3.370545e-002	-2.462319e-002	-2.443793e-002	1.440760e-001
6.209525828210845e-004	-1.688413e-001	-3.520456e-002	-3.489805e-002	-2.555461e-002	-2.536796e-002	1.400199e-001
6.209913126545466e-004	-1.629718e-001	-3.640186e-002	-3.610086e-002	-2.648836e-002	-2.630287e-002	1.347757e-001
6.210300424880086e-004	-1.555867e-001	-3.760583e-002	-3.731346e-002	-2.742479e-002	-2.724300e-002	1.283905e-001
6.210687723214707e-004	-1.467597e-001	-3.881607e-002	-3.853534e-002	-2.836428e-002	-2.818866e-002	1.209193e-001
6.211075021549327e-004	-1.365742e-001	-4.003219e-002	-3.976601e-002	-2.930723e-002	-2.914017e-002	1.124245e-001
6.211462319883948e-004	-1.251221e-001	-4.125376e-002	-4.100493e-002	-3.025406e-002	-3.009788e-002	1.029754e-001
6.211849618218569e-004	-1.125036e-001	-4.248040e-002	-4.225156e-002	-3.120518e-002	-3.106206e-002	9.264798e-002
6.212236916553189e-004	-9.882748e-002	-4.371171e-002	-4.350533e-002	-3.216103e-002	-3.203304e-002	8.152513e-002
6.212624214887810e-004	-8.421093e-002	-4.494730e-002	-4.476566e-002	-3.312203e-002	-3.301111e-002	6.969626e-002
6.213011513222430e-004	-6.878022e-002	-4.618680e-002	-4.603199e-002	-3.408862e-002	-3.399653e-002	5.725716e-002
6.213398811557051e-004	-5.267106e-002	-4.742985e-002	-4.730372e-002	-3.506122e-002	-3.498955e-002	4.430957e-002
6.213786109891672e-004	-3.602802e-002	-4.867611e-002	-4.858029e-002	-3.604025e-002	-3.599042e-002	3.096064e-002
6.214173408226292e-004	-1.900341e-002	-4.992528e-002	-4.986112e-002	-3.702613e-002	-3.699936e-002	1.732212e-002
6.214560706560913e-004	-1.755777e-003	-5.117704e-002	-5.114568e-002	-3.801925e-002	-3.801654e-002	3.509508e-003
6.214948004895533e-004	1.555164e-002	-5.243116e-002	-5.243341e-002	-3.901999e-002	-3.904213e-002	-1.035897e-002
6.215335303230154e-004	3.275248e-002	-5.368739e-002	-5.372382e-002	-4.002870e-002	-4.007625e-002	-2.416334e-002
6.215722601564775e-004	4.967881e-002	-5.494556e-002	-5.501641e-002	-4.104570e-002	-4.111902e-002	-3.778288e-002
6.216109899899395e-004	6.616254e-002	-5.620550e-002	-5.631074e-002	-4.207131e-002	-4.217049e-002	-5.109720e-002
6.216497198234016e-004	8.203693e-002	-5.746711e-002	-5.760638e-002	-4.310580e-002	-4.323070e-002	-6.398724e-002
6.216884496568636e-004	9.713840e-002	-5.873031e-002	-5.890296e-002	-4.414941e-002	-4.429965e-002	-7.633638e-002
6.217271794903257e-004	1.113087e-001	-5.999507e-002	-6.020016e-002	-4.520233e-002	-4.537729e-002	-8.803170e-002
6.217659093237877e-004	1.243976e-001	-6.126141e-002	-6.149768e-002	-4.626473e-002	-4.646356e-002	-9.896528e-002
6.218046391572498e-004	1.362660e-001	-6.252936e-002	-6.279529e-002	-4.733673e-002	-4.755835e-002	-1.090357e-001
6.218433689907119e-004	1.467892e-001	-6.379902e-002	-6.409280e-002	-4.841843e-002	-4.866152e-002	-1.181496e-001
6.218820988241739e-004	1.558592e-001	-6.507052e-002	-6.539007e-002	-4.950983e-002	-4.977288e-002	-1.262232e-001
6.219208286576360e-004	1.633869e-001	-6.634402e-002	-6.668704e-002	-5.061095e-002	-5.089223e-002	-1.331834e-001
6.219595584910980e-004	1.693030e-001	-6.761969e-002	-6.798366e-002	-5.172173e-002	-5.201934e-002	-1.389691e-001
6.219982883245601e-004	1.735580e-001	-6.889774e-002	-6.927997e-002	-5.284208e-002	-5.315394e-002	-1.435317e-001
6.220370181580222e-004	1.761220e-001	-7.017840e-002	-7.057603e-002	-5.397185e-002	-5.429574e-002	-1.468351e-001
6.220757479914842e-004	1.769838e-001	-7.146192e-002	-7.187196e-002	-5.511086e-002	-5.544445e-002	-1.488563e-001
6.221144778249463e-004	1.761495e-001	-7.274853e-002	-7.316794e-002	-5.625888e-002	-5.659972e-002	-1.495844e-001
6.221532076584083e-004	1.736417e-001	-7.403848e-002	-7.446416e-002	-5.741566e-002	-5.776122e-002	-1.490201e-001
6.221919374918704e-004	1.694974e-001	-7.533206e-002	-7.576086e-002	-5.858089e-002	-5.892860e-002	-1.471757e-001
6.222306673253325e-004	1.637671e-001	-7.662950e-002	-7.705833e-002	-5.975425e-002	-6.010149e-002	-1.440736e-001
6.222693971587945e-004	1.565129e-001	-7.793107e-002	-7.835685e-002	-6.093535e-002	-6.127952e-002	-1.397460e-001
6.223081269922566e-004	1.478076e-001	-7.923701e-002	-7.965676e-002	-6.212381e-002	-6.246231e-002	-1.342340e-001
6.223468568257186e-004	1.377334e-001	-8.054756e-002	-8.095838e-002	-6.331921e-002	-6.364948e-002	-1.275871e-001
6.223855866591807e-004	1.263810e-001	-8.186296e-002	-8.226209e-002	-6.452110e-002	-6.484065e-002	-1.198620e-001
6.224243164926428e-004	1.138498e-001	-8.318342e-002	-8.356823e-002	-6.572902e-002	-6.603543e-002	-1.111229e-001
6.224630463261048e-004	1.002477e-001	-8.450916e-002	-8.487719e-002	-6.694250e-002	-6.723344e-002	-1.014406e-001
6.225017761595669e-004	8.569152e-002	-8.584034e-002	-8.618931e-002	-6.816103e-002	-6.843431e-002	-9.089301e-002
6.225405059930289e-004	7.030763e-002	-8.717714e-002	-8.750498e-002	-6.938413e-002	-6.963766e-002	-7.956444e-002
6.225792358264910e-004	5.423160e-002	-8.851968e-002	-8.882453e-002	-7.061128e-002	-7.084312e-002	-6.754593e-002
6.226179656599531e-004	3.760785e-002	-8.986808e-002	-9.014830e-002	-7.184197e-002	-7.205036e-002	-5.493481e-002
6.226566954934151e-004	2.058856e-002	-9.122241e-002	-9.147663e-002	-7.307569e-002	-7.325904e-002	-4.183433e-002
6.226954253268772e-004	3.332305e-003	-9.258269e-002	-9.280978e-002	-7.431195e-002	-7.446884e-002	-2.835297e-002
6.227341551603392e-004	-1.399757e-002	-9.394892e-002	-9.414804e-002	-7.555024e-002	-7.567947e-002	-1.460375e-002
6.227728849938013e-004	-3.123447e-002	-9.532106e-002	-9.549163e-002	-7.679008e-002	-7.689063e-002	-7.032134e-004
6.228116148272633e-004	-4.821015e-002	-9.669900e-002	-9.684074e-002	-7.803100e-002	-7.810207e-002	1.322948e-002
6.228503446607254e-004	-6.475609e-002	-9.808260e-002	-9.819552e-002	-7.927254e-002	-7.931358e-002	2.707360e-002
6.228890744941875e-004	-8.070509e-002	-9.947166e-002	-9.955608e-002	-8.051428e-002	-8.052495e-002	4.070789e-002
6.229278043276495e-004	-9.589296e-002	-1.008659e-001	-1.009225e-001	-8.175580e-002	-8.173601e-002	5.401152e-002
6.229665341611116e-004	-1.101607e-001	-1.022651e-001	-1.022947e-001	-8.299673e-002	-8.294661e-002	6.686521e-002
6.230052639945736e-004	-1.233573e-001	-1.036689e-001	-1.036727e-001	-8.423671e-002	-8.415665e-002	7.915235e-002
6.230439938280357e-004	-1.353428e-001	-1.050769e-001	-1.050563e-001	-8.547544e-002	-8.536604e-002	9.076020e-002
6.230827236614978e-004	-1.459916e-001	-1.064885e-001	-1.064455e-001	-8.671261e-002	-8.657473e-002	1.015813e-001
6.231214534949598e-004	-1.551954e-001	-1.079035e-001	-1.078399e-001	-8.794798e-002	-8.778269e-002	1.115152e-001
6.231601833284219e-004	-1.628640e-001	-1.093211e-001	-1.092393e-001	-8.918134e-002	-8.898994e-002	1.204694e-001
6.231989131618839e-004	-1.689267e-001	-1.107409e-001	-1.106433e-001	-9.041252e-002	-9.019651e-002	1.283618e-001
6.232376429953460e-004	-1.733327e-001	-1.121623e-001	-1.120515e-001	-9.164137e-002	-9.140246e-002	1.351209e-001
6.232763728288081e-004	-1.760504e-001	-1.135846e-001	-1.134634e-001	-9.286780e-002	-9.260786e-002	1.406876e-001
6.233151026622701e-004	-1.770672e-001	-1.150072e-001	-1.148786e-001	-9.409175e-002	-9.381282e-002	1.450154e-001
6.233538324957322e-004	-1.763880e-001	-1.164295e-001	-1.162964e-001	-9.531319e-002	-9.501748e-002	1.480705e-001
6.233925623291942e-004	-1.740338e-001	-1.178508e-001	-1.177163e-001	-9.653214e-002	-9.622193e-002	1.498320e-001
6.234312921626563e-004	-1.700409e-001	-1.192705e-001	-1.191376e-001	-9.774864e-002	-9.742635e-002	1.502914e-001
6.234700219961184e-004	-1.644588e-001	-1.206878e-001	-1.205597e-001	-9.896276e-002	-9.863086e-002	1.494517e-001
6.235087518295804e-004	-1.573487e-001	-1.221021e-001	-1.219817e-001	-1.001746e-001	-9.983563e-002	1.473273e-001
6.235474816630425e-004	-1.487828e-001	-1.235127e-001	-1.234031e-001	-1.013843e-001	-1.010408e-001	1.439430e-001
6.235862114965045e-004	-1.388426e-001	-1.249190e-001	-1.248230e-001	-1.025921e-001	-1.022466e-001	1.393329e-001
6.236249413299666e-004	-1.276186e-001	-1.263204e-001	-1.262406e-001	-1.037980e-001	-1.034531e-001	1.335402e-001
6.236636711634287e-004	-1.152093e-001	-1.277161e-001	-1.276555e-001	-1.050023e-001	-1.046605e-001	1.266161e-001
6.237024009968907e-004	-1.017221e-001	-1.291057e-001	-1.290667e-001	-1.062053e-001	-1.058689e-001	1.186193e-001
6.237411308303528e-004	-8.727245e-002	-1.304884e-001	-1.304735e-001	-1.074070e-001	-1.070784e-001	1.096157e-001
6.237798606638148e-004	-7.198487e-002	-1.318638e-001	-1.318750e-001	-1.086078e-001	-1.082893e-001	9.967821e-002
6.238185904972769e-004	-5.599328e-002	-1.332313e-001	-1.332704e-001	-1.098078e-001	-1.095015e-001	8.888660e-002
6.238573203307389e-004	-3.944058e-002	-1.345903e-001	-1.346591e-001	-1.110073e-001	-1.107153e-001	7.732724e-002
6.238960501642010e-004	-2.247770e-002	-1.359404e-001	-1.360403e-001	-1.122066e-001	-1.119306e-001	6.509314e-002
6.239347799976631e-004	-5.262065e-003	-1.372812e-001	-1.374132e-001	-1.134058e-001	-1.131476e-001	5.228364e-002
6.239735098311251e-004	1.204388e-002	-1.386122e-001	-1.387773e-001	-1.146052e-001	-1.143662e-001	3.900389e-002
6.240122396645872e-004	2.927430e-002	-1.399332e-001	-1.401318e-001	-1.158049e-001	-1.155866e-001	2.536425e-002
6.240509694980492e-004	4.626152e-002	-1.412438e-001	-1.414762e-001	-1.170052e-001	-1.168087e-001	1.147940e-002
6.240896993315113e-004	6.283742e-002	-1.425437e-001	-1.428100e-001	-1.182062e-001	-1.180324e-001	-2.532561e-003
6.241284291649734e-004	7.883498e-002	-1.438327e-001	-1.441326e-001	-1.194080e-001	-1.192576e-001	-1.655117e-002
6.241671589984354e-004	9.408997e-002	-1.451106e-001	-1.454436e-001	-1.206109e-001	-1.204844e-001	-3.045457e-002
6.242058888318975e-004	1.084430e-001	-1.463773e-001	-1.467426e-001	-1.218148e-001	-1.217125e-001	-4.412060e-002
6.242446186653595e-004	1.217423e-001	-1.476326e-001	-1.480292e-001	-1.230199e-001	-1.229418e-001	-5.742776e-002
6.242833484988216e-004	1.338464e-001	-1.488766e-001	-1.493030e-001	-1.242262e-001	-1.241720e-001	-7.025636e-002
6.243220783322837e-004	1.446278e-001	-1.501094e-001	-1.505640e-001	-1.254337e-001	-1.254030e-001	-8.248962e-002
6.243608081657457e-004	1.539752e-001	-1.513308e-001	-1.518118e-001	-1.266423e-001	-1.266345e-001	-9.401503e-002
6.243995379992078e-004	1.617958e-001	-1.525412e-001	-1.530464e-001	-1.278519e-001	-1.278662e-001	-1.047257e-001
6.244382678326698e-004	1.680166e-001	-1.537405e-001	-1.542676e-001	-1.290626e-001	-1.290977e-001	-1.145222e-001
6.244769976661319e-004	1.725843e-001	-1.549290e-001	-1.554754e-001	-1.302741e-001	-1.303287e-001	-1.233136e-001
6.245157274995940e-004	1.754653e-001	-1.561069e-001	-1.566700e-001	-1.314862e-001	-1.315587e-001	-1.310195e-001
6.245544573330560e-004	1.766449e-001	-1.572744e-001	-1.578513e-001	-1.326987e-001	-1.327875e-001	-1.375709e-001
6.245931871665181e-004	1.761261e-001	-1.584316e-001	-1.590195e-001	-1.339114e-001	-1.340144e-001	-1.429114e-001
6.246319169999801e-004	1.739284e-001	-1.595790e-001	-1.601747e-001	-1.351240e-001	-1.352392e-001	-1.469973e-001
6.246706468334422e-004	1.700861e-001	-1.607166e-001	-1.613173e-001	-1.363360e-001	-1.364612e-001	-1.497979e-001
6.247093766669043e-004	1.646475e-001	-1.618448e-001	-1.624473e-001	-1.375473e-001	-1.376802e-001	-1.512954e-001
6.247481065003663e-004	1.576724e-001	-1.629638e-001	-1.635652e-001	-1.387574e-001	-1.388956e-001	-1.514840e-001
6.247868363338284e-004	1.492316e-001	-1.640739e-001	-1.646712e-001	-1.399659e-001	-1.401070e-001	-1.503697e-001
6.248255661672904e-004	1.394055e-001	-1.651754e-001	-1.657657e-001	-1.411724e-001	-1.413138e-001	-1.479697e-001
6.248642960007525e-004	1.282835e-001	-1.662684e-001	-1.668490e-001	-1.423764e-001	-1.425155e-001	-1.443111e-001
6.249030258342146e-004	1.159632e-001	-1.673532e-001	-1.679214e-001	-1.435773e-001	-1.437116e-001	-1.394306e-001
6.249417556676766e-004	1.025508e-001	-1.684301e-001	-1.689834e-001	-1.447747e-001	-1.449016e-001	-1.333735e-001
6.249804855011387e-004	8.816173e-002	-1.694994e-001	-1.700354e-001	-1.459681e-001	-1.460852e-001	-1.261931e-001
6.250192153346007e-004	7.292044e-002	-1.705611e-001	-1.710776e-001	-1.471569e-001	-1.472617e-001	-1.179500e-001
6.250579451680628e-004	5.696098e-002	-1.716155e-001	-1.721106e-001	-1.483405e-001	-1.484307e-001	-1.087118e-001
6.250966750015248e-004	4.042625e-002	-1.726627e-001	-1.731347e-001	-1.495185e-001	-1.495919e-001	-9.855311e-002
6.251354048349869e-004	2.346715e-002	-1.737030e-001	-1.741502e-001	-1.506903e-001	-1.507448e-001	-8.755503e-002
6.251741346684490e-004	6.241248e-003	-1.747363e-001	-1.751575e-001	-1.518554e-001	-1.518889e-001	-7.580553e-002
6.252128645019110e-004	-1.108882e-002	-1.757629e-001	-1.761570e-001	-1.530132e-001	-1.530240e-001	-6.339908e-002
6.252515943353731e-004	-2.835689e-002	-1.767827e-001	-1.771489e-001	-1.541633e-001	-1.541496e-001	-5.043641e-002
6.252903241688351e-004	-4.539483e-002	-1.777958e-001	-1.781336e-001	-1.553051e-001	-1.552654e-001	-3.702398e-002
6.253290540022972e-004	-6.203402e-002	-1.788022e-001	-1.791114e-001	-1.564382e-001	-1.563711e-001	-2.327332e-002
6.253677838357593e-004	-7.810681e-002	-1.798017e-001	-1.800824e-001	-1.575620e-001	-1.574665e-001	-9.300138e-003
6.254065136692213e-004	-9.344821e-002	-1.807944e-001	-1.810468e-001	-1.586763e-001	-1.585514e-001	4.776610e-003
6.254452435026834e-004	-1.078980e-001	-1.817800e-001	-1.820050e-001	-1.597804e-001	-1.596254e-001	1.883576e-002
6.254839733361454e-004	-1.213035e-001	-1.827585e-001	-1.829568e-001	-1.608741e-001	-1.606885e-001	3.275494e-002
6.255227031696075e-004	-1.335222e-001	-1.837296e-001	-1.839025e-001	-1.619569e-001	-1.617405e-001	4.641166e-002
6.255614330030696e-004	-1.444258e-001	-1.846931e-001	-1.848421e-001	-1.630286e-001	-1.627813e-001	5.968425e-002
6.256001628365316e-004	-1.539025e-001	-1.856487e-001	-1.857755e-001	-1.640889e-001	-1.638108e-001	7.245308e-002
6.256388926699937e-004	-1.618589e-001	-1.865962e-001	-1.867028e-001	-1.651375e-001	-1.648292e-001	8.460163e-002
6.256776225034557e-004	-1.682207e-001	-1.875352e-001	-1.876238e-001	-1.661741e-001	-1.658362e-001	9.601788e-002
6.257163523369178e-004	-1.729334e-001	-1.884655e-001	-1.885385e-001	-1.671987e-001	-1.668321e-001	1.065958e-001
6.257550821703799e-004	-1.759621e-001	-1.893866e-001	-1.894466e-001	-1.682110e-001	-1.678168e-001	1.162368e-001
6.257938120038419e-004	-1.772906e-001	-1.902983e-001	-1.903479e-001	-1.692110e-001	-1.687906e-001	1.248516e-001
6.258325418373040e-004	-1.769210e-001	-1.912001e-001	-1.912422e-001	-1.701986e-001	-1.697535e-001	1.323614e-001
6.258712716707660e-004	-1.748714e-001	-1.920918e-001	-1.921293e-001	-1.711738e-001	-1.707057e-001	1.386991e-001
6.259100015042281e-004	-1.711754e-001	-1.929730e-001	-1.930089e-001	-1.721366e-001	-1.716475e-001	1.438102e-001
6.259487313376902e-004	-1.658802e-001	-1.938433e-001	-1.938805e-001	-1.730870e-001	-1.725789e-001	1.476532e-001
6.259874611711522e-004	-1.590453e-001	-1.947025e-001	-1.947439e-001	-1.740252e-001	-1.735004e-001	1.501995e-001
6.260261910046143e-004	-1.507407e-001	-1.955502e-001	-1.955987e-001	-1.749513e-001	-1.744121e-001	1.514333e-001
6.260649208380763e-004	-1.410464e-001	-1.963861e-001	-1.964446e-001	-1.758655e-001	-1.753142e-001	1.513513e-001
6.261036506715384e-004	-1.300512e-001	-1.972098e-001	-1.972811e-001	-1.767680e-001	-1.762072e-001	1.499616e-001
6.261423805050004e-004	-1.178523e-001	-1.980212e-001	-1.981078e-001	-1.776589e-001	-1.770912e-001	1.472833e-001
6.261811103384625e-004	-1.045554e-001	-1.988200e-001	-1.989244e-001	-1.785386e-001	-1.779664e-001	1.433457e-001
6.262198401719246e-004	-9.027429e-002	-1.996058e-001	-1.997305e-001	-1.794073e-001	-1.788333e-001	1.381874e-001
6.262585700053866e-004	-7.513182e-002	-2.003786e-001	-2.005256e-001	-1.802652e-001	-1.796921e-001	1.318553e-001
6.262972998388487e-004	-5.926005e-002	-2.011381e-001	-2.013095e-001	-1.811129e-001	-1.805430e-001	1.244045e-001
6.263360296723107e-004	-4.280024e-002	-2.018841e-001	-2.020816e-001	-1.819504e-001	-1.813863e-001	1.158975e-001
6.263747595057728e-004	-2.590187e-002	-2.026165e-001	-2.028417e-001	-1.827783e-001	-1.822223e-001	1.064037e-001
6.264134893392349e-004	-8.721223e-003	-2.033353e-001	-2.035895e-001	-1.835968e-001	-1.830513e-001	9.599948e-002
6.264522191726969e-004	8.580122e-003	-2.040403e-001	-2.043246e-001	-1.844063e-001	-1.838734e-001	8.476809e-002
6.264909490061590e-004	2.583690e-002	-2.047315e-001	-2.050467e-001	-1.852071e-001	-1.846890e-001	7.279947e-002
6.265296788396210e-004	4.288171e-002	-2.054089e-001	-2.057556e-001	-1.859997e-001	-1.854981e-001	6.019013e-002
6.265684086730831e-004	5.954646e-002	-2.060726e-001	-2.064510e-001	-1.867843e-001	-1.863011e-001	4.704282e-002
6.266071385065452e-004	7.566387e-002	-2.067227e-001	-2.071328e-001	-1.875613e-001	-1.870981e-001	3.346594e-002
6.266458683400072e-004	9.106912e-002	-2.073592e-001	-2.078007e-001	-1.883311e-001	-1.878892e-001	1.957285e-002
6.266845981734693e-004	1.056018e-001	-2.079825e-001	-2.084548e-001	-1.890939e-001	-1.886746e-001	5.480905e-003
6.267233280069313e-004	1.191086e-001	-2.085926e-001	-2.090948e-001	-1.898501e-001	-1.894544e-001	-8.689485e-003
6.267620578403934e-004	1.314459e-001	-2.091899e-001	-2.097208e-001	-1.905999e-001	-1.902287e-001	-2.281590e-002
6.268007876738555e-004	1.424833e-001	-2.097745e-001	-2.103328e-001	-1.913438e-001	-1.909974e-001	-3.677495e-002
6.268395175073175e-004	1.521065e-001	-2.103470e-001	-2.109308e-001	-1.920818e-001	-1.917607e-001	-5.044330e-002
6.268782473407796e-004	1.602190e-001	-2.109075e-001	-2.115150e-001	-1.928142e-001	-1.925185e-001	-6.369872e-002
6.269169771742416e-004	1.667440e-001	-2.114564e-001	-2.120854e-001	-1.935413e-001	-1.932709e-001	-7.642123e-002
6.269557070077037e-004	1.716245e-001	-2.119943e-001	-2.126423e-001	-1.942632e-001	-1.940176e-001	-8.849432e-002
6.269944368411658e-004	1.748233e-001	-2.125214e-001	-2.131860e-001	-1.949800e-001	-1.947587e-001	-9.980631e-002
6.270331666746278e-004	1.763222e-001	-2.130382e-001	-2.137166e-001	-1.956918e-001	-1.954941e-001	-1.102519e-001
6.270718965080899e-004	1.761208e-001	-2.135451e-001	-2.142344e-001	-1.963988e-001	-1.962235e-001	-1.197340e-001
6.271106263415519e-004	1.742358e-001	-2.140426e-001	-2.147400e-001	-1.971010e-001	-1.969467e-001	-1.281648e-001
6.271493561750140e-004	1.706986e-001	-2.145311e-001	-2.152335e-001	-1.977983e-001	-1.976638e-001	-1.354679e-001
6.271880860084760e-004	1.655550e-001	-2.150110e-001	-2.157155e-001	-1.984909e-001	-1.983743e-001	-1.415788e-001
6.272268158419381e-004	1.588626e-001	-2.154828e-001	-2.161863e-001	-1.991785e-001	-1.990780e-001	-1.464459e-001
6.272655456754002e-004	1.506905e-001	-2.159468e-001	-2.166464e-001	-1.998612e-001	-1.997748e-001	-1.500309e-001
6.273042755088622e-004	1.411172e-001	-2.164036e-001	-2.170963e-001	-2.005389e-001	-2.004644e-001	-1.523084e-001
6.273430053423243e-004	1.302305e-001	-2.168534e-001	-2.175365e-001	-2.012113e-001	-2.011465e-001	-1.532659e-001
6.273817351757863e-004	1.181264e-001	-2.172967e-001	-2.179674e-001	-2.018783e-001	-2.018209e-001	-1.529029e-001
6.274204650092484e-004	1.049095e-001	-2.177338e-001	-2.183895e-001	-2.025398e-001	-2.024872e-001	-1.512304e-001
6.274591948427105e-004	9.069359e-002	-2.181652e-001	-2.188034e-001	-2.031954e-001	-2.031453e-001	-1.482704e-001
6.274979246761725e-004	7.560143e-002	-2.185910e-001	-2.192096e-001	-2.038450e-001	-2.037948e-001	-1.440547e-001
6.275366545096346e-004	5.976534e-002	-2.190118e-001	-2.196085e-001	-2.044884e-001	-2.044355e-001	-1.386241e-001
6.275753843430966e-004	4.332670e-002	-2.194276e-001	-2.200007e-001	-2.051252e-001	-2.050671e-001	-1.320281e-001
6.276141141765587e-004	2.643507e-002	-2.198388e-001	-2.203865e-001	-2.057551e-001	-2.056895e-001	-1.243236e-001
6.276528440100208e-004	9.246919e-003	-2.202457e-001	-2.207666e-001	-2.063779e-001	-2.063023e-001	-1.155749e-001
6.276915738434828e-004	-8.075874e-003	-2.206483e-001	-2.211413e-001	-2.069933e-001	-2.069054e-001	-1.058531e-001
6.277303036769449e-004	-2.536765e-002	-2.210470e-001	-2.215110e-001	-2.076010e-001	-2.074985e-001	-9.523610e-002
6.277690335104069e-004	-4.246051e-002	-2.214417e-001	-2.218762e-001	-2.082006e-001	-2.080815e-001	-8.380847e-002
6.278077633438690e-004	-5.918574e-002	-2.218326e-001	-2.222372e-001	-2.087919e-001	-2.086541e-001	-7.166159e-002
6.278464931773311e-004	-7.537536e-002	-2.222198e-001	-2.225944e-001	-2.093745e-001	-2.092163e-001	-5.889329e-002
6.278852230107931e-004	-9.086371e-002	-2.226031e-001	-2.229479e-001	-2.099483e-001	-2.097679e-001	-4.560757e-002
6.279239528442552e-004	-1.054895e-001	-2.229827e-001	-2.232982e-001	-2.105128e-001	-2.103087e-001	-3.191395e-002
6.279626826777172e-004	-1.190982e-001	-2.233584e-001	-2.236455e-001	-2.110679e-001	-2.108387e-001	-1.792677e-002
6.280014125111793e-004	-1.315453e-001	-2.237301e-001	-2.239898e-001	-2.116132e-001	-2.113579e-001	-3.764222e-003
6.280401423446414e-004	-1.426997e-001	-2.240978e-001	-2.243314e-001	-2.121485e-001	-2.118661e-001	1.045262e-002
6.280788721781034e-004	-1.524462e-001	-2.244611e-001	-2.246704e-001	-2.126737e-001	-2.123634e-001	2.460086e-002
6.281176020115655e-004	-1.606881e-001	-2.248200e-001	-2.250067e-001	-2.131884e-001	-2.128499e-001	3.855681e-002
6.281563318450275e-004	-1.673475e-001	-2.251741e-001	-2.253405e-001	-2.136926e-001	-2.133255e-001	5.219701e-002
6.281950616784896e-004	-1.723663e-001	-2.255233e-001	-2.256716e-001	-2.141861e-001	-2.137904e-001	6.539933e-002
6.282337915119516e-004	-1.757059e-001	-2.258673e-001	-2.260001e-001	-2.146688e-001	-2.142446e-001	7.804407e-002
6.282725213454137e-004	-1.773469e-001	-2.262058e-001	-2.263257e-001	-2.151405e-001	-2.146884e-001	9.001523e-002
6.283112511788758e-004	-1.772881e-001	-2.265385e-001	-2.266484e-001	-2.156013e-001	-2.151219e-001	1.012019e-001
6.283499810123378e-004	-1.755449e-001	-2.268652e-001	-2.269679e-001	-2.160510e-001	-2.155452e-001	1.114999e-001
6.283887108457999e-004	-1.721481e-001	-2.271856e-001	-2.272840e-001	-2.164898e-001	-2.159587e-001	1.208134e-001
6.284274406792619e-004	-1.671426e-001	-2.274994e-001	-2.275965e-001	-2.169176e-001	-2.163626e-001	1.290562e-001
6.284661705127240e-004	-1.605855e-001	-2.278062e-001	-2.279051e-001	-2.173345e-001	-2.167571e-001	1.361536e-001
6.285049003461861e-004	-1.525453e-001	-2.281059e-001	-2.282095e-001	-2.177406e-001	-2.171426e-001	1.420431e-001
6.285436301796481e-004	-1.431001e-001	-2.283983e-001	-2.285094e-001	-2.181361e-001	-2.175194e-001	1.466752e-001
6.285823600131102e-004	-1.323372e-001	-2.286829e-001	-2.288044e-001	-2.185211e-001	-2.178878e-001	1.500136e-001
6.286210898465722e-004	-1.203522e-001	-2.289597e-001	-2.290943e-001	-2.188958e-001	-2.182482e-001	1.520351e-001
6.286598196800343e-004	-1.072493e-001	-2.292283e-001	-2.293787e-001	-2.192605e-001	-2.186008e-001	1.527292e-001
6.286985495134964e-004	-9.314062e-002	-2.294887e-001	-2.296572e-001	-2.196155e-001	-2.189461e-001	1.520974e-001
6.287372793469584e-004	-7.814740e-002	-2.297406e-001	-2.299295e-001	-2.199609e-001	-2.192845e-001	1.501531e-001
6.287760091804205e-004	-6.239988e-002	-2.299837e-001	-2.301952e-001	-2.202971e-001	-2.196162e-001	1.469200e-001
6.288147390138825e-004	-4.603761e-002	-2.302181e-001	-2.304540e-001	-2.206245e-001	-2.199416e-001	1.424318e-001
6.288534688473446e-004	-2.920861e-002	-2.304436e-001	-2.307056e-001	-2.209434e-001	-2.202611e-001	1.367310e-001
6.288921986808067e-004	-1.206798e-002	-2.306601e-001	-2.309497e-001	-2.212542e-001	-2.205750e-001	1.298688e-001
6.289309285142687e-004	5.223588e-003	-2.308675e-001	-2.311859e-001	-2.215571e-001	-2.208837e-001	1.219037e-001
6.289696583477308e-004	2.250142e-002	-2.310659e-001	-2.314140e-001	-2.218527e-001	-2.211874e-001	1.129017e-001
6.290083881811928e-004	3.959844e-002	-2.312552e-001	-2.316337e-001	-2.221413e-001	-2.214866e-001	1.029358e-001
6.290471180146549e-004	5.634659e-002	-2.314356e-001	-2.318448e-001	-2.224233e-001	-2.217814e-001	9.208584e-002
6.290858478481170e-004	7.257838e-002	-2.316070e-001	-2.320472e-001	-2.226992e-001	-2.220722e-001	8.043842e-002
6.291245776815790e-004	8.812842e-002	-2.317697e-001	-2.322406e-001	-2.229692e-001	-2.223593e-001	6.808695e-002
6.291633075150411e-004	1.028354e-001	-2.319237e-001	-2.324249e-001	-2.232339e-001	-2.226429e-001	5.513136e-002
6.292020373485031e-004	1.165443e-001	-2.320693e-001	-2.326000e-001	-2.234935e-001	-2.229232e-001	4.167763e-002
6.292407671819652e-004	1.291098e-001	-2.322068e-001	-2.327659e-001	-2.237486e-001	-2.232004e-001	2.783723e-002
6.292794970154272e-004	1.403987e-001	-2.323363e-001	-2.329226e-001	-2.239994e-001	-2.234748e-001	1.372625e-002
6.293182268488893e-004	1.502934e-001	-2.324583e-001	-2.330701e-001	-2.242463e-001	-2.237465e-001	-5.355395e-004
6.293569566823514e-004	1.586941e-001	-2.325730e-001	-2.332085e-001	-2.244897e-001	-2.240156e-001	-1.482570e-002
6.293956865158134e-004	1.655202e-001	-2.326807e-001	-2.333378e-001	-2.247298e-001	-2.242822e-001	-2.902017e-002
6.294344163492755e-004	1.707110e-001	-2.327820e-001	-2.334583e-001	-2.249670e-001	-2.245463e-001	-4.299434e-002
6.294731461827375e-004	1.742257e-001	-2.328771e-001	-2.335702e-001	-2.252016e-001	-2.248082e-001	-5.662403e-002
6.295118760161996e-004	1.760425e-001	-2.329664e-001	-2.336737e-001	-2.254338e-001	-2.250676e-001	-6.978663e-002
6.295506058496617e-004	1.761578e-001	-2.330504e-001	-2.337690e-001	-2.256638e-001	-2.253247e-001	-8.236226e-002
6.295893356831237e-004	1.745851e-001	-2.331294e-001	-2.338565e-001	-2.258919e-001	-2.255794e-001	-9.423508e-002
6.296280655165858e-004	1.713534e-001	-2.332040e-001	-2.339365e-001	-2.261181e-001	-2.258315e-001	-1.052947e-001
6.296667953500478e-004	1.665056e-001	-2.332744e-001	-2.340094e-001	-2.263426e-001	-2.260811e-001	-1.154381e-001
6.297055251835099e-004	1.600974e-001	-2.333410e-001	-2.340755e-001	-2.265656e-001	-2.263279e-001	-1.245707e-001
6.297442550169720e-004	1.521957e-001	-2.334044e-001	-2.341354e-001	-2.267870e-001	-2.265719e-001	-1.326086e-001
6.297829848504340e-004	1.428774e-001	-2.334647e-001	-2.341893e-001	-2.270069e-001	-2.268128e-001	-1.394796e-001
6.298217146838961e-004	1.322286e-001	-2.335225e-001	-2.342378e-001	-2.272254e-001	-2.270504e-001	-1.451242e-001
6.298604445173581e-004	1.203437e-001	-2.335781e-001	-2.342814e-001	-2.274423e-001	-2.272846e-001	-1.494960e-001
6.298991743508202e-004	1.073260e-001	-2.336318e-001	-2.343204e-001	-2.276576e-001	-2.275151e-001	-1.525621e-001
6.299379041842823e-004	9.328721e-002	-2.336839e-001	-2.343554e-001	-2.278712e-001	-2.277416e-001	-1.543024e-001
6.299766340177443e-004	7.834858e-002	-2.337348e-001	-2.343868e-001	-2.280830e-001	-2.279640e-001	-1.547098e-001
6.300153638512064e-004	6.264069e-002	-2.337847e-001	-2.344150e-001	-2.282928e-001	-2.281820e-001	-1.537888e-001
6.300540936846684e-004	4.630330e-002	-2.338339e-001	-2.344406e-001	-2.285005e-001	-2.283953e-001	-1.515555e-001
6.300928235181305e-004	2.948456e-002	-2.338826e-001	-2.344640e-001	-2.287058e-001	-2.286037e-001	-1.480365e-001
6.301315533515926e-004	1.233980e-002	-2.339310e-001	-2.344856e-001	-2.289085e-001	-2.288069e-001	-1.432679e-001
6.301702831850546e-004	-4.969967e-003	-2.339793e-001	-2.345058e-001	-2.291084e-001	-2.290048e-001	-1.372949e-001
6.302090130185167e-004	-2.227965e-002	-2.340276e-001	-2.345250e-001	-2.293052e-001	-2.291970e-001	-1.301706e-001
6.302477428519787e-004	-3.942162e-002	-2.340760e-001	-2.345437e-001	-2.294987e-001	-2.293834e-001	-1.219556e-001
6.302864726854408e-004	-5.622720e-002	-2.341246e-001	-2.345620e-001	-2.296885e-001	-2.295637e-001	-1.127176e-001
6.303252025189029e-004	-7.252812e-002	-2.341734e-001	-2.345804e-001	-2.298744e-001	-2.297378e-001	-1.025309e-001
6.303639323523649e-004	-8.815812e-002	-2.342223e-001	-2.345991e-001	-2.300561e-001	-2.299054e-001	-9.147686e-002
6.304026621858270e-004	-1.029549e-001	-2.342714e-001	-2.346183e-001	-2.302333e-001	-2.300663e-001	-7.964346e-002
6.304413920192890e-004	-1.167625e-001	-2.343205e-001	-2.346383e-001	-2.304057e-001	-2.302204e-001	-6.712538e-002
6.304801218527511e-004	-1.294342e-001	-2.343695e-001	-2.346592e-001	-2.305730e-001	-2.303676e-001	-5.402372e-002
6.305188516862131e-004	-1.408361e-001	-2.344182e-001	-2.346812e-001	-2.307349e-001	-2.305078e-001	-4.044558e-002
6.305575815196752e-004	-1.508501e-001	-2.344665e-001	-2.347043e-001	-2.308912e-001	-2.306407e-001	-2.650343e-002
6.305963113531373e-004	-1.593759e-001	-2.345141e-001	-2.347285e-001	-2.310415e-001	-2.307665e-001	-1.231416e-002
6.306350411865993e-004	-1.663321e-001	-2.345607e-001	-2.347538e-001	-2.311857e-001	-2.308849e-001	2.001787e-003
6.306737710200614e-004	-1.716568e-001	-2.346062e-001	-2.347803e-001	-2.313235e-001	-2.309961e-001	1.632149e-002
6.307125008535234e-004	-1.753080e-001	-2.346501e-001	-2.348077e-001	-2.314547e-001	-2.310999e-001	3.052060e-002
6.307512306869855e-004	-1.772629e-001	-2.346922e-001	-2.348360e-001	-2.315790e-001	-2.311964e-001	4.447437e-002
6.307899605204476e-004	-1.775169e-001	-2.347323e-001	-2.348649e-001	-2.316964e-001	-2.312858e-001	5.805872e-002
6.308286903539096e-004	-1.760824e-001	-2.347699e-001	-2.348943e-001	-2.318066e-001	-2.313680e-001	7.115134e-002
6.308674201873717e-004	-1.729876e-001	-2.348048e-001	-2.349239e-001	-2.319095e-001	-2.314432e-001	8.363283e-002
6.309061500208337e-004	-1.682749e-001	-2.348367e-001	-2.349535e-001	-2.320052e-001	-2.315116e-001	9.538809e-002
6.309448798542958e-004	-1.619993e-001	-2.348652e-001	-2.349828e-001	-2.320934e-001	-2.315733e-001	1.063078e-001
6.309836096877579e-004	-1.542271e-001	-2.348901e-001	-2.350114e-001	-2.321742e-001	-2.316285e-001	1.162900e-001
6.310223395212199e-004	-1.450350e-001	-2.349111e-001	-2.350390e-001	-2.322475e-001	-2.316775e-001	1.252419e-001
6.310610693546820e-004	-1.345085e-001	-2.349279e-001	-2.350653e-001	-2.323134e-001	-2.317205e-001	1.330813e-001
6.310997991881440e-004	-1.227417e-001	-2.349402e-001	-2.350898e-001	-2.323720e-001	-2.317578e-001	1.397379e-001
6.311385290216061e-004	-1.098372e-001	-2.349478e-001	-2.351123e-001	-2.324234e-001	-2.317896e-001	1.451541e-001
6.311772588550682e-004	-9.590568e-002	-2.349504e-001	-2.351323e-001	-2.324677e-001	-2.318164e-001	1.492856e-001
6.312159886885302e-004	-8.106657e-002	-2.349479e-001	-2.351495e-001	-2.325050e-001	-2.318383e-001	1.521014e-001
6.312547185219923e-004	-6.544838e-002	-2.349399e-001	-2.351634e-001	-2.325356e-001	-2.318558e-001	1.535837e-001
6.312934483554543e-004	-4.918899e-002	-2.349265e-001	-2.351738e-001	-2.325596e-001	-2.318691e-001	1.537272e-001
6.313321781889164e-004	-3.243490e-002	-2.349073e-001	-2.351802e-001	-2.325774e-001	-2.318786e-001	1.525387e-001
6.313709080223785e-004	-1.534001e-002	-2.348823e-001	-2.351823e-001	-2.325892e-001	-2.318846e-001	1.500363e-001
6.314096378558405e-004	1.935933e-003	-2.348514e-001	-2.351797e-001	-2.325952e-001	-2.318875e-001	1.462483e-001
6.314483676893026e-004	1.922889e-002	-2.348146e-001	-2.351722e-001	-2.325959e-001	-2.318876e-001	1.412126e-001
6.314870975227646e-004	3.637213e-002	-2.347717e-001	-2.351595e-001	-2.325914e-001	-2.318852e-001	1.349759e-001
6.315258273562267e-004	5.319768e-002	-2.347229e-001	-2.351412e-001	-2.325823e-001	-2.318806e-001	1.275928e-001
6.315645571896887e-004	6.953786e-002	-2.346681e-001	-2.351173e-001	-2.325688e-001	-2.318743e-001	1.191258e-001
6.316032870231508e-004	8.522679e-002	-2.346076e-001	-2.350874e-001	-2.325512e-001	-2.318663e-001	1.096440e-001
6.316420168566129e-004	1.001022e-001	-2.345413e-001	-2.350513e-001	-2.325301e-001	-2.318571e-001	9.922397e-002
6.316807466900749e-004	1.140079e-001	-2.344694e-001	-2.350090e-001	-2.325056e-001	-2.318469e-001	8.794877e-002
6.317194765235370e-004	1.267962e-001	-2.343923e-001	-2.349604e-001	-2.324784e-001	-2.318359e-001	7.590844e-002
6.317582063569990e-004	1.383318e-001	-2.343100e-001	-2.349054e-001	-2.324485e-001	-2.318245e-001	6.319977e-002
6.317969361904611e-004	1.484938e-001	-2.342228e-001	-2.348440e-001	-2.324166e-001	-2.318127e-001	4.992592e-002
6.318356660239232e-004	1.571791e-001	-2.341311e-001	-2.347762e-001	-2.323830e-001	-2.318009e-001	3.619597e-002
6.318743958573852e-004	1.643032e-001	-2.340352e-001	-2.347022e-001	-2.323479e-001	-2.317892e-001	2.212424e-002
6.319131256908473e-004	1.698019e-001	-2.339353e-001	-2.346219e-001	-2.323117e-001	-2.317778e-001	7.829307e-003
6.319518555243093e-004	1.736307e-001	-2.338319e-001	-2.345357e-001	-2.322749e-001	-2.317667e-001	-6.566914e-003
6.319905853577714e-004	1.757642e-001	-2.337253e-001	-2.344436e-001	-2.322376e-001	-2.317560e-001	-2.094025e-002
6.320293151912335e-004	1.761956e-001	-2.336159e-001	-2.343459e-001	-2.322001e-001	-2.317459e-001	-3.516531e-002
6.320680450246955e-004	1.749353e-001	-2.335040e-001	-2.342430e-001	-2.321629e-001	-2.317364e-001	-4.911654e-002
6.321067748581576e-004	1.720094e-001	-2.333901e-001	-2.341350e-001	-2.321260e-001	-2.317274e-001	-6.266926e-002
6.321455046916196e-004	1.674585e-001	-2.332745e-001	-2.340223e-001	-2.320897e-001	-2.317190e-001	-7.570083e-002
6.321842345250817e-004	1.613360e-001	-2.331576e-001	-2.339053e-001	-2.320542e-001	-2.317111e-001	-8.809184e-002
6.322229643585438e-004	1.537067e-001	-2.330398e-001	-2.337843e-001	-2.320197e-001	-2.317036e-001	-9.972750e-002
6.322616941920058e-004	1.446457e-001	-2.329213e-001	-2.336598e-001	-2.319863e-001	-2.316964e-001	-1.104993e-001
6.323004240254679e-004	1.342375e-001	-2.328026e-001	-2.335322e-001	-2.319541e-001	-2.316894e-001	-1.203067e-001
6.323391538589299e-004	1.225751e-001	-2.326839e-001	-2.334018e-001	-2.319231e-001	-2.316824e-001	-1.290586e-001
6.323778836923920e-004	1.097599e-001	-2.325656e-001	-2.332692e-001	-2.318934e-001	-2.316752e-001	-1.366753e-001
6.324166135258541e-004	9.590211e-002	-2.324481e-001	-2.331347e-001	-2.318650e-001	-2.316676e-001	-1.430892e-001
6.324553433593161e-004	8.112126e-002	-2.323315e-001	-2.329989e-001	-2.318378e-001	-2.316594e-001	-1.482458e-001
6.324940731927782e-004	6.554616e-002	-2.322161e-001	-2.328620e-001	-2.318118e-001	-2.316504e-001	-1.521043e-001
6.325328030262402e-004	4.931494e-002	-2.321022e-001	-2.327247e-001	-2.317869e-001	-2.316403e-001	-1.546370e-001
6.325715328597023e-004	3.257430e-002	-2.319900e-001	-2.325872e-001	-2.317630e-001	-2.316288e-001	-1.558295e-001
6.326102626931643e-004	1.547833e-002	-2.318796e-001	-2.324501e-001	-2.317398e-001	-2.316157e-001	-1.556796e-001
6.326489925266264e-004	-1.812854e-003	-2.317713e-001	-2.323136e-001	-2.317172e-001	-2.316007e-001	-1.541973e-001
6.326877223600885e-004	-1.913481e-002	-2.316650e-001	-2.321782e-001	-2.316951e-001	-2.315835e-001	-1.514032e-001
6.327264521935505e-004	-3.632024e-002	-2.315610e-001	-2.320443e-001	-2.316730e-001	-2.315639e-001	-1.473285e-001
6.327651820270126e-004	-5.320054e-002	-2.314592e-001	-2.319121e-001	-2.316509e-001	-2.315415e-001	-1.420137e-001
6.328039118604746e-004	-6.960726e-002	-2.313596e-001	-2.317819e-001	-2.316285e-001	-2.315163e-001	-1.355076e-001
6.328426416939367e-004	-8.537360e-002	-2.312623e-001	-2.316540e-001	-2.316053e-001	-2.314878e-001	-1.278672e-001
6.328813715273988e-004	-1.003364e-001	-2.311671e-001	-2.315287e-001	-2.315813e-001	-2.314558e-001	-1.191565e-001
6.329201013608608e-004	-1.143382e-001	-2.310740e-001	-2.314061e-001	-2.315559e-001	-2.314202e-001	-1.094463e-001
6.329588311943229e-004	-1.272304e-001	-2.309827e-001	-2.312863e-001	-2.315290e-001	-2.313806e-001	-9.881449e-002
6.329975610277849e-004	-1.388765e-001	-2.308932e-001	-2.311696e-001	-2.315003e-001	-2.313369e-001	-8.734553e-002
6.330362908612470e-004	-1.491553e-001	-2.308051e-001	-2.310558e-001	-2.314693e-001	-2.312889e-001	-7.513075e-002
6.330750206947091e-004	-1.579629e-001	-2.307183e-001	-2.309451e-001	-2.314358e-001	-2.312365e-001	-6.226807e-002
6.331137505281711e-004	-1.652145e-001	-2.306326e-001	-2.308375e-001	-2.313994e-001	-2.311793e-001	-4.886180e-002
6.331524803616332e-004	-1.708446e-001	-2.305475e-001	-2.307328e-001	-2.313599e-001	-2.311174e-001	-3.502200e-002
6.331912101950952e-004	-1.748074e-001	-2.304628e-001	-2.306310e-001	-2.313170e-001	-2.310506e-001	-2.086383e-002
6.332299400285573e-004	-1.770768e-001	-2.303782e-001	-2.305319e-001	-2.312704e-001	-2.309788e-001	-6.506554e-003
6.332686698620194e-004	-1.776447e-001	-2.302933e-001	-2.304353e-001	-2.312197e-001	-2.309020e-001	7.927394e-003
6.333073996954814e-004	-1.765207e-001	-2.302079e-001	-2.303410e-001	-2.311648e-001	-2.308201e-001	2.231351e-002
6.333461295289435e-004	-1.737301e-001	-2.301215e-001	-2.302487e-001	-2.311055e-001	-2.307331e-001	3.652628e-002
6.333848593624055e-004	-1.693128e-001	-2.300339e-001	-2.301582e-001	-2.310414e-001	-2.306410e-001	5.044018e-002
6.334235891958676e-004	-1.633215e-001	-2.299448e-001	-2.300692e-001	-2.309725e-001	-2.305439e-001	6.393082e-002
6.334623190293297e-004	-1.558208e-001	-2.298537e-001	-2.299812e-001	-2.308985e-001	-2.304419e-001	7.687598e-002
6.335010488627917e-004	-1.468852e-001	-2.297604e-001	-2.298940e-001	-2.308194e-001	-2.303351e-001	8.915697e-002
6.335397786962538e-004	-1.365988e-001	-2.296647e-001	-2.298072e-001	-2.307349e-001	-2.302236e-001	1.006600e-001
6.335785085297158e-004	-1.250541e-001	-2.295661e-001	-2.297204e-001	-2.306451e-001	-2.301075e-001	1.112776e-001
6.336172383631779e-004	-1.123521e-001	-2.294645e-001	-2.296331e-001	-2.305500e-001	-2.299872e-001	1.209109e-001
6.336559681966399e-004	-9.860197e-002	-2.293595e-001	-2.295451e-001	-2.304494e-001	-2.298627e-001	1.294704e-001
6.336946980301020e-004	-8.392155e-002	-2.292509e-001	-2.294558e-001	-2.303434e-001	-2.297344e-001	1.368782e-001
6.337334278635641e-004	-6.843757e-002	-2.291386e-001	-2.293649e-001	-2.302321e-001	-2.296025e-001	1.430687e-001
6.337721576970261e-004	-5.228619e-002	-2.290222e-001	-2.292721e-001	-2.301156e-001	-2.294672e-001	1.479896e-001
6.338108875304882e-004	-3.561239e-002	-2.289016e-001	-2.291768e-001	-2.299940e-001	-2.293289e-001	1.516020e-001
6.338496173639502e-004	-1.856879e-002	-2.287767e-001	-2.290787e-001	-2.298675e-001	-2.291878e-001	1.538802e-001
6.338883471974123e-004	-1.314167e-003	-2.286474e-001	-2.289776e-001	-2.297361e-001	-2.290444e-001	1.548120e-001
6.339270770308744e-004	1.598812e-002	-2.285135e-001	-2.288729e-001	-2.296002e-001	-2.288988e-001	1.543972e-001
6.339658068643364e-004	3.317174e-002	-2.283751e-001	-2.287645e-001	-2.294600e-001	-2.287515e-001	1.526478e-001
6.340045366977985e-004	5.006885e-002	-2.282320e-001	-2.286520e-001	-2.293157e-001	-2.286026e-001	1.495863e-001
6.340432665312605e-004	6.651162e-002	-2.280844e-001	-2.285351e-001	-2.291677e-001	-2.284526e-001	1.452457e-001
6.340819963647226e-004	8.233370e-002	-2.279323e-001	-2.284136e-001	-2.290161e-001	-2.283018e-001	1.396680e-001
6.341207261981847e-004	9.737201e-002	-2.277757e-001	-2.282874e-001	-2.288615e-001	-2.281504e-001	1.329036e-001
6.341594560316467e-004	1.114690e-001	-2.276149e-001	-2.281563e-001	-2.287040e-001	-2.279988e-001	1.250109e-001
6.341981858651088e-004	1.244753e-001	-2.274499e-001	-2.280200e-001	-2.285440e-001	-2.278472e-001	1.160557e-001
6.342369156985708e-004	1.362530e-001	-2.272811e-001	-2.278787e-001	-2.283819e-001	-2.276959e-001	1.061105e-001
6.342756455320329e-004	1.466784e-001	-2.271085e-001	-2.277321e-001	-2.282180e-001	-2.275452e-001	9.525514e-002
6.343143753654950e-004	1.556447e-001	-2.269326e-001	-2.275804e-001	-2.280528e-001	-2.273953e-001	8.357599e-002
6.343531051989570e-004	1.630643e-001	-2.267536e-001	-2.274235e-001	-2.278865e-001	-2.272466e-001	7.116644e-002
6.343918350324191e-004	1.688688e-001	-2.265718e-001	-2.272617e-001	-2.277195e-001	-2.270990e-001	5.812650e-002
6.344305648658811e-004	1.730102e-001	-2.263875e-001	-2.270949e-001	-2.275522e-001	-2.269530e-001	4.456249e-002
6.344692946993432e-004	1.754597e-001	-2.262011e-001	-2.269234e-001	-2.273850e-001	-2.268086e-001	3.058640e-002
6.345080245328053e-004	1.762070e-001	-2.260130e-001	-2.267474e-001	-2.272181e-001	-2.266661e-001	1.631516e-002
6.345467543662673e-004	1.752595e-001	-2.258235e-001	-2.265671e-001	-2.270519e-001	-2.265254e-001	1.869611e-003
6.345854841997294e-004	1.726404e-001	-2.256330e-001	-2.263828e-001	-2.268867e-001	-2.263868e-001	-1.262647e-002
6.346242140331914e-004	1.683877e-001	-2.254417e-001	-2.261948e-001	-2.267229e-001	-2.262503e-001	-2.704744e-002
6.346629438666535e-004	1.625526e-001	-2.252502e-001	-2.260035e-001	-2.265606e-001	-2.261159e-001	-4.126688e-002
6.347016737001155e-004	1.551979e-001	-2.250587e-001	-2.258093e-001	-2.264001e-001	-2.259836e-001	-5.515859e-002
6.347404035335776e-004	1.463968e-001	-2.248676e-001	-2.256124e-001	-2.262417e-001	-2.258535e-001	-6.859770e-002
6.347791333670397e-004	1.362322e-001	-2.246772e-001	-2.254134e-001	-2.260855e-001	-2.257254e-001	-8.146186e-002
6.348178632005017e-004	1.247953e-001	-2.244878e-001	-2.252125e-001	-2.259317e-001	-2.255994e-001	-9.363253e-002
6.348565930339638e-004	1.121862e-001	-2.242998e-001	-2.250103e-001	-2.257805e-001	-2.254752e-001	-1.049965e-001
6.348953228674258e-004	9.851336e-002	-2.241134e-001	-2.248072e-001	-2.256319e-001	-2.253528e-001	-1.154474e-001
6.349340527008879e-004	8.389454e-002	-2.239289e-001	-2.246036e-001	-2.254861e-001	-2.252320e-001	-1.248879e-001
6.349727825343500e-004	6.845684e-002	-2.237466e-001	-2.243999e-001	-2.253430e-001	-2.251126e-001	-1.332307e-001
6.350115123678120e-004	5.233672e-002	-2.235667e-001	-2.241966e-001	-2.252026e-001	-2.249943e-001	-1.404004e-001
6.350502422012741e-004	3.567935e-002	-2.233893e-001	-2.239941e-001	-2.250651e-001	-2.248771e-001	-1.463346e-001
6.350889720347361e-004	1.863758e-002	-2.232147e-001	-2.237927e-001	-2.249301e-001	-2.247605e-001	-1.509842e-001
6.351277018681982e-004	1.370527e-003	-2.230431e-001	-2.235929e-001	-2.247978e-001	-2.246444e-001	-1.543139e-001
6.351664317016603e-004	-1.595804e-002	-2.228745e-001	-2.233951e-001	-2.246679e-001	-2.245285e-001	-1.563014e-001
6.352051615351223e-004	-3.318125e-002	-2.227090e-001	-2.231996e-001	-2.245403e-001	-2.244124e-001	-1.569377e-001
6.352438913685844e-004	-5.013062e-002	-2.225467e-001	-2.230067e-001	-2.244147e-001	-2.242960e-001	-1.562259e-001
6.352826212020464e-004	-6.663754e-002	-2.223875e-001	-2.228166e-001	-2.242911e-001	-2.241789e-001	-1.541806e-001
6.353213510355085e-004	-8.253479e-002	-2.222315e-001	-2.226298e-001	-2.241691e-001	-2.240609e-001	-1.508276e-001
6.353600808689706e-004	-9.765832e-002	-2.220785e-001	-2.224464e-001	-2.240486e-001	-2.239416e-001	-1.462021e-001
6.353988107024326e-004	-1.118495e-001	-2.219284e-001	-2.222666e-001	-2.239291e-001	-2.238208e-001	-1.403487e-001
6.354375405358947e-004	-1.249578e-001	-2.217812e-001	-2.220904e-001	-2.238104e-001	-2.236982e-001	-1.333200e-001
6.354762703693567e-004	-1.368441e-001	-2.216365e-001	-2.219182e-001	-2.236923e-001	-2.235735e-001	-1.251765e-001
6.355150002028188e-004	-1.473842e-001	-2.214943e-001	-2.217498e-001	-2.235743e-001	-2.234465e-001	-1.159854e-001
6.355537300362809e-004	-1.564711e-001	-2.213542e-001	-2.215854e-001	-2.234562e-001	-2.233170e-001	-1.058208e-001
6.355924598697429e-004	-1.640162e-001	-2.212160e-001	-2.214248e-001	-2.233376e-001	-2.231846e-001	-9.476390e-002
6.356311897032050e-004	-1.699505e-001	-2.210794e-001	-2.212681e-001	-2.232182e-001	-2.230492e-001	-8.290228e-002
6.356699195366670e-004	-1.742245e-001	-2.209441e-001	-2.211152e-001	-2.230977e-001	-2.229106e-001	-7.033054e-002
6.357086493701291e-004	-1.768085e-001	-2.208097e-001	-2.209658e-001	-2.229756e-001	-2.227686e-001	-5.714981e-002
6.357473792035912e-004	-1.776912e-001	-2.206759e-001	-2.208198e-001	-2.228518e-001	-2.226231e-001	-4.346742e-002
6.357861090370532e-004	-1.768790e-001	-2.205424e-001	-2.206769e-001	-2.227258e-001	-2.224738e-001	-2.939626e-002
6.358248388705153e-004	-1.743943e-001	-2.204089e-001	-2.205369e-001	-2.225973e-001	-2.223206e-001	-1.505397e-002
6.358635687039773e-004	-1.702745e-001	-2.202749e-001	-2.203996e-001	-2.224661e-001	-2.221636e-001	-5.619698e-004
6.359022985374394e-004	-1.645702e-001	-2.201402e-001	-2.202645e-001	-2.223319e-001	-2.220025e-001	1.395560e-002
6.359410283709014e-004	-1.573436e-001	-2.200043e-001	-2.201313e-001	-2.221943e-001	-2.218374e-001	2.837292e-002
6.359797582043635e-004	-1.486677e-001	-2.198671e-001	-2.199997e-001	-2.220533e-001	-2.216683e-001	4.256355e-002
6.360184880378256e-004	-1.386247e-001	-2.197281e-001	-2.198692e-001	-2.219084e-001	-2.214951e-001	5.640151e-002
6.360572178712876e-004	-1.273058e-001	-2.195871e-001	-2.197396e-001	-2.217596e-001	-2.213180e-001	6.976234e-002
6.360959477047497e-004	-1.148102e-001	-2.194438e-001	-2.196103e-001	-2.216067e-001	-2.211369e-001	8.252433e-002
6.361346775382117e-004	-1.012457e-001	-2.192978e-001	-2.194809e-001	-2.214494e-001	-2.209520e-001	9.456977e-002
6.361734073716738e-004	-8.672833e-002	-2.191490e-001	-2.193511e-001	-2.212879e-001	-2.207635e-001	1.057866e-001
6.362121372051359e-004	-7.138330e-002	-2.189971e-001	-2.192204e-001	-2.211218e-001	-2.205715e-001	1.160699e-001
6.362508670385979e-004	-5.534495e-002	-2.188418e-001	-2.190884e-001	-2.209513e-001	-2.203761e-001	1.253238e-001
6.362895968720600e-004	-3.875672e-002	-2.186830e-001	-2.189547e-001	-2.207763e-001	-2.201777e-001	1.334630e-001
6.363283267055220e-004	-2.176991e-002	-2.185205e-001	-2.188190e-001	-2.205967e-001	-2.199764e-001	1.404140e-001
6.363670565389841e-004	-4.542247e-003	-2.183542e-001	-2.186807e-001	-2.204128e-001	-2.197726e-001	1.461166e-001
6.364057863724462e-004	1.276364e-002	-2.181840e-001	-2.185396e-001	-2.202245e-001	-2.195663e-001	1.505235e-001
6.364445162059082e-004	2.998184e-002	-2.180097e-001	-2.183953e-001	-2.200321e-001	-2.193581e-001	1.536015e-001
6.364832460393703e-004	4.694471e-002	-2.178314e-001	-2.182476e-001	-2.198355e-001	-2.191481e-001	1.553305e-001
6.365219758728323e-004	6.348430e-002	-2.176491e-001	-2.180960e-001	-2.196351e-001	-2.189367e-001	1.557035e-001
6.365607057062944e-004	7.943387e-002	-2.174628e-001	-2.179405e-001	-2.194311e-001	-2.187241e-001	1.547256e-001
6.365994355397565e-004	9.462962e-002	-2.172725e-001	-2.177807e-001	-2.192236e-001	-2.185107e-001	1.524136e-001
6.366381653732185e-004	1.089128e-001	-2.170785e-001	-2.176165e-001	-2.190131e-001	-2.182968e-001	1.487947e-001
6.366768952066806e-004	1.221322e-001	-2.168808e-001	-2.174477e-001	-2.187996e-001	-2.180826e-001	1.439061e-001
6.367156250401426e-004	1.341476e-001	-2.166796e-001	-2.172742e-001	-2.185836e-001	-2.178686e-001	1.377937e-001
6.367543548736047e-004	1.448323e-001	-2.164752e-001	-2.170960e-001	-2.183653e-001	-2.176549e-001	1.305117e-001
6.367930847070668e-004	1.540765e-001	-2.162679e-001	-2.169131e-001	-2.181451e-001	-2.174420e-001	1.221220e-001
6.368318145405288e-004	1.617888e-001	-2.160578e-001	-2.167255e-001	-2.179234e-001	-2.172299e-001	1.126936e-001
6.368705443739909e-004	1.678973e-001	-2.158453e-001	-2.165333e-001	-2.177005e-001	-2.170191e-001	1.023025e-001
6.369092742074529e-004	1.723500e-001	-2.156307e-001	-2.163365e-001	-2.174767e-001	-2.168098e-001	9.103148e-002
6.369480040409150e-004	1.751148e-001	-2.154144e-001	-2.161354e-001	-2.172525e-001	-2.166022e-001	7.897036e-002
6.369867338743770e-004	1.761781e-001	-2.151967e-001	-2.159301e-001	-2.170281e-001	-2.163965e-001	6.621572e-002
6.370254637078391e-004	1.755438e-001	-2.149780e-001	-2.157209e-001	-2.168039e-001	-2.161929e-001	5.287076e-002
6.370641935413012e-004	1.732326e-001	-2.147585e-001	-2.155081e-001	-2.165804e-001	-2.159917e-001	3.904476e-002
6.371029233747632e-004	1.692796e-001	-2.145388e-001	-2.152919e-001	-2.163577e-001	-2.157929e-001	2.485247e-002
6.371416532082253e-004	1.637339e-001	-2.143190e-001	-2.150726e-001	-2.161364e-001	-2.155968e-001	1.041319e-002
6.371803830416873e-004	1.566560e-001	-2.140997e-001	-2.148508e-001	-2.159166e-001	-2.154033e-001	-4.150209e-003
6.372191128751494e-004	1.481175e-001	-2.138810e-001	-2.146266e-001	-2.156987e-001	-2.152127e-001	-1.871236e-002
6.372578427086115e-004	1.381994e-001	-2.136634e-001	-2.144005e-001	-2.154830e-001	-2.150249e-001	-3.314645e-002
6.372965725420735e-004	1.269915e-001	-2.134471e-001	-2.141730e-001	-2.152697e-001	-2.148401e-001	-4.732525e-002
6.373353023755356e-004	1.145921e-001	-2.132325e-001	-2.139444e-001	-2.150591e-001	-2.146581e-001	-6.112225e-002
6.373740322089976e-004	1.011081e-001	-2.130199e-001	-2.137152e-001	-2.148514e-001	-2.144789e-001	-7.441270e-002
6.374127620424597e-004	8.665568e-002	-2.128095e-001	-2.134858e-001	-2.146467e-001	-2.143025e-001	-8.707486e-002
6.374514918759218e-004	7.136005e-002	-2.126017e-001	-2.132567e-001	-2.144452e-001	-2.141288e-001	-9.899145e-002
6.374902217093838e-004	5.535601e-002	-2.123965e-001	-2.130282e-001	-2.142471e-001	-2.139577e-001	-1.100512e-001
6.375289515428459e-004	3.878718e-002	-2.121943e-001	-2.128008e-001	-2.140524e-001	-2.137889e-001	-1.201505e-001
6.375676813763079e-004	2.180510e-002	-2.119952e-001	-2.125749e-001	-2.138612e-001	-2.136224e-001	-1.291955e-001
6.376064112097700e-004	4.567831e-003	-2.117994e-001	-2.123508e-001	-2.136735e-001	-2.134579e-001	-1.371032e-001
6.376451410432321e-004	-1.276160e-002	-2.116070e-001	-2.121291e-001	-2.134892e-001	-2.132952e-001	-1.438031e-001
6.376838708766941e-004	-3.001677e-002	-2.114181e-001	-2.119100e-001	-2.133084e-001	-2.131340e-001	-1.492379e-001
6.377226007101562e-004	-4.702939e-002	-2.112327e-001	-2.116939e-001	-2.131309e-001	-2.129741e-001	-1.533643e-001
6.377613305436182e-004	-6.363077e-002	-2.110509e-001	-2.114810e-001	-2.129567e-001	-2.128152e-001	-1.561522e-001
6.378000603770803e-004	-7.965329e-002	-2.108726e-001	-2.112716e-001	-2.127855e-001	-2.126570e-001	-1.575852e-001
6.378387902105424e-004	-9.493218e-002	-2.106977e-001	-2.110660e-001	-2.126172e-001	-2.124993e-001	-1.576592e-001
6.378775200440044e-004	-1.093076e-001	-2.105262e-001	-2.108644e-001	-2.124516e-001	-2.123417e-001	-1.563826e-001
6.379162498774665e-004	-1.226272e-001	-2.103579e-001	-2.106669e-001	-2.122885e-001	-2.121839e-001	-1.537749e-001
6.379549797109285e-004	-1.347497e-001	-2.101926e-001	-2.104736e-001	-2.121275e-001	-2.120257e-001	-1.498663e-001
6.379937095443906e-004	-1.455478e-001	-2.100302e-001	-2.102847e-001	-2.119685e-001	-2.118667e-001	-1.446962e-001
6.380324393778526e-004	-1.549111e-001	-2.098703e-001	-2.101000e-001	-2.118111e-001	-2.117067e-001	-1.383131e-001
6.380711692113147e-004	-1.627475e-001	-2.097127e-001	-2.099197e-001	-2.116550e-001	-2.115454e-001	-1.307732e-001
6.381098990447768e-004	-1.689843e-001	-2.095572e-001	-2.097436e-001	-2.114998e-001	-2.113825e-001	-1.221402e-001
6.381486288782388e-004	-1.735686e-001	-2.094033e-001	-2.095716e-001	-2.113453e-001	-2.112177e-001	-1.124848e-001
6.381873587117009e-004	-1.764670e-001	-2.092509e-001	-2.094037e-001	-2.111911e-001	-2.110508e-001	-1.018840e-001
6.382260885451629e-004	-1.776649e-001	-2.090994e-001	-2.092396e-001	-2.110369e-001	-2.108815e-001	-9.042227e-002
6.382648183786250e-004	-1.771654e-001	-2.089487e-001	-2.090790e-001	-2.108822e-001	-2.107097e-001	-7.819041e-002
6.383035482120871e-004	-1.749882e-001	-2.087983e-001	-2.089217e-001	-2.107267e-001	-2.105351e-001	-6.528618e-002
6.383422780455491e-004	-1.711680e-001	-2.086478e-001	-2.087675e-001	-2.105702e-001	-2.103575e-001	-5.181381e-002
6.383810078790112e-004	-1.657528e-001	-2.084971e-001	-2.086159e-001	-2.104121e-001	-2.101768e-001	-3.788353e-002
6.384197377124732e-004	-1.588031e-001	-2.083456e-001	-2.084667e-001	-2.102523e-001	-2.099928e-001	-2.361086e-002
6.384584675459353e-004	-1.503898e-001	-2.081931e-001	-2.083195e-001	-2.100904e-001	-2.098054e-001	-9.115716e-003
6.384971973793974e-004	-1.405935e-001	-2.080392e-001	-2.081738e-001	-2.099260e-001	-2.096145e-001	5.478593e-003
6.385359272128594e-004	-1.295038e-001	-2.078837e-001	-2.080292e-001	-2.097589e-001	-2.094200e-001	2.004644e-002
6.385746570463215e-004	-1.172184e-001	-2.077261e-001	-2.078855e-001	-2.095888e-001	-2.092218e-001	3.446096e-002
6.386133868797835e-004	-1.038435e-001	-2.075663e-001	-2.077420e-001	-2.094155e-001	-2.090201e-001	4.859507e-002
6.386521167132456e-004	-8.949366e-002	-2.074040e-001	-2.075984e-001	-2.092388e-001	-2.088147e-001	6.232260e-002
6.386908465467077e-004	-7.429221e-002	-2.072388e-001	-2.074543e-001	-2.090584e-001	-2.086058e-001	7.551934e-002
6.387295763801697e-004	-5.837186e-002	-2.070706e-001	-2.073093e-001	-2.088741e-001	-2.083934e-001	8.806437e-002
6.387683062136318e-004	-4.187440e-002	-2.068992e-001	-2.071628e-001	-2.086859e-001	-2.081776e-001	9.984141e-002
6.388070360470938e-004	-2.494978e-002	-2.067243e-001	-2.070145e-001	-2.084936e-001	-2.079586e-001	1.107405e-001
6.388457658805559e-004	-7.754654e-003	-2.065459e-001	-2.068641e-001	-2.082972e-001	-2.077365e-001	1.206596e-001
6.388844957140180e-004	9.549132e-003	-2.063638e-001	-2.067111e-001	-2.080966e-001	-2.075116e-001	1.295066e-001
6.389232255474800e-004	2.679617e-002	-2.061778e-001	-2.065551e-001	-2.078918e-001	-2.072840e-001	1.372004e-001
6.389619553809421e-004	4.381904e-002	-2.059881e-001	-2.063959e-001	-2.076828e-001	-2.070540e-001	1.436727e-001
6.390006852144041e-004	6.044972e-002	-2.057945e-001	-2.062332e-001	-2.074698e-001	-2.068218e-001	1.488683e-001
6.390394150478662e-004	7.652114e-002	-2.055970e-001	-2.060666e-001	-2.072528e-001	-2.065878e-001	1.527457e-001
6.390781448813282e-004	9.186879e-002	-2.053958e-001	-2.058960e-001	-2.070319e-001	-2.063521e-001	1.552771e-001
6.391168747147903e-004	1.063328e-001	-2.051909e-001	-2.057211e-001	-2.068073e-001	-2.061152e-001	1.564480e-001
6.391556045482524e-004	1.197604e-001	-2.049825e-001	-2.055418e-001	-2.065793e-001	-2.058772e-001	1.562566e-001
6.391943343817144e-004	1.320091e-001	-2.047707e-001	-2.053579e-001	-2.063479e-001	-2.056386e-001	1.547132e-001
6.392330642151765e-004	1.429496e-001	-2.045558e-001	-2.051695e-001	-2.061135e-001	-2.053996e-001	1.518393e-001
6.392717940486385e-004	1.524685e-001	-2.043380e-001	-2.049764e-001	-2.058764e-001	-2.051605e-001	1.476665e-001
6.393105238821006e-004	1.604710e-001	-2.041175e-001	-2.047787e-001	-2.056368e-001	-2.049216e-001	1.422362e-001
6.393492537155627e-004	1.668814e-001	-2.038947e-001	-2.045765e-001	-2.053951e-001	-2.046832e-001	1.355981e-001
6.393879835490247e-004	1.716442e-001	-2.036699e-001	-2.043698e-001	-2.051516e-001	-2.044457e-001	1.278100e-001
6.394267133824868e-004	1.747236e-001	-2.034434e-001	-2.041588e-001	-2.049065e-001	-2.042092e-001	1.189370e-001
6.394654432159488e-004	1.761026e-001	-2.032156e-001	-2.039437e-001	-2.046604e-001	-2.039741e-001	1.090514e-001
6.395041730494109e-004	1.757822e-001	-2.029867e-001	-2.037247e-001	-2.044135e-001	-2.037407e-001	9.823242e-002
6.395429028828730e-004	1.737798e-001	-2.027572e-001	-2.035021e-001	-2.041662e-001	-2.035091e-001	8.656608e-002
6.395816327163350e-004	1.701282e-001	-2.025274e-001	-2.032761e-001	-2.039189e-001	-2.032797e-001	7.414538e-002
6.396203625497971e-004	1.648737e-001	-2.022977e-001	-2.030472e-001	-2.036719e-001	-2.030526e-001	6.107008e-002
6.396590923832591e-004	1.580751e-001	-2.020684e-001	-2.028156e-001	-2.034256e-001	-2.028280e-001	4.744641e-002
6.396978222167212e-004	1.498018e-001	-2.018398e-001	-2.025818e-001	-2.031803e-001	-2.026061e-001	3.338651e-002
6.397365520501833e-004	1.401331e-001	-2.016124e-001	-2.023461e-001	-2.029365e-001	-2.023871e-001	1.900766e-002
6.397752818836453e-004	1.291574e-001	-2.013863e-001	-2.021089e-001	-2.026943e-001	-2.021710e-001	4.431312e-003
6.398140117171074e-004	1.169714e-001	-2.011620e-001	-2.018707e-001	-2.024543e-001	-2.019581e-001	-1.021790e-002
6.398527415505694e-004	1.036803e-001	-2.009396e-001	-2.016319e-001	-2.022165e-001	-2.017483e-001	-2.481325e-002
6.398914713840315e-004	8.939844e-002	-2.007196e-001	-2.013930e-001	-2.019814e-001	-2.015417e-001	-3.922701e-002
6.399302012174936e-004	7.424951e-002	-2.005022e-001	-2.011543e-001	-2.017492e-001	-2.013384e-001	-5.333146e-002
6.399689310509556e-004	5.836648e-002	-2.002876e-001	-2.009164e-001	-2.015201e-001	-2.011382e-001	-6.700001e-002
6.400076608844177e-004	4.189141e-002	-2.000760e-001	-2.006796e-001	-2.012944e-001	-2.009412e-001	-8.010834e-002
6.400463907178797e-004	2.497446e-002	-1.998676e-001	-2.004443e-001	-2.010721e-001	-2.007473e-001	-9.253572e-002
6.400851205513418e-004	7.772589e-003	-1.996627e-001	-2.002111e-001	-2.008534e-001	-2.005564e-001	-1.041665e-001
6.401238503848038e-004	-9.551969e-003	-1.994612e-001	-1.999802e-001	-2.006385e-001	-2.003682e-001	-1.148917e-001
6.401625802182659e-004	-2.683331e-002	-1.992634e-001	-1.997520e-001	-2.004275e-001	-2.001828e-001	-1.246111e-001
6.402013100517280e-004	-4.390336e-002	-1.990692e-001	-1.995269e-001	-2.002202e-001	-1.999998e-001	-1.332346e-001
6.402400398851900e-004	-6.059342e-002	-1.988788e-001	-1.993052e-001	-2.000169e-001	-1.998191e-001	-1.406839e-001
6.402787697186521e-004	-7.673554e-002	-1.986920e-001	-1.990872e-001	-1.998173e-001	-1.996404e-001	-1.468936e-001
6.403174995521141e-004	-9.216428e-002	-1.985089e-001	-1.988730e-001	-1.996216e-001	-1.994635e-001	-1.518121e-001
6.403562293855762e-004	-1.067187e-001	-1.983293e-001	-1.986630e-001	-1.994294e-001	-1.992880e-001	-1.554015e-001
6.403949592190383e-004	-1.202449e-001	-1.981531e-001	-1.984573e-001	-1.992408e-001	-1.991138e-001	-1.576373e-001
6.404336890525003e-004	-1.325991e-001	-1.979802e-001	-1.982560e-001	-1.990556e-001	-1.989405e-001	-1.585084e-001
6.404724188859624e-004	-1.436514e-001	-1.978103e-001	-1.980592e-001	-1.988735e-001	-1.987678e-001	-1.580162e-001
6.405111487194244e-004	-1.532880e-001	-1.976432e-001	-1.978669e-001	-1.986944e-001	-1.985954e-001	-1.561740e-001
6.405498785528865e-004	-1.614134e-001	-1.974786e-001	-1.976792e-001	-1.985179e-001	-1.984231e-001	-1.530060e-001
6.405886083863486e-004	-1.679513e-001	-1.973163e-001	-1.974959e-001	-1.983438e-001	-1.982504e-001	-1.485466e-001
6.406273382198106e-004	-1.728449e-001	-1.971559e-001	-1.973170e-001	-1.981719e-001	-1.980772e-001	-1.428395e-001
6.406660680532727e-004	-1.760573e-001	-1.969971e-001	-1.971423e-001	-1.980017e-001	-1.979031e-001	-1.359366e-001
6.407047978867347e-004	-1.775705e-001	-1.968396e-001	-1.969716e-001	-1.978330e-001	-1.977278e-001	-1.278978e-001
6.407435277201968e-004	-1.773845e-001	-1.966830e-001	-1.968048e-001	-1.976653e-001	-1.975511e-001	-1.187899e-001
6.407822575536589e-004	-1.755160e-001	-1.965270e-001	-1.966415e-001	-1.974985e-001	-1.973727e-001	-1.086865e-001
6.408209873871209e-004	-1.719970e-001	-1.963712e-001	-1.964815e-001	-1.973320e-001	-1.971923e-001	-9.766819e-002
6.408597172205830e-004	-1.668732e-001	-1.962152e-001	-1.963244e-001	-1.971656e-001	-1.970096e-001	-8.582218e-002
6.408984470540450e-004	-1.602028e-001	-1.960588e-001	-1.961699e-001	-1.969988e-001	-1.968246e-001	-7.324263e-002
6.409371768875071e-004	-1.520549e-001	-1.959015e-001	-1.960175e-001	-1.968314e-001	-1.966368e-001	-6.003038e-002
6.409759067209692e-004	-1.425084e-001	-1.957431e-001	-1.958670e-001	-1.966628e-001	-1.964463e-001	-4.629263e-002
6.410146365544312e-004	-1.316512e-001	-1.955832e-001	-1.957178e-001	-1.964929e-001	-1.962527e-001	-3.214237e-002
6.410533663878933e-004	-1.195797e-001	-1.954215e-001	-1.955696e-001	-1.963212e-001	-1.960559e-001	-1.769755e-002
6.410920962213553e-004	-1.063983e-001	-1.952577e-001	-1.954219e-001	-1.961474e-001	-1.958558e-001	-3.080147e-003
6.411308260548174e-004	-9.222013e-002	-1.950915e-001	-1.952743e-001	-1.959712e-001	-1.956524e-001	1.158489e-002
6.411695558882795e-004	-7.716680e-002	-1.949226e-001	-1.951263e-001	-1.957923e-001	-1.954455e-001	2.617070e-002
6.412082857217415e-004	-6.136926e-002	-1.947509e-001	-1.949776e-001	-1.956104e-001	-1.952351e-001	4.054963e-002
6.412470155552036e-004	-4.496768e-002	-1.945760e-001	-1.948276e-001	-1.954253e-001	-1.950213e-001	5.459422e-002
6.412857453886656e-004	-2.811059e-002	-1.943978e-001	-1.946759e-001	-1.952368e-001	-1.948039e-001	6.817835e-002
6.413244752221277e-004	-1.095352e-002	-1.942161e-001	-1.945222e-001	-1.950446e-001	-1.945831e-001	8.117841e-002
6.413632050555897e-004	6.342520e-003	-1.940308e-001	-1.943660e-001	-1.948486e-001	-1.943590e-001	9.347459e-002
6.414019348890518e-004	2.361268e-002	-1.938418e-001	-1.942070e-001	-1.946486e-001	-1.941317e-001	1.049524e-001
6.414406647225139e-004	4.068979e-002	-1.936490e-001	-1.940448e-001	-1.944446e-001	-1.939013e-001	1.155045e-001
6.414793945559759e-004	5.740583e-002	-1.934523e-001	-1.938791e-001	-1.942365e-001	-1.936679e-001	1.250321e-001
6.415181243894380e-004	7.359345e-002	-1.932518e-001	-1.937096e-001	-1.940242e-001	-1.934319e-001	1.334471e-001
6.415568542229000e-004	8.908752e-002	-1.930476e-001	-1.935361e-001	-1.938078e-001	-1.931934e-001	1.406733e-001
6.415955840563621e-004	1.037271e-001	-1.928397e-001	-1.933584e-001	-1.935873e-001	-1.929526e-001	1.466474e-001
6.416343138898242e-004	1.173580e-001	-1.926282e-001	-1.931762e-001	-1.933628e-001	-1.927099e-001	1.513198e-001
6.416730437232862e-004	1.298355e-001	-1.924133e-001	-1.929895e-001	-1.931343e-001	-1.924655e-001	1.546547e-001
6.417117735567483e-004	1.410275e-001	-1.921953e-001	-1.927982e-001	-1.929021e-001	-1.922196e-001	1.566299e-001
6.417505033902103e-004	1.508178e-001	-1.919742e-001	-1.926021e-001	-1.926663e-001	-1.919726e-001	1.572362e-001
6.417892332236724e-004	1.591077e-001	-1.917505e-001	-1.924014e-001	-1.924271e-001	-1.917248e-001	1.564771e-001
6.418279630571345e-004	1.658181e-001	-1.915243e-001	-1.921961e-001	-1.921848e-001	-1.914765e-001	1.543679e-001
6.418666928905965e-004	1.708898e-001	-1.912960e-001	-1.919862e-001	-1.919395e-001	-1.912280e-001	1.509346e-001
6.419054227240586e-004	1.742832e-001	-1.910659e-001	-1.917720e-001	-1.916917e-001	-1.909796e-001	1.462133e-001
6.419441525575206e-004	1.759780e-001	-1.908344e-001	-1.915535e-001	-1.914416e-001	-1.907316e-001	1.402491e-001
6.419828823909827e-004	1.759719e-001	-1.906018e-001	-1.913311e-001	-1.911895e-001	-1.904843e-001	1.330955e-001
6.420216122244448e-004	1.742793e-001	-1.903684e-001	-1.911049e-001	-1.909358e-001	-1.902380e-001	1.248136e-001
6.420603420579068e-004	1.709304e-001	-1.901347e-001	-1.908753e-001	-1.906808e-001	-1.899930e-001	1.154719e-001
6.420990718913689e-004	1.659691e-001	-1.899009e-001	-1.906425e-001	-1.904249e-001	-1.897496e-001	1.051458e-001
6.421378017248309e-004	1.594519e-001	-1.896674e-001	-1.904070e-001	-1.901685e-001	-1.895079e-001	9.391771e-002
6.421765315582930e-004	1.514463e-001	-1.894346e-001	-1.901691e-001	-1.899119e-001	-1.892684e-001	8.187675e-002
6.422152613917551e-004	1.420301e-001	-1.892028e-001	-1.899293e-001	-1.896555e-001	-1.890311e-001	6.911913e-002
6.422539912252171e-004	1.312898e-001	-1.889723e-001	-1.896879e-001	-1.893996e-001	-1.887964e-001	5.574770e-002
6.422927210586792e-004	1.193206e-001	-1.887435e-001	-1.894453e-001	-1.891448e-001	-1.885643e-001	4.187162e-002
6.423314508921412e-004	1.062262e-001	-1.885166e-001	-1.892021e-001	-1.888912e-001	-1.883352e-001	2.760570e-002
6.423701807256033e-004	9.211925e-002	-1.882920e-001	-1.889586e-001	-1.886393e-001	-1.881090e-001	1.306953e-002
6.424089105590653e-004	7.712155e-002	-1.880699e-001	-1.887153e-001	-1.883894e-001	-1.878861e-001	-1.613498e-003
6.424476403925274e-004	6.136441e-002	-1.878506e-001	-1.884727e-001	-1.881418e-001	-1.876663e-001	-1.631723e-002
6.424863702259895e-004	4.498826e-002	-1.876343e-001	-1.882311e-001	-1.878969e-001	-1.874499e-001	-3.091385e-002
6.425251000594515e-004	2.814185e-002	-1.874212e-001	-1.879911e-001	-1.876548e-001	-1.872369e-001	-4.527497e-002
6.425638298929136e-004	1.098098e-002	-1.872115e-001	-1.877530e-001	-1.874159e-001	-1.870272e-001	-5.927261e-002
6.426025597263756e-004	-6.332967e-003	-1.870053e-001	-1.875173e-001	-1.871804e-001	-1.868208e-001	-7.278042e-002
6.426412895598377e-004	-2.363465e-002	-1.868027e-001	-1.872843e-001	-1.869484e-001	-1.866178e-001	-8.567482e-002
6.426800193932998e-004	-4.075631e-002	-1.866039e-001	-1.870543e-001	-1.867202e-001	-1.864179e-001	-9.783641e-002
6.427187492267618e-004	-5.752923e-002	-1.864088e-001	-1.868278e-001	-1.864959e-001	-1.862211e-001	-1.091515e-001
6.427574790602239e-004	-7.378522e-002	-1.862175e-001	-1.866049e-001	-1.862755e-001	-1.860272e-001	-1.195142e-001
6.427962088936859e-004	-8.935823e-002	-1.860299e-001	-1.863860e-001	-1.860592e-001	-1.858361e-001	-1.288276e-001
6.428349387271480e-004	-1.040863e-001	-1.858459e-001	-1.861713e-001	-1.858469e-001	-1.856476e-001	-1.370060e-001
6.428736685606101e-004	-1.178140e-001	-1.856654e-001	-1.859610e-001	-1.856387e-001	-1.854614e-001	-1.439761e-001
6.429123983940721e-004	-1.303956e-001	-1.854883e-001	-1.857552e-001	-1.854345e-001	-1.852772e-001	-1.496780e-001
6.429511282275342e-004	-1.416981e-001	-1.853144e-001	-1.855539e-001	-1.852343e-001	-1.850949e-001	-1.540656e-001
6.429898580609962e-004	-1.516047e-001	-1.851433e-001	-1.853573e-001	-1.850378e-001	-1.849141e-001	-1.571065e-001
6.430285878944583e-004	-1.600165e-001	-1.849750e-001	-1.851654e-001	-1.848450e-001	-1.847346e-001	-1.587821e-001
6.430673177279204e-004	-1.668533e-001	-1.848090e-001	-1.849781e-001	-1.846557e-001	-1.845560e-001	-1.590864e-001
6.431060475613824e-004	-1.720550e-001	-1.846451e-001	-1.847952e-001	-1.844696e-001	-1.843781e-001	-1.580260e-001
6.431447773948445e-004	-1.755809e-001	-1.844830e-001	-1.846168e-001	-1.842865e-001	-1.842005e-001	-1.556191e-001
6.431835072283065e-004	-1.774096e-001	-1.843223e-001	-1.844425e-001	-1.841062e-001	-1.840230e-001	-1.518944e-001
6.432222370617686e-004	-1.775378e-001	-1.841626e-001	-1.842723e-001	-1.839283e-001	-1.838452e-001	-1.468906e-001
6.432609668952307e-004	-1.759792e-001	-1.840037e-001	-1.841057e-001	-1.837526e-001	-1.836668e-001	-1.406550e-001
6.432996967286927e-004	-1.727629e-001	-1.838452e-001	-1.839425e-001	-1.835786e-001	-1.834875e-001	-1.332433e-001
6.433384265621548e-004	-1.679325e-001	-1.836866e-001	-1.837825e-001	-1.834061e-001	-1.833071e-001	-1.247186e-001
6.433771563956168e-004	-1.615438e-001	-1.835277e-001	-1.836251e-001	-1.832347e-001	-1.831252e-001	-1.151507e-001
6.434158862290789e-004	-1.536641e-001	-1.833681e-001	-1.834701e-001	-1.830640e-001	-1.829416e-001	-1.046164e-001
6.434546160625409e-004	-1.443704e-001	-1.832075e-001	-1.833171e-001	-1.828936e-001	-1.827561e-001	-9.319936e-002
6.434933458960030e-004	-1.337492e-001	-1.830455e-001	-1.831656e-001	-1.827232e-001	-1.825683e-001	-8.098993e-002
6.435320757294651e-004	-1.218950e-001	-1.828818e-001	-1.830152e-001	-1.825524e-001	-1.823780e-001	-6.808539e-002
6.435708055629271e-004	-1.089111e-001	-1.827161e-001	-1.828654e-001	-1.823808e-001	-1.821851e-001	-5.458959e-002
6.436095353963892e-004	-9.490877e-002	-1.825481e-001	-1.827158e-001	-1.822081e-001	-1.819893e-001	-4.061260e-002
6.436482652298512e-004	-8.000804e-002	-1.823776e-001	-1.825660e-001	-1.820338e-001	-1.817904e-001	-2.626998e-002
6.436869950633133e-004	-6.433808e-002	-1.822042e-001	-1.824154e-001	-1.818577e-001	-1.815884e-001	-1.168190e-002
6.437257248967754e-004	-4.803743e-002	-1.820277e-001	-1.822637e-001	-1.816793e-001	-1.813830e-001	3.027807e-003
6.437644547302374e-004	-3.125316e-002	-1.818479e-001	-1.821104e-001	-1.814984e-001	-1.811743e-001	1.773280e-002
6.438031845636995e-004	-1.413963e-002	-1.816647e-001	-1.819551e-001	-1.813146e-001	-1.809621e-001	3.230526e-002
6.438419143971615e-004	3.143066e-003	-1.814778e-001	-1.817974e-001	-1.811278e-001	-1.807463e-001	4.661694e-002
6.438806442306236e-004	2.043066e-002	-1.812872e-001	-1.816368e-001	-1.809376e-001	-1.805271e-001	6.054030e-002
6.439193740640857e-004	3.755629e-002	-1.810928e-001	-1.814731e-001	-1.807438e-001	-1.803044e-001	7.394955e-002
6.439581038975477e-004	5.435200e-002	-1.808945e-001	-1.813059e-001	-1.805462e-001	-1.800783e-001	8.672195e-002
6.439968337310098e-004	7.065019e-002	-1.806923e-001	-1.811348e-001	-1.803447e-001	-1.798488e-001	9.873918e-002
6.440355635644718e-004	8.628517e-002	-1.804863e-001	-1.809597e-001	-1.801391e-001	-1.796161e-001	1.098890e-001
6.440742933979339e-004	1.010951e-001	-1.802765e-001	-1.807803e-001	-1.799293e-001	-1.793803e-001	1.200668e-001
6.441130232313960e-004	1.149243e-001	-1.800631e-001	-1.805964e-001	-1.797153e-001	-1.791417e-001	1.291778e-001
6.441517530648580e-004	1.276260e-001	-1.798461e-001	-1.804078e-001	-1.794971e-001	-1.789003e-001	1.371383e-001
6.441904828983201e-004	1.390656e-001	-1.796258e-001	-1.802145e-001	-1.792746e-001	-1.786565e-001	1.438770e-001
6.442292127317821e-004	1.491237e-001	-1.794024e-001	-1.800164e-001	-1.790479e-001	-1.784105e-001	1.493362e-001
6.442679425652442e-004	1.576983e-001	-1.791762e-001	-1.798135e-001	-1.788172e-001	-1.781626e-001	1.534718e-001
6.443066723987063e-004	1.647066e-001	-1.789473e-001	-1.796058e-001	-1.785825e-001	-1.779130e-001	1.562537e-001
6.443454022321683e-004	1.700856e-001	-1.787162e-001	-1.793934e-001	-1.783439e-001	-1.776620e-001	1.576651e-001
6.443841320656304e-004	1.737922e-001	-1.784831e-001	-1.791765e-001	-1.781018e-001	-1.774100e-001	1.577025e-001
6.444228618990924e-004	1.758026e-001	-1.782484e-001	-1.789551e-001	-1.778562e-001	-1.771572e-001	1.563744e-001
6.444615917325545e-004	1.761112e-001	-1.780125e-001	-1.787296e-001	-1.776076e-001	-1.769039e-001	1.537009e-001
6.445003215660165e-004	1.747295e-001	-1.777756e-001	-1.785002e-001	-1.773560e-001	-1.766505e-001	1.497124e-001
6.445390513994786e-004	1.716848e-001	-1.775381e-001	-1.782671e-001	-1.771019e-001	-1.763973e-001	1.444491e-001
6.445777812329407e-004	1.670185e-001	-1.773005e-001	-1.780308e-001	-1.768455e-001	-1.761445e-001	1.379601e-001
6.446165110664027e-004	1.607849e-001	-1.770630e-001	-1.777915e-001	-1.765872e-001	-1.758925e-001	1.303021e-001
6.446552408998648e-004	1.530497e-001	-1.768259e-001	-1.775496e-001	-1.763274e-001	-1.756416e-001	1.215397e-001
6.446939707333268e-004	1.438888e-001	-1.765898e-001	-1.773056e-001	-1.760664e-001	-1.753920e-001	1.117446e-001
6.447327005667889e-004	1.333872e-001	-1.763548e-001	-1.770598e-001	-1.758046e-001	-1.751440e-001	1.009952e-001
6.447714304002510e-004	1.216384e-001	-1.761213e-001	-1.768127e-001	-1.755423e-001	-1.748979e-001	8.937713e-002
6.448101602337130e-004	1.087446e-001	-1.758896e-001	-1.765648e-001	-1.752800e-001	-1.746540e-001	7.698263e-002
6.448488900671751e-004	9.481663e-002	-1.756601e-001	-1.763164e-001	-1.750181e-001	-1.744124e-001	6.391100e-002
6.448876199006371e-004	7.997466e-002	-1.754329e-001	-1.760682e-001	-1.747569e-001	-1.741734e-001	5.026807e-002
6.449263497340992e-004	6.434824e-002	-1.752084e-001	-1.758204e-001	-1.744968e-001	-1.739372e-001	3.616580e-002
6.449650795675613e-004	4.807612e-002	-1.749869e-001	-1.755736e-001	-1.742381e-001	-1.737039e-001	2.172146e-002
6.450038094010233e-004	3.130561e-002	-1.747685e-001	-1.753282e-001	-1.739813e-001	-1.734737e-001	7.056784e-003
6.450425392344854e-004	1.419130e-002	-1.745534e-001	-1.750846e-001	-1.737266e-001	-1.732467e-001	-7.703134e-003
6.450812690679474e-004	-3.106340e-003	-1.743417e-001	-1.748433e-001	-1.734744e-001	-1.730231e-001	-2.243087e-002
6.451199989014095e-004	-2.042260e-002	-1.741337e-001	-1.746046e-001	-1.732251e-001	-1.728028e-001	-3.699778e-002
6.451587287348716e-004	-3.759004e-002	-1.739294e-001	-1.743690e-001	-1.729788e-001	-1.725859e-001	-5.127501e-002
6.451974585683336e-004	-5.444004e-002	-1.737288e-001	-1.741367e-001	-1.727358e-001	-1.723725e-001	-6.513466e-002
6.452361884017957e-004	-7.080418e-002	-1.735319e-001	-1.739081e-001	-1.724964e-001	-1.721624e-001	-7.845084e-002
6.452749182352577e-004	-8.651590e-002	-1.733388e-001	-1.736835e-001	-1.722607e-001	-1.719556e-001	-9.110105e-002
6.453136480687198e-004	-1.014123e-001	-1.731494e-001	-1.734630e-001	-1.720289e-001	-1.717520e-001	-1.029676e-001
6.453523779021819e-004	-1.153366e-001	-1.729635e-001	-1.732469e-001	-1.718012e-001	-1.715516e-001	-1.139393e-001
6.453911077356439e-004	-1.281409e-001	-1.727811e-001	-1.730354e-001	-1.715775e-001	-1.713541e-001	-1.239132e-001
6.454298375691060e-004	-1.396896e-001	-1.726018e-001	-1.728286e-001	-1.713581e-001	-1.711593e-001	-1.327968e-001
6.454685674025680e-004	-1.498629e-001	-1.724256e-001	-1.726264e-001	-1.711428e-001	-1.709671e-001	-1.405089e-001
6.455072972360301e-004	-1.585582e-001	-1.722521e-001	-1.724290e-001	-1.709317e-001	-1.707772e-001	-1.469815e-001
6.455460270694921e-004	-1.656921e-001	-1.720812e-001	-1.722362e-001	-1.707247e-001	-1.705893e-001	-1.521602e-001
6.455847569029542e-004	-1.712005e-001	-1.719124e-001	-1.720481e-001	-1.705217e-001	-1.704033e-001	-1.560046e-001
6.456234867364163e-004	-1.750392e-001	-1.717454e-001	-1.718644e-001	-1.703226e-001	-1.702187e-001	-1.584880e-001
6.456622165698783e-004	-1.771832e-001	-1.715801e-001	-1.716851e-001	-1.701271e-001	-1.700354e-001	-1.595972e-001
6.457009464033404e-004	-1.776261e-001	-1.714158e-001	-1.715098e-001	-1.699352e-001	-1.698530e-001	-1.593316e-001
6.457396762368024e-004	-1.763784e-001	-1.712525e-001	-1.713384e-001	-1.697465e-001	-1.696712e-001	-1.577028e-001
6.457784060702645e-004	-1.734666e-001	-1.710895e-001	-1.711705e-001	-1.695608e-001	-1.694897e-001	-1.547337e-001
6.458171359037266e-004	-1.689316e-001	-1.709267e-001	-1.710058e-001	-1.693779e-001	-1.693081e-001	-1.504575e-001
6.458558657371886e-004	-1.628270e-001	-1.707637e-001	-1.708440e-001	-1.691973e-001	-1.691262e-001	-1.449166e-001
6.458945955706507e-004	-1.552181e-001	-1.706000e-001	-1.706846e-001	-1.690188e-001	-1.689437e-001	-1.381622e-001
6.459333254041127e-004	-1.461803e-001	-1.704354e-001	-1.705273e-001	-1.688420e-001	-1.687602e-001	-1.302534e-001
6.459720552375748e-004	-1.357982e-001	-1.702695e-001	-1.703716e-001	-1.686666e-001	-1.685755e-001	-1.212564e-001
6.460107850710369e-004	-1.241650e-001	-1.701019e-001	-1.702171e-001	-1.684922e-001	-1.683893e-001	-1.112442e-001
6.460495149044989e-004	-1.113823e-001	-1.699325e-001	-1.700633e-001	-1.683183e-001	-1.682012e-001	-1.002965e-001
6.460882447379610e-004	-9.755982e-002	-1.697607e-001	-1.699098e-001	-1.681447e-001	-1.680111e-001	-8.850001e-002
6.461269745714230e-004	-8.281603e-002	-1.695864e-001	-1.697561e-001	-1.679708e-001	-1.678187e-001	-7.594825e-002
6.461657044048851e-004	-6.727834e-002	-1.694093e-001	-1.696018e-001	-1.677964e-001	-1.676237e-001	-6.274151e-002
6.462044342383472e-004	-5.108359e-002	-1.692292e-001	-1.694463e-001	-1.676211e-001	-1.674260e-001	-4.898662e-002
6.462431640718092e-004	-3.437737e-002	-1.690457e-001	-1.692893e-001	-1.674443e-001	-1.672252e-001	-3.479635e-002
6.462818939052713e-004	-1.731279e-002	-1.688588e-001	-1.691302e-001	-1.672659e-001	-1.670214e-001	-2.028865e-002
6.463206237387333e-004	-4.898980e-005	-1.686682e-001	-1.689688e-001	-1.670854e-001	-1.668142e-001	-5.585735e-003
6.463593535721954e-004	1.725039e-002	-1.684738e-001	-1.688045e-001	-1.669025e-001	-1.666036e-001	9.186987e-003
6.463980834056575e-004	3.441887e-002	-1.682755e-001	-1.686369e-001	-1.667168e-001	-1.663896e-001	2.390199e-002
6.464368132391195e-004	5.128857e-002	-1.680732e-001	-1.684658e-001	-1.665280e-001	-1.661719e-001	3.843072e-002
6.464755430725816e-004	6.769170e-002	-1.678670e-001	-1.682909e-001	-1.663359e-001	-1.659507e-001	5.264462e-002
6.465142729060436e-004	8.346211e-002	-1.676568e-001	-1.681117e-001	-1.661403e-001	-1.657258e-001	6.641629e-002
6.465530027395057e-004	9.843706e-002	-1.674426e-001	-1.679281e-001	-1.659408e-001	-1.654974e-001	7.962057e-002
6.465917325729678e-004	1.124595e-001	-1.672247e-001	-1.677400e-001	-1.657373e-001	-1.652655e-001	9.213591e-002
6.466304624064298e-004	1.253808e-001	-1.670031e-001	-1.675470e-001	-1.655297e-001	-1.650302e-001	1.038458e-001
6.466691922398919e-004	1.370639e-001	-1.667780e-001	-1.673491e-001	-1.653177e-001	-1.647915e-001	1.146406e-001
6.467079220733539e-004	1.473864e-001	-1.665496e-001	-1.671462e-001	-1.651015e-001	-1.645498e-001	1.244192e-001
6.467466519068160e-004	1.562428e-001	-1.663181e-001	-1.669384e-001	-1.648807e-001	-1.643051e-001	1.330907e-001
6.467853817402780e-004	1.635467e-001	-1.660838e-001	-1.667255e-001	-1.646556e-001	-1.640576e-001	1.405764e-001
6.468241115737401e-004	1.692316e-001	-1.658471e-001	-1.665078e-001	-1.644260e-001	-1.638076e-001	1.468102e-001
6.468628414072022e-004	1.732505e-001	-1.656081e-001	-1.662852e-001	-1.641922e-001	-1.635554e-001	1.517399e-001
6.469015712406642e-004	1.755763e-001	-1.653673e-001	-1.660581e-001	-1.639540e-001	-1.633012e-001	1.553273e-001
6.469403010741263e-004	1.761999e-001	-1.651250e-001	-1.658265e-001	-1.637118e-001	-1.630453e-001	1.575477e-001
6.469790309075883e-004	1.751299e-001	-1.648816e-001	-1.655908e-001	-1.634656e-001	-1.627880e-001	1.583902e-001
6.470177607410504e-004	1.723907e-001	-1.646373e-001	-1.653512e-001	-1.632158e-001	-1.625296e-001	1.578563e-001
6.470564905745125e-004	1.680213e-001	-1.643926e-001	-1.651081e-001	-1.629624e-001	-1.622704e-001	1.559596e-001
6.470952204079745e-004	1.620737e-001	-1.641479e-001	-1.648617e-001	-1.627059e-001	-1.620107e-001	1.527248e-001
6.471339502414366e-004	1.546116e-001	-1.639034e-001	-1.646126e-001	-1.624464e-001	-1.617509e-001	1.481867e-001
6.471726800748986e-004	1.457089e-001	-1.636595e-001	-1.643610e-001	-1.621843e-001	-1.614911e-001	1.423893e-001
6.472114099083607e-004	1.354491e-001	-1.634166e-001	-1.641075e-001	-1.619200e-001	-1.612319e-001	1.353853e-001
6.472501397418228e-004	1.239241e-001	-1.631750e-001	-1.638525e-001	-1.616537e-001	-1.609734e-001	1.272351e-001
6.472888695752848e-004	1.112346e-001	-1.629350e-001	-1.635963e-001	-1.613859e-001	-1.607159e-001	1.180063e-001
6.473275994087469e-004	9.748971e-002	-1.626970e-001	-1.633396e-001	-1.611169e-001	-1.604598e-001	1.077737e-001
6.473663292422089e-004	8.280790e-002	-1.624612e-001	-1.630826e-001	-1.608472e-001	-1.602053e-001	9.661890e-002
6.474050590756710e-004	6.731693e-002	-1.622279e-001	-1.628261e-001	-1.605771e-001	-1.599526e-001	8.463036e-002
6.474437889091331e-004	5.115390e-002	-1.619974e-001	-1.625703e-001	-1.603070e-001	-1.597021e-001	7.190362e-002
6.474825187425951e-004	3.446459e-002	-1.617699e-001	-1.623157e-001	-1.600373e-001	-1.594540e-001	5.854096e-002
6.475212485760572e-004	1.740235e-002	-1.615455e-001	-1.620628e-001	-1.597684e-001	-1.592084e-001	4.465114e-002
6.475599784095192e-004	1.266589e-004	-1.613246e-001	-1.618121e-001	-1.595007e-001	-1.589657e-001	3.034871e-002
6.475987082429813e-004	-1.719842e-002	-1.611071e-001	-1.615638e-001	-1.592346e-001	-1.587258e-001	1.575328e-002
6.476374380764434e-004	-3.440587e-002	-1.608933e-001	-1.613185e-001	-1.589704e-001	-1.584891e-001	9.884408e-004
6.476761679099054e-004	-5.132715e-002	-1.606832e-001	-1.610765e-001	-1.587085e-001	-1.582556e-001	-1.381922e-002
6.477148977433675e-004	-6.779373e-002	-1.604767e-001	-1.608381e-001	-1.584491e-001	-1.580254e-001	-2.854126e-002
6.477536275768295e-004	-8.363855e-002	-1.602740e-001	-1.606036e-001	-1.581927e-001	-1.577985e-001	-4.304839e-002
6.477923574102916e-004	-9.869790e-002	-1.600750e-001	-1.603732e-001	-1.579395e-001	-1.575750e-001	-5.721162e-002
6.478310872437536e-004	-1.128136e-001	-1.598795e-001	-1.601472e-001	-1.576897e-001	-1.573550e-001	-7.090331e-002
6.478698170772157e-004	-1.258360e-001	-1.596874e-001	-1.599257e-001	-1.574436e-001	-1.571382e-001	-8.399838e-002
6.479085469106778e-004	-1.376269e-001	-1.594986e-001	-1.597089e-001	-1.572013e-001	-1.569248e-001	-9.637570e-002
6.479472767441398e-004	-1.480633e-001	-1.593128e-001	-1.594969e-001	-1.569631e-001	-1.567145e-001	-1.079196e-001
6.479860065776019e-004	-1.570394e-001	-1.591299e-001	-1.592895e-001	-1.567290e-001	-1.565073e-001	-1.185219e-001
6.480247364110639e-004	-1.644682e-001	-1.589494e-001	-1.590870e-001	-1.564990e-001	-1.563030e-001	-1.280832e-001
6.480634662445260e-004	-1.702818e-001	-1.587713e-001	-1.588891e-001	-1.562733e-001	-1.561013e-001	-1.365153e-001
6.481021960779881e-004	-1.744325e-001	-1.585951e-001	-1.586957e-001	-1.560518e-001	-1.559022e-001	-1.437421e-001
6.481409259114501e-004	-1.768917e-001	-1.584204e-001	-1.585067e-001	-1.558346e-001	-1.557053e-001	-1.497010e-001
6.481796557449122e-004	-1.776497e-001	-1.582471e-001	-1.583219e-001	-1.556215e-001	-1.555104e-001	-1.543434e-001
6.482183855783742e-004	-1.767138e-001	-1.580746e-001	-1.581410e-001	-1.554124e-001	-1.553172e-001	-1.576346e-001
6.482571154118363e-004	-1.741079e-001	-1.579027e-001	-1.579637e-001	-1.552072e-001	-1.551254e-001	-1.595534e-001
6.482958452452984e-004	-1.698701e-001	-1.577309e-001	-1.577898e-001	-1.550056e-001	-1.549347e-001	-1.600921e-001
6.483345750787604e-004	-1.640519e-001	-1.575590e-001	-1.576187e-001	-1.548075e-001	-1.547448e-001	-1.592552e-001
6.483733049122225e-004	-1.567166e-001	-1.573865e-001	-1.574502e-001	-1.546126e-001	-1.545555e-001	-1.570595e-001
6.484120347456845e-004	-1.479375e-001	-1.572131e-001	-1.572838e-001	-1.544206e-001	-1.543663e-001	-1.535321e-001
6.484507645791466e-004	-1.377978e-001	-1.570384e-001	-1.571191e-001	-1.542313e-001	-1.541770e-001	-1.487105e-001
6.484894944126087e-004	-1.263890e-001	-1.568622e-001	-1.569557e-001	-1.540442e-001	-1.539872e-001	-1.426411e-001
6.485282242460707e-004	-1.138112e-001	-1.566840e-001	-1.567930e-001	-1.538591e-001	-1.537966e-001	-1.353786e-001
6.485669540795328e-004	-1.001726e-001	-1.565036e-001	-1.566307e-001	-1.536756e-001	-1.536050e-001	-1.269852e-001
6.486056839129948e-004	-8.559002e-002	-1.563206e-001	-1.564681e-001	-1.534932e-001	-1.534120e-001	-1.175302e-001
6.486444137464569e-004	-7.018922e-002	-1.561349e-001	-1.563050e-001	-1.533117e-001	-1.532174e-001	-1.070897e-001
6.486831435799190e-004	-5.410529e-002	-1.559460e-001	-1.561407e-001	-1.531306e-001	-1.530208e-001	-9.574633e-002
6.487218734133810e-004	-3.748227e-002	-1.557538e-001	-1.559748e-001	-1.529494e-001	-1.528220e-001	-8.358993e-002
6.487606032468431e-004	-2.047199e-002	-1.555580e-001	-1.558069e-001	-1.527679e-001	-1.526207e-001	-7.071705e-002
6.487993330803051e-004	-3.232614e-003	-1.553585e-001	-1.556365e-001	-1.525856e-001	-1.524167e-001	-5.723100e-002
6.488380629137672e-004	1.407294e-002	-1.551550e-001	-1.554632e-001	-1.524020e-001	-1.522097e-001	-4.324141e-002
6.488767927472292e-004	3.127860e-002	-1.549476e-001	-1.552866e-001	-1.522168e-001	-1.519997e-001	-2.886362e-002
6.489155225806913e-004	4.821663e-002	-1.547361e-001	-1.551063e-001	-1.520297e-001	-1.517863e-001	-1.421780e-002
6.489542524141534e-004	6.471910e-002	-1.545205e-001	-1.549221e-001	-1.518402e-001	-1.515695e-001	5.720417e-004
6.489929822476154e-004	8.061944e-002	-1.543007e-001	-1.547335e-001	-1.516480e-001	-1.513491e-001	1.537912e-002
6.490317120810775e-004	9.575409e-002	-1.540768e-001	-1.545403e-001	-1.514528e-001	-1.511251e-001	3.007498e-002
6.490704419145395e-004	1.099648e-001	-1.538489e-001	-1.543423e-001	-1.512542e-001	-1.508973e-001	4.453056e-002
6.491091717480016e-004	1.231011e-001	-1.536172e-001	-1.541394e-001	-1.510520e-001	-1.506657e-001	5.861723e-002
6.491479015814637e-004	1.350235e-001	-1.533816e-001	-1.539313e-001	-1.508459e-001	-1.504304e-001	7.220797e-002
6.491866314149257e-004	1.456067e-001	-1.531425e-001	-1.537180e-001	-1.506357e-001	-1.501914e-001	8.517855e-002
6.492253612483878e-004	1.547420e-001	-1.529001e-001	-1.534995e-001	-1.504213e-001	-1.499487e-001	9.740893e-002
6.492640910818498e-004	1.623393e-001	-1.526547e-001	-1.532757e-001	-1.502024e-001	-1.497025e-001	1.087848e-001
6.493028209153119e-004	1.683283e-001	-1.524065e-001	-1.530468e-001	-1.499789e-001	-1.494528e-001	1.191995e-001
6.493415507487740e-004	1.726586e-001	-1.521558e-001	-1.528128e-001	-1.497508e-001	-1.491998e-001	1.285557e-001
6.493802805822360e-004	1.752993e-001	-1.519029e-001	-1.525739e-001	-1.495180e-001	-1.489438e-001	1.367670e-001
6.494190104156981e-004	1.762382e-001	-1.516483e-001	-1.523303e-001	-1.492805e-001	-1.486849e-001	1.437598e-001
6.494577402491601e-004	1.754807e-001	-1.513923e-001	-1.520822e-001	-1.490384e-001	-1.484234e-001	1.494734e-001
6.494964700826222e-004	1.730483e-001	-1.511351e-001	-1.518299e-001	-1.487918e-001	-1.481595e-001	1.538613e-001
6.495351999160843e-004	1.689774e-001	-1.508772e-001	-1.515738e-001	-1.485407e-001	-1.478935e-001	1.568911e-001
6.495739297495463e-004	1.633178e-001	-1.506189e-001	-1.513142e-001	-1.482853e-001	-1.476257e-001	1.585439e-001
6.496126595830084e-004	1.561312e-001	-1.503607e-001	-1.510514e-001	-1.480258e-001	-1.473564e-001	1.588139e-001
6.496513894164704e-004	1.474895e-001	-1.501027e-001	-1.507860e-001	-1.477624e-001	-1.470858e-001	1.577080e-001
6.496901192499325e-004	1.374747e-001	-1.498455e-001	-1.505183e-001	-1.474954e-001	-1.468144e-001	1.552446e-001
6.497288490833946e-004	1.261771e-001	-1.495893e-001	-1.502487e-001	-1.472251e-001	-1.465425e-001	1.514530e-001
6.497675789168566e-004	1.136956e-001	-1.493345e-001	-1.499778e-001	-1.469517e-001	-1.462702e-001	1.463720e-001
6.498063087503187e-004	1.001379e-001	-1.490813e-001	-1.497060e-001	-1.466756e-001	-1.459980e-001	1.400495e-001
6.498450385837807e-004	8.562064e-002	-1.488301e-001	-1.494337e-001	-1.463972e-001	-1.457261e-001	1.325416e-001
6.498837684172428e-004	7.026982e-002	-1.485813e-001	-1.491616e-001	-1.461168e-001	-1.454550e-001	1.239119e-001
6.499224982507048e-004	5.422089e-002	-1.483350e-001	-1.488899e-001	-1.458348e-001	-1.451848e-001	1.142314e-001
6.499612280841669e-004	3.761807e-002	-1.480914e-001	-1.486193e-001	-1.455516e-001	-1.449158e-001	1.035777e-001
6.499999579176290e-004	2.061341e-002	-1.478509e-001	-1.483502e-001	-1.452676e-001	-1.446484e-001	9.203542e-002
6.500386877510910e-004	3.365346e-003	-1.476136e-001	-1.480829e-001	-1.449832e-001	-1.443828e-001	7.969630e-002
6.500774175845531e-004	-1.396279e-002	-1.473797e-001	-1.478181e-001	-1.446988e-001	-1.441193e-001	6.665884e-002
6.501161474180151e-004	-3.120440e-002	-1.471492e-001	-1.475559e-001	-1.444148e-001	-1.438580e-001	5.302829e-002
6.501548772514772e-004	-4.819114e-002	-1.469223e-001	-1.472970e-001	-1.441317e-001	-1.435993e-001	3.891617e-002
6.501936070849393e-004	-6.475437e-002	-1.466990e-001	-1.470414e-001	-1.438498e-001	-1.433432e-001	2.443950e-002
6.502323369184013e-004	-8.072664e-002	-1.464793e-001	-1.467897e-001	-1.435695e-001	-1.430901e-001	9.719975e-003
6.502710667518634e-004	-9.594347e-002	-1.462632e-001	-1.465420e-001	-1.432912e-001	-1.428400e-001	-5.117130e-003
6.503097965853254e-004	-1.102455e-001	-1.460506e-001	-1.462986e-001	-1.430152e-001	-1.425930e-001	-1.994399e-002
6.503485264187875e-004	-1.234812e-001	-1.458414e-001	-1.460597e-001	-1.427419e-001	-1.423492e-001	-3.463134e-002
6.503872562522496e-004	-1.355100e-001	-1.456355e-001	-1.458254e-001	-1.424715e-001	-1.421088e-001	-4.904954e-002
6.504259860857116e-004	-1.462060e-001	-1.454325e-001	-1.455958e-001	-1.422044e-001	-1.418716e-001	-6.306965e-002
6.504647159191737e-004	-1.554599e-001	-1.452324e-001	-1.453709e-001	-1.419407e-001	-1.416378e-001	-7.656459e-002
6.505034457526357e-004	-1.631811e-001	-1.450348e-001	-1.451508e-001	-1.416808e-001	-1.414072e-001	-8.941035e-002
6.505421755860978e-004	-1.692984e-001	-1.448395e-001	-1.449353e-001	-1.414247e-001	-1.411798e-001	-1.014875e-001
6.505809054195599e-004	-1.737601e-001	-1.446461e-001	-1.447244e-001	-1.411727e-001	-1.409555e-001	-1.126830e-001
6.506196352530219e-004	-1.765342e-001	-1.444544e-001	-1.445178e-001	-1.409249e-001	-1.407341e-001	-1.228916e-001
6.506583650864840e-004	-1.776076e-001	-1.442639e-001	-1.443155e-001	-1.406812e-001	-1.405155e-001	-1.320182e-001
6.506970949199460e-004	-1.769845e-001	-1.440743e-001	-1.441171e-001	-1.404418e-001	-1.402995e-001	-1.399792e-001
6.507358247534081e-004	-1.746857e-001	-1.438853e-001	-1.439224e-001	-1.402067e-001	-1.400858e-001	-1.467038e-001
6.507745545868702e-004	-1.707470e-001	-1.436965e-001	-1.437310e-001	-1.399757e-001	-1.398742e-001	-1.521351e-001
6.508132844203322e-004	-1.652174e-001	-1.435075e-001	-1.435425e-001	-1.397488e-001	-1.396645e-001	-1.562302e-001
6.508520142537943e-004	-1.581580e-001	-1.433180e-001	-1.433566e-001	-1.395259e-001	-1.394563e-001	-1.589599e-001
6.508907440872563e-004	-1.496405e-001	-1.431275e-001	-1.431729e-001	-1.393067e-001	-1.392494e-001	-1.603088e-001
6.509294739207184e-004	-1.397462e-001	-1.429358e-001	-1.429909e-001	-1.390911e-001	-1.390435e-001	-1.602745e-001
6.509682037541804e-004	-1.285653e-001	-1.427425e-001	-1.428101e-001	-1.388789e-001	-1.388382e-001	-1.588668e-001
6.510069335876425e-004	-1.161961e-001	-1.425472e-001	-1.426301e-001	-1.386698e-001	-1.386332e-001	-1.561068e-001
6.510456634211046e-004	-1.027454e-001	-1.423496e-001	-1.424504e-001	-1.384634e-001	-1.384282e-001	-1.520263e-001
6.510843932545666e-004	-8.832829e-002	-1.421494e-001	-1.422705e-001	-1.382595e-001	-1.382229e-001	-1.466668e-001
6.511231230880287e-004	-7.306894e-002	-1.419464e-001	-1.420899e-001	-1.380577e-001	-1.380170e-001	-1.400783e-001
6.511618529214907e-004	-5.710069e-002	-1.417401e-001	-1.419081e-001	-1.378577e-001	-1.378102e-001	-1.323189e-001
6.512005827549528e-004	-4.056600e-002	-1.415304e-001	-1.417246e-001	-1.376590e-001	-1.376020e-001	-1.234540e-001
6.512393125884149e-004	-2.361538e-002	-1.413170e-001	-1.415391e-001	-1.374612e-001	-1.373923e-001	-1.135559e-001
6.512780424218769e-004	-6.405922e-003	-1.410998e-001	-1.413509e-001	-1.372640e-001	-1.371807e-001	-1.027035e-001
6.513167722553390e-004	1.090020e-002	-1.408785e-001	-1.411597e-001	-1.370669e-001	-1.369669e-001	-9.098262e-002
6.513555020888010e-004	2.813738e-002	-1.406530e-001	-1.409650e-001	-1.368696e-001	-1.367508e-001	-7.848611e-002
6.513942319222631e-004	4.513806e-002	-1.404232e-001	-1.407665e-001	-1.366715e-001	-1.365319e-001	-6.531352e-002
6.514329617557252e-004	6.173424e-002	-1.401890e-001	-1.405638e-001	-1.364724e-001	-1.363101e-001	-5.157109e-002
6.514716915891872e-004	7.775897e-002	-1.399505e-001	-1.403566e-001	-1.362717e-001	-1.360851e-001	-3.737115e-002
6.515104214226493e-004	9.304798e-002	-1.397077e-001	-1.401446e-001	-1.360690e-001	-1.358567e-001	-2.283143e-002
6.515491512561113e-004	1.074418e-001	-1.394605e-001	-1.399275e-001	-1.358641e-001	-1.356248e-001	-8.074100e-003
6.515878810895734e-004	1.207883e-001	-1.392092e-001	-1.397051e-001	-1.356564e-001	-1.353893e-001	6.775229e-003
6.516266109230355e-004	1.329458e-001	-1.389537e-001	-1.394774e-001	-1.354457e-001	-1.351499e-001	2.158863e-002
6.516653407564975e-004	1.437860e-001	-1.386945e-001	-1.392441e-001	-1.352315e-001	-1.349066e-001	3.623694e-002
6.517040705899596e-004	1.531971e-001	-1.384315e-001	-1.390053e-001	-1.350137e-001	-1.346593e-001	5.059081e-002
6.517428004234216e-004	1.610854e-001	-1.381652e-001	-1.387608e-001	-1.347918e-001	-1.344080e-001	6.452180e-002
6.517815302568837e-004	1.673768e-001	-1.378957e-001	-1.385109e-001	-1.345657e-001	-1.341528e-001	7.790352e-002
6.518202600903458e-004	1.720174e-001	-1.376234e-001	-1.382555e-001	-1.343352e-001	-1.338936e-001	9.061296e-002
6.518589899238078e-004	1.749726e-001	-1.373486e-001	-1.379949e-001	-1.340999e-001	-1.336305e-001	1.025319e-001
6.518977197572699e-004	1.762269e-001	-1.370716e-001	-1.377291e-001	-1.338599e-001	-1.333636e-001	1.135487e-001
6.519364495907319e-004	1.757825e-001	-1.367928e-001	-1.374585e-001	-1.336150e-001	-1.330930e-001	1.235599e-001
6.519751794241940e-004	1.736581e-001	-1.365125e-001	-1.371833e-001	-1.333651e-001	-1.328190e-001	1.324725e-001
6.520139092576560e-004	1.698875e-001	-1.362311e-001	-1.369039e-001	-1.331102e-001	-1.325416e-001	1.402048e-001
6.520526390911181e-004	1.645180e-001	-1.359489e-001	-1.366205e-001	-1.328502e-001	-1.322612e-001	1.466885e-001
6.520913689245802e-004	1.576092e-001	-1.356663e-001	-1.363336e-001	-1.325853e-001	-1.319780e-001	1.518686e-001
6.521300987580422e-004	1.492313e-001	-1.353837e-001	-1.360437e-001	-1.323156e-001	-1.316922e-001	1.557045e-001
6.521688285915043e-004	1.394645e-001	-1.351015e-001	-1.357510e-001	-1.320411e-001	-1.314040e-001	1.581693e-001
6.522075584249663e-004	1.283976e-001	-1.348199e-001	-1.354561e-001	-1.317620e-001	-1.311139e-001	1.592498e-001
6.522462882584284e-004	1.161278e-001	-1.345392e-001	-1.351595e-001	-1.314786e-001	-1.308221e-001	1.589456e-001
6.522850180918905e-004	1.027613e-001	-1.342600e-001	-1.348616e-001	-1.311910e-001	-1.305288e-001	1.572687e-001
6.523237479253525e-004	8.841298e-002	-1.339824e-001	-1.345629e-001	-1.308996e-001	-1.302345e-001	1.542420e-001
6.523624777588146e-004	7.320704e-002	-1.337067e-001	-1.342640e-001	-1.306047e-001	-1.299394e-001	1.498992e-001
6.524012075922766e-004	5.727724e-002	-1.334333e-001	-1.339652e-001	-1.303065e-001	-1.296439e-001	1.442831e-001
6.524399374257387e-004	4.076620e-002	-1.331623e-001	-1.336671e-001	-1.300054e-001	-1.293482e-001	1.374453e-001
6.524786672592008e-004	2.382462e-002	-1.328941e-001	-1.333702e-001	-1.297019e-001	-1.290527e-001	1.294452e-001
6.525173970926628e-004	6.609873e-003	-1.326289e-001	-1.330749e-001	-1.293962e-001	-1.287577e-001	1.203496e-001
6.525561269261249e-004	-1.071551e-002	-1.323667e-001	-1.327816e-001	-1.290887e-001	-1.284634e-001	1.102324e-001
6.525948567595869e-004	-2.798542e-002	-1.321078e-001	-1.324909e-001	-1.287799e-001	-1.281703e-001	9.917440e-002
6.526335865930490e-004	-4.503175e-002	-1.318522e-001	-1.322030e-001	-1.284703e-001	-1.278785e-001	8.726328e-002
6.526723164265111e-004	-6.168579e-002	-1.316000e-001	-1.319183e-001	-1.281601e-001	-1.275884e-001	7.459374e-002
6.527110462599731e-004	-7.777977e-002	-1.313512e-001	-1.316373e-001	-1.278498e-001	-1.273002e-001	6.126732e-002
6.527497760934352e-004	-9.314853e-002	-1.311059e-001	-1.313600e-001	-1.275399e-001	-1.270140e-001	4.739214e-002
6.527885059268972e-004	-1.076316e-001	-1.308639e-001	-1.310869e-001	-1.272308e-001	-1.267303e-001	3.308231e-002
6.528272357603593e-004	-1.210757e-001	-1.306251e-001	-1.308181e-001	-1.269228e-001	-1.264490e-001	1.845716e-002
6.528659655938214e-004	-1.333380e-001	-1.303894e-001	-1.305537e-001	-1.266164e-001	-1.261705e-001	3.640268e-003
6.529046954272834e-004	-1.442897e-001	-1.301567e-001	-1.302940e-001	-1.263119e-001	-1.258949e-001	-1.124163e-002
6.529434252607455e-004	-1.538183e-001	-1.299267e-001	-1.300388e-001	-1.260096e-001	-1.256222e-001	-2.605970e-002
6.529821550942075e-004	-1.618296e-001	-1.296991e-001	-1.297882e-001	-1.257100e-001	-1.253526e-001	-4.068410e-002
6.530208849276696e-004	-1.682487e-001	-1.294737e-001	-1.295422e-001	-1.254133e-001	-1.250861e-001	-5.498502e-002
6.530596147611317e-004	-1.730204e-001	-1.292501e-001	-1.293007e-001	-1.251198e-001	-1.248227e-001	-6.883387e-002
6.530983445945937e-004	-1.761090e-001	-1.290281e-001	-1.290635e-001	-1.248297e-001	-1.245624e-001	-8.210435e-002
6.531370744280558e-004	-1.774979e-001	-1.288072e-001	-1.288304e-001	-1.245433e-001	-1.243052e-001	-9.467387e-002
6.531758042615178e-004	-1.771883e-001	-1.285872e-001	-1.286012e-001	-1.242607e-001	-1.240510e-001	-1.064251e-001
6.532145340949799e-004	-1.751980e-001	-1.283677e-001	-1.283756e-001	-1.239821e-001	-1.237997e-001	-1.172477e-001
6.532532639284419e-004	-1.715600e-001	-1.281483e-001	-1.281532e-001	-1.237075e-001	-1.235511e-001	-1.270402e-001
6.532919937619040e-004	-1.663211e-001	-1.279286e-001	-1.279337e-001	-1.234371e-001	-1.233051e-001	-1.357118e-001
6.533307235953661e-004	-1.595401e-001	-1.277083e-001	-1.277167e-001	-1.231708e-001	-1.230614e-001	-1.431840e-001
6.533694534288281e-004	-1.512870e-001	-1.274870e-001	-1.275018e-001	-1.229086e-001	-1.228198e-001	-1.493915e-001
6.534081832622902e-004	-1.416413e-001	-1.272643e-001	-1.272885e-001	-1.226505e-001	-1.225801e-001	-1.542830e-001
6.534469130957522e-004	-1.306916e-001	-1.270399e-001	-1.270763e-001	-1.223963e-001	-1.223420e-001	-1.578216e-001
6.534856429292143e-004	-1.185346e-001	-1.268133e-001	-1.268648e-001	-1.221458e-001	-1.221051e-001	-1.599836e-001
6.535243727626764e-004	-1.052756e-001	-1.265844e-001	-1.266534e-001	-1.218990e-001	-1.218693e-001	-1.607592e-001
6.535631025961384e-004	-9.102825e-002	-1.263526e-001	-1.264417e-001	-1.216555e-001	-1.216342e-001	-1.601511e-001
6.536018324296005e-004	-7.591486e-002	-1.261178e-001	-1.262292e-001	-1.214152e-001	-1.213994e-001	-1.581741e-001
6.536405622630625e-004	-6.006710e-002	-1.258796e-001	-1.260153e-001	-1.211777e-001	-1.211647e-001	-1.548540e-001
6.536792920965246e-004	-4.362581e-002	-1.256377e-001	-1.257996e-001	-1.209427e-001	-1.209297e-001	-1.502268e-001
6.537180219299867e-004	-2.674012e-002	-1.253919e-001	-1.255815e-001	-1.207098e-001	-1.206941e-001	-1.443377e-001
6.537567517634487e-004	-9.566030e-003	-1.251420e-001	-1.253606e-001	-1.204787e-001	-1.204576e-001	-1.372403e-001
6.537954815969108e-004	7.735101e-003	-1.248878e-001	-1.251364e-001	-1.202491e-001	-1.202197e-001	-1.289960e-001
6.538342114303728e-004	2.499817e-002	-1.246291e-001	-1.249085e-001	-1.200205e-001	-1.199804e-001	-1.196733e-001
6.538729412638349e-004	4.205586e-002	-1.243657e-001	-1.246765e-001	-1.197924e-001	-1.197391e-001	-1.093472e-001
6.539116710972970e-004	5.874015e-002	-1.240977e-001	-1.244399e-001	-1.195645e-001	-1.194956e-001	-9.809975e-002
6.539504009307590e-004	7.488374e-002	-1.238249e-001	-1.241985e-001	-1.193364e-001	-1.192496e-001	-8.601983e-002
6.539891307642211e-004	9.032172e-002	-1.235474e-001	-1.239519e-001	-1.191076e-001	-1.190008e-001	-7.320320e-002
6.540278605976831e-004	1.048935e-001	-1.232652e-001	-1.236998e-001	-1.188776e-001	-1.187490e-001	-5.975244e-002
6.540665904311452e-004	1.184455e-001	-1.229783e-001	-1.234422e-001	-1.186461e-001	-1.184939e-001	-4.577659e-002
6.541053202646073e-004	1.308337e-001	-1.226870e-001	-1.231786e-001	-1.184125e-001	-1.182353e-001	-3.139055e-002
6.541440500980693e-004	1.419272e-001	-1.223913e-001	-1.229091e-001	-1.181766e-001	-1.179730e-001	-1.671425e-002
6.541827799315314e-004	1.516109e-001	-1.220915e-001	-1.226336e-001	-1.179379e-001	-1.177067e-001	-1.871677e-003
6.542215097649934e-004	1.597875e-001	-1.217878e-001	-1.223520e-001	-1.176959e-001	-1.174364e-001	1.301020e-002
6.542602395984555e-004	1.663796e-001	-1.214805e-001	-1.220644e-001	-1.174504e-001	-1.171619e-001	2.780252e-002
6.542989694319175e-004	1.713292e-001	-1.211698e-001	-1.217708e-001	-1.172010e-001	-1.168831e-001	4.237563e-002
6.543376992653796e-004	1.745984e-001	-1.208560e-001	-1.214714e-001	-1.169474e-001	-1.166000e-001	5.660013e-002
6.543764290988417e-004	1.761682e-001	-1.205396e-001	-1.211664e-001	-1.166893e-001	-1.163125e-001	7.034798e-002
6.544151589323037e-004	1.760375e-001	-1.202207e-001	-1.208559e-001	-1.164264e-001	-1.160206e-001	8.349372e-002
6.544538887657658e-004	1.742222e-001	-1.198999e-001	-1.205404e-001	-1.161585e-001	-1.157244e-001	9.591583e-002
6.544926185992278e-004	1.707534e-001	-1.195774e-001	-1.202200e-001	-1.158855e-001	-1.154239e-001	1.074983e-001
6.545313484326899e-004	1.656760e-001	-1.192535e-001	-1.198951e-001	-1.156072e-001	-1.151193e-001	1.181324e-001
6.545700782661520e-004	1.590474e-001	-1.189288e-001	-1.195661e-001	-1.153235e-001	-1.148106e-001	1.277185e-001
6.546088080996140e-004	1.509361e-001	-1.186034e-001	-1.192334e-001	-1.150343e-001	-1.144981e-001	1.361679e-001
6.546475379330761e-004	1.414202e-001	-1.182778e-001	-1.188975e-001	-1.147396e-001	-1.141820e-001	1.434043e-001
6.546862677665381e-004	1.305872e-001	-1.179524e-001	-1.185589e-001	-1.144394e-001	-1.138624e-001	1.493647e-001
6.547249976000002e-004	1.185329e-001	-1.176274e-001	-1.182179e-001	-1.141338e-001	-1.135396e-001	1.540001e-001
6.547637274334623e-004	1.053615e-001	-1.173032e-001	-1.178750e-001	-1.138229e-001	-1.132139e-001	1.572755e-001
6.548024572669243e-004	9.118640e-002	-1.169801e-001	-1.175309e-001	-1.135069e-001	-1.128856e-001	1.591697e-001
6.548411871003864e-004	7.613000e-002	-1.166585e-001	-1.171859e-001	-1.131859e-001	-1.125549e-001	1.596751e-001
6.548799169338484e-004	6.032430e-002	-1.163387e-001	-1.168406e-001	-1.128601e-001	-1.122221e-001	1.587965e-001
6.549186467673105e-004	4.391034e-002	-1.160208e-001	-1.164955e-001	-1.125298e-001	-1.118876e-001	1.565508e-001
6.549573766007726e-004	2.703737e-002	-1.157052e-001	-1.161510e-001	-1.121953e-001	-1.115517e-001	1.529654e-001
6.549961064342346e-004	9.861663e-003	-1.153921e-001	-1.158077e-001	-1.118569e-001	-1.112147e-001	1.480782e-001
6.550348362676967e-004	-7.455114e-003	-1.150816e-001	-1.154659e-001	-1.115149e-001	-1.108769e-001	1.419358e-001
6.550735661011587e-004	-2.474741e-002	-1.147739e-001	-1.151262e-001	-1.111697e-001	-1.105386e-001	1.345932e-001
6.551122959346208e-004	-4.184737e-002	-1.144692e-001	-1.147890e-001	-1.108217e-001	-1.102001e-001	1.261132e-001
6.551510257680829e-004	-5.858632e-002	-1.141675e-001	-1.144545e-001	-1.104712e-001	-1.098618e-001	1.165658e-001
6.551897556015449e-004	-7.479619e-002	-1.138688e-001	-1.141232e-001	-1.101188e-001	-1.095240e-001	1.060277e-001
6.552284854350070e-004	-9.031121e-002	-1.135732e-001	-1.137954e-001	-1.097647e-001	-1.091869e-001	9.458276e-002
6.552672152684690e-004	-1.049699e-001	-1.132805e-001	-1.134713e-001	-1.094095e-001	-1.088509e-001	8.232170e-002
6.553059451019311e-004	-1.186173e-001	-1.129908e-001	-1.131511e-001	-1.090535e-001	-1.085162e-001	6.934223e-002
6.553446749353931e-004	-1.311087e-001	-1.127039e-001	-1.128351e-001	-1.086973e-001	-1.081830e-001	5.574884e-002
6.553834047688552e-004	-1.423120e-001	-1.124196e-001	-1.125233e-001	-1.083411e-001	-1.078517e-001	4.165237e-002
6.554221346023173e-004	-1.521119e-001	-1.121376e-001	-1.122158e-001	-1.079855e-001	-1.075223e-001	2.716944e-002
6.554608644357793e-004	-1.604106e-001	-1.118579e-001	-1.119126e-001	-1.076308e-001	-1.071952e-001	1.242144e-002
6.554995942692414e-004	-1.671297e-001	-1.115800e-001	-1.116137e-001	-1.072774e-001	-1.068705e-001	-2.466360e-003
6.555383241027034e-004	-1.722101e-001	-1.113037e-001	-1.113190e-001	-1.069257e-001	-1.065483e-001	-1.736599e-002
6.555770539361655e-004	-1.756126e-001	-1.110286e-001	-1.110283e-001	-1.065762e-001	-1.062287e-001	-3.214782e-002
6.556157837696276e-004	-1.773171e-001	-1.107545e-001	-1.107415e-001	-1.062290e-001	-1.059119e-001	-4.668164e-002
6.556545136030896e-004	-1.773216e-001	-1.104809e-001	-1.104583e-001	-1.058845e-001	-1.055978e-001	-6.083775e-002
6.556932434365517e-004	-1.756410e-001	-1.102075e-001	-1.101783e-001	-1.055430e-001	-1.052865e-001	-7.448808e-002
6.557319732700137e-004	-1.723054e-001	-1.099340e-001	-1.099014e-001	-1.052047e-001	-1.049780e-001	-8.750746e-002
6.557707031034758e-004	-1.673591e-001	-1.096599e-001	-1.096270e-001	-1.048698e-001	-1.046721e-001	-9.977499e-002
6.558094329369379e-004	-1.608591e-001	-1.093848e-001	-1.093549e-001	-1.045385e-001	-1.043689e-001	-1.111758e-001
6.558481627703999e-004	-1.528730e-001	-1.091084e-001	-1.090845e-001	-1.042110e-001	-1.040681e-001	-1.216026e-001
6.558868926038620e-004	-1.434789e-001	-1.088304e-001	-1.088155e-001	-1.038872e-001	-1.037697e-001	-1.309582e-001
6.559256224373240e-004	-1.327635e-001	-1.085502e-001	-1.085472e-001	-1.035672e-001	-1.034735e-001	-1.391564e-001
6.559643522707861e-004	-1.208223e-001	-1.082676e-001	-1.082793e-001	-1.032511e-001	-1.031792e-001	-1.461239e-001
6.560030821042482e-004	-1.077589e-001	-1.079823e-001	-1.080113e-001	-1.029388e-001	-1.028866e-001	-1.518012e-001
6.560418119377102e-004	-9.368538e-002	-1.076937e-001	-1.077425e-001	-1.026302e-001	-1.025954e-001	-1.561429e-001
6.560805417711723e-004	-7.872237e-002	-1.074017e-001	-1.074726e-001	-1.023252e-001	-1.023054e-001	-1.591174e-001
6.561192716046343e-004	-6.299981e-002	-1.071059e-001	-1.072008e-001	-1.020236e-001	-1.020162e-001	-1.607072e-001
6.561580014380964e-004	-4.665691e-002	-1.068060e-001	-1.069268e-001	-1.017252e-001	-1.017275e-001	-1.609074e-001
6.561967312715585e-004	-2.984137e-002	-1.065017e-001	-1.066501e-001	-1.014297e-001	-1.014391e-001	-1.597262e-001
6.562354611050205e-004	-1.270805e-002	-1.061928e-001	-1.063700e-001	-1.011369e-001	-1.011506e-001	-1.571829e-001
6.562741909384826e-004	4.582567e-003	-1.058791e-001	-1.060862e-001	-1.008465e-001	-1.008617e-001	-1.533079e-001
6.563129207719446e-004	2.186593e-002	-1.055603e-001	-1.057981e-001	-1.005581e-001	-1.005720e-001	-1.481411e-001
6.563516506054067e-004	3.897502e-002	-1.052364e-001	-1.055054e-001	-1.002713e-001	-1.002812e-001	-1.417315e-001
6.563903804388687e-004	5.574180e-002	-1.049072e-001	-1.052076e-001	-9.998588e-002	-9.998892e-002	-1.341362e-001
6.564291102723308e-004	7.199874e-002	-1.045726e-001	-1.049043e-001	-9.970129e-002	-9.969489e-002	-1.254196e-001
6.564678401057929e-004	8.758031e-002	-1.042327e-001	-1.045953e-001	-9.941714e-002	-9.939875e-002	-1.156530e-001
6.565065699392549e-004	1.023250e-001	-1.038874e-001	-1.042802e-001	-9.913299e-002	-9.910019e-002	-1.049146e-001
6.565452997727170e-004	1.160775e-001	-1.035368e-001	-1.039588e-001	-9.884842e-002	-9.879889e-002	-9.328932e-002
6.565840296061790e-004	1.286920e-001	-1.031810e-001	-1.036308e-001	-9.856297e-002	-9.849454e-002	-8.086902e-002
6.566227594396411e-004	1.400349e-001	-1.028202e-001	-1.032962e-001	-9.827618e-002	-9.818687e-002	-6.775248e-002
6.566614892731032e-004	1.499878e-001	-1.024545e-001	-1.029547e-001	-9.798761e-002	-9.787557e-002	-5.404520e-002
6.567002191065652e-004	1.584503e-001	-1.020840e-001	-1.026065e-001	-9.769680e-002	-9.756042e-002	-3.985890e-002
6.567389489400273e-004	1.653409e-001	-1.017092e-001	-1.022515e-001	-9.740333e-002	-9.724117e-002	-2.531089e-002
6.567776787734893e-004	1.705983e-001	-1.013302e-001	-1.018897e-001	-9.710675e-002	-9.691761e-002	-1.052314e-002
6.568164086069514e-004	1.741807e-001	-1.009474e-001	-1.015213e-001	-9.680667e-002	-9.658954e-002	4.378789e-003
6.568551384404135e-004	1.760659e-001	-1.005610e-001	-1.011464e-001	-9.650268e-002	-9.625682e-002	1.926676e-002
6.568938682738755e-004	1.762495e-001	-1.001714e-001	-1.007653e-001	-9.619440e-002	-9.591932e-002	3.401121e-002
6.569325981073376e-004	1.747443e-001	-9.977898e-002	-1.003782e-001	-9.588150e-002	-9.557693e-002	4.848221e-002
6.569713279407996e-004	1.715788e-001	-9.938402e-002	-9.998546e-002	-9.556365e-002	-9.522960e-002	6.255051e-002
6.570100577742617e-004	1.667954e-001	-9.898690e-002	-9.958735e-002	-9.524056e-002	-9.487730e-002	7.608873e-002
6.570487876077238e-004	1.604494e-001	-9.858799e-002	-9.918428e-002	-9.491198e-002	-9.452002e-002	8.897260e-002
6.570875174411858e-004	1.526072e-001	-9.818765e-002	-9.877667e-002	-9.457768e-002	-9.415780e-002	1.010824e-001
6.571262472746479e-004	1.433455e-001	-9.778622e-002	-9.836493e-002	-9.423750e-002	-9.379072e-002	1.123047e-001
6.571649771081099e-004	1.327498e-001	-9.738407e-002	-9.794955e-002	-9.389129e-002	-9.341890e-002	1.225340e-001
6.572037069415720e-004	1.209146e-001	-9.698154e-002	-9.753099e-002	-9.353893e-002	-9.304246e-002	1.316751e-001
6.572424367750341e-004	1.079424e-001	-9.657898e-002	-9.710974e-002	-9.318040e-002	-9.266157e-002	1.396438e-001
6.572811666084961e-004	9.394480e-002	-9.617671e-002	-9.668630e-002	-9.281567e-002	-9.227643e-002	1.463694e-001
6.573198964419582e-004	7.904264e-002	-9.577507e-002	-9.626119e-002	-9.244476e-002	-9.188727e-002	1.517942e-001
6.573586262754202e-004	6.336607e-002	-9.537433e-002	-9.583491e-002	-9.206776e-002	-9.149433e-002	1.558753e-001
6.573973561088823e-004	4.705450e-002	-9.497479e-002	-9.540796e-002	-9.168479e-002	-9.109786e-002	1.585834e-001
6.574360859423443e-004	3.025575e-002	-9.457671e-002	-9.498086e-002	-9.129599e-002	-9.069817e-002	1.599030e-001
6.574748157758064e-004	1.312485e-002	-9.418030e-002	-9.455407e-002	-9.090157e-002	-9.029552e-002	1.598319e-001
6.575135456092685e-004	-4.177396e-003	-9.378579e-002	-9.412807e-002	-9.050176e-002	-8.989024e-002	1.583800e-001
6.575522754427305e-004	-2.148606e-002	-9.339332e-002	-9.370331e-002	-9.009682e-002	-8.948262e-002	1.555689e-001
6.575910052761926e-004	-3.863362e-002	-9.300303e-002	-9.328021e-002	-8.968704e-002	-8.907299e-002	1.514305e-001
6.576297351096546e-004	-5.545145e-002	-9.261502e-002	-9.285916e-002	-8.927277e-002	-8.866165e-002	1.460066e-001
6.576684649431167e-004	-7.177126e-002	-9.222933e-002	-9.244053e-002	-8.885434e-002	-8.824892e-002	1.393475e-001
6.577071947765788e-004	-8.742675e-002	-9.184597e-002	-9.202462e-002	-8.843214e-002	-8.783514e-002	1.315116e-001
6.577459246100408e-004	-1.022554e-001	-9.146491e-002	-9.161173e-002	-8.800656e-002	-8.742061e-002	1.225649e-001
6.577846544435029e-004	-1.161011e-001	-9.108608e-002	-9.120207e-002	-8.757798e-002	-8.700563e-002	1.125802e-001
6.578233842769649e-004	-1.288168e-001	-9.070936e-002	-9.079581e-002	-8.714686e-002	-8.659052e-002	1.016374e-001
6.578621141104270e-004	-1.402679e-001	-9.033457e-002	-9.039312e-002	-8.671360e-002	-8.617557e-002	8.982326e-002
6.579008439438891e-004	-1.503357e-001	-8.996153e-002	-8.999404e-002	-8.627866e-002	-8.576106e-002	7.723156e-002
6.579395737773511e-004	-1.589192e-001	-8.958998e-002	-8.959861e-002	-8.584245e-002	-8.534727e-002	6.396295e-002
6.579783036108132e-004	-1.659361e-001	-8.921968e-002	-8.920680e-002	-8.540542e-002	-8.493444e-002	5.012478e-002
6.580170334442752e-004	-1.713238e-001	-8.885031e-002	-8.881851e-002	-8.496800e-002	-8.452282e-002	3.583054e-002
6.580557632777373e-004	-1.750395e-001	-8.848155e-002	-8.843361e-002	-8.453061e-002	-8.411261e-002	2.119909e-002
6.580944931111994e-004	-1.770596e-001	-8.811306e-002	-8.805189e-002	-8.409365e-002	-8.370402e-002	6.353771e-003
6.581332229446614e-004	-1.773787e-001	-8.774448e-002	-8.767311e-002	-8.365753e-002	-8.329719e-002	-8.578723e-003
6.581719527781235e-004	-1.760086e-001	-8.737543e-002	-8.729699e-002	-8.322262e-002	-8.289226e-002	-2.346938e-002
6.582106826115855e-004	-1.729769e-001	-8.700555e-002	-8.692318e-002	-8.278926e-002	-8.248934e-002	-3.818800e-002
6.582494124450476e-004	-1.683253e-001	-8.663443e-002	-8.655132e-002	-8.235779e-002	-8.208850e-002	-5.260424e-002
6.582881422785097e-004	-1.621085e-001	-8.626167e-002	-8.618098e-002	-8.192851e-002	-8.168977e-002	-6.658870e-002
6.583268721119717e-004	-1.543921e-001	-8.588692e-002	-8.581174e-002	-8.150166e-002	-8.129317e-002	-8.001413e-002
6.583656019454338e-004	-1.452525e-001	-8.550975e-002	-8.544311e-002	-8.107750e-002	-8.089866e-002	-9.275673e-002
6.584043317788958e-004	-1.347747e-001	-8.512978e-002	-8.507460e-002	-8.065620e-002	-8.050617e-002	-1.046977e-001
6.584430616123579e-004	-1.230528e-001	-8.474663e-002	-8.470570e-002	-8.023791e-002	-8.011559e-002	-1.157249e-001
6.584817914458200e-004	-1.101886e-001	-8.435991e-002	-8.433589e-002	-7.982276e-002	-7.972682e-002	-1.257347e-001
6.585205212792820e-004	-9.629284e-002	-8.396927e-002	-8.396461e-002	-7.941079e-002	-7.933965e-002	-1.346343e-001
6.585592511127441e-004	-8.148442e-002	-8.357435e-002	-8.359132e-002	-7.900205e-002	-7.895389e-002	-1.423424e-001
6.585979809462061e-004	-6.589156e-002	-8.317479e-002	-8.321548e-002	-7.859650e-002	-7.856934e-002	-1.487912e-001
6.586367107796682e-004	-4.965182e-002	-8.277029e-002	-8.283655e-002	-7.819410e-002	-7.818572e-002	-1.539271e-001
6.586754406131302e-004	-3.291143e-002	-8.236052e-002	-8.245397e-002	-7.779470e-002	-7.780276e-002	-1.577103e-001
6.587141704465923e-004	-1.582405e-002	-8.194524e-002	-8.206722e-002	-7.739817e-002	-7.742019e-002	-1.601151e-001
6.587529002800544e-004	1.450741e-003	-8.152419e-002	-8.167580e-002	-7.700433e-002	-7.703767e-002	-1.611293e-001
6.587916301135164e-004	1.874901e-002	-8.109716e-002	-8.127921e-002	-7.661293e-002	-7.665490e-002	-1.607535e-001
6.588303599469785e-004	3.590407e-002	-8.066398e-002	-8.087698e-002	-7.622370e-002	-7.627154e-002	-1.590009e-001
6.588690897804405e-004	5.274795e-002	-8.022449e-002	-8.046868e-002	-7.583635e-002	-7.588726e-002	-1.558954e-001
6.589078196139026e-004	6.911287e-002	-7.977862e-002	-8.005393e-002	-7.545052e-002	-7.550170e-002	-1.514715e-001
6.589465494473647e-004	8.483281e-002	-7.932630e-002	-7.963232e-002	-7.506588e-002	-7.511453e-002	-1.457732e-001
6.589852792808267e-004	9.974527e-002	-7.886752e-002	-7.920356e-002	-7.468203e-002	-7.472539e-002	-1.388530e-001
6.590240091142888e-004	1.136936e-001	-7.840230e-002	-7.876737e-002	-7.429855e-002	-7.433394e-002	-1.307711e-001
6.590627389477508e-004	1.265300e-001	-7.793072e-002	-7.832351e-002	-7.391502e-002	-7.393984e-002	-1.215950e-001
6.591014687812129e-004	1.381184e-001	-7.745288e-002	-7.787181e-002	-7.353099e-002	-7.354274e-002	-1.113990e-001
6.591401986146750e-004	1.483373e-001	-7.696897e-002	-7.741215e-002	-7.314602e-002	-7.314232e-002	-1.002642e-001
6.591789284481370e-004	1.570828e-001	-7.647914e-002	-7.694446e-002	-7.275963e-002	-7.273823e-002	-8.827844e-002
6.592176582815991e-004	1.642700e-001	-7.598365e-002	-7.646872e-002	-7.237136e-002	-7.233018e-002	-7.553660e-002
6.592563881150611e-004	1.698337e-001	-7.548273e-002	-7.598498e-002	-7.198074e-002	-7.191787e-002	-6.214043e-002
6.592951179485232e-004	1.737287e-001	-7.497667e-002	-7.549333e-002	-7.158730e-002	-7.150100e-002	-4.819825e-002
6.593338477819853e-004	1.759290e-001	-7.446577e-002	-7.499392e-002	-7.119058e-002	-7.107931e-002	-3.382435e-002
6.593725776154473e-004	1.764273e-001	-7.395036e-002	-7.448694e-002	-7.079012e-002	-7.065257e-002	-1.913828e-002
6.594113074489094e-004	1.752332e-001	-7.343075e-002	-7.397266e-002	-7.038549e-002	-7.022054e-002	-4.263829e-003
6.594500372823714e-004	1.723724e-001	-7.290728e-002	-7.345134e-002	-6.997626e-002	-6.978305e-002	1.067204e-002
6.594887671158335e-004	1.678849e-001	-7.238032e-002	-7.292333e-002	-6.956201e-002	-6.933991e-002	2.554025e-002
6.595274969492956e-004	1.618238e-001	-7.185021e-002	-7.238901e-002	-6.914239e-002	-6.889101e-002	4.021073e-002
6.595662267827576e-004	1.542535e-001	-7.131730e-002	-7.184875e-002	-6.871703e-002	-6.843625e-002	5.455348e-002
6.596049566162197e-004	1.452488e-001	-7.078195e-002	-7.130301e-002	-6.828560e-002	-6.797555e-002	6.843965e-002
6.596436864496817e-004	1.348938e-001	-7.024450e-002	-7.075223e-002	-6.784781e-002	-6.750889e-002	8.174276e-002
6.596824162831438e-004	1.232812e-001	-6.970531e-002	-7.019688e-002	-6.740341e-002	-6.703626e-002	9.434000e-002
6.597211461166058e-004	1.105122e-001	-6.916471e-002	-6.963746e-002	-6.695218e-002	-6.655771e-002	1.061138e-001
6.597598759500679e-004	9.669651e-002	-6.862304e-002	-6.907447e-002	-6.649394e-002	-6.607331e-002	1.169536e-001
6.597986057835300e-004	8.195327e-002	-6.808063e-002	-6.850842e-002	-6.602857e-002	-6.558315e-002	1.267578e-001
6.598373356169920e-004	6.641089e-002	-6.753776e-002	-6.793981e-002	-6.555594e-002	-6.508740e-002	1.354353e-001
6.598760654504541e-004	5.020709e-002	-6.699473e-002	-6.736916e-002	-6.507602e-002	-6.458621e-002	1.429074e-001
6.599147952839161e-004	3.348818e-002	-6.645180e-002	-6.679697e-002	-6.458882e-002	-6.407979e-002	1.491085e-001
6.599535251173782e-004	1.640796e-002	-6.590921e-002	-6.622373e-002	-6.409436e-002	-6.356835e-002	1.539872e-001
6.599922549508403e-004	-8.737448e-004	-6.536718e-002	-6.564991e-002	-6.359275e-002	-6.305213e-002	1.575060e-001
6.600309847843023e-004	-1.819267e-002	-6.482586e-002	-6.507598e-002	-6.308409e-002	-6.253141e-002	1.596415e-001
6.600697146177644e-004	-3.538167e-002	-6.428540e-002	-6.450236e-002	-6.256855e-002	-6.200646e-002	1.603840e-001
6.601084444512264e-004	-5.227224e-002	-6.374589e-002	-6.392945e-002	-6.204635e-002	-6.147757e-002	1.597364e-001
6.601471742846885e-004	-6.869594e-002	-6.320740e-002	-6.335761e-002	-6.151772e-002	-6.094503e-002	1.577136e-001
6.601859041181506e-004	-8.448599e-002	-6.266996e-002	-6.278717e-002	-6.098295e-002	-6.040917e-002	1.543417e-001
6.602246339516126e-004	-9.947906e-002	-6.213351e-002	-6.221841e-002	-6.044234e-002	-5.987028e-002	1.496570e-001
6.602633637850747e-004	-1.135176e-001	-6.159802e-002	-6.165158e-002	-5.989623e-002	-5.932868e-002	1.437050e-001
6.603020936185367e-004	-1.264526e-001	-6.106335e-002	-6.108686e-002	-5.934497e-002	-5.878469e-002	1.365396e-001
6.603408234519988e-004	-1.381470e-001	-6.052935e-002	-6.052439e-002	-5.878895e-002	-5.823863e-002	1.282225e-001
6.603795532854609e-004	-1.484790e-001	-5.999583e-002	-5.996424e-002	-5.822857e-002	-5.769079e-002	1.188226e-001
6.604182831189229e-004	-1.573441e-001	-5.946254e-002	-5.940644e-002	-5.766424e-002	-5.714150e-002	1.084159e-001
6.604570129523850e-004	-1.646567e-001	-5.892922e-002	-5.885097e-002	-5.709639e-002	-5.659105e-002	9.708506e-002
6.604957427858470e-004	-1.703502e-001	-5.839556e-002	-5.829773e-002	-5.652545e-002	-5.603974e-002	8.491998e-002
6.605344726193091e-004	-1.743782e-001	-5.786124e-002	-5.774659e-002	-5.595186e-002	-5.548783e-002	7.201736e-002
6.605732024527712e-004	-1.767137e-001	-5.732591e-002	-5.719734e-002	-5.537605e-002	-5.493560e-002	5.848078e-002
6.606119322862332e-004	-1.773478e-001	-5.678920e-002	-5.664974e-002	-5.479847e-002	-5.438329e-002	4.442034e-002
6.606506621196953e-004	-1.762894e-001	-5.625074e-002	-5.610349e-002	-5.421954e-002	-5.383113e-002	2.995198e-002
6.606893919531573e-004	-1.735630e-001	-5.571013e-002	-5.555825e-002	-5.363967e-002	-5.327933e-002	1.519671e-002
6.607281217866194e-004	-1.692079e-001	-5.516696e-002	-5.501363e-002	-5.305928e-002	-5.272807e-002	2.795289e-004
6.607668516200814e-004	-1.632765e-001	-5.462083e-002	-5.446921e-002	-5.247876e-002	-5.217749e-002	-1.467160e-002
6.608055814535435e-004	-1.558325e-001	-5.407134e-002	-5.392454e-002	-5.189846e-002	-5.162773e-002	-2.952687e-002
6.608443112870056e-004	-1.469502e-001	-5.351808e-002	-5.337913e-002	-5.131874e-002	-5.107886e-002	-4.415570e-002
6.608830411204676e-004	-1.367132e-001	-5.296064e-002	-5.283246e-002	-5.073990e-002	-5.053096e-002	-5.842785e-002
6.609217709539297e-004	-1.252137e-001	-5.239861e-002	-5.228402e-002	-5.016223e-002	-4.998403e-002	-7.221448e-002
6.609605007873917e-004	-1.125524e-001	-5.183159e-002	-5.173324e-002	-4.958598e-002	-4.943807e-002	-8.538941e-002
6.609992306208538e-004	-9.883808e-002	-5.125920e-002	-5.117957e-002	-4.901136e-002	-4.889305e-002	-9.783052e-002
6.610379604543159e-004	-8.418827e-002	-5.068105e-002	-5.062244e-002	-4.843854e-002	-4.834886e-002	-1.094214e-001
6.610766902877779e-004	-6.872942e-002	-5.009679e-002	-5.006129e-002	-4.786766e-002	-4.780539e-002	-1.200530e-001
6.611154201212400e-004	-5.259741e-002	-4.950605e-002	-4.949553e-002	-4.729879e-002	-4.726249e-002	-1.296259e-001
6.611541499547020e-004	-3.593696e-002	-4.890852e-002	-4.892461e-002	-4.673199e-002	-4.671997e-002	-1.380516e-001
6.611928797881641e-004	-1.890048e-002	-4.830390e-002	-4.834797e-002	-4.616726e-002	-4.617761e-002	-1.452542e-001
6.612316096216262e-004	-1.646617e-003	-4.769191e-002	-4.776508e-002	-4.560455e-002	-4.563518e-002	-1.511718e-001
6.612703394550882e-004	1.566138e-002	-4.707230e-002	-4.717541e-002	-4.504377e-002	-4.509241e-002	-1.557564e-001
6.613090692885503e-004	3.285718e-002	-4.644489e-002	-4.657848e-002	-4.448477e-002	-4.454900e-002	-1.589740e-001
6.613477991220123e-004	4.977293e-002	-4.580949e-002	-4.597382e-002	-4.392739e-002	-4.400464e-002	-1.608046e-001
6.613865289554744e-004	6.624068e-002	-4.516598e-002	-4.536099e-002	-4.337139e-002	-4.345902e-002	-1.612415e-001
6.614252587889365e-004	8.209391e-002	-4.451428e-002	-4.473962e-002	-4.281653e-002	-4.291179e-002	-1.602905e-001
6.614639886223985e-004	9.716929e-002	-4.385434e-002	-4.410934e-002	-4.226251e-002	-4.236262e-002	-1.579693e-001
6.615027184558606e-004	1.113089e-001	-4.318617e-002	-4.346985e-002	-4.170899e-002	-4.181115e-002	-1.543065e-001
6.615414482893226e-004	1.243630e-001	-4.250981e-002	-4.282090e-002	-4.115563e-002	-4.125702e-002	-1.493408e-001
6.615801781227847e-004	1.361929e-001	-4.182534e-002	-4.216228e-002	-4.060202e-002	-4.069988e-002	-1.431198e-001
6.616189079562468e-004	1.466744e-001	-4.113290e-002	-4.149385e-002	-4.004775e-002	-4.013935e-002	-1.356992e-001
6.616576377897088e-004	1.557001e-001	-4.043267e-002	-4.081551e-002	-3.949241e-002	-3.957510e-002	-1.271427e-001
6.616963676231709e-004	1.631816e-001	-3.972483e-002	-4.012721e-002	-3.893552e-002	-3.900675e-002	-1.175205e-001
6.617350974566329e-004	1.690502e-001	-3.900964e-002	-3.942899e-002	-3.837664e-002	-3.843395e-002	-1.069099e-001
6.617738272900950e-004	1.732569e-001	-3.828734e-002	-3.872091e-002	-3.781529e-002	-3.785637e-002	-9.539482e-002
6.618125571235570e-004	1.757722e-001	-3.755823e-002	-3.800311e-002	-3.725097e-002	-3.727366e-002	-8.306617e-002
6.618512869570191e-004	1.765855e-001	-3.682261e-002	-3.727577e-002	-3.668322e-002	-3.668550e-002	-7.002180e-002
6.618900167904812e-004	1.757034e-001	-3.608079e-002	-3.653911e-002	-3.611153e-002	-3.609158e-002	-5.636638e-002
6.619287466239432e-004	1.731488e-001	-3.533311e-002	-3.579341e-002	-3.553544e-002	-3.549160e-002	-4.221092e-002
6.619674764574053e-004	1.689591e-001	-3.457991e-002	-3.503900e-002	-3.495445e-002	-3.488531e-002	-2.767218e-002
6.620062062908673e-004	1.631851e-001	-3.382152e-002	-3.427623e-002	-3.436811e-002	-3.427243e-002	-1.287175e-002
6.620449361243294e-004	1.558894e-001	-3.305830e-002	-3.350549e-002	-3.377597e-002	-3.365276e-002	2.064954e-003
6.620836659577915e-004	1.471449e-001	-3.229060e-002	-3.272721e-002	-3.317760e-002	-3.302610e-002	1.700977e-002
6.621223957912535e-004	1.370339e-001	-3.151875e-002	-3.194183e-002	-3.257257e-002	-3.239228e-002	3.183289e-002
6.621611256247156e-004	1.256478e-001	-3.074311e-002	-3.114982e-002	-3.196052e-002	-3.175117e-002	4.640394e-002
6.621998554581776e-004	1.130860e-001	-2.996401e-002	-3.035167e-002	-3.134108e-002	-3.110267e-002	6.059306e-002
6.622385852916397e-004	9.945672e-002	-2.918179e-002	-2.954787e-002	-3.071392e-002	-3.044670e-002	7.427202e-002
6.622773151251018e-004	8.487727e-002	-2.839676e-002	-2.873894e-002	-3.007876e-002	-2.978325e-002	8.731546e-002
6.623160449585638e-004	6.947433e-002	-2.760923e-002	-2.792538e-002	-2.943534e-002	-2.911230e-002	9.960236e-002
6.623547747920259e-004	5.338389e-002	-2.681950e-002	-2.710771e-002	-2.878344e-002	-2.843392e-002	1.110176e-001
6.623935046254879e-004	3.675071e-002	-2.602781e-002	-2.628642e-002	-2.812291e-002	-2.774816e-002	1.214540e-001
6.624322344589500e-004	1.972728e-002	-2.523442e-002	-2.546201e-002	-2.745360e-002	-2.705515e-002	1.308139e-001
6.624709642924121e-004	2.472406e-003	-2.443955e-002	-2.463496e-002	-2.677543e-002	-2.635502e-002	1.390110e-001
6.625096941258741e-004	-1.485038e-002	-2.364336e-002	-2.380572e-002	-2.608837e-002	-2.564795e-002	1.459719e-001
6.625484239593362e-004	-3.207438e-002	-2.284600e-002	-2.297473e-002	-2.539242e-002	-2.493414e-002	1.516369e-001
6.625871537927982e-004	-4.903126e-002	-2.204758e-002	-2.214239e-002	-2.468763e-002	-2.421381e-002	1.559602e-001
6.626258836262603e-004	-6.555247e-002	-2.124817e-002	-2.130908e-002	-2.397410e-002	-2.348720e-002	1.589103e-001
6.626646134597224e-004	-8.147086e-002	-2.044779e-002	-2.047512e-002	-2.325197e-002	-2.275459e-002	1.604697e-001
6.627033432931844e-004	-9.662233e-002	-1.964642e-002	-1.964080e-002	-2.252143e-002	-2.201625e-002	1.606338e-001
6.627420731266465e-004	-1.108481e-001	-1.884399e-002	-1.880636e-002	-2.178267e-002	-2.127246e-002	1.594109e-001
6.627808029601085e-004	-1.239974e-001	-1.804040e-002	-1.797200e-002	-2.103597e-002	-2.052353e-002	1.568208e-001
6.628195327935706e-004	-1.359307e-001	-1.723550e-002	-1.713786e-002	-2.028161e-002	-1.976976e-002	1.528939e-001
6.628582626270326e-004	-1.465231e-001	-1.642909e-002	-1.630403e-002	-1.951991e-002	-1.901146e-002	1.476706e-001
6.628969924604947e-004	-1.556668e-001	-1.562093e-002	-1.547053e-002	-1.875121e-002	-1.824895e-002	1.412000e-001
6.629357222939568e-004	-1.632724e-001	-1.481077e-002	-1.463733e-002	-1.797588e-002	-1.748254e-002	1.335395e-001
6.629744521274188e-004	-1.692699e-001	-1.399829e-002	-1.380436e-002	-1.719431e-002	-1.671254e-002	1.247539e-001
6.630131819608809e-004	-1.736094e-001	-1.318317e-002	-1.297148e-002	-1.640691e-002	-1.593925e-002	1.149153e-001
6.630519117943429e-004	-1.762599e-001	-1.236505e-002	-1.213848e-002	-1.561409e-002	-1.516299e-002	1.041024e-001
6.630906416278050e-004	-1.772094e-001	-1.154357e-002	-1.130512e-002	-1.481629e-002	-1.438405e-002	9.240098e-002
6.631293714612671e-004	-1.764634e-001	-1.071835e-002	-1.047110e-002	-1.401394e-002	-1.360271e-002	7.990383e-002
6.631681012947291e-004	-1.740437e-001	-9.888970e-003	-9.636077e-003	-1.320748e-002	-1.281925e-002	6.671061e-002
6.632068311281912e-004	-1.699870e-001	-9.055039e-003	-8.799667e-003	-1.239735e-002	-1.203393e-002	5.292775e-002
6.632455609616532e-004	-1.643430e-001	-8.216141e-003	-7.961441e-003	-1.158397e-002	-1.124698e-002	3.866797e-002
6.632842907951153e-004	-1.571738e-001	-7.371859e-003	-7.120940e-003	-1.076779e-002	-1.045862e-002	2.404953e-002
6.633230206285774e-004	-1.485515e-001	-6.521775e-003	-6.277673e-003	-9.949202e-003	-9.669062e-003	9.195336e-003
6.633617504620394e-004	-1.385581e-001	-5.665475e-003	-5.431124e-003	-9.128615e-003	-8.878458e-003	-5.768109e-003
6.634004802955015e-004	-1.272843e-001	-4.802543e-003	-4.580755e-003	-8.306407e-003	-8.086953e-003	-2.071181e-002
6.634392101289635e-004	-1.148291e-001	-3.932573e-003	-3.726011e-003	-7.482934e-003	-7.294656e-003	-3.550539e-002
6.634779399624256e-004	-1.012998e-001	-3.055164e-003	-2.866326e-003	-6.658527e-003	-6.501644e-003	-5.001811e-002
6.635166697958877e-004	-8.681236e-002	-2.169926e-003	-2.001125e-003	-5.833485e-003	-5.707962e-003	-6.412004e-002
6.635553996293497e-004	-7.149153e-002	-1.276484e-003	-1.129829e-003	-5.008077e-003	-4.913616e-003	-7.768314e-002
6.635941294628118e-004	-5.547151e-002	-3.744802e-004	-2.518617e-004	-4.182536e-003	-4.118580e-003	-9.058258e-002
6.636328592962738e-004	-3.889548e-002	5.364234e-004	6.333488e-004	-3.357057e-003	-3.322791e-003	-1.026983e-001
6.636715891297359e-004	-2.191457e-002	1.456538e-003	1.526363e-003	-2.531792e-003	-2.526147e-003	-1.139165e-001
6.637103189631980e-004	-4.686420e-003	2.386145e-003	2.427727e-003	-1.706853e-003	-1.728515e-003	-1.241318e-001
6.637490487966600e-004	1.262642e-002	3.325494e-003	3.337965e-003	-8.823085e-004	-9.297256e-004	-1.332490e-001
6.637877786301221e-004	2.985805e-002	4.274800e-003	4.257577e-003	-5.817975e-005	-1.295771e-004	-1.411846e-001
6.638265084635841e-004	4.684074e-002	5.234239e-003	5.187035e-003	7.655562e-004	6.721609e-004	-1.478683e-001
6.638652382970462e-004	6.340641e-002	6.203944e-003	6.126772e-003	1.588968e-003	1.475745e-003	-1.532438e-001
6.639039681305083e-004	7.938810e-002	7.184008e-003	7.077188e-003	2.412170e-003	2.281456e-003	-1.572688e-001
6.639426979639703e-004	9.462170e-002	8.174478e-003	8.038634e-003	3.235320e-003	3.089595e-003	-1.599153e-001
6.639814277974324e-004	1.089481e-001	9.175358e-003	9.011421e-003	4.058618e-003	3.900478e-003	-1.611688e-001
6.640201576308944e-004	1.222156e-001	1.018660e-002	9.995805e-003	4.882304e-003	4.714437e-003	-1.610278e-001
6.640588874643565e-004	1.342835e-001	1.120813e-002	1.099199e-002	5.706656e-003	5.531814e-003	-1.595032e-001
6.640976172978185e-004	1.450244e-001	1.223979e-002	1.200012e-002	6.531989e-003	6.352962e-003	-1.566175e-001
6.641363471312806e-004	1.543280e-001	1.328143e-002	1.302030e-002	7.358646e-003	7.178235e-003	-1.524034e-001
6.641750769647427e-004	1.621019e-001	1.433283e-002	1.405254e-002	8.187005e-003	8.007996e-003	-1.469036e-001
6.642138067982047e-004	1.682738e-001	1.539375e-002	1.509684e-002	9.017465e-003	8.842606e-003	-1.401692e-001
6.642525366316668e-004	1.727910e-001	1.646391e-002	1.615310e-002	9.850449e-003	9.682428e-003	-1.322593e-001
6.642912664651288e-004	1.756209e-001	1.754302e-002	1.722120e-002	1.068640e-002	1.052782e-002	-1.232404e-001
6.643299962985909e-004	1.767493e-001	1.863075e-002	1.830092e-002	1.152577e-002	1.137914e-002	-1.131858e-001
6.643687261320530e-004	1.761799e-001	1.972677e-002	1.939203e-002	1.236904e-002	1.223674e-002	-1.021755e-001
6.644074559655150e-004	1.739326e-001	2.083072e-002	2.049424e-002	1.321667e-002	1.310095e-002	-9.029648e-002
6.644461857989771e-004	1.700423e-001	2.194226e-002	2.160721e-002	1.406916e-002	1.397211e-002	-7.764263e-002
6.644849156324391e-004	1.645576e-001	2.306100e-002	2.273055e-002	1.492699e-002	1.485053e-002	-6.431478e-002
6.645236454659012e-004	1.575389e-001	2.418657e-002	2.386385e-002	1.579064e-002	1.573652e-002	-5.042042e-002
6.645623752993633e-004	1.490574e-001	2.531860e-002	2.500667e-002	1.666058e-002	1.663035e-002	-3.607319e-002
6.646011051328253e-004	1.391938e-001	2.645671e-002	2.615854e-002	1.753729e-002	1.753228e-002	-2.139211e-002
6.646398349662874e-004	1.280378e-001	2.760052e-002	2.731894e-002	1.842121e-002	1.844255e-002	-6.500652e-003
6.646785647997494e-004	1.156873e-001	2.874966e-002	2.848737e-002	1.931278e-002	1.936135e-002	8.474326e-003
6.647172946332115e-004	1.022490e-001	2.990376e-002	2.966328e-002	2.021242e-002	2.028886e-002	2.340367e-002
6.647560244666736e-004	8.783825e-002	3.106245e-002	3.084615e-002	2.112051e-002	2.122523e-002	3.815704e-002
6.647947543001356e-004	7.258009e-002	3.222540e-002	3.203542e-002	2.203742e-002	2.217056e-002	5.260395e-002
6.648334841335977e-004	5.660874e-002	3.339228e-002	3.323054e-002	2.296348e-002	2.312492e-002	6.661487e-002
6.648722139670597e-004	4.006734e-002	3.456276e-002	3.443097e-002	2.389899e-002	2.408837e-002	8.006243e-002
6.649109438005218e-004	2.310703e-002	3.573656e-002	3.563616e-002	2.484420e-002	2.506088e-002	9.282266e-002
6.649496736339839e-004	5.885505e-003	3.691342e-002	3.684560e-002	2.579933e-002	2.604243e-002	1.047766e-001
6.649884034674459e-004	-1.143450e-002	3.809310e-002	3.805878e-002	2.676456e-002	2.703294e-002	1.158120e-001
6.650271333009080e-004	-2.868678e-002	3.927542e-002	3.927522e-002	2.774002e-002	2.803230e-002	1.258252e-001
6.650658631343700e-004	-4.570324e-002	4.046020e-002	4.049445e-002	2.872581e-002	2.904037e-002	1.347231e-001
6.651045929678321e-004	-6.231533e-002	4.164733e-002	4.171606e-002	2.972195e-002	3.005696e-002	1.424244e-001
6.651433228012941e-004	-7.835554e-002	4.283671e-002	4.293966e-002	3.072845e-002	3.108186e-002	1.488613e-001
6.651820526347562e-004	-9.365913e-002	4.402830e-002	4.416490e-002	3.174524e-002	3.211483e-002	1.539798e-001
6.652207824682183e-004	-1.080662e-001	4.522212e-002	4.539147e-002	3.277224e-002	3.315562e-002	1.577401e-001
6.652595123016803e-004	-1.214243e-001	4.641819e-002	4.661911e-002	3.380929e-002	3.420393e-002	1.601166e-001
6.652982421351424e-004	-1.335916e-001	4.761660e-002	4.784763e-002	3.485620e-002	3.525947e-002	1.610973e-001
6.653369719686044e-004	-1.444403e-001	4.881749e-002	4.907686e-002	3.591275e-002	3.632193e-002	1.606832e-001
6.653757018020665e-004	-1.538592e-001	5.002100e-002	5.030669e-002	3.697866e-002	3.739097e-002	1.588874e-001
6.654144316355286e-004	-1.617555e-001	5.122733e-002	5.153709e-002	3.805364e-002	3.846624e-002	1.557345e-001
6.654531614689906e-004	-1.680555e-001	5.243672e-002	5.276806e-002	3.913733e-002	3.954742e-002	1.512592e-001
6.654918913024527e-004	-1.727053e-001	5.364940e-002	5.399965e-002	4.022937e-002	4.063415e-002	1.455058e-001
6.655306211359147e-004	-1.756705e-001	5.486565e-002	5.523198e-002	4.132937e-002	4.172607e-002	1.385269e-001
6.655693509693768e-004	-1.769356e-001	5.608577e-002	5.646521e-002	4.243690e-002	4.282283e-002	1.303833e-001
6.656080808028389e-004	-1.765030e-001	5.731003e-002	5.769954e-002	4.355153e-002	4.392407e-002	1.211428e-001
6.656468106363009e-004	-1.743914e-001	5.853877e-002	5.893522e-002	4.467279e-002	4.502944e-002	1.108804e-001
6.656855404697630e-004	-1.706347e-001	5.977228e-002	6.017254e-002	4.580022e-002	4.613860e-002	9.967776e-002
6.657242703032250e-004	-1.652805e-001	6.101088e-002	6.141182e-002	4.693335e-002	4.725121e-002	8.762370e-002
6.657630001366871e-004	-1.583884e-001	6.225489e-002	6.265341e-002	4.807168e-002	4.836693e-002	7.481387e-002
6.658017299701492e-004	-1.500289e-001	6.350462e-002	6.389770e-002	4.921472e-002	4.948545e-002	6.135087e-002
6.658404598036112e-004	-1.402821e-001	6.476037e-002	6.514508e-002	5.036199e-002	5.060647e-002	4.734384e-002
6.658791896370733e-004	-1.292370e-001	6.602245e-002	6.639597e-002	5.151301e-002	5.172970e-002	3.290800e-002
6.659179194705353e-004	-1.169912e-001	6.729113e-002	6.765079e-002	5.266730e-002	5.285488e-002	1.816373e-002
6.659566493039974e-004	-1.036504e-001	6.856668e-002	6.890998e-002	5.382441e-002	5.398177e-002	3.235651e-003
6.659953791374595e-004	-8.932894e-002	6.984937e-002	7.017398e-002	5.498388e-002	5.511016e-002	-1.174847e-002
6.660341089709215e-004	-7.414998e-002	7.113943e-002	7.144322e-002	5.614529e-002	5.623986e-002	-2.665883e-002
6.660728388043836e-004	-5.824601e-002	7.243707e-002	7.271811e-002	5.730823e-002	5.737071e-002	-4.136465e-002
6.661115686378456e-004	-4.175866e-002	7.374248e-002	7.399909e-002	5.847233e-002	5.850259e-002	-5.573531e-002
6.661502984713077e-004	-2.483777e-002	7.505582e-002	7.528654e-002	5.963723e-002	5.963542e-002	-6.964140e-002
6.661890283047697e-004	-7.639908e-003	7.637718e-002	7.658085e-002	6.080263e-002	6.076911e-002	-8.295594e-002
6.662277581382318e-004	9.673092e-003	7.770667e-002	7.788235e-002	6.196824e-002	6.190367e-002	-9.555577e-002
6.662664879716939e-004	2.693578e-002	7.904431e-002	7.919137e-002	6.313381e-002	6.303909e-002	-1.073231e-001
6.663052178051559e-004	4.398062e-002	8.039010e-002	8.050819e-002	6.429914e-002	6.417543e-002	-1.181474e-001
6.663439476386180e-004	6.063941e-002	8.174397e-002	8.183303e-002	6.546408e-002	6.531274e-002	-1.279270e-001
6.663826774720800e-004	7.674479e-002	8.310582e-002	8.316610e-002	6.662849e-002	6.645116e-002	-1.365714e-001
6.664214073055421e-004	9.213193e-002	8.447549e-002	8.450754e-002	6.779228e-002	6.759080e-002	-1.440023e-001
6.664601371390042e-004	1.066405e-001	8.585276e-002	8.585744e-002	6.895544e-002	6.873184e-002	-1.501550e-001
6.664988669724662e-004	1.201172e-001	8.723740e-002	8.721584e-002	7.011796e-002	6.987444e-002	-1.549791e-001
6.665375968059283e-004	1.324189e-001	8.862906e-002	8.858269e-002	7.127988e-002	7.101882e-002	-1.584380e-001
6.665763266393903e-004	1.434157e-001	9.002739e-002	8.995794e-002	7.244130e-002	7.216519e-002	-1.605094e-001
6.666150564728524e-004	1.529936e-001	9.143198e-002	9.134141e-002	7.360234e-002	7.331377e-002	-1.611843e-001
6.666537863063145e-004	1.610572e-001	9.284238e-002	9.273289e-002	7.476316e-002	7.446483e-002	-1.604663e-001
6.666925161397765e-004	1.675303e-001	9.425808e-002	9.413213e-002	7.592394e-002	7.561857e-002	-1.583713e-001
6.667312459732386e-004	1.723569e-001	9.567857e-002	9.553877e-002	7.708491e-002	7.677528e-002	-1.549261e-001
6.667699758067006e-004	1.755004e-001	9.710328e-002	9.695242e-002	7.824633e-002	7.793517e-002	-1.501677e-001
6.668087056401627e-004	1.769436e-001	9.853163e-002	9.837262e-002	7.940844e-002	7.909852e-002	-1.441424e-001
6.668474354736248e-004	1.766868e-001	9.996300e-002	9.979888e-002	8.057155e-002	8.026555e-002	-1.369048e-001
6.668861653070868e-004	1.747473e-001	1.013968e-001	1.012306e-001	8.173597e-002	8.143651e-002	-1.285171e-001
6.669248951405489e-004	1.711574e-001	1.028324e-001	1.026672e-001	8.290201e-002	8.261163e-002	-1.190486e-001
6.669636249740109e-004	1.659634e-001	1.042691e-001	1.041081e-001	8.407000e-002	8.379111e-002	-1.085757e-001
6.670023548074730e-004	1.592236e-001	1.057063e-001	1.055525e-001	8.524026e-002	8.497518e-002	-9.718116e-002
6.670410846409351e-004	1.510074e-001	1.071433e-001	1.069998e-001	8.641314e-002	8.616401e-002	-8.495495e-002
6.670798144743971e-004	1.413938e-001	1.085796e-001	1.084491e-001	8.758896e-002	8.735779e-002	-7.199401e-002
6.671185443078592e-004	1.304710e-001	1.100143e-001	1.098998e-001	8.876805e-002	8.855666e-002	-5.840208e-002
6.671572741413212e-004	1.183353e-001	1.114470e-001	1.113511e-001	8.995073e-002	8.976077e-002	-4.428941e-002
6.671960039747833e-004	1.050917e-001	1.128769e-001	1.128021e-001	9.113728e-002	9.097020e-002	-2.977213e-002
6.672347338082453e-004	9.085403e-002	1.143034e-001	1.142521e-001	9.232802e-002	9.218504e-002	-1.497137e-002
6.672734636417074e-004	7.574537e-002	1.157260e-001	1.157002e-001	9.352319e-002	9.340534e-002	-1.229121e-005
6.673121934751695e-004	5.989821e-002	1.171440e-001	1.171457e-001	9.472305e-002	9.463108e-002	1.497699e-002
6.673509233086315e-004	4.345404e-002	1.185569e-001	1.185879e-001	9.592780e-002	9.586225e-002	2.986654e-002
6.673896531420936e-004	2.656255e-002	1.199642e-001	1.200258e-001	9.713762e-002	9.709881e-002	4.452564e-002
6.674283829755556e-004	9.380253e-003	1.213653e-001	1.214589e-001	9.835266e-002	9.834062e-002	5.882389e-002
6.674671128090177e-004	-7.930964e-003	1.227598e-001	1.228862e-001	9.957305e-002	9.958755e-002	7.263233e-002
6.675058426424798e-004	-2.520549e-002	1.241472e-001	1.243072e-001	1.007988e-001	1.008394e-001	8.582462e-002
6.675445724759418e-004	-4.227552e-002	1.255272e-001	1.257212e-001	1.020301e-001	1.020960e-001	9.827848e-002
6.675833023094039e-004	-5.897254e-002	1.268994e-001	1.271276e-001	1.032667e-001	1.033570e-001	1.098773e-001
6.676220321428659e-004	-7.512882e-002	1.282636e-001	1.285257e-001	1.045087e-001	1.046222e-001	1.205121e-001
6.676607619763280e-004	-9.057903e-002	1.296194e-001	1.299150e-001	1.057560e-001	1.058912e-001	1.300832e-001
6.676994918097901e-004	-1.051623e-001	1.309667e-001	1.312951e-001	1.070083e-001	1.071635e-001	1.385022e-001
6.677382216432521e-004	-1.187246e-001	1.323054e-001	1.326655e-001	1.082656e-001	1.084389e-001	1.456931e-001
6.677769514767142e-004	-1.311219e-001	1.336353e-001	1.340257e-001	1.095275e-001	1.097169e-001	1.515938e-001
6.678156813101762e-004	-1.422237e-001	1.349564e-001	1.353756e-001	1.107937e-001	1.109969e-001	1.561563e-001
6.678544111436383e-004	-1.519154e-001	1.362686e-001	1.367147e-001	1.120640e-001	1.122786e-001	1.593467e-001
6.678931409771004e-004	-1.601007e-001	1.375720e-001	1.380429e-001	1.133378e-001	1.135614e-001	1.611452e-001
6.679318708105624e-004	-1.667024e-001	1.388667e-001	1.393601e-001	1.146149e-001	1.148447e-001	1.615453e-001
6.679706006440245e-004	-1.716626e-001	1.401527e-001	1.406661e-001	1.158947e-001	1.161281e-001	1.605535e-001
6.680093304774865e-004	-1.749434e-001	1.414302e-001	1.419609e-001	1.171768e-001	1.174109e-001	1.581876e-001
6.680480603109486e-004	-1.765258e-001	1.426993e-001	1.432444e-001	1.184606e-001	1.186927e-001	1.544767e-001
6.680867901444107e-004	-1.764088e-001	1.439601e-001	1.445168e-001	1.197455e-001	1.199729e-001	1.494597e-001
6.681255199778727e-004	-1.746080e-001	1.452128e-001	1.457781e-001	1.210310e-001	1.212510e-001	1.431847e-001
6.681642498113348e-004	-1.711547e-001	1.464576e-001	1.470284e-001	1.223165e-001	1.225263e-001	1.357078e-001
6.682029796447968e-004	-1.660938e-001	1.476947e-001	1.482681e-001	1.236014e-001	1.237984e-001	1.270928e-001
6.682417094782589e-004	-1.594829e-001	1.489243e-001	1.494971e-001	1.248850e-001	1.250667e-001	1.174106e-001
6.682804393117209e-004	-1.513904e-001	1.501465e-001	1.507158e-001	1.261668e-001	1.263307e-001	1.067391e-001
6.683191691451830e-004	-1.418946e-001	1.513615e-001	1.519245e-001	1.274460e-001	1.275899e-001	9.516288e-002
6.683578989786451e-004	-1.310831e-001	1.525696e-001	1.531235e-001	1.287221e-001	1.288438e-001	8.277372e-002
6.683966288121071e-004	-1.190517e-001	1.537709e-001	1.543129e-001	1.299943e-001	1.300918e-001	6.967019e-002
6.684353586455692e-004	-1.059046e-001	1.549656e-001	1.554932e-001	1.312622e-001	1.313337e-001	5.595767e-002
6.684740884790312e-004	-9.175467e-002	1.561538e-001	1.566647e-001	1.325249e-001	1.325688e-001	4.174794e-002
6.685128183124933e-004	-7.672335e-002	1.573356e-001	1.578276e-001	1.337821e-001	1.337968e-001	2.715851e-002
6.685515481459554e-004	-6.094150e-002	1.585113e-001	1.589824e-001	1.350330e-001	1.350174e-001	1.231172e-002
6.685902779794174e-004	-4.454917e-002	1.596809e-001	1.601293e-001	1.362771e-001	1.362302e-001	-2.666325e-003
6.686290078128795e-004	-2.769485e-002	1.608446e-001	1.612687e-001	1.375139e-001	1.374348e-001	-1.764679e-002
6.686677376463415e-004	-1.053405e-002	1.620023e-001	1.624007e-001	1.387429e-001	1.386311e-001	-3.249928e-002
6.687064674798036e-004	6.772202e-003	1.631540e-001	1.635258e-001	1.399635e-001	1.398187e-001	-4.709287e-002
6.687451973132657e-004	2.405895e-002	1.642999e-001	1.646442e-001	1.411753e-001	1.409975e-001	-6.129723e-002
6.687839271467277e-004	4.115884e-002	1.654399e-001	1.657561e-001	1.423780e-001	1.421673e-001	-7.498373e-002
6.688226569801898e-004	5.790365e-002	1.665738e-001	1.668618e-001	1.435712e-001	1.433280e-001	-8.802675e-002
6.688613868136518e-004	7.412565e-002	1.677017e-001	1.679614e-001	1.447544e-001	1.444796e-001	-1.003051e-001
6.689001166471139e-004	8.965932e-002	1.688233e-001	1.690550e-001	1.459275e-001	1.456219e-001	-1.117036e-001
6.689388464805760e-004	1.043432e-001	1.699385e-001	1.701428e-001	1.470902e-001	1.467550e-001	-1.221151e-001
6.689775763140380e-004	1.180225e-001	1.710470e-001	1.712249e-001	1.482424e-001	1.478789e-001	-1.314424e-001
6.690163061475001e-004	1.305518e-001	1.721487e-001	1.723012e-001	1.493837e-001	1.489936e-001	-1.395998e-001
6.690550359809621e-004	1.417986e-001	1.732432e-001	1.733719e-001	1.505142e-001	1.500994e-001	-1.465143e-001
6.690937658144242e-004	1.516457e-001	1.743302e-001	1.744368e-001	1.516338e-001	1.511962e-001	-1.521270e-001
6.691324956478863e-004	1.599943e-001	1.754095e-001	1.754958e-001	1.527424e-001	1.522844e-001	-1.563933e-001
6.691712254813483e-004	1.667645e-001	1.764805e-001	1.765488e-001	1.538401e-001	1.533639e-001	-1.592825e-001
6.692099553148104e-004	1.718966e-001	1.775430e-001	1.775956e-001	1.549270e-001	1.544351e-001	-1.607777e-001
6.692486851482724e-004	1.753508e-001	1.785966e-001	1.786361e-001	1.560031e-001	1.554981e-001	-1.608752e-001
6.692874149817345e-004	1.771062e-001	1.796409e-001	1.796699e-001	1.570686e-001	1.565531e-001	-1.595839e-001
6.693261448151966e-004	1.771603e-001	1.806754e-001	1.806968e-001	1.581237e-001	1.576004e-001	-1.569241e-001
6.693648746486586e-004	1.755272e-001	1.816998e-001	1.817165e-001	1.591685e-001	1.586402e-001	-1.529272e-001
6.694036044821207e-004	1.722368e-001	1.827136e-001	1.827285e-001	1.602034e-001	1.596727e-001	-1.476339e-001
6.694423343155827e-004	1.673329e-001	1.837166e-001	1.837326e-001	1.612284e-001	1.606981e-001	-1.410941e-001
6.694810641490448e-004	1.608717e-001	1.847082e-001	1.847284e-001	1.622440e-001	1.617167e-001	-1.333657e-001
6.695197939825068e-004	1.529207e-001	1.856882e-001	1.857153e-001	1.632503e-001	1.627287e-001	-1.245140e-001
6.695585238159689e-004	1.435574e-001	1.866561e-001	1.866932e-001	1.642478e-001	1.637343e-001	-1.146112e-001
6.695972536494310e-004	1.328683e-001	1.876116e-001	1.876613e-001	1.652366e-001	1.647337e-001	-1.037364e-001
6.696359834828930e-004	1.209483e-001	1.885545e-001	1.886195e-001	1.662172e-001	1.657271e-001	-9.197558e-002
6.696747133163551e-004	1.079007e-001	1.894843e-001	1.895671e-001	1.671898e-001	1.667148e-001	-7.942154e-002
6.697134431498171e-004	9.383756e-002	1.904009e-001	1.905039e-001	1.681548e-001	1.676968e-001	-6.617419e-002
6.697521729832792e-004	7.888028e-002	1.913039e-001	1.914293e-001	1.691125e-001	1.686733e-001	-5.234018e-002
6.697909028167413e-004	6.315951e-002	1.921931e-001	1.923429e-001	1.700632e-001	1.696445e-001	-3.803241e-002
6.698296326502033e-004	4.681505e-002	1.930683e-001	1.932443e-001	1.710072e-001	1.706105e-001	-2.336934e-002
6.698683624836654e-004	2.999511e-002	1.939293e-001	1.941332e-001	1.719448e-001	1.715714e-001	-8.474044e-003
6.699070923171274e-004	1.285498e-002	1.947760e-001	1.950091e-001	1.728763e-001	1.725272e-001	6.526810e-003
6.699458221505895e-004	-4.444368e-003	1.956083e-001	1.958717e-001	1.738019e-001	1.734780e-001	2.150407e-002
6.699845519840516e-004	-2.173796e-002	1.964262e-001	1.967207e-001	1.747220e-001	1.744238e-001	3.632719e-002
6.700232818175136e-004	-3.885832e-002	1.972295e-001	1.975557e-001	1.756366e-001	1.753645e-001	5.086530e-002
6.700620116509757e-004	-5.563704e-002	1.980183e-001	1.983766e-001	1.765461e-001	1.763002e-001	6.498828e-002
6.701007414844377e-004	-7.190617e-002	1.987928e-001	1.991831e-001	1.774505e-001	1.772307e-001	7.856792e-002
6.701394713178998e-004	-8.749987e-002	1.995528e-001	1.999750e-001	1.783501e-001	1.781559e-001	9.147923e-002
6.701782011513619e-004	-1.022563e-001	2.002987e-001	2.007522e-001	1.792449e-001	1.790757e-001	1.036019e-001
6.702169309848239e-004	-1.160201e-001	2.010306e-001	2.015145e-001	1.801350e-001	1.799900e-001	1.148221e-001
6.702556608182860e-004	-1.286452e-001	2.017488e-001	2.022620e-001	1.810204e-001	1.808984e-001	1.250343e-001
6.702943906517480e-004	-1.399981e-001	2.024534e-001	2.029945e-001	1.819011e-001	1.818009e-001	1.341433e-001
6.703331204852101e-004	-1.499614e-001	2.031448e-001	2.037122e-001	1.827772e-001	1.826971e-001	1.420655e-001
6.703718503186722e-004	-1.584350e-001	2.038234e-001	2.044151e-001	1.836485e-001	1.835867e-001	1.487308e-001
6.704105801521342e-004	-1.653382e-001	2.044894e-001	2.051033e-001	1.845149e-001	1.844696e-001	1.540827e-001
6.704493099855963e-004	-1.706094e-001	2.051434e-001	2.057771e-001	1.853763e-001	1.853453e-001	1.580792e-001
6.704880398190583e-004	-1.742070e-001	2.057855e-001	2.064365e-001	1.862326e-001	1.862136e-001	1.606924e-001
6.705267696525204e-004	-1.761084e-001	2.064164e-001	2.070820e-001	1.870836e-001	1.870742e-001	1.619081e-001
6.705654994859824e-004	-1.763092e-001	2.070364e-001	2.077137e-001	1.879289e-001	1.879266e-001	1.617255e-001
6.706042293194445e-004	-1.748223e-001	2.076459e-001	2.083321e-001	1.887685e-001	1.887707e-001	1.601558e-001
6.706429591529066e-004	-1.716758e-001	2.082453e-001	2.089374e-001	1.896019e-001	1.896061e-001	1.572220e-001
6.706816889863686e-004	-1.669122e-001	2.088352e-001	2.095301e-001	1.904289e-001	1.904324e-001	1.529573e-001
6.707204188198307e-004	-1.605868e-001	2.094158e-001	2.101107e-001	1.912493e-001	1.912494e-001	1.474046e-001
6.707591486532927e-004	-1.527660e-001	2.099877e-001	2.106795e-001	1.920626e-001	1.920567e-001	1.406156e-001
6.707978784867548e-004	-1.435265e-001	2.105513e-001	2.112370e-001	1.928685e-001	1.928540e-001	1.326497e-001
6.708366083202169e-004	-1.329539e-001	2.111069e-001	2.117836e-001	1.936667e-001	1.936411e-001	1.235738e-001
6.708753381536789e-004	-1.211426e-001	2.116549e-001	2.123200e-001	1.944569e-001	1.944177e-001	1.134618e-001
6.709140679871410e-004	-1.081955e-001	2.121957e-001	2.128466e-001	1.952386e-001	1.951835e-001	1.023945e-001
6.709527978206030e-004	-9.422363e-002	2.127298e-001	2.133639e-001	1.960115e-001	1.959383e-001	9.045932e-002
6.709915276540651e-004	-7.934685e-002	2.132573e-001	2.138723e-001	1.967753e-001	1.966819e-001	7.775093e-002
6.710302574875272e-004	-6.369428e-002	2.137786e-001	2.143725e-001	1.975296e-001	1.974140e-001	6.437077e-002
6.710689873209892e-004	-4.740443e-002	2.142941e-001	2.148648e-001	1.982740e-001	1.981346e-001	5.042701e-002
6.711077171544513e-004	-3.062434e-002	2.148039e-001	2.153498e-001	1.990083e-001	1.988434e-001	3.603392e-002
6.711464469879133e-004	-1.350841e-002	2.153084e-001	2.158279e-001	1.997321e-001	1.995403e-001	2.131117e-002
6.711851768213754e-004	3.783193e-003	2.158077e-001	2.162997e-001	2.004451e-001	2.002252e-001	6.382849e-003
6.712239066548375e-004	2.108608e-002	2.163019e-001	2.167654e-001	2.011471e-001	2.008980e-001	-8.623614e-003
6.712626364882995e-004	3.823320e-002	2.167914e-001	2.172256e-001	2.018377e-001	2.015588e-001	-2.357854e-002
6.713013663217616e-004	5.505630e-002	2.172760e-001	2.176805e-001	2.025167e-001	2.022075e-001	-3.835112e-002
6.713400961552236e-004	7.138743e-002	2.177559e-001	2.181306e-001	2.031840e-001	2.028441e-001	-5.281047e-002
6.713788259886857e-004	8.706044e-002	2.182312e-001	2.185761e-001	2.038393e-001	2.034687e-001	-6.682678e-002
6.714175558221478e-004	1.019129e-001	2.187017e-001	2.190174e-001	2.044826e-001	2.040815e-001	-8.027241e-002
6.714562856556098e-004	1.157885e-001	2.191675e-001	2.194546e-001	2.051136e-001	2.046825e-001	-9.302333e-002
6.714950154890719e-004	1.285399e-001	2.196284e-001	2.198879e-001	2.057323e-001	2.052719e-001	-1.049606e-001
6.715337453225339e-004	1.400318e-001	2.200842e-001	2.203176e-001	2.063386e-001	2.058498e-001	-1.159720e-001
6.715724751559960e-004	1.501441e-001	2.205350e-001	2.207437e-001	2.069326e-001	2.064166e-001	-1.259544e-001
6.716112049894580e-004	1.587744e-001	2.209804e-001	2.211662e-001	2.075143e-001	2.069725e-001	-1.348148e-001
6.716499348229201e-004	1.658394e-001	2.214202e-001	2.215852e-001	2.080837e-001	2.075178e-001	-1.424727e-001
6.716886646563822e-004	1.712756e-001	2.218542e-001	2.220008e-001	2.086409e-001	2.080527e-001	-1.488608e-001
6.717273944898442e-004	1.750397e-001	2.222822e-001	2.224127e-001	2.091860e-001	2.085776e-001	-1.539261e-001
6.717661243233063e-004	1.771073e-001	2.227038e-001	2.228209e-001	2.097193e-001	2.090929e-001	-1.576295e-001
6.718048541567683e-004	1.774728e-001	2.231188e-001	2.232253e-001	2.102410e-001	2.095988e-001	-1.599463e-001
6.718435839902304e-004	1.761473e-001	2.235270e-001	2.236256e-001	2.107512e-001	2.100957e-001	-1.608650e-001
6.718823138236925e-004	1.731579e-001	2.239280e-001	2.240217e-001	2.112502e-001	2.105841e-001	-1.603872e-001
6.719210436571545e-004	1.685460e-001	2.243215e-001	2.244134e-001	2.117384e-001	2.110642e-001	-1.585266e-001
6.719597734906166e-004	1.623657e-001	2.247073e-001	2.248003e-001	2.122161e-001	2.115365e-001	-1.553081e-001
6.719985033240786e-004	1.546826e-001	2.250852e-001	2.251822e-001	2.126835e-001	2.120013e-001	-1.507672e-001
6.720372331575407e-004	1.455723e-001	2.254547e-001	2.255588e-001	2.131411e-001	2.124590e-001	-1.449486e-001
6.720759629910028e-004	1.351198e-001	2.258159e-001	2.259297e-001	2.135893e-001	2.129099e-001	-1.379055e-001
6.721146928244648e-004	1.234184e-001	2.261683e-001	2.262947e-001	2.140283e-001	2.133544e-001	-1.296991e-001
6.721534226579269e-004	1.105699e-001	2.265117e-001	2.266533e-001	2.144588e-001	2.137929e-001	-1.203975e-001
6.721921524913889e-004	9.668472e-002	2.268460e-001	2.270053e-001	2.148809e-001	2.142256e-001	-1.100760e-001
6.722308823248510e-004	8.188245e-002	2.271710e-001	2.273502e-001	2.152953e-001	2.146529e-001	-9.881634e-002
6.722696121583131e-004	6.629194e-002	2.274864e-001	2.276878e-001	2.157022e-001	2.150751e-001	-8.670747e-002
6.723083419917751e-004	5.005133e-002	2.277923e-001	2.280177e-001	2.161022e-001	2.154924e-001	-7.384532e-002
6.723470718252372e-004	3.330730e-002	2.280883e-001	2.283396e-001	2.164956e-001	2.159052e-001	-6.033269e-002
6.723858016586992e-004	1.621392e-002	2.283746e-001	2.286532e-001	2.168829e-001	2.163137e-001	-4.627898e-002
6.724245314921613e-004	-1.068827e-003	2.286510e-001	2.289582e-001	2.172644e-001	2.167181e-001	-3.179964e-002
6.724632613256234e-004	-1.837660e-002	2.289174e-001	2.292542e-001	2.176406e-001	2.171186e-001	-1.701524e-002
6.725019911590854e-004	-3.554232e-002	2.291740e-001	2.295411e-001	2.180118e-001	2.175153e-001	-2.050623e-003
6.725407209925475e-004	-5.239766e-002	2.294207e-001	2.298186e-001	2.183785e-001	2.179085e-001	1.296628e-002
6.725794508260095e-004	-6.877451e-002	2.296576e-001	2.300866e-001	2.187408e-001	2.182983e-001	2.790548e-002
6.726181806594716e-004	-8.450655e-002	2.298850e-001	2.303448e-001	2.190992e-001	2.186846e-001	4.263605e-002
6.726569104929336e-004	-9.943109e-002	2.301029e-001	2.305931e-001	2.194540e-001	2.190677e-001	5.702715e-002
6.726956403263957e-004	-1.133914e-001	2.303115e-001	2.308315e-001	2.198054e-001	2.194474e-001	7.094918e-002
6.727343701598578e-004	-1.262393e-001	2.305111e-001	2.310599e-001	2.201537e-001	2.198238e-001	8.427496e-002
6.727730999933198e-004	-1.378390e-001	2.307019e-001	2.312783e-001	2.204990e-001	2.201969e-001	9.688111e-002
6.728118298267819e-004	-1.480697e-001	2.308843e-001	2.314866e-001	2.208416e-001	2.205665e-001	1.086497e-001
6.728505596602439e-004	-1.568282e-001	2.310586e-001	2.316851e-001	2.211816e-001	2.209326e-001	1.194699e-001
6.728892894937060e-004	-1.640298e-001	2.312251e-001	2.318738e-001	2.215191e-001	2.212951e-001	1.292402e-001
6.729280193271681e-004	-1.696096e-001	2.313842e-001	2.320528e-001	2.218541e-001	2.216537e-001	1.378700e-001
6.729667491606301e-004	-1.735220e-001	2.315364e-001	2.322224e-001	2.221868e-001	2.220083e-001	1.452812e-001
6.730054789940922e-004	-1.757410e-001	2.316820e-001	2.323828e-001	2.225171e-001	2.223588e-001	1.514091e-001
6.730442088275542e-004	-1.762590e-001	2.318214e-001	2.325343e-001	2.228449e-001	2.227048e-001	1.562033e-001
6.730829386610163e-004	-1.750856e-001	2.319551e-001	2.326771e-001	2.231703e-001	2.230461e-001	1.596277e-001
6.731216684944784e-004	-1.722461e-001	2.320834e-001	2.328117e-001	2.234931e-001	2.233825e-001	1.616603e-001
6.731603983279404e-004	-1.677807e-001	2.322068e-001	2.329384e-001	2.238132e-001	2.237138e-001	1.622925e-001
6.731991281614025e-004	-1.617421e-001	2.323257e-001	2.330575e-001	2.241304e-001	2.240396e-001	1.615286e-001
6.732378579948645e-004	-1.541948e-001	2.324405e-001	2.331696e-001	2.244446e-001	2.243598e-001	1.593849e-001
6.732765878283266e-004	-1.452137e-001	2.325516e-001	2.332750e-001	2.247555e-001	2.246741e-001	1.558888e-001
6.733153176617887e-004	-1.348827e-001	2.326593e-001	2.333742e-001	2.250629e-001	2.249822e-001	1.510779e-001
6.733540474952507e-004	-1.232948e-001	2.327641e-001	2.334677e-001	2.253665e-001	2.252838e-001	1.449989e-001
6.733927773287128e-004	-1.105511e-001	2.328662e-001	2.335558e-001	2.256662e-001	2.255788e-001	1.377067e-001
6.734315071621748e-004	-9.676111e-002	2.329661e-001	2.336392e-001	2.259615e-001	2.258668e-001	1.292641e-001
6.734702369956369e-004	-8.204319e-002	2.330640e-001	2.337182e-001	2.262522e-001	2.261477e-001	1.197408e-001
6.735089668290990e-004	-6.652470e-002	2.331602e-001	2.337934e-001	2.265380e-001	2.264213e-001	1.092136e-001
6.735476966625610e-004	-5.034246e-002	2.332550e-001	2.338652e-001	2.268187e-001	2.266873e-001	9.776627e-002
6.735864264960231e-004	-3.364206e-002	2.333487e-001	2.339340e-001	2.270938e-001	2.269455e-001	8.548915e-002
6.736251563294851e-004	-1.657666e-002	2.334414e-001	2.340003e-001	2.273632e-001	2.271959e-001	7.247979e-002
6.736638861629472e-004	6.944913e-004	2.335334e-001	2.340646e-001	2.276264e-001	2.274382e-001	5.884248e-002
6.737026159964092e-004	1.800765e-002	2.336247e-001	2.341272e-001	2.278832e-001	2.276723e-001	4.468802e-002
6.737413458298713e-004	3.519610e-002	2.337156e-001	2.341885e-001	2.281334e-001	2.278982e-001	3.013310e-002
6.737800756633334e-004	5.209171e-002	2.338060e-001	2.342488e-001	2.283765e-001	2.281156e-001	1.529939e-002
6.738188054967954e-004	6.852630e-002	2.338961e-001	2.343086e-001	2.286125e-001	2.283246e-001	3.125524e-004
6.738575353302575e-004	8.433323e-002	2.339857e-001	2.343680e-001	2.288409e-001	2.285252e-001	-1.469886e-002
6.738962651637195e-004	9.934921e-002	2.340750e-001	2.344274e-001	2.290616e-001	2.287174e-001	-2.960449e-002
6.739349949971816e-004	1.134165e-001	2.341637e-001	2.344869e-001	2.292745e-001	2.289011e-001	-4.427331e-002
6.739737248306437e-004	1.263859e-001	2.342519e-001	2.345467e-001	2.294792e-001	2.290765e-001	-5.857467e-002
6.740124546641057e-004	1.381197e-001	2.343393e-001	2.346070e-001	2.296757e-001	2.292436e-001	-7.237944e-002
6.740511844975678e-004	1.484947e-001	2.344257e-001	2.346678e-001	2.298639e-001	2.294026e-001	-8.556126e-002
6.740899143310298e-004	1.574050e-001	2.345109e-001	2.347293e-001	2.300436e-001	2.295536e-001	-9.799790e-002
6.741286441644919e-004	1.647638e-001	2.345948e-001	2.347914e-001	2.302147e-001	2.296969e-001	-1.095730e-001
6.741673739979540e-004	1.705040e-001	2.346770e-001	2.348540e-001	2.303773e-001	2.298325e-001	-1.201777e-001
6.742061038314160e-004	1.745785e-001	2.347572e-001	2.349171e-001	2.305314e-001	2.299609e-001	-1.297128e-001
6.742448336648781e-004	1.769595e-001	2.348353e-001	2.349806e-001	2.306770e-001	2.300822e-001	-1.380903e-001
6.742835634983401e-004	1.776380e-001	2.349108e-001	2.350443e-001	2.308141e-001	2.301967e-001	-1.452350e-001
6.743222933318022e-004	1.766223e-001	2.349834e-001	2.351080e-001	2.309429e-001	2.303048e-001	-1.510854e-001
6.743610231652643e-004	1.739366e-001	2.350529e-001	2.351715e-001	2.310635e-001	2.304067e-001	-1.555942e-001
6.743997529987263e-004	1.696199e-001	2.351190e-001	2.352345e-001	2.311761e-001	2.305029e-001	-1.587285e-001
6.744384828321884e-004	1.637239e-001	2.351813e-001	2.352967e-001	2.312809e-001	2.305936e-001	-1.604688e-001
6.744772126656504e-004	1.563123e-001	2.352396e-001	2.353580e-001	2.313781e-001	2.306792e-001	-1.608092e-001
6.745159424991125e-004	1.474590e-001	2.352935e-001	2.354178e-001	2.314680e-001	2.307601e-001	-1.597565e-001
6.745546723325746e-004	1.372472e-001	2.353428e-001	2.354758e-001	2.315509e-001	2.308366e-001	-1.573291e-001
6.745934021660366e-004	1.257687e-001	2.353872e-001	2.355318e-001	2.316270e-001	2.309090e-001	-1.535566e-001
6.746321319994987e-004	1.131238e-001	2.354265e-001	2.355853e-001	2.316968e-001	2.309778e-001	-1.484783e-001
6.746708618329607e-004	9.942111e-002	2.354605e-001	2.356360e-001	2.317606e-001	2.310433e-001	-1.421424e-001
6.747095916664228e-004	8.477858e-002	2.354888e-001	2.356835e-001	2.318187e-001	2.311058e-001	-1.346058e-001
6.747483214998849e-004	6.932333e-002	2.355114e-001	2.357274e-001	2.318715e-001	2.311657e-001	-1.259324e-001
6.747870513333469e-004	5.319182e-002	2.355280e-001	2.357674e-001	2.319195e-001	2.312232e-001	-1.161936e-001
6.748257811668090e-004	3.652919e-002	2.355385e-001	2.358030e-001	2.319629e-001	2.312787e-001	-1.054671e-001
6.748645110002710e-004	1.948821e-002	2.355428e-001	2.358340e-001	2.320023e-001	2.313325e-001	-9.383802e-002
6.749032408337331e-004	2.227876e-003	2.355408e-001	2.358600e-001	2.320379e-001	2.313848e-001	-8.139805e-002
6.749419706671951e-004	-1.508818e-002	2.355323e-001	2.358808e-001	2.320702e-001	2.314359e-001	-6.824610e-002
6.749807005006572e-004	-3.229328e-002	2.355175e-001	2.358959e-001	2.320997e-001	2.314860e-001	-5.448784e-002
6.750194303341193e-004	-4.921924e-002	2.354963e-001	2.359052e-001	2.321266e-001	2.315354e-001	-4.023535e-002
6.750581601675813e-004	-6.569780e-002	2.354687e-001	2.359084e-001	2.321514e-001	2.315843e-001	-2.560638e-002
6.750968900010434e-004	-8.156224e-002	2.354349e-001	2.359053e-001	2.321745e-001	2.316328e-001	-1.072349e-002
6.751356198345054e-004	-9.664901e-002	2.353950e-001	2.358957e-001	2.321961e-001	2.316810e-001	4.286969e-003
6.751743496679675e-004	-1.108001e-001	2.353490e-001	2.358795e-001	2.322167e-001	2.317291e-001	1.929599e-002
6.752130795014296e-004	-1.238656e-001	2.352973e-001	2.358567e-001	2.322365e-001	2.317772e-001	3.417297e-002
6.752518093348916e-004	-1.357071e-001	2.352401e-001	2.358270e-001	2.322558e-001	2.318253e-001	4.878678e-002
6.752905391683537e-004	-1.462009e-001	2.351775e-001	2.357907e-001	2.322749e-001	2.318734e-001	6.300688e-002
6.753292690018157e-004	-1.552402e-001	2.351100e-001	2.357475e-001	2.322940e-001	2.319215e-001	7.670439e-002
6.753679988352778e-004	-1.627370e-001	2.350378e-001	2.356978e-001	2.323134e-001	2.319696e-001	8.975344e-002
6.754067286687399e-004	-1.686225e-001	2.349613e-001	2.356414e-001	2.323332e-001	2.320175e-001	1.020326e-001
6.754454585022019e-004	-1.728477e-001	2.348807e-001	2.355787e-001	2.323536e-001	2.320653e-001	1.134265e-001
6.754841883356640e-004	-1.753830e-001	2.347966e-001	2.355098e-001	2.323746e-001	2.321127e-001	1.238280e-001
6.755229181691260e-004	-1.762173e-001	2.347092e-001	2.354349e-001	2.323964e-001	2.321596e-001	1.331397e-001
6.755616480025881e-004	-1.753571e-001	2.346190e-001	2.353542e-001	2.324190e-001	2.322058e-001	1.412761e-001
6.756003778360502e-004	-1.728250e-001	2.345263e-001	2.352682e-001	2.324424e-001	2.322512e-001	1.481644e-001
6.756391076695122e-004	-1.686584e-001	2.344315e-001	2.351771e-001	2.324666e-001	2.322953e-001	1.537458e-001
6.756778375029743e-004	-1.629079e-001	2.343350e-001	2.350813e-001	2.324915e-001	2.323381e-001	1.579760e-001
6.757165673364363e-004	-1.556359e-001	2.342371e-001	2.349811e-001	2.325169e-001	2.323793e-001	1.608247e-001
6.757552971698984e-004	-1.469153e-001	2.341383e-001	2.348770e-001	2.325429e-001	2.324186e-001	1.622754e-001
6.757940270033605e-004	-1.368286e-001	2.340388e-001	2.347694e-001	2.325692e-001	2.324557e-001	1.623252e-001
6.758327568368225e-004	-1.254668e-001	2.339390e-001	2.346587e-001	2.325957e-001	2.324904e-001	1.609836e-001
6.758714866702846e-004	-1.129298e-001	2.338392e-001	2.345452e-001	2.326220e-001	2.325223e-001	1.582716e-001
6.759102165037466e-004	-9.932552e-002	2.337398e-001	2.344296e-001	2.326481e-001	2.325512e-001	1.542210e-001
6.759489463372087e-004	-8.477058e-002	2.336410e-001	2.343122e-001	2.326736e-001	2.325769e-001	1.488731e-001
6.759876761706707e-004	-6.939063e-002	2.335430e-001	2.341934e-001	2.326983e-001	2.325990e-001	1.422784e-001
6.760264060041328e-004	-5.332081e-002	2.334462e-001	2.340737e-001	2.327218e-001	2.326173e-001	1.344951e-001
6.760651358375949e-004	-3.670519e-002	2.333508e-001	2.339536e-001	2.327439e-001	2.326316e-001	1.255890e-001
6.761038656710569e-004	-1.969564e-002	2.332569e-001	2.338334e-001	2.327642e-001	2.326416e-001	1.156329e-001
6.761425955045190e-004	-2.450423e-003	2.331647e-001	2.337135e-001	2.327825e-001	2.326470e-001	1.047064e-001
6.761813253379810e-004	1.486742e-002	2.330744e-001	2.335943e-001	2.327984e-001	2.326477e-001	9.289598e-002
6.762200551714431e-004	3.209160e-002	2.329860e-001	2.334763e-001	2.328115e-001	2.326435e-001	8.029511e-002
6.762587850049052e-004	4.905411e-002	2.328995e-001	2.333596e-001	2.328216e-001	2.326342e-001	6.700414e-002
6.762975148383672e-004	6.558666e-002	2.328151e-001	2.332447e-001	2.328284e-001	2.326196e-001	5.313018e-002
6.763362446718293e-004	8.152220e-002	2.327326e-001	2.331317e-001	2.328314e-001	2.325996e-001	3.878660e-002
6.763749745052913e-004	9.669662e-002	2.326521e-001	2.330210e-001	2.328305e-001	2.325741e-001	2.409232e-002
6.764137043387534e-004	1.109510e-001	2.325734e-001	2.329127e-001	2.328253e-001	2.325429e-001	9.170846e-003
6.764524341722155e-004	1.241342e-001	2.324964e-001	2.328070e-001	2.328155e-001	2.325061e-001	-5.850761e-003
6.764911640056775e-004	1.361062e-001	2.324209e-001	2.327039e-001	2.328009e-001	2.324635e-001	-2.084300e-002
6.765298938391396e-004	1.467409e-001	2.323467e-001	2.326037e-001	2.327812e-001	2.324152e-001	-3.567506e-002
6.765686236726016e-004	1.559290e-001	2.322737e-001	2.325063e-001	2.327562e-001	2.323612e-001	-5.021584e-002
6.766073535060637e-004	1.635802e-001	2.322014e-001	2.324117e-001	2.327258e-001	2.323016e-001	-6.433515e-002
6.766460833395258e-004	1.696236e-001	2.321297e-001	2.323198e-001	2.326897e-001	2.322363e-001	-7.790475e-002
6.766848131729878e-004	1.740084e-001	2.320583e-001	2.322306e-001	2.326479e-001	2.321657e-001	-9.079976e-002
6.767235430064499e-004	1.767035e-001	2.319868e-001	2.321439e-001	2.326001e-001	2.320897e-001	-1.029001e-001
6.767622728399119e-004	1.776965e-001	2.319149e-001	2.320596e-001	2.325464e-001	2.320085e-001	-1.140922e-001
6.768010026733740e-004	1.769924e-001	2.318422e-001	2.319773e-001	2.324867e-001	2.319225e-001	-1.242710e-001
6.768397325068361e-004	1.746127e-001	2.317686e-001	2.318970e-001	2.324209e-001	2.318317e-001	-1.333416e-001
6.768784623402981e-004	1.705936e-001	2.316936e-001	2.318183e-001	2.323492e-001	2.317365e-001	-1.412212e-001
6.769171921737602e-004	1.649849e-001	2.316168e-001	2.317408e-001	2.322716e-001	2.316372e-001	-1.478400e-001
6.769559220072222e-004	1.578480e-001	2.315381e-001	2.316644e-001	2.321881e-001	2.315339e-001	-1.531425e-001
6.769946518406843e-004	1.492550e-001	2.314570e-001	2.315886e-001	2.320989e-001	2.314270e-001	-1.570872e-001
6.770333816741463e-004	1.392875e-001	2.313732e-001	2.315130e-001	2.320042e-001	2.313169e-001	-1.596469e-001
6.770721115076084e-004	1.280358e-001	2.312865e-001	2.314373e-001	2.319041e-001	2.312039e-001	-1.608078e-001
6.771108413410705e-004	1.155984e-001	2.311966e-001	2.313611e-001	2.317989e-001	2.310883e-001	-1.605695e-001
6.771495711745325e-004	1.020827e-001	2.311032e-001	2.312840e-001	2.316889e-001	2.309704e-001	-1.589435e-001
6.771883010079946e-004	8.760456e-002	2.310061e-001	2.312056e-001	2.315742e-001	2.308506e-001	-1.559532e-001
6.772270308414566e-004	7.228953e-002	2.309051e-001	2.311254e-001	2.314552e-001	2.307291e-001	-1.516321e-001
6.772657606749187e-004	5.627229e-002	2.307999e-001	2.310432e-001	2.313322e-001	2.306064e-001	-1.460235e-001
6.773044905083808e-004	3.969644e-002	2.306904e-001	2.309584e-001	2.312056e-001	2.304828e-001	-1.391794e-001
6.773432203418428e-004	2.271345e-002	2.305763e-001	2.308709e-001	2.310756e-001	2.303585e-001	-1.311595e-001
6.773819501753049e-004	5.481248e-003	2.304577e-001	2.307800e-001	2.309428e-001	2.302339e-001	-1.220310e-001
6.774206800087669e-004	-1.183726e-002	2.303343e-001	2.306857e-001	2.308073e-001	2.301092e-001	-1.118680e-001
6.774594098422290e-004	-2.907586e-002	2.302063e-001	2.305874e-001	2.306696e-001	2.299848e-001	-1.007512e-001
6.774981396756911e-004	-4.606653e-002	2.300734e-001	2.304849e-001	2.305302e-001	2.298608e-001	-8.876851e-002
6.775368695091531e-004	-6.264095e-002	2.299358e-001	2.303780e-001	2.303892e-001	2.297377e-001	-7.601472e-002
6.775755993426152e-004	-7.863196e-002	2.297935e-001	2.302663e-001	2.302472e-001	2.296154e-001	-6.259160e-002
6.776143291760772e-004	-9.387532e-002	2.296465e-001	2.301498e-001	2.301046e-001	2.294945e-001	-4.860762e-002
6.776530590095393e-004	-1.082118e-001	2.294951e-001	2.300283e-001	2.299615e-001	2.293748e-001	-3.417734e-002
6.776917888430014e-004	-1.214898e-001	2.293394e-001	2.299015e-001	2.298186e-001	2.292567e-001	-1.942071e-002
6.777305186764634e-004	-1.335684e-001	2.291796e-001	2.297695e-001	2.296760e-001	2.291403e-001	-4.462056e-003
6.777692485099255e-004	-1.443210e-001	2.290159e-001	2.296322e-001	2.295341e-001	2.290257e-001	1.057097e-002
6.778079783433875e-004	-1.536377e-001	2.288485e-001	2.294895e-001	2.293932e-001	2.289129e-001	2.554848e-002
6.778467081768496e-004	-1.614267e-001	2.286779e-001	2.293416e-001	2.292536e-001	2.288021e-001	4.033947e-002
6.778854380103117e-004	-1.676158e-001	2.285043e-001	2.291884e-001	2.291156e-001	2.286932e-001	5.481282e-002
6.779241678437737e-004	-1.721522e-001	2.283279e-001	2.290302e-001	2.289794e-001	2.285863e-001	6.883848e-002
6.779628976772358e-004	-1.750026e-001	2.281493e-001	2.288671e-001	2.288452e-001	2.284812e-001	8.228855e-002
6.780016275106978e-004	-1.761528e-001	2.279687e-001	2.286993e-001	2.287132e-001	2.283779e-001	9.503872e-002
6.780403573441599e-004	-1.756061e-001	2.277865e-001	2.285271e-001	2.285835e-001	2.282763e-001	1.069698e-001
6.780790871776219e-004	-1.733820e-001	2.276030e-001	2.283507e-001	2.284563e-001	2.281763e-001	1.179696e-001
6.781178170110840e-004	-1.695155e-001	2.274187e-001	2.281704e-001	2.283316e-001	2.280777e-001	1.279345e-001
6.781565468445461e-004	-1.640547e-001	2.272338e-001	2.279865e-001	2.282095e-001	2.279804e-001	1.367721e-001
6.781952766780081e-004	-1.570599e-001	2.270488e-001	2.277995e-001	2.280900e-001	2.278840e-001	1.444017e-001
6.782340065114702e-004	-1.486023e-001	2.268640e-001	2.276098e-001	2.279731e-001	2.277884e-001	1.507564e-001
6.782727363449322e-004	-1.387624e-001	2.266796e-001	2.274176e-001	2.278587e-001	2.276933e-001	1.557833e-001
6.783114661783943e-004	-1.276301e-001	2.264962e-001	2.272234e-001	2.277467e-001	2.275985e-001	1.594440e-001
6.783501960118564e-004	-1.153032e-001	2.263138e-001	2.270276e-001	2.276369e-001	2.275036e-001	1.617140e-001
6.783889258453184e-004	-1.018883e-001	2.261330e-001	2.268308e-001	2.275293e-001	2.274084e-001	1.625825e-001
6.784276556787805e-004	-8.750039e-002	2.259538e-001	2.266332e-001	2.274237e-001	2.273126e-001	1.620519e-001
6.784663855122425e-004	-7.226348e-002	2.257767e-001	2.264353e-001	2.273198e-001	2.272159e-001	1.601366e-001
6.785051153457046e-004	-5.631093e-002	2.256018e-001	2.262376e-001	2.272174e-001	2.271180e-001	1.568622e-001
6.785438451791667e-004	-3.978523e-002	2.254294e-001	2.260405e-001	2.271162e-001	2.270187e-001	1.522647e-001
6.785825750126287e-004	-2.283691e-002	2.252595e-001	2.258444e-001	2.270160e-001	2.269175e-001	1.463892e-001
6.786213048460908e-004	-5.623169e-003	2.250925e-001	2.256496e-001	2.269164e-001	2.268143e-001	1.392897e-001
6.786600346795528e-004	1.169370e-002	2.249283e-001	2.254566e-001	2.268171e-001	2.267087e-001	1.310275e-001
6.786987645130149e-004	2.894789e-002	2.247672e-001	2.252657e-001	2.267178e-001	2.266006e-001	1.216714e-001
6.787374943464770e-004	4.597160e-002	2.246091e-001	2.250773e-001	2.266182e-001	2.264896e-001	1.112971e-001
6.787762241799390e-004	6.259647e-002	2.244541e-001	2.248916e-001	2.265180e-001	2.263755e-001	9.998706e-002
6.788149540134011e-004	7.865509e-002	2.243021e-001	2.247089e-001	2.264167e-001	2.262580e-001	8.783073e-002
6.788536838468631e-004	9.398264e-002	2.241532e-001	2.245295e-001	2.263140e-001	2.261371e-001	7.492444e-002
6.788924136803252e-004	1.084190e-001	2.240071e-001	2.243535e-001	2.262096e-001	2.260124e-001	6.137143e-002
6.789311435137873e-004	1.218115e-001	2.238637e-001	2.241811e-001	2.261032e-001	2.258839e-001	4.728151e-002
6.789698733472493e-004	1.340176e-001	2.237229e-001	2.240124e-001	2.259943e-001	2.257513e-001	3.277050e-002
6.790086031807114e-004	1.449086e-001	2.235845e-001	2.238475e-001	2.258828e-001	2.256145e-001	1.795939e-002
6.790473330141734e-004	1.543718e-001	2.234482e-001	2.236864e-001	2.257683e-001	2.254734e-001	2.973355e-003
6.790860628476355e-004	1.623133e-001	2.233138e-001	2.235292e-001	2.256504e-001	2.253281e-001	-1.205935e-002
6.791247926810975e-004	1.686585e-001	2.231810e-001	2.233757e-001	2.255290e-001	2.251783e-001	-2.700848e-002
6.791635225145596e-004	1.733531e-001	2.230494e-001	2.232258e-001	2.254037e-001	2.250242e-001	-4.174292e-002
6.792022523480217e-004	1.763623e-001	2.229188e-001	2.230795e-001	2.252744e-001	2.248656e-001	-5.613174e-002
6.792409821814837e-004	1.776702e-001	2.227888e-001	2.229365e-001	2.251408e-001	2.247028e-001	-7.004537e-002
6.792797120149458e-004	1.772789e-001	2.226590e-001	2.227967e-001	2.250028e-001	2.245357e-001	-8.335671e-002
6.793184418484078e-004	1.752068e-001	2.225292e-001	2.226597e-001	2.248602e-001	2.243644e-001	-9.594260e-002
6.793571716818699e-004	1.714877e-001	2.223989e-001	2.225252e-001	2.247130e-001	2.241892e-001	-1.076854e-001
6.793959015153320e-004	1.661687e-001	2.222680e-001	2.223931e-001	2.245609e-001	2.240101e-001	-1.184748e-001
6.794346313487940e-004	1.593093e-001	2.221359e-001	2.222628e-001	2.244041e-001	2.238275e-001	-1.282097e-001
6.794733611822561e-004	1.509797e-001	2.220023e-001	2.221342e-001	2.242424e-001	2.236413e-001	-1.367998e-001
6.795120910157181e-004	1.412599e-001	2.218671e-001	2.220066e-001	2.240759e-001	2.234521e-001	-1.441678e-001
6.795508208491802e-004	1.302385e-001	2.217298e-001	2.218799e-001	2.239046e-001	2.232599e-001	-1.502496e-001
6.795895506826423e-004	1.180127e-001	2.215901e-001	2.217536e-001	2.237287e-001	2.230652e-001	-1.549955e-001
6.796282805161043e-004	1.046879e-001	2.214479e-001	2.216272e-001	2.235484e-001	2.228681e-001	-1.583700e-001
6.796670103495664e-004	9.037867e-002	2.213027e-001	2.215004e-001	2.233636e-001	2.226690e-001	-1.603515e-001
6.797057401830284e-004	7.520854e-002	2.211544e-001	2.213728e-001	2.231746e-001	2.224682e-001	-1.609319e-001
6.797444700164905e-004	5.931059e-002	2.210027e-001	2.212438e-001	2.229818e-001	2.222661e-001	-1.601156e-001
6.797831998499526e-004	4.282681e-002	2.208475e-001	2.211132e-001	2.227851e-001	2.220629e-001	-1.579195e-001
6.798219296834146e-004	2.590729e-002	2.206885e-001	2.209805e-001	2.225851e-001	2.218590e-001	-1.543711e-001
6.798606595168767e-004	8.708894e-003	2.205257e-001	2.208453e-001	2.223820e-001	2.216546e-001	-1.495082e-001
6.798993893503387e-004	-8.606290e-003	2.203588e-001	2.207073e-001	2.221760e-001	2.214502e-001	-1.433778e-001
6.799381191838008e-004	-2.587254e-002	2.201879e-001	2.205662e-001	2.219675e-001	2.212460e-001	-1.360352e-001
6.799768490172629e-004	-4.292208e-002	2.200129e-001	2.204216e-001	2.217569e-001	2.210423e-001	-1.275434e-001
6.800155788507249e-004	-5.958650e-002	2.198338e-001	2.202731e-001	2.215444e-001	2.208394e-001	-1.179724e-001
6.800543086841870e-004	-7.569835e-002	2.196506e-001	2.201207e-001	2.213306e-001	2.206376e-001	-1.073991e-001
6.800930385176490e-004	-9.109268e-002	2.194634e-001	2.199640e-001	2.211156e-001	2.204371e-001	-9.590732e-002
6.801317683511111e-004	-1.056091e-001	2.192723e-001	2.198029e-001	2.209001e-001	2.202382e-001	-8.358772e-002
6.801704981845732e-004	-1.190945e-001	2.190775e-001	2.196372e-001	2.206841e-001	2.200412e-001	-7.053810e-002
6.802092280180352e-004	-1.314057e-001	2.188791e-001	2.194667e-001	2.204683e-001	2.198461e-001	-5.686308e-002
6.802479578514973e-004	-1.424132e-001	2.186773e-001	2.192916e-001	2.202529e-001	2.196533e-001	-4.267378e-002
6.802866876849593e-004	-1.520038e-001	2.184725e-001	2.191116e-001	2.200382e-001	2.194629e-001	-2.808716e-002
6.803254175184214e-004	-1.600823e-001	2.182648e-001	2.189269e-001	2.198247e-001	2.192751e-001	-1.322517e-002
6.803641473518834e-004	-1.665727e-001	2.180546e-001	2.187374e-001	2.196126e-001	2.190899e-001	1.786303e-003
6.804028771853455e-004	-1.714188e-001	2.178421e-001	2.185434e-001	2.194023e-001	2.189075e-001	1.681849e-002
6.804416070188076e-004	-1.745837e-001	2.176279e-001	2.183450e-001	2.191941e-001	2.187279e-001	3.174086e-002
6.804803368522696e-004	-1.760496e-001	2.174120e-001	2.181423e-001	2.189882e-001	2.185511e-001	4.642215e-002
6.805190666857317e-004	-1.758166e-001	2.171950e-001	2.179356e-001	2.187848e-001	2.183772e-001	6.073149e-002
6.805577965191937e-004	-1.739015e-001	2.169773e-001	2.177251e-001	2.185843e-001	2.182061e-001	7.453950e-002
6.805965263526558e-004	-1.703364e-001	2.167590e-001	2.175112e-001	2.183868e-001	2.180378e-001	8.771955e-002
6.806352561861179e-004	-1.651671e-001	2.165406e-001	2.172942e-001	2.181925e-001	2.178721e-001	1.001492e-001
6.806739860195799e-004	-1.584518e-001	2.163225e-001	2.170743e-001	2.180015e-001	2.177090e-001	1.117118e-001
6.807127158530420e-004	-1.502596e-001	2.161050e-001	2.168521e-001	2.178138e-001	2.175482e-001	1.222984e-001
6.807514456865040e-004	-1.406696e-001	2.158884e-001	2.166278e-001	2.176296e-001	2.173897e-001	1.318099e-001
6.807901755199661e-004	-1.297698e-001	2.156731e-001	2.164020e-001	2.174488e-001	2.172331e-001	1.401585e-001
6.808289053534282e-004	-1.176566e-001	2.154593e-001	2.161750e-001	2.172715e-001	2.170783e-001	1.472692e-001
6.808676351868902e-004	-1.044350e-001	2.152474e-001	2.159472e-001	2.170977e-001	2.169250e-001	1.530806e-001
6.809063650203523e-004	-9.021839e-002	2.150376e-001	2.157190e-001	2.169271e-001	2.167729e-001	1.575459e-001
6.809450948538143e-004	-7.512908e-002	2.148302e-001	2.154910e-001	2.167598e-001	2.166218e-001	1.606325e-001
6.809838246872764e-004	-5.929868e-002	2.146255e-001	2.152635e-001	2.165956e-001	2.164714e-001	1.623217e-001
6.810225545207385e-004	-4.286807e-002	2.144236e-001	2.150370e-001	2.164342e-001	2.163214e-001	1.626084e-001
6.810612843542005e-004	-2.598639e-002	2.142248e-001	2.148119e-001	2.162755e-001	2.161714e-001	1.614998e-001
6.811000141876626e-004	-8.809723e-003	2.140292e-001	2.145885e-001	2.161193e-001	2.160212e-001	1.590153e-001
6.811387440211246e-004	8.500461e-003	2.138369e-001	2.143673e-001	2.159652e-001	2.158704e-001	1.551849e-001
6.811774738545867e-004	2.577888e-002	2.136481e-001	2.141486e-001	2.158130e-001	2.157188e-001	1.500486e-001
6.812162036880488e-004	4.285799e-002	2.134627e-001	2.139327e-001	2.156624e-001	2.155660e-001	1.436552e-001
6.812549335215108e-004	5.956943e-002	2.132809e-001	2.137200e-001	2.155131e-001	2.154118e-001	1.360618e-001
6.812936633549729e-004	7.574546e-002	2.131025e-001	2.135107e-001	2.153647e-001	2.152559e-001	1.273330e-001
6.813323931884349e-004	9.122067e-002	2.129277e-001	2.133051e-001	2.152169e-001	2.150980e-001	1.175406e-001
6.813711230218970e-004	1.058339e-001	2.127561e-001	2.131034e-001	2.150694e-001	2.149379e-001	1.067630e-001
6.814098528553590e-004	1.194308e-001	2.125878e-001	2.129057e-001	2.149217e-001	2.147753e-001	9.508555e-002
6.814485826888211e-004	1.318668e-001	2.124226e-001	2.127122e-001	2.147736e-001	2.146100e-001	8.260064e-002
6.814873125222832e-004	1.430102e-001	2.122601e-001	2.125229e-001	2.146246e-001	2.144417e-001	6.940752e-002
6.815260423557452e-004	1.527455e-001	2.121004e-001	2.123379e-001	2.144744e-001	2.142702e-001	5.561223e-002
6.815647721892073e-004	1.609748e-001	2.119429e-001	2.121572e-001	2.143227e-001	2.140955e-001	4.132720e-002
6.816035020226693e-004	1.676202e-001	2.117875e-001	2.119808e-001	2.141691e-001	2.139173e-001	2.667056e-002
6.816422318561314e-004	1.726235e-001	2.116339e-001	2.118084e-001	2.140132e-001	2.137355e-001	1.176520e-002
6.816809616895935e-004	1.759464e-001	2.114817e-001	2.116401e-001	2.138549e-001	2.135500e-001	-3.262250e-003
6.817196915230555e-004	1.775697e-001	2.113306e-001	2.114756e-001	2.136936e-001	2.133608e-001	-1.828251e-002
6.817584213565176e-004	1.774920e-001	2.111802e-001	2.113146e-001	2.135293e-001	2.131677e-001	-3.316479e-002
6.817971511899796e-004	1.757289e-001	2.110302e-001	2.111570e-001	2.133616e-001	2.129708e-001	-4.777787e-002
6.818358810234417e-004	1.723114e-001	2.108803e-001	2.110025e-001	2.131903e-001	2.127701e-001	-6.199119e-002
6.818746108569038e-004	1.672844e-001	2.107300e-001	2.108507e-001	2.130152e-001	2.125657e-001	-7.567599e-002
6.819133406903658e-004	1.607052e-001	2.105792e-001	2.107013e-001	2.128361e-001	2.123576e-001	-8.870656e-002
6.819520705238279e-004	1.526420e-001	2.104273e-001	2.105539e-001	2.126529e-001	2.121459e-001	-1.009618e-001
6.819908003572899e-004	1.431730e-001	2.102741e-001	2.104081e-001	2.124654e-001	2.119308e-001	-1.123267e-001
6.820295301907520e-004	1.323854e-001	2.101193e-001	2.102635e-001	2.122737e-001	2.117124e-001	-1.226946e-001
6.820682600242141e-004	1.203748e-001	2.099625e-001	2.101198e-001	2.120775e-001	2.114910e-001	-1.319688e-001
6.821069898576761e-004	1.072451e-001	2.098035e-001	2.099764e-001	2.118770e-001	2.112668e-001	-1.400639e-001
6.821457196911382e-004	9.310897e-002	2.096420e-001	2.098330e-001	2.116722e-001	2.110400e-001	-1.469081e-001
6.821844495246002e-004	7.808841e-002	2.094777e-001	2.096892e-001	2.114631e-001	2.108109e-001	-1.524432e-001
6.822231793580623e-004	6.231468e-002	2.093104e-001	2.095444e-001	2.112499e-001	2.105797e-001	-1.566254e-001
6.822619091915244e-004	4.592818e-002	2.091398e-001	2.093983e-001	2.110326e-001	2.103468e-001	-1.594249e-001
6.823006390249864e-004	2.907757e-002	2.089659e-001	2.092505e-001	2.108114e-001	2.101125e-001	-1.608258e-001
6.823393688584485e-004	1.191859e-002	2.087884e-001	2.091006e-001	2.105866e-001	2.098770e-001	-1.608255e-001
6.823780986919105e-004	-5.387530e-003	2.086071e-001	2.089481e-001	2.103584e-001	2.096408e-001	-1.594335e-001
6.824168285253726e-004	-2.267563e-002	2.084221e-001	2.087928e-001	2.101269e-001	2.094041e-001	-1.566714e-001
6.824555583588346e-004	-3.977818e-002	2.082332e-001	2.086343e-001	2.098925e-001	2.091672e-001	-1.525709e-001
6.824942881922967e-004	-5.652681e-002	2.080404e-001	2.084723e-001	2.096556e-001	2.089304e-001	-1.471740e-001
6.825330180257588e-004	-7.275374e-002	2.078437e-001	2.083065e-001	2.094163e-001	2.086941e-001	-1.405310e-001
6.825717478592208e-004	-8.829343e-002	2.076433e-001	2.081366e-001	2.091751e-001	2.084585e-001	-1.327007e-001
6.826104776926829e-004	-1.029845e-001	2.074391e-001	2.079626e-001	2.089323e-001	2.082240e-001	-1.237490e-001
6.826492075261449e-004	-1.166723e-001	2.072313e-001	2.077841e-001	2.086882e-001	2.079908e-001	-1.137489e-001
6.826879373596070e-004	-1.292115e-001	2.070201e-001	2.076011e-001	2.084433e-001	2.077591e-001	-1.027801e-001
6.827266671930691e-004	-1.404698e-001	2.068058e-001	2.074136e-001	2.081978e-001	2.075294e-001	-9.092925e-002
6.827653970265311e-004	-1.503308e-001	2.065884e-001	2.072213e-001	2.079522e-001	2.073017e-001	-7.829002e-002
6.828041268599932e-004	-1.586960e-001	2.063683e-001	2.070245e-001	2.077069e-001	2.070764e-001	-6.496311e-002
6.828428566934552e-004	-1.654858e-001	2.061458e-001	2.068230e-001	2.074622e-001	2.068535e-001	-5.105593e-002
6.828815865269173e-004	-1.706401e-001	2.059212e-001	2.066171e-001	2.072184e-001	2.066334e-001	-3.668217e-002
6.829203163603794e-004	-1.741186e-001	2.056948e-001	2.064068e-001	2.069760e-001	2.064162e-001	-2.196100e-002
6.829590461938414e-004	-1.759000e-001	2.054669e-001	2.061924e-001	2.067353e-001	2.062019e-001	-7.016168e-003
6.829977760273035e-004	-1.759812e-001	2.052380e-001	2.059740e-001	2.064966e-001	2.059908e-001	8.025051e-003
6.830365058607655e-004	-1.743760e-001	2.050083e-001	2.057520e-001	2.062602e-001	2.057829e-001	2.303298e-002
6.830752356942276e-004	-1.711138e-001	2.047782e-001	2.055265e-001	2.060264e-001	2.055782e-001	3.787659e-002
6.831139655276897e-004	-1.662378e-001	2.045481e-001	2.052979e-001	2.057955e-001	2.053767e-001	5.242463e-002
6.831526953611517e-004	-1.598043e-001	2.043183e-001	2.050667e-001	2.055676e-001	2.051785e-001	6.654663e-002
6.831914251946138e-004	-1.518802e-001	2.040892e-001	2.048331e-001	2.053431e-001	2.049836e-001	8.011415e-002
6.832301550280758e-004	-1.425429e-001	2.038611e-001	2.045975e-001	2.051221e-001	2.047917e-001	9.300203e-002
6.832688848615379e-004	-1.318788e-001	2.036343e-001	2.043604e-001	2.049048e-001	2.046029e-001	1.050900e-001
6.833076146950000e-004	-1.199828e-001	2.034092e-001	2.041221e-001	2.046912e-001	2.044169e-001	1.162644e-001
6.833463445284620e-004	-1.069585e-001	2.031860e-001	2.038831e-001	2.044814e-001	2.042337e-001	1.264200e-001
6.833850743619241e-004	-9.291743e-002	2.029650e-001	2.036439e-001	2.042756e-001	2.040530e-001	1.354621e-001
6.834238041953861e-004	-7.798029e-002	2.027466e-001	2.034049e-001	2.040736e-001	2.038746e-001	1.433080e-001
6.834625340288482e-004	-6.227695e-002	2.025309e-001	2.031665e-001	2.038755e-001	2.036982e-001	1.498884e-001
6.835012638623102e-004	-4.594662e-002	2.023181e-001	2.029291e-001	2.036813e-001	2.035237e-001	1.551478e-001
6.835399936957723e-004	-2.913701e-002	2.021086e-001	2.026932e-001	2.034907e-001	2.033506e-001	1.590453e-001
6.835787235292344e-004	-1.200304e-002	2.019024e-001	2.024591e-001	2.033037e-001	2.031788e-001	1.615542e-001
6.836174533626964e-004	5.294690e-003	2.016996e-001	2.022273e-001	2.031201e-001	2.030079e-001	1.626615e-001
6.836561831961585e-004	2.259150e-002	2.015005e-001	2.019982e-001	2.029397e-001	2.028377e-001	1.623673e-001
6.836949130296205e-004	3.972015e-002	2.013051e-001	2.017720e-001	2.027623e-001	2.026677e-001	1.606840e-001
6.837336428630826e-004	5.651231e-002	2.011133e-001	2.015492e-001	2.025877e-001	2.024978e-001	1.576354e-001
6.837723726965447e-004	7.280003e-002	2.009252e-001	2.013299e-001	2.024154e-001	2.023275e-001	1.532559e-001
6.838111025300067e-004	8.841730e-002	2.007408e-001	2.011145e-001	2.022453e-001	2.021567e-001	1.475894e-001
6.838498323634688e-004	1.032020e-001	2.005599e-001	2.009031e-001	2.020770e-001	2.019849e-001	1.406880e-001
6.838885621969308e-004	1.169983e-001	2.003825e-001	2.006960e-001	2.019103e-001	2.018119e-001	1.326123e-001
6.839272920303929e-004	1.296595e-001	2.002083e-001	2.004933e-001	2.017446e-001	2.016374e-001	1.234296e-001
6.839660218638550e-004	1.410516e-001	2.000373e-001	2.002950e-001	2.015797e-001	2.014612e-001	1.132148e-001
6.840047516973170e-004	1.510556e-001	1.998691e-001	2.001013e-001	2.014153e-001	2.012829e-001	1.020490e-001
6.840434815307791e-004	1.595704e-001	1.997035e-001	1.999120e-001	2.012508e-001	2.011023e-001	9.002057e-002
6.840822113642411e-004	1.665141e-001	1.995402e-001	1.997273e-001	2.010861e-001	2.009192e-001	7.722476e-002
6.841209411977032e-004	1.718251e-001	1.993789e-001	1.995469e-001	2.009206e-001	2.007334e-001	6.376370e-002
6.841596710311653e-004	1.754612e-001	1.992193e-001	1.993707e-001	2.007540e-001	2.005446e-001	4.974619e-002
6.841984008646273e-004	1.773998e-001	1.990611e-001	1.991987e-001	2.005861e-001	2.003527e-001	3.528714e-002
6.842371306980894e-004	1.776364e-001	1.989038e-001	1.990305e-001	2.004163e-001	2.001576e-001	2.050682e-002
6.842758605315514e-004	1.761836e-001	1.987472e-001	1.988659e-001	2.002444e-001	1.999590e-001	5.529864e-003
6.843145903650135e-004	1.730695e-001	1.985910e-001	1.987046e-001	2.000701e-001	1.997570e-001	-9.515835e-003
6.843533201984756e-004	1.683365e-001	1.984346e-001	1.985463e-001	1.998930e-001	1.995514e-001	-2.450019e-002
6.843920500319376e-004	1.620399e-001	1.982778e-001	1.983907e-001	1.997129e-001	1.993421e-001	-3.929205e-002
6.844307798653997e-004	1.542458e-001	1.981203e-001	1.982373e-001	1.995295e-001	1.991293e-001	-5.376029e-002
6.844695096988617e-004	1.450308e-001	1.979617e-001	1.980858e-001	1.993426e-001	1.989129e-001	-6.777488e-002
6.845082395323238e-004	1.344804e-001	1.978017e-001	1.979358e-001	1.991519e-001	1.986929e-001	-8.120814e-002
6.845469693657858e-004	1.226886e-001	1.976399e-001	1.977868e-001	1.989574e-001	1.984695e-001	-9.393602e-002
6.845856991992479e-004	1.097578e-001	1.974761e-001	1.976384e-001	1.987588e-001	1.982427e-001	-1.058397e-001
6.846244290327100e-004	9.579908e-002	1.973100e-001	1.974902e-001	1.985561e-001	1.980127e-001	-1.168074e-001
6.846631588661720e-004	8.093258e-002	1.971413e-001	1.973417e-001	1.983492e-001	1.977797e-001	-1.267361e-001
6.847018886996341e-004	6.528789e-002	1.969697e-001	1.971925e-001	1.981380e-001	1.975439e-001	-1.355338e-001
6.847406185330961e-004	4.900375e-002	1.967950e-001	1.970422e-001	1.979226e-001	1.973055e-001	-1.431205e-001
6.847793483665582e-004	3.222739e-002	1.966170e-001	1.968903e-001	1.977030e-001	1.970648e-001	-1.494299e-001
6.848180782000203e-004	1.511334e-002	1.964356e-001	1.967365e-001	1.974792e-001	1.968220e-001	-1.544098e-001
6.848568080334823e-004	-2.178071e-003	1.962506e-001	1.965802e-001	1.972515e-001	1.965774e-001	-1.580223e-001
6.848955378669444e-004	-1.948228e-002	1.960618e-001	1.964212e-001	1.970198e-001	1.963313e-001	-1.602434e-001
6.849342677004064e-004	-3.663209e-002	1.958693e-001	1.962591e-001	1.967845e-001	1.960841e-001	-1.610628e-001
6.849729975338685e-004	-5.345917e-002	1.956729e-001	1.960936e-001	1.965457e-001	1.958359e-001	-1.604829e-001
6.850117273673306e-004	-6.979553e-002	1.954727e-001	1.959243e-001	1.963036e-001	1.955872e-001	-1.585185e-001
6.850504572007926e-004	-8.547507e-002	1.952687e-001	1.957511e-001	1.960586e-001	1.953383e-001	-1.551954e-001
6.850891870342547e-004	-1.003355e-001	1.950610e-001	1.955737e-001	1.958108e-001	1.950894e-001	-1.505499e-001
6.851279168677167e-004	-1.142206e-001	1.948497e-001	1.953919e-001	1.955607e-001	1.948409e-001	-1.446274e-001
6.851666467011788e-004	-1.269831e-001	1.946349e-001	1.952055e-001	1.953085e-001	1.945931e-001	-1.374820e-001
6.852053765346409e-004	-1.384881e-001	1.944170e-001	1.950146e-001	1.950546e-001	1.943463e-001	-1.291753e-001
6.852441063681029e-004	-1.486160e-001	1.941959e-001	1.948190e-001	1.947994e-001	1.941007e-001	-1.197765e-001
6.852828362015650e-004	-1.572651e-001	1.939722e-001	1.946187e-001	1.945432e-001	1.938567e-001	-1.093611e-001
6.853215660350270e-004	-1.643520e-001	1.937459e-001	1.944138e-001	1.942864e-001	1.936146e-001	-9.801193e-002
6.853602958684891e-004	-1.698131e-001	1.935174e-001	1.942043e-001	1.940293e-001	1.933745e-001	-8.581847e-002
6.853990257019512e-004	-1.736044e-001	1.932871e-001	1.939903e-001	1.937724e-001	1.931367e-001	-7.287736e-002
6.854377555354132e-004	-1.757011e-001	1.930552e-001	1.937722e-001	1.935161e-001	1.929015e-001	-5.929216e-002
6.854764853688753e-004	-1.760969e-001	1.928222e-001	1.935500e-001	1.932606e-001	1.926690e-001	-4.517297e-002
6.855152152023373e-004	-1.748025e-001	1.925883e-001	1.933240e-001	1.930065e-001	1.924394e-001	-3.063590e-002
6.855539450357994e-004	-1.718445e-001	1.923540e-001	1.930946e-001	1.927539e-001	1.922130e-001	-1.580218e-002
6.855926748692614e-004	-1.672638e-001	1.921195e-001	1.928619e-001	1.925034e-001	1.919897e-001	-7.971767e-004
6.856314047027235e-004	-1.611141e-001	1.918853e-001	1.926264e-001	1.922551e-001	1.917697e-001	1.425066e-002
6.856701345361856e-004	-1.534608e-001	1.916517e-001	1.923885e-001	1.920095e-001	1.915531e-001	2.921093e-002
6.857088643696476e-004	-1.443792e-001	1.914190e-001	1.921485e-001	1.917668e-001	1.913399e-001	4.395233e-002
6.857475942031097e-004	-1.339541e-001	1.911875e-001	1.919069e-001	1.915272e-001	1.911301e-001	5.834377e-002
6.857863240365717e-004	-1.222790e-001	1.909577e-001	1.916640e-001	1.912911e-001	1.909238e-001	7.225542e-002
6.858250538700338e-004	-1.094556e-001	1.907297e-001	1.914204e-001	1.910585e-001	1.907208e-001	8.556000e-002
6.858637837034959e-004	-9.559421e-002	1.905039e-001	1.911764e-001	1.908297e-001	1.905211e-001	9.813412e-002
6.859025135369579e-004	-8.081372e-002	1.902806e-001	1.909325e-001	1.906049e-001	1.903245e-001	1.098600e-001
6.859412433704200e-004	-6.524225e-002	1.900599e-001	1.906892e-001	1.903840e-001	1.901310e-001	1.206271e-001
6.859799732038820e-004	-4.901730e-002	1.898423e-001	1.904468e-001	1.901672e-001	1.899403e-001	1.303345e-001
6.860187030373441e-004	-3.228514e-002	1.896278e-001	1.902059e-001	1.899546e-001	1.897522e-001	1.388922e-001
6.860574328708062e-004	-1.519944e-002	1.894167e-001	1.899669e-001	1.897461e-001	1.895665e-001	1.462228e-001
6.860961627042682e-004	2.080148e-003	1.892090e-001	1.897301e-001	1.895417e-001	1.893829e-001	1.522628e-001
6.861348925377303e-004	1.938956e-002	1.890050e-001	1.894959e-001	1.893412e-001	1.892012e-001	1.569626e-001
6.861736223711923e-004	3.656192e-002	1.888047e-001	1.892647e-001	1.891446e-001	1.890211e-001	1.602874e-001
6.862123522046544e-004	5.342900e-002	1.886082e-001	1.890369e-001	1.889518e-001	1.888423e-001	1.622160e-001
6.862510820381165e-004	6.982265e-002	1.884154e-001	1.888127e-001	1.887625e-001	1.886645e-001	1.627410e-001
6.862898118715785e-004	8.557641e-002	1.882263e-001	1.885924e-001	1.885765e-001	1.884874e-001	1.618677e-001
6.863285417050406e-004	1.005272e-001	1.880409e-001	1.883762e-001	1.883936e-001	1.883107e-001	1.596136e-001
6.863672715385026e-004	1.145180e-001	1.878591e-001	1.881644e-001	1.882135e-001	1.881339e-001	1.560068e-001
6.864060013719647e-004	1.274000e-001	1.876806e-001	1.879570e-001	1.880359e-001	1.879570e-001	1.510858e-001
6.864447312054268e-004	1.390366e-001	1.875054e-001	1.877542e-001	1.878605e-001	1.877794e-001	1.448981e-001
6.864834610388888e-004	1.493058e-001	1.873332e-001	1.875560e-001	1.876869e-001	1.876010e-001	1.374993e-001
6.865221908723509e-004	1.581031e-001	1.871637e-001	1.873626e-001	1.875149e-001	1.874214e-001	1.289530e-001
6.865609207058129e-004	1.653430e-001	1.869967e-001	1.871737e-001	1.873440e-001	1.872403e-001	1.193295e-001
6.865996505392750e-004	1.709602e-001	1.868318e-001	1.869893e-001	1.871738e-001	1.870575e-001	1.087065e-001
6.866383803727371e-004	1.749088e-001	1.866688e-001	1.868094e-001	1.870041e-001	1.868727e-001	9.716810e-002
6.866771102061991e-004	1.771628e-001	1.865073e-001	1.866337e-001	1.868344e-001	1.866857e-001	8.480548e-002
6.867158400396612e-004	1.777142e-001	1.863470e-001	1.864620e-001	1.866643e-001	1.864961e-001	7.171679e-002
6.867545698731232e-004	1.765726e-001	1.861875e-001	1.862941e-001	1.864934e-001	1.863038e-001	5.800700e-002
6.867932997065853e-004	1.737634e-001	1.860285e-001	1.861297e-001	1.863214e-001	1.861085e-001	4.378758e-002
6.868320295400473e-004	1.693266e-001	1.858695e-001	1.859684e-001	1.861478e-001	1.859102e-001	2.917581e-002
6.868707593735094e-004	1.633149e-001	1.857103e-001	1.858100e-001	1.859724e-001	1.857086e-001	1.429391e-002
6.869094892069715e-004	1.557927e-001	1.855505e-001	1.856540e-001	1.857948e-001	1.855037e-001	-7.319478e-004
6.869482190404335e-004	1.468347e-001	1.853897e-001	1.855001e-001	1.856147e-001	1.852953e-001	-1.577278e-002
6.869869488738956e-004	1.365249e-001	1.852276e-001	1.853478e-001	1.854317e-001	1.850833e-001	-3.069790e-002
6.870256787073576e-004	1.249555e-001	1.850639e-001	1.851966e-001	1.852456e-001	1.848678e-001	-4.537597e-002
6.870644085408197e-004	1.122275e-001	1.848983e-001	1.850462e-001	1.850561e-001	1.846486e-001	-5.967615e-002
6.871031383742818e-004	9.845027e-002	1.847305e-001	1.848962e-001	1.848630e-001	1.844260e-001	-7.346919e-002
6.871418682077438e-004	8.374230e-002	1.845601e-001	1.847459e-001	1.846661e-001	1.841998e-001	-8.662869e-002
6.871805980412059e-004	6.823141e-002	1.843870e-001	1.845951e-001	1.844652e-001	1.839702e-001	-9.903252e-002
6.872193278746679e-004	5.205470e-002	1.842108e-001	1.844432e-001	1.842601e-001	1.837372e-001	-1.105645e-001
6.872580577081300e-004	3.535789e-002	1.840314e-001	1.842898e-001	1.840509e-001	1.835012e-001	-1.211162e-001
6.872967875415921e-004	1.829426e-002	1.838486e-001	1.841346e-001	1.838374e-001	1.832622e-001	-1.305891e-001
6.873355173750541e-004	1.023199e-003	1.836622e-001	1.839769e-001	1.836195e-001	1.830205e-001	-1.388957e-001
6.873742472085162e-004	-1.629140e-002	1.834721e-001	1.838166e-001	1.833974e-001	1.827762e-001	-1.459617e-001
6.874129770419782e-004	-3.348270e-002	1.832781e-001	1.836532e-001	1.831710e-001	1.825297e-001	-1.517265e-001
6.874517068754403e-004	-5.038249e-002	1.830803e-001	1.834863e-001	1.829405e-001	1.822812e-001	-1.561440e-001
6.874904367089024e-004	-6.682257e-002	1.828787e-001	1.833157e-001	1.827059e-001	1.820310e-001	-1.591821e-001
6.875291665423644e-004	-8.263638e-002	1.826731e-001	1.831411e-001	1.824675e-001	1.817794e-001	-1.608224e-001
6.875678963758265e-004	-9.766075e-002	1.824638e-001	1.829623e-001	1.822254e-001	1.815266e-001	-1.610600e-001
6.876066262092885e-004	-1.117381e-001	1.822508e-001	1.827790e-001	1.819798e-001	1.812731e-001	-1.599027e-001
6.876453560427506e-004	-1.247194e-001	1.820343e-001	1.825911e-001	1.817310e-001	1.810191e-001	-1.573700e-001
6.876840858762127e-004	-1.364671e-001	1.818144e-001	1.823984e-001	1.814793e-001	1.807649e-001	-1.534920e-001
6.877228157096747e-004	-1.468586e-001	1.815913e-001	1.822010e-001	1.812250e-001	1.805110e-001	-1.483090e-001
6.877615455431368e-004	-1.557886e-001	1.813653e-001	1.819988e-001	1.809684e-001	1.802574e-001	-1.418702e-001
6.878002753765988e-004	-1.631703e-001	1.811367e-001	1.817918e-001	1.807097e-001	1.800047e-001	-1.342329e-001
6.878390052100609e-004	-1.689366e-001	1.809057e-001	1.815801e-001	1.804495e-001	1.797530e-001	-1.254619e-001
6.878777350435229e-004	-1.730397e-001	1.806727e-001	1.813638e-001	1.801881e-001	1.795027e-001	-1.156291e-001
6.879164648769850e-004	-1.754514e-001	1.804380e-001	1.811431e-001	1.799258e-001	1.792540e-001	-1.048130e-001
6.879551947104471e-004	-1.761621e-001	1.802020e-001	1.809182e-001	1.796631e-001	1.790072e-001	-9.309918e-002
6.879939245439091e-004	-1.751793e-001	1.799650e-001	1.806893e-001	1.794002e-001	1.787626e-001	-8.058014e-002
6.880326543773712e-004	-1.725269e-001	1.797273e-001	1.804568e-001	1.791377e-001	1.785205e-001	-6.735542e-002
6.880713842108332e-004	-1.682432e-001	1.794893e-001	1.802209e-001	1.788759e-001	1.782809e-001	-5.353138e-002
6.881101140442953e-004	-1.623797e-001	1.792515e-001	1.799819e-001	1.786152e-001	1.780442e-001	-3.922073e-002
6.881488438777574e-004	-1.549997e-001	1.790140e-001	1.797403e-001	1.783559e-001	1.778104e-001	-2.454183e-002
6.881875737112194e-004	-1.461767e-001	1.787773e-001	1.794965e-001	1.780984e-001	1.775798e-001	-9.617786e-003
6.882263035446815e-004	-1.359939e-001	1.785417e-001	1.792509e-001	1.778431e-001	1.773525e-001	5.424587e-003
6.882650333781435e-004	-1.245430e-001	1.783076e-001	1.790039e-001	1.775903e-001	1.771286e-001	2.045587e-002
6.883037632116056e-004	-1.119245e-001	1.780752e-001	1.787559e-001	1.773403e-001	1.769081e-001	3.534512e-002
6.883424930450677e-004	-9.824684e-002	1.778448e-001	1.785074e-001	1.770934e-001	1.766911e-001	4.996096e-002
6.883812228785297e-004	-8.362740e-002	1.776168e-001	1.782589e-001	1.768498e-001	1.764776e-001	6.417266e-002
6.884199527119918e-004	-6.819253e-002	1.773915e-001	1.780108e-001	1.766098e-001	1.762675e-001	7.785124e-002
6.884586825454538e-004	-5.207803e-002	1.771690e-001	1.777636e-001	1.763736e-001	1.760609e-001	9.087081e-002
6.884974123789159e-004	-3.542862e-002	1.769495e-001	1.775177e-001	1.761413e-001	1.758575e-001	1.031101e-001
6.885361422123780e-004	-1.839670e-002	1.767334e-001	1.772735e-001	1.759131e-001	1.756573e-001	1.144540e-001
6.885748720458400e-004	-1.140943e-003	1.765207e-001	1.770315e-001	1.756891e-001	1.754601e-001	1.247958e-001
6.886136018793021e-004	1.617530e-002	1.763116e-001	1.767921e-001	1.754693e-001	1.752658e-001	1.340388e-001
6.886523317127641e-004	3.338556e-002	1.761062e-001	1.765556e-001	1.752537e-001	1.750741e-001	1.420980e-001
6.886910615462262e-004	5.032174e-002	1.759045e-001	1.763225e-001	1.750424e-001	1.748848e-001	1.489018e-001
6.887297913796883e-004	6.681560e-002	1.757066e-001	1.760929e-001	1.748353e-001	1.746976e-001	1.543923e-001
6.887685212131503e-004	8.270019e-002	1.755124e-001	1.758672e-001	1.746322e-001	1.745122e-001	1.585260e-001
6.888072510466124e-004	9.781174e-002	1.753219e-001	1.756457e-001	1.744331e-001	1.743285e-001	1.612739e-001
6.888459808800744e-004	1.119917e-001	1.751351e-001	1.754285e-001	1.742377e-001	1.741460e-001	1.626205e-001
6.888847107135365e-004	1.250898e-001	1.749517e-001	1.752159e-001	1.740459e-001	1.739644e-001	1.625639e-001
6.889234405469985e-004	1.369668e-001	1.747715e-001	1.750078e-001	1.738575e-001	1.737835e-001	1.611145e-001
6.889621703804606e-004	1.474978e-001	1.745945e-001	1.748045e-001	1.736721e-001	1.736029e-001	1.582942e-001
6.890009002139227e-004	1.565748e-001	1.744203e-001	1.746059e-001	1.734895e-001	1.734224e-001	1.541358e-001
6.890396300473847e-004	1.641090e-001	1.742487e-001	1.744121e-001	1.733094e-001	1.732415e-001	1.486814e-001
6.890783598808468e-004	1.700308e-001	1.740794e-001	1.742228e-001	1.731315e-001	1.730600e-001	1.419822e-001
6.891170897143088e-004	1.742911e-001	1.739120e-001	1.740381e-001	1.729553e-001	1.728775e-001	1.340970e-001
6.891558195477709e-004	1.768600e-001	1.737462e-001	1.738578e-001	1.727806e-001	1.726938e-001	1.250924e-001
6.891945493812330e-004	1.777267e-001	1.735818e-001	1.736816e-001	1.726069e-001	1.725087e-001	1.150417e-001
6.892332792146950e-004	1.768973e-001	1.734182e-001	1.735092e-001	1.724339e-001	1.723216e-001	1.040253e-001
6.892720090481571e-004	1.743945e-001	1.732552e-001	1.733405e-001	1.722611e-001	1.721326e-001	9.213026e-002
6.893107388816191e-004	1.702556e-001	1.730925e-001	1.731752e-001	1.720882e-001	1.719411e-001	7.945067e-002
6.893494687150812e-004	1.645311e-001	1.729295e-001	1.730127e-001	1.719148e-001	1.717471e-001	6.608756e-002
6.893881985485433e-004	1.572834e-001	1.727661e-001	1.728528e-001	1.717405e-001	1.715503e-001	5.214868e-002
6.894269283820053e-004	1.485853e-001	1.726018e-001	1.726951e-001	1.715648e-001	1.713506e-001	3.774804e-002
6.894656582154674e-004	1.385191e-001	1.724363e-001	1.725391e-001	1.713875e-001	1.711476e-001	2.300511e-002
6.895043880489294e-004	1.271756e-001	1.722693e-001	1.723844e-001	1.712081e-001	1.709413e-001	8.043925e-003
6.895431178823915e-004	1.146542e-001	1.721004e-001	1.722305e-001	1.710264e-001	1.707316e-001	-7.008011e-003
6.895818477158536e-004	1.010625e-001	1.719293e-001	1.720771e-001	1.708419e-001	1.705183e-001	-2.202083e-002
6.896205775493156e-004	8.651741e-002	1.717558e-001	1.719235e-001	1.706544e-001	1.703014e-001	-3.686342e-002
6.896593073827777e-004	7.114501e-002	1.715795e-001	1.717694e-001	1.704635e-001	1.700809e-001	-5.140446e-002
6.896980372162397e-004	5.508067e-002	1.714002e-001	1.716144e-001	1.702691e-001	1.698567e-001	-6.551361e-002
6.897367670497018e-004	3.846863e-002	1.712177e-001	1.714578e-001	1.700708e-001	1.696289e-001	-7.906257e-002
6.897754968831639e-004	2.146086e-002	1.710317e-001	1.712994e-001	1.698686e-001	1.693975e-001	-9.192652e-002
6.898142267166259e-004	4.215728e-003	1.708422e-001	1.711386e-001	1.696622e-001	1.691627e-001	-1.039855e-001
6.898529565500880e-004	-1.310358e-002	1.706488e-001	1.709751e-001	1.694514e-001	1.689245e-001	-1.151263e-001
6.898916863835500e-004	-3.033065e-002	1.704516e-001	1.708085e-001	1.692363e-001	1.686832e-001	-1.252444e-001
6.899304162170121e-004	-4.729741e-002	1.702505e-001	1.706384e-001	1.690168e-001	1.684389e-001	-1.342454e-001
6.899691460504741e-004	-6.383554e-002	1.700454e-001	1.704645e-001	1.687928e-001	1.681918e-001	-1.420474e-001
6.900078758839362e-004	-7.977805e-002	1.698363e-001	1.702865e-001	1.685643e-001	1.679421e-001	-1.485817e-001
6.900466057173983e-004	-9.496097e-002	1.696233e-001	1.701041e-001	1.683315e-001	1.676902e-001	-1.537934e-001
6.900853355508603e-004	-1.092256e-001	1.694065e-001	1.699172e-001	1.680944e-001	1.674363e-001	-1.576424e-001
6.901240653843224e-004	-1.224208e-001	1.691860e-001	1.697256e-001	1.678531e-001	1.671806e-001	-1.601023e-001
6.901627952177844e-004	-1.344070e-001	1.689619e-001	1.695290e-001	1.676079e-001	1.669235e-001	-1.611605e-001
6.902015250512465e-004	-1.450583e-001	1.687345e-001	1.693275e-001	1.673590e-001	1.666653e-001	-1.608175e-001
6.902402548847086e-004	-1.542663e-001	1.685040e-001	1.691211e-001	1.671065e-001	1.664064e-001	-1.590858e-001
6.902789847181706e-004	-1.619407e-001	1.682707e-001	1.689096e-001	1.668508e-001	1.661469e-001	-1.559897e-001
6.903177145516327e-004	-1.680105e-001	1.680348e-001	1.686932e-001	1.665921e-001	1.658873e-001	-1.515637e-001
6.903564443850947e-004	-1.724245e-001	1.677966e-001	1.684721e-001	1.663308e-001	1.656278e-001	-1.458517e-001
6.903951742185568e-004	-1.751509e-001	1.675566e-001	1.682463e-001	1.660672e-001	1.653688e-001	-1.389065e-001
6.904339040520189e-004	-1.761765e-001	1.673149e-001	1.680160e-001	1.658016e-001	1.651105e-001	-1.307885e-001
6.904726338854809e-004	-1.755061e-001	1.670721e-001	1.677816e-001	1.655344e-001	1.648534e-001	-1.215657e-001
6.905113637189430e-004	-1.731605e-001	1.668283e-001	1.675432e-001	1.652661e-001	1.645976e-001	-1.113127e-001
6.905500935524050e-004	-1.691755e-001	1.665841e-001	1.673013e-001	1.649969e-001	1.643434e-001	-1.001108e-001
6.905888233858671e-004	-1.636002e-001	1.663397e-001	1.670560e-001	1.647274e-001	1.640912e-001	-8.804858e-002
6.906275532193292e-004	-1.564959e-001	1.660955e-001	1.668079e-001	1.644578e-001	1.638412e-001	-7.522146e-002
6.906662830527912e-004	-1.479343e-001	1.658519e-001	1.665573e-001	1.641887e-001	1.635935e-001	-6.173187e-002
6.907050128862533e-004	-1.379968e-001	1.656092e-001	1.663047e-001	1.639203e-001	1.633485e-001	-4.768888e-002
6.907437427197153e-004	-1.267737e-001	1.653676e-001	1.660504e-001	1.636531e-001	1.631063e-001	-3.320767e-002
6.907824725531774e-004	-1.143636e-001	1.651277e-001	1.657950e-001	1.633874e-001	1.628671e-001	-1.840870e-002
6.908212023866395e-004	-1.008737e-001	1.648896e-001	1.655388e-001	1.631238e-001	1.626311e-001	-3.416784e-003
6.908599322201015e-004	-8.641962e-002	1.646537e-001	1.652824e-001	1.628623e-001	1.623984e-001	1.164004e-002
6.908986620535636e-004	-7.112602e-002	1.644203e-001	1.650262e-001	1.626035e-001	1.621690e-001	2.663155e-002
6.909373918870256e-004	-5.512697e-002	1.641896e-001	1.647708e-001	1.623476e-001	1.619431e-001	4.142648e-002
6.909761217204877e-004	-3.856559e-002	1.639618e-001	1.645164e-001	1.620950e-001	1.617206e-001	5.589355e-002
6.910148515539497e-004	-2.159295e-002	1.637372e-001	1.642637e-001	1.618457e-001	1.615016e-001	6.990259e-002
6.910535813874118e-004	-4.366681e-003	1.635159e-001	1.640130e-001	1.616002e-001	1.612861e-001	8.332571e-002
6.910923112208739e-004	1.295062e-002	1.632981e-001	1.637648e-001	1.613586e-001	1.610738e-001	9.603870e-002
6.911310410543359e-004	3.019294e-002	1.630840e-001	1.635194e-001	1.611210e-001	1.608649e-001	1.079226e-001
6.911697708877980e-004	4.719239e-002	1.628735e-001	1.632772e-001	1.608876e-001	1.606591e-001	1.188656e-001
6.912085007212600e-004	6.378064e-002	1.626667e-001	1.630385e-001	1.606584e-001	1.604563e-001	1.287647e-001
6.912472305547221e-004	7.979040e-002	1.624637e-001	1.628037e-001	1.604336e-001	1.602562e-001	1.375280e-001
6.912859603881842e-004	9.505713e-002	1.622643e-001	1.625730e-001	1.602130e-001	1.600588e-001	1.450759e-001
6.913246902216462e-004	1.094212e-001	1.620686e-001	1.623466e-001	1.599968e-001	1.598636e-001	1.513424e-001
6.913634200551083e-004	1.227305e-001	1.618763e-001	1.621248e-001	1.597847e-001	1.596705e-001	1.562755e-001
6.914021498885703e-004	1.348435e-001	1.616873e-001	1.619076e-001	1.595767e-001	1.594791e-001	1.598377e-001
6.914408797220324e-004	1.456325e-001	1.615015e-001	1.616951e-001	1.593727e-001	1.592893e-001	1.620057e-001
6.914796095554945e-004	1.549862e-001	1.613186e-001	1.614873e-001	1.591724e-001	1.591006e-001	1.627698e-001
6.915183393889565e-004	1.628120e-001	1.611383e-001	1.612844e-001	1.589757e-001	1.589128e-001	1.621331e-001
6.915570692224186e-004	1.690369e-001	1.609603e-001	1.610861e-001	1.587823e-001	1.587255e-001	1.601112e-001
6.915957990558806e-004	1.736079e-001	1.607844e-001	1.608925e-001	1.585919e-001	1.585385e-001	1.567304e-001
6.916345288893427e-004	1.764918e-001	1.606101e-001	1.607033e-001	1.584042e-001	1.583514e-001	1.520275e-001
6.916732587228048e-004	1.776739e-001	1.604373e-001	1.605183e-001	1.582188e-001	1.581638e-001	1.460485e-001
6.917119885562668e-004	1.771575e-001	1.602654e-001	1.603373e-001	1.580355e-001	1.579755e-001	1.388479e-001
6.917507183897289e-004	1.749623e-001	1.600942e-001	1.601600e-001	1.578539e-001	1.577862e-001	1.304879e-001
6.917894482231909e-004	1.711230e-001	1.599232e-001	1.599861e-001	1.576735e-001	1.575955e-001	1.210378e-001
6.918281780566530e-004	1.656879e-001	1.597522e-001	1.598152e-001	1.574940e-001	1.574032e-001	1.105738e-001
6.918669078901151e-004	1.587172e-001	1.595807e-001	1.596470e-001	1.573150e-001	1.572089e-001	9.917923e-002
6.919056377235771e-004	1.502818e-001	1.594085e-001	1.594810e-001	1.571361e-001	1.570124e-001	8.694398e-002
6.919443675570392e-004	1.404624e-001	1.592350e-001	1.593168e-001	1.569569e-001	1.568135e-001	7.396507e-002
6.919830973905012e-004	1.293482e-001	1.590601e-001	1.591540e-001	1.567769e-001	1.566118e-001	6.034641e-002
6.920218272239633e-004	1.170369e-001	1.588833e-001	1.589921e-001	1.565957e-001	1.564072e-001	4.619844e-002
6.920605570574254e-004	1.036348e-001	1.587045e-001	1.588306e-001	1.564130e-001	1.561995e-001	3.163756e-002
6.920992868908874e-004	8.925693e-002	1.585231e-001	1.586691e-001	1.562284e-001	1.559885e-001	1.678528e-002
6.921380167243495e-004	7.402761e-002	1.583390e-001	1.585071e-001	1.560415e-001	1.557740e-001	1.767250e-003
6.921767465578115e-004	5.808057e-002	1.581519e-001	1.583441e-001	1.558520e-001	1.555559e-001	-1.328789e-002
6.922154763912736e-004	4.155846e-002	1.579614e-001	1.581796e-001	1.556594e-001	1.553341e-001	-2.824957e-002
6.922542062247356e-004	2.461192e-002	1.577675e-001	1.580132e-001	1.554636e-001	1.551086e-001	-4.298645e-002
6.922929360581977e-004	7.398260e-003	1.575700e-001	1.578445e-001	1.552641e-001	1.548793e-001	-5.736742e-002
6.923316658916598e-004	-9.920095e-003	1.573685e-001	1.576729e-001	1.550608e-001	1.546463e-001	-7.126281e-002
6.923703957251218e-004	-2.717722e-002	1.571632e-001	1.574982e-001	1.548535e-001	1.544095e-001	-8.454557e-002
6.924091255585839e-004	-4.420521e-002	1.569537e-001	1.573199e-001	1.546418e-001	1.541689e-001	-9.709263e-002
6.924478553920459e-004	-6.083570e-002	1.567402e-001	1.571376e-001	1.544257e-001	1.539249e-001	-1.087866e-001
6.924865852255080e-004	-7.690132e-002	1.565225e-001	1.569512e-001	1.542051e-001	1.536773e-001	-1.195176e-001
6.925253150589701e-004	-9.223738e-002	1.563007e-001	1.567602e-001	1.539799e-001	1.534265e-001	-1.291851e-001
6.925640448924321e-004	-1.066840e-001	1.560749e-001	1.565645e-001	1.537500e-001	1.531726e-001	-1.376996e-001
6.926027747258942e-004	-1.200884e-001	1.558453e-001	1.563639e-001	1.535153e-001	1.529158e-001	-1.449845e-001
6.926415045593562e-004	-1.323086e-001	1.556118e-001	1.561582e-001	1.532761e-001	1.526564e-001	-1.509769e-001
6.926802343928183e-004	-1.432160e-001	1.553748e-001	1.559473e-001	1.530322e-001	1.523946e-001	-1.556281e-001
6.927189642262804e-004	-1.526988e-001	1.551344e-001	1.557312e-001	1.527840e-001	1.521307e-001	-1.589036e-001
6.927576940597424e-004	-1.606633e-001	1.548909e-001	1.555099e-001	1.525314e-001	1.518650e-001	-1.607828e-001
6.927964238932045e-004	-1.670348e-001	1.546446e-001	1.552834e-001	1.522746e-001	1.515978e-001	-1.612587e-001
6.928351537266665e-004	-1.717585e-001	1.543958e-001	1.550518e-001	1.520140e-001	1.513294e-001	-1.603368e-001
6.928738835601286e-004	-1.747990e-001	1.541447e-001	1.548153e-001	1.517498e-001	1.510601e-001	-1.580348e-001
6.929126133935907e-004	-1.761399e-001	1.538919e-001	1.545741e-001	1.514822e-001	1.507902e-001	-1.543811e-001
6.929513432270527e-004	-1.757826e-001	1.536375e-001	1.543284e-001	1.512115e-001	1.505201e-001	-1.494145e-001
6.929900730605148e-004	-1.737450e-001	1.533819e-001	1.540785e-001	1.509381e-001	1.502501e-001	-1.431826e-001
6.930288028939768e-004	-1.700602e-001	1.531256e-001	1.538246e-001	1.506623e-001	1.499805e-001	-1.357414e-001
6.930675327274389e-004	-1.647751e-001	1.528688e-001	1.535672e-001	1.503846e-001	1.497116e-001	-1.271546e-001
6.931062625609010e-004	-1.579489e-001	1.526119e-001	1.533065e-001	1.501052e-001	1.494437e-001	-1.174930e-001
6.931449923943630e-004	-1.496514e-001	1.523554e-001	1.530432e-001	1.498246e-001	1.491771e-001	-1.068339e-001
6.931837222278251e-004	-1.399623e-001	1.520994e-001	1.527774e-001	1.495432e-001	1.489120e-001	-9.526176e-002
6.932224520612871e-004	-1.289702e-001	1.518444e-001	1.525097e-001	1.492614e-001	1.486489e-001	-8.286792e-002
6.932611818947492e-004	-1.167724e-001	1.515907e-001	1.522406e-001	1.489796e-001	1.483878e-001	-6.975077e-002
6.932999117282112e-004	-1.034742e-001	1.513387e-001	1.519705e-001	1.486982e-001	1.481291e-001	-5.601553e-002
6.933386415616733e-004	-8.918980e-002	1.510886e-001	1.516999e-001	1.484176e-001	1.478729e-001	-4.177390e-002
6.933773713951354e-004	-7.404211e-002	1.508407e-001	1.514292e-001	1.481383e-001	1.476196e-001	-2.714338e-002
6.934161012285974e-004	-5.816348e-002	1.505952e-001	1.511590e-001	1.478605e-001	1.473691e-001	-1.224639e-002
6.934548310620595e-004	-4.169538e-002	1.503526e-001	1.508898e-001	1.475848e-001	1.471218e-001	2.790782e-003
6.934935608955215e-004	-2.478752e-002	1.501129e-001	1.506219e-001	1.473114e-001	1.468777e-001	1.783903e-002
6.935322907289836e-004	-7.596408e-003	1.498764e-001	1.503558e-001	1.470406e-001	1.466368e-001	3.276756e-002
6.935710205624457e-004	9.716150e-003	1.496433e-001	1.500920e-001	1.467729e-001	1.463994e-001	4.744492e-002
6.936097503959077e-004	2.698467e-002	1.494136e-001	1.498309e-001	1.465084e-001	1.461653e-001	6.174017e-002
6.936484802293698e-004	4.404152e-002	1.491875e-001	1.495729e-001	1.462474e-001	1.459346e-001	7.552388e-002
6.936872100628318e-004	6.071832e-002	1.489650e-001	1.493182e-001	1.459902e-001	1.457073e-001	8.866951e-002
6.937259398962939e-004	7.684749e-002	1.487461e-001	1.490673e-001	1.457369e-001	1.454833e-001	1.010548e-001
6.937646697297560e-004	9.226385e-002	1.485308e-001	1.488204e-001	1.454877e-001	1.452624e-001	1.125635e-001
6.938033995632180e-004	1.068067e-001	1.483191e-001	1.485778e-001	1.452427e-001	1.450445e-001	1.230871e-001
6.938421293966801e-004	1.203222e-001	1.481108e-001	1.483396e-001	1.450020e-001	1.448295e-001	1.325272e-001
6.938808592301421e-004	1.326668e-001	1.479059e-001	1.481060e-001	1.447656e-001	1.446172e-001	1.407967e-001
6.939195890636042e-004	1.437099e-001	1.477040e-001	1.478771e-001	1.445335e-001	1.444073e-001	1.478214e-001
6.939583188970663e-004	1.533370e-001	1.475050e-001	1.476529e-001	1.443057e-001	1.441996e-001	1.535412e-001
6.939970487305283e-004	1.614520e-001	1.473087e-001	1.474335e-001	1.440820e-001	1.439938e-001	1.579100e-001
6.940357785639904e-004	1.679781e-001	1.471147e-001	1.472188e-001	1.438624e-001	1.437897e-001	1.608964e-001
6.940745083974524e-004	1.728587e-001	1.469227e-001	1.470088e-001	1.436467e-001	1.435869e-001	1.624826e-001
6.941132382309145e-004	1.760568e-001	1.467325e-001	1.468031e-001	1.434346e-001	1.433851e-001	1.626644e-001
6.941519680643766e-004	1.775546e-001	1.465436e-001	1.466018e-001	1.432260e-001	1.431840e-001	1.614502e-001
6.941906978978386e-004	1.773520e-001	1.463558e-001	1.464045e-001	1.430206e-001	1.429834e-001	1.588601e-001
6.942294277313007e-004	1.754657e-001	1.461687e-001	1.462109e-001	1.428180e-001	1.427827e-001	1.549250e-001
6.942681575647627e-004	1.719279e-001	1.459818e-001	1.460208e-001	1.426180e-001	1.425819e-001	1.496855e-001
6.943068873982248e-004	1.667843e-001	1.457950e-001	1.458337e-001	1.424202e-001	1.423804e-001	1.431914e-001
6.943456172316868e-004	1.600929e-001	1.456076e-001	1.456493e-001	1.422243e-001	1.421781e-001	1.355002e-001
6.943843470651489e-004	1.519230e-001	1.454195e-001	1.454672e-001	1.420298e-001	1.419745e-001	1.266772e-001
6.944230768986110e-004	1.423533e-001	1.452302e-001	1.452869e-001	1.418363e-001	1.417694e-001	1.167948e-001
6.944618067320730e-004	1.314717e-001	1.450394e-001	1.451080e-001	1.416436e-001	1.415624e-001	1.059320e-001
6.945005365655351e-004	1.193743e-001	1.448468e-001	1.449300e-001	1.414510e-001	1.413533e-001	9.417488e-002
6.945392663989971e-004	1.061657e-001	1.446520e-001	1.447524e-001	1.412583e-001	1.411419e-001	8.161636e-002
6.945779962324592e-004	9.195921e-002	1.444547e-001	1.445748e-001	1.410649e-001	1.409277e-001	6.835631e-002
6.946167260659213e-004	7.687754e-002	1.442546e-001	1.443967e-001	1.408705e-001	1.407107e-001	5.450141e-002
6.946554558993833e-004	6.105266e-002	1.440513e-001	1.442175e-001	1.406747e-001	1.404905e-001	4.016472e-002
6.946941857328454e-004	4.462561e-002	1.438447e-001	1.440367e-001	1.404770e-001	1.402670e-001	2.546488e-002
6.947329155663074e-004	2.774568e-002	1.436346e-001	1.438540e-001	1.402771e-001	1.400399e-001	1.052528e-002
6.947716453997695e-004	1.056904e-002	1.434206e-001	1.436688e-001	1.400746e-001	1.398092e-001	-4.527019e-003
6.948103752332316e-004	-6.742709e-003	1.432026e-001	1.434807e-001	1.398690e-001	1.395746e-001	-1.956242e-002
6.948491050666936e-004	-2.402415e-002	1.429805e-001	1.432893e-001	1.396601e-001	1.393362e-001	-3.444986e-002
6.948878349001557e-004	-4.110764e-002	1.427541e-001	1.430941e-001	1.394476e-001	1.390938e-001	-4.905795e-002
6.949265647336177e-004	-5.782477e-002	1.425235e-001	1.428949e-001	1.392311e-001	1.388475e-001	-6.325598e-002
6.949652945670798e-004	-7.400785e-002	1.422885e-001	1.426912e-001	1.390105e-001	1.385971e-001	-7.691520e-002
6.950040244005419e-004	-8.949158e-002	1.420491e-001	1.424828e-001	1.387854e-001	1.383428e-001	-8.990997e-002
6.950427542340039e-004	-1.041149e-001	1.418055e-001	1.422695e-001	1.385558e-001	1.380846e-001	-1.021194e-001
6.950814840674660e-004	-1.177237e-001	1.415577e-001	1.420509e-001	1.383213e-001	1.378226e-001	-1.134288e-001
6.951202139009280e-004	-1.301736e-001	1.413058e-001	1.418270e-001	1.380820e-001	1.375570e-001	-1.237321e-001
6.951589437343901e-004	-1.413333e-001	1.410501e-001	1.415976e-001	1.378377e-001	1.372879e-001	-1.329330e-001
6.951976735678522e-004	-1.510877e-001	1.407907e-001	1.413627e-001	1.375884e-001	1.370156e-001	-1.409473e-001
6.952364034013142e-004	-1.593396e-001	1.405278e-001	1.411223e-001	1.373342e-001	1.367401e-001	-1.477038e-001
6.952751332347763e-004	-1.660109e-001	1.402618e-001	1.408763e-001	1.370749e-001	1.364619e-001	-1.531456e-001
6.953138630682383e-004	-1.710430e-001	1.399929e-001	1.406249e-001	1.368109e-001	1.361811e-001	-1.572299e-001
6.953525929017004e-004	-1.743970e-001	1.397214e-001	1.403682e-001	1.365421e-001	1.358980e-001	-1.599279e-001
6.953913227351624e-004	-1.760530e-001	1.394477e-001	1.401064e-001	1.362688e-001	1.356129e-001	-1.612249e-001
6.954300525686245e-004	-1.760092e-001	1.391722e-001	1.398397e-001	1.359912e-001	1.353262e-001	-1.611191e-001
6.954687824020866e-004	-1.742807e-001	1.388951e-001	1.395684e-001	1.357094e-001	1.350381e-001	-1.596213e-001
6.955075122355486e-004	-1.708979e-001	1.386168e-001	1.392928e-001	1.354237e-001	1.347490e-001	-1.567536e-001
6.955462420690107e-004	-1.659053e-001	1.383377e-001	1.390133e-001	1.351346e-001	1.344591e-001	-1.525490e-001
6.955849719024727e-004	-1.593596e-001	1.380582e-001	1.387301e-001	1.348422e-001	1.341689e-001	-1.470499e-001
6.956237017359348e-004	-1.513288e-001	1.377785e-001	1.384438e-001	1.345469e-001	1.338785e-001	-1.403077e-001
6.956624315693969e-004	-1.418911e-001	1.374992e-001	1.381547e-001	1.342491e-001	1.335884e-001	-1.323816e-001
6.957011614028589e-004	-1.311333e-001	1.372204e-001	1.378633e-001	1.339492e-001	1.332988e-001	-1.233384e-001
6.957398912363210e-004	-1.191512e-001	1.369426e-001	1.375701e-001	1.336475e-001	1.330101e-001	-1.132514e-001
6.957786210697830e-004	-1.060487e-001	1.366661e-001	1.372756e-001	1.333446e-001	1.327225e-001	-1.022012e-001
6.958173509032451e-004	-9.193829e-002	1.363911e-001	1.369802e-001	1.330407e-001	1.324364e-001	-9.027478e-002
6.958560807367072e-004	-7.694113e-002	1.361181e-001	1.366844e-001	1.327363e-001	1.321519e-001	-7.756661e-002
6.958948105701692e-004	-6.118782e-002	1.358473e-001	1.363887e-001	1.324319e-001	1.318694e-001	-6.417790e-002
6.959335404036313e-004	-4.481819e-002	1.355789e-001	1.360936e-001	1.321279e-001	1.315891e-001	-5.021663e-002
6.959722702370933e-004	-2.798053e-002	1.353132e-001	1.357995e-001	1.318246e-001	1.313113e-001	-3.579703e-002
6.960110000705554e-004	-1.083020e-002	1.350504e-001	1.355071e-001	1.315225e-001	1.310360e-001	-2.103876e-002
6.960497299040175e-004	6.471868e-003	1.347907e-001	1.352166e-001	1.312220e-001	1.307636e-001	-6.065973e-003
6.960884597374795e-004	2.376077e-002	1.345343e-001	1.349285e-001	1.309234e-001	1.304941e-001	8.993708e-003
6.961271895709416e-004	4.086914e-002	1.342811e-001	1.346432e-001	1.306271e-001	1.302276e-001	2.401033e-002
6.961659194044036e-004	5.762866e-002	1.340314e-001	1.343611e-001	1.303335e-001	1.299644e-001	3.885269e-002
6.962046492378657e-004	7.387149e-002	1.337852e-001	1.340826e-001	1.300429e-001	1.297043e-001	5.338939e-002
6.962433790713278e-004	8.943187e-002	1.335424e-001	1.338078e-001	1.297554e-001	1.294474e-001	6.748997e-002
6.962821089047898e-004	1.041481e-001	1.333030e-001	1.335371e-001	1.294715e-001	1.291938e-001	8.102601e-002
6.963208387382519e-004	1.178649e-001	1.330669e-001	1.332708e-001	1.291913e-001	1.289433e-001	9.387255e-002
6.963595685717139e-004	1.304365e-001	1.328339e-001	1.330088e-001	1.289150e-001	1.286959e-001	1.059096e-001
6.963982984051760e-004	1.417297e-001	1.326040e-001	1.327515e-001	1.286428e-001	1.284516e-001	1.170238e-001
6.964370282386380e-004	1.516270e-001	1.323768e-001	1.324988e-001	1.283746e-001	1.282100e-001	1.271107e-001
6.964757580721001e-004	1.600284e-001	1.321522e-001	1.322507e-001	1.281107e-001	1.279711e-001	1.360763e-001
6.965144879055622e-004	1.668538e-001	1.319299e-001	1.320073e-001	1.278510e-001	1.277347e-001	1.438387e-001
6.965532177390242e-004	1.720427e-001	1.317095e-001	1.317684e-001	1.275956e-001	1.275005e-001	1.503295e-001
6.965919475724863e-004	1.755545e-001	1.314908e-001	1.315339e-001	1.273442e-001	1.272683e-001	1.554943e-001
6.966306774059483e-004	1.773679e-001	1.312734e-001	1.313035e-001	1.270970e-001	1.270378e-001	1.592932e-001
6.966694072394104e-004	1.774796e-001	1.310570e-001	1.310772e-001	1.268536e-001	1.268086e-001	1.617004e-001
6.967081370728725e-004	1.759034e-001	1.308412e-001	1.308545e-001	1.266139e-001	1.265806e-001	1.627039e-001
6.967468669063345e-004	1.726686e-001	1.306256e-001	1.306353e-001	1.263777e-001	1.263534e-001	1.623047e-001
6.967855967397966e-004	1.678185e-001	1.304098e-001	1.304190e-001	1.261448e-001	1.261266e-001	1.605163e-001
6.968243265732586e-004	1.614090e-001	1.301936e-001	1.302053e-001	1.259148e-001	1.259000e-001	1.573633e-001
6.968630564067207e-004	1.535073e-001	1.299765e-001	1.299939e-001	1.256875e-001	1.256732e-001	1.528807e-001
6.969017862401828e-004	1.441905e-001	1.297581e-001	1.297842e-001	1.254624e-001	1.254458e-001	1.471130e-001
6.969405160736448e-004	1.335448e-001	1.295381e-001	1.295759e-001	1.252393e-001	1.252177e-001	1.401135e-001
6.969792459071069e-004	1.216647e-001	1.293162e-001	1.293683e-001	1.250177e-001	1.249883e-001	1.319430e-001
6.970179757405689e-004	1.086534e-001	1.290919e-001	1.291611e-001	1.247973e-001	1.247574e-001	1.226697e-001
6.970567055740310e-004	9.462242e-002	1.288650e-001	1.289537e-001	1.245777e-001	1.245248e-001	1.123687e-001
6.970954354074931e-004	7.969283e-002	1.286351e-001	1.287456e-001	1.243583e-001	1.242900e-001	1.011220e-001
6.971341652409551e-004	6.399482e-002	1.284019e-001	1.285363e-001	1.241388e-001	1.240528e-001	8.901851e-002
6.971728950744172e-004	4.766786e-002	1.281652e-001	1.283254e-001	1.239187e-001	1.238128e-001	7.615402e-002
6.972116249078792e-004	3.085975e-002	1.279247e-001	1.281122e-001	1.236976e-001	1.235700e-001	6.263132e-002
6.972503547413413e-004	1.372553e-002	1.276801e-001	1.278964e-001	1.234751e-001	1.233239e-001	4.855984e-002
6.972890845748034e-004	-3.574065e-003	1.274313e-001	1.276774e-001	1.232508e-001	1.230743e-001	3.405506e-002
6.973278144082654e-004	-2.087422e-002	1.271781e-001	1.274549e-001	1.230241e-001	1.228211e-001	1.923775e-002
6.973665442417275e-004	-3.800756e-002	1.269203e-001	1.272284e-001	1.227948e-001	1.225640e-001	4.232988e-003
6.974052740751895e-004	-5.480572e-002	1.266580e-001	1.269975e-001	1.225624e-001	1.223029e-001	-1.083097e-002
6.974440039086516e-004	-7.110074e-002	1.263909e-001	1.267618e-001	1.223266e-001	1.220378e-001	-2.582374e-002
6.974827337421137e-004	-8.672672e-002	1.261192e-001	1.265211e-001	1.220869e-001	1.217684e-001	-4.061397e-002
6.975214635755757e-004	-1.015217e-001	1.258428e-001	1.262750e-001	1.218432e-001	1.214947e-001	-5.507039e-002
6.975601934090378e-004	-1.153299e-001	1.255617e-001	1.260234e-001	1.215951e-001	1.212167e-001	-6.906292e-002
6.975989232424998e-004	-1.280050e-001	1.252763e-001	1.257661e-001	1.213423e-001	1.209344e-001	-8.246391e-002
6.976376530759619e-004	-1.394131e-001	1.249865e-001	1.255028e-001	1.210846e-001	1.206478e-001	-9.514944e-002
6.976763829094239e-004	-1.494357e-001	1.246925e-001	1.252336e-001	1.208219e-001	1.203570e-001	-1.070010e-001
6.977151127428860e-004	-1.579724e-001	1.243947e-001	1.249583e-001	1.205539e-001	1.200621e-001	-1.179071e-001
6.977538425763481e-004	-1.649415e-001	1.240932e-001	1.246771e-001	1.202806e-001	1.197633e-001	-1.277656e-001
6.977925724098101e-004	-1.702806e-001	1.237883e-001	1.243899e-001	1.200019e-001	1.194606e-001	-1.364850e-001
6.978313022432722e-004	-1.739474e-001	1.234804e-001	1.240969e-001	1.197178e-001	1.191544e-001	-1.439863e-001
6.978700320767342e-004	-1.759185e-001	1.231697e-001	1.237984e-001	1.194283e-001	1.188448e-001	-1.502043e-001
6.979087619101963e-004	-1.761888e-001	1.228567e-001	1.234943e-001	1.191335e-001	1.185321e-001	-1.550877e-001
6.979474917436584e-004	-1.747703e-001	1.225415e-001	1.231852e-001	1.188334e-001	1.182166e-001	-1.585997e-001
6.979862215771204e-004	-1.716909e-001	1.222247e-001	1.228712e-001	1.185282e-001	1.178984e-001	-1.607175e-001
6.980249514105825e-004	-1.669924e-001	1.219065e-001	1.225527e-001	1.182180e-001	1.175780e-001	-1.614317e-001
6.980636812440445e-004	-1.607294e-001	1.215874e-001	1.222300e-001	1.179032e-001	1.172556e-001	-1.607459e-001
6.981024110775066e-004	-1.529682e-001	1.212676e-001	1.219037e-001	1.175839e-001	1.169316e-001	-1.586757e-001
6.981411409109687e-004	-1.437848e-001	1.209476e-001	1.215740e-001	1.172605e-001	1.166062e-001	-1.552479e-001
6.981798707444307e-004	-1.332647e-001	1.206277e-001	1.212415e-001	1.169332e-001	1.162797e-001	-1.504995e-001
6.982186005778928e-004	-1.215020e-001	1.203082e-001	1.209067e-001	1.166023e-001	1.159526e-001	-1.444769e-001
6.982573304113548e-004	-1.085991e-001	1.199894e-001	1.205699e-001	1.162684e-001	1.156251e-001	-1.372347e-001
6.982960602448169e-004	-9.466677e-002	1.196718e-001	1.202318e-001	1.159316e-001	1.152975e-001	-1.288355e-001
6.983347900782790e-004	-7.982466e-002	1.193556e-001	1.198927e-001	1.155924e-001	1.149702e-001	-1.193486e-001
6.983735199117410e-004	-6.420154e-002	1.190411e-001	1.195533e-001	1.152513e-001	1.146434e-001	-1.088505e-001
6.984122497452031e-004	-4.793559e-002	1.187286e-001	1.192140e-001	1.149086e-001	1.143175e-001	-9.742431e-002
6.984509795786651e-004	-3.117358e-002	1.184184e-001	1.188752e-001	1.145648e-001	1.139928e-001	-8.516028e-002
6.984897094121272e-004	-1.406968e-002	1.181106e-001	1.185376e-001	1.142203e-001	1.136694e-001	-7.215557e-002
6.985284392455893e-004	3.216106e-003	1.178054e-001	1.182015e-001	1.138756e-001	1.133477e-001	-5.851429e-002
6.985671690790513e-004	2.051950e-002	1.175031e-001	1.178673e-001	1.135310e-001	1.130279e-001	-4.434711e-002
6.986058989125134e-004	3.767349e-002	1.172038e-001	1.175356e-001	1.131870e-001	1.127103e-001	-2.977060e-002
6.986446287459754e-004	5.450983e-002	1.169075e-001	1.172066e-001	1.128440e-001	1.123950e-001	-1.490643e-002
6.986833585794375e-004	7.086050e-002	1.166143e-001	1.168808e-001	1.125024e-001	1.120822e-001	1.196637e-004
6.987220884128995e-004	8.655922e-002	1.163242e-001	1.165584e-001	1.121626e-001	1.117720e-001	1.517896e-002
6.987608182463616e-004	1.014434e-001	1.160371e-001	1.162397e-001	1.118250e-001	1.114646e-001	3.014083e-002
6.987995480798237e-004	1.153563e-001	1.157530e-001	1.159250e-001	1.114898e-001	1.111601e-001	4.487386e-002
6.988382779132857e-004	1.281503e-001	1.154719e-001	1.156145e-001	1.111574e-001	1.108584e-001	5.924690e-002
6.988770077467478e-004	1.396896e-001	1.151934e-001	1.153082e-001	1.108280e-001	1.105597e-001	7.313017e-002
6.989157375802098e-004	1.498534e-001	1.149174e-001	1.150062e-001	1.105020e-001	1.102639e-001	8.639650e-002
6.989544674136719e-004	1.585386e-001	1.146437e-001	1.147086e-001	1.101795e-001	1.099709e-001	9.892277e-002
6.989931972471340e-004	1.656612e-001	1.143720e-001	1.144154e-001	1.098607e-001	1.096807e-001	1.105915e-001
6.990319270805960e-004	1.711569e-001	1.141021e-001	1.141264e-001	1.095457e-001	1.093931e-001	1.212929e-001
6.990706569140581e-004	1.749817e-001	1.138335e-001	1.138416e-001	1.092347e-001	1.091080e-001	1.309265e-001
6.991093867475201e-004	1.771106e-001	1.135660e-001	1.135608e-001	1.089276e-001	1.088252e-001	1.394031e-001
6.991481165809822e-004	1.775372e-001	1.132992e-001	1.132836e-001	1.086245e-001	1.085445e-001	1.466463e-001
6.991868464144443e-004	1.762720e-001	1.130328e-001	1.130099e-001	1.083254e-001	1.082657e-001	1.525935e-001
6.992255762479063e-004	1.733417e-001	1.127663e-001	1.127393e-001	1.080301e-001	1.079884e-001	1.571962e-001
6.992643060813684e-004	1.687871e-001	1.124995e-001	1.124715e-001	1.077385e-001	1.077125e-001	1.604205e-001
6.993030359148304e-004	1.626617e-001	1.122318e-001	1.122061e-001	1.074506e-001	1.074376e-001	1.622462e-001
6.993417657482925e-004	1.550309e-001	1.119630e-001	1.119426e-001	1.071660e-001	1.071633e-001	1.626669e-001
6.993804955817546e-004	1.459699e-001	1.116927e-001	1.116807e-001	1.068845e-001	1.068895e-001	1.616888e-001
6.994192254152166e-004	1.355633e-001	1.114205e-001	1.114197e-001	1.066059e-001	1.066157e-001	1.593302e-001
6.994579552486787e-004	1.239042e-001	1.111459e-001	1.111593e-001	1.063298e-001	1.063416e-001	1.556202e-001
6.994966850821407e-004	1.110940e-001	1.108688e-001	1.108989e-001	1.060560e-001	1.060669e-001	1.505979e-001
6.995354149156028e-004	9.724265e-002	1.105886e-001	1.106380e-001	1.057840e-001	1.057912e-001	1.443114e-001
6.995741447490649e-004	8.246948e-002	1.103051e-001	1.103761e-001	1.055135e-001	1.055143e-001	1.368171e-001
6.996128745825269e-004	6.690300e-002	1.100180e-001	1.101126e-001	1.052440e-001	1.052357e-001	1.281790e-001
6.996516044159890e-004	5.068102e-002	1.097269e-001	1.098471e-001	1.049752e-001	1.049552e-001	1.184682e-001
6.996903342494510e-004	3.394990e-002	1.094316e-001	1.095790e-001	1.047066e-001	1.046724e-001	1.077628e-001
6.997290640829131e-004	1.686346e-002	1.091318e-001	1.093078e-001	1.044378e-001	1.043870e-001	9.614746e-002
6.997677939163751e-004	-4.185030e-004	1.088273e-001	1.090331e-001	1.041683e-001	1.040987e-001	8.371407e-002
6.998065237498372e-004	-1.773180e-002	1.085179e-001	1.087543e-001	1.038977e-001	1.038072e-001	7.056137e-002
6.998452535832993e-004	-3.490940e-002	1.082035e-001	1.084710e-001	1.036254e-001	1.035122e-001	5.679496e-002
6.998839834167613e-004	-5.178299e-002	1.078839e-001	1.081828e-001	1.033512e-001	1.032135e-001	4.252688e-002
6.999227132502234e-004	-6.818442e-002	1.075591e-001	1.078894e-001	1.030745e-001	1.029109e-001	2.787495e-002
6.999614430836854e-004	-8.394726e-002	1.072289e-001	1.075903e-001	1.027948e-001	1.026041e-001	1.296187e-002
7.000001729171475e-004	-9.890862e-002	1.068935e-001	1.072853e-001	1.025119e-001	1.022929e-001	-2.085799e-003
7.000389027506096e-004	-1.129114e-001	1.065529e-001	1.069741e-001	1.022252e-001	1.019772e-001	-1.713875e-002
7.000776325840716e-004	-1.258073e-001	1.062071e-001	1.066565e-001	1.019344e-001	1.016569e-001	-3.206606e-002
7.001163624175337e-004	-1.374597e-001	1.058564e-001	1.063324e-001	1.016392e-001	1.013318e-001	-4.673622e-002
7.001550922509957e-004	-1.477473e-001	1.055008e-001	1.060016e-001	1.013392e-001	1.010019e-001	-6.101831e-002
7.001938220844578e-004	-1.565660e-001	1.051406e-001	1.056641e-001	1.010342e-001	1.006672e-001	-7.478306e-002
7.002325519179199e-004	-1.638307e-001	1.047760e-001	1.053199e-001	1.007238e-001	1.003276e-001	-8.790416e-002
7.002712817513819e-004	-1.694755e-001	1.044073e-001	1.049690e-001	1.004079e-001	9.998325e-002	-1.002597e-001
7.003100115848440e-004	-1.734542e-001	1.040347e-001	1.046115e-001	1.000863e-001	9.963416e-002	-1.117338e-001
7.003487414183060e-004	-1.757401e-001	1.036586e-001	1.042477e-001	9.975876e-002	9.928043e-002	-1.222187e-001
7.003874712517681e-004	-1.763249e-001	1.032794e-001	1.038776e-001	9.942526e-002	9.892223e-002	-1.316163e-001
7.004262010852302e-004	-1.752175e-001	1.028973e-001	1.035016e-001	9.908573e-002	9.855972e-002	-1.398402e-001
7.004649309186922e-004	-1.724428e-001	1.025127e-001	1.031199e-001	9.874013e-002	9.819309e-002	-1.468170e-001
7.005036607521543e-004	-1.680403e-001	1.021260e-001	1.027329e-001	9.838851e-002	9.782258e-002	-1.524871e-001
7.005423905856163e-004	-1.620624e-001	1.017375e-001	1.023410e-001	9.803092e-002	9.744842e-002	-1.568055e-001
7.005811204190784e-004	-1.545733e-001	1.013476e-001	1.019445e-001	9.766749e-002	9.707090e-002	-1.597411e-001
7.006198502525405e-004	-1.456473e-001	1.009566e-001	1.015439e-001	9.729837e-002	9.669027e-002	-1.612768e-001
7.006585800860025e-004	-1.353682e-001	1.005649e-001	1.011396e-001	9.692375e-002	9.630685e-002	-1.614086e-001
7.006973099194646e-004	-1.238284e-001	1.001728e-001	1.007321e-001	9.654385e-002	9.592092e-002	-1.601454e-001
7.007360397529266e-004	-1.111289e-001	9.978069e-002	1.003220e-001	9.615895e-002	9.553281e-002	-1.575075e-001
7.007747695863887e-004	-9.737901e-002	9.938891e-002	9.990957e-002	9.576934e-002	9.514283e-002	-1.535261e-001
7.008134994198507e-004	-8.269653e-002	9.899775e-002	9.949549e-002	9.537534e-002	9.475131e-002	-1.482421e-001
7.008522292533128e-004	-6.720852e-002	9.860753e-002	9.908020e-002	9.497730e-002	9.435856e-002	-1.417055e-001
7.008909590867749e-004	-5.105143e-002	9.821853e-002	9.866422e-002	9.457561e-002	9.396489e-002	-1.339743e-001
7.009296889202369e-004	-3.437055e-002	9.783101e-002	9.824806e-002	9.417064e-002	9.357063e-002	-1.251139e-001
7.009684187536990e-004	-1.731876e-002	9.744522e-002	9.783221e-002	9.376281e-002	9.317610e-002	-1.151968e-001
7.010071485871610e-004	-5.507950e-005	9.706135e-002	9.741713e-002	9.335253e-002	9.278160e-002	-1.043021e-001
7.010458784206231e-004	1.725688e-002	9.667959e-002	9.700328e-002	9.294025e-002	9.238741e-002	-9.251588e-002
7.010846082540852e-004	3.445051e-002	9.630008e-002	9.659109e-002	9.252638e-002	9.199384e-002	-7.993127e-002
7.011233380875472e-004	5.135772e-002	9.592291e-002	9.618095e-002	9.211139e-002	9.160115e-002	-6.664835e-002
7.011620679210093e-004	6.781031e-002	9.554815e-002	9.577323e-002	9.169569e-002	9.120959e-002	-5.277401e-002
7.012007977544713e-004	8.364161e-002	9.517582e-002	9.536827e-002	9.127972e-002	9.081943e-002	-3.842144e-002
7.012395275879334e-004	9.868816e-002	9.480590e-002	9.496635e-002	9.086392e-002	9.043085e-002	-2.370946e-002
7.012782574213955e-004	1.127920e-001	9.443833e-002	9.456772e-002	9.044869e-002	9.004407e-002	-8.761555e-003
7.013169872548575e-004	1.258036e-001	9.407299e-002	9.417256e-002	9.003443e-002	8.965924e-002	6.295168e-003
7.013557170883196e-004	1.375846e-001	9.370974e-002	9.378103e-002	8.962152e-002	8.927651e-002	2.133106e-002
7.013944469217816e-004	1.480114e-001	9.334839e-002	9.339321e-002	8.921032e-002	8.889599e-002	3.621502e-002
7.014331767552437e-004	1.569774e-001	9.298871e-002	9.300914e-002	8.880117e-002	8.851774e-002	5.081561e-002
7.014719065887058e-004	1.643949e-001	9.263044e-002	9.262881e-002	8.839436e-002	8.814183e-002	6.500211e-002
7.015106364221678e-004	1.701961e-001	9.227329e-002	9.225214e-002	8.799017e-002	8.776824e-002	7.864566e-002
7.015493662556299e-004	1.743330e-001	9.191693e-002	9.187899e-002	8.758884e-002	8.739696e-002	9.162059e-002
7.015880960890919e-004	1.767773e-001	9.156105e-002	9.150920e-002	8.719055e-002	8.702794e-002	1.038059e-001
7.016268259225540e-004	1.775191e-001	9.120527e-002	9.114254e-002	8.679549e-002	8.666106e-002	1.150871e-001
7.016655557560161e-004	1.765660e-001	9.084924e-002	9.077872e-002	8.640375e-002	8.629619e-002	1.253579e-001
7.017042855894781e-004	1.739416e-001	9.049257e-002	9.041741e-002	8.601543e-002	8.593317e-002	1.345223e-001
7.017430154229402e-004	1.696842e-001	9.013487e-002	9.005827e-002	8.563054e-002	8.557181e-002	1.424965e-001
7.017817452564022e-004	1.638453e-001	8.977578e-002	8.970089e-002	8.524908e-002	8.521189e-002	1.492095e-001
7.018204750898643e-004	1.564880e-001	8.941488e-002	8.934483e-002	8.487100e-002	8.485315e-002	1.546045e-001
7.018592049233263e-004	1.476858e-001	8.905178e-002	8.898963e-002	8.449619e-002	8.449532e-002	1.586390e-001
7.018979347567884e-004	1.375215e-001	8.868612e-002	8.863480e-002	8.412450e-002	8.413811e-002	1.612849e-001
7.019366645902505e-004	1.260866e-001	8.831748e-002	8.827984e-002	8.375575e-002	8.378121e-002	1.625279e-001
7.019753944237125e-004	1.134811e-001	8.794551e-002	8.792422e-002	8.338970e-002	8.342431e-002	1.623669e-001
7.020141242571746e-004	9.981328e-002	8.756982e-002	8.756740e-002	8.302611e-002	8.306706e-002	1.608132e-001
7.020528540906366e-004	8.520077e-002	8.719006e-002	8.720885e-002	8.266468e-002	8.270915e-002	1.578894e-001
7.020915839240987e-004	6.977036e-002	8.680589e-002	8.684801e-002	8.230506e-002	8.235021e-002	1.536291e-001
7.021303137575608e-004	5.365815e-002	8.641698e-002	8.648435e-002	8.194691e-002	8.198991e-002	1.480752e-001
7.021690435910228e-004	3.700904e-002	8.602303e-002	8.611731e-002	8.158985e-002	8.162791e-002	1.412794e-001
7.022077734244849e-004	1.997556e-002	8.562376e-002	8.574638e-002	8.123346e-002	8.126384e-002	1.333012e-001
7.022465032579469e-004	2.716557e-003	8.521892e-002	8.537103e-002	8.087731e-002	8.089737e-002	1.242076e-001
7.022852330914090e-004	-1.460446e-002	8.480829e-002	8.499078e-002	8.052097e-002	8.052815e-002	1.140727e-001
7.023239629248711e-004	-3.182086e-002	8.439170e-002	8.460515e-002	8.016400e-002	8.015587e-002	1.029772e-001
7.023626927583331e-004	-4.876444e-002	8.396900e-002	8.421370e-002	7.980591e-002	7.978019e-002	9.100895e-002
7.024014225917952e-004	-6.526689e-002	8.354007e-002	8.381602e-002	7.944626e-002	7.940079e-002	7.826259e-002
7.024401524252572e-004	-8.116131e-002	8.310487e-002	8.341175e-002	7.908455e-002	7.901739e-002	6.483978e-002
7.024788822587193e-004	-9.628398e-002	8.266336e-002	8.300054e-002	7.872033e-002	7.862967e-002	5.084887e-002
7.025176120921814e-004	-1.104765e-001	8.221558e-002	8.258211e-002	7.835314e-002	7.823741e-002	3.640443e-002
7.025563419256434e-004	-1.235887e-001	8.176157e-002	8.215623e-002	7.798252e-002	7.784033e-002	2.162644e-002
7.025950717591055e-004	-1.354815e-001	8.130145e-002	8.172271e-002	7.760802e-002	7.743823e-002	6.639361e-003
7.026338015925675e-004	-1.460306e-001	8.083536e-002	8.128140e-002	7.722922e-002	7.703090e-002	-8.428942e-003
7.026725314260296e-004	-1.551286e-001	8.036350e-002	8.083224e-002	7.684572e-002	7.661819e-002	-2.344833e-002
7.027112612594917e-004	-1.626868e-001	7.988608e-002	8.037519e-002	7.645712e-002	7.619998e-002	-3.828747e-002
7.027499910929537e-004	-1.686357e-001	7.940335e-002	7.991029e-002	7.606307e-002	7.577614e-002	-5.281495e-002
7.027887209264158e-004	-1.729255e-001	7.891558e-002	7.943763e-002	7.566325e-002	7.534661e-002	-6.690034e-002
7.028274507598778e-004	-1.755260e-001	7.842307e-002	7.895732e-002	7.525735e-002	7.491136e-002	-8.041541e-002
7.028661805933399e-004	-1.764255e-001	7.792613e-002	7.846957e-002	7.484512e-002	7.447040e-002	-9.323546e-002
7.029049104268020e-004	-1.756300e-001	7.742509e-002	7.797461e-002	7.442632e-002	7.402375e-002	-1.052409e-001
7.029436402602640e-004	-1.731614e-001	7.692030e-002	7.747272e-002	7.400079e-002	7.357150e-002	-1.163188e-001
7.029823700937261e-004	-1.690567e-001	7.641209e-002	7.696423e-002	7.356837e-002	7.311375e-002	-1.263652e-001
7.030210999271881e-004	-1.633662e-001	7.590082e-002	7.644949e-002	7.312898e-002	7.265064e-002	-1.352868e-001
7.030598297606502e-004	-1.561517e-001	7.538683e-002	7.592890e-002	7.268255e-002	7.218233e-002	-1.430023e-001
7.030985595941122e-004	-1.474860e-001	7.487048e-002	7.540289e-002	7.222908e-002	7.170904e-002	-1.494439e-001
7.031372894275743e-004	-1.374510e-001	7.435214e-002	7.487189e-002	7.176860e-002	7.123098e-002	-1.545582e-001
7.031760192610364e-004	-1.261378e-001	7.383212e-002	7.433639e-002	7.130119e-002	7.074839e-002	-1.583060e-001
7.032147490944984e-004	-1.136457e-001	7.331080e-002	7.379685e-002	7.082699e-002	7.026154e-002	-1.606621e-001
7.032534789279605e-004	-1.000824e-001	7.278849e-002	7.325380e-002	7.034615e-002	6.977071e-002	-1.616149e-001
7.032922087614225e-004	-8.556410e-002	7.226552e-002	7.270774e-002	6.985886e-002	6.927618e-002	-1.611659e-001
7.033309385948846e-004	-7.021614e-002	7.174219e-002	7.215916e-002	6.936539e-002	6.877828e-002	-1.593287e-001
7.033696684283467e-004	-5.417322e-002	7.121880e-002	7.160858e-002	6.886599e-002	6.827728e-002	-1.561284e-001
7.034083982618087e-004	-3.757904e-002	7.069562e-002	7.105651e-002	6.836098e-002	6.777353e-002	-1.516004e-001
7.034471280952708e-004	-2.058516e-002	7.017288e-002	7.050345e-002	6.785069e-002	6.726731e-002	-1.457895e-001
7.034858579287328e-004	-3.349577e-003	6.965081e-002	6.994987e-002	6.733548e-002	6.675898e-002	-1.387491e-001
7.035245877621949e-004	1.396486e-002	6.912958e-002	6.939622e-002	6.681573e-002	6.624882e-002	-1.305403e-001
7.035633175956570e-004	3.119200e-002	6.860934e-002	6.884295e-002	6.629184e-002	6.573716e-002	-1.212316e-001
7.036020474291190e-004	4.816392e-002	6.809022e-002	6.829047e-002	6.576423e-002	6.522430e-002	-1.108982e-001
7.036407772625811e-004	6.471238e-002	6.757227e-002	6.773916e-002	6.523332e-002	6.471055e-002	-9.962215e-002
7.036795070960431e-004	8.067029e-002	6.705552e-002	6.718934e-002	6.469955e-002	6.419620e-002	-8.749237e-002
7.037182369295052e-004	9.587348e-002	6.653997e-002	6.664130e-002	6.416335e-002	6.368154e-002	-7.460491e-002
7.037569667629673e-004	1.101628e-001	6.602556e-002	6.609531e-002	6.362517e-002	6.316683e-002	-6.106271e-002
7.037956965964293e-004	1.233870e-001	6.551217e-002	6.555157e-002	6.308546e-002	6.265232e-002	-4.697534e-002
7.038344264298914e-004	1.354053e-001	6.499968e-002	6.501022e-002	6.254463e-002	6.213824e-002	-3.245842e-002
7.038731562633534e-004	1.460913e-001	6.448790e-002	6.447136e-002	6.200312e-002	6.162482e-002	-1.763283e-002
7.039118860968155e-004	1.553349e-001	6.397659e-002	6.393505e-002	6.146134e-002	6.111222e-002	-2.623681e-003
7.039506159302776e-004	1.630449e-001	6.346551e-002	6.340125e-002	6.091968e-002	6.060062e-002	1.244073e-002
7.039893457637396e-004	1.691498e-001	6.295434e-002	6.286990e-002	6.037851e-002	6.009012e-002	2.743001e-002
7.040280755972017e-004	1.735979e-001	6.244278e-002	6.234087e-002	5.983818e-002	5.958085e-002	4.221282e-002
7.040668054306637e-004	1.763572e-001	6.193049e-002	6.181398e-002	5.929902e-002	5.907286e-002	5.665786e-002
7.041055352641258e-004	1.774145e-001	6.141710e-002	6.128900e-002	5.876131e-002	5.856617e-002	7.063504e-002
7.041442650975878e-004	1.767742e-001	6.090223e-002	6.076565e-002	5.822533e-002	5.806078e-002	8.401667e-002
7.041829949310499e-004	1.744571e-001	6.038551e-002	6.024359e-002	5.769127e-002	5.755666e-002	9.667883e-002
7.042217247645120e-004	1.704989e-001	5.986653e-002	5.972246e-002	5.715933e-002	5.705373e-002	1.085030e-001
7.042604545979740e-004	1.649485e-001	5.934489e-002	5.920184e-002	5.662966e-002	5.655187e-002	1.193778e-001
7.042991844314361e-004	1.578671e-001	5.882019e-002	5.868129e-002	5.610235e-002	5.605093e-002	1.292011e-001
7.043379142648981e-004	1.493263e-001	5.829201e-002	5.816032e-002	5.557744e-002	5.555074e-002	1.378816e-001
7.043766440983602e-004	1.394073e-001	5.775996e-002	5.763845e-002	5.505496e-002	5.505108e-002	1.453408e-001
7.044153739318223e-004	1.281999e-001	5.722363e-002	5.711514e-002	5.453486e-002	5.455171e-002	1.515135e-001
7.044541037652843e-004	1.158026e-001	5.668262e-002	5.658985e-002	5.401707e-002	5.405238e-002	1.563488e-001
7.044928335987464e-004	1.023221e-001	5.613654e-002	5.606203e-002	5.350144e-002	5.355280e-002	1.598102e-001
7.045315634322084e-004	8.787431e-002	5.558501e-002	5.553111e-002	5.298783e-002	5.305265e-002	1.618752e-001
7.045702932656705e-004	7.258424e-002	5.502766e-002	5.499652e-002	5.247600e-002	5.255162e-002	1.625353e-001
7.046090230991326e-004	5.658638e-002	5.446415e-002	5.445770e-002	5.196571e-002	5.204938e-002	1.617943e-001
7.046477529325946e-004	4.002408e-002	5.389415e-002	5.391407e-002	5.145668e-002	5.154558e-002	1.596685e-001
7.046864827660567e-004	2.304858e-002	5.331734e-002	5.336510e-002	5.094858e-002	5.103987e-002	1.561852e-001
7.047252125995187e-004	5.817683e-003	5.273345e-002	5.281023e-002	5.044104e-002	5.053191e-002	1.513819e-001
7.047639424329808e-004	-1.150581e-002	5.214225e-002	5.224894e-002	4.993371e-002	5.002132e-002	1.453051e-001
7.048026722664429e-004	-2.875572e-002	5.154351e-002	5.168073e-002	4.942615e-002	4.950775e-002	1.380100e-001
7.048414020999049e-004	-4.576399e-002	5.093707e-002	5.110514e-002	4.891795e-002	4.899084e-002	1.295592e-001
7.048801319333670e-004	-6.236220e-002	5.032279e-002	5.052173e-002	4.840866e-002	4.847024e-002	1.200227e-001
7.049188617668290e-004	-7.838303e-002	4.970057e-002	4.993010e-002	4.789781e-002	4.794560e-002	1.094773e-001
7.049575916002911e-004	-9.366199e-002	4.907037e-002	4.932988e-002	4.738494e-002	4.741656e-002	9.800666e-002
7.049963214337532e-004	-1.080395e-001	4.843218e-002	4.872077e-002	4.686955e-002	4.688280e-002	8.570151e-002
7.050350512672152e-004	-1.213636e-001	4.778604e-002	4.810250e-002	4.635117e-002	4.634399e-002	7.265942e-002
7.050737811006773e-004	-1.334928e-001	4.713203e-002	4.747485e-002	4.582931e-002	4.579981e-002	5.898488e-002
7.051125109341393e-004	-1.443000e-001	4.647027e-002	4.683767e-002	4.530348e-002	4.524999e-002	4.478895e-002
7.051512407676014e-004	-1.536744e-001	4.580092e-002	4.619084e-002	4.477321e-002	4.469424e-002	3.018855e-002
7.051899706010634e-004	-1.615238e-001	4.512418e-002	4.553431e-002	4.423803e-002	4.413231e-002	1.530571e-002
7.052287004345255e-004	-1.677752e-001	4.444029e-002	4.486810e-002	4.369748e-002	4.356398e-002	2.664401e-004
7.052674302679876e-004	-1.723752e-001	4.374949e-002	4.419226e-002	4.315114e-002	4.298905e-002	-1.480028e-002
7.053061601014496e-004	-1.752899e-001	4.305206e-002	4.350692e-002	4.259858e-002	4.240735e-002	-2.976365e-002
7.053448899349117e-004	-1.765044e-001	4.234831e-002	4.281224e-002	4.203941e-002	4.181875e-002	-4.449214e-002
7.053836197683737e-004	-1.760215e-001	4.163855e-002	4.210844e-002	4.147328e-002	4.122313e-002	-5.885459e-002
7.054223496018358e-004	-1.738603e-001	4.092311e-002	4.139579e-002	4.089985e-002	4.062045e-002	-7.272127e-002
7.054610794352979e-004	-1.700552e-001	4.020232e-002	4.067459e-002	4.031882e-002	4.001065e-002	-8.596523e-002
7.054998092687599e-004	-1.646541e-001	3.947652e-002	3.994521e-002	3.972995e-002	3.939375e-002	-9.846361e-002
7.055385391022220e-004	-1.577169e-001	3.874607e-002	3.920801e-002	3.913300e-002	3.876977e-002	-1.100993e-001
7.055772689356840e-004	-1.493143e-001	3.801130e-002	3.846341e-002	3.852780e-002	3.813880e-002	-1.207630e-001
7.056159987691461e-004	-1.395269e-001	3.727257e-002	3.771187e-002	3.791421e-002	3.750095e-002	-1.303547e-001
7.056547286026082e-004	-1.284439e-001	3.653020e-002	3.695383e-002	3.729215e-002	3.685634e-002	-1.387861e-001
7.056934584360702e-004	-1.161631e-001	3.578456e-002	3.618978e-002	3.666157e-002	3.620517e-002	-1.459813e-001
7.057321882695323e-004	-1.027906e-001	3.503597e-002	3.542022e-002	3.602246e-002	3.554761e-002	-1.518785e-001
7.057709181029943e-004	-8.844125e-002	3.428474e-002	3.464565e-002	3.537488e-002	3.488390e-002	-1.564301e-001
7.058096479364564e-004	-7.323845e-002	3.353119e-002	3.386658e-002	3.471892e-002	3.421428e-002	-1.596029e-001
7.058483777699185e-004	-5.731516e-002	3.277561e-002	3.308352e-002	3.405471e-002	3.353902e-002	-1.613773e-001
7.058871076033805e-004	-4.081347e-002	3.201826e-002	3.229698e-002	3.338243e-002	3.285838e-002	-1.617473e-001
7.059258374368426e-004	-2.388353e-002	3.125941e-002	3.150744e-002	3.270229e-002	3.217266e-002	-1.607197e-001
7.059645672703046e-004	-6.682261e-003	3.049926e-002	3.071539e-002	3.201454e-002	3.148217e-002	-1.583129e-001
7.060032971037667e-004	1.062830e-002	2.973800e-002	2.992130e-002	3.131946e-002	3.078719e-002	-1.545564e-001
7.060420269372288e-004	2.788253e-002	2.897579e-002	2.912560e-002	3.061738e-002	3.008805e-002	-1.494897e-001
7.060807567706908e-004	4.491274e-002	2.821275e-002	2.832870e-002	2.990863e-002	2.938506e-002	-1.431612e-001
7.061194866041529e-004	6.155066e-002	2.744894e-002	2.753098e-002	2.919358e-002	2.867852e-002	-1.356278e-001
7.061582164376149e-004	7.762892e-002	2.668441e-002	2.673279e-002	2.847262e-002	2.796876e-002	-1.269536e-001
7.061969462710770e-004	9.298269e-002	2.591914e-002	2.593442e-002	2.774616e-002	2.725608e-002	-1.172099e-001
7.062356761045390e-004	1.074518e-001	2.515309e-002	2.513614e-002	2.701461e-002	2.654079e-002	-1.064749e-001
7.062744059380011e-004	1.208832e-001	2.438616e-002	2.433813e-002	2.627840e-002	2.582317e-002	-9.483339e-002
7.063131357714632e-004	1.331341e-001	2.361820e-002	2.354057e-002	2.553798e-002	2.510353e-002	-8.237723e-002
7.063518656049252e-004	1.440750e-001	2.284904e-002	2.274355e-002	2.479377e-002	2.438214e-002	-6.920534e-002
7.063905954383873e-004	1.535929e-001	2.207845e-002	2.194711e-002	2.404623e-002	2.365926e-002	-5.542348e-002
7.064293252718493e-004	1.615927e-001	2.130617e-002	2.115125e-002	2.329578e-002	2.293512e-002	-4.114376e-002
7.064680551053114e-004	1.679993e-001	2.053190e-002	2.035590e-002	2.254287e-002	2.220996e-002	-2.648411e-002
7.065067849387735e-004	1.727573e-001	1.975533e-002	1.956093e-002	2.178789e-002	2.148398e-002	-1.156727e-002
7.065455147722355e-004	1.758312e-001	1.897611e-002	1.876616e-002	2.103127e-002	2.075734e-002	3.480199e-003
7.065842446056976e-004	1.772042e-001	1.819387e-002	1.797136e-002	2.027338e-002	2.003019e-002	1.852901e-002
7.066229744391596e-004	1.768775e-001	1.740824e-002	1.717624e-002	1.951459e-002	1.930265e-002	3.344825e-002
7.066617042726217e-004	1.748690e-001	1.661881e-002	1.638047e-002	1.875523e-002	1.857480e-002	4.810648e-002
7.067004341060838e-004	1.712115e-001	1.582518e-002	1.558367e-002	1.799562e-002	1.784669e-002	6.237278e-002
7.067391639395458e-004	1.659518e-001	1.502694e-002	1.478544e-002	1.723602e-002	1.711833e-002	7.611792e-002
7.067778937730079e-004	1.591487e-001	1.422368e-002	1.398531e-002	1.647668e-002	1.638970e-002	8.921559e-002
7.068166236064699e-004	1.508720e-001	1.341497e-002	1.318281e-002	1.571780e-002	1.566074e-002	1.015439e-001
7.068553534399320e-004	1.412011e-001	1.260041e-002	1.237742e-002	1.495953e-002	1.493136e-002	1.129871e-001
7.068940832733941e-004	1.302244e-001	1.177958e-002	1.156862e-002	1.420201e-002	1.420144e-002	1.234375e-001
7.069328131068561e-004	1.180387e-001	1.095206e-002	1.075584e-002	1.344531e-002	1.347079e-002	1.327972e-001
7.069715429403182e-004	1.047491e-001	1.011747e-002	9.938537e-003	1.268946e-002	1.273923e-002	1.409800e-001
7.070102727737802e-004	9.046973e-002	9.275394e-003	9.116125e-003	1.193443e-002	1.200653e-002	1.479128e-001
7.070490026072423e-004	7.532408e-002	8.425465e-003	8.288028e-003	1.118018e-002	1.127243e-002	1.535362e-001
7.070877324407044e-004	5.944489e-002	7.567316e-003	7.453666e-003	1.042659e-002	1.053666e-002	1.578053e-001
7.071264622741664e-004	4.297393e-002	6.700607e-003	6.612466e-003	9.673513e-003	9.798914e-003	1.606895e-001
7.071651921076285e-004	2.606112e-002	5.825018e-003	5.763861e-003	8.920752e-003	9.058878e-003	1.621720e-001
7.072039219410905e-004	8.863197e-003	4.940259e-003	4.907302e-003	8.168071e-003	8.316217e-003	1.622496e-001
7.072426517745526e-004	-8.457819e-003	4.046074e-003	4.042253e-003	7.415196e-003	7.570591e-003	1.609313e-001
7.072813816080146e-004	-2.573622e-002	3.142237e-003	3.168208e-003	6.661817e-003	6.821645e-003	1.582381e-001
7.073201114414767e-004	-4.280415e-002	2.228564e-003	2.284685e-003	5.907588e-003	6.069022e-003	1.542015e-001
7.073588412749388e-004	-5.949311e-002	1.304908e-003	1.391237e-003	5.152136e-003	5.312357e-003	1.488629e-001
7.073975711084008e-004	-7.563541e-002	3.711671e-004	4.874552e-004	4.395061e-003	4.551284e-003	1.422725e-001
7.074363009418629e-004	-9.106585e-002	-5.727205e-004	-4.270292e-004	3.635938e-003	3.785439e-003	1.344886e-001
7.074750307753249e-004	-1.056237e-001	-1.526770e-003	-1.352539e-003	2.874322e-003	3.014457e-003	1.255769e-001
7.075137606087870e-004	-1.191554e-001	-2.490950e-003	-2.289346e-003	2.109752e-003	2.237978e-003	1.156103e-001
7.075524904422491e-004	-1.315171e-001	-3.465187e-003	-3.237674e-003	1.341755e-003	1.455645e-003	1.046684e-001
7.075912202757111e-004	-1.425789e-001	-4.449362e-003	-4.197687e-003	5.698460e-004	6.671128e-004	9.283776e-002
7.076299501091732e-004	-1.522269e-001	-5.443315e-003	-5.169496e-003	-2.064636e-004	-1.279571e-004	8.021201e-002
7.076686799426352e-004	-1.603652e-001	-6.446850e-003	-6.153154e-003	-9.876663e-004	-9.298884e-004	6.689166e-002
7.077074097760973e-004	-1.669174e-001	-7.459735e-003	-7.148655e-003	-1.774253e-003	-1.738990e-003	5.298400e-002
7.077461396095594e-004	-1.718264e-001	-8.481709e-003	-8.155935e-003	-2.566710e-003	-2.555550e-003	3.860265e-002
7.077848694430214e-004	-1.750549e-001	-9.512487e-003	-9.174876e-003	-3.365515e-003	-3.379839e-003	2.386680e-002
7.078235992764835e-004	-1.765844e-001	-1.055176e-002	-1.020530e-002	-4.171132e-003	-4.212099e-003	8.900288e-003
7.078623291099455e-004	-1.764148e-001	-1.159920e-002	-1.124699e-002	-4.984011e-003	-5.052546e-003	-6.169452e-003
7.079010589434076e-004	-1.745622e-001	-1.265448e-002	-1.229966e-002	-5.804581e-003	-5.901368e-003	-2.121253e-002
7.079397887768697e-004	-1.710583e-001	-1.371724e-002	-1.336300e-002	-6.633245e-003	-6.758722e-003	-3.609767e-002
7.079785186103317e-004	-1.659487e-001	-1.478711e-002	-1.443665e-002	-7.470385e-003	-7.624729e-003	-5.069332e-002
7.080172484437938e-004	-1.592913e-001	-1.586375e-002	-1.552021e-002	-8.316346e-003	-8.499478e-003	-6.486873e-002
7.080559782772558e-004	-1.511548e-001	-1.694678e-002	-1.661324e-002	-9.171442e-003	-9.383022e-003	-7.849512e-002
7.080947081107179e-004	-1.416181e-001	-1.803583e-002	-1.771529e-002	-1.003595e-002	-1.027538e-002	-9.144698e-002
7.081334379441800e-004	-1.307690e-001	-1.913055e-002	-1.882588e-002	-1.091011e-002	-1.117652e-002	-1.036036e-001
7.081721677776420e-004	-1.187036e-001	-2.023055e-002	-1.994450e-002	-1.179413e-002	-1.208639e-002	-1.148509e-001
7.082108976111041e-004	-1.055266e-001	-2.133550e-002	-2.107064e-002	-1.268814e-002	-1.300490e-002	-1.250831e-001
7.082496274445661e-004	-9.135101e-002	-2.244503e-002	-2.220377e-002	-1.359226e-002	-1.393192e-002	-1.342049e-001
7.082883572780282e-004	-7.629868e-002	-2.355882e-002	-2.334334e-002	-1.450656e-002	-1.486728e-002	-1.421329e-001
7.083270871114903e-004	-6.050073e-002	-2.467653e-002	-2.448884e-002	-1.543104e-002	-1.581080e-002	-1.487970e-001
7.083658169449523e-004	-4.409757e-002	-2.579787e-002	-2.563971e-002	-1.636567e-002	-1.676224e-002	-1.541414e-001
7.084045467784144e-004	-2.723792e-002	-2.692255e-002	-2.679544e-002	-1.731039e-002	-1.772137e-002	-1.581244e-001
7.084432766118764e-004	-1.007750e-002	-2.805032e-002	-2.795551e-002	-1.826506e-002	-1.868793e-002	-1.607186e-001
7.084820064453385e-004	7.222511e-003	-2.918095e-002	-2.911942e-002	-1.922951e-002	-1.966163e-002	-1.619102e-001
7.085207362788005e-004	2.449706e-002	-3.031424e-002	-3.028670e-002	-2.020355e-002	-2.064217e-002	-1.616986e-001
7.085594661122626e-004	4.157878e-002	-3.145005e-002	-3.145690e-002	-2.118692e-002	-2.162924e-002	-1.600955e-001
7.085981959457247e-004	5.829946e-002	-3.258825e-002	-3.262960e-002	-2.217934e-002	-2.262253e-002	-1.571242e-001
7.086369257791867e-004	7.449149e-002	-3.372876e-002	-3.380442e-002	-2.318049e-002	-2.362171e-002	-1.528184e-001
7.086756556126488e-004	8.998947e-002	-3.487155e-002	-3.498100e-002	-2.419003e-002	-2.462645e-002	-1.472216e-001
7.087143854461108e-004	1.046322e-001	-3.601661e-002	-3.615906e-002	-2.520758e-002	-2.563641e-002	-1.403857e-001
7.087531152795729e-004	1.182652e-001	-3.716401e-002	-3.733835e-002	-2.623275e-002	-2.665126e-002	-1.323707e-001
7.087918451130350e-004	1.307435e-001	-3.831382e-002	-3.851864e-002	-2.726512e-002	-2.767067e-002	-1.232440e-001
7.088305749464970e-004	1.419352e-001	-3.946618e-002	-3.969979e-002	-2.830425e-002	-2.869431e-002	-1.130795e-001
7.088693047799591e-004	1.517238e-001	-4.062127e-002	-4.088171e-002	-2.934969e-002	-2.972184e-002	-1.019582e-001
7.089080346134211e-004	1.600108e-001	-4.177928e-002	-4.206435e-002	-3.040099e-002	-3.075297e-002	-8.996784e-002
7.089467644468832e-004	1.667173e-001	-4.294045e-002	-4.324771e-002	-3.145769e-002	-3.178737e-002	-7.720319e-002
7.089854942803453e-004	1.717842e-001	-4.410506e-002	-4.443187e-002	-3.251932e-002	-3.282474e-002	-6.376601e-002
7.090242241138073e-004	1.751721e-001	-4.527338e-002	-4.561693e-002	-3.358541e-002	-3.386482e-002	-4.976474e-002
7.090629539472694e-004	1.768610e-001	-4.644572e-002	-4.680308e-002	-3.465550e-002	-3.490733e-002	-3.531398e-002
7.091016837807314e-004	1.768487e-001	-4.762241e-002	-4.799052e-002	-3.572914e-002	-3.595204e-002	-2.053375e-002
7.091404136141935e-004	1.751499e-001	-4.880377e-002	-4.917952e-002	-3.680589e-002	-3.699872e-002	-5.548480e-003
7.091791434476556e-004	1.717950e-001	-4.999014e-002	-5.037037e-002	-3.788533e-002	-3.804719e-002	9.514020e-003
7.092178732811176e-004	1.668281e-001	-5.118185e-002	-5.156343e-002	-3.896705e-002	-3.909727e-002	2.452368e-002
7.092566031145797e-004	1.603057e-001	-5.237926e-002	-5.275905e-002	-4.005066e-002	-4.014885e-002	3.934926e-002
7.092953329480417e-004	1.522958e-001	-5.358269e-002	-5.395764e-002	-4.113581e-002	-4.120181e-002	5.385942e-002
7.093340627815038e-004	1.428760e-001	-5.479249e-002	-5.515962e-002	-4.222218e-002	-4.225609e-002	6.792384e-002
7.093727926149659e-004	1.321330e-001	-5.600898e-002	-5.636545e-002	-4.330947e-002	-4.331165e-002	8.141436e-002
7.094115224484279e-004	1.201620e-001	-5.723248e-002	-5.757555e-002	-4.439742e-002	-4.436849e-002	9.420636e-002
7.094502522818900e-004	1.070668e-001	-5.846330e-002	-5.879041e-002	-4.548582e-002	-4.542666e-002	1.061803e-001
7.094889821153520e-004	9.295960e-002	-5.970174e-002	-6.001050e-002	-4.657447e-002	-4.648622e-002	1.172235e-001
7.095277119488141e-004	7.796226e-002	-6.094806e-002	-6.123628e-002	-4.766324e-002	-4.754727e-002	1.272322e-001
7.095664417822761e-004	6.220583e-002	-6.220254e-002	-6.246822e-002	-4.875203e-002	-4.860996e-002	1.361131e-001
7.096051716157382e-004	4.583053e-002	-6.346538e-002	-6.370678e-002	-4.984080e-002	-4.967445e-002	1.437853e-001
7.096439014492003e-004	2.898492e-002	-6.473680e-002	-6.495239e-002	-5.092953e-002	-5.074094e-002	1.501812e-001
7.096826312826623e-004	1.182462e-002	-6.601695e-002	-6.620548e-002	-5.201826e-002	-5.180964e-002	1.552475e-001
7.097213611161244e-004	-5.489157e-003	-6.730597e-002	-6.746645e-002	-5.310707e-002	-5.288079e-002	1.589452e-001
7.097600909495864e-004	-2.279121e-002	-6.860393e-002	-6.873565e-002	-5.419607e-002	-5.395465e-002	1.612493e-001
7.097988207830485e-004	-3.991394e-002	-6.991090e-002	-7.001344e-002	-5.528543e-002	-5.503150e-002	1.621488e-001
7.098375506165106e-004	-5.668878e-002	-7.122687e-002	-7.130009e-002	-5.637534e-002	-5.611160e-002	1.616455e-001
7.098762804499726e-004	-7.294773e-002	-7.255176e-002	-7.259586e-002	-5.746604e-002	-5.719525e-002	1.597536e-001
7.099150102834347e-004	-8.852492e-002	-7.388551e-002	-7.390097e-002	-5.855779e-002	-5.828275e-002	1.564983e-001
7.099537401168967e-004	-1.032586e-001	-7.522795e-002	-7.521555e-002	-5.965089e-002	-5.937438e-002	1.519155e-001
7.099924699503588e-004	-1.169934e-001	-7.657887e-002	-7.653970e-002	-6.074565e-002	-6.047046e-002	1.460502e-001
7.100311997838209e-004	-1.295836e-001	-7.793802e-002	-7.787345e-002	-6.184240e-002	-6.157127e-002	1.389560e-001
7.100699296172829e-004	-1.408963e-001	-7.930510e-002	-7.921681e-002	-6.294152e-002	-6.267710e-002	1.306943e-001
7.101086594507450e-004	-1.508145e-001	-8.067976e-002	-8.056965e-002	-6.404337e-002	-6.378825e-002	1.213339e-001
7.101473892842070e-004	-1.592391e-001	-8.206159e-002	-8.193187e-002	-6.514834e-002	-6.490497e-002	1.109504e-001
7.101861191176691e-004	-1.660900e-001	-8.345017e-002	-8.330322e-002	-6.625681e-002	-6.602756e-002	9.962633e-002
7.102248489511312e-004	-1.713065e-001	-8.484501e-002	-8.468345e-002	-6.736919e-002	-6.715625e-002	8.745124e-002
7.102635787845932e-004	-1.748477e-001	-8.624561e-002	-8.607222e-002	-6.848587e-002	-6.829128e-002	7.452159e-002
7.103023086180553e-004	-1.766919e-001	-8.765146e-002	-8.746913e-002	-6.960724e-002	-6.943287e-002	6.094081e-002
7.103410384515173e-004	-1.768356e-001	-8.906198e-002	-8.887374e-002	-7.073368e-002	-7.058123e-002	4.681893e-002
7.103797682849794e-004	-1.752922e-001	-9.047662e-002	-9.028554e-002	-7.186558e-002	-7.173651e-002	3.227204e-002
7.104184981184415e-004	-1.720906e-001	-9.189478e-002	-9.170399e-002	-7.300328e-002	-7.289888e-002	1.742142e-002
7.104572279519035e-004	-1.672742e-001	-9.331586e-002	-9.312849e-002	-7.414712e-002	-7.406844e-002	2.392580e-003
7.104959577853656e-004	-1.608985e-001	-9.473926e-002	-9.455839e-002	-7.529743e-002	-7.524528e-002	-1.268585e-002
7.105346876188276e-004	-1.530306e-001	-9.616436e-002	-9.599304e-002	-7.645449e-002	-7.642943e-002	-2.768322e-002
7.105734174522897e-004	-1.437475e-001	-9.759056e-002	-9.743173e-002	-7.761855e-002	-7.762092e-002	-4.246796e-002
7.106121472857517e-004	-1.331355e-001	-9.901723e-002	-9.887375e-002	-7.878986e-002	-7.881972e-002	-5.690867e-002
7.106508771192138e-004	-1.212891e-001	-1.004438e-001	-1.003183e-001	-7.996860e-002	-8.002575e-002	-7.087520e-002
7.106896069526759e-004	-1.083116e-001	-1.018695e-001	-1.017647e-001	-8.115491e-002	-8.123891e-002	-8.423992e-002
7.107283367861379e-004	-9.431433e-002	-1.032940e-001	-1.032122e-001	-8.234891e-002	-8.245905e-002	-9.687905e-002
7.107670666196000e-004	-7.941736e-002	-1.047165e-001	-1.046599e-001	-8.355065e-002	-8.368598e-002	-1.086743e-001
7.108057964530620e-004	-6.375004e-002	-1.061365e-001	-1.061071e-001	-8.476017e-002	-8.491945e-002	-1.195149e-001
7.108445262865241e-004	-4.745103e-002	-1.075534e-001	-1.075530e-001	-8.597741e-002	-8.615921e-002	-1.292989e-001
7.108832561199862e-004	-3.066757e-002	-1.089668e-001	-1.089968e-001	-8.720230e-002	-8.740494e-002	-1.379360e-001
7.109219859534482e-004	-1.355412e-002	-1.103760e-001	-1.104379e-001	-8.843473e-002	-8.865628e-002	-1.453480e-001
7.109607157869103e-004	3.729074e-003	-1.117807e-001	-1.118754e-001	-8.967448e-002	-8.991288e-002	-1.514709e-001
7.109994456203723e-004	2.101763e-002	-1.131804e-001	-1.133087e-001	-9.092135e-002	-9.117432e-002	-1.562548e-001
7.110381754538344e-004	3.814455e-002	-1.145748e-001	-1.147370e-001	-9.217505e-002	-9.244017e-002	-1.596639e-001
7.110769052872965e-004	5.494174e-002	-1.159633e-001	-1.161599e-001	-9.343525e-002	-9.370996e-002	-1.616766e-001
7.111156351207585e-004	7.124142e-002	-1.173459e-001	-1.175765e-001	-9.470159e-002	-9.498324e-002	-1.622847e-001
7.111543649542206e-004	8.687775e-002	-1.187221e-001	-1.189865e-001	-9.597366e-002	-9.625950e-002	-1.614930e-001
7.111930947876826e-004	1.016887e-001	-1.200917e-001	-1.203892e-001	-9.725101e-002	-9.753826e-002	-1.593180e-001
7.112318246211447e-004	1.155183e-001	-1.214547e-001	-1.217842e-001	-9.853314e-002	-9.881900e-002	-1.557877e-001
7.112705544546068e-004	1.282198e-001	-1.228107e-001	-1.231710e-001	-9.981954e-002	-1.001012e-001	-1.509399e-001
7.113092842880688e-004	1.396585e-001	-1.241599e-001	-1.245494e-001	-1.011097e-001	-1.013843e-001	-1.448218e-001
7.113480141215309e-004	1.497148e-001	-1.255020e-001	-1.259190e-001	-1.024030e-001	-1.026679e-001	-1.374888e-001
7.113867439549929e-004	1.582868e-001	-1.268372e-001	-1.272796e-001	-1.036988e-001	-1.039514e-001	-1.290040e-001
7.114254737884550e-004	1.652918e-001	-1.281654e-001	-1.286312e-001	-1.049966e-001	-1.052342e-001	-1.194376e-001
7.114642036219171e-004	1.706671e-001	-1.294868e-001	-1.299735e-001	-1.062957e-001	-1.065159e-001	-1.088666e-001
7.115029334553791e-004	1.743696e-001	-1.308014e-001	-1.313064e-001	-1.075956e-001	-1.077960e-001	-9.737448e-002
7.115416632888412e-004	1.763755e-001	-1.321093e-001	-1.326298e-001	-1.088954e-001	-1.090739e-001	-8.505206e-002
7.115803931223032e-004	1.766794e-001	-1.334107e-001	-1.339437e-001	-1.101947e-001	-1.103492e-001	-7.199696e-002
7.116191229557653e-004	1.752930e-001	-1.347057e-001	-1.352482e-001	-1.114928e-001	-1.116214e-001	-5.831372e-002
7.116578527892273e-004	1.722435e-001	-1.359944e-001	-1.365434e-001	-1.127890e-001	-1.128901e-001	-4.411336e-002
7.116965826226894e-004	1.675727e-001	-1.372771e-001	-1.378294e-001	-1.140827e-001	-1.141548e-001	-2.951281e-002
7.117353124561515e-004	1.613349e-001	-1.385538e-001	-1.391064e-001	-1.153734e-001	-1.154152e-001	-1.463399e-002
7.117740422896135e-004	1.535959e-001	-1.398248e-001	-1.403746e-001	-1.166603e-001	-1.166708e-001	3.971604e-004
7.118127721230756e-004	1.444314e-001	-1.410902e-001	-1.416343e-001	-1.179430e-001	-1.179213e-001	1.545180e-002
7.118515019565376e-004	1.339267e-001	-1.423503e-001	-1.428856e-001	-1.192209e-001	-1.191665e-001	3.039928e-002
7.118902317899997e-004	1.221754e-001	-1.436049e-001	-1.441289e-001	-1.204934e-001	-1.204060e-001	4.510822e-002
7.119289616234618e-004	1.092794e-001	-1.448544e-001	-1.453644e-001	-1.217602e-001	-1.216395e-001	5.944762e-002
7.119676914569238e-004	9.534968e-002	-1.460989e-001	-1.465925e-001	-1.230206e-001	-1.228670e-001	7.328794e-002
7.120064212903859e-004	8.050614e-002	-1.473384e-001	-1.478133e-001	-1.242744e-001	-1.240882e-001	8.650237e-002
7.120451511238479e-004	6.487824e-002	-1.485730e-001	-1.490273e-001	-1.255210e-001	-1.253030e-001	9.896825e-002
7.120838809573100e-004	4.860463e-002	-1.498028e-001	-1.502347e-001	-1.267603e-001	-1.265113e-001	1.105687e-001
7.121226107907721e-004	3.183245e-002	-1.510279e-001	-1.514357e-001	-1.279919e-001	-1.277130e-001	1.211945e-001
7.121613406242341e-004	1.471621e-002	-1.522484e-001	-1.526306e-001	-1.292154e-001	-1.289082e-001	1.307461e-001
7.122000704576962e-004	-2.583750e-003	-1.534641e-001	-1.538198e-001	-1.304309e-001	-1.300968e-001	1.391351e-001
7.122388002911582e-004	-1.990278e-002	-1.546751e-001	-1.550033e-001	-1.316379e-001	-1.312789e-001	1.462860e-001
7.122775301246203e-004	-3.707355e-002	-1.558812e-001	-1.561815e-001	-1.328365e-001	-1.324546e-001	1.521370e-001
7.123162599580824e-004	-5.392750e-002	-1.570825e-001	-1.573544e-001	-1.340266e-001	-1.336239e-001	1.566407e-001
7.123549897915444e-004	-7.029634e-002	-1.582788e-001	-1.585224e-001	-1.352081e-001	-1.347871e-001	1.597638e-001
7.123937196250065e-004	-8.601357e-002	-1.594698e-001	-1.596853e-001	-1.363811e-001	-1.359441e-001	1.614872e-001
7.124324494584685e-004	-1.009164e-001	-1.606554e-001	-1.608434e-001	-1.375456e-001	-1.370953e-001	1.618052e-001
7.124711792919306e-004	-1.148481e-001	-1.618353e-001	-1.619967e-001	-1.387017e-001	-1.382408e-001	1.607247e-001
7.125099091253927e-004	-1.276608e-001	-1.630093e-001	-1.631452e-001	-1.398496e-001	-1.393807e-001	1.582647e-001
7.125486389588547e-004	-1.392190e-001	-1.641770e-001	-1.642888e-001	-1.409895e-001	-1.405153e-001	1.544547e-001
7.125873687923168e-004	-1.494026e-001	-1.653381e-001	-1.654275e-001	-1.421213e-001	-1.416447e-001	1.493346e-001
7.126260986257788e-004	-1.581089e-001	-1.664922e-001	-1.665611e-001	-1.432455e-001	-1.427691e-001	1.429529e-001
7.126648284592409e-004	-1.652544e-001	-1.676389e-001	-1.676895e-001	-1.443621e-001	-1.438886e-001	1.353665e-001
7.127035582927029e-004	-1.707748e-001	-1.687778e-001	-1.688124e-001	-1.454715e-001	-1.450035e-001	1.266399e-001
7.127422881261650e-004	-1.746259e-001	-1.699084e-001	-1.699297e-001	-1.465738e-001	-1.461138e-001	1.168448e-001
7.127810179596271e-004	-1.767824e-001	-1.710304e-001	-1.710409e-001	-1.476694e-001	-1.472198e-001	1.060596e-001
7.128197477930891e-004	-1.772377e-001	-1.721433e-001	-1.721458e-001	-1.487584e-001	-1.483216e-001	9.436977e-002
7.128584776265512e-004	-1.760022e-001	-1.732466e-001	-1.732441e-001	-1.498413e-001	-1.494193e-001	8.186775e-002
7.128972074600132e-004	-1.731021e-001	-1.743399e-001	-1.743353e-001	-1.509182e-001	-1.505131e-001	6.865297e-002
7.129359372934753e-004	-1.685783e-001	-1.754228e-001	-1.754191e-001	-1.519894e-001	-1.516030e-001	5.483171e-002
7.129746671269374e-004	-1.624843e-001	-1.764948e-001	-1.764949e-001	-1.530553e-001	-1.526892e-001	4.051665e-002
7.130133969603994e-004	-1.548852e-001	-1.775555e-001	-1.775624e-001	-1.541160e-001	-1.537718e-001	2.582621e-002
7.130521267938615e-004	-1.458563e-001	-1.786046e-001	-1.786212e-001	-1.551718e-001	-1.548507e-001	1.088360e-002
7.130908566273235e-004	-1.354822e-001	-1.796416e-001	-1.796706e-001	-1.562230e-001	-1.559260e-001	-4.184180e-003
7.131295864607856e-004	-1.238561e-001	-1.806662e-001	-1.807103e-001	-1.572697e-001	-1.569977e-001	-1.924748e-002
7.131683162942477e-004	-1.110795e-001	-1.816780e-001	-1.817398e-001	-1.583122e-001	-1.580657e-001	-3.417509e-002
7.132070461277097e-004	-9.726220e-002	-1.826768e-001	-1.827586e-001	-1.593506e-001	-1.591300e-001	-4.883531e-002
7.132457759611718e-004	-8.252267e-002	-1.836621e-001	-1.837663e-001	-1.603851e-001	-1.601905e-001	-6.309705e-002
7.132845057946338e-004	-6.698840e-002	-1.846337e-001	-1.847623e-001	-1.614159e-001	-1.612470e-001	-7.683101e-002
7.133232356280959e-004	-5.079630e-002	-1.855915e-001	-1.857463e-001	-1.624429e-001	-1.622994e-001	-8.991090e-002
7.133619654615580e-004	-3.409202e-002	-1.865351e-001	-1.867177e-001	-1.634663e-001	-1.633475e-001	-1.022149e-001
7.134006952950200e-004	-1.702873e-002	-1.874644e-001	-1.876763e-001	-1.644860e-001	-1.643911e-001	-1.136277e-001
7.134394251284821e-004	2.343232e-004	-1.883792e-001	-1.886215e-001	-1.655021e-001	-1.654300e-001	-1.240417e-001
7.134781549619441e-004	1.753347e-002	-1.892795e-001	-1.895531e-001	-1.665145e-001	-1.664637e-001	-1.333597e-001
7.135168847954062e-004	3.470214e-002	-1.901651e-001	-1.904708e-001	-1.675232e-001	-1.674922e-001	-1.414963e-001
7.135556146288683e-004	5.157240e-002	-1.910362e-001	-1.913742e-001	-1.685280e-001	-1.685149e-001	-1.483791e-001
7.135943444623303e-004	6.797635e-002	-1.918926e-001	-1.922630e-001	-1.695287e-001	-1.695317e-001	-1.539499e-001
7.136330742957924e-004	8.374774e-002	-1.927345e-001	-1.931371e-001	-1.705253e-001	-1.705420e-001	-1.581648e-001
7.136718041292544e-004	9.872373e-002	-1.935619e-001	-1.939963e-001	-1.715173e-001	-1.715457e-001	-1.609939e-001
7.137105339627165e-004	1.127472e-001	-1.943750e-001	-1.948404e-001	-1.725047e-001	-1.725422e-001	-1.624214e-001
7.137492637961786e-004	1.256693e-001	-1.951741e-001	-1.956693e-001	-1.734871e-001	-1.735312e-001	-1.624446e-001
7.137879936296406e-004	1.373531e-001	-1.959593e-001	-1.964831e-001	-1.744643e-001	-1.745124e-001	-1.610734e-001
7.138267234631027e-004	1.476759e-001	-1.967310e-001	-1.972817e-001	-1.754358e-001	-1.754853e-001	-1.583293e-001
7.138654532965647e-004	1.565325e-001	-1.974894e-001	-1.980651e-001	-1.764014e-001	-1.764496e-001	-1.542444e-001
7.139041831300268e-004	1.638362e-001	-1.982348e-001	-1.988335e-001	-1.773607e-001	-1.774049e-001	-1.488607e-001
7.139429129634888e-004	1.695206e-001	-1.989678e-001	-1.995871e-001	-1.783132e-001	-1.783508e-001	-1.422288e-001
7.139816427969509e-004	1.735389e-001	-1.996885e-001	-2.003259e-001	-1.792587e-001	-1.792871e-001	-1.344076e-001
7.140203726304130e-004	1.758637e-001	-2.003974e-001	-2.010503e-001	-1.801967e-001	-1.802133e-001	-1.254631e-001
7.140591024638750e-004	1.764863e-001	-2.010950e-001	-2.017605e-001	-1.811267e-001	-1.811292e-001	-1.154685e-001
7.140978322973371e-004	1.754152e-001	-2.017816e-001	-2.024568e-001	-1.820485e-001	-1.820344e-001	-1.045033e-001
7.141365621307991e-004	1.726749e-001	-2.024576e-001	-2.031396e-001	-1.829616e-001	-1.829287e-001	-9.265418e-002
7.141752919642612e-004	1.683044e-001	-2.031236e-001	-2.038093e-001	-1.838655e-001	-1.838118e-001	-8.001462e-002
7.142140217977233e-004	1.623557e-001	-2.037798e-001	-2.044663e-001	-1.847599e-001	-1.846834e-001	-6.668514e-002
7.142527516311853e-004	1.548926e-001	-2.044268e-001	-2.051110e-001	-1.856443e-001	-1.855433e-001	-5.277297e-002
7.142914814646474e-004	1.459890e-001	-2.050649e-001	-2.057438e-001	-1.865185e-001	-1.863913e-001	-3.839163e-002
7.143302112981094e-004	1.357283e-001	-2.056945e-001	-2.063653e-001	-1.873820e-001	-1.872272e-001	-2.366019e-002
7.143689411315715e-004	1.242026e-001	-2.063160e-001	-2.069759e-001	-1.882346e-001	-1.880510e-001	-8.702347e-003
7.144076709650336e-004	1.115123e-001	-2.069298e-001	-2.075761e-001	-1.890758e-001	-1.888624e-001	6.354668e-003
7.144464007984956e-004	9.776668e-002	-2.075362e-001	-2.081664e-001	-1.899053e-001	-1.896614e-001	2.138116e-002
7.144851306319577e-004	8.308402e-002	-2.081356e-001	-2.087473e-001	-1.907230e-001	-1.904480e-001	3.624609e-002
7.145238604654197e-004	6.759206e-002	-2.087283e-001	-2.093193e-001	-1.915285e-001	-1.912222e-001	5.081813e-002
7.145625902988818e-004	5.142782e-002	-2.093145e-001	-2.098829e-001	-1.923216e-001	-1.919839e-001	6.496680e-002
7.146013201323439e-004	3.473699e-002	-2.098946e-001	-2.104386e-001	-1.931022e-001	-1.927333e-001	7.856357e-002
7.146400499658059e-004	1.767289e-002	-2.104688e-001	-2.109869e-001	-1.938701e-001	-1.934704e-001	9.148321e-002
7.146787797992680e-004	3.949406e-004	-2.110373e-001	-2.115281e-001	-1.946252e-001	-1.941954e-001	1.036053e-001
7.147175096327300e-004	-1.693285e-002	-2.116002e-001	-2.120628e-001	-1.953674e-001	-1.949085e-001	1.148159e-001
7.147562394661921e-004	-3.414350e-002	-2.121578e-001	-2.125912e-001	-1.960966e-001	-1.956098e-001	1.250096e-001
7.147949692996542e-004	-5.106850e-002	-2.127101e-001	-2.131139e-001	-1.968129e-001	-1.962996e-001	1.340913e-001
7.148336991331162e-004	-6.753935e-002	-2.132571e-001	-2.136312e-001	-1.975162e-001	-1.969781e-001	1.419777e-001
7.148724289665783e-004	-8.338904e-002	-2.137990e-001	-2.141433e-001	-1.982068e-001	-1.976456e-001	1.485990e-001
7.149111588000403e-004	-9.845389e-002	-2.143357e-001	-2.146506e-001	-1.988846e-001	-1.983024e-001	1.538991e-001
7.149498886335024e-004	-1.125758e-001	-2.148670e-001	-2.151533e-001	-1.995499e-001	-1.989489e-001	1.578365e-001
7.149886184669644e-004	-1.256049e-001	-2.153931e-001	-2.156516e-001	-2.002028e-001	-1.995853e-001	1.603839e-001
7.150273483004265e-004	-1.374032e-001	-2.159136e-001	-2.161457e-001	-2.008435e-001	-2.002121e-001	1.615276e-001
7.150660781338886e-004	-1.478475e-001	-2.164285e-001	-2.166356e-001	-2.014724e-001	-2.008295e-001	1.612672e-001
7.151048079673506e-004	-1.568319e-001	-2.169376e-001	-2.171214e-001	-2.020895e-001	-2.014380e-001	1.596148e-001
7.151435378008127e-004	-1.642693e-001	-2.174407e-001	-2.176033e-001	-2.026954e-001	-2.020378e-001	1.565936e-001
7.151822676342747e-004	-1.700918e-001	-2.179374e-001	-2.180811e-001	-2.032903e-001	-2.026294e-001	1.522377e-001
7.152209974677368e-004	-1.742515e-001	-2.184277e-001	-2.185548e-001	-2.038746e-001	-2.032131e-001	1.465904e-001
7.152597273011989e-004	-1.767198e-001	-2.189111e-001	-2.190243e-001	-2.044486e-001	-2.037892e-001	1.397040e-001
7.152984571346609e-004	-1.774866e-001	-2.193875e-001	-2.194895e-001	-2.050127e-001	-2.043581e-001	1.316384e-001
7.153371869681230e-004	-1.765594e-001	-2.198565e-001	-2.199501e-001	-2.055673e-001	-2.049202e-001	1.224611e-001
7.153759168015850e-004	-1.739620e-001	-2.203179e-001	-2.204061e-001	-2.061129e-001	-2.054758e-001	1.122467e-001
7.154146466350471e-004	-1.697323e-001	-2.207714e-001	-2.208571e-001	-2.066499e-001	-2.060251e-001	1.010765e-001
7.154533764685092e-004	-1.639219e-001	-2.212167e-001	-2.213029e-001	-2.071786e-001	-2.065686e-001	8.903882e-002
7.154921063019712e-004	-1.565937e-001	-2.216536e-001	-2.217432e-001	-2.076995e-001	-2.071063e-001	7.622913e-002
7.155308361354333e-004	-1.478214e-001	-2.220817e-001	-2.221778e-001	-2.082130e-001	-2.076388e-001	6.274973e-002
7.155695659688953e-004	-1.376878e-001	-2.225009e-001	-2.226062e-001	-2.087196e-001	-2.081661e-001	4.870968e-002
7.156082958023574e-004	-1.262845e-001	-2.229109e-001	-2.230282e-001	-2.092196e-001	-2.086885e-001	3.422417e-002
7.156470256358195e-004	-1.137117e-001	-2.233114e-001	-2.234435e-001	-2.097134e-001	-2.092062e-001	1.941379e-002
7.156857554692815e-004	-1.000774e-001	-2.237023e-001	-2.238516e-001	-2.102014e-001	-2.097194e-001	4.403473e-003
7.157244853027436e-004	-8.549860e-002	-2.240834e-001	-2.242523e-001	-2.106840e-001	-2.102283e-001	-1.067850e-002
7.157632151362056e-004	-7.010092e-002	-2.244545e-001	-2.246451e-001	-2.111615e-001	-2.107328e-001	-2.570167e-002
7.158019449696677e-004	-5.401952e-002	-2.248155e-001	-2.250298e-001	-2.116343e-001	-2.112333e-001	-4.053444e-002
7.158406748031298e-004	-3.739847e-002	-2.251662e-001	-2.254061e-001	-2.121026e-001	-2.117296e-001	-5.504519e-002
7.158794046365918e-004	-2.038962e-002	-2.255066e-001	-2.257736e-001	-2.125667e-001	-2.122218e-001	-6.910340e-002
7.159181344700539e-004	-3.151153e-003	-2.258366e-001	-2.261320e-001	-2.130269e-001	-2.127099e-001	-8.258078e-002
7.159568643035159e-004	1.415399e-002	-2.261562e-001	-2.264810e-001	-2.134833e-001	-2.131939e-001	-9.535268e-002
7.159955941369780e-004	3.135970e-002	-2.264654e-001	-2.268205e-001	-2.139362e-001	-2.136736e-001	-1.072997e-001
7.160343239704400e-004	4.829821e-002	-2.267641e-001	-2.271501e-001	-2.143856e-001	-2.141491e-001	-1.183094e-001
7.160730538039021e-004	6.480156e-002	-2.270526e-001	-2.274696e-001	-2.148318e-001	-2.146201e-001	-1.282784e-001
7.161117836373642e-004	8.070312e-002	-2.273310e-001	-2.277790e-001	-2.152747e-001	-2.150865e-001	-1.371141e-001
7.161505134708262e-004	9.583930e-002	-2.275993e-001	-2.280780e-001	-2.157145e-001	-2.155482e-001	-1.447364e-001
7.161892433042883e-004	1.100517e-001	-2.278578e-001	-2.283666e-001	-2.161511e-001	-2.160048e-001	-1.510787e-001
7.162279731377503e-004	1.231899e-001	-2.281067e-001	-2.286447e-001	-2.165844e-001	-2.164562e-001	-1.560888e-001
7.162667029712124e-004	1.351144e-001	-2.283463e-001	-2.289122e-001	-2.170145e-001	-2.169023e-001	-1.597287e-001
7.163054328046745e-004	1.456998e-001	-2.285768e-001	-2.291693e-001	-2.174413e-001	-2.173426e-001	-1.619745e-001
7.163441626381365e-004	1.548372e-001	-2.287987e-001	-2.294159e-001	-2.178645e-001	-2.177770e-001	-1.628159e-001
7.163828924715986e-004	1.624367e-001	-2.290123e-001	-2.296523e-001	-2.182840e-001	-2.182052e-001	-1.622556e-001
7.164216223050606e-004	1.684278e-001	-2.292179e-001	-2.298784e-001	-2.186998e-001	-2.186269e-001	-1.603084e-001
7.164603521385227e-004	1.727602e-001	-2.294159e-001	-2.300946e-001	-2.191114e-001	-2.190420e-001	-1.570005e-001
7.164990819719848e-004	1.754029e-001	-2.296068e-001	-2.303011e-001	-2.195188e-001	-2.194501e-001	-1.523681e-001
7.165378118054468e-004	1.763437e-001	-2.297909e-001	-2.304980e-001	-2.199216e-001	-2.198509e-001	-1.464571e-001
7.165765416389089e-004	1.755879e-001	-2.299687e-001	-2.306858e-001	-2.203197e-001	-2.202443e-001	-1.393215e-001
7.166152714723709e-004	1.731571e-001	-2.301407e-001	-2.308648e-001	-2.207126e-001	-2.206299e-001	-1.310234e-001
7.166540013058330e-004	1.690877e-001	-2.303071e-001	-2.310354e-001	-2.211002e-001	-2.210077e-001	-1.216317e-001
7.166927311392951e-004	1.634295e-001	-2.304685e-001	-2.311978e-001	-2.214820e-001	-2.213773e-001	-1.112222e-001
7.167314609727571e-004	1.562441e-001	-2.306252e-001	-2.313526e-001	-2.218579e-001	-2.217385e-001	-9.987748e-002
7.167701908062192e-004	1.476035e-001	-2.307777e-001	-2.315002e-001	-2.222275e-001	-2.220912e-001	-8.768691e-002
7.168089206396812e-004	1.375895e-001	-2.309263e-001	-2.316410e-001	-2.225905e-001	-2.224351e-001	-7.474693e-002
7.168476504731433e-004	1.262926e-001	-2.310714e-001	-2.317755e-001	-2.229465e-001	-2.227702e-001	-6.116084e-002
7.168863803066054e-004	1.138117e-001	-2.312134e-001	-2.319042e-001	-2.232954e-001	-2.230963e-001	-4.703855e-002
7.169251101400674e-004	1.002542e-001	-2.313525e-001	-2.320275e-001	-2.236368e-001	-2.234133e-001	-3.249593e-002
7.169638399735295e-004	8.573690e-002	-2.314893e-001	-2.321460e-001	-2.239704e-001	-2.237211e-001	-1.765409e-002
7.170025698069915e-004	7.038573e-002	-2.316238e-001	-2.322600e-001	-2.242959e-001	-2.240196e-001	-2.638283e-003
7.170412996404536e-004	5.433608e-002	-2.317565e-001	-2.323701e-001	-2.246132e-001	-2.243089e-001	1.242312e-002
7.170800294739156e-004	3.773214e-002	-2.318875e-001	-2.324768e-001	-2.249219e-001	-2.245889e-001	2.739974e-002
7.171187593073777e-004	2.072592e-002	-2.320172e-001	-2.325804e-001	-2.252219e-001	-2.248597e-001	4.216032e-002
7.171574891408398e-004	3.475867e-003	-2.321457e-001	-2.326814e-001	-2.255130e-001	-2.251212e-001	5.657378e-002
7.171962189743018e-004	-1.385472e-002	-2.322730e-001	-2.327802e-001	-2.257951e-001	-2.253737e-001	7.051031e-002
7.172349488077639e-004	-3.109927e-002	-2.323995e-001	-2.328773e-001	-2.260680e-001	-2.256172e-001	8.384261e-002
7.172736786412259e-004	-4.808942e-002	-2.325252e-001	-2.329729e-001	-2.263316e-001	-2.258518e-001	9.644726e-002
7.173124084746880e-004	-6.465653e-002	-2.326500e-001	-2.330675e-001	-2.265858e-001	-2.260779e-001	1.082063e-001
7.173511383081501e-004	-8.063317e-002	-2.327741e-001	-2.331613e-001	-2.268307e-001	-2.262955e-001	1.190092e-001
7.173898681416121e-004	-9.585483e-002	-2.328974e-001	-2.332545e-001	-2.270662e-001	-2.265049e-001	1.287546e-001
7.174285979750742e-004	-1.101621e-001	-2.330198e-001	-2.333474e-001	-2.272924e-001	-2.267065e-001	1.373520e-001
7.174673278085362e-004	-1.234035e-001	-2.331412e-001	-2.334403e-001	-2.275093e-001	-2.269004e-001	1.447236e-001
7.175060576419983e-004	-1.354385e-001	-2.332615e-001	-2.335332e-001	-2.277170e-001	-2.270870e-001	1.508052e-001
7.175447874754604e-004	-1.461408e-001	-2.333806e-001	-2.336262e-001	-2.279158e-001	-2.272667e-001	1.555468e-001
7.175835173089224e-004	-1.554013e-001	-2.334981e-001	-2.337195e-001	-2.281057e-001	-2.274397e-001	1.589126e-001
7.176222471423845e-004	-1.631294e-001	-2.336139e-001	-2.338130e-001	-2.282870e-001	-2.276064e-001	1.608811e-001
7.176609769758465e-004	-1.692536e-001	-2.337278e-001	-2.339067e-001	-2.284598e-001	-2.277673e-001	1.614442e-001
7.176997068093086e-004	-1.737223e-001	-2.338394e-001	-2.340005e-001	-2.286246e-001	-2.279225e-001	1.606066e-001
7.177384366427707e-004	-1.765034e-001	-2.339485e-001	-2.340944e-001	-2.287815e-001	-2.280726e-001	1.583852e-001
7.177771664762327e-004	-1.775837e-001	-2.340547e-001	-2.341881e-001	-2.289309e-001	-2.282179e-001	1.548079e-001
7.178158963096948e-004	-1.769673e-001	-2.341578e-001	-2.342816e-001	-2.290731e-001	-2.283587e-001	1.499125e-001
7.178546261431568e-004	-1.746751e-001	-2.342575e-001	-2.343746e-001	-2.292085e-001	-2.284953e-001	1.437463e-001
7.178933559766189e-004	-1.707426e-001	-2.343535e-001	-2.344667e-001	-2.293375e-001	-2.286282e-001	1.363646e-001
7.179320858100810e-004	-1.652190e-001	-2.344454e-001	-2.345579e-001	-2.294604e-001	-2.287577e-001	1.278307e-001
7.179708156435430e-004	-1.581654e-001	-2.345330e-001	-2.346477e-001	-2.295776e-001	-2.288841e-001	1.182150e-001
7.180095454770051e-004	-1.496533e-001	-2.346160e-001	-2.347358e-001	-2.296895e-001	-2.290077e-001	1.075949e-001
7.180482753104671e-004	-1.397642e-001	-2.346940e-001	-2.348220e-001	-2.297966e-001	-2.291289e-001	9.605455e-002
7.180870051439292e-004	-1.285880e-001	-2.347670e-001	-2.349058e-001	-2.298992e-001	-2.292478e-001	8.368534e-002
7.181257349773912e-004	-1.162231e-001	-2.348345e-001	-2.349870e-001	-2.299977e-001	-2.293648e-001	7.058556e-002
7.181644648108533e-004	-1.027763e-001	-2.348965e-001	-2.350650e-001	-2.300927e-001	-2.294802e-001	5.686039e-002
7.182031946443154e-004	-8.836280e-002	-2.349525e-001	-2.351396e-001	-2.301844e-001	-2.295941e-001	4.262155e-002
7.182419244777774e-004	-7.310657e-002	-2.350025e-001	-2.352104e-001	-2.302732e-001	-2.297067e-001	2.798659e-002
7.182806543112395e-004	-5.714100e-002	-2.350463e-001	-2.352771e-001	-2.303596e-001	-2.298183e-001	1.307805e-002
7.183193841447015e-004	-4.060854e-002	-2.350836e-001	-2.353392e-001	-2.304438e-001	-2.299290e-001	-1.977575e-003
7.183581139781636e-004	-2.365966e-002	-2.351145e-001	-2.353964e-001	-2.305263e-001	-2.300389e-001	-1.705095e-002
7.183968438116257e-004	-6.451475e-003	-2.351388e-001	-2.354485e-001	-2.306073e-001	-2.301481e-001	-3.201100e-002
7.184355736450877e-004	1.085386e-002	-2.351564e-001	-2.354950e-001	-2.306872e-001	-2.302567e-001	-4.672595e-002
7.184743034785498e-004	2.809072e-002	-2.351673e-001	-2.355357e-001	-2.307662e-001	-2.303647e-001	-6.106449e-002
7.185130333120118e-004	4.509156e-002	-2.351715e-001	-2.355704e-001	-2.308446e-001	-2.304720e-001	-7.489683e-002
7.185517631454739e-004	6.168837e-002	-2.351691e-001	-2.355987e-001	-2.309226e-001	-2.305787e-001	-8.809600e-002
7.185904929789360e-004	7.771417e-002	-2.351601e-001	-2.356205e-001	-2.310004e-001	-2.306848e-001	-1.005393e-001
7.186292228123980e-004	9.300469e-002	-2.351447e-001	-2.356356e-001	-2.310782e-001	-2.307900e-001	-1.121099e-001
7.186679526458601e-004	1.074004e-001	-2.351230e-001	-2.356438e-001	-2.311560e-001	-2.308943e-001	-1.226990e-001
7.187066824793221e-004	1.207492e-001	-2.350951e-001	-2.356451e-001	-2.312340e-001	-2.309975e-001	-1.322074e-001
7.187454123127842e-004	1.329094e-001	-2.350614e-001	-2.356395e-001	-2.313121e-001	-2.310995e-001	-1.405475e-001
7.187841421462463e-004	1.437526e-001	-2.350221e-001	-2.356267e-001	-2.313905e-001	-2.311999e-001	-1.476447e-001
7.188228719797083e-004	1.531668e-001	-2.349774e-001	-2.356070e-001	-2.314691e-001	-2.312988e-001	-1.534383e-001
7.188616018131704e-004	1.610585e-001	-2.349278e-001	-2.355804e-001	-2.315478e-001	-2.313957e-001	-1.578822e-001
7.189003316466324e-004	1.673534e-001	-2.348734e-001	-2.355469e-001	-2.316266e-001	-2.314904e-001	-1.609441e-001
7.189390614800945e-004	1.719976e-001	-2.348147e-001	-2.355067e-001	-2.317054e-001	-2.315827e-001	-1.626060e-001
7.189777913135566e-004	1.749564e-001	-2.347521e-001	-2.354601e-001	-2.317839e-001	-2.316723e-001	-1.628631e-001
7.190165211470186e-004	1.762142e-001	-2.346859e-001	-2.354071e-001	-2.318621e-001	-2.317590e-001	-1.617231e-001
7.190552509804807e-004	1.757732e-001	-2.346166e-001	-2.353482e-001	-2.319396e-001	-2.318424e-001	-1.592058e-001
7.190939808139427e-004	1.736521e-001	-2.345444e-001	-2.352835e-001	-2.320164e-001	-2.319223e-001	-1.553417e-001
7.191327106474048e-004	1.698846e-001	-2.344698e-001	-2.352135e-001	-2.320920e-001	-2.319984e-001	-1.501710e-001
7.191714404808668e-004	1.645179e-001	-2.343931e-001	-2.351384e-001	-2.321663e-001	-2.320705e-001	-1.437432e-001
7.192101703143289e-004	1.576116e-001	-2.343148e-001	-2.350586e-001	-2.322390e-001	-2.321382e-001	-1.361158e-001
7.192489001477910e-004	1.492360e-001	-2.342352e-001	-2.349745e-001	-2.323098e-001	-2.322015e-001	-1.273536e-001
7.192876299812530e-004	1.394711e-001	-2.341547e-001	-2.348866e-001	-2.323783e-001	-2.322599e-001	-1.175287e-001
7.193263598147151e-004	1.284058e-001	-2.340736e-001	-2.347953e-001	-2.324443e-001	-2.323133e-001	-1.067195e-001
7.193650896481771e-004	1.161373e-001	-2.339922e-001	-2.347010e-001	-2.325073e-001	-2.323615e-001	-9.501139e-002
7.194038194816392e-004	1.027716e-001	-2.339108e-001	-2.346041e-001	-2.325673e-001	-2.324043e-001	-8.249669e-002
7.194425493151013e-004	8.842363e-002	-2.338298e-001	-2.345051e-001	-2.326236e-001	-2.324415e-001	-6.927467e-002
7.194812791485633e-004	7.321766e-002	-2.337494e-001	-2.344044e-001	-2.326761e-001	-2.324729e-001	-5.545141e-002
7.195200089820254e-004	5.728734e-002	-2.336699e-001	-2.343026e-001	-2.327245e-001	-2.324984e-001	-4.113938e-002
7.195587388154874e-004	4.077532e-002	-2.335915e-001	-2.341999e-001	-2.327685e-001	-2.325179e-001	-2.645672e-002
7.195974686489495e-004	2.383229e-002	-2.335143e-001	-2.340968e-001	-2.328076e-001	-2.325312e-001	-1.152636e-002
7.196361984824116e-004	6.615602e-003	-2.334387e-001	-2.339938e-001	-2.328418e-001	-2.325384e-001	3.525001e-003
7.196749283158736e-004	-1.071220e-002	-2.333647e-001	-2.338912e-001	-2.328707e-001	-2.325394e-001	1.856805e-002
7.197136581493357e-004	-2.798500e-002	-2.332923e-001	-2.337894e-001	-2.328940e-001	-2.325342e-001	3.347192e-002
7.197523879827977e-004	-4.503468e-002	-2.332218e-001	-2.336888e-001	-2.329116e-001	-2.325228e-001	4.810530e-002
7.197911178162598e-004	-6.169251e-002	-2.331530e-001	-2.335895e-001	-2.329233e-001	-2.325052e-001	6.233751e-002
7.198298476497219e-004	-7.779069e-002	-2.330860e-001	-2.334920e-001	-2.329289e-001	-2.324816e-001	7.603963e-002
7.198685774831839e-004	-9.316403e-002	-2.330208e-001	-2.333965e-001	-2.329282e-001	-2.324520e-001	8.908582e-002
7.199073073166460e-004	-1.076520e-001	-2.329573e-001	-2.333031e-001	-2.329212e-001	-2.324166e-001	1.013547e-001
7.199460371501080e-004	-1.211013e-001	-2.328952e-001	-2.332121e-001	-2.329078e-001	-2.323756e-001	1.127312e-001
7.199847669835701e-004	-1.333691e-001	-2.328346e-001	-2.331236e-001	-2.328879e-001	-2.323291e-001	1.231083e-001
7.200234968170322e-004	-1.443264e-001	-2.327751e-001	-2.330376e-001	-2.328615e-001	-2.322775e-001	1.323890e-001
7.200622266504942e-004	-1.538608e-001	-2.327166e-001	-2.329543e-001	-2.328287e-001	-2.322209e-001	1.404879e-001
7.201009564839563e-004	-1.618779e-001	-2.326588e-001	-2.328736e-001	-2.327895e-001	-2.321597e-001	1.473328e-001
7.201396863174183e-004	-1.683029e-001	-2.326014e-001	-2.327954e-001	-2.327440e-001	-2.320941e-001	1.528651e-001
7.201784161508804e-004	-1.730805e-001	-2.325442e-001	-2.327197e-001	-2.326924e-001	-2.320244e-001	1.570409e-001
7.202171459843425e-004	-1.761749e-001	-2.324867e-001	-2.326465e-001	-2.326347e-001	-2.319510e-001	1.598303e-001
7.202558758178045e-004	-1.775696e-001	-2.324288e-001	-2.325754e-001	-2.325713e-001	-2.318742e-001	1.612174e-001
7.202946056512666e-004	-1.772656e-001	-2.323700e-001	-2.325063e-001	-2.325023e-001	-2.317943e-001	1.611995e-001
7.203333354847286e-004	-1.752808e-001	-2.323102e-001	-2.324389e-001	-2.324279e-001	-2.317117e-001	1.597864e-001
7.203720653181907e-004	-1.716482e-001	-2.322488e-001	-2.323731e-001	-2.323485e-001	-2.316266e-001	1.569998e-001
7.204107951516527e-004	-1.664144e-001	-2.321856e-001	-2.323084e-001	-2.322643e-001	-2.315396e-001	1.528717e-001
7.204495249851148e-004	-1.596385e-001	-2.321203e-001	-2.322447e-001	-2.321756e-001	-2.314508e-001	1.474439e-001
7.204882548185769e-004	-1.513902e-001	-2.320526e-001	-2.321815e-001	-2.320829e-001	-2.313606e-001	1.407671e-001
7.205269846520389e-004	-1.417491e-001	-2.319821e-001	-2.321184e-001	-2.319864e-001	-2.312693e-001	1.329002e-001
7.205657144855010e-004	-1.308037e-001	-2.319086e-001	-2.320552e-001	-2.318866e-001	-2.311773e-001	1.239093e-001
7.206044443189630e-004	-1.186509e-001	-2.318318e-001	-2.319914e-001	-2.317837e-001	-2.310849e-001	1.138677e-001
7.206431741524251e-004	-1.053960e-001	-2.317514e-001	-2.319266e-001	-2.316782e-001	-2.309922e-001	1.028557e-001
7.206819039858872e-004	-9.115231e-002	-2.316672e-001	-2.318604e-001	-2.315704e-001	-2.308996e-001	9.096047e-002
7.207206338193492e-004	-7.604236e-002	-2.315789e-001	-2.317925e-001	-2.314608e-001	-2.308074e-001	7.827617e-002
7.207593636528113e-004	-6.019770e-002	-2.314864e-001	-2.317224e-001	-2.313497e-001	-2.307158e-001	6.490405e-002
7.207980934862733e-004	-4.375915e-002	-2.313894e-001	-2.316498e-001	-2.312375e-001	-2.306250e-001	5.095206e-002
7.208368233197354e-004	-2.687578e-002	-2.312879e-001	-2.315742e-001	-2.311246e-001	-2.305352e-001	3.653445e-002
7.208755531531975e-004	-9.703573e-003	-2.311816e-001	-2.314954e-001	-2.310113e-001	-2.304466e-001	2.177097e-002
7.209142829866595e-004	7.596138e-003	-2.310705e-001	-2.314129e-001	-2.308980e-001	-2.303593e-001	6.785939e-003
7.209530128201216e-004	2.485827e-002	-2.309545e-001	-2.313266e-001	-2.307851e-001	-2.302734e-001	-8.292830e-003
7.209917426535836e-004	4.191552e-002	-2.308336e-001	-2.312359e-001	-2.306727e-001	-2.301891e-001	-2.333512e-002
7.210304724870457e-004	5.859989e-002	-2.307078e-001	-2.311408e-001	-2.305613e-001	-2.301063e-001	-3.820944e-002
7.210692023205078e-004	7.474408e-002	-2.305771e-001	-2.310409e-001	-2.304511e-001	-2.300252e-001	-5.278406e-002
7.211079321539698e-004	9.018319e-002	-2.304417e-001	-2.309360e-001	-2.303423e-001	-2.299456e-001	-6.692813e-002
7.211466619874319e-004	1.047567e-001	-2.303017e-001	-2.308260e-001	-2.302352e-001	-2.298677e-001	-8.051287e-002
7.211853918208939e-004	1.183109e-001	-2.301572e-001	-2.307107e-001	-2.301300e-001	-2.297913e-001	-9.341286e-002
7.212241216543560e-004	1.307018e-001	-2.300084e-001	-2.305900e-001	-2.300268e-001	-2.297162e-001	-1.055076e-001
7.212628514878181e-004	1.417985e-001	-2.298555e-001	-2.304640e-001	-2.299256e-001	-2.296425e-001	-1.166834e-001
7.213015813212801e-004	1.514857e-001	-2.296988e-001	-2.303325e-001	-2.298268e-001	-2.295698e-001	-1.268352e-001
7.213403111547422e-004	1.596664e-001	-2.295387e-001	-2.301956e-001	-2.297302e-001	-2.294981e-001	-1.358683e-001
7.213790409882042e-004	1.662627e-001	-2.293753e-001	-2.300534e-001	-2.296359e-001	-2.294272e-001	-1.437005e-001
7.214177708216663e-004	1.712167e-001	-2.292091e-001	-2.299060e-001	-2.295438e-001	-2.293568e-001	-1.502628e-001
7.214565006551283e-004	1.744904e-001	-2.290404e-001	-2.297536e-001	-2.294540e-001	-2.292866e-001	-1.555005e-001
7.214952304885904e-004	1.760646e-001	-2.288695e-001	-2.295962e-001	-2.293664e-001	-2.292164e-001	-1.593734e-001
7.215339603220525e-004	1.759384e-001	-2.286967e-001	-2.294343e-001	-2.292807e-001	-2.291459e-001	-1.618551e-001
7.215726901555145e-004	1.741274e-001	-2.285226e-001	-2.292681e-001	-2.291970e-001	-2.290749e-001	-1.629332e-001
7.216114199889766e-004	1.706627e-001	-2.283474e-001	-2.290978e-001	-2.291149e-001	-2.290030e-001	-1.626081e-001
7.216501498224386e-004	1.655891e-001	-2.281715e-001	-2.289238e-001	-2.290343e-001	-2.289300e-001	-1.608928e-001
7.216888796559007e-004	1.589639e-001	-2.279953e-001	-2.287464e-001	-2.289549e-001	-2.288556e-001	-1.578115e-001
7.217276094893628e-004	1.508556e-001	-2.278190e-001	-2.285660e-001	-2.288765e-001	-2.287794e-001	-1.533990e-001
7.217663393228248e-004	1.413424e-001	-2.276431e-001	-2.283831e-001	-2.287989e-001	-2.287012e-001	-1.476993e-001
7.218050691562869e-004	1.305115e-001	-2.274679e-001	-2.281979e-001	-2.287216e-001	-2.286207e-001	-1.407655e-001
7.218437989897489e-004	1.184588e-001	-2.272937e-001	-2.280110e-001	-2.286445e-001	-2.285377e-001	-1.326582e-001
7.218825288232110e-004	1.052885e-001	-2.271208e-001	-2.278228e-001	-2.285671e-001	-2.284518e-001	-1.234453e-001
7.219212586566731e-004	9.111392e-002	-2.269494e-001	-2.276337e-001	-2.284892e-001	-2.283629e-001	-1.132013e-001
7.219599884901351e-004	7.605755e-002	-2.267799e-001	-2.274441e-001	-2.284104e-001	-2.282706e-001	-1.020077e-001
7.219987183235972e-004	6.025134e-002	-2.266125e-001	-2.272545e-001	-2.283304e-001	-2.281748e-001	-8.995266e-002
7.220374481570592e-004	4.383632e-002	-2.264474e-001	-2.270652e-001	-2.282488e-001	-2.280753e-001	-7.713138e-002
7.220761779905213e-004	2.696178e-002	-2.262848e-001	-2.268768e-001	-2.281653e-001	-2.279718e-001	-6.364601e-002
7.221149078239834e-004	9.783970e-003	-2.261249e-001	-2.266895e-001	-2.280795e-001	-2.278641e-001	-4.960532e-002
7.221536376574454e-004	-7.535401e-003	-2.259678e-001	-2.265038e-001	-2.279911e-001	-2.277522e-001	-3.512425e-002
7.221923674909075e-004	-2.483077e-002	-2.258136e-001	-2.263200e-001	-2.278998e-001	-2.276359e-001	-2.032302e-002
7.222310973243695e-004	-4.193426e-002	-2.256623e-001	-2.261385e-001	-2.278053e-001	-2.275152e-001	-5.326273e-003
7.222698271578316e-004	-5.867714e-002	-2.255140e-001	-2.259596e-001	-2.277073e-001	-2.273898e-001	9.738092e-003
7.223085569912937e-004	-7.489133e-002	-2.253687e-001	-2.257835e-001	-2.276056e-001	-2.272598e-001	2.473998e-002
7.223472868247557e-004	-9.041098e-002	-2.252263e-001	-2.256106e-001	-2.274998e-001	-2.271252e-001	3.954821e-002
7.223860166582178e-004	-1.050745e-001	-2.250867e-001	-2.254409e-001	-2.273897e-001	-2.269860e-001	5.403161e-002
7.224247464916798e-004	-1.187271e-001	-2.249498e-001	-2.252747e-001	-2.272752e-001	-2.268422e-001	6.806008e-002
7.224634763251419e-004	-1.312237e-001	-2.248154e-001	-2.251121e-001	-2.271560e-001	-2.266940e-001	8.150581e-002
7.225022061586039e-004	-1.424324e-001	-2.246834e-001	-2.249532e-001	-2.270321e-001	-2.265413e-001	9.424464e-002
7.225409359920660e-004	-1.522377e-001	-2.245534e-001	-2.247980e-001	-2.269033e-001	-2.263844e-001	1.061576e-001
7.225796658255281e-004	-1.605417e-001	-2.244253e-001	-2.246465e-001	-2.267695e-001	-2.262234e-001	1.171327e-001
7.226183956589901e-004	-1.672661e-001	-2.242987e-001	-2.244987e-001	-2.266307e-001	-2.260586e-001	1.270668e-001
7.226571254924522e-004	-1.723517e-001	-2.241734e-001	-2.243545e-001	-2.264868e-001	-2.258900e-001	1.358676e-001
7.226958553259142e-004	-1.757593e-001	-2.240491e-001	-2.242138e-001	-2.263379e-001	-2.257181e-001	1.434550e-001
7.227345851593763e-004	-1.774689e-001	-2.239253e-001	-2.240763e-001	-2.261841e-001	-2.255430e-001	1.497624e-001
7.227733149928384e-004	-1.774784e-001	-2.238018e-001	-2.239419e-001	-2.260254e-001	-2.253651e-001	1.547373e-001
7.228120448263004e-004	-1.758026e-001	-2.236782e-001	-2.238104e-001	-2.258620e-001	-2.251846e-001	1.583415e-001
7.228507746597625e-004	-1.724718e-001	-2.235542e-001	-2.236814e-001	-2.256939e-001	-2.250019e-001	1.605510e-001
7.228895044932245e-004	-1.675302e-001	-2.234294e-001	-2.235546e-001	-2.255215e-001	-2.248172e-001	1.613555e-001
7.229282343266866e-004	-1.610348e-001	-2.233035e-001	-2.234298e-001	-2.253449e-001	-2.246309e-001	1.607576e-001
7.229669641601487e-004	-1.530533e-001	-2.231762e-001	-2.233065e-001	-2.251644e-001	-2.244433e-001	1.587721e-001
7.230056939936107e-004	-1.436637e-001	-2.230471e-001	-2.231844e-001	-2.249802e-001	-2.242548e-001	1.554249e-001
7.230444238270728e-004	-1.329527e-001	-2.229160e-001	-2.230631e-001	-2.247927e-001	-2.240656e-001	1.507525e-001
7.230831536605348e-004	-1.210159e-001	-2.227826e-001	-2.229423e-001	-2.246020e-001	-2.238761e-001	1.448004e-001
7.231218834939969e-004	-1.079568e-001	-2.226465e-001	-2.228214e-001	-2.244087e-001	-2.236865e-001	1.376228e-001
7.231606133274590e-004	-9.388740e-002	-2.225074e-001	-2.227001e-001	-2.242130e-001	-2.234973e-001	1.292816e-001
7.231993431609210e-004	-7.892832e-002	-2.223653e-001	-2.225779e-001	-2.240153e-001	-2.233087e-001	1.198459e-001
7.232380729943831e-004	-6.320947e-002	-2.222197e-001	-2.224545e-001	-2.238159e-001	-2.231209e-001	1.093919e-001
7.232768028278451e-004	-4.687001e-002	-2.220706e-001	-2.223295e-001	-2.236153e-001	-2.229343e-001	9.800272e-002
7.233155326613072e-004	-3.005755e-002	-2.219177e-001	-2.222024e-001	-2.234137e-001	-2.227490e-001	8.576849e-002
7.233542624947693e-004	-1.292690e-002	-2.217609e-001	-2.220729e-001	-2.232116e-001	-2.225654e-001	7.278632e-002
7.233929923282313e-004	4.361479e-003	-2.216001e-001	-2.219406e-001	-2.230094e-001	-2.223836e-001	5.916026e-002
7.234317221616934e-004	2.164309e-002	-2.214351e-001	-2.218051e-001	-2.228073e-001	-2.222039e-001	4.500099e-002
7.234704519951554e-004	3.875094e-002	-2.212661e-001	-2.216662e-001	-2.226059e-001	-2.220264e-001	3.042512e-002
7.235091818286175e-004	5.551705e-002	-2.210928e-001	-2.215236e-001	-2.224053e-001	-2.218513e-001	1.555445e-002
7.235479116620795e-004	7.177388e-002	-2.209154e-001	-2.213769e-001	-2.222060e-001	-2.216787e-001	5.148733e-004
7.235866414955416e-004	8.735598e-002	-2.207339e-001	-2.212260e-001	-2.220083e-001	-2.215087e-001	-1.456466e-002
7.236253713290037e-004	1.021018e-001	-2.205484e-001	-2.210706e-001	-2.218125e-001	-2.213413e-001	-2.955326e-002
7.236641011624657e-004	1.158562e-001	-2.203591e-001	-2.209107e-001	-2.216187e-001	-2.211766e-001	-4.431920e-002
7.237028309959278e-004	1.284732e-001	-2.201661e-001	-2.207460e-001	-2.214274e-001	-2.210147e-001	-5.873098e-002
7.237415608293898e-004	1.398192e-001	-2.199697e-001	-2.205766e-001	-2.212388e-001	-2.208554e-001	-7.265846e-002
7.237802906628519e-004	1.497758e-001	-2.197700e-001	-2.204023e-001	-2.210529e-001	-2.206987e-001	-8.597407e-002
7.238190204963140e-004	1.582425e-001	-2.195674e-001	-2.202232e-001	-2.208700e-001	-2.205446e-001	-9.855422e-002
7.238577503297760e-004	1.651377e-001	-2.193622e-001	-2.200394e-001	-2.206903e-001	-2.203929e-001	-1.102810e-001
7.238964801632381e-004	1.704000e-001	-2.191546e-001	-2.198510e-001	-2.205138e-001	-2.202435e-001	-1.210441e-001
7.239352099967001e-004	1.739876e-001	-2.189451e-001	-2.196580e-001	-2.203406e-001	-2.200961e-001	-1.307424e-001
7.239739398301622e-004	1.758779e-001	-2.187338e-001	-2.194607e-001	-2.201707e-001	-2.199506e-001	-1.392864e-001
7.240126696636243e-004	1.760666e-001	-2.185213e-001	-2.192592e-001	-2.200042e-001	-2.198068e-001	-1.465990e-001
7.240513994970863e-004	1.745664e-001	-2.183079e-001	-2.190540e-001	-2.198409e-001	-2.196644e-001	-1.526174e-001
7.240901293305484e-004	1.714057e-001	-2.180939e-001	-2.188452e-001	-2.196808e-001	-2.195231e-001	-1.572927e-001
7.241288591640104e-004	1.666268e-001	-2.178796e-001	-2.186331e-001	-2.195238e-001	-2.193827e-001	-1.605905e-001
7.241675889974725e-004	1.602848e-001	-2.176655e-001	-2.184181e-001	-2.193698e-001	-2.192429e-001	-1.624902e-001
7.242063188309346e-004	1.524462e-001	-2.174519e-001	-2.182006e-001	-2.192186e-001	-2.191034e-001	-1.629850e-001
7.242450486643966e-004	1.431875e-001	-2.172391e-001	-2.179810e-001	-2.190699e-001	-2.189638e-001	-1.620804e-001
7.242837784978587e-004	1.325943e-001	-2.170274e-001	-2.177596e-001	-2.189235e-001	-2.188239e-001	-1.597944e-001
7.243225083313207e-004	1.207608e-001	-2.168172e-001	-2.175369e-001	-2.187792e-001	-2.186834e-001	-1.561556e-001
7.243612381647828e-004	1.077898e-001	-2.166087e-001	-2.173133e-001	-2.186368e-001	-2.185419e-001	-1.512029e-001
7.243999679982449e-004	9.379274e-002	-2.164023e-001	-2.170893e-001	-2.184958e-001	-2.183992e-001	-1.449840e-001
7.244386978317069e-004	7.889043e-002	-2.161982e-001	-2.168652e-001	-2.183560e-001	-2.182550e-001	-1.375551e-001
7.244774276651690e-004	6.321307e-002	-2.159966e-001	-2.166415e-001	-2.182171e-001	-2.181090e-001	-1.289800e-001
7.245161574986310e-004	4.690012e-002	-2.157979e-001	-2.164186e-001	-2.180787e-001	-2.179609e-001	-1.193295e-001
7.245548873320931e-004	3.009941e-002	-2.156021e-001	-2.161970e-001	-2.179405e-001	-2.178105e-001	-1.086808e-001
7.245936171655551e-004	1.296600e-002	-2.154095e-001	-2.159770e-001	-2.178020e-001	-2.176576e-001	-9.711826e-002
7.246323469990172e-004	-4.339283e-003	-2.152201e-001	-2.157590e-001	-2.176630e-001	-2.175018e-001	-8.473292e-002
7.246710768324793e-004	-2.165148e-002	-2.150341e-001	-2.155434e-001	-2.175232e-001	-2.173429e-001	-7.162289e-002
7.247098066659413e-004	-3.880302e-002	-2.148516e-001	-2.153305e-001	-2.173820e-001	-2.171809e-001	-5.789310e-002
7.247485364994034e-004	-5.562522e-002	-2.146726e-001	-2.151207e-001	-2.172392e-001	-2.170154e-001	-4.365497e-002
7.247872663328654e-004	-7.194977e-002	-2.144970e-001	-2.149141e-001	-2.170945e-001	-2.168464e-001	-2.902574e-002
7.248259961663275e-004	-8.761024e-002	-2.143248e-001	-2.147112e-001	-2.169475e-001	-2.166737e-001	-1.412758e-002
7.248647259997896e-004	-1.024441e-001	-2.141560e-001	-2.145121e-001	-2.167979e-001	-2.164973e-001	9.133815e-004
7.249034558332516e-004	-1.162951e-001	-2.139904e-001	-2.143169e-001	-2.166454e-001	-2.163169e-001	1.596819e-002
7.249421856667137e-004	-1.290160e-001	-2.138279e-001	-2.141258e-001	-2.164898e-001	-2.161326e-001	3.090618e-002
7.249809155001757e-004	-1.404724e-001	-2.136682e-001	-2.139388e-001	-2.163307e-001	-2.159444e-001	4.559603e-002
7.250196453336378e-004	-1.505454e-001	-2.135111e-001	-2.137561e-001	-2.161679e-001	-2.157523e-001	5.990688e-002
7.250583751670999e-004	-1.591340e-001	-2.133564e-001	-2.135777e-001	-2.160012e-001	-2.155564e-001	7.370943e-002
7.250971050005619e-004	-1.661559e-001	-2.132038e-001	-2.134034e-001	-2.158305e-001	-2.153566e-001	8.687721e-002
7.251358348340240e-004	-1.715484e-001	-2.130530e-001	-2.132333e-001	-2.156556e-001	-2.151532e-001	9.928799e-002
7.251745646674860e-004	-1.752689e-001	-2.129036e-001	-2.130671e-001	-2.154764e-001	-2.149462e-001	1.108255e-001
7.252132945009481e-004	-1.772936e-001	-2.127554e-001	-2.129047e-001	-2.152928e-001	-2.147358e-001	1.213811e-001
7.252520243344102e-004	-1.776173e-001	-2.126079e-001	-2.127459e-001	-2.151048e-001	-2.145223e-001	1.308561e-001
7.252907541678722e-004	-1.762517e-001	-2.124609e-001	-2.125905e-001	-2.149123e-001	-2.143058e-001	1.391630e-001
7.253294840013343e-004	-1.732245e-001	-2.123140e-001	-2.124382e-001	-2.147154e-001	-2.140866e-001	1.462271e-001
7.253682138347963e-004	-1.685773e-001	-2.121667e-001	-2.122886e-001	-2.145142e-001	-2.138650e-001	1.519877e-001
7.254069436682584e-004	-1.623649e-001	-2.120189e-001	-2.121414e-001	-2.143086e-001	-2.136412e-001	1.563981e-001
7.254456735017205e-004	-1.546531e-001	-2.118701e-001	-2.119963e-001	-2.140990e-001	-2.134155e-001	1.594261e-001
7.254844033351825e-004	-1.455180e-001	-2.117201e-001	-2.118528e-001	-2.138854e-001	-2.131883e-001	1.610535e-001
7.255231331686446e-004	-1.350449e-001	-2.115684e-001	-2.117107e-001	-2.136680e-001	-2.129598e-001	1.612755e-001
7.255618630021066e-004	-1.233277e-001	-2.114149e-001	-2.115694e-001	-2.134471e-001	-2.127304e-001	1.600998e-001
7.256005928355687e-004	-1.104683e-001	-2.112591e-001	-2.114285e-001	-2.132229e-001	-2.125004e-001	1.575460e-001
7.256393226690308e-004	-9.657732e-002	-2.111009e-001	-2.112877e-001	-2.129956e-001	-2.122701e-001	1.536444e-001
7.256780525024928e-004	-8.177365e-002	-2.109399e-001	-2.111465e-001	-2.127657e-001	-2.120398e-001	1.484354e-001
7.257167823359549e-004	-6.618542e-002	-2.107759e-001	-2.110045e-001	-2.125333e-001	-2.118099e-001	1.419681e-001
7.257555121694169e-004	-4.995009e-002	-2.106086e-001	-2.108611e-001	-2.122988e-001	-2.115806e-001	1.343000e-001
7.257942420028790e-004	-3.321384e-002	-2.104380e-001	-2.107162e-001	-2.120627e-001	-2.113522e-001	1.254961e-001
7.258329718363410e-004	-1.613023e-002	-2.102638e-001	-2.105692e-001	-2.118251e-001	-2.111250e-001	1.156285e-001
7.258717016698031e-004	1.141201e-003	-2.100859e-001	-2.104197e-001	-2.115866e-001	-2.108993e-001	1.047762e-001
7.259104315032652e-004	1.843659e-002	-2.099043e-001	-2.102675e-001	-2.113475e-001	-2.106754e-001	9.302523e-002
7.259491613367272e-004	3.558929e-002	-2.097187e-001	-2.101121e-001	-2.111081e-001	-2.104535e-001	8.046862e-002
7.259878911701893e-004	5.243140e-002	-2.095292e-001	-2.099532e-001	-2.108688e-001	-2.102338e-001	6.720641e-002
7.260266210036513e-004	6.879520e-002	-2.093358e-001	-2.097907e-001	-2.106300e-001	-2.100166e-001	5.334543e-002
7.260653508371134e-004	8.451472e-002	-2.091386e-001	-2.096241e-001	-2.103921e-001	-2.098019e-001	3.899891e-002
7.261040806705755e-004	9.942753e-002	-2.089376e-001	-2.094534e-001	-2.101554e-001	-2.095901e-001	2.428575e-002
7.261428105040375e-004	1.133771e-001	-2.087330e-001	-2.092783e-001	-2.099203e-001	-2.093812e-001	9.329563e-003
7.261815403374996e-004	1.262155e-001	-2.085249e-001	-2.090987e-001	-2.096870e-001	-2.091753e-001	-5.742349e-003
7.262202701709616e-004	1.378066e-001	-2.083135e-001	-2.089144e-001	-2.094560e-001	-2.089726e-001	-2.080010e-002
7.262590000044237e-004	1.480291e-001	-2.080991e-001	-2.087256e-001	-2.092275e-001	-2.087730e-001	-3.571231e-002
7.262977298378858e-004	1.567788e-001	-2.078818e-001	-2.085321e-001	-2.090017e-001	-2.085766e-001	-5.034723e-002
7.263364596713478e-004	1.639708e-001	-2.076621e-001	-2.083340e-001	-2.087789e-001	-2.083835e-001	-6.457376e-002
7.263751895048099e-004	1.695397e-001	-2.074401e-001	-2.081314e-001	-2.085594e-001	-2.081935e-001	-7.826269e-002
7.264139193382719e-004	1.734401e-001	-2.072163e-001	-2.079245e-001	-2.083433e-001	-2.080065e-001	-9.128789e-002
7.264526491717340e-004	1.756462e-001	-2.069909e-001	-2.077133e-001	-2.081307e-001	-2.078226e-001	-1.035279e-001
7.264913790051961e-004	1.761501e-001	-2.067643e-001	-2.074981e-001	-2.079218e-001	-2.076414e-001	-1.148678e-001
7.265301088386581e-004	1.749615e-001	-2.065369e-001	-2.072791e-001	-2.077167e-001	-2.074630e-001	-1.252008e-001
7.265688386721202e-004	1.721061e-001	-2.063091e-001	-2.070567e-001	-2.075154e-001	-2.072870e-001	-1.344304e-001
7.266075685055822e-004	1.676236e-001	-2.060810e-001	-2.068312e-001	-2.073179e-001	-2.071134e-001	-1.424720e-001
7.266462983390443e-004	1.615669e-001	-2.058533e-001	-2.066028e-001	-2.071242e-001	-2.069417e-001	-1.492545e-001
7.266850281725064e-004	1.540006e-001	-2.056261e-001	-2.063719e-001	-2.069343e-001	-2.067718e-001	-1.547206e-001
7.267237580059684e-004	1.449991e-001	-2.053998e-001	-2.061391e-001	-2.067480e-001	-2.066034e-001	-1.588276e-001
7.267624878394305e-004	1.346467e-001	-2.051748e-001	-2.059045e-001	-2.065653e-001	-2.064363e-001	-1.615470e-001
7.268012176728925e-004	1.230359e-001	-2.049513e-001	-2.056687e-001	-2.063859e-001	-2.062700e-001	-1.628639e-001
7.268399475063546e-004	1.102679e-001	-2.047297e-001	-2.054321e-001	-2.062096e-001	-2.061043e-001	-1.627767e-001
7.268786773398166e-004	9.645245e-002	-2.045103e-001	-2.051952e-001	-2.060363e-001	-2.059390e-001	-1.612962e-001
7.269174071732787e-004	8.170866e-002	-2.042933e-001	-2.049583e-001	-2.058657e-001	-2.057736e-001	-1.584448e-001
7.269561370067408e-004	6.616499e-002	-2.040790e-001	-2.047219e-001	-2.056975e-001	-2.056079e-001	-1.542555e-001
7.269948668402028e-004	4.995920e-002	-2.038677e-001	-2.044864e-001	-2.055315e-001	-2.054415e-001	-1.487710e-001
7.270335966736649e-004	3.323765e-002	-2.036594e-001	-2.042523e-001	-2.053672e-001	-2.052743e-001	-1.420427e-001
7.270723265071269e-004	1.615417e-002	-2.034545e-001	-2.040199e-001	-2.052044e-001	-2.051058e-001	-1.341299e-001
7.271110563405890e-004	-1.131366e-003	-2.032530e-001	-2.037897e-001	-2.050427e-001	-2.049357e-001	-1.250994e-001
7.271497861740511e-004	-1.845463e-002	-2.030551e-001	-2.035621e-001	-2.048818e-001	-2.047639e-001	-1.150248e-001
7.271885160075131e-004	-3.564843e-002	-2.028608e-001	-2.033373e-001	-2.047213e-001	-2.045901e-001	-1.039861e-001
7.272272458409752e-004	-5.254418e-002	-2.026702e-001	-2.031157e-001	-2.045608e-001	-2.044139e-001	-9.207039e-002
7.272659756744372e-004	-6.897338e-002	-2.024833e-001	-2.028977e-001	-2.044000e-001	-2.042352e-001	-7.937177e-002
7.273047055078993e-004	-8.476914e-002	-2.023000e-001	-2.026834e-001	-2.042385e-001	-2.040537e-001	-6.599114e-002
7.273434353413614e-004	-9.976803e-002	-2.021203e-001	-2.024731e-001	-2.040760e-001	-2.038692e-001	-5.203621e-002
7.273821651748234e-004	-1.138124e-001	-2.019440e-001	-2.022669e-001	-2.039119e-001	-2.036816e-001	-3.762090e-002
7.274208950082855e-004	-1.267532e-001	-2.017711e-001	-2.020651e-001	-2.037461e-001	-2.034908e-001	-2.286461e-002
7.274596248417475e-004	-1.384532e-001	-2.016013e-001	-2.018677e-001	-2.035782e-001	-2.032965e-001	-7.891294e-003
7.274983546752096e-004	-1.487906e-001	-2.014343e-001	-2.016748e-001	-2.034079e-001	-2.030986e-001	7.171616e-003
7.275370845086717e-004	-1.576609e-001	-2.012701e-001	-2.014864e-001	-2.032348e-001	-2.028972e-001	2.219432e-002
7.275758143421337e-004	-1.649783e-001	-2.011081e-001	-2.013024e-001	-2.030587e-001	-2.026921e-001	3.704574e-002
7.276145441755958e-004	-1.706765e-001	-2.009483e-001	-2.011229e-001	-2.028793e-001	-2.024834e-001	5.159461e-002
7.276532740090578e-004	-1.747091e-001	-2.007901e-001	-2.009475e-001	-2.026964e-001	-2.022710e-001	6.571059e-002
7.276920038425199e-004	-1.770489e-001	-2.006334e-001	-2.007763e-001	-2.025097e-001	-2.020550e-001	7.926537e-002
7.277307336759820e-004	-1.776873e-001	-2.004777e-001	-2.006089e-001	-2.023192e-001	-2.018355e-001	9.213406e-002
7.277694635094440e-004	-1.766331e-001	-2.003228e-001	-2.004451e-001	-2.021246e-001	-2.016126e-001	1.041967e-001
7.278081933429061e-004	-1.739110e-001	-2.001682e-001	-2.002848e-001	-2.019259e-001	-2.013865e-001	1.153399e-001
7.278469231763681e-004	-1.695603e-001	-2.000136e-001	-2.001274e-001	-2.017230e-001	-2.011573e-001	1.254590e-001
7.278856530098302e-004	-1.636333e-001	-1.998587e-001	-1.999728e-001	-2.015158e-001	-2.009252e-001	1.344596e-001
7.279243828432922e-004	-1.561939e-001	-1.997030e-001	-1.998204e-001	-2.013043e-001	-2.006904e-001	1.422594e-001
7.279631126767543e-004	-1.473165e-001	-1.995464e-001	-1.996701e-001	-2.010886e-001	-2.004533e-001	1.487896e-001
7.280018425102164e-004	-1.370845e-001	-1.993883e-001	-1.995212e-001	-2.008688e-001	-2.002140e-001	1.539951e-001
7.280405723436784e-004	-1.255904e-001	-1.992286e-001	-1.993735e-001	-2.006449e-001	-1.999728e-001	1.578354e-001
7.280793021771405e-004	-1.129346e-001	-1.990669e-001	-1.992265e-001	-2.004171e-001	-1.997301e-001	1.602841e-001
7.281180320106025e-004	-9.922606e-002	-1.989029e-001	-1.990798e-001	-2.001856e-001	-1.994862e-001	1.613285e-001
7.281567618440646e-004	-8.458214e-002	-1.987364e-001	-1.989328e-001	-1.999505e-001	-1.992413e-001	1.609692e-001
7.281954916775267e-004	-6.912919e-002	-1.985670e-001	-1.987853e-001	-1.997121e-001	-1.989958e-001	1.592189e-001
7.282342215109887e-004	-5.300299e-002	-1.983946e-001	-1.986367e-001	-1.994708e-001	-1.987499e-001	1.561019e-001
7.282729513444508e-004	-3.634817e-002	-1.982189e-001	-1.984866e-001	-1.992266e-001	-1.985041e-001	1.516526e-001
7.283116811779128e-004	-1.931703e-002	-1.980399e-001	-1.983346e-001	-1.989800e-001	-1.982586e-001	1.459152e-001
7.283504110113749e-004	-2.068127e-003	-1.978572e-001	-1.981803e-001	-1.987314e-001	-1.980137e-001	1.389425e-001
7.283891408448370e-004	1.523537e-002	-1.976708e-001	-1.980234e-001	-1.984809e-001	-1.977698e-001	1.307950e-001
7.284278706782990e-004	3.242722e-002	-1.974806e-001	-1.978634e-001	-1.982290e-001	-1.975271e-001	1.215407e-001
7.284666005117611e-004	4.933963e-002	-1.972867e-001	-1.977001e-001	-1.979761e-001	-1.972859e-001	1.112547e-001
7.285053303452231e-004	6.580475e-002	-1.970888e-001	-1.975332e-001	-1.977225e-001	-1.970465e-001	1.000188e-001
7.285440601786852e-004	8.165614e-002	-1.968872e-001	-1.973623e-001	-1.974686e-001	-1.968091e-001	8.792199e-002
7.285827900121473e-004	9.673057e-002	-1.966818e-001	-1.971873e-001	-1.972149e-001	-1.965739e-001	7.506019e-002
7.286215198456093e-004	1.108702e-001	-1.964728e-001	-1.970080e-001	-1.969615e-001	-1.963413e-001	6.153629e-002
7.286602496790714e-004	1.239253e-001	-1.962603e-001	-1.968241e-001	-1.967090e-001	-1.961114e-001	4.745986e-002
7.286989795125334e-004	1.357574e-001	-1.960445e-001	-1.966357e-001	-1.964577e-001	-1.958844e-001	3.294657e-002
7.287377093459955e-004	1.462420e-001	-1.958256e-001	-1.964427e-001	-1.962080e-001	-1.956604e-001	1.811739e-002
7.287764391794576e-004	1.552719e-001	-1.956039e-001	-1.962450e-001	-1.959602e-001	-1.954396e-001	3.097610e-003
7.288151690129196e-004	1.627582e-001	-1.953796e-001	-1.960426e-001	-1.957147e-001	-1.952221e-001	-1.198427e-002
7.288538988463817e-004	1.686321e-001	-1.951531e-001	-1.958357e-001	-1.954716e-001	-1.950079e-001	-2.699761e-002
7.288926286798437e-004	1.728445e-001	-1.949246e-001	-1.956243e-001	-1.952315e-001	-1.947971e-001	-4.181075e-002
7.289313585133058e-004	1.753659e-001	-1.946945e-001	-1.954087e-001	-1.949944e-001	-1.945898e-001	-5.629207e-002
7.289700883467678e-004	1.761852e-001	-1.944631e-001	-1.951890e-001	-1.947606e-001	-1.943858e-001	-7.031111e-002
7.290088181802299e-004	1.753091e-001	-1.942309e-001	-1.949655e-001	-1.945304e-001	-1.941852e-001	-8.373978e-002
7.290475480136920e-004	1.727602e-001	-1.939981e-001	-1.947383e-001	-1.943039e-001	-1.939879e-001	-9.645370e-002
7.290862778471540e-004	1.685758e-001	-1.937650e-001	-1.945080e-001	-1.940813e-001	-1.937937e-001	-1.083339e-001
7.291250076806161e-004	1.628066e-001	-1.935322e-001	-1.942748e-001	-1.938627e-001	-1.936025e-001	-1.192685e-001
7.291637375140781e-004	1.555150e-001	-1.932998e-001	-1.940390e-001	-1.936481e-001	-1.934141e-001	-1.291548e-001
7.292024673475402e-004	1.467738e-001	-1.930684e-001	-1.938011e-001	-1.934375e-001	-1.932284e-001	-1.379011e-001
7.292411971810023e-004	1.366652e-001	-1.928381e-001	-1.935614e-001	-1.932311e-001	-1.930451e-001	-1.454282e-001
7.292799270144643e-004	1.252805e-001	-1.926093e-001	-1.933204e-001	-1.930287e-001	-1.928639e-001	-1.516707e-001
7.293186568479264e-004	1.127191e-001	-1.923823e-001	-1.930786e-001	-1.928303e-001	-1.926846e-001	-1.565775e-001
7.293573866813884e-004	9.908932e-002	-1.921575e-001	-1.928363e-001	-1.926357e-001	-1.925069e-001	-1.601117e-001
7.293961165148505e-004	8.450843e-002	-1.919350e-001	-1.925940e-001	-1.924448e-001	-1.923305e-001	-1.622504e-001
7.294348463483126e-004	6.910314e-002	-1.917153e-001	-1.923521e-001	-1.922574e-001	-1.921552e-001	-1.629843e-001
7.294735761817746e-004	5.300951e-002	-1.914985e-001	-1.921112e-001	-1.920734e-001	-1.919805e-001	-1.623171e-001
7.295123060152367e-004	3.637239e-002	-1.912847e-001	-1.918716e-001	-1.918924e-001	-1.918061e-001	-1.602645e-001
7.295510358486987e-004	1.934433e-002	-1.910743e-001	-1.916337e-001	-1.917143e-001	-1.916319e-001	-1.568534e-001
7.295897656821608e-004	2.084197e-003	-1.908674e-001	-1.913980e-001	-1.915386e-001	-1.914574e-001	-1.521211e-001
7.296284955156229e-004	-1.524439e-002	-1.906641e-001	-1.911648e-001	-1.913652e-001	-1.912823e-001	-1.461137e-001
7.296672253490849e-004	-3.247466e-002	-1.904645e-001	-1.909345e-001	-1.911936e-001	-1.911064e-001	-1.388863e-001
7.297059551825470e-004	-4.943817e-002	-1.902686e-001	-1.907075e-001	-1.910236e-001	-1.909293e-001	-1.305012e-001
7.297446850160090e-004	-6.596629e-002	-1.900765e-001	-1.904840e-001	-1.908547e-001	-1.907508e-001	-1.210281e-001
7.297834148494711e-004	-8.189172e-002	-1.898881e-001	-1.902644e-001	-1.906866e-001	-1.905705e-001	-1.105431e-001
7.298221446829332e-004	-9.705022e-002	-1.897034e-001	-1.900489e-001	-1.905189e-001	-1.903882e-001	-9.912937e-002
7.298608745163952e-004	-1.112829e-001	-1.895223e-001	-1.898376e-001	-1.903512e-001	-1.902037e-001	-8.687678e-002
7.298996043498573e-004	-1.244388e-001	-1.893447e-001	-1.896307e-001	-1.901833e-001	-1.900167e-001	-7.388224e-002
7.299383341833193e-004	-1.363784e-001	-1.891702e-001	-1.894284e-001	-1.900145e-001	-1.898270e-001	-6.024957e-002
7.299770640167814e-004	-1.469766e-001	-1.889989e-001	-1.892307e-001	-1.898447e-001	-1.896343e-001	-4.608912e-002
7.300157938502434e-004	-1.561258e-001	-1.888303e-001	-1.890377e-001	-1.896734e-001	-1.894386e-001	-3.151718e-002
7.300545236837055e-004	-1.637365e-001	-1.886642e-001	-1.888492e-001	-1.895003e-001	-1.892396e-001	-1.665518e-002
7.300932535171676e-004	-1.697389e-001	-1.885004e-001	-1.886653e-001	-1.893250e-001	-1.890372e-001	-1.628641e-003
7.301319833506296e-004	-1.740828e-001	-1.883385e-001	-1.884858e-001	-1.891473e-001	-1.888314e-001	1.343387e-002
7.301707131840917e-004	-1.767375e-001	-1.881782e-001	-1.883105e-001	-1.889667e-001	-1.886220e-001	2.840189e-002
7.302094430175537e-004	-1.776910e-001	-1.880191e-001	-1.881393e-001	-1.887830e-001	-1.884090e-001	4.314414e-002
7.302481728510158e-004	-1.769491e-001	-1.878609e-001	-1.879720e-001	-1.885961e-001	-1.881925e-001	5.752959e-002
7.302869026844779e-004	-1.745336e-001	-1.877032e-001	-1.878082e-001	-1.884055e-001	-1.879723e-001	7.142857e-002
7.303256325179399e-004	-1.704811e-001	-1.875457e-001	-1.876476e-001	-1.882111e-001	-1.877487e-001	8.471404e-002
7.303643623514020e-004	-1.648418e-001	-1.873880e-001	-1.874898e-001	-1.880128e-001	-1.875216e-001	9.726293e-002
7.304030921848640e-004	-1.576774e-001	-1.872298e-001	-1.873346e-001	-1.878105e-001	-1.872912e-001	1.089578e-001
7.304418220183261e-004	-1.490604e-001	-1.870706e-001	-1.871815e-001	-1.876039e-001	-1.870576e-001	1.196885e-001
7.304805518517882e-004	-1.390728e-001	-1.869103e-001	-1.870302e-001	-1.873931e-001	-1.868211e-001	1.293547e-001
7.305192816852502e-004	-1.278052e-001	-1.867484e-001	-1.868801e-001	-1.871779e-001	-1.865817e-001	1.378666e-001
7.305580115187123e-004	-1.153567e-001	-1.865847e-001	-1.867308e-001	-1.869586e-001	-1.863399e-001	1.451476e-001
7.305967413521743e-004	-1.018347e-001	-1.864188e-001	-1.865820e-001	-1.867349e-001	-1.860957e-001	1.511342e-001
7.306354711856364e-004	-8.735475e-002	-1.862504e-001	-1.864330e-001	-1.865072e-001	-1.858495e-001	1.557776e-001
7.306742010190985e-004	-7.204171e-002	-1.860793e-001	-1.862836e-001	-1.862754e-001	-1.856016e-001	1.590431e-001
7.307129308525605e-004	-5.602957e-002	-1.859053e-001	-1.861333e-001	-1.860398e-001	-1.853522e-001	1.609101e-001
7.307516606860226e-004	-3.946136e-002	-1.857280e-001	-1.859815e-001	-1.858004e-001	-1.851017e-001	1.613715e-001
7.307903905194846e-004	-2.248809e-002	-1.855474e-001	-1.858280e-001	-1.855576e-001	-1.848504e-001	1.604329e-001
7.308291203529467e-004	-5.267262e-003	-1.853632e-001	-1.856722e-001	-1.853116e-001	-1.845986e-001	1.581121e-001
7.308678501864088e-004	1.203868e-002	-1.851754e-001	-1.855138e-001	-1.850626e-001	-1.843466e-001	1.544376e-001
7.309065800198708e-004	2.926396e-002	-1.849837e-001	-1.853524e-001	-1.848110e-001	-1.840947e-001	1.494482e-001
7.309453098533329e-004	4.624094e-002	-1.847882e-001	-1.851877e-001	-1.845570e-001	-1.838433e-001	1.431915e-001
7.309840396867949e-004	6.280169e-002	-1.845889e-001	-1.850193e-001	-1.843011e-001	-1.835926e-001	1.357236e-001
7.310227695202570e-004	7.877937e-002	-1.843856e-001	-1.848469e-001	-1.840435e-001	-1.833430e-001	1.271083e-001
7.310614993537191e-004	9.401001e-002	-1.841786e-001	-1.846704e-001	-1.837846e-001	-1.830947e-001	1.174166e-001
7.311002291871811e-004	1.083346e-001	-1.839679e-001	-1.844895e-001	-1.835249e-001	-1.828481e-001	1.067262e-001
7.311389590206432e-004	1.216016e-001	-1.837536e-001	-1.843041e-001	-1.832647e-001	-1.826033e-001	9.512208e-002
7.311776888541052e-004	1.336703e-001	-1.835358e-001	-1.841140e-001	-1.830043e-001	-1.823607e-001	8.269595e-002
7.312164186875673e-004	1.444134e-001	-1.833149e-001	-1.839191e-001	-1.827442e-001	-1.821205e-001	6.954668e-002
7.312551485210293e-004	1.537202e-001	-1.830910e-001	-1.837195e-001	-1.824848e-001	-1.818829e-001	5.577999e-002
7.312938783544914e-004	1.614984e-001	-1.828644e-001	-1.835151e-001	-1.822264e-001	-1.816481e-001	4.150804e-002
7.313326081879535e-004	1.676755e-001	-1.826354e-001	-1.833060e-001	-1.819694e-001	-1.814163e-001	2.684884e-002
7.313713380214155e-004	1.721987e-001	-1.824043e-001	-1.830923e-001	-1.817141e-001	-1.811877e-001	1.192526e-002
7.314100678548776e-004	1.750349e-001	-1.821714e-001	-1.828742e-001	-1.814610e-001	-1.809624e-001	-3.135948e-003
7.314487976883396e-004	1.761698e-001	-1.819372e-001	-1.826518e-001	-1.812104e-001	-1.807404e-001	-1.820526e-002
7.314875275218017e-004	1.756068e-001	-1.817018e-001	-1.824254e-001	-1.809625e-001	-1.805218e-001	-3.315149e-002
7.315262573552638e-004	1.733656e-001	-1.814658e-001	-1.821953e-001	-1.807176e-001	-1.803068e-001	-4.784285e-002
7.315649871887258e-004	1.694811e-001	-1.812293e-001	-1.819618e-001	-1.804760e-001	-1.800952e-001	-6.214809e-002
7.316037170221879e-004	1.640014e-001	-1.809929e-001	-1.817252e-001	-1.802380e-001	-1.798871e-001	-7.593755e-002
7.316424468556499e-004	1.569869e-001	-1.807569e-001	-1.814859e-001	-1.800037e-001	-1.796824e-001	-8.908452e-002
7.316811766891120e-004	1.485086e-001	-1.805215e-001	-1.812442e-001	-1.797733e-001	-1.794811e-001	-1.014666e-001
7.317199065225741e-004	1.386471e-001	-1.802872e-001	-1.810007e-001	-1.795470e-001	-1.792829e-001	-1.129676e-001
7.317586363560361e-004	1.274919e-001	-1.800542e-001	-1.807557e-001	-1.793247e-001	-1.790877e-001	-1.234793e-001
7.317973661894982e-004	1.151410e-001	-1.798230e-001	-1.805096e-001	-1.791067e-001	-1.788954e-001	-1.329032e-001
7.318360960229602e-004	1.017009e-001	-1.795937e-001	-1.802630e-001	-1.788930e-001	-1.787058e-001	-1.411528e-001
7.318748258564223e-004	8.728726e-002	-1.793668e-001	-1.800162e-001	-1.786834e-001	-1.785186e-001	-1.481543e-001
7.319135556898844e-004	7.202504e-002	-1.791424e-001	-1.797697e-001	-1.784780e-001	-1.783335e-001	-1.538483e-001
7.319522855233464e-004	5.604859e-002	-1.789209e-001	-1.795240e-001	-1.782766e-001	-1.781503e-001	-1.581894e-001
7.319910153568085e-004	3.950119e-002	-1.787024e-001	-1.792796e-001	-1.780792e-001	-1.779687e-001	-1.611468e-001
7.320297451902705e-004	2.253404e-002	-1.784872e-001	-1.790368e-001	-1.778855e-001	-1.777884e-001	-1.627032e-001
7.320684750237326e-004	5.304980e-003	-1.782753e-001	-1.787961e-001	-1.776955e-001	-1.776091e-001	-1.628548e-001
7.321072048571947e-004	-1.202316e-002	-1.780671e-001	-1.785578e-001	-1.775088e-001	-1.774304e-001	-1.616103e-001
7.321459346906567e-004	-2.928406e-002	-1.778625e-001	-1.783225e-001	-1.773251e-001	-1.772521e-001	-1.589904e-001
7.321846645241188e-004	-4.630949e-002	-1.776617e-001	-1.780903e-001	-1.771443e-001	-1.770738e-001	-1.550261e-001
7.322233943575808e-004	-6.293076e-002	-1.774646e-001	-1.778617e-001	-1.769660e-001	-1.768953e-001	-1.497587e-001
7.322621241910429e-004	-7.898017e-002	-1.772714e-001	-1.776369e-001	-1.767898e-001	-1.767161e-001	-1.432380e-001
7.323008540245049e-004	-9.429277e-002	-1.770818e-001	-1.774162e-001	-1.766155e-001	-1.765361e-001	-1.355222e-001
7.323395838579670e-004	-1.087085e-001	-1.768959e-001	-1.771998e-001	-1.764426e-001	-1.763548e-001	-1.266767e-001
7.323783136914291e-004	-1.220747e-001	-1.767134e-001	-1.769879e-001	-1.762709e-001	-1.761721e-001	-1.167740e-001
7.324170435248911e-004	-1.342495e-001	-1.765343e-001	-1.767806e-001	-1.760998e-001	-1.759875e-001	-1.058930e-001
7.324557733583532e-004	-1.451050e-001	-1.763584e-001	-1.765780e-001	-1.759291e-001	-1.758009e-001	-9.411968e-002
7.324945031918152e-004	-1.545300e-001	-1.761853e-001	-1.763801e-001	-1.757582e-001	-1.756120e-001	-8.154682e-002
7.325332330252773e-004	-1.624317e-001	-1.760149e-001	-1.761868e-001	-1.755869e-001	-1.754206e-001	-6.827423e-002
7.325719628587394e-004	-1.687365e-001	-1.758468e-001	-1.759983e-001	-1.754148e-001	-1.752264e-001	-5.440848e-002
7.326106926922014e-004	-1.733907e-001	-1.756808e-001	-1.758143e-001	-1.752414e-001	-1.750292e-001	-4.006250e-002
7.326494225256635e-004	-1.763600e-001	-1.755164e-001	-1.756347e-001	-1.750664e-001	-1.748289e-001	-2.535481e-002
7.326881523591255e-004	-1.776290e-001	-1.753534e-001	-1.754592e-001	-1.748894e-001	-1.746252e-001	-1.040869e-002
7.327268821925876e-004	-1.772002e-001	-1.751914e-001	-1.752877e-001	-1.747100e-001	-1.744182e-001	4.648945e-003
7.327656120260497e-004	-1.750926e-001	-1.750301e-001	-1.751199e-001	-1.745280e-001	-1.742076e-001	1.968861e-002
7.328043418595117e-004	-1.713402e-001	-1.748691e-001	-1.749555e-001	-1.743431e-001	-1.739934e-001	3.457935e-002
7.328430716929738e-004	-1.659907e-001	-1.747079e-001	-1.747940e-001	-1.741549e-001	-1.737756e-001	4.918987e-002
7.328818015264358e-004	-1.591038e-001	-1.745464e-001	-1.746352e-001	-1.739631e-001	-1.735541e-001	6.338953e-002
7.329205313598979e-004	-1.507502e-001	-1.743841e-001	-1.744787e-001	-1.737677e-001	-1.733291e-001	7.704963e-002
7.329592611933600e-004	-1.410101e-001	-1.742207e-001	-1.743240e-001	-1.735683e-001	-1.731005e-001	9.004454e-002
7.329979910268220e-004	-1.299725e-001	-1.740558e-001	-1.741707e-001	-1.733647e-001	-1.728684e-001	1.022533e-001
7.330367208602841e-004	-1.177351e-001	-1.738891e-001	-1.740183e-001	-1.731570e-001	-1.726330e-001	1.135614e-001
7.330754506937461e-004	-1.044034e-001	-1.737204e-001	-1.738664e-001	-1.729449e-001	-1.723945e-001	1.238624e-001
7.331141805272082e-004	-9.009185e-002	-1.735492e-001	-1.737146e-001	-1.727284e-001	-1.721529e-001	1.330601e-001
7.331529103606703e-004	-7.492332e-002	-1.733754e-001	-1.735623e-001	-1.725075e-001	-1.719085e-001	1.410701e-001
7.331916401941323e-004	-5.903012e-002	-1.731986e-001	-1.734092e-001	-1.722822e-001	-1.716616e-001	1.478211e-001
7.332303700275944e-004	-4.255370e-002	-1.730187e-001	-1.732547e-001	-1.720526e-001	-1.714125e-001	1.532557e-001
7.332690998610564e-004	-2.564367e-002	-1.728353e-001	-1.730984e-001	-1.718187e-001	-1.711613e-001	1.573309e-001
7.333078296945185e-004	-8.456465e-003	-1.726485e-001	-1.729399e-001	-1.715808e-001	-1.709084e-001	1.600180e-001
7.333465595279805e-004	8.846276e-003	-1.724578e-001	-1.727788e-001	-1.713389e-001	-1.706540e-001	1.613020e-001
7.333852893614426e-004	2.609926e-002	-1.722634e-001	-1.726146e-001	-1.710932e-001	-1.703986e-001	1.611812e-001
7.334240191949047e-004	4.313510e-002	-1.720651e-001	-1.724471e-001	-1.708441e-001	-1.701423e-001	1.596664e-001
7.334627490283667e-004	5.978578e-002	-1.718628e-001	-1.722759e-001	-1.705917e-001	-1.698856e-001	1.567799e-001
7.335014788618288e-004	7.588416e-002	-1.716565e-001	-1.721007e-001	-1.703364e-001	-1.696287e-001	1.525545e-001
7.335402086952908e-004	9.126559e-002	-1.714464e-001	-1.719212e-001	-1.700784e-001	-1.693719e-001	1.470330e-001
7.335789385287529e-004	1.057699e-001	-1.712323e-001	-1.717373e-001	-1.698181e-001	-1.691157e-001	1.402666e-001
7.336176683622150e-004	1.192440e-001	-1.710146e-001	-1.715486e-001	-1.695558e-001	-1.688602e-001	1.323145e-001
7.336563981956770e-004	1.315449e-001	-1.707933e-001	-1.713551e-001	-1.692920e-001	-1.686057e-001	1.232437e-001
7.336951280291391e-004	1.425427e-001	-1.705686e-001	-1.711568e-001	-1.690270e-001	-1.683527e-001	1.131278e-001
7.337338578626011e-004	1.521233e-001	-1.703408e-001	-1.709535e-001	-1.687611e-001	-1.681013e-001	1.020477e-001
7.337725876960632e-004	1.601911e-001	-1.701101e-001	-1.707452e-001	-1.684948e-001	-1.678518e-001	9.009105e-002
7.338113175295253e-004	1.666696e-001	-1.698768e-001	-1.705320e-001	-1.682285e-001	-1.676045e-001	7.735260e-002
7.338500473629873e-004	1.715025e-001	-1.696411e-001	-1.703140e-001	-1.679626e-001	-1.673597e-001	6.393406e-002
7.338887771964494e-004	1.746531e-001	-1.694036e-001	-1.700914e-001	-1.676974e-001	-1.671174e-001	4.994389e-002
7.339275070299114e-004	1.761037e-001	-1.691643e-001	-1.698644e-001	-1.674333e-001	-1.668781e-001	3.549677e-002
7.339662368633735e-004	1.758544e-001	-1.689238e-001	-1.696330e-001	-1.671708e-001	-1.666417e-001	2.071283e-002
7.340049666968356e-004	1.739221e-001	-1.686823e-001	-1.693978e-001	-1.669102e-001	-1.664085e-001	5.716688e-003
7.340436965302976e-004	1.703389e-001	-1.684403e-001	-1.691588e-001	-1.666518e-001	-1.661786e-001	-9.363623e-003
7.340824263637597e-004	1.651508e-001	-1.681980e-001	-1.689166e-001	-1.663961e-001	-1.659521e-001	-2.439776e-002
7.341211561972217e-004	1.584158e-001	-1.679559e-001	-1.686714e-001	-1.661432e-001	-1.657290e-001	-3.925416e-002
7.341598860306838e-004	1.502031e-001	-1.677143e-001	-1.684237e-001	-1.658935e-001	-1.655095e-001	-5.380112e-002
7.341986158641459e-004	1.405916e-001	-1.674735e-001	-1.681738e-001	-1.656472e-001	-1.652934e-001	-6.790792e-002
7.342373456976079e-004	1.296693e-001	-1.672339e-001	-1.679222e-001	-1.654045e-001	-1.650808e-001	-8.144597e-002
7.342760755310700e-004	1.175324e-001	-1.669958e-001	-1.676694e-001	-1.651658e-001	-1.648715e-001	-9.429017e-002
7.343148053645320e-004	1.042859e-001	-1.667596e-001	-1.674158e-001	-1.649310e-001	-1.646656e-001	-1.063205e-001
7.343535351979941e-004	9.004386e-002	-1.665254e-001	-1.671619e-001	-1.647004e-001	-1.644628e-001	-1.174237e-001
7.343922650314561e-004	7.492933e-002	-1.662937e-001	-1.669080e-001	-1.644741e-001	-1.642631e-001	-1.274955e-001
7.344309948649182e-004	5.907498e-002	-1.660647e-001	-1.666548e-001	-1.642520e-001	-1.640661e-001	-1.364421e-001
7.344697246983803e-004	4.262250e-002	-1.658386e-001	-1.664027e-001	-1.640342e-001	-1.638718e-001	-1.441822e-001
7.345084545318423e-004	2.572172e-002	-1.656156e-001	-1.661520e-001	-1.638207e-001	-1.636797e-001	-1.506478e-001
7.345471843653044e-004	8.529335e-003	-1.653959e-001	-1.659034e-001	-1.636114e-001	-1.634898e-001	-1.557854e-001
7.345859141987664e-004	-8.792611e-003	-1.651797e-001	-1.656570e-001	-1.634062e-001	-1.633017e-001	-1.595555e-001
7.346246440322285e-004	-2.607834e-002	-1.649671e-001	-1.654135e-001	-1.632050e-001	-1.631151e-001	-1.619332e-001
7.346633738656906e-004	-4.315988e-002	-1.647583e-001	-1.651731e-001	-1.630075e-001	-1.629298e-001	-1.629066e-001
7.347021036991526e-004	-5.986850e-002	-1.645531e-001	-1.649361e-001	-1.628136e-001	-1.627453e-001	-1.624774e-001
7.347408335326147e-004	-7.603622e-002	-1.643517e-001	-1.647030e-001	-1.626229e-001	-1.625614e-001	-1.606593e-001
7.347795633660767e-004	-9.149746e-002	-1.641540e-001	-1.644738e-001	-1.624354e-001	-1.623778e-001	-1.574773e-001
7.348182931995388e-004	-1.060910e-001	-1.639599e-001	-1.642490e-001	-1.622505e-001	-1.621941e-001	-1.529670e-001
7.348570230330009e-004	-1.196627e-001	-1.637694e-001	-1.640287e-001	-1.620681e-001	-1.620100e-001	-1.471731e-001
7.348957528664629e-004	-1.320684e-001	-1.635822e-001	-1.638130e-001	-1.618878e-001	-1.618253e-001	-1.401491e-001
7.349344826999250e-004	-1.431771e-001	-1.633982e-001	-1.636019e-001	-1.617092e-001	-1.616395e-001	-1.319562e-001
7.349732125333870e-004	-1.528747e-001	-1.632172e-001	-1.633957e-001	-1.615319e-001	-1.614525e-001	-1.226628e-001
7.350119423668491e-004	-1.610649e-001	-1.630388e-001	-1.631942e-001	-1.613555e-001	-1.612638e-001	-1.123441e-001
7.350506722003112e-004	-1.676704e-001	-1.628629e-001	-1.629975e-001	-1.611797e-001	-1.610732e-001	-1.010818e-001
7.350894020337732e-004	-1.726337e-001	-1.626891e-001	-1.628053e-001	-1.610041e-001	-1.608805e-001	-8.896484e-002
7.351281318672353e-004	-1.759171e-001	-1.625171e-001	-1.626176e-001	-1.608281e-001	-1.606853e-001	-7.608884e-002
7.351668617006973e-004	-1.775016e-001	-1.623465e-001	-1.624342e-001	-1.606516e-001	-1.604875e-001	-6.255648e-002
7.352055915341594e-004	-1.773867e-001	-1.621770e-001	-1.622549e-001	-1.604739e-001	-1.602868e-001	-4.847703e-002
7.352443213676215e-004	-1.755882e-001	-1.620083e-001	-1.620793e-001	-1.602948e-001	-1.600830e-001	-3.396586e-002
7.352830512010835e-004	-1.721376e-001	-1.618399e-001	-1.619072e-001	-1.601139e-001	-1.598759e-001	-1.914360e-002
7.353217810345456e-004	-1.670800e-001	-1.616715e-001	-1.617382e-001	-1.599307e-001	-1.596654e-001	-4.135162e-003
7.353605108680076e-004	-1.604731e-001	-1.615028e-001	-1.615720e-001	-1.597450e-001	-1.594514e-001	1.093133e-002
7.353992407014697e-004	-1.523856e-001	-1.613334e-001	-1.614081e-001	-1.595564e-001	-1.592337e-001	2.592564e-002
7.354379705349317e-004	-1.428960e-001	-1.611630e-001	-1.612461e-001	-1.593646e-001	-1.590123e-001	4.071653e-002
7.354767003683938e-004	-1.320917e-001	-1.609911e-001	-1.610856e-001	-1.591693e-001	-1.587872e-001	5.517284e-002
7.355154302018559e-004	-1.200688e-001	-1.608175e-001	-1.609261e-001	-1.589702e-001	-1.585583e-001	6.916459e-002
7.355541600353179e-004	-1.069316e-001	-1.606418e-001	-1.607672e-001	-1.587671e-001	-1.583257e-001	8.256416e-002
7.355928898687800e-004	-9.279251e-002	-1.604638e-001	-1.606083e-001	-1.585599e-001	-1.580895e-001	9.524769e-002
7.356316197022420e-004	-7.777299e-002	-1.602831e-001	-1.604491e-001	-1.583483e-001	-1.578497e-001	1.070966e-001
7.356703495357041e-004	-6.200355e-002	-1.600994e-001	-1.602890e-001	-1.581322e-001	-1.576065e-001	1.179996e-001
7.357090793691662e-004	-4.562398e-002	-1.599126e-001	-1.601276e-001	-1.579116e-001	-1.573600e-001	1.278541e-001
7.357478092026282e-004	-2.878252e-002	-1.597224e-001	-1.599643e-001	-1.576864e-001	-1.571104e-001	1.365687e-001
7.357865390360903e-004	-1.163442e-002	-1.595285e-001	-1.597989e-001	-1.574566e-001	-1.568580e-001	1.440644e-001
7.358252688695523e-004	5.659496e-003	-1.593308e-001	-1.596307e-001	-1.572222e-001	-1.566030e-001	1.502755e-001
7.358639987030144e-004	2.293450e-002	-1.591293e-001	-1.594596e-001	-1.569833e-001	-1.563457e-001	1.551506e-001
7.359027285364765e-004	4.002347e-002	-1.589237e-001	-1.592849e-001	-1.567400e-001	-1.560862e-001	1.586526e-001
7.359414583699385e-004	5.675841e-002	-1.587141e-001	-1.591065e-001	-1.564925e-001	-1.558250e-001	1.607586e-001
7.359801882034006e-004	7.297188e-002	-1.585003e-001	-1.589239e-001	-1.562408e-001	-1.555623e-001	1.614592e-001
7.360189180368626e-004	8.849862e-002	-1.582825e-001	-1.587369e-001	-1.559854e-001	-1.552984e-001	1.607580e-001
7.360576478703247e-004	1.031775e-001	-1.580607e-001	-1.585453e-001	-1.557263e-001	-1.550336e-001	1.586707e-001
7.360963777037868e-004	1.168539e-001	-1.578349e-001	-1.583488e-001	-1.554639e-001	-1.547683e-001	1.552241e-001
7.361351075372488e-004	1.293826e-001	-1.576054e-001	-1.581474e-001	-1.551984e-001	-1.545029e-001	1.504553e-001
7.361738373707109e-004	1.406311e-001	-1.573723e-001	-1.579408e-001	-1.549303e-001	-1.542375e-001	1.444105e-001
7.362125672041729e-004	1.504822e-001	-1.571358e-001	-1.577291e-001	-1.546598e-001	-1.539725e-001	1.371445e-001
7.362512970376350e-004	1.588366e-001	-1.568962e-001	-1.575121e-001	-1.543873e-001	-1.537083e-001	1.287198e-001
7.362900268710971e-004	1.656145e-001	-1.566537e-001	-1.572901e-001	-1.541132e-001	-1.534451e-001	1.192060e-001
7.363287567045591e-004	1.707557e-001	-1.564087e-001	-1.570629e-001	-1.538379e-001	-1.531832e-001	1.086800e-001
7.363674865380212e-004	1.742200e-001	-1.561614e-001	-1.568309e-001	-1.535618e-001	-1.529230e-001	9.722523e-002
7.364062163714832e-004	1.759861e-001	-1.559122e-001	-1.565941e-001	-1.532853e-001	-1.526646e-001	8.493242e-002
7.364449462049453e-004	1.760511e-001	-1.556615e-001	-1.563528e-001	-1.530088e-001	-1.524083e-001	7.189919e-002
7.364836760384074e-004	1.744287e-001	-1.554095e-001	-1.561072e-001	-1.527327e-001	-1.521545e-001	5.823010e-002
7.365224058718694e-004	1.711485e-001	-1.551567e-001	-1.558577e-001	-1.524574e-001	-1.519032e-001	4.403625e-002
7.365611357053315e-004	1.662538e-001	-1.549034e-001	-1.556046e-001	-1.521833e-001	-1.516548e-001	2.943468e-002
7.365998655387935e-004	1.598006e-001	-1.546499e-001	-1.553483e-001	-1.519108e-001	-1.514093e-001	1.454752e-002
7.366385953722556e-004	1.518562e-001	-1.543967e-001	-1.550891e-001	-1.516403e-001	-1.511670e-001	-4.990810e-004
7.366773252057176e-004	1.424977e-001	-1.541441e-001	-1.548274e-001	-1.513721e-001	-1.509279e-001	-1.557600e-002
7.367160550391797e-004	1.318114e-001	-1.538924e-001	-1.545638e-001	-1.511065e-001	-1.506921e-001	-3.055225e-002
7.367547848726418e-004	1.198921e-001	-1.536419e-001	-1.542987e-001	-1.508439e-001	-1.504598e-001	-4.529610e-002
7.367935147061038e-004	1.068433e-001	-1.533930e-001	-1.540325e-001	-1.505846e-001	-1.502309e-001	-5.967612e-002
7.368322445395659e-004	9.277698e-002	-1.531461e-001	-1.537658e-001	-1.503288e-001	-1.500054e-001	-7.356231e-002
7.368709743730279e-004	7.781474e-002	-1.529013e-001	-1.534989e-001	-1.500767e-001	-1.497833e-001	-8.682737e-002
7.369097042064900e-004	6.208744e-002	-1.526590e-001	-1.532324e-001	-1.498285e-001	-1.495645e-001	-9.934808e-002
7.369484340399521e-004	4.573510e-002	-1.524194e-001	-1.529667e-001	-1.495844e-001	-1.493489e-001	-1.110070e-001
7.369871638734141e-004	2.890614e-002	-1.521828e-001	-1.527023e-001	-1.493445e-001	-1.491364e-001	-1.216945e-001
7.370258937068762e-004	1.175611e-002	-1.519493e-001	-1.524397e-001	-1.491089e-001	-1.489268e-001	-1.313102e-001
7.370646235403382e-004	-5.553853e-003	-1.517192e-001	-1.521793e-001	-1.488776e-001	-1.487199e-001	-1.397655e-001
7.371033533738003e-004	-2.285854e-002	-1.514926e-001	-1.519215e-001	-1.486506e-001	-1.485155e-001	-1.469844e-001
7.371420832072624e-004	-3.999028e-002	-1.512695e-001	-1.516666e-001	-1.484279e-001	-1.483134e-001	-1.529049e-001
7.371808130407244e-004	-5.678037e-002	-1.510501e-001	-1.514152e-001	-1.482094e-001	-1.481132e-001	-1.574794e-001
7.372195428741865e-004	-7.306060e-002	-1.508343e-001	-1.511674e-001	-1.479949e-001	-1.479147e-001	-1.606743e-001
7.372582727076485e-004	-8.866480e-002	-1.506221e-001	-1.509236e-001	-1.477843e-001	-1.477176e-001	-1.624702e-001
7.372970025411106e-004	-1.034308e-001	-1.504136e-001	-1.506839e-001	-1.475775e-001	-1.475216e-001	-1.628610e-001
7.373357323745727e-004	-1.172029e-001	-1.502085e-001	-1.504487e-001	-1.473741e-001	-1.473263e-001	-1.618534e-001
7.373744622080347e-004	-1.298348e-001	-1.500068e-001	-1.502181e-001	-1.471739e-001	-1.471315e-001	-1.594660e-001
7.374131920414968e-004	-1.411931e-001	-1.498083e-001	-1.499922e-001	-1.469767e-001	-1.469368e-001	-1.557282e-001
7.374519218749588e-004	-1.511601e-001	-1.496127e-001	-1.497711e-001	-1.467821e-001	-1.467419e-001	-1.506794e-001
7.374906517084209e-004	-1.596360e-001	-1.494198e-001	-1.495547e-001	-1.465897e-001	-1.465465e-001	-1.443682e-001
7.375293815418830e-004	-1.665400e-001	-1.492294e-001	-1.493430e-001	-1.463993e-001	-1.463502e-001	-1.368514e-001
7.375681113753450e-004	-1.718110e-001	-1.490411e-001	-1.491360e-001	-1.462104e-001	-1.461527e-001	-1.281931e-001
7.376068412088071e-004	-1.754077e-001	-1.488547e-001	-1.489335e-001	-1.460226e-001	-1.459538e-001	-1.184646e-001
7.376455710422691e-004	-1.773078e-001	-1.486697e-001	-1.487354e-001	-1.458356e-001	-1.457531e-001	-1.077439e-001
7.376843008757312e-004	-1.775073e-001	-1.484859e-001	-1.485413e-001	-1.456489e-001	-1.455504e-001	-9.611561e-002
7.377230307091932e-004	-1.760191e-001	-1.483028e-001	-1.483511e-001	-1.454621e-001	-1.453453e-001	-8.367137e-002
7.377617605426553e-004	-1.728718e-001	-1.481201e-001	-1.481643e-001	-1.452748e-001	-1.451377e-001	-7.050982e-002
7.378004903761174e-004	-1.681081e-001	-1.479375e-001	-1.479808e-001	-1.450866e-001	-1.449271e-001	-5.673644e-002
7.378392202095794e-004	-1.617836e-001	-1.477546e-001	-1.478000e-001	-1.448970e-001	-1.447135e-001	-4.246311e-002
7.378779500430415e-004	-1.539649e-001	-1.475710e-001	-1.476217e-001	-1.447057e-001	-1.444967e-001	-2.780748e-002
7.379166798765035e-004	-1.447289e-001	-1.473864e-001	-1.474453e-001	-1.445122e-001	-1.442764e-001	-1.289210e-002
7.379554097099656e-004	-1.341613e-001	-1.472003e-001	-1.472704e-001	-1.443163e-001	-1.440524e-001	2.156638e-003
7.379941395434277e-004	-1.223567e-001	-1.470125e-001	-1.470965e-001	-1.441174e-001	-1.438248e-001	1.720959e-002
7.380328693768897e-004	-1.094176e-001	-1.468227e-001	-1.469232e-001	-1.439154e-001	-1.435933e-001	3.213598e-002
7.380715992103518e-004	-9.545530e-002	-1.466305e-001	-1.467501e-001	-1.437099e-001	-1.433579e-001	4.680445e-002
7.381103290438138e-004	-8.058928e-002	-1.464355e-001	-1.465765e-001	-1.435005e-001	-1.431186e-001	6.108419e-002
7.381490588772759e-004	-6.494837e-002	-1.462376e-001	-1.464020e-001	-1.432871e-001	-1.428754e-001	7.484604e-002
7.381877887107380e-004	-4.867074e-002	-1.460364e-001	-1.462262e-001	-1.430693e-001	-1.426283e-001	8.796374e-002
7.382265185442000e-004	-3.190313e-002	-1.458317e-001	-1.460484e-001	-1.428471e-001	-1.423774e-001	1.003154e-001
7.382652483776621e-004	-1.479964e-002	-1.456233e-001	-1.458684e-001	-1.426203e-001	-1.421227e-001	1.117853e-001
7.383039782111241e-004	2.479840e-003	-1.454110e-001	-1.456857e-001	-1.423886e-001	-1.418645e-001	1.222654e-001
7.383427080445862e-004	1.977116e-002	-1.451946e-001	-1.454997e-001	-1.421522e-001	-1.416029e-001	1.316577e-001
7.383814378780483e-004	3.690754e-002	-1.449741e-001	-1.453102e-001	-1.419108e-001	-1.413380e-001	1.398756e-001
7.384201677115103e-004	5.372102e-002	-1.447493e-001	-1.451167e-001	-1.416646e-001	-1.410702e-001	1.468456e-001
7.384588975449724e-004	7.004394e-002	-1.445202e-001	-1.449189e-001	-1.414135e-001	-1.407995e-001	1.525079e-001
7.384976273784344e-004	8.571049e-002	-1.442868e-001	-1.447165e-001	-1.411577e-001	-1.405264e-001	1.568170e-001
7.385363572118965e-004	1.005586e-001	-1.440492e-001	-1.445093e-001	-1.408973e-001	-1.402511e-001	1.597418e-001
7.385750870453586e-004	1.144322e-001	-1.438075e-001	-1.442970e-001	-1.406324e-001	-1.399738e-001	1.612649e-001
7.386138168788206e-004	1.271842e-001	-1.435616e-001	-1.440794e-001	-1.403632e-001	-1.396950e-001	1.613827e-001
7.386525467122827e-004	1.386794e-001	-1.433119e-001	-1.438565e-001	-1.400899e-001	-1.394148e-001	1.601037e-001
7.386912765457447e-004	1.487976e-001	-1.430586e-001	-1.436281e-001	-1.398129e-001	-1.391336e-001	1.574485e-001
7.387300063792068e-004	1.574362e-001	-1.428018e-001	-1.433942e-001	-1.395324e-001	-1.388518e-001	1.534482e-001
7.387687362126688e-004	1.645114e-001	-1.425418e-001	-1.431548e-001	-1.392488e-001	-1.385697e-001	1.481438e-001
7.388074660461309e-004	1.699595e-001	-1.422789e-001	-1.429101e-001	-1.389623e-001	-1.382875e-001	1.415852e-001
7.388461958795930e-004	1.737366e-001	-1.420134e-001	-1.426601e-001	-1.386734e-001	-1.380056e-001	1.338304e-001
7.388849257130550e-004	1.758181e-001	-1.417457e-001	-1.424050e-001	-1.383823e-001	-1.377243e-001	1.249450e-001
7.389236555465171e-004	1.761976e-001	-1.414760e-001	-1.421450e-001	-1.380896e-001	-1.374439e-001	1.150016e-001
7.389623853799791e-004	1.748862e-001	-1.412048e-001	-1.418804e-001	-1.377956e-001	-1.371648e-001	1.040798e-001
7.390011152134412e-004	1.719103e-001	-1.409324e-001	-1.416115e-001	-1.375007e-001	-1.368871e-001	9.226607e-002
7.390398450469033e-004	1.673110e-001	-1.406592e-001	-1.413386e-001	-1.372053e-001	-1.366112e-001	7.965398e-002
7.390785748803653e-004	1.611419e-001	-1.403854e-001	-1.410621e-001	-1.369100e-001	-1.363373e-001	6.634404e-002
7.391173047138274e-004	1.534684e-001	-1.401116e-001	-1.407824e-001	-1.366150e-001	-1.360657e-001	5.244359e-002
7.391560345472894e-004	1.443658e-001	-1.398379e-001	-1.404999e-001	-1.363208e-001	-1.357965e-001	3.806628e-002
7.391947643807515e-004	1.339188e-001	-1.395649e-001	-1.402150e-001	-1.360277e-001	-1.355301e-001	2.333138e-002
7.392334942142136e-004	1.222208e-001	-1.392927e-001	-1.399282e-001	-1.357363e-001	-1.352665e-001	8.362795e-003
7.392722240476756e-004	1.093734e-001	-1.390219e-001	-1.396401e-001	-1.354468e-001	-1.350060e-001	-6.711952e-003
7.393109538811377e-004	9.548710e-002	-1.387526e-001	-1.393510e-001	-1.351597e-001	-1.347485e-001	-2.176284e-002
7.393496837145997e-004	8.068167e-002	-1.384852e-001	-1.390614e-001	-1.348752e-001	-1.344943e-001	-3.665845e-002
7.393884135480618e-004	6.508626e-002	-1.382200e-001	-1.387720e-001	-1.345937e-001	-1.342433e-001	-5.126705e-002
7.394271433815239e-004	4.883923e-002	-1.379572e-001	-1.384830e-001	-1.343154e-001	-1.339957e-001	-6.545766e-002
7.394658732149859e-004	3.208752e-002	-1.376972e-001	-1.381951e-001	-1.340407e-001	-1.337513e-001	-7.910125e-002
7.395046030484480e-004	1.498544e-002	-1.374400e-001	-1.379086e-001	-1.337697e-001	-1.335101e-001	-9.207204e-002
7.395433328819100e-004	-2.306782e-003	-1.371860e-001	-1.376241e-001	-1.335026e-001	-1.332722e-001	-1.042490e-001
7.395820627153721e-004	-1.962459e-002	-1.369352e-001	-1.373419e-001	-1.332395e-001	-1.330373e-001	-1.155177e-001
7.396207925488342e-004	-3.680065e-002	-1.366877e-001	-1.370625e-001	-1.329806e-001	-1.328053e-001	-1.257721e-001
7.396595223822962e-004	-5.366635e-002	-1.364437e-001	-1.367862e-001	-1.327260e-001	-1.325760e-001	-1.349166e-001
7.396982522157583e-004	-7.005329e-002	-1.362032e-001	-1.365134e-001	-1.324756e-001	-1.323493e-001	-1.428675e-001
7.397369820492203e-004	-8.579481e-002	-1.359662e-001	-1.362444e-001	-1.322294e-001	-1.321248e-001	-1.495546e-001
7.397757118826824e-004	-1.007278e-001	-1.357327e-001	-1.359795e-001	-1.319875e-001	-1.319024e-001	-1.549217e-001
7.398144417161444e-004	-1.146952e-001	-1.355025e-001	-1.357189e-001	-1.317496e-001	-1.316818e-001	-1.589273e-001
7.398531715496065e-004	-1.275488e-001	-1.352756e-001	-1.354627e-001	-1.315157e-001	-1.314627e-001	-1.615436e-001
7.398919013830686e-004	-1.391523e-001	-1.350517e-001	-1.352111e-001	-1.312855e-001	-1.312447e-001	-1.627567e-001
7.399306312165306e-004	-1.493852e-001	-1.348307e-001	-1.349641e-001	-1.310590e-001	-1.310277e-001	-1.625661e-001
7.399693610499927e-004	-1.581442e-001	-1.346124e-001	-1.347219e-001	-1.308357e-001	-1.308112e-001	-1.609833e-001
7.400080908834547e-004	-1.653449e-001	-1.343964e-001	-1.344843e-001	-1.306154e-001	-1.305948e-001	-1.580316e-001
7.400468207169168e-004	-1.709226e-001	-1.341826e-001	-1.342513e-001	-1.303979e-001	-1.303784e-001	-1.537446e-001
7.400855505503789e-004	-1.748321e-001	-1.339705e-001	-1.340228e-001	-1.301828e-001	-1.301616e-001	-1.481658e-001
7.401242803838409e-004	-1.770476e-001	-1.337598e-001	-1.337985e-001	-1.299697e-001	-1.299440e-001	-1.413470e-001
7.401630102173030e-004	-1.775618e-001	-1.335503e-001	-1.335783e-001	-1.297583e-001	-1.297253e-001	-1.333483e-001
7.402017400507650e-004	-1.763848e-001	-1.333414e-001	-1.333620e-001	-1.295481e-001	-1.295052e-001	-1.242369e-001
7.402404698842271e-004	-1.735422e-001	-1.331330e-001	-1.331491e-001	-1.293388e-001	-1.292834e-001	-1.140867e-001
7.402791997176892e-004	-1.690745e-001	-1.329245e-001	-1.329393e-001	-1.291299e-001	-1.290596e-001	-1.029785e-001
7.403179295511512e-004	-1.630346e-001	-1.327156e-001	-1.327323e-001	-1.289210e-001	-1.288334e-001	-9.099975e-002
7.403566593846133e-004	-1.554874e-001	-1.325061e-001	-1.325277e-001	-1.287117e-001	-1.286047e-001	-7.824510e-002
7.403953892180753e-004	-1.465078e-001	-1.322954e-001	-1.323250e-001	-1.285015e-001	-1.283731e-001	-6.481604e-002
7.404341190515374e-004	-1.361801e-001	-1.320832e-001	-1.321237e-001	-1.282901e-001	-1.281383e-001	-5.082076e-002
7.404728488849995e-004	-1.245971e-001	-1.318692e-001	-1.319234e-001	-1.280769e-001	-1.279003e-001	-3.637367e-002
7.405115787184615e-004	-1.118601e-001	-1.316531e-001	-1.317237e-001	-1.278616e-001	-1.276587e-001	-2.159457e-002
7.405503085519236e-004	-9.807841e-002	-1.314344e-001	-1.315239e-001	-1.276438e-001	-1.274133e-001	-6.607728e-003
7.405890383853856e-004	-8.337016e-002	-1.312129e-001	-1.313236e-001	-1.274231e-001	-1.271641e-001	8.459172e-003
7.406277682188477e-004	-6.786239e-002	-1.309883e-001	-1.311224e-001	-1.271991e-001	-1.269108e-001	2.347617e-002
7.406664980523098e-004	-5.169158e-002	-1.307602e-001	-1.309196e-001	-1.269715e-001	-1.266535e-001	3.831210e-002
7.407052278857718e-004	-3.500298e-002	-1.305285e-001	-1.307148e-001	-1.267399e-001	-1.263919e-001	5.283570e-002
7.407439577192339e-004	-1.794942e-002	-1.302929e-001	-1.305076e-001	-1.265042e-001	-1.261262e-001	6.691667e-002
7.407826875526959e-004	-6.898731e-004	-1.300532e-001	-1.302973e-001	-1.262639e-001	-1.258563e-001	8.042692e-002
7.408214173861580e-004	1.661220e-002	-1.298091e-001	-1.300837e-001	-1.260189e-001	-1.255822e-001	9.324177e-002
7.408601472196200e-004	3.379036e-002	-1.295607e-001	-1.298663e-001	-1.257690e-001	-1.253040e-001	1.052417e-001
7.408988770530821e-004	5.067677e-002	-1.293077e-001	-1.296447e-001	-1.255141e-001	-1.250218e-001	1.163138e-001
7.409376068865442e-004	6.710357e-002	-1.290501e-001	-1.294185e-001	-1.252540e-001	-1.247358e-001	1.263542e-001
7.409763367200062e-004	8.290450e-002	-1.287879e-001	-1.291874e-001	-1.249886e-001	-1.244461e-001	1.352692e-001
7.410150665534683e-004	9.791659e-002	-1.285211e-001	-1.289512e-001	-1.247180e-001	-1.241529e-001	1.429777e-001
7.410537963869303e-004	1.119825e-001	-1.282499e-001	-1.287095e-001	-1.244422e-001	-1.238564e-001	1.494116e-001
7.410925262203924e-004	1.249532e-001	-1.279741e-001	-1.284622e-001	-1.241611e-001	-1.235570e-001	1.545172e-001
7.411312560538545e-004	1.366910e-001	-1.276941e-001	-1.282092e-001	-1.238749e-001	-1.232547e-001	1.582548e-001
7.411699858873165e-004	1.470728e-001	-1.274101e-001	-1.279503e-001	-1.235838e-001	-1.229501e-001	1.605993e-001
7.412087157207786e-004	1.559925e-001	-1.271221e-001	-1.276854e-001	-1.232879e-001	-1.226432e-001	1.615390e-001
7.412474455542406e-004	1.633628e-001	-1.268305e-001	-1.274147e-001	-1.229873e-001	-1.223345e-001	1.610753e-001
7.412861753877027e-004	1.691163e-001	-1.265356e-001	-1.271382e-001	-1.226825e-001	-1.220242e-001	1.592221e-001
7.413249052211648e-004	1.732055e-001	-1.262376e-001	-1.268559e-001	-1.223736e-001	-1.217127e-001	1.560043e-001
7.413636350546268e-004	1.756022e-001	-1.259369e-001	-1.265680e-001	-1.220609e-001	-1.214002e-001	1.514573e-001
7.414023648880889e-004	1.762968e-001	-1.256338e-001	-1.262748e-001	-1.217448e-001	-1.210872e-001	1.456259e-001
7.414410947215509e-004	1.752970e-001	-1.253287e-001	-1.259764e-001	-1.214256e-001	-1.207739e-001	1.385635e-001
7.414798245550130e-004	1.726267e-001	-1.250218e-001	-1.256732e-001	-1.211038e-001	-1.204606e-001	1.303313e-001
7.415185543884751e-004	1.683244e-001	-1.247136e-001	-1.253656e-001	-1.207796e-001	-1.201477e-001	1.209977e-001
7.415572842219371e-004	1.624416e-001	-1.244045e-001	-1.250538e-001	-1.204536e-001	-1.198355e-001	1.106384e-001
7.415960140553992e-004	1.550416e-001	-1.240947e-001	-1.247383e-001	-1.201260e-001	-1.195242e-001	9.933580e-002
7.416347438888612e-004	1.461978e-001	-1.237847e-001	-1.244195e-001	-1.197975e-001	-1.192142e-001	8.717927e-002
7.416734737223233e-004	1.359934e-001	-1.234748e-001	-1.240978e-001	-1.194683e-001	-1.189057e-001	7.426528e-002
7.417122035557854e-004	1.245200e-001	-1.231654e-001	-1.237737e-001	-1.191389e-001	-1.185990e-001	6.069721e-002
7.417509333892474e-004	1.118778e-001	-1.228567e-001	-1.234477e-001	-1.188097e-001	-1.182943e-001	4.658509e-002
7.417896632227095e-004	9.817559e-002	-1.225492e-001	-1.231203e-001	-1.184812e-001	-1.179918e-001	3.204498e-002
7.418283930561715e-004	8.353142e-002	-1.222430e-001	-1.227920e-001	-1.181537e-001	-1.176918e-001	1.719818e-002
7.418671228896336e-004	6.807266e-002	-1.219387e-001	-1.224633e-001	-1.178277e-001	-1.173944e-001	2.170244e-003
7.419058527230957e-004	5.193600e-002	-1.216363e-001	-1.221346e-001	-1.175036e-001	-1.170998e-001	-1.291015e-002
7.419445825565577e-004	3.526687e-002	-1.213362e-001	-1.218065e-001	-1.171816e-001	-1.168080e-001	-2.791228e-002
7.419833123900198e-004	1.821828e-002	-1.210387e-001	-1.214795e-001	-1.168622e-001	-1.165192e-001	-4.270446e-002
7.420220422234818e-004	9.495008e-004	-1.207438e-001	-1.211540e-001	-1.165456e-001	-1.162335e-001	-5.715515e-002
7.420607720569439e-004	-1.637562e-002	-1.204518e-001	-1.208304e-001	-1.162321e-001	-1.159507e-001	-7.113405e-002
7.420995018904059e-004	-3.359014e-002	-1.201629e-001	-1.205092e-001	-1.159220e-001	-1.156709e-001	-8.451331e-002
7.421382317238680e-004	-5.052562e-002	-1.198770e-001	-1.201908e-001	-1.156155e-001	-1.153942e-001	-9.716892e-002
7.421769615573301e-004	-6.701348e-002	-1.195943e-001	-1.198755e-001	-1.153128e-001	-1.151202e-001	-1.089824e-001
7.422156913907921e-004	-8.288664e-002	-1.193148e-001	-1.195636e-001	-1.150140e-001	-1.148491e-001	-1.198425e-001
7.422544212242542e-004	-9.798119e-002	-1.190384e-001	-1.192555e-001	-1.147192e-001	-1.145806e-001	-1.296474e-001
7.422931510577162e-004	-1.121387e-001	-1.187652e-001	-1.189514e-001	-1.144284e-001	-1.143145e-001	-1.383061e-001
7.423318808911783e-004	-1.252091e-001	-1.184949e-001	-1.186514e-001	-1.141417e-001	-1.140506e-001	-1.457404e-001
7.423706107246404e-004	-1.370537e-001	-1.182274e-001	-1.183558e-001	-1.138590e-001	-1.137887e-001	-1.518860e-001
7.424093405581024e-004	-1.475488e-001	-1.179626e-001	-1.180646e-001	-1.135803e-001	-1.135285e-001	-1.566927e-001
7.424480703915645e-004	-1.565879e-001	-1.177002e-001	-1.177778e-001	-1.133054e-001	-1.132697e-001	-1.601246e-001
7.424868002250265e-004	-1.640830e-001	-1.174399e-001	-1.174955e-001	-1.130343e-001	-1.130121e-001	-1.621599e-001
7.425255300584886e-004	-1.699656e-001	-1.171815e-001	-1.172175e-001	-1.127666e-001	-1.127553e-001	-1.627902e-001
7.425642598919507e-004	-1.741869e-001	-1.169247e-001	-1.169438e-001	-1.125022e-001	-1.124991e-001	-1.620200e-001
7.426029897254127e-004	-1.767177e-001	-1.166691e-001	-1.166741e-001	-1.122407e-001	-1.122430e-001	-1.598660e-001
7.426417195588748e-004	-1.775472e-001	-1.164144e-001	-1.164084e-001	-1.119820e-001	-1.119868e-001	-1.563557e-001
7.426804493923368e-004	-1.766824e-001	-1.161601e-001	-1.161462e-001	-1.117257e-001	-1.117302e-001	-1.515271e-001
7.427191792257989e-004	-1.741461e-001	-1.159061e-001	-1.158873e-001	-1.114713e-001	-1.114727e-001	-1.454271e-001
7.427579090592610e-004	-1.699760e-001	-1.156518e-001	-1.156314e-001	-1.112186e-001	-1.112141e-001	-1.381110e-001
7.427966388927230e-004	-1.642230e-001	-1.153970e-001	-1.153780e-001	-1.109671e-001	-1.109540e-001	-1.296420e-001
7.428353687261851e-004	-1.569498e-001	-1.151412e-001	-1.151267e-001	-1.107165e-001	-1.106921e-001	-1.200899e-001
7.428740985596471e-004	-1.482296e-001	-1.148840e-001	-1.148772e-001	-1.104663e-001	-1.104281e-001	-1.095317e-001
7.429128283931092e-004	-1.381449e-001	-1.146251e-001	-1.146289e-001	-1.102160e-001	-1.101617e-001	-9.805088e-002
7.429515582265713e-004	-1.267870e-001	-1.143641e-001	-1.143814e-001	-1.099652e-001	-1.098925e-001	-8.573788e-002
7.429902880600333e-004	-1.142556e-001	-1.141007e-001	-1.141341e-001	-1.097136e-001	-1.096203e-001	-7.269017e-002
7.430290178934954e-004	-1.006585e-001	-1.138345e-001	-1.138865e-001	-1.094605e-001	-1.093449e-001	-5.901209e-002
7.430677477269574e-004	-8.611220e-002	-1.135651e-001	-1.136382e-001	-1.092057e-001	-1.090658e-001	-4.481450e-002
7.431064775604195e-004	-7.074211e-002	-1.132923e-001	-1.133886e-001	-1.089486e-001	-1.087831e-001	-3.021415e-002
7.431452073938815e-004	-5.468294e-002	-1.130157e-001	-1.131371e-001	-1.086888e-001	-1.084963e-001	-1.533284e-002
7.431839372273436e-004	-3.807841e-002	-1.127352e-001	-1.128833e-001	-1.084259e-001	-1.082053e-001	-2.963942e-004
7.432226670608057e-004	-2.108007e-002	-1.124503e-001	-1.126267e-001	-1.081596e-001	-1.079100e-001	1.476641e-002
7.432613968942677e-004	-3.845862e-003	-1.121609e-001	-1.123668e-001	-1.078894e-001	-1.076103e-001	2.972497e-002
7.433001267277298e-004	1.346144e-002	-1.118667e-001	-1.121030e-001	-1.076150e-001	-1.073060e-001	4.444794e-002
7.433388565611918e-004	3.067582e-002	-1.115677e-001	-1.118350e-001	-1.073361e-001	-1.069970e-001	5.880431e-002
7.433775863946539e-004	4.762959e-002	-1.112637e-001	-1.115624e-001	-1.070523e-001	-1.066835e-001	7.266453e-002
7.434163162281160e-004	6.415477e-002	-1.109546e-001	-1.112847e-001	-1.067635e-001	-1.063652e-001	8.590174e-002
7.434550460615780e-004	8.008464e-002	-1.106404e-001	-1.110016e-001	-1.064694e-001	-1.060424e-001	9.839319e-002
7.434937758950401e-004	9.525549e-002	-1.103211e-001	-1.107128e-001	-1.061697e-001	-1.057150e-001	1.100219e-001
7.435325057285021e-004	1.095087e-001	-1.099966e-001	-1.104181e-001	-1.058645e-001	-1.053832e-001	1.206784e-001
7.435712355619642e-004	1.226935e-001	-1.096672e-001	-1.101172e-001	-1.055535e-001	-1.050470e-001	1.302628e-001
7.436099653954263e-004	1.346698e-001	-1.093328e-001	-1.098099e-001	-1.052367e-001	-1.047068e-001	1.386866e-001
7.436486952288883e-004	1.453116e-001	-1.089937e-001	-1.094961e-001	-1.049140e-001	-1.043626e-001	1.458738e-001
7.436874250623504e-004	1.545095e-001	-1.086501e-001	-1.091757e-001	-1.045856e-001	-1.040148e-001	1.517623e-001
7.437261548958124e-004	1.621726e-001	-1.083023e-001	-1.088488e-001	-1.042514e-001	-1.036634e-001	1.563042e-001
7.437648847292745e-004	1.682299e-001	-1.079503e-001	-1.085154e-001	-1.039116e-001	-1.033089e-001	1.594661e-001
7.438036145627366e-004	1.726301e-001	-1.075947e-001	-1.081756e-001	-1.035663e-001	-1.029515e-001	1.612282e-001
7.438423443961986e-004	1.753416e-001	-1.072356e-001	-1.078294e-001	-1.032157e-001	-1.025914e-001	1.615846e-001
7.438810742296607e-004	1.763514e-001	-1.068733e-001	-1.074772e-001	-1.028600e-001	-1.022291e-001	1.605419e-001
7.439198040631227e-004	1.756641e-001	-1.065084e-001	-1.071191e-001	-1.024995e-001	-1.018647e-001	1.581187e-001
7.439585338965848e-004	1.733009e-001	-1.061410e-001	-1.067555e-001	-1.021345e-001	-1.014987e-001	1.543445e-001
7.439972637300469e-004	1.692975e-001	-1.057715e-001	-1.063866e-001	-1.017653e-001	-1.011313e-001	1.492585e-001
7.440359935635089e-004	1.637031e-001	-1.054003e-001	-1.060128e-001	-1.013922e-001	-1.007629e-001	1.429094e-001
7.440747233969710e-004	1.565789e-001	-1.050278e-001	-1.056345e-001	-1.010156e-001	-1.003938e-001	1.353537e-001
7.441134532304330e-004	1.479967e-001	-1.046542e-001	-1.052521e-001	-1.006360e-001	-1.000242e-001	1.266559e-001
7.441521830638951e-004	1.380379e-001	-1.042800e-001	-1.048662e-001	-1.002536e-001	-9.965460e-002	1.168873e-001
7.441909128973571e-004	1.267926e-001	-1.039056e-001	-1.044770e-001	-9.986891e-002	-9.928519e-002	1.061264e-001
7.442296427308192e-004	1.143593e-001	-1.035312e-001	-1.040853e-001	-9.948238e-002	-9.891630e-002	9.445857e-002
7.442683725642813e-004	1.008454e-001	-1.031572e-001	-1.036913e-001	-9.909444e-002	-9.854821e-002	8.197603e-002
7.443071023977433e-004	8.636691e-002	-1.027838e-001	-1.032957e-001	-9.870550e-002	-9.818120e-002	6.877813e-002
7.443458322312054e-004	7.104962e-002	-1.024116e-001	-1.028989e-001	-9.831602e-002	-9.781553e-002	5.497107e-002
7.443845620646674e-004	5.502846e-002	-1.020406e-001	-1.025014e-001	-9.792642e-002	-9.745143e-002	4.066745e-002
7.444232918981295e-004	3.844729e-002	-1.016712e-001	-1.021038e-001	-9.753712e-002	-9.708912e-002	2.598562e-002
7.444620217315916e-004	2.145785e-002	-1.013036e-001	-1.017066e-001	-9.714854e-002	-9.672880e-002	1.104875e-002
7.445007515650536e-004	4.218299e-003	-1.009381e-001	-1.013101e-001	-9.676108e-002	-9.637063e-002	-4.016181e-003
7.445394813985157e-004	-1.310822e-002	-1.005748e-001	-1.009150e-001	-9.637511e-002	-9.601475e-002	-1.907952e-002
7.445782112319777e-004	-3.035525e-002	-1.002139e-001	-1.005215e-001	-9.599101e-002	-9.566128e-002	-3.401002e-002
7.446169410654398e-004	-4.735452e-002	-9.985541e-002	-1.001302e-001	-9.560909e-002	-9.531030e-002	-4.867593e-002
7.446556708989019e-004	-6.393738e-002	-9.949949e-002	-9.974132e-002	-9.522967e-002	-9.496185e-002	-6.294611e-002
7.446944007323639e-004	-7.993636e-002	-9.914617e-002	-9.935530e-002	-9.485303e-002	-9.461594e-002	-7.669112e-002
7.447331305658260e-004	-9.518685e-002	-9.879541e-002	-9.897242e-002	-9.447940e-002	-9.427253e-002	-8.978455e-002
7.447718603992880e-004	-1.095292e-001	-9.844717e-002	-9.859291e-002	-9.410898e-002	-9.393159e-002	-1.021045e-001
7.448105902327501e-004	-1.228117e-001	-9.810134e-002	-9.821700e-002	-9.374195e-002	-9.359300e-002	-1.135352e-001
7.448493200662122e-004	-1.348931e-001	-9.775779e-002	-9.784482e-002	-9.337843e-002	-9.325665e-002	-1.239691e-001
7.448880498996742e-004	-1.456467e-001	-9.741634e-002	-9.747651e-002	-9.301850e-002	-9.292237e-002	-1.333087e-001
7.449267797331363e-004	-1.549628e-001	-9.707677e-002	-9.711210e-002	-9.266220e-002	-9.258998e-002	-1.414682e-001
7.449655095665983e-004	-1.627498e-001	-9.673882e-002	-9.675159e-002	-9.230952e-002	-9.225924e-002	-1.483749e-001
7.450042394000604e-004	-1.689356e-001	-9.640223e-002	-9.639490e-002	-9.196042e-002	-9.192993e-002	-1.539704e-001
7.450429692335225e-004	-1.734677e-001	-9.606667e-002	-9.604196e-002	-9.161479e-002	-9.160174e-002	-1.582105e-001
7.450816990669845e-004	-1.763133e-001	-9.573182e-002	-9.569257e-002	-9.127250e-002	-9.127443e-002	-1.610650e-001
7.451204289004466e-004	-1.774583e-001	-9.539733e-002	-9.534653e-002	-9.093339e-002	-9.094766e-002	-1.625178e-001
7.451591587339086e-004	-1.769064e-001	-9.506284e-002	-9.500358e-002	-9.059723e-002	-9.062113e-002	-1.625660e-001
7.451978885673707e-004	-1.746776e-001	-9.472798e-002	-9.466340e-002	-9.026375e-002	-9.029452e-002	-1.612192e-001
7.452366184008327e-004	-1.708070e-001	-9.439236e-002	-9.432563e-002	-8.993268e-002	-8.996747e-002	-1.584986e-001
7.452753482342948e-004	-1.653431e-001	-9.405561e-002	-9.398989e-002	-8.960371e-002	-8.963968e-002	-1.544363e-001
7.453140780677569e-004	-1.583464e-001	-9.371733e-002	-9.365577e-002	-8.927646e-002	-8.931077e-002	-1.490740e-001
7.453528079012189e-004	-1.498883e-001	-9.337714e-002	-9.332281e-002	-8.895057e-002	-8.898042e-002	-1.424621e-001
7.453915377346810e-004	-1.400496e-001	-9.303465e-002	-9.299052e-002	-8.862565e-002	-8.864828e-002	-1.346593e-001
7.454302675681430e-004	-1.289199e-001	-9.268950e-002	-9.265842e-002	-8.830129e-002	-8.831401e-002	-1.257318e-001
7.454689974016051e-004	-1.165976e-001	-9.234128e-002	-9.232598e-002	-8.797703e-002	-8.797728e-002	-1.157522e-001
7.455077272350672e-004	-1.031889e-001	-9.198965e-002	-9.199267e-002	-8.765244e-002	-8.763777e-002	-1.048001e-001
7.455464570685292e-004	-8.880875e-002	-9.163424e-002	-9.165797e-002	-8.732706e-002	-8.729513e-002	-9.296201e-002
7.455851869019913e-004	-7.358073e-002	-9.127472e-002	-9.132131e-002	-8.700043e-002	-8.694907e-002	-8.033127e-002
7.456239167354533e-004	-5.763790e-002	-9.091075e-002	-9.098218e-002	-8.667210e-002	-8.659931e-002	-6.700820e-002
7.456626465689154e-004	-4.112239e-002	-9.054203e-002	-9.064002e-002	-8.634159e-002	-8.624553e-002	-5.309995e-002
7.457013764023775e-004	-2.418441e-002	-9.016828e-002	-9.029432e-002	-8.600844e-002	-8.588750e-002	-3.871989e-002
7.457401062358395e-004	-6.980859e-003	-8.978926e-002	-8.994456e-002	-8.567223e-002	-8.552496e-002	-2.398701e-002
7.457788360693016e-004	1.032625e-002	-8.940473e-002	-8.959024e-002	-8.533250e-002	-8.515771e-002	-9.024917e-003
7.458175659027636e-004	2.757138e-002	-8.901452e-002	-8.923089e-002	-8.498882e-002	-8.478555e-002	6.039184e-003
7.458562957362257e-004	4.458701e-002	-8.861846e-002	-8.886607e-002	-8.464080e-002	-8.440831e-002	2.107562e-002
7.458950255696878e-004	6.120510e-002	-8.821645e-002	-8.849536e-002	-8.428805e-002	-8.402588e-002	3.595333e-002
7.459337554031498e-004	7.725856e-002	-8.780842e-002	-8.811838e-002	-8.393022e-002	-8.363815e-002	5.054096e-002
7.459724852366119e-004	9.258294e-002	-8.739433e-002	-8.773480e-002	-8.356699e-002	-8.324503e-002	6.470796e-002
7.460112150700739e-004	1.070185e-001	-8.697420e-002	-8.734433e-002	-8.319804e-002	-8.284652e-002	7.832572e-002
7.460499449035360e-004	1.204127e-001	-8.654808e-002	-8.694670e-002	-8.282313e-002	-8.244260e-002	9.126886e-002
7.460886747369981e-004	1.326233e-001	-8.611608e-002	-8.654174e-002	-8.244203e-002	-8.203332e-002	1.034168e-001
7.461274045704601e-004	1.435215e-001	-8.567832e-002	-8.612929e-002	-8.205456e-002	-8.161876e-002	1.146554e-001
7.461661344039222e-004	1.529945e-001	-8.523499e-002	-8.570926e-002	-8.166055e-002	-8.119899e-002	1.248791e-001
7.462048642373842e-004	1.609481e-001	-8.478631e-002	-8.528160e-002	-8.125994e-002	-8.077419e-002	1.339923e-001
7.462435940708463e-004	1.673074e-001	-8.433251e-002	-8.484634e-002	-8.085264e-002	-8.034451e-002	1.419117e-001
7.462823239043083e-004	1.720175e-001	-8.387388e-002	-8.440355e-002	-8.043864e-002	-7.991015e-002	1.485669e-001
7.463210537377704e-004	1.750433e-001	-8.341068e-002	-8.395336e-002	-8.001800e-002	-7.947134e-002	1.539017e-001
7.463597835712325e-004	1.763684e-001	-8.294325e-002	-8.349593e-002	-7.959075e-002	-7.902832e-002	1.578742e-001
7.463985134046945e-004	1.759943e-001	-8.247190e-002	-8.303151e-002	-7.915705e-002	-7.858135e-002	1.604568e-001
7.464372432381566e-004	1.739392e-001	-8.199698e-002	-8.256034e-002	-7.871704e-002	-7.813071e-002	1.616355e-001
7.464759730716186e-004	1.702362e-001	-8.151881e-002	-8.208275e-002	-7.827091e-002	-7.767670e-002	1.614097e-001
7.465147029050807e-004	1.649323e-001	-8.103777e-002	-8.159909e-002	-7.781890e-002	-7.721962e-002	1.597912e-001
7.465534327385428e-004	1.580865e-001	-8.055420e-002	-8.110975e-002	-7.736129e-002	-7.675977e-002	1.568031e-001
7.465921625720048e-004	1.497688e-001	-8.006846e-002	-8.061515e-002	-7.689838e-002	-7.629748e-002	1.524791e-001
7.466308924054669e-004	1.400588e-001	-7.958090e-002	-8.011572e-002	-7.643050e-002	-7.583306e-002	1.468626e-001
7.466696222389289e-004	1.290450e-001	-7.909186e-002	-7.961193e-002	-7.595799e-002	-7.536683e-002	1.400056e-001
7.467083520723910e-004	1.168245e-001	-7.860170e-002	-7.910427e-002	-7.548124e-002	-7.489911e-002	1.319679e-001
7.467470819058531e-004	1.035028e-001	-7.811074e-002	-7.859322e-002	-7.500065e-002	-7.443020e-002	1.228170e-001
7.467858117393151e-004	8.919448e-002	-7.761932e-002	-7.807931e-002	-7.451662e-002	-7.396042e-002	1.126271e-001
7.468245415727772e-004	7.402348e-002	-7.712774e-002	-7.756303e-002	-7.402959e-002	-7.349008e-002	1.014796e-001
7.468632714062392e-004	5.812299e-002	-7.663630e-002	-7.704490e-002	-7.353999e-002	-7.301946e-002	8.946261e-002
7.469020012397013e-004	4.163526e-002	-7.614528e-002	-7.652543e-002	-7.304824e-002	-7.254885e-002	7.667139e-002
7.469407310731634e-004	2.471065e-002	-7.565492e-002	-7.600511e-002	-7.255480e-002	-7.207853e-002	6.320814e-002
7.469794609066254e-004	7.506239e-003	-7.516544e-002	-7.548442e-002	-7.206011e-002	-7.160874e-002	4.918175e-002
7.470181907400875e-004	-9.815659e-003	-7.467705e-002	-7.496385e-002	-7.156458e-002	-7.113971e-002	3.470731e-002
7.470569205735495e-004	-2.708910e-002	-7.418989e-002	-7.444382e-002	-7.106867e-002	-7.067166e-002	1.990527e-002
7.470956504070116e-004	-4.414605e-002	-7.370408e-002	-7.392475e-002	-7.057276e-002	-7.020479e-002	4.900493e-003
7.471343802404737e-004	-6.081784e-002	-7.321970e-002	-7.340703e-002	-7.007727e-002	-6.973924e-002	-1.017880e-002
7.471731100739357e-004	-7.693668e-002	-7.273681e-002	-7.289101e-002	-6.958255e-002	-6.927514e-002	-2.520218e-002
7.472118399073978e-004	-9.233731e-002	-7.225538e-002	-7.237698e-002	-6.908898e-002	-6.881261e-002	-4.003808e-002
7.472505697408598e-004	-1.068590e-001	-7.177538e-002	-7.186522e-002	-6.859688e-002	-6.835170e-002	-5.455487e-002
7.472892995743219e-004	-1.203483e-001	-7.129671e-002	-7.135594e-002	-6.810653e-002	-6.789245e-002	-6.862199e-002
7.473280294077840e-004	-1.326619e-001	-7.081926e-002	-7.084931e-002	-6.761821e-002	-6.743486e-002	-8.211110e-002
7.473667592412460e-004	-1.436701e-001	-7.034282e-002	-7.034543e-002	-6.713215e-002	-6.697889e-002	-9.489748e-002
7.474054890747081e-004	-1.532599e-001	-6.986720e-002	-6.984437e-002	-6.664852e-002	-6.652447e-002	-1.068616e-001
7.474442189081701e-004	-1.613362e-001	-6.939214e-002	-6.934612e-002	-6.616749e-002	-6.607149e-002	-1.178908e-001
7.474829487416322e-004	-1.678233e-001	-6.891737e-002	-6.885064e-002	-6.568915e-002	-6.561981e-002	-1.278816e-001
7.475216785750942e-004	-1.726650e-001	-6.844257e-002	-6.835780e-002	-6.521356e-002	-6.516925e-002	-1.367411e-001
7.475604084085563e-004	-1.758249e-001	-6.796741e-002	-6.786744e-002	-6.474076e-002	-6.471962e-002	-1.443888e-001
7.475991382420184e-004	-1.772855e-001	-6.749153e-002	-6.737936e-002	-6.427070e-002	-6.427066e-002	-1.507578e-001
7.476378680754804e-004	-1.770472e-001	-6.701458e-002	-6.689327e-002	-6.380332e-002	-6.382213e-002	-1.557956e-001
7.476765979089425e-004	-1.751271e-001	-6.653615e-002	-6.640887e-002	-6.333849e-002	-6.337374e-002	-1.594637e-001
7.477153277424045e-004	-1.715575e-001	-6.605587e-002	-6.592578e-002	-6.287606e-002	-6.292520e-002	-1.617380e-001
7.477540575758666e-004	-1.663846e-001	-6.557334e-002	-6.544363e-002	-6.241582e-002	-6.247618e-002	-1.626078e-001
7.477927874093287e-004	-1.596668e-001	-6.508817e-002	-6.496198e-002	-6.195754e-002	-6.202636e-002	-1.620755e-001
7.478315172427907e-004	-1.514735e-001	-6.459993e-002	-6.448035e-002	-6.150093e-002	-6.157541e-002	-1.601556e-001
7.478702470762528e-004	-1.418838e-001	-6.410825e-002	-6.399826e-002	-6.104568e-002	-6.112297e-002	-1.568738e-001
7.479089769097148e-004	-1.309858e-001	-6.361271e-002	-6.351519e-002	-6.059144e-002	-6.066870e-002	-1.522664e-001
7.479477067431769e-004	-1.188761e-001	-6.311293e-002	-6.303061e-002	-6.013785e-002	-6.021224e-002	-1.463789e-001
7.479864365766390e-004	-1.056595e-001	-6.260851e-002	-6.254397e-002	-5.968449e-002	-5.975324e-002	-1.392652e-001
7.480251664101010e-004	-9.144937e-002	-6.209908e-002	-6.205470e-002	-5.923096e-002	-5.929135e-002	-1.309870e-001
7.480638962435631e-004	-7.636761e-002	-6.158427e-002	-6.156226e-002	-5.877681e-002	-5.882622e-002	-1.216132e-001
7.481026260770251e-004	-6.054559e-002	-6.106373e-002	-6.106607e-002	-5.832159e-002	-5.835748e-002	-1.112195e-001
7.481413559104872e-004	-4.412383e-002	-6.053714e-002	-6.056558e-002	-5.786483e-002	-5.788483e-002	-9.988815e-002
7.481800857439493e-004	-2.725116e-002	-6.000419e-002	-6.006023e-002	-5.740606e-002	-5.740790e-002	-8.770854e-002
7.482188155774113e-004	-1.008337e-002	-5.946459e-002	-5.954947e-002	-5.694480e-002	-5.692640e-002	-7.477695e-002
7.482575454108734e-004	7.218339e-003	-5.891809e-002	-5.903279e-002	-5.648057e-002	-5.644001e-002	-6.119660e-002
7.482962752443354e-004	2.448894e-002	-5.836449e-002	-5.850969e-002	-5.601288e-002	-5.594844e-002	-4.707728e-002
7.483350050777975e-004	4.156115e-002	-5.780359e-002	-5.797970e-002	-5.554128e-002	-5.545142e-002	-3.253484e-002
7.483737349112596e-004	5.826688e-002	-5.723527e-002	-5.744236e-002	-5.506529e-002	-5.494871e-002	-1.769032e-002
7.484124647447216e-004	7.443873e-002	-5.665942e-002	-5.689728e-002	-5.458445e-002	-5.444007e-002	-2.668961e-003
7.484511945781837e-004	8.991160e-002	-5.607597e-002	-5.634408e-002	-5.409835e-002	-5.392532e-002	1.240085e-002
7.484899244116457e-004	1.045246e-001	-5.548491e-002	-5.578245e-002	-5.360657e-002	-5.340428e-002	2.738872e-002
7.485286542451078e-004	1.181238e-001	-5.488628e-002	-5.521211e-002	-5.310871e-002	-5.287682e-002	4.216332e-002
7.485673840785698e-004	1.305646e-001	-5.428014e-002	-5.463282e-002	-5.260442e-002	-5.234284e-002	5.659347e-002
7.486061139120319e-004	1.417155e-001	-5.366661e-002	-5.404443e-002	-5.209336e-002	-5.180226e-002	7.054925e-002
7.486448437454940e-004	1.514607e-001	-5.304583e-002	-5.344680e-002	-5.157524e-002	-5.125506e-002	8.390320e-002
7.486835735789560e-004	1.597023e-001	-5.241800e-002	-5.283988e-002	-5.104980e-002	-5.070123e-002	9.653173e-002
7.487223034124181e-004	1.663618e-001	-5.178335e-002	-5.222365e-002	-5.051680e-002	-5.014081e-002	1.083167e-001
7.487610332458801e-004	1.713807e-001	-5.114212e-002	-5.159817e-002	-4.997607e-002	-4.957386e-002	1.191472e-001
7.487997630793422e-004	1.747202e-001	-5.049459e-002	-5.096354e-002	-4.942748e-002	-4.900051e-002	1.289217e-001
7.488384929128043e-004	1.763606e-001	-4.984105e-002	-5.031992e-002	-4.887091e-002	-4.842088e-002	1.375494e-001
7.488772227462663e-004	1.763003e-001	-4.918181e-002	-4.966751e-002	-4.830633e-002	-4.783515e-002	1.449522e-001
7.489159525797284e-004	1.745544e-001	-4.851720e-002	-4.900657e-002	-4.773373e-002	-4.724351e-002	1.510658e-001
7.489546824131904e-004	1.711535e-001	-4.784756e-002	-4.833740e-002	-4.715314e-002	-4.664618e-002	1.558396e-001
7.489934122466525e-004	1.661420e-001	-4.717322e-002	-4.766033e-002	-4.656466e-002	-4.604341e-002	1.592379e-001
7.490321420801146e-004	1.595771e-001	-4.649454e-002	-4.697574e-002	-4.596841e-002	-4.543546e-002	1.612388e-001
7.490708719135766e-004	1.515265e-001	-4.581185e-002	-4.628404e-002	-4.536456e-002	-4.482261e-002	1.618339e-001
7.491096017470387e-004	1.420683e-001	-4.512549e-002	-4.558567e-002	-4.475332e-002	-4.420514e-002	1.610279e-001
7.491483315805007e-004	1.312895e-001	-4.443583e-002	-4.488108e-002	-4.413492e-002	-4.358335e-002	1.588375e-001
7.491870614139628e-004	1.192856e-001	-4.374319e-002	-4.417074e-002	-4.350966e-002	-4.295755e-002	1.552904e-001
7.492257912474249e-004	1.061605e-001	-4.304791e-002	-4.345516e-002	-4.287785e-002	-4.232804e-002	1.504244e-001
7.492645210808869e-004	9.202702e-002	-4.235031e-002	-4.273484e-002	-4.223981e-002	-4.169516e-002	1.442865e-001
7.493032509143490e-004	7.700727e-002	-4.165071e-002	-4.201027e-002	-4.159591e-002	-4.105919e-002	1.369322e-001
7.493419807478110e-004	6.123276e-002	-4.094940e-002	-4.128198e-002	-4.094655e-002	-4.042046e-002	1.284244e-001
7.493807105812731e-004	4.484411e-002	-4.024665e-002	-4.055046e-002	-4.029211e-002	-3.977928e-002	1.188334e-001
7.494194404147352e-004	2.799023e-002	-3.954273e-002	-3.981622e-002	-3.963301e-002	-3.913594e-002	1.082365e-001
7.494581702481972e-004	1.082705e-002	-3.883785e-002	-3.907975e-002	-3.896970e-002	-3.849076e-002	9.671789e-002
7.494969000816593e-004	-6.483992e-003	-3.813221e-002	-3.834151e-002	-3.830258e-002	-3.784401e-002	8.436861e-002
7.495356299151213e-004	-2.377752e-002	-3.742597e-002	-3.760195e-002	-3.763212e-002	-3.719598e-002	7.128678e-002
7.495743597485834e-004	-4.088580e-002	-3.671926e-002	-3.686148e-002	-3.695874e-002	-3.654692e-002	5.757741e-002
7.496130895820454e-004	-5.764021e-002	-3.601215e-002	-3.612050e-002	-3.628289e-002	-3.589708e-002	4.335202e-002
7.496518194155075e-004	-7.387271e-002	-3.530470e-002	-3.537936e-002	-3.560500e-002	-3.524669e-002	2.872801e-002
7.496905492489696e-004	-8.941744e-002	-3.459691e-002	-3.463837e-002	-3.492548e-002	-3.459594e-002	1.382778e-002
7.497292790824316e-004	-1.041127e-001	-3.388873e-002	-3.389778e-002	-3.424474e-002	-3.394501e-002	-1.222298e-003
7.497680089158937e-004	-1.178035e-001	-3.318009e-002	-3.315784e-002	-3.356317e-002	-3.329405e-002	-1.629298e-002
7.498067387493557e-004	-1.303444e-001	-3.247084e-002	-3.241869e-002	-3.288113e-002	-3.264318e-002	-3.125325e-002
7.498454685828178e-004	-1.416030e-001	-3.176082e-002	-3.168046e-002	-3.219897e-002	-3.199248e-002	-4.597139e-002
7.498841984162799e-004	-1.514630e-001	-3.104981e-002	-3.094322e-002	-3.151700e-002	-3.134201e-002	-6.031611e-002
7.499229282497419e-004	-1.598258e-001	-3.033756e-002	-3.020695e-002	-3.083549e-002	-3.069178e-002	-7.415763e-002
7.499616580832040e-004	-1.666122e-001	-2.962379e-002	-2.947160e-002	-3.015471e-002	-3.004178e-002	-8.736898e-002
7.500003879166660e-004	-1.717622e-001	-2.890818e-002	-2.873708e-002	-2.947484e-002	-2.939195e-002	-9.982739e-002
7.500391177501281e-004	-1.752358e-001	-2.819040e-002	-2.800320e-002	-2.879607e-002	-2.874220e-002	-1.114160e-001
7.500778475835902e-004	-1.770119e-001	-2.747009e-002	-2.726975e-002	-2.811852e-002	-2.809241e-002	-1.220257e-001
7.501165774170522e-004	-1.770878e-001	-2.674686e-002	-2.653646e-002	-2.744227e-002	-2.744241e-002	-1.315572e-001
7.501553072505143e-004	-1.754774e-001	-2.602033e-002	-2.580300e-002	-2.676736e-002	-2.679202e-002	-1.399226e-001
7.501940370839763e-004	-1.722105e-001	-2.529010e-002	-2.506902e-002	-2.609378e-002	-2.614101e-002	-1.470469e-001
7.502327669174384e-004	-1.673306e-001	-2.455577e-002	-2.433411e-002	-2.542148e-002	-2.548912e-002	-1.528690e-001
7.502714967509005e-004	-1.608939e-001	-2.381691e-002	-2.359782e-002	-2.475036e-002	-2.483609e-002	-1.573423e-001
7.503102265843625e-004	-1.529680e-001	-2.307311e-002	-2.285969e-002	-2.408028e-002	-2.418162e-002	-1.604343e-001
7.503489564178246e-004	-1.436300e-001	-2.232396e-002	-2.211920e-002	-2.341105e-002	-2.352540e-002	-1.621265e-001
7.503876862512866e-004	-1.329667e-001	-2.156905e-002	-2.137583e-002	-2.274244e-002	-2.286709e-002	-1.624136e-001
7.504264160847487e-004	-1.210729e-001	-2.080796e-002	-2.062904e-002	-2.207418e-002	-2.220636e-002	-1.613032e-001
7.504651459182108e-004	-1.080519e-001	-2.004030e-002	-1.987826e-002	-2.140596e-002	-2.154285e-002	-1.588146e-001
7.505038757516728e-004	-9.401554e-002	-1.926566e-002	-1.912292e-002	-2.073746e-002	-2.087621e-002	-1.549779e-001
7.505426055851349e-004	-7.908407e-002	-1.848367e-002	-1.836244e-002	-2.006830e-002	-2.020608e-002	-1.498332e-001
7.505813354185969e-004	-6.338709e-002	-1.769395e-002	-1.759625e-002	-1.939809e-002	-1.953209e-002	-1.434296e-001
7.506200652520590e-004	-4.706351e-002	-1.689617e-002	-1.682376e-002	-1.872639e-002	-1.885388e-002	-1.358243e-001
7.506587950855210e-004	-3.026078e-002	-1.608998e-002	-1.604441e-002	-1.805279e-002	-1.817109e-002	-1.270821e-001
7.506975249189831e-004	-1.313354e-002	-1.527510e-002	-1.525763e-002	-1.737681e-002	-1.748335e-002	-1.172747e-001
7.507362547524452e-004	4.157857e-003	-1.445126e-002	-1.446290e-002	-1.669798e-002	-1.679031e-002	-1.064805e-001
7.507749845859072e-004	2.144895e-002	-1.361822e-002	-1.365968e-002	-1.601583e-002	-1.609162e-002	-9.478472e-002
7.508137144193693e-004	3.857273e-002	-1.277577e-002	-1.284749e-002	-1.532986e-002	-1.538695e-002	-8.227959e-002
7.508524442528313e-004	5.536111e-002	-1.192377e-002	-1.202587e-002	-1.463958e-002	-1.467596e-002	-6.906433e-002
7.508911740862934e-004	7.164642e-002	-1.106209e-002	-1.119439e-002	-1.394450e-002	-1.395835e-002	-5.524495e-002
7.509299039197555e-004	8.726294e-002	-1.019065e-002	-1.035268e-002	-1.324413e-002	-1.323382e-002	-4.093389e-002
7.509686337532175e-004	1.020488e-001	-9.309424e-003	-9.500383e-003	-1.253798e-002	-1.250210e-002	-2.624927e-002
7.510073635866796e-004	1.158485e-001	-8.418421e-003	-8.637217e-003	-1.182560e-002	-1.176294e-002	-1.131402e-002
7.510460934201416e-004	1.285155e-001	-7.517700e-003	-7.762936e-003	-1.110652e-002	-1.101611e-002	3.745131e-003
7.510848232536037e-004	1.399156e-001	-6.607359e-003	-6.877353e-003	-1.038030e-002	-1.026143e-002	1.879883e-002
7.511235530870658e-004	1.499298e-001	-5.687540e-003	-5.980336e-003	-9.646542e-003	-9.498715e-003	3.371612e-002
7.511622829205278e-004	1.584570e-001	-4.758424e-003	-5.071810e-003	-8.904850e-003	-8.727850e-003	4.836559e-002
7.512010127539899e-004	1.654148e-001	-3.820225e-003	-4.151755e-003	-8.154867e-003	-7.948730e-003	6.261641e-002
7.512397425874519e-004	1.707412e-001	-2.873188e-003	-3.220212e-003	-7.396267e-003	-7.161291e-003	7.633951e-002
7.512784724209140e-004	1.743939e-001	-1.917585e-003	-2.277276e-003	-6.628759e-003	-6.365507e-003	8.940880e-002
7.513172022543761e-004	1.763496e-001	-9.537073e-004	-1.323098e-003	-5.852092e-003	-5.561386e-003	1.017027e-001
7.513559320878381e-004	1.766035e-001	1.813240e-005	-3.578801e-004	-5.066053e-003	-4.748973e-003	1.131059e-001
7.513946619213002e-004	1.751679e-001	9.976086e-004	6.181265e-004	-4.270475e-003	-3.928350e-003	1.235110e-001
7.514333917547622e-004	1.720705e-001	1.984384e-003	1.604624e-003	-3.465233e-003	-3.099632e-003	1.328207e-001
7.514721215882243e-004	1.673536e-001	2.978114e-003	2.601274e-003	-2.650246e-003	-2.262966e-003	1.409495e-001
7.515108514216864e-004	1.610717e-001	3.978448e-003	3.607698e-003	-1.825483e-003	-1.418533e-003	1.478248e-001
7.515495812551484e-004	1.532912e-001	4.985031e-003	4.623486e-003	-9.909557e-004	-5.665366e-004	1.533879e-001
7.515883110886105e-004	1.440881e-001	5.997509e-003	5.648197e-003	-1.467243e-004	2.927922e-004	1.575945e-001
7.516270409220725e-004	1.335478e-001	7.015526e-003	6.681367e-003	7.071080e-004	1.159203e-003	1.604147e-001
7.516657707555346e-004	1.217644e-001	8.038732e-003	7.722509e-003	1.570394e-003	2.032427e-003	1.618325e-001
7.517045005889966e-004	1.088401e-001	9.066782e-003	8.771122e-003	2.442945e-003	2.912180e-003	1.618449e-001
7.517432304224587e-004	9.488615e-002	1.009934e-002	9.826691e-003	3.324534e-003	3.798169e-003	1.604618e-001
7.517819602559208e-004	8.002278e-002	1.113607e-002	1.088870e-002	4.214896e-003	4.690087e-003	1.577045e-001
7.518206900893828e-004	6.437977e-002	1.217667e-002	1.195662e-002	5.113734e-003	5.587625e-003	1.536051e-001
7.518594199228449e-004	4.809607e-002	1.322084e-002	1.302993e-002	6.020721e-003	6.490466e-003	1.482053e-001
7.518981497563069e-004	3.131907e-002	1.426831e-002	1.410812e-002	6.935501e-003	7.398291e-003	1.415559e-001
7.519368795897690e-004	1.420350e-002	1.531883e-002	1.519068e-002	7.857694e-003	8.310783e-003	1.337153e-001
7.519756094232311e-004	-3.090149e-003	1.637219e-002	1.627712e-002	8.786904e-003	9.227622e-003	1.247499e-001
7.520143392566931e-004	-2.039715e-002	1.742820e-002	1.736698e-002	9.722712e-003	1.014849e-002	1.147328e-001
7.520530690901552e-004	-3.755012e-002	1.848671e-002	1.845983e-002	1.066469e-002	1.107309e-002	1.037440e-001
7.520917989236172e-004	-5.438053e-002	1.954762e-002	1.955524e-002	1.161240e-002	1.200111e-002	9.187061e-002
7.521305287570793e-004	-7.072015e-002	2.061085e-002	2.065284e-002	1.256539e-002	1.293226e-002	7.920659e-002
7.521692585905414e-004	-8.640266e-002	2.167637e-002	2.175230e-002	1.352321e-002	1.386625e-002	6.585293e-002
7.522079884240034e-004	-1.012655e-001	2.274420e-002	2.285332e-002	1.448542e-002	1.480283e-002	5.191738e-002
7.522467182574655e-004	-1.151522e-001	2.381440e-002	2.395566e-002	1.545157e-002	1.574175e-002	3.751395e-002
7.522854480909275e-004	-1.279153e-001	2.488706e-002	2.505912e-002	1.642123e-002	1.668278e-002	2.276222e-002
7.523241779243896e-004	-1.394199e-001	2.596233e-002	2.616355e-002	1.739396e-002	1.762572e-002	7.786322e-003
7.523629077578517e-004	-1.495463e-001	2.704040e-002	2.726886e-002	1.836937e-002	1.857040e-002	-7.286056e-003
7.524016375913137e-004	-1.581928e-001	2.812148e-002	2.837502e-002	1.934706e-002	1.951666e-002	-2.232483e-002
7.524403674247758e-004	-1.652762e-001	2.920583e-002	2.948204e-002	2.032666e-002	2.046439e-002	-3.719858e-002
7.524790972582378e-004	-1.707330e-001	3.029372e-002	3.059001e-002	2.130784e-002	2.141351e-002	-5.177568e-002
7.525178270916999e-004	-1.745196e-001	3.138547e-002	3.169905e-002	2.229029e-002	2.236397e-002	-6.592534e-002
7.525565569251620e-004	-1.766112e-001	3.248141e-002	3.280934e-002	2.327371e-002	2.331575e-002	-7.951885e-002
7.525952867586240e-004	-1.770018e-001	3.358187e-002	3.392112e-002	2.425789e-002	2.426887e-002	-9.243079e-002
7.526340165920861e-004	-1.757024e-001	3.468721e-002	3.503467e-002	2.524260e-002	2.522338e-002	-1.045407e-001
7.526727464255481e-004	-1.727396e-001	3.579779e-002	3.615031e-002	2.622768e-002	2.617938e-002	-1.157347e-001
7.527114762590102e-004	-1.681547e-001	3.691399e-002	3.726839e-002	2.721302e-002	2.713699e-002	-1.259075e-001
7.527502060924722e-004	-1.620015e-001	3.803618e-002	3.838933e-002	2.819854e-002	2.809637e-002	-1.349644e-001
7.527889359259343e-004	-1.543455e-001	3.916473e-002	3.951355e-002	2.918419e-002	2.905771e-002	-1.428226e-001
7.528276657593964e-004	-1.452621e-001	4.030001e-002	4.064149e-002	3.017000e-002	3.002123e-002	-1.494128e-001
7.528663955928584e-004	-1.348363e-001	4.144239e-002	4.177364e-002	3.115603e-002	3.098718e-002	-1.546800e-001
7.529051254263205e-004	-1.231616e-001	4.259222e-002	4.291049e-002	3.214236e-002	3.195581e-002	-1.585834e-001
7.529438552597825e-004	-1.103395e-001	4.374987e-002	4.405254e-002	3.312916e-002	3.292742e-002	-1.610963e-001
7.529825850932446e-004	-9.648038e-002	4.491567e-002	4.520031e-002	3.411660e-002	3.390230e-002	-1.622055e-001
7.530213149267067e-004	-8.170287e-002	4.608994e-002	4.635431e-002	3.510490e-002	3.488077e-002	-1.619114e-001
7.530600447601687e-004	-6.613486e-002	4.727299e-002	4.751506e-002	3.609434e-002	3.586315e-002	-1.602263e-001
7.530987745936308e-004	-4.991365e-002	4.846511e-002	4.868306e-002	3.708521e-002	3.684977e-002	-1.571741e-001
7.531375044270928e-004	-3.318523e-002	4.966654e-002	4.985881e-002	3.807783e-002	3.784097e-002	-1.527891e-001
7.531762342605549e-004	-1.610305e-002	5.087753e-002	5.104280e-002	3.907256e-002	3.883708e-002	-1.471153e-001
7.532149640940170e-004	1.173411e-003	5.209825e-002	5.223548e-002	4.006978e-002	3.983843e-002	-1.402052e-001
7.532536939274790e-004	1.848030e-002	5.332887e-002	5.343728e-002	4.106988e-002	4.084537e-002	-1.321191e-001
7.532924237609411e-004	3.565090e-002	5.456950e-002	5.464861e-002	4.207329e-002	4.185822e-002	-1.229247e-001
7.533311535944031e-004	5.251719e-002	5.582021e-002	5.586984e-002	4.308043e-002	4.287730e-002	-1.126966e-001
7.533698834278652e-004	6.891123e-002	5.708103e-002	5.710129e-002	4.409175e-002	4.390294e-002	-1.015159e-001
7.534086132613273e-004	8.466676e-002	5.835193e-002	5.834324e-002	4.510769e-002	4.493543e-002	-8.947079e-002
7.534473430947893e-004	9.962098e-002	5.963285e-002	5.959593e-002	4.612871e-002	4.597508e-002	-7.665641e-002
7.534860729282514e-004	1.136169e-001	6.092365e-002	6.085954e-002	4.715523e-002	4.702216e-002	-6.317487e-002
7.535248027617134e-004	1.265060e-001	6.222417e-002	6.213419e-002	4.818773e-002	4.807692e-002	-4.913495e-002
7.535635325951755e-004	1.381516e-001	6.353419e-002	6.341995e-002	4.922663e-002	4.913961e-002	-3.465158e-002
7.536022624286376e-004	1.484318e-001	6.485344e-002	6.471683e-002	5.027235e-002	5.021044e-002	-1.984504e-002
7.536409922620996e-004	1.572418e-001	6.618162e-002	6.602477e-002	5.132530e-002	5.128958e-002	-4.840005e-003
7.536797220955617e-004	1.644959e-001	6.751836e-002	6.734364e-002	5.238588e-002	5.237720e-002	1.023555e-002
7.537184519290237e-004	1.701283e-001	6.886327e-002	6.867327e-002	5.345444e-002	5.347341e-002	2.525144e-002
7.537571817624858e-004	1.740930e-001	7.021594e-002	7.001342e-002	5.453132e-002	5.457831e-002	4.007635e-002
7.537959115959479e-004	1.763636e-001	7.157592e-002	7.136378e-002	5.561683e-002	5.569194e-002	5.457893e-002
7.538346414294099e-004	1.769319e-001	7.294273e-002	7.272400e-002	5.671125e-002	5.681431e-002	6.862890e-002
7.538733712628720e-004	1.758072e-001	7.431588e-002	7.409365e-002	5.781479e-002	5.794540e-002	8.209820e-002
7.539121010963340e-004	1.730145e-001	7.569486e-002	7.547228e-002	5.892767e-002	5.908515e-002	9.486239e-002
7.539508309297961e-004	1.685936e-001	7.707915e-002	7.685937e-002	6.005003e-002	6.023344e-002	1.068022e-001
7.539895607632581e-004	1.625970e-001	7.846821e-002	7.825437e-002	6.118198e-002	6.139014e-002	1.178053e-001
7.540282905967202e-004	1.550889e-001	7.986151e-002	7.965669e-002	6.232358e-002	6.255505e-002	1.277684e-001
7.540670204301823e-004	1.461437e-001	8.125851e-002	8.106569e-002	6.347483e-002	6.372796e-002	1.365987e-001
7.541057502636443e-004	1.358453e-001	8.265863e-002	8.248073e-002	6.463572e-002	6.490861e-002	1.442160e-001
7.541444800971064e-004	1.242861e-001	8.406135e-002	8.390112e-002	6.580614e-002	6.609672e-002	1.505536e-001
7.541832099305684e-004	1.115667e-001	8.546611e-002	8.532618e-002	6.698595e-002	6.729195e-002	1.555586e-001
7.542219397640305e-004	9.779670e-002	8.687237e-002	8.675517e-002	6.817498e-002	6.849398e-002	1.591928e-001
7.542606695974926e-004	8.309464e-002	8.827959e-002	8.818740e-002	6.937299e-002	6.970242e-002	1.614321e-001
7.542993994309546e-004	6.758848e-002	8.968726e-002	8.962211e-002	7.057971e-002	7.091690e-002	1.622661e-001
7.543381292644167e-004	5.141541e-002	9.109484e-002	9.105860e-002	7.179480e-002	7.213701e-002	1.616973e-001
7.543768590978787e-004	3.472132e-002	9.250188e-002	9.249612e-002	7.301792e-002	7.336233e-002	1.597405e-001
7.544155889313408e-004	1.765960e-002	9.390789e-002	9.393396e-002	7.424866e-002	7.459243e-002	1.564217e-001
7.544543187648029e-004	3.897510e-004	9.531243e-002	9.537143e-002	7.548659e-002	7.582689e-002	1.517771e-001
7.544930485982649e-004	-1.692422e-002	9.671511e-002	9.680784e-002	7.673123e-002	7.706526e-002	1.458524e-001
7.545317784317270e-004	-3.411535e-002	9.811554e-002	9.824254e-002	7.798210e-002	7.830708e-002	1.387016e-001
7.545705082651890e-004	-5.101528e-002	9.951339e-002	9.967490e-002	7.923868e-002	7.955191e-002	1.303865e-001
7.546092380986511e-004	-6.745568e-002	1.009084e-001	1.011043e-001	8.050044e-002	8.079930e-002	1.209764e-001
7.546479679321132e-004	-8.326981e-002	1.023002e-001	1.025302e-001	8.176681e-002	8.204880e-002	1.105472e-001
7.546866977655752e-004	-9.829431e-002	1.036886e-001	1.039521e-001	8.303721e-002	8.329997e-002	9.918204e-002
7.547254275990373e-004	-1.123715e-001	1.050736e-001	1.053695e-001	8.431110e-002	8.455238e-002	8.697062e-002
7.547641574324993e-004	-1.253520e-001	1.064548e-001	1.067820e-001	8.558786e-002	8.580558e-002	7.400988e-002
7.548028872659614e-004	-1.370984e-001	1.078323e-001	1.081892e-001	8.686691e-002	8.705918e-002	6.040361e-002
7.548416170994235e-004	-1.474880e-001	1.092060e-001	1.095908e-001	8.814767e-002	8.831277e-002	4.626219e-002
7.548803469328855e-004	-1.564155e-001	1.105759e-001	1.109865e-001	8.942954e-002	8.956596e-002	3.170201e-002
7.549190767663476e-004	-1.637943e-001	1.119419e-001	1.123761e-001	9.071197e-002	9.081840e-002	1.684462e-002
7.549578065998096e-004	-1.695571e-001	1.133042e-001	1.137594e-001	9.199439e-002	9.206975e-002	1.815713e-003
7.549965364332717e-004	-1.736565e-001	1.146627e-001	1.151364e-001	9.327625e-002	9.331969e-002	-1.325592e-002
7.550352662667337e-004	-1.760643e-001	1.160176e-001	1.165069e-001	9.455704e-002	9.456795e-002	-2.823956e-002
7.550739961001958e-004	-1.767709e-001	1.173690e-001	1.178709e-001	9.583624e-002	9.581427e-002	-4.300360e-002
7.551127259336579e-004	-1.757842e-001	1.187170e-001	1.192285e-001	9.711339e-002	9.705844e-002	-5.741668e-002
7.551514557671199e-004	-1.731280e-001	1.200616e-001	1.205798e-001	9.838803e-002	9.830025e-002	-7.134876e-002
7.551901856005820e-004	-1.688408e-001	1.214031e-001	1.219248e-001	9.965976e-002	9.953956e-002	-8.467239e-002
7.552289154340440e-004	-1.629743e-001	1.227415e-001	1.232636e-001	1.009282e-001	1.007763e-001	-9.726404e-002
7.552676452675061e-004	-1.555916e-001	1.240770e-001	1.245965e-001	1.021930e-001	1.020102e-001	-1.090058e-001
7.553063751009682e-004	-1.467666e-001	1.254096e-001	1.259236e-001	1.034539e-001	1.032415e-001	-1.197872e-001
7.553451049344302e-004	-1.365824e-001	1.267396e-001	1.272452e-001	1.047106e-001	1.044699e-001	-1.295071e-001
7.553838347678923e-004	-1.251307e-001	1.280670e-001	1.285615e-001	1.059630e-001	1.056956e-001	-1.380756e-001
7.554225646013543e-004	-1.125118e-001	1.293918e-001	1.298726e-001	1.072107e-001	1.069185e-001	-1.454152e-001
7.554612944348164e-004	-9.883431e-002	1.307143e-001	1.311789e-001	1.084538e-001	1.081388e-001	-1.514627e-001
7.555000242682785e-004	-8.421543e-002	1.320344e-001	1.324806e-001	1.096920e-001	1.093565e-001	-1.561687e-001
7.555387541017405e-004	-6.878135e-002	1.333522e-001	1.337780e-001	1.109254e-001	1.105717e-001	-1.594982e-001
7.555774839352026e-004	-5.266768e-002	1.346678e-001	1.350712e-001	1.121540e-001	1.117846e-001	-1.614303e-001
7.556162137686646e-004	-3.601897e-002	1.359811e-001	1.363606e-001	1.133778e-001	1.129953e-001	-1.619574e-001
7.556549436021267e-004	-1.898746e-002	1.372921e-001	1.376462e-001	1.145968e-001	1.142038e-001	-1.610848e-001
7.556936734355888e-004	-1.731697e-003	1.386009e-001	1.389285e-001	1.158111e-001	1.154105e-001	-1.588297e-001
7.557324032690508e-004	1.558510e-002	1.399072e-001	1.402074e-001	1.170210e-001	1.166153e-001	-1.552204e-001
7.557711331025129e-004	3.279656e-002	1.412110e-001	1.414833e-001	1.182264e-001	1.178185e-001	-1.502952e-001
7.558098629359749e-004	4.973473e-002	1.425122e-001	1.427561e-001	1.194277e-001	1.190203e-001	-1.441017e-001
7.558485927694370e-004	6.623147e-002	1.438105e-001	1.440260e-001	1.206249e-001	1.202207e-001	-1.366957e-001
7.558873226028991e-004	8.211999e-002	1.451057e-001	1.452931e-001	1.218184e-001	1.214200e-001	-1.281406e-001
7.559260524363611e-004	9.723661e-002	1.463975e-001	1.465575e-001	1.230083e-001	1.226181e-001	-1.185071e-001
7.559647822698232e-004	1.114230e-001	1.476857e-001	1.478189e-001	1.241948e-001	1.238154e-001	-1.078723e-001
7.560035121032852e-004	1.245288e-001	1.489698e-001	1.490775e-001	1.253783e-001	1.250118e-001	-9.632027e-002
7.560422419367473e-004	1.364148e-001	1.502496e-001	1.503330e-001	1.265588e-001	1.262075e-001	-8.394217e-002
7.560809717702093e-004	1.469560e-001	1.515246e-001	1.515855e-001	1.277368e-001	1.274026e-001	-7.083607e-002
7.561197016036714e-004	1.560446e-001	1.527943e-001	1.528346e-001	1.289124e-001	1.285972e-001	-5.710694e-002
7.561584314371335e-004	1.635912e-001	1.540583e-001	1.540802e-001	1.300859e-001	1.297912e-001	-4.286625e-002
7.561971612705955e-004	1.695264e-001	1.553161e-001	1.553218e-001	1.312575e-001	1.309848e-001	-2.823130e-002
7.562358911040576e-004	1.738006e-001	1.565671e-001	1.565593e-001	1.324273e-001	1.321778e-001	-1.332437e-002
7.562746209375196e-004	1.763838e-001	1.578110e-001	1.577923e-001	1.335956e-001	1.333704e-001	1.728332e-003
7.563133507709817e-004	1.772649e-001	1.590471e-001	1.590204e-001	1.347626e-001	1.345624e-001	1.679771e-002
7.563520806044438e-004	1.764498e-001	1.602749e-001	1.602430e-001	1.359283e-001	1.357538e-001	3.175294e-002
7.563908104379058e-004	1.739611e-001	1.614939e-001	1.614599e-001	1.370930e-001	1.369443e-001	4.646250e-002
7.564295402713679e-004	1.698359e-001	1.627036e-001	1.626704e-001	1.382566e-001	1.381339e-001	6.079531e-002
7.564682701048299e-004	1.641245e-001	1.639035e-001	1.638741e-001	1.394194e-001	1.393225e-001	7.462178e-002
7.565069999382920e-004	1.568892e-001	1.650931e-001	1.650705e-001	1.405812e-001	1.405096e-001	8.781513e-002
7.565457297717541e-004	1.482027e-001	1.662719e-001	1.662590e-001	1.417422e-001	1.416952e-001	1.002528e-001
7.565844596052161e-004	1.381472e-001	1.674394e-001	1.674390e-001	1.429022e-001	1.428789e-001	1.118181e-001
7.566231894386782e-004	1.268134e-001	1.685952e-001	1.686101e-001	1.440611e-001	1.440604e-001	1.224022e-001
7.566619192721402e-004	1.143007e-001	1.697389e-001	1.697716e-001	1.452190e-001	1.452393e-001	1.319059e-001
7.567006491056023e-004	1.007167e-001	1.708701e-001	1.709230e-001	1.463755e-001	1.464153e-001	1.402416e-001
7.567393789390644e-004	8.617839e-002	1.719883e-001	1.720638e-001	1.475305e-001	1.475880e-001	1.473345e-001
7.567781087725264e-004	7.081182e-002	1.730933e-001	1.731933e-001	1.486838e-001	1.487569e-001	1.531235e-001
7.568168386059885e-004	5.475247e-002	1.741847e-001	1.743112e-001	1.498351e-001	1.499217e-001	1.575620e-001
7.568555684394505e-004	3.814461e-002	1.752622e-001	1.754169e-001	1.509842e-001	1.510818e-001	1.606179e-001
7.568942982729126e-004	2.114028e-002	1.763256e-001	1.765099e-001	1.521305e-001	1.522368e-001	1.622726e-001
7.569330281063747e-004	3.897910e-003	1.773746e-001	1.775898e-001	1.532739e-001	1.533863e-001	1.625215e-001
7.569717579398367e-004	-1.341926e-002	1.784092e-001	1.786561e-001	1.544139e-001	1.545297e-001	1.613723e-001
7.570104877732988e-004	-3.064476e-002	1.794291e-001	1.797084e-001	1.555501e-001	1.556666e-001	1.588446e-001
7.570492176067608e-004	-4.761044e-002	1.804343e-001	1.807465e-001	1.566820e-001	1.567965e-001	1.549688e-001
7.570879474402229e-004	-6.414793e-002	1.814247e-001	1.817698e-001	1.578092e-001	1.579191e-001	1.497853e-001
7.571266772736849e-004	-8.009011e-002	1.824004e-001	1.827783e-001	1.589312e-001	1.590337e-001	1.433433e-001
7.571654071071470e-004	-9.527293e-002	1.833614e-001	1.837716e-001	1.600475e-001	1.601401e-001	1.357002e-001
7.572041369406091e-004	-1.095375e-001	1.843078e-001	1.847496e-001	1.611577e-001	1.612377e-001	1.269211e-001
7.572428667740711e-004	-1.227329e-001	1.852397e-001	1.857121e-001	1.622611e-001	1.623262e-001	1.170780e-001
7.572815966075332e-004	-1.347190e-001	1.861574e-001	1.866590e-001	1.633574e-001	1.634051e-001	1.062497e-001
7.573203264409952e-004	-1.453704e-001	1.870610e-001	1.875903e-001	1.644460e-001	1.644741e-001	9.452211e-002
7.573590562744573e-004	-1.545782e-001	1.879509e-001	1.885060e-001	1.655264e-001	1.655328e-001	8.198793e-002
7.573977861079194e-004	-1.622524e-001	1.888273e-001	1.894061e-001	1.665982e-001	1.665808e-001	6.874690e-002
7.574365159413814e-004	-1.683219e-001	1.896906e-001	1.902908e-001	1.676608e-001	1.676179e-001	5.490555e-002
7.574752457748435e-004	-1.727356e-001	1.905410e-001	1.911601e-001	1.687138e-001	1.686438e-001	4.057679e-002
7.575139756083055e-004	-1.754616e-001	1.913791e-001	1.920144e-001	1.697567e-001	1.696583e-001	2.587921e-002
7.575527054417676e-004	-1.764870e-001	1.922050e-001	1.928538e-001	1.707892e-001	1.706610e-001	1.093616e-002
7.575914352752297e-004	-1.758164e-001	1.930193e-001	1.936787e-001	1.718107e-001	1.716518e-001	-4.125269e-003
7.576301651086917e-004	-1.734706e-001	1.938224e-001	1.944893e-001	1.728210e-001	1.726306e-001	-1.917541e-002
7.576688949421538e-004	-1.694855e-001	1.946145e-001	1.952860e-001	1.738196e-001	1.735972e-001	-3.408309e-002
7.577076247756158e-004	-1.639103e-001	1.953962e-001	1.960692e-001	1.748062e-001	1.745515e-001	-4.871671e-002
7.577463546090779e-004	-1.568062e-001	1.961679e-001	1.968393e-001	1.757807e-001	1.754936e-001	-6.294538e-002
7.577850844425400e-004	-1.482450e-001	1.969298e-001	1.975967e-001	1.767426e-001	1.764234e-001	-7.664002e-002
7.578238142760020e-004	-1.383081e-001	1.976824e-001	1.983419e-001	1.776918e-001	1.773409e-001	-8.967467e-002
7.578625441094641e-004	-1.270857e-001	1.984261e-001	1.990754e-001	1.786281e-001	1.782462e-001	-1.019280e-001
7.579012739429261e-004	-1.146765e-001	1.991612e-001	1.997976e-001	1.795513e-001	1.791394e-001	-1.132850e-001
7.579400037763882e-004	-1.011876e-001	1.998881e-001	2.005091e-001	1.804615e-001	1.800207e-001	-1.236388e-001
7.579787336098503e-004	-8.673445e-002	2.006070e-001	2.012102e-001	1.813584e-001	1.808902e-001	-1.328928e-001
7.580174634433123e-004	-7.144173e-002	2.013184e-001	2.019015e-001	1.822421e-001	1.817482e-001	-1.409620e-001
7.580561932767744e-004	-5.544337e-002	2.020225e-001	2.025835e-001	1.831127e-001	1.825948e-001	-1.477748e-001
7.580949231102364e-004	-3.888237e-002	2.027196e-001	2.032567e-001	1.839701e-001	1.834303e-001	-1.532735e-001
7.581336529436985e-004	-2.190974e-002	2.034098e-001	2.039214e-001	1.848145e-001	1.842550e-001	-1.574147e-001
7.581723827771605e-004	-4.683002e-003	2.040935e-001	2.045783e-001	1.856460e-001	1.850692e-001	-1.601693e-001
7.582111126106226e-004	1.263530e-002	2.047707e-001	2.052276e-001	1.864648e-001	1.858732e-001	-1.615217e-001
7.582498424440847e-004	2.987923e-002	2.054417e-001	2.058697e-001	1.872712e-001	1.866673e-001	-1.614699e-001
7.582885722775467e-004	4.688095e-002	2.061064e-001	2.065052e-001	1.880653e-001	1.874518e-001	-1.600241e-001
7.583273021110088e-004	6.347219e-002	2.067651e-001	2.071343e-001	1.888475e-001	1.882272e-001	-1.572061e-001
7.583660319444708e-004	7.948572e-002	2.074177e-001	2.077573e-001	1.896181e-001	1.889936e-001	-1.530485e-001
7.584047617779329e-004	9.475708e-002	2.080642e-001	2.083745e-001	1.903773e-001	1.897514e-001	-1.475935e-001
7.584434916113950e-004	1.091266e-001	2.087046e-001	2.089862e-001	1.911255e-001	1.905010e-001	-1.408921e-001
7.584822214448570e-004	1.224423e-001	2.093387e-001	2.095926e-001	1.918631e-001	1.912426e-001	-1.330033e-001
7.585209512783191e-004	1.345625e-001	2.099665e-001	2.101937e-001	1.925905e-001	1.919767e-001	-1.239936e-001
7.585596811117811e-004	1.453596e-001	2.105878e-001	2.107899e-001	1.933080e-001	1.927034e-001	-1.139363e-001
7.585984109452432e-004	1.547222e-001	2.112024e-001	2.113810e-001	1.940161e-001	1.934231e-001	-1.029115e-001
7.586371407787053e-004	1.625575e-001	2.118101e-001	2.119673e-001	1.947151e-001	1.941361e-001	-9.100606e-002
7.586758706121673e-004	1.687924e-001	2.124107e-001	2.125485e-001	1.954055e-001	1.948426e-001	-7.831413e-002
7.587146004456294e-004	1.733738e-001	2.130039e-001	2.131248e-001	1.960876e-001	1.955429e-001	-6.493671e-002
7.587533302790914e-004	1.762683e-001	2.135894e-001	2.136960e-001	1.967619e-001	1.962373e-001	-5.098157e-002
7.587920601125535e-004	1.774612e-001	2.141670e-001	2.142619e-001	1.974287e-001	1.969258e-001	-3.656273e-002
7.588307899460156e-004	1.769556e-001	2.147363e-001	2.148225e-001	1.980885e-001	1.976088e-001	-2.179973e-002
7.588695197794776e-004	1.747710e-001	2.152972e-001	2.153775e-001	1.987416e-001	1.982864e-001	-6.816643e-003
7.589082496129397e-004	1.709421e-001	2.158492e-001	2.159266e-001	1.993883e-001	1.989587e-001	8.258937e-003
7.589469794464017e-004	1.655170e-001	2.163922e-001	2.164697e-001	2.000290e-001	1.996258e-001	2.329703e-002
7.589857092798638e-004	1.585559e-001	2.169259e-001	2.170064e-001	2.006640e-001	2.002879e-001	3.816637e-002
7.590244391133259e-004	1.501295e-001	2.174499e-001	2.175364e-001	2.012935e-001	2.009449e-001	5.273541e-002
7.590631689467879e-004	1.403186e-001	2.179641e-001	2.180595e-001	2.019180e-001	2.015969e-001	6.687353e-002
7.591018987802500e-004	1.292123e-001	2.184682e-001	2.185752e-001	2.025375e-001	2.022438e-001	8.045208e-002
7.591406286137120e-004	1.169083e-001	2.189620e-001	2.190833e-001	2.031523e-001	2.028856e-001	9.334579e-002
7.591793584471741e-004	1.035127e-001	2.194453e-001	2.195835e-001	2.037626e-001	2.035223e-001	1.054343e-001
7.592180882806362e-004	8.914074e-002	2.199178e-001	2.200752e-001	2.043684e-001	2.041537e-001	1.166039e-001
7.592568181140982e-004	7.391667e-002	2.203794e-001	2.205583e-001	2.049700e-001	2.047797e-001	1.267495e-001
7.592955479475603e-004	5.797423e-002	2.208299e-001	2.210324e-001	2.055674e-001	2.054001e-001	1.357765e-001
7.593342777810223e-004	4.145607e-002	2.212693e-001	2.214972e-001	2.061606e-001	2.060148e-001	1.436024e-001
7.593730076144844e-004	2.451285e-002	2.216974e-001	2.219523e-001	2.067495e-001	2.066234e-001	1.501582e-001
7.594117374479464e-004	7.301870e-003	2.221142e-001	2.223974e-001	2.073343e-001	2.072259e-001	1.553888e-001
7.594504672814085e-004	-1.001442e-002	2.225196e-001	2.228323e-001	2.079147e-001	2.078219e-001	1.592536e-001
7.594891971148706e-004	-2.727009e-002	2.229137e-001	2.232566e-001	2.084908e-001	2.084113e-001	1.617262e-001
7.595279269483326e-004	-4.429720e-002	2.232964e-001	2.236703e-001	2.090623e-001	2.089937e-001	1.627941e-001
7.595666567817947e-004	-6.092736e-002	2.236679e-001	2.240730e-001	2.096291e-001	2.095688e-001	1.624579e-001
7.596053866152567e-004	-7.699315e-002	2.240282e-001	2.244646e-001	2.101910e-001	2.101365e-001	1.607303e-001
7.596441164487188e-004	-9.232987e-002	2.243776e-001	2.248449e-001	2.107477e-001	2.106964e-001	1.576356e-001
7.596828462821809e-004	-1.067775e-001	2.247162e-001	2.252139e-001	2.112992e-001	2.112482e-001	1.532087e-001
7.597215761156429e-004	-1.201834e-001	2.250443e-001	2.255715e-001	2.118450e-001	2.117918e-001	1.474935e-001
7.597603059491050e-004	-1.324054e-001	2.253620e-001	2.259177e-001	2.123849e-001	2.123269e-001	1.405430e-001
7.597990357825670e-004	-1.433147e-001	2.256698e-001	2.262524e-001	2.129187e-001	2.128531e-001	1.324178e-001
7.598377656160291e-004	-1.527997e-001	2.259679e-001	2.265758e-001	2.134459e-001	2.133703e-001	1.231858e-001
7.598764954494912e-004	-1.607665e-001	2.262567e-001	2.268880e-001	2.139664e-001	2.138783e-001	1.129219e-001
7.599152252829532e-004	-1.671406e-001	2.265366e-001	2.271890e-001	2.144798e-001	2.143768e-001	1.017079e-001
7.599539551164153e-004	-1.718669e-001	2.268079e-001	2.274792e-001	2.149858e-001	2.148656e-001	8.963244e-002
7.599926849498773e-004	-1.749102e-001	2.270711e-001	2.277586e-001	2.154841e-001	2.153446e-001	7.679114e-002
7.600314147833394e-004	-1.762539e-001	2.273267e-001	2.280277e-001	2.159743e-001	2.158136e-001	6.328656e-002
7.600701446168015e-004	-1.758994e-001	2.275749e-001	2.282867e-001	2.164562e-001	2.162725e-001	4.922790e-002
7.601088744502635e-004	-1.738646e-001	2.278163e-001	2.285358e-001	2.169294e-001	2.167211e-001	3.473050e-002
7.601476042837256e-004	-1.701827e-001	2.280513e-001	2.287757e-001	2.173937e-001	2.171594e-001	1.991501e-002
7.601863341171876e-004	-1.649006e-001	2.282804e-001	2.290065e-001	2.178489e-001	2.175873e-001	4.906442e-003
7.602250639506497e-004	-1.580771e-001	2.285038e-001	2.292287e-001	2.182946e-001	2.180047e-001	-1.016695e-002
7.602637937841118e-004	-1.497822e-001	2.287221e-001	2.294427e-001	2.187306e-001	2.184117e-001	-2.517477e-002
7.603025236175738e-004	-1.400956e-001	2.289355e-001	2.296491e-001	2.191567e-001	2.188082e-001	-3.998555e-002
7.603412534510359e-004	-1.291059e-001	2.291446e-001	2.298483e-001	2.195728e-001	2.191944e-001	-5.446789e-002
7.603799832844979e-004	-1.169102e-001	2.293497e-001	2.300407e-001	2.199786e-001	2.195703e-001	-6.849155e-002
7.604187131179600e-004	-1.036140e-001	2.295512e-001	2.302269e-001	2.203741e-001	2.199361e-001	-8.192859e-002
7.604574429514220e-004	-8.933140e-002	2.297493e-001	2.304073e-001	2.207591e-001	2.202918e-001	-9.465482e-002
7.604961727848841e-004	-7.418515e-002	2.299443e-001	2.305823e-001	2.211336e-001	2.206377e-001	-1.065513e-001
7.605349026183462e-004	-5.830755e-002	2.301367e-001	2.307526e-001	2.214976e-001	2.209741e-001	-1.175063e-001
7.605736324518082e-004	-4.184005e-002	2.303267e-001	2.309186e-001	2.218510e-001	2.213010e-001	-1.274169e-001
7.606123622852703e-004	-2.493229e-002	2.305144e-001	2.310806e-001	2.221939e-001	2.216189e-001	-1.361912e-001
7.606510921187323e-004	-7.740761e-003	2.307001e-001	2.312392e-001	2.225263e-001	2.219279e-001	-1.437495e-001
7.606898219521944e-004	9.572789e-003	2.308840e-001	2.313948e-001	2.228484e-001	2.222285e-001	-1.500259e-001
7.607285517856565e-004	2.684290e-002	2.310662e-001	2.315478e-001	2.231603e-001	2.225209e-001	-1.549685e-001
7.607672816191185e-004	4.390196e-002	2.312468e-001	2.316986e-001	2.234622e-001	2.228055e-001	-1.585400e-001
7.608060114525806e-004	6.058162e-002	2.314260e-001	2.318474e-001	2.237543e-001	2.230826e-001	-1.607168e-001
7.608447412860426e-004	7.671431e-002	2.316036e-001	2.319947e-001	2.240369e-001	2.233527e-001	-1.614890e-001
7.608834711195047e-004	9.213486e-002	2.317797e-001	2.321407e-001	2.243101e-001	2.236160e-001	-1.608597e-001
7.609222009529668e-004	1.066825e-001	2.319543e-001	2.322857e-001	2.245744e-001	2.238730e-001	-1.588441e-001
7.609609307864288e-004	1.202036e-001	2.321272e-001	2.324299e-001	2.248299e-001	2.241240e-001	-1.554684e-001
7.609996606198909e-004	1.325544e-001	2.322984e-001	2.325733e-001	2.250772e-001	2.243693e-001	-1.507694e-001
7.610383904533529e-004	1.436042e-001	2.324677e-001	2.327163e-001	2.253165e-001	2.246094e-001	-1.447930e-001
7.610771202868150e-004	1.532385e-001	2.326349e-001	2.328587e-001	2.255481e-001	2.248446e-001	-1.375935e-001
7.611158501202771e-004	1.613610e-001	2.327997e-001	2.330007e-001	2.257726e-001	2.250753e-001	-1.292332e-001
7.611545799537391e-004	1.678950e-001	2.329620e-001	2.331423e-001	2.259903e-001	2.253018e-001	-1.197812e-001
7.611933097872012e-004	1.727838e-001	2.331215e-001	2.332834e-001	2.262016e-001	2.255243e-001	-1.093139e-001
7.612320396206632e-004	1.759904e-001	2.332778e-001	2.334239e-001	2.264069e-001	2.257433e-001	-9.791398e-002
7.612707694541253e-004	1.774966e-001	2.334308e-001	2.335638e-001	2.266067e-001	2.259590e-001	-8.567151e-002
7.613094992875874e-004	1.773024e-001	2.335800e-001	2.337027e-001	2.268013e-001	2.261718e-001	-7.268342e-002
7.613482291210494e-004	1.754246e-001	2.337253e-001	2.338405e-001	2.269912e-001	2.263817e-001	-5.905362e-002
7.613869589545115e-004	1.718951e-001	2.338663e-001	2.339771e-001	2.271768e-001	2.265892e-001	-4.489257e-002
7.614256887879735e-004	1.667595e-001	2.340027e-001	2.341120e-001	2.273585e-001	2.267944e-001	-3.031672e-002
7.614644186214356e-004	1.600760e-001	2.341343e-001	2.342451e-001	2.275367e-001	2.269975e-001	-1.544762e-002
7.615031484548976e-004	1.519136e-001	2.342607e-001	2.343761e-001	2.277117e-001	2.271987e-001	-4.109881e-004
7.615418782883597e-004	1.423511e-001	2.343818e-001	2.345045e-001	2.278839e-001	2.273981e-001	1.466446e-002
7.615806081218218e-004	1.314762e-001	2.344971e-001	2.346301e-001	2.280537e-001	2.275958e-001	2.964804e-002
7.616193379552838e-004	1.193852e-001	2.346065e-001	2.347525e-001	2.282213e-001	2.277919e-001	4.440822e-002
7.616580677887459e-004	1.061824e-001	2.347097e-001	2.348713e-001	2.283871e-001	2.279865e-001	5.881368e-002
7.616967976222079e-004	9.198141e-002	2.348066e-001	2.349862e-001	2.285512e-001	2.281795e-001	7.273443e-002
7.617355274556700e-004	7.690468e-002	2.348969e-001	2.350969e-001	2.287140e-001	2.283709e-001	8.604304e-002
7.617742572891321e-004	6.108424e-002	2.349805e-001	2.352029e-001	2.288756e-001	2.285606e-001	9.861601e-002
7.618129871225941e-004	4.466108e-002	2.350571e-001	2.353040e-001	2.290363e-001	2.287487e-001	1.103355e-001
7.618517169560562e-004	2.778446e-002	2.351267e-001	2.353997e-001	2.291960e-001	2.289350e-001	1.210911e-001
7.618904467895182e-004	1.061055e-002	2.351893e-001	2.354897e-001	2.293551e-001	2.291193e-001	1.307820e-001
7.619291766229803e-004	-6.699070e-003	2.352446e-001	2.355738e-001	2.295134e-001	2.293014e-001	1.393183e-001
7.619679064564424e-004	-2.397900e-002	2.352927e-001	2.356516e-001	2.296710e-001	2.294813e-001	1.466230e-001
7.620066362899044e-004	-4.106159e-002	2.353336e-001	2.357229e-001	2.298280e-001	2.296586e-001	1.526329e-001
7.620453661233665e-004	-5.777844e-002	2.353674e-001	2.357875e-001	2.299843e-001	2.298332e-001	1.572989e-001
7.620840959568285e-004	-7.396188e-002	2.353940e-001	2.358450e-001	2.301397e-001	2.300047e-001	1.605863e-001
7.621228257902906e-004	-8.944654e-002	2.354137e-001	2.358954e-001	2.302943e-001	2.301730e-001	1.624747e-001
7.621615556237527e-004	-1.040714e-001	2.354266e-001	2.359385e-001	2.304478e-001	2.303378e-001	1.629570e-001
7.622002854572147e-004	-1.176823e-001	2.354328e-001	2.359742e-001	2.306001e-001	2.304989e-001	1.620390e-001
7.622390152906768e-004	-1.301349e-001	2.354326e-001	2.360024e-001	2.307510e-001	2.306558e-001	1.597384e-001
7.622777451241388e-004	-1.412976e-001	2.354263e-001	2.360232e-001	2.309003e-001	2.308085e-001	1.560841e-001
7.623164749576009e-004	-1.510555e-001	2.354141e-001	2.360364e-001	2.310477e-001	2.309566e-001	1.511147e-001
7.623552047910630e-004	-1.593113e-001	2.353964e-001	2.360423e-001	2.311930e-001	2.310999e-001	1.448782e-001
7.623939346245250e-004	-1.659866e-001	2.353735e-001	2.360408e-001	2.313359e-001	2.312381e-001	1.374307e-001
7.624326644579871e-004	-1.710230e-001	2.353458e-001	2.360322e-001	2.314761e-001	2.313710e-001	1.288359e-001
7.624713942914491e-004	-1.743815e-001	2.353135e-001	2.360166e-001	2.316132e-001	2.314983e-001	1.191647e-001
7.625101241249112e-004	-1.760422e-001	2.352772e-001	2.359943e-001	2.317471e-001	2.316199e-001	1.084950e-001
7.625488539583732e-004	-1.760031e-001	2.352372e-001	2.359654e-001	2.318774e-001	2.317355e-001	9.691113e-002
7.625875837918353e-004	-1.742793e-001	2.351939e-001	2.359303e-001	2.320037e-001	2.318448e-001	8.450479e-002
7.626263136252974e-004	-1.709010e-001	2.351476e-001	2.358894e-001	2.321258e-001	2.319479e-001	7.137443e-002
7.626650434587594e-004	-1.659127e-001	2.350989e-001	2.358429e-001	2.322433e-001	2.320444e-001	5.762541e-002
7.627037732922215e-004	-1.593712e-001	2.350479e-001	2.357912e-001	2.323559e-001	2.321343e-001	4.336952e-002
7.627425031256835e-004	-1.513444e-001	2.349952e-001	2.357348e-001	2.324633e-001	2.322174e-001	2.872441e-002
7.627812329591456e-004	-1.419103e-001	2.349411e-001	2.356740e-001	2.325653e-001	2.322937e-001	1.381265e-002
7.628199627926077e-004	-1.311558e-001	2.348859e-001	2.356093e-001	2.326615e-001	2.323630e-001	-1.239283e-003
7.628586926260697e-004	-1.191767e-001	2.348299e-001	2.355411e-001	2.327517e-001	2.324254e-001	-1.630213e-002
7.628974224595318e-004	-1.060768e-001	2.347736e-001	2.354699e-001	2.328357e-001	2.324809e-001	-3.124492e-002
7.629361522929938e-004	-9.196843e-002	2.347172e-001	2.353961e-001	2.329133e-001	2.325294e-001	-4.593611e-002
7.629748821264559e-004	-7.697293e-002	2.346609e-001	2.353202e-001	2.329842e-001	2.325710e-001	-6.024465e-002
7.630136119599180e-004	-6.122077e-002	2.346051e-001	2.352425e-001	2.330483e-001	2.326059e-001	-7.404111e-002
7.630523417933800e-004	-4.485177e-002	2.345500e-001	2.351636e-001	2.331055e-001	2.326340e-001	-8.719897e-002
7.630910716268421e-004	-2.801416e-002	2.344958e-001	2.350838e-001	2.331557e-001	2.326557e-001	-9.959602e-002
7.631298014603041e-004	-1.086331e-002	2.344426e-001	2.350036e-001	2.331987e-001	2.326710e-001	-1.111161e-001
7.631685312937662e-004	6.439874e-003	2.343907e-001	2.349234e-001	2.332346e-001	2.326802e-001	-1.216509e-001
7.632072611272283e-004	2.373050e-002	2.343401e-001	2.348436e-001	2.332633e-001	2.326834e-001	-1.311018e-001
7.632459909606903e-004	4.084120e-002	2.342909e-001	2.347644e-001	2.332849e-001	2.326810e-001	-1.393818e-001
7.632847207941524e-004	5.760366e-002	2.342432e-001	2.346863e-001	2.332994e-001	2.326733e-001	-1.464169e-001
7.633234506276144e-004	7.385004e-002	2.341970e-001	2.346095e-001	2.333070e-001	2.326604e-001	-1.521469e-001
7.633621804610765e-004	8.941453e-002	2.341521e-001	2.345343e-001	2.333077e-001	2.326428e-001	-1.565260e-001
7.634009102945386e-004	1.041354e-001	2.341087e-001	2.344608e-001	2.333017e-001	2.326208e-001	-1.595225e-001
7.634396401280006e-004	1.178574e-001	2.340664e-001	2.343894e-001	2.332893e-001	2.325947e-001	-1.611186e-001
7.634783699614627e-004	1.304347e-001	2.340253e-001	2.343200e-001	2.332706e-001	2.325648e-001	-1.613099e-001
7.635170997949247e-004	1.417339e-001	2.339851e-001	2.342529e-001	2.332459e-001	2.325315e-001	-1.601044e-001
7.635558296283868e-004	1.516376e-001	2.339456e-001	2.341881e-001	2.332155e-001	2.324952e-001	-1.575222e-001
7.635945594618488e-004	1.600457e-001	2.339065e-001	2.341256e-001	2.331797e-001	2.324561e-001	-1.535940e-001
7.636332892953109e-004	1.668780e-001	2.338676e-001	2.340654e-001	2.331387e-001	2.324147e-001	-1.483602e-001
7.636720191287730e-004	1.720740e-001	2.338287e-001	2.340074e-001	2.330931e-001	2.323712e-001	-1.418705e-001
7.637107489622350e-004	1.755929e-001	2.337893e-001	2.339515e-001	2.330430e-001	2.323260e-001	-1.341826e-001
7.637494787956971e-004	1.774134e-001	2.337492e-001	2.338975e-001	2.329889e-001	2.322794e-001	-1.253616e-001
7.637882086291591e-004	1.775323e-001	2.337081e-001	2.338453e-001	2.329312e-001	2.322317e-001	-1.154796e-001
7.638269384626212e-004	1.759633e-001	2.336656e-001	2.337947e-001	2.328702e-001	2.321832e-001	-1.046157e-001
7.638656682960833e-004	1.727356e-001	2.336215e-001	2.337453e-001	2.328063e-001	2.321341e-001	-9.285562e-002
7.639043981295453e-004	1.678925e-001	2.335753e-001	2.336969e-001	2.327400e-001	2.320849e-001	-8.029222e-002
7.639431279630074e-004	1.614899e-001	2.335269e-001	2.336491e-001	2.326716e-001	2.320356e-001	-6.702541e-002
7.639818577964694e-004	1.535949e-001	2.334757e-001	2.336018e-001	2.326014e-001	2.319866e-001	-5.316188e-002
7.640205876299315e-004	1.442845e-001	2.334217e-001	2.335544e-001	2.325300e-001	2.319380e-001	-3.881467e-002
7.640593174633936e-004	1.336451e-001	2.333644e-001	2.335067e-001	2.324576e-001	2.318900e-001	-2.410250e-002
7.640980472968556e-004	1.217711e-001	2.333036e-001	2.334582e-001	2.323846e-001	2.318427e-001	-9.148767e-003
7.641367771303177e-004	1.087655e-001	2.332390e-001	2.334086e-001	2.323113e-001	2.317964e-001	5.919416e-003
7.641755069637797e-004	9.473997e-002	2.331704e-001	2.333575e-001	2.322382e-001	2.317511e-001	2.097237e-002
7.642142367972418e-004	7.981542e-002	2.330976e-001	2.333045e-001	2.321654e-001	2.317068e-001	3.587892e-002
7.642529666307039e-004	6.412205e-002	2.330203e-001	2.332491e-001	2.320933e-001	2.316636e-001	5.050747e-002
7.642916964641659e-004	4.779924e-002	2.329383e-001	2.331911e-001	2.320220e-001	2.316215e-001	6.472711e-002
7.643304262976280e-004	3.099479e-002	2.328515e-001	2.331300e-001	2.319520e-001	2.315805e-001	7.840875e-002
7.643691561310900e-004	1.386368e-002	2.327598e-001	2.330655e-001	2.318832e-001	2.315406e-001	9.142637e-002
7.644078859645521e-004	-3.433400e-003	2.326631e-001	2.329972e-001	2.318160e-001	2.315016e-001	1.036586e-001
7.644466157980142e-004	-2.073165e-002	2.325613e-001	2.329248e-001	2.317504e-001	2.314634e-001	1.149905e-001
7.644853456314762e-004	-3.786373e-002	2.324544e-001	2.328481e-001	2.316866e-001	2.314259e-001	1.253153e-001
7.645240754649383e-004	-5.466129e-002	2.323423e-001	2.327667e-001	2.316245e-001	2.313889e-001	1.345365e-001
7.645628052984003e-004	-7.095639e-002	2.322252e-001	2.326803e-001	2.315643e-001	2.313522e-001	1.425695e-001
7.646015351318624e-004	-8.658316e-002	2.321030e-001	2.325889e-001	2.315059e-001	2.313156e-001	1.493429e-001
7.646402649653245e-004	-1.013796e-001	2.319760e-001	2.324921e-001	2.314493e-001	2.312789e-001	1.547993e-001
7.646789947987865e-004	-1.151901e-001	2.318443e-001	2.323899e-001	2.313944e-001	2.312417e-001	1.588956e-001
7.647177246322486e-004	-1.278681e-001	2.317081e-001	2.322822e-001	2.313411e-001	2.312039e-001	1.616031e-001
7.647564544657106e-004	-1.392796e-001	2.315675e-001	2.321689e-001	2.312893e-001	2.311651e-001	1.629070e-001
7.647951842991727e-004	-1.493064e-001	2.314229e-001	2.320499e-001	2.312388e-001	2.311251e-001	1.628057e-001
7.648339141326347e-004	-1.578477e-001	2.312746e-001	2.319254e-001	2.311893e-001	2.310836e-001	1.613101e-001
7.648726439660968e-004	-1.648217e-001	2.311228e-001	2.317954e-001	2.311407e-001	2.310402e-001	1.584427e-001
7.649113737995589e-004	-1.701663e-001	2.309679e-001	2.316599e-001	2.310927e-001	2.309948e-001	1.542364e-001
7.649501036330209e-004	-1.738386e-001	2.308102e-001	2.315192e-001	2.310451e-001	2.309470e-001	1.487339e-001
7.649888334664830e-004	-1.758153e-001	2.306501e-001	2.313734e-001	2.309975e-001	2.308965e-001	1.419867e-001
7.650275632999450e-004	-1.760913e-001	2.304879e-001	2.312228e-001	2.309496e-001	2.308431e-001	1.340540e-001
7.650662931334071e-004	-1.746785e-001	2.303241e-001	2.310676e-001	2.309012e-001	2.307866e-001	1.250027e-001
7.651050229668692e-004	-1.716046e-001	2.301590e-001	2.309082e-001	2.308519e-001	2.307266e-001	1.149066e-001
7.651437528003312e-004	-1.669115e-001	2.299929e-001	2.307448e-001	2.308013e-001	2.306629e-001	1.038461e-001
7.651824826337933e-004	-1.606536e-001	2.298262e-001	2.305778e-001	2.307492e-001	2.305953e-001	9.190878e-002
7.652212124672553e-004	-1.528970e-001	2.296593e-001	2.304075e-001	2.306952e-001	2.305237e-001	7.918900e-002
7.652599423007174e-004	-1.437179e-001	2.294925e-001	2.302344e-001	2.306390e-001	2.304477e-001	6.578814e-002
7.652986721341795e-004	-1.332017e-001	2.293261e-001	2.300589e-001	2.305801e-001	2.303673e-001	5.181430e-002
7.653374019676415e-004	-1.214423e-001	2.291605e-001	2.298813e-001	2.305184e-001	2.302822e-001	3.738178e-002
7.653761318011036e-004	-1.085422e-001	2.289960e-001	2.297022e-001	2.304534e-001	2.301925e-001	2.261037e-002
7.654148616345656e-004	-9.461217e-002	2.288329e-001	2.295219e-001	2.303849e-001	2.300979e-001	7.624390e-003
7.654535914680277e-004	-7.977172e-002	2.286714e-001	2.293409e-001	2.303125e-001	2.299983e-001	-7.448399e-003
7.654923213014898e-004	-6.414965e-002	2.285118e-001	2.291596e-001	2.302361e-001	2.298938e-001	-2.247790e-002
7.655310511349518e-004	-4.788411e-002	2.283543e-001	2.289785e-001	2.301554e-001	2.297844e-001	-3.733277e-002
7.655697809684139e-004	-3.112189e-002	2.281991e-001	2.287978e-001	2.300701e-001	2.296700e-001	-5.188156e-002
7.656085108018759e-004	-1.401716e-002	2.280464e-001	2.286182e-001	2.299800e-001	2.295506e-001	-6.599373e-002
7.656472406353380e-004	3.270087e-003	2.278963e-001	2.284398e-001	2.298849e-001	2.294265e-001	-7.954094e-002
7.656859704688001e-004	2.057556e-002	2.277490e-001	2.282632e-001	2.297848e-001	2.292976e-001	-9.239825e-002
7.657247003022621e-004	3.773223e-002	2.276045e-001	2.280886e-001	2.296795e-001	2.291641e-001	-1.044457e-001
7.657634301357242e-004	5.457184e-002	2.274628e-001	2.279164e-001	2.295689e-001	2.290262e-001	-1.155703e-001
7.658021599691862e-004	7.092632e-002	2.273239e-001	2.277468e-001	2.294529e-001	2.288841e-001	-1.256674e-001
7.658408898026483e-004	8.662938e-002	2.271878e-001	2.275801e-001	2.293316e-001	2.287380e-001	-1.346431e-001
7.658796196361103e-004	1.015183e-001	2.270545e-001	2.274165e-001	2.292050e-001	2.285881e-001	-1.424155e-001
7.659183494695724e-004	1.154365e-001	2.269237e-001	2.272562e-001	2.290731e-001	2.284347e-001	-1.489164e-001
7.659570793030345e-004	1.282360e-001	2.267954e-001	2.270993e-001	2.289360e-001	2.282781e-001	-1.540914e-001
7.659958091364965e-004	1.397811e-001	2.266693e-001	2.269460e-001	2.287939e-001	2.281186e-001	-1.579007e-001
7.660345389699586e-004	1.499510e-001	2.265452e-001	2.267962e-001	2.286468e-001	2.279566e-001	-1.603183e-001
7.660732688034206e-004	1.586425e-001	2.264229e-001	2.266500e-001	2.284951e-001	2.277922e-001	-1.613321e-001
7.661119986368827e-004	1.657714e-001	2.263021e-001	2.265074e-001	2.283388e-001	2.276260e-001	-1.609430e-001
7.661507284703448e-004	1.712736e-001	2.261826e-001	2.263682e-001	2.281783e-001	2.274580e-001	-1.591640e-001
7.661894583038068e-004	1.751049e-001	2.260638e-001	2.262325e-001	2.280139e-001	2.272889e-001	-1.560197e-001
7.662281881372689e-004	1.772403e-001	2.259457e-001	2.260999e-001	2.278457e-001	2.271187e-001	-1.515450e-001
7.662669179707309e-004	1.776734e-001	2.258277e-001	2.259703e-001	2.276742e-001	2.269479e-001	-1.457843e-001
7.663056478041930e-004	1.764147e-001	2.257097e-001	2.258435e-001	2.274997e-001	2.267767e-001	-1.387906e-001
7.663443776376551e-004	1.734907e-001	2.255912e-001	2.257192e-001	2.273224e-001	2.266056e-001	-1.306247e-001
7.663831074711171e-004	1.689424e-001	2.254719e-001	2.255971e-001	2.271429e-001	2.264347e-001	-1.213549e-001
7.664218373045792e-004	1.628234e-001	2.253514e-001	2.254769e-001	2.269613e-001	2.262644e-001	-1.110559e-001
7.664605671380412e-004	1.551988e-001	2.252295e-001	2.253582e-001	2.267782e-001	2.260949e-001	-9.980972e-002
7.664992969715033e-004	1.461440e-001	2.251057e-001	2.252407e-001	2.265939e-001	2.259265e-001	-8.770494e-002
7.665380268049654e-004	1.357434e-001	2.249799e-001	2.251239e-001	2.264087e-001	2.257595e-001	-7.483745e-002
7.665767566384274e-004	1.240903e-001	2.248517e-001	2.250076e-001	2.262231e-001	2.255940e-001	-6.130998e-002
7.666154864718895e-004	1.112858e-001	2.247208e-001	2.248913e-001	2.260374e-001	2.254303e-001	-4.723195e-002
7.666542163053515e-004	9.744016e-002	2.245870e-001	2.247745e-001	2.258519e-001	2.252685e-001	-3.271884e-002
7.666929461388136e-004	8.267237e-002	2.244499e-001	2.246569e-001	2.256671e-001	2.251089e-001	-1.789143e-002
7.667316759722757e-004	6.711097e-002	2.243094e-001	2.245380e-001	2.254833e-001	2.249514e-001	-2.874801e-003
7.667704058057377e-004	5.089367e-002	2.241653e-001	2.244175e-001	2.253007e-001	2.247964e-001	1.220272e-002
7.668091356391998e-004	3.416678e-002	2.240173e-001	2.242950e-001	2.251198e-001	2.246437e-001	2.721071e-002
7.668478654726618e-004	1.708404e-002	2.238654e-001	2.241700e-001	2.249407e-001	2.244935e-001	4.201768e-002
7.668865953061239e-004	-1.947858e-004	2.237094e-001	2.240422e-001	2.247638e-001	2.243458e-001	5.649218e-002
7.669253251395859e-004	-1.750555e-002	2.235492e-001	2.239113e-001	2.245892e-001	2.242006e-001	7.050389e-002
7.669640549730480e-004	-3.468128e-002	2.233847e-001	2.237770e-001	2.244172e-001	2.240577e-001	8.392483e-002
7.670027848065101e-004	-5.155369e-002	2.232160e-001	2.236388e-001	2.242480e-001	2.239172e-001	9.663072e-002
7.670415146399721e-004	-6.795467e-002	2.230431e-001	2.234966e-001	2.240816e-001	2.237789e-001	1.085026e-001
7.670802444734342e-004	-8.371784e-002	2.228659e-001	2.233502e-001	2.239183e-001	2.236427e-001	1.194287e-001
7.671189743068962e-004	-9.868032e-002	2.226847e-001	2.231993e-001	2.237580e-001	2.235084e-001	1.293063e-001
7.671577041403583e-004	-1.126851e-001	2.224996e-001	2.230438e-001	2.236008e-001	2.233758e-001	1.380436e-001
7.671964339738204e-004	-1.255838e-001	2.223106e-001	2.228835e-001	2.234467e-001	2.232446e-001	1.455614e-001
7.672351638072824e-004	-1.372397e-001	2.221181e-001	2.227184e-001	2.232958e-001	2.231148e-001	1.517940e-001
7.672738936407445e-004	-1.475315e-001	2.219223e-001	2.225484e-001	2.231478e-001	2.229859e-001	1.566900e-001
7.673126234742065e-004	-1.563552e-001	2.217234e-001	2.223736e-001	2.230027e-001	2.228577e-001	1.602122e-001
7.673513533076686e-004	-1.636254e-001	2.215217e-001	2.221939e-001	2.228605e-001	2.227300e-001	1.623378e-001
7.673900831411307e-004	-1.692761e-001	2.213175e-001	2.220095e-001	2.227208e-001	2.226023e-001	1.630576e-001
7.674288129745927e-004	-1.732610e-001	2.211113e-001	2.218205e-001	2.225835e-001	2.224745e-001	1.623752e-001
7.674675428080548e-004	-1.755534e-001	2.209032e-001	2.216271e-001	2.224484e-001	2.223463e-001	1.603065e-001
7.675062726415168e-004	-1.761446e-001	2.206937e-001	2.214294e-001	2.223153e-001	2.222173e-001	1.568784e-001
7.675450024749789e-004	-1.750436e-001	2.204831e-001	2.212278e-001	2.221838e-001	2.220872e-001	1.521280e-001
7.675837323084410e-004	-1.722751e-001	2.202719e-001	2.210225e-001	2.220536e-001	2.219557e-001	1.461018e-001
7.676224621419030e-004	-1.678786e-001	2.200602e-001	2.208139e-001	2.219245e-001	2.218226e-001	1.388546e-001
7.676611919753651e-004	-1.619063e-001	2.198486e-001	2.206022e-001	2.217962e-001	2.216876e-001	1.304488e-001
7.676999218088271e-004	-1.544223e-001	2.196373e-001	2.203879e-001	2.216682e-001	2.215504e-001	1.209541e-001
7.677386516422892e-004	-1.455010e-001	2.194267e-001	2.201712e-001	2.215403e-001	2.214107e-001	1.104472e-001
7.677773814757513e-004	-1.352259e-001	2.192171e-001	2.199527e-001	2.214120e-001	2.212683e-001	9.901138e-002
7.678161113092133e-004	-1.236897e-001	2.190089e-001	2.197328e-001	2.212831e-001	2.211229e-001	8.673711e-002
7.678548411426754e-004	-1.109930e-001	2.188023e-001	2.195117e-001	2.211532e-001	2.209744e-001	7.372164e-002
7.678935709761374e-004	-9.724515e-002	2.185976e-001	2.192901e-001	2.210219e-001	2.208225e-001	6.006915e-002
7.679323008095995e-004	-8.256406e-002	2.183951e-001	2.190683e-001	2.208889e-001	2.206671e-001	4.589039e-002
7.679710306430615e-004	-6.707674e-002	2.181951e-001	2.188467e-001	2.207538e-001	2.205080e-001	3.130205e-002
7.680097604765236e-004	-5.091966e-002	2.179978e-001	2.186257e-001	2.206163e-001	2.203451e-001	1.642592e-002
7.680484903099857e-004	-3.423809e-002	2.178033e-001	2.184059e-001	2.204761e-001	2.201782e-001	1.387873e-003
7.680872201434477e-004	-1.718494e-002	2.176119e-001	2.181875e-001	2.203330e-001	2.200074e-001	-1.368322e-002
7.681259499769098e-004	8.074989e-005	2.174237e-001	2.179711e-001	2.201865e-001	2.198325e-001	-2.865660e-002
7.681646798103718e-004	1.739535e-002	2.172388e-001	2.177568e-001	2.200364e-001	2.196535e-001	-4.340078e-002
7.682034096438339e-004	3.459224e-002	2.170573e-001	2.175452e-001	2.198826e-001	2.194704e-001	-5.778452e-002
7.682421394772960e-004	5.150327e-002	2.168793e-001	2.173364e-001	2.197249e-001	2.192833e-001	-7.167807e-002
7.682808693107580e-004	6.796021e-002	2.167046e-001	2.171309e-001	2.195629e-001	2.190923e-001	-8.495431e-002
7.683195991442201e-004	8.379631e-002	2.165333e-001	2.169288e-001	2.193967e-001	2.188975e-001	-9.749020e-002
7.683583289776821e-004	9.884804e-002	2.163654e-001	2.167303e-001	2.192260e-001	2.186990e-001	-1.091684e-001
7.683970588111442e-004	1.129574e-001	2.162006e-001	2.165358e-001	2.190508e-001	2.184969e-001	-1.198791e-001
7.684357886446063e-004	1.259747e-001	2.160389e-001	2.163452e-001	2.188710e-001	2.182915e-001	-1.295221e-001
7.684745184780683e-004	1.377616e-001	2.158801e-001	2.161587e-001	2.186867e-001	2.180830e-001	-1.380081e-001
7.685132483115304e-004	1.481943e-001	2.157238e-001	2.159764e-001	2.184978e-001	2.178716e-001	-1.452608e-001
7.685519781449924e-004	1.571662e-001	2.155700e-001	2.157983e-001	2.183045e-001	2.176577e-001	-1.512176e-001
7.685907079784545e-004	1.645898e-001	2.154183e-001	2.156243e-001	2.181067e-001	2.174414e-001	-1.558303e-001
7.686294378119166e-004	1.703970e-001	2.152683e-001	2.154544e-001	2.179047e-001	2.172230e-001	-1.590649e-001
7.686681676453786e-004	1.745400e-001	2.151199e-001	2.152885e-001	2.176986e-001	2.170030e-001	-1.609012e-001
7.687068974788407e-004	1.769903e-001	2.149726e-001	2.151263e-001	2.174886e-001	2.167815e-001	-1.613324e-001
7.687456273123027e-004	1.777382e-001	2.148261e-001	2.149677e-001	2.172749e-001	2.165589e-001	-1.603647e-001
7.687843571457648e-004	1.767911e-001	2.146801e-001	2.148125e-001	2.170577e-001	2.163356e-001	-1.580159e-001
7.688230869792269e-004	1.741727e-001	2.145342e-001	2.146604e-001	2.168374e-001	2.161118e-001	-1.543151e-001
7.688618168126889e-004	1.699214e-001	2.143881e-001	2.145110e-001	2.166142e-001	2.158879e-001	-1.493012e-001
7.689005466461510e-004	1.640885e-001	2.142414e-001	2.143641e-001	2.163885e-001	2.156642e-001	-1.430223e-001
7.689392764796130e-004	1.567371e-001	2.140937e-001	2.142193e-001	2.161605e-001	2.154409e-001	-1.355347e-001
7.689780063130751e-004	1.479409e-001	2.139449e-001	2.140762e-001	2.159307e-001	2.152184e-001	-1.269023e-001
7.690167361465371e-004	1.377827e-001	2.137944e-001	2.139345e-001	2.156994e-001	2.149970e-001	-1.171962e-001
7.690554659799992e-004	1.263540e-001	2.136420e-001	2.137937e-001	2.154669e-001	2.147770e-001	-1.064941e-001
7.690941958134613e-004	1.137546e-001	2.134875e-001	2.136533e-001	2.152336e-001	2.145585e-001	-9.488075e-002
7.691329256469233e-004	1.000929e-001	2.133305e-001	2.135131e-001	2.149999e-001	2.143419e-001	-8.244771e-002
7.691716554803854e-004	8.548631e-002	2.131707e-001	2.133725e-001	2.147662e-001	2.141274e-001	-6.929372e-002
7.692103853138474e-004	7.006164e-002	2.130080e-001	2.132312e-001	2.145329e-001	2.139152e-001	-5.552436e-002
7.692491151473095e-004	5.395489e-002	2.128420e-001	2.130886e-001	2.143002e-001	2.137055e-001	-4.125164e-002
7.692878449807716e-004	3.731085e-002	2.126727e-001	2.129445e-001	2.140687e-001	2.134985e-001	-2.659335e-002
7.693265748142336e-004	2.028198e-002	2.124998e-001	2.127984e-001	2.138385e-001	2.132942e-001	-1.167221e-002
7.693653046476957e-004	3.027050e-003	2.123231e-001	2.126499e-001	2.136101e-001	2.130930e-001	3.385241e-003
7.694040344811577e-004	-1.429049e-002	2.121427e-001	2.124987e-001	2.133838e-001	2.128947e-001	1.844967e-002
7.694427643146198e-004	-3.150408e-002	2.119583e-001	2.123443e-001	2.131598e-001	2.126994e-001	3.339006e-002
7.694814941480819e-004	-4.844556e-002	2.117700e-001	2.121866e-001	2.129385e-001	2.125073e-001	4.807483e-002
7.695202239815439e-004	-6.494670e-002	2.115778e-001	2.120252e-001	2.127200e-001	2.123183e-001	6.237286e-002
7.695589538150060e-004	-8.084063e-002	2.113817e-001	2.118598e-001	2.125046e-001	2.121324e-001	7.615463e-002
7.695976836484680e-004	-9.596372e-002	2.111817e-001	2.116903e-001	2.122925e-001	2.119495e-001	8.929352e-002
7.696364134819301e-004	-1.101576e-001	2.109781e-001	2.115164e-001	2.120839e-001	2.117694e-001	1.016673e-001
7.696751433153922e-004	-1.232722e-001	2.107710e-001	2.113381e-001	2.118788e-001	2.115922e-001	1.131596e-001
7.697138731488542e-004	-1.351683e-001	2.105604e-001	2.111551e-001	2.116774e-001	2.114175e-001	1.236624e-001
7.697526029823163e-004	-1.457215e-001	2.103468e-001	2.109676e-001	2.114797e-001	2.112453e-001	1.330771e-001
7.697913328157783e-004	-1.548245e-001	2.101303e-001	2.107753e-001	2.112857e-001	2.110753e-001	1.413171e-001
7.698300626492404e-004	-1.623883e-001	2.099112e-001	2.105785e-001	2.110955e-001	2.109073e-001	1.483086e-001
7.698687924827025e-004	-1.683434e-001	2.096898e-001	2.103771e-001	2.109089e-001	2.107411e-001	1.539918e-001
7.699075223161645e-004	-1.726398e-001	2.094664e-001	2.101713e-001	2.107259e-001	2.105763e-001	1.583212e-001
7.699462521496266e-004	-1.752472e-001	2.092415e-001	2.099612e-001	2.105463e-001	2.104126e-001	1.612657e-001
7.699849819830886e-004	-1.761537e-001	2.090152e-001	2.097471e-001	2.103701e-001	2.102498e-001	1.628081e-001
7.700237118165507e-004	-1.753651e-001	2.087880e-001	2.095292e-001	2.101969e-001	2.100876e-001	1.629447e-001
7.700624416500128e-004	-1.729033e-001	2.085603e-001	2.093077e-001	2.100267e-001	2.099257e-001	1.616842e-001
7.701011714834748e-004	-1.688051e-001	2.083323e-001	2.090830e-001	2.098591e-001	2.097637e-001	1.590474e-001
7.701399013169369e-004	-1.631205e-001	2.081045e-001	2.088554e-001	2.096938e-001	2.096014e-001	1.550653e-001
7.701786311503989e-004	-1.559116e-001	2.078772e-001	2.086253e-001	2.095307e-001	2.094384e-001	1.497792e-001
7.702173609838610e-004	-1.472507e-001	2.076507e-001	2.083930e-001	2.093692e-001	2.092744e-001	1.432389e-001
7.702560908173230e-004	-1.372198e-001	2.074254e-001	2.081589e-001	2.092093e-001	2.091092e-001	1.355026e-001
7.702948206507851e-004	-1.259100e-001	2.072015e-001	2.079235e-001	2.090504e-001	2.089424e-001	1.266358e-001
7.703335504842472e-004	-1.134204e-001	2.069795e-001	2.076872e-001	2.088923e-001	2.087739e-001	1.167112e-001
7.703722803177092e-004	-9.985884e-002	2.067595e-001	2.074504e-001	2.087346e-001	2.086032e-001	1.058081e-001
7.704110101511713e-004	-8.534147e-002	2.065419e-001	2.072136e-001	2.085769e-001	2.084302e-001	9.401281e-002
7.704497399846333e-004	-6.999360e-002	2.063270e-001	2.069771e-001	2.084188e-001	2.082546e-001	8.141850e-002
7.704884698180954e-004	-5.394997e-002	2.061149e-001	2.067415e-001	2.082600e-001	2.080762e-001	6.812538e-002
7.705271996515575e-004	-3.735432e-002	2.059059e-001	2.065071e-001	2.081001e-001	2.078948e-001	5.424044e-002
7.705659294850195e-004	-2.035825e-002	2.057001e-001	2.062743e-001	2.079388e-001	2.077102e-001	3.987695e-002
7.706046593184816e-004	-3.119767e-003	2.054977e-001	2.060436e-001	2.077757e-001	2.075223e-001	2.515385e-002
7.706433891519436e-004	1.419822e-002	2.052989e-001	2.058154e-001	2.076104e-001	2.073309e-001	1.019476e-002
7.706821189854057e-004	3.142952e-002	2.051037e-001	2.055899e-001	2.074427e-001	2.071360e-001	-4.873075e-003
7.707208488188678e-004	4.840616e-002	2.049121e-001	2.053675e-001	2.072723e-001	2.069374e-001	-1.991987e-002
7.707595786523298e-004	6.495982e-002	2.047242e-001	2.051485e-001	2.070988e-001	2.067351e-001	-3.481442e-002
7.707983084857919e-004	8.092333e-002	2.045400e-001	2.049333e-001	2.069220e-001	2.065291e-001	-4.942521e-002
7.708370383192539e-004	9.613243e-002	2.043593e-001	2.047219e-001	2.067417e-001	2.063193e-001	-6.362148e-002
7.708757681527160e-004	1.104279e-001	2.041821e-001	2.045146e-001	2.065576e-001	2.061060e-001	-7.727440e-002
7.709144979861781e-004	1.236582e-001	2.040083e-001	2.043116e-001	2.063696e-001	2.058890e-001	-9.025837e-002
7.709532278196401e-004	1.356828e-001	2.038376e-001	2.041130e-001	2.061776e-001	2.056686e-001	-1.024525e-001
7.709919576531022e-004	1.463750e-001	2.036698e-001	2.039188e-001	2.059814e-001	2.054449e-001	-1.137424e-001
7.710306874865642e-004	1.556247e-001	2.035047e-001	2.037291e-001	2.057809e-001	2.052180e-001	-1.240218e-001
7.710694173200263e-004	1.633407e-001	2.033420e-001	2.035438e-001	2.055761e-001	2.049882e-001	-1.331951e-001
7.711081471534884e-004	1.694515e-001	2.031815e-001	2.033629e-001	2.053671e-001	2.047557e-001	-1.411781e-001
7.711468769869504e-004	1.739053e-001	2.030227e-001	2.031862e-001	2.051537e-001	2.045206e-001	-1.479001e-001
7.711856068204125e-004	1.766704e-001	2.028654e-001	2.030136e-001	2.049362e-001	2.042834e-001	-1.533045e-001
7.712243366538745e-004	1.777334e-001	2.027092e-001	2.028449e-001	2.047146e-001	2.040442e-001	-1.573489e-001
7.712630664873366e-004	1.770988e-001	2.025538e-001	2.026799e-001	2.044890e-001	2.038034e-001	-1.600051e-001
7.713017963207986e-004	1.747874e-001	2.023989e-001	2.025183e-001	2.042596e-001	2.035612e-001	-1.612586e-001
7.713405261542607e-004	1.708349e-001	2.022439e-001	2.023598e-001	2.040267e-001	2.033180e-001	-1.611080e-001
7.713792559877228e-004	1.652904e-001	2.020887e-001	2.022040e-001	2.037904e-001	2.030741e-001	-1.595646e-001
7.714179858211848e-004	1.582150e-001	2.019329e-001	2.020507e-001	2.035509e-001	2.028299e-001	-1.566508e-001
7.714567156546469e-004	1.496803e-001	2.017761e-001	2.018993e-001	2.033087e-001	2.025855e-001	-1.524000e-001
7.714954454881089e-004	1.397676e-001	2.016179e-001	2.017496e-001	2.030640e-001	2.023414e-001	-1.468550e-001
7.715341753215710e-004	1.285668e-001	2.014582e-001	2.016011e-001	2.028171e-001	2.020979e-001	-1.400673e-001
7.715729051550331e-004	1.161761e-001	2.012965e-001	2.014533e-001	2.025683e-001	2.018552e-001	-1.320967e-001
7.716116349884951e-004	1.027024e-001	2.011325e-001	2.013059e-001	2.023181e-001	2.016136e-001	-1.230100e-001
7.716503648219572e-004	8.826136e-002	2.009660e-001	2.011584e-001	2.020667e-001	2.013735e-001	-1.128809e-001
7.716890946554192e-004	7.297807e-002	2.007968e-001	2.010104e-001	2.018146e-001	2.011351e-001	-1.017902e-001
7.717278244888813e-004	5.698682e-002	2.006246e-001	2.008614e-001	2.015621e-001	2.008986e-001	-8.982532e-002
7.717665543223434e-004	4.043082e-002	2.004491e-001	2.007110e-001	2.013097e-001	2.006644e-001	-7.708091e-002
7.718052841558054e-004	2.346124e-002	2.002702e-001	2.005588e-001	2.010576e-001	2.004326e-001	-6.365854e-002
7.718440139892675e-004	6.235770e-003	2.000877e-001	2.004044e-001	2.008062e-001	2.002034e-001	-4.966653e-002
7.718827438227295e-004	-1.108287e-002	1.999015e-001	2.002474e-001	2.005560e-001	1.999771e-001	-3.521938e-002
7.719214736561916e-004	-2.832858e-002	1.997116e-001	2.000875e-001	2.003073e-001	1.997538e-001	-2.043705e-002
7.719602034896537e-004	-4.533339e-002	1.995178e-001	1.999243e-001	2.000604e-001	1.995335e-001	-5.443963e-003
7.719989333231157e-004	-6.192897e-002	1.993201e-001	1.997575e-001	1.998156e-001	1.993166e-001	9.632041e-003
7.720376631565778e-004	-7.794808e-002	1.991187e-001	1.995869e-001	1.995733e-001	1.991029e-001	2.466081e-002
7.720763929900398e-004	-9.322631e-002	1.989134e-001	1.994121e-001	1.993338e-001	1.988926e-001	3.951095e-002
7.721151228235019e-004	-1.076042e-001	1.987045e-001	1.992331e-001	1.990973e-001	1.986857e-001	5.405094e-002
7.721538526569640e-004	-1.209298e-001	1.984921e-001	1.990497e-001	1.988641e-001	1.984821e-001	6.815020e-002
7.721925824904260e-004	-1.330616e-001	1.982763e-001	1.988617e-001	1.986344e-001	1.982819e-001	8.168024e-002
7.722313123238881e-004	-1.438725e-001	1.980574e-001	1.986690e-001	1.984083e-001	1.980849e-001	9.451605e-002
7.722700421573501e-004	-1.532516e-001	1.978356e-001	1.984718e-001	1.981860e-001	1.978911e-001	1.065376e-001
7.723087719908122e-004	-1.611066e-001	1.976112e-001	1.982698e-001	1.979676e-001	1.977002e-001	1.176319e-001
7.723475018242742e-004	-1.673643e-001	1.973845e-001	1.980633e-001	1.977533e-001	1.975122e-001	1.276944e-001
7.723862316577363e-004	-1.719710e-001	1.971557e-001	1.978524e-001	1.975429e-001	1.973269e-001	1.366314e-001
7.724249614911984e-004	-1.748929e-001	1.969253e-001	1.976371e-001	1.973366e-001	1.971439e-001	1.443614e-001
7.724636913246604e-004	-1.761147e-001	1.966935e-001	1.974178e-001	1.971343e-001	1.969631e-001	1.508164e-001
7.725024211581225e-004	-1.756391e-001	1.964608e-001	1.971946e-001	1.969360e-001	1.967842e-001	1.559425e-001
7.725411509915845e-004	-1.734851e-001	1.962274e-001	1.969677e-001	1.967415e-001	1.966069e-001	1.597002e-001
7.725798808250466e-004	-1.696868e-001	1.959938e-001	1.967376e-001	1.965506e-001	1.964309e-001	1.620641e-001
7.726186106585087e-004	-1.642919e-001	1.957603e-001	1.965045e-001	1.963633e-001	1.962559e-001	1.630229e-001
7.726573404919707e-004	-1.573603e-001	1.955272e-001	1.962688e-001	1.961793e-001	1.960817e-001	1.625779e-001
7.726960703254328e-004	-1.489626e-001	1.952949e-001	1.960309e-001	1.959983e-001	1.959078e-001	1.607431e-001
7.727348001588948e-004	-1.391791e-001	1.950637e-001	1.957911e-001	1.958202e-001	1.957341e-001	1.575435e-001
7.727735299923569e-004	-1.280991e-001	1.948339e-001	1.955500e-001	1.956446e-001	1.955601e-001	1.530147e-001
7.728122598258190e-004	-1.158204e-001	1.946059e-001	1.953078e-001	1.954712e-001	1.953855e-001	1.472016e-001
7.728509896592810e-004	-1.024489e-001	1.943800e-001	1.950652e-001	1.952997e-001	1.952101e-001	1.401574e-001
7.728897194927431e-004	-8.809949e-002	1.941565e-001	1.948224e-001	1.951297e-001	1.950336e-001	1.319435e-001
7.729284493262051e-004	-7.289564e-002	1.939356e-001	1.945800e-001	1.949609e-001	1.948556e-001	1.226285e-001
7.729671791596672e-004	-5.697039e-002	1.937175e-001	1.943385e-001	1.947929e-001	1.946759e-001	1.122876e-001
7.730059089931293e-004	-4.046587e-002	1.935025e-001	1.940981e-001	1.946253e-001	1.944942e-001	1.010032e-001
7.730446388265913e-004	-2.353230e-002	1.932908e-001	1.938594e-001	1.944579e-001	1.943103e-001	8.886440e-002
7.730833686600534e-004	-6.326636e-003	1.930826e-001	1.936227e-001	1.942901e-001	1.941239e-001	7.596733e-002
7.731220984935154e-004	1.098901e-002	1.928779e-001	1.933886e-001	1.941216e-001	1.939347e-001	6.241502e-002
7.731608283269775e-004	2.824894e-002	1.926769e-001	1.931572e-001	1.939520e-001	1.937427e-001	4.831715e-002
7.731995581604396e-004	4.528539e-002	1.924797e-001	1.929290e-001	1.937810e-001	1.935476e-001	3.378944e-002
7.732382879939016e-004	6.193001e-002	1.922862e-001	1.927043e-001	1.936082e-001	1.933492e-001	1.895289e-002
7.732770178273637e-004	7.801529e-002	1.920965e-001	1.924833e-001	1.934332e-001	1.931475e-001	3.932770e-003
7.733157476608257e-004	9.337628e-002	1.919105e-001	1.922664e-001	1.932558e-001	1.929422e-001	-1.114248e-002
7.733544774942878e-004	1.078526e-001	1.917281e-001	1.920536e-001	1.930757e-001	1.927334e-001	-2.614236e-002
7.733932073277498e-004	1.212912e-001	1.915492e-001	1.918453e-001	1.928924e-001	1.925210e-001	-4.093540e-002
7.734319371612119e-004	1.335491e-001	1.913735e-001	1.916414e-001	1.927059e-001	1.923050e-001	-5.539025e-002
7.734706669946740e-004	1.444969e-001	1.912010e-001	1.914421e-001	1.925158e-001	1.920854e-001	-6.937682e-002
7.735093968281360e-004	1.540212e-001	1.910313e-001	1.912475e-001	1.923219e-001	1.918623e-001	-8.276743e-002
7.735481266615981e-004	1.620273e-001	1.908643e-001	1.910574e-001	1.921242e-001	1.916357e-001	-9.543825e-002
7.735868564950601e-004	1.684399e-001	1.906995e-001	1.908720e-001	1.919223e-001	1.914058e-001	-1.072708e-001
7.736255863285222e-004	1.732036e-001	1.905367e-001	1.906909e-001	1.917163e-001	1.911727e-001	-1.181540e-001
7.736643161619843e-004	1.762830e-001	1.903756e-001	1.905141e-001	1.915060e-001	1.909365e-001	-1.279856e-001
7.737030459954463e-004	1.776614e-001	1.902157e-001	1.903414e-001	1.912915e-001	1.906976e-001	-1.366746e-001
7.737417758289084e-004	1.773401e-001	1.900569e-001	1.901726e-001	1.910727e-001	1.904561e-001	-1.441422e-001
7.737805056623704e-004	1.753370e-001	1.898986e-001	1.900074e-001	1.908497e-001	1.902122e-001	-1.503237e-001
7.738192354958325e-004	1.716851e-001	1.897406e-001	1.898454e-001	1.906225e-001	1.899663e-001	-1.551681e-001
7.738579653292946e-004	1.664312e-001	1.895825e-001	1.896864e-001	1.903913e-001	1.897186e-001	-1.586392e-001
7.738966951627566e-004	1.596341e-001	1.894239e-001	1.895300e-001	1.901562e-001	1.894694e-001	-1.607143e-001
7.739354249962187e-004	1.513638e-001	1.892646e-001	1.893758e-001	1.899174e-001	1.892190e-001	-1.613846e-001
7.739741548296807e-004	1.416997e-001	1.891040e-001	1.892234e-001	1.896751e-001	1.889678e-001	-1.606541e-001
7.740128846631428e-004	1.307302e-001	1.889420e-001	1.890724e-001	1.894296e-001	1.887161e-001	-1.585387e-001
7.740516144966049e-004	1.185521e-001	1.887781e-001	1.889223e-001	1.891811e-001	1.884641e-001	-1.550656e-001
7.740903443300669e-004	1.052704e-001	1.886122e-001	1.887727e-001	1.889299e-001	1.882122e-001	-1.502720e-001
7.741290741635290e-004	9.099928e-002	1.884439e-001	1.886231e-001	1.886764e-001	1.879607e-001	-1.442047e-001
7.741678039969910e-004	7.586198e-002	1.882728e-001	1.884732e-001	1.884208e-001	1.877099e-001	-1.369186e-001
7.742065338304531e-004	5.999110e-002	1.880989e-001	1.883224e-001	1.881636e-001	1.874601e-001	-1.284765e-001
7.742452636639152e-004	4.352831e-002	1.879218e-001	1.881703e-001	1.879051e-001	1.872117e-001	-1.189480e-001
7.742839934973772e-004	2.662339e-002	1.877414e-001	1.880165e-001	1.876456e-001	1.869648e-001	-1.084098e-001
7.743227233308393e-004	9.432947e-003	1.875574e-001	1.878605e-001	1.873856e-001	1.867198e-001	-9.694545e-002
7.743614531643013e-004	-7.881125e-003	1.873697e-001	1.877021e-001	1.871254e-001	1.864769e-001	-8.464538e-002
7.744001829977634e-004	-2.515322e-002	1.871783e-001	1.875407e-001	1.868655e-001	1.862364e-001	-7.160708e-002
7.744389128312254e-004	-4.221562e-002	1.869831e-001	1.873761e-001	1.866061e-001	1.859984e-001	-5.793500e-002
7.744776426646875e-004	-5.889991e-002	1.867839e-001	1.872078e-001	1.863478e-001	1.857633e-001	-4.374008e-002
7.745163724981496e-004	-7.503856e-002	1.865809e-001	1.870358e-001	1.860908e-001	1.855311e-001	-2.913920e-002
7.745551023316116e-004	-9.046648e-002	1.863741e-001	1.868596e-001	1.858355e-001	1.853021e-001	-1.425428e-002
7.745938321650737e-004	-1.050231e-001	1.861636e-001	1.866791e-001	1.855823e-001	1.850763e-001	7.886906e-004
7.746325619985357e-004	-1.185549e-001	1.859494e-001	1.864941e-001	1.853314e-001	1.848539e-001	1.586079e-002
7.746712918319978e-004	-1.309181e-001	1.857318e-001	1.863044e-001	1.850833e-001	1.846349e-001	3.083123e-002
7.747100216654599e-004	-1.419827e-001	1.855109e-001	1.861100e-001	1.848382e-001	1.844194e-001	4.556844e-002
7.747487514989219e-004	-1.516348e-001	1.852871e-001	1.859109e-001	1.845963e-001	1.842074e-001	5.994114e-002
7.747874813323840e-004	-1.597784e-001	1.850605e-001	1.857070e-001	1.843580e-001	1.839989e-001	7.381946e-002
7.748262111658460e-004	-1.663367e-001	1.848314e-001	1.854984e-001	1.841233e-001	1.837937e-001	8.707621e-002
7.748649409993081e-004	-1.712525e-001	1.846002e-001	1.852853e-001	1.838925e-001	1.835919e-001	9.958826e-002
7.749036708327702e-004	-1.744883e-001	1.843671e-001	1.850677e-001	1.836657e-001	1.833934e-001	1.112382e-001
7.749424006662322e-004	-1.760255e-001	1.841326e-001	1.848458e-001	1.834430e-001	1.831979e-001	1.219164e-001
7.749811304996943e-004	-1.758634e-001	1.838969e-001	1.846198e-001	1.832245e-001	1.830052e-001	1.315225e-001
7.750198603331563e-004	-1.740183e-001	1.836604e-001	1.843901e-001	1.830102e-001	1.828153e-001	1.399678e-001
7.750585901666184e-004	-1.705214e-001	1.834235e-001	1.841570e-001	1.828001e-001	1.826277e-001	1.471762e-001
7.750973200000805e-004	-1.654182e-001	1.831866e-001	1.839207e-001	1.825941e-001	1.824424e-001	1.530855e-001
7.751360498335425e-004	-1.587663e-001	1.829500e-001	1.836816e-001	1.823922e-001	1.822590e-001	1.576478e-001
7.751747796670046e-004	-1.506345e-001	1.827140e-001	1.834401e-001	1.821942e-001	1.820772e-001	1.608293e-001
7.752135095004666e-004	-1.411013e-001	1.824789e-001	1.831967e-001	1.820000e-001	1.818968e-001	1.626108e-001
7.752522393339287e-004	-1.302544e-001	1.822452e-001	1.829517e-001	1.818094e-001	1.817174e-001	1.629861e-001
7.752909691673908e-004	-1.181900e-001	1.820132e-001	1.827056e-001	1.816222e-001	1.815387e-001	1.619622e-001
7.753296990008528e-004	-1.050127e-001	1.817831e-001	1.824588e-001	1.814381e-001	1.813603e-001	1.595574e-001
7.753684288343149e-004	-9.083552e-002	1.815552e-001	1.822118e-001	1.812568e-001	1.811821e-001	1.558014e-001
7.754071586677769e-004	-7.578034e-002	1.813298e-001	1.819651e-001	1.810780e-001	1.810036e-001	1.507337e-001
7.754458885012390e-004	-5.997841e-002	1.811073e-001	1.817190e-001	1.809015e-001	1.808245e-001	1.444028e-001
7.754846183347011e-004	-4.357022e-002	1.808877e-001	1.814740e-001	1.807268e-001	1.806446e-001	1.368654e-001
7.755233481681631e-004	-2.670460e-002	1.806714e-001	1.812306e-001	1.805536e-001	1.804635e-001	1.281858e-001
7.755620780016252e-004	-9.537376e-003	1.804585e-001	1.809893e-001	1.803815e-001	1.802810e-001	1.184354e-001
7.756008078350872e-004	7.770178e-003	1.802492e-001	1.807503e-001	1.802102e-001	1.800967e-001	1.076926e-001
7.756395376685493e-004	2.505291e-002	1.800435e-001	1.805141e-001	1.800392e-001	1.799103e-001	9.604224e-002
7.756782675020113e-004	4.214334e-002	1.798416e-001	1.802810e-001	1.798682e-001	1.797217e-001	8.357654e-002
7.757169973354734e-004	5.887311e-002	1.796434e-001	1.800514e-001	1.796968e-001	1.795306e-001	7.039446e-002
7.757557271689355e-004	7.507444e-002	1.794491e-001	1.798256e-001	1.795246e-001	1.793367e-001	5.660185e-002
7.757944570023975e-004	9.058177e-002	1.792584e-001	1.796038e-001	1.793512e-001	1.791399e-001	4.231099e-002
7.758331868358596e-004	1.052337e-001	1.790715e-001	1.793863e-001	1.791762e-001	1.789399e-001	2.763990e-002
7.758719166693216e-004	1.188756e-001	1.788881e-001	1.791732e-001	1.789993e-001	1.787367e-001	1.271149e-002
7.759106465027837e-004	1.313624e-001	1.787081e-001	1.789646e-001	1.788201e-001	1.785300e-001	-2.347529e-003
7.759493763362458e-004	1.425619e-001	1.785312e-001	1.787608e-001	1.786383e-001	1.783199e-001	-1.740772e-002
7.759881061697078e-004	1.523576e-001	1.783574e-001	1.785616e-001	1.784536e-001	1.781061e-001	-3.233803e-002
7.760268360031699e-004	1.606512e-001	1.781863e-001	1.783671e-001	1.782657e-001	1.778887e-001	-4.700691e-002
7.760655658366319e-004	1.673637e-001	1.780176e-001	1.781774e-001	1.780743e-001	1.776677e-001	-6.128341e-002
7.761042956700940e-004	1.724362e-001	1.778510e-001	1.779921e-001	1.778793e-001	1.774431e-001	-7.503825e-002
7.761430255035561e-004	1.758294e-001	1.776862e-001	1.778113e-001	1.776803e-001	1.772150e-001	-8.814518e-002
7.761817553370181e-004	1.775233e-001	1.775228e-001	1.776347e-001	1.774773e-001	1.769833e-001	-1.004824e-001
7.762204851704802e-004	1.775161e-001	1.773605e-001	1.774622e-001	1.772701e-001	1.767484e-001	-1.119342e-001
7.762592150039422e-004	1.758224e-001	1.771990e-001	1.772933e-001	1.770585e-001	1.765102e-001	-1.223930e-001
7.762979448374043e-004	1.724728e-001	1.770379e-001	1.771279e-001	1.768426e-001	1.762690e-001	-1.317609e-001
7.763366746708664e-004	1.675115e-001	1.768767e-001	1.769656e-001	1.766224e-001	1.760251e-001	-1.399520e-001
7.763754045043284e-004	1.609953e-001	1.767152e-001	1.768060e-001	1.763977e-001	1.757786e-001	-1.468931e-001
7.764141343377905e-004	1.529921e-001	1.765531e-001	1.766488e-001	1.761688e-001	1.755298e-001	-1.525250e-001
7.764528641712525e-004	1.435796e-001	1.763898e-001	1.764935e-001	1.759356e-001	1.752789e-001	-1.568031e-001
7.764915940047146e-004	1.328448e-001	1.762252e-001	1.763396e-001	1.756984e-001	1.750263e-001	-1.596968e-001
7.765303238381767e-004	1.208827e-001	1.760589e-001	1.761869e-001	1.754572e-001	1.747723e-001	-1.611893e-001
7.765690536716387e-004	1.077969e-001	1.758906e-001	1.760347e-001	1.752123e-001	1.745171e-001	-1.612771e-001
7.766077835051008e-004	9.369992e-002	1.757199e-001	1.758827e-001	1.749639e-001	1.742611e-001	-1.599693e-001
7.766465133385628e-004	7.871315e-002	1.755466e-001	1.757303e-001	1.747123e-001	1.740046e-001	-1.572866e-001
7.766852431720249e-004	6.296753e-002	1.753704e-001	1.755771e-001	1.744577e-001	1.737480e-001	-1.532605e-001
7.767239730054869e-004	4.660311e-002	1.751911e-001	1.754228e-001	1.742004e-001	1.734914e-001	-1.479323e-001
7.767627028389490e-004	2.976823e-002	1.750084e-001	1.752667e-001	1.739408e-001	1.732354e-001	-1.413522e-001
7.768014326724111e-004	1.261835e-002	1.748223e-001	1.751086e-001	1.736793e-001	1.729800e-001	-1.335784e-001
7.768401625058731e-004	-4.685468e-003	1.746324e-001	1.749479e-001	1.734162e-001	1.727258e-001	-1.246766e-001
7.768788923393352e-004	-2.197820e-002	1.744387e-001	1.747842e-001	1.731518e-001	1.724729e-001	-1.147196e-001
7.769176221727972e-004	-3.909239e-002	1.742411e-001	1.746173e-001	1.728866e-001	1.722216e-001	-1.037868e-001
7.769563520062593e-004	-5.585966e-002	1.740396e-001	1.744468e-001	1.726209e-001	1.719723e-001	-9.196441e-002
7.769950818397214e-004	-7.211217e-002	1.738341e-001	1.742724e-001	1.723552e-001	1.717251e-001	-7.934597e-002
7.770338116731834e-004	-8.768425e-002	1.736247e-001	1.740937e-001	1.720898e-001	1.714803e-001	-6.603184e-002
7.770725415066455e-004	-1.024143e-001	1.734114e-001	1.739106e-001	1.718251e-001	1.712382e-001	-5.212922e-002
7.771112713401075e-004	-1.161473e-001	1.731944e-001	1.737229e-001	1.715616e-001	1.709989e-001	-3.775159e-002
7.771500011735696e-004	-1.287374e-001	1.729738e-001	1.735304e-001	1.712996e-001	1.707627e-001	-2.301805e-002
7.771887310070317e-004	-1.400518e-001	1.727497e-001	1.733331e-001	1.710394e-001	1.705296e-001	-8.052322e-003
7.772274608404937e-004	-1.499734e-001	1.725225e-001	1.731308e-001	1.707815e-001	1.702998e-001	7.018263e-003
7.772661906739558e-004	-1.584029e-001	1.722924e-001	1.729236e-001	1.705260e-001	1.700734e-001	2.206387e-002
7.773049205074178e-004	-1.652599e-001	1.720595e-001	1.727116e-001	1.702735e-001	1.698505e-001	3.695326e-002
7.773436503408799e-004	-1.704834e-001	1.718244e-001	1.724947e-001	1.700241e-001	1.696310e-001	5.155486e-002
7.773823801743420e-004	-1.740324e-001	1.715871e-001	1.722731e-001	1.697781e-001	1.694151e-001	6.573784e-002
7.774211100078040e-004	-1.758848e-001	1.713482e-001	1.720471e-001	1.695357e-001	1.692027e-001	7.937329e-002
7.774598398412661e-004	-1.760368e-001	1.711080e-001	1.718168e-001	1.692972e-001	1.689937e-001	9.233551e-002
7.774985696747281e-004	-1.745015e-001	1.708667e-001	1.715825e-001	1.690627e-001	1.687880e-001	1.045035e-001
7.775372995081902e-004	-1.713076e-001	1.706248e-001	1.713445e-001	1.688323e-001	1.685855e-001	1.157630e-001
7.775760293416523e-004	-1.664980e-001	1.703826e-001	1.711032e-001	1.686061e-001	1.683861e-001	1.260078e-001
7.776147591751143e-004	-1.601281e-001	1.701405e-001	1.708588e-001	1.683842e-001	1.681895e-001	1.351423e-001
7.776534890085764e-004	-1.522648e-001	1.698988e-001	1.706119e-001	1.681666e-001	1.679955e-001	1.430827e-001
7.776922188420384e-004	-1.429849e-001	1.696580e-001	1.703627e-001	1.679532e-001	1.678040e-001	1.497587e-001
7.777309486755005e-004	-1.323745e-001	1.694182e-001	1.701118e-001	1.677441e-001	1.676146e-001	1.551140e-001
7.777696785089625e-004	-1.205281e-001	1.691799e-001	1.698595e-001	1.675391e-001	1.674270e-001	1.591067e-001
7.778084083424246e-004	-1.075488e-001	1.689434e-001	1.696063e-001	1.673380e-001	1.672411e-001	1.617091e-001
7.778471381758867e-004	-9.354804e-002	1.687089e-001	1.693528e-001	1.671407e-001	1.670564e-001	1.629072e-001
7.778858680093487e-004	-7.864606e-002	1.684768e-001	1.690993e-001	1.669470e-001	1.668726e-001	1.627005e-001
7.779245978428108e-004	-6.297232e-002	1.682474e-001	1.688463e-001	1.667567e-001	1.666895e-001	1.611009e-001
7.779633276762728e-004	-4.666563e-002	1.680208e-001	1.685943e-001	1.665694e-001	1.665067e-001	1.581314e-001
7.780020575097349e-004	-2.987338e-002	1.677974e-001	1.683437e-001	1.663849e-001	1.663239e-001	1.538259e-001
7.780407873431970e-004	-1.275020e-002	1.675772e-001	1.680949e-001	1.662029e-001	1.661407e-001	1.482277e-001
7.780795171766590e-004	4.543518e-003	1.673606e-001	1.678485e-001	1.660230e-001	1.659569e-001	1.413889e-001
7.781182470101211e-004	2.184324e-002	1.671475e-001	1.676048e-001	1.658448e-001	1.657722e-001	1.333693e-001
7.781569768435831e-004	3.898179e-002	1.669381e-001	1.673641e-001	1.656681e-001	1.655861e-001	1.242363e-001
7.781957066770452e-004	5.579088e-002	1.667325e-001	1.671268e-001	1.654923e-001	1.653986e-001	1.140641e-001
7.782344365105073e-004	7.210250e-002	1.665306e-001	1.668932e-001	1.653171e-001	1.652091e-001	1.029338e-001
7.782731663439693e-004	8.775057e-002	1.663325e-001	1.666637e-001	1.651422e-001	1.650176e-001	9.093340e-002
7.783118961774314e-004	1.025727e-001	1.661380e-001	1.664384e-001	1.649670e-001	1.648236e-001	7.815783e-002
7.783506260108934e-004	1.164129e-001	1.659471e-001	1.662175e-001	1.647913e-001	1.646271e-001	6.470895e-002
7.783893558443555e-004	1.291240e-001	1.657597e-001	1.660013e-001	1.646145e-001	1.644276e-001	5.069536e-002
7.784280856778176e-004	1.405711e-001	1.655755e-001	1.657897e-001	1.644364e-001	1.642251e-001	3.623182e-002
7.784668155112796e-004	1.506349e-001	1.653943e-001	1.655829e-001	1.642565e-001	1.640194e-001	2.143851e-002
7.785055453447417e-004	1.592133e-001	1.652160e-001	1.653808e-001	1.640744e-001	1.638103e-001	6.440038e-003
7.785442751782037e-004	1.662238e-001	1.650401e-001	1.651835e-001	1.638898e-001	1.635977e-001	-8.635600e-003
7.785830050116658e-004	1.716036e-001	1.648664e-001	1.649909e-001	1.637024e-001	1.633814e-001	-2.365816e-002
7.786217348451279e-004	1.753100e-001	1.646946e-001	1.648027e-001	1.635119e-001	1.631614e-001	-3.849626e-002
7.786604646785899e-004	1.773195e-001	1.645243e-001	1.646189e-001	1.633179e-001	1.629378e-001	-5.301845e-002
7.786991945120520e-004	1.776267e-001	1.643553e-001	1.644392e-001	1.631203e-001	1.627104e-001	-6.709431e-002
7.787379243455140e-004	1.762437e-001	1.641870e-001	1.642633e-001	1.629187e-001	1.624793e-001	-8.059568e-002
7.787766541789761e-004	1.731979e-001	1.640193e-001	1.640910e-001	1.627130e-001	1.622445e-001	-9.339792e-002
7.788153840124381e-004	1.685313e-001	1.638516e-001	1.639219e-001	1.625030e-001	1.620062e-001	-1.053816e-001
7.788541138459002e-004	1.622983e-001	1.636837e-001	1.637556e-001	1.622887e-001	1.617645e-001	-1.164340e-001
7.788928436793623e-004	1.545649e-001	1.635152e-001	1.635918e-001	1.620698e-001	1.615196e-001	-1.264514e-001
7.789315735128243e-004	1.454072e-001	1.633457e-001	1.634299e-001	1.618463e-001	1.612716e-001	-1.353408e-001
7.789703033462864e-004	1.349102e-001	1.631749e-001	1.632697e-001	1.616183e-001	1.610207e-001	-1.430212e-001
7.790090331797484e-004	1.231678e-001	1.630024e-001	1.631106e-001	1.613858e-001	1.607672e-001	-1.494255e-001
7.790477630132105e-004	1.102819e-001	1.628279e-001	1.629521e-001	1.611488e-001	1.605113e-001	-1.545003e-001
7.790864928466726e-004	9.636310e-002	1.626512e-001	1.627939e-001	1.609074e-001	1.602534e-001	-1.582069e-001
7.791252226801346e-004	8.153133e-002	1.624718e-001	1.626354e-001	1.606618e-001	1.599937e-001	-1.605205e-001
7.791639525135967e-004	6.591575e-002	1.622896e-001	1.624761e-001	1.604122e-001	1.597325e-001	-1.614297e-001
7.792026823470587e-004	4.965474e-002	1.621042e-001	1.623156e-001	1.601587e-001	1.594701e-001	-1.609366e-001
7.792414121805208e-004	3.289519e-002	1.619155e-001	1.621534e-001	1.599017e-001	1.592069e-001	-1.590551e-001
7.792801420139829e-004	1.579138e-002	1.617232e-001	1.619891e-001	1.596413e-001	1.589432e-001	-1.558105e-001
7.793188718474449e-004	-1.496574e-003	1.615271e-001	1.618222e-001	1.593779e-001	1.586792e-001	-1.512385e-001
7.793576016809070e-004	-1.880424e-002	1.613271e-001	1.616524e-001	1.591119e-001	1.584153e-001	-1.453842e-001
7.793963315143690e-004	-3.596449e-002	1.611232e-001	1.614792e-001	1.588435e-001	1.581519e-001	-1.383013e-001
7.794350613478311e-004	-5.280901e-002	1.609152e-001	1.613023e-001	1.585730e-001	1.578892e-001	-1.300511e-001
7.794737911812932e-004	-6.916973e-002	1.607031e-001	1.611213e-001	1.583010e-001	1.576275e-001	-1.207024e-001
7.795125210147552e-004	-8.488046e-002	1.604869e-001	1.609361e-001	1.580278e-001	1.573672e-001	-1.103305e-001
7.795512508482173e-004	-9.977867e-002	1.602668e-001	1.607462e-001	1.577538e-001	1.571085e-001	-9.901784e-002
7.795899806816793e-004	-1.137078e-001	1.600426e-001	1.605516e-001	1.574793e-001	1.568516e-001	-8.685362e-002
7.796287105151414e-004	-1.265203e-001	1.598147e-001	1.603520e-001	1.572048e-001	1.565970e-001	-7.393415e-002
7.796674403486035e-004	-1.380805e-001	1.595832e-001	1.601473e-001	1.569307e-001	1.563447e-001	-6.036269e-002
7.797061701820655e-004	-1.482683e-001	1.593482e-001	1.599375e-001	1.566575e-001	1.560950e-001	-4.624912e-002
7.797449000155276e-004	-1.569808e-001	1.591101e-001	1.597226e-001	1.563854e-001	1.558482e-001	-3.170934e-002
7.797836298489896e-004	-1.641343e-001	1.588690e-001	1.595025e-001	1.561148e-001	1.556043e-001	-1.686450e-002
7.798223596824517e-004	-1.696641e-001	1.586253e-001	1.592774e-001	1.558463e-001	1.553636e-001	-1.839929e-003
7.798610895159137e-004	-1.735255e-001	1.583794e-001	1.590473e-001	1.555800e-001	1.551262e-001	1.323586e-002
7.798998193493758e-004	-1.756930e-001	1.581314e-001	1.588125e-001	1.553163e-001	1.548921e-001	2.823234e-002
7.799385491828379e-004	-1.761594e-001	1.578819e-001	1.585731e-001	1.550556e-001	1.546614e-001	4.301798e-002
7.799772790162999e-004	-1.749349e-001	1.576310e-001	1.583295e-001	1.547982e-001	1.544343e-001	5.746142e-002
7.800160088497620e-004	-1.720453e-001	1.573793e-001	1.580818e-001	1.545442e-001	1.542106e-001	7.143246e-002
7.800547386832240e-004	-1.675311e-001	1.571270e-001	1.578305e-001	1.542940e-001	1.539903e-001	8.480337e-002
7.800934685166861e-004	-1.614456e-001	1.568745e-001	1.575759e-001	1.540476e-001	1.537733e-001	9.745023e-002
7.801321983501482e-004	-1.538534e-001	1.566222e-001	1.573184e-001	1.538053e-001	1.535597e-001	1.092545e-001
7.801709281836102e-004	-1.448297e-001	1.563704e-001	1.570585e-001	1.535673e-001	1.533491e-001	1.201051e-001
7.802096580170723e-004	-1.344589e-001	1.561195e-001	1.567964e-001	1.533335e-001	1.531415e-001	1.299001e-001
7.802483878505343e-004	-1.228341e-001	1.558697e-001	1.565328e-001	1.531040e-001	1.529367e-001	1.385486e-001
7.802871176839964e-004	-1.100567e-001	1.556215e-001	1.562680e-001	1.528788e-001	1.527345e-001	1.459722e-001
7.803258475174585e-004	-9.623658e-002	1.553752e-001	1.560026e-001	1.526579e-001	1.525345e-001	1.521064e-001
7.803645773509205e-004	-8.149228e-002	1.551310e-001	1.557369e-001	1.524412e-001	1.523366e-001	1.569008e-001
7.804033071843826e-004	-6.595153e-002	1.548893e-001	1.554716e-001	1.522286e-001	1.521404e-001	1.603193e-001
7.804420370178446e-004	-4.975145e-002	1.546502e-001	1.552070e-001	1.520200e-001	1.519456e-001	1.623401e-001
7.804807668513067e-004	-3.303792e-002	1.544141e-001	1.549436e-001	1.518151e-001	1.517521e-001	1.629549e-001
7.805194966847688e-004	-1.596436e-002	1.541811e-001	1.546820e-001	1.516137e-001	1.515593e-001	1.621682e-001
7.805582265182308e-004	1.309816e-003	1.539514e-001	1.544224e-001	1.514156e-001	1.513670e-001	1.599968e-001
7.805969563516929e-004	1.862071e-002	1.537252e-001	1.541653e-001	1.512204e-001	1.511750e-001	1.564684e-001
7.806356861851549e-004	3.580155e-002	1.535026e-001	1.539112e-001	1.510279e-001	1.509827e-001	1.516208e-001
7.806744160186170e-004	5.268412e-002	1.532837e-001	1.536604e-001	1.508377e-001	1.507901e-001	1.455011e-001
7.807131458520791e-004	6.910028e-002	1.530684e-001	1.534132e-001	1.506495e-001	1.505966e-001	1.381647e-001
7.807518756855411e-004	8.488344e-002	1.528568e-001	1.531699e-001	1.504629e-001	1.504020e-001	1.296744e-001
7.807906055190032e-004	9.987042e-002	1.526488e-001	1.529309e-001	1.502776e-001	1.502060e-001	1.201007e-001
7.808293353524652e-004	1.139038e-001	1.524444e-001	1.526961e-001	1.500930e-001	1.500082e-001	1.095206e-001
7.808680651859273e-004	1.268345e-001	1.522434e-001	1.524660e-001	1.499088e-001	1.498085e-001	9.801795e-002
7.809067950193894e-004	1.385252e-001	1.520457e-001	1.522405e-001	1.497245e-001	1.496065e-001	8.568373e-002
7.809455248528514e-004	1.488535e-001	1.518509e-001	1.520199e-001	1.495399e-001	1.494019e-001	7.261574e-002
7.809842546863135e-004	1.577139e-001	1.516590e-001	1.518039e-001	1.493544e-001	1.491945e-001	5.891867e-002
7.810229845197755e-004	1.650202e-001	1.514697e-001	1.515928e-001	1.491677e-001	1.489841e-001	4.470377e-002
7.810617143532376e-004	1.707059e-001	1.512825e-001	1.513863e-001	1.489792e-001	1.487705e-001	3.008815e-002
7.811004441866996e-004	1.747248e-001	1.510973e-001	1.511844e-001	1.487888e-001	1.485534e-001	1.519398e-002
7.811391740201617e-004	1.770496e-001	1.509137e-001	1.509869e-001	1.485959e-001	1.483328e-001	1.474098e-004
7.811779038536238e-004	1.776719e-001	1.507313e-001	1.507935e-001	1.484002e-001	1.481085e-001	-1.492250e-002
7.812166336870858e-004	1.766005e-001	1.505498e-001	1.506041e-001	1.482015e-001	1.478804e-001	-2.988489e-002
7.812553635205479e-004	1.738600e-001	1.503689e-001	1.504182e-001	1.479992e-001	1.476485e-001	-4.460821e-002
7.812940933540099e-004	1.694899e-001	1.501880e-001	1.502356e-001	1.477933e-001	1.474127e-001	-5.896130e-002
7.813328231874720e-004	1.635425e-001	1.500070e-001	1.500559e-001	1.475833e-001	1.471729e-001	-7.281451e-002
7.813715530209341e-004	1.560817e-001	1.498254e-001	1.498788e-001	1.473692e-001	1.469293e-001	-8.604096e-002
7.814102828543961e-004	1.471817e-001	1.496428e-001	1.497037e-001	1.471506e-001	1.466820e-001	-9.851793e-002
7.814490126878582e-004	1.369260e-001	1.494590e-001	1.495302e-001	1.469275e-001	1.464309e-001	-1.101286e-001
7.814877425213202e-004	1.254067e-001	1.492735e-001	1.493578e-001	1.466996e-001	1.461763e-001	-1.207638e-001
7.815264723547823e-004	1.127243e-001	1.490860e-001	1.491862e-001	1.464670e-001	1.459183e-001	-1.303240e-001
7.815652021882444e-004	9.898791e-002	1.488962e-001	1.490148e-001	1.462296e-001	1.456570e-001	-1.387209e-001
7.816039320217064e-004	8.431554e-002	1.487038e-001	1.488431e-001	1.459874e-001	1.453928e-001	-1.458792e-001
7.816426618551685e-004	6.883468e-002	1.485084e-001	1.486706e-001	1.457404e-001	1.451259e-001	-1.517375e-001
7.816813916886305e-004	5.268206e-002	1.483099e-001	1.484969e-001	1.454887e-001	1.448564e-001	-1.562484e-001
7.817201215220926e-004	3.600308e-002	1.481079e-001	1.483215e-001	1.452324e-001	1.445848e-001	-1.593791e-001
7.817588513555547e-004	1.895075e-002	1.479023e-001	1.481439e-001	1.449717e-001	1.443113e-001	-1.611104e-001
7.817975811890167e-004	1.684233e-003	1.476928e-001	1.479636e-001	1.447068e-001	1.440362e-001	-1.614367e-001
7.818363110224788e-004	-1.563271e-002	1.474793e-001	1.477802e-001	1.444378e-001	1.437598e-001	-1.603649e-001
7.818750408559408e-004	-3.283333e-002	1.472617e-001	1.475934e-001	1.441652e-001	1.434824e-001	-1.579140e-001
7.819137706894029e-004	-4.974942e-002	1.470398e-001	1.474027e-001	1.438890e-001	1.432044e-001	-1.541136e-001
7.819525005228650e-004	-6.621274e-002	1.468137e-001	1.472078e-001	1.436098e-001	1.429261e-001	-1.490035e-001
7.819912303563270e-004	-8.205660e-002	1.465833e-001	1.470084e-001	1.433277e-001	1.426477e-001	-1.426323e-001
7.820299601897891e-004	-9.711762e-002	1.463486e-001	1.468043e-001	1.430432e-001	1.423697e-001	-1.350571e-001
7.820686900232511e-004	-1.112379e-001	1.461098e-001	1.465951e-001	1.427566e-001	1.420923e-001	-1.263424e-001
7.821074198567132e-004	-1.242681e-001	1.458669e-001	1.463807e-001	1.424683e-001	1.418158e-001	-1.165596e-001
7.821461496901752e-004	-1.360700e-001	1.456201e-001	1.461610e-001	1.421788e-001	1.415406e-001	-1.057871e-001
7.821848795236373e-004	-1.465204e-001	1.453696e-001	1.459358e-001	1.418884e-001	1.412669e-001	-9.410996e-002
7.822236093570994e-004	-1.555132e-001	1.451156e-001	1.457053e-001	1.415975e-001	1.409950e-001	-8.162045e-002
7.822623391905614e-004	-1.629609e-001	1.448584e-001	1.454692e-001	1.413067e-001	1.407251e-001	-6.841777e-002
7.823010690240235e-004	-1.687955e-001	1.445982e-001	1.452278e-001	1.410161e-001	1.404576e-001	-5.460793e-002
7.823397988574855e-004	-1.729684e-001	1.443354e-001	1.449811e-001	1.407264e-001	1.401925e-001	-4.030341e-002
7.823785286909476e-004	-1.754507e-001	1.440703e-001	1.447293e-001	1.404379e-001	1.399302e-001	-2.562239e-002
7.824172585244097e-004	-1.762319e-001	1.438033e-001	1.444727e-001	1.401510e-001	1.396708e-001	-1.068786e-002
7.824559883578717e-004	-1.753190e-001	1.435346e-001	1.442114e-001	1.398660e-001	1.394144e-001	4.373374e-003
7.824947181913338e-004	-1.727352e-001	1.432646e-001	1.439457e-001	1.395833e-001	1.391612e-001	1.943185e-002
7.825334480247958e-004	-1.685183e-001	1.429938e-001	1.436760e-001	1.393033e-001	1.389113e-001	3.435651e-002
7.825721778582579e-004	-1.627192e-001	1.427224e-001	1.434026e-001	1.390263e-001	1.386646e-001	4.901575e-002
7.826109076917200e-004	-1.554008e-001	1.424508e-001	1.431259e-001	1.387525e-001	1.384214e-001	6.327857e-002
7.826496375251820e-004	-1.466363e-001	1.421794e-001	1.428464e-001	1.384822e-001	1.381814e-001	7.701565e-002
7.826883673586441e-004	-1.365084e-001	1.419086e-001	1.425645e-001	1.382156e-001	1.379448e-001	9.010066e-002
7.827270971921061e-004	-1.251086e-001	1.416386e-001	1.422807e-001	1.379530e-001	1.377114e-001	1.024117e-001
7.827658270255682e-004	-1.125368e-001	1.413698e-001	1.419953e-001	1.376944e-001	1.374811e-001	1.138332e-001
7.828045568590303e-004	-9.890142e-002	1.411026e-001	1.417089e-001	1.374400e-001	1.372538e-001	1.242575e-001
7.828432866924923e-004	-8.431921e-002	1.408372e-001	1.414221e-001	1.371899e-001	1.370293e-001	1.335871e-001
7.828820165259544e-004	-6.891619e-002	1.405739e-001	1.411352e-001	1.369441e-001	1.368074e-001	1.417361e-001
7.829207463594164e-004	-5.282778e-002	1.403131e-001	1.408487e-001	1.367025e-001	1.365879e-001	1.486318e-001
7.829594761928785e-004	-3.619832e-002	1.400549e-001	1.405632e-001	1.364652e-001	1.363705e-001	1.542155e-001
7.829982060263406e-004	-1.917991e-002	1.397997e-001	1.402791e-001	1.362319e-001	1.361550e-001	1.584426e-001
7.830369358598026e-004	-1.930967e-003	1.395475e-001	1.399968e-001	1.360027e-001	1.359410e-001	1.612832e-001
7.830756656932647e-004	1.538532e-002	1.392986e-001	1.397169e-001	1.357773e-001	1.357283e-001	1.627209e-001
7.831143955267267e-004	3.260259e-002	1.390530e-001	1.394396e-001	1.355555e-001	1.355166e-001	1.627530e-001
7.831531253601888e-004	4.955282e-002	1.388110e-001	1.391655e-001	1.353371e-001	1.353055e-001	1.613893e-001
7.831918551936508e-004	6.606774e-002	1.385724e-001	1.388947e-001	1.351218e-001	1.350947e-001	1.586510e-001
7.832305850271129e-004	8.198035e-002	1.383374e-001	1.386278e-001	1.349093e-001	1.348838e-001	1.545701e-001
7.832693148605750e-004	9.712670e-002	1.381059e-001	1.383648e-001	1.346993e-001	1.346726e-001	1.491885e-001
7.833080446940370e-004	1.113480e-001	1.378778e-001	1.381061e-001	1.344913e-001	1.344607e-001	1.425567e-001
7.833467745274991e-004	1.244936e-001	1.376530e-001	1.378519e-001	1.342852e-001	1.342479e-001	1.347333e-001
7.833855043609611e-004	1.364236e-001	1.374314e-001	1.376022e-001	1.340803e-001	1.340337e-001	1.257845e-001
7.834242341944232e-004	1.470127e-001	1.372128e-001	1.373573e-001	1.338764e-001	1.338178e-001	1.157832e-001
7.834629640278853e-004	1.561522e-001	1.369969e-001	1.371170e-001	1.336730e-001	1.336000e-001	1.048095e-001
7.835016938613473e-004	1.637521e-001	1.367836e-001	1.368815e-001	1.334697e-001	1.333799e-001	9.295011e-002
7.835404236948094e-004	1.697423e-001	1.365724e-001	1.366506e-001	1.332662e-001	1.331573e-001	8.029880e-002
7.835791535282714e-004	1.740727e-001	1.363630e-001	1.364242e-001	1.330618e-001	1.329319e-001	6.695630e-002
7.836178833617335e-004	1.767127e-001	1.361553e-001	1.362021e-001	1.328563e-001	1.327035e-001	5.303008e-002
7.836566131951956e-004	1.776504e-001	1.359487e-001	1.359843e-001	1.326491e-001	1.324718e-001	3.863393e-002
7.836953430286576e-004	1.768915e-001	1.357431e-001	1.357703e-001	1.324400e-001	1.322366e-001	2.388718e-002
7.837340728621197e-004	1.744578e-001	1.355378e-001	1.355599e-001	1.322284e-001	1.319978e-001	8.913787e-003
7.837728026955817e-004	1.703862e-001	1.353328e-001	1.353527e-001	1.320141e-001	1.317551e-001	-6.158751e-003
7.838115325290438e-004	1.647266e-001	1.351275e-001	1.351484e-001	1.317966e-001	1.315085e-001	-2.120048e-002
7.838502623625059e-004	1.575408e-001	1.349215e-001	1.349466e-001	1.315755e-001	1.312578e-001	-3.608011e-002
7.838889921959679e-004	1.489013e-001	1.347145e-001	1.347469e-001	1.313507e-001	1.310030e-001	-5.066612e-002
7.839277220294300e-004	1.388900e-001	1.345063e-001	1.345487e-001	1.311217e-001	1.307441e-001	-6.482783e-002
7.839664518628920e-004	1.275974e-001	1.342962e-001	1.343517e-001	1.308884e-001	1.304810e-001	-7.843655e-002
7.840051816963541e-004	1.151223e-001	1.340842e-001	1.341553e-001	1.306504e-001	1.302139e-001	-9.136698e-002
7.840439115298162e-004	1.015722e-001	1.338697e-001	1.339591e-001	1.304077e-001	1.299427e-001	-1.034986e-001
7.840826413632782e-004	8.706361e-002	1.336525e-001	1.337625e-001	1.301600e-001	1.296675e-001	-1.147175e-001
7.841213711967403e-004	7.172213e-002	1.334322e-001	1.335650e-001	1.299073e-001	1.293886e-001	-1.249182e-001
7.841601010302023e-004	5.568284e-002	1.332087e-001	1.333662e-001	1.296494e-001	1.291060e-001	-1.340058e-001
7.841988308636644e-004	3.908961e-002	1.329815e-001	1.331655e-001	1.293863e-001	1.288201e-001	-1.418972e-001
7.842375606971264e-004	2.209415e-002	1.327505e-001	1.329624e-001	1.291181e-001	1.285309e-001	-1.485226e-001
7.842762905305885e-004	4.854606e-003	1.325154e-001	1.327566e-001	1.288448e-001	1.282387e-001	-1.538266e-001
7.843150203640506e-004	-1.246598e-002	1.322761e-001	1.325475e-001	1.285664e-001	1.279438e-001	-1.577679e-001
7.843537501975126e-004	-2.970129e-002	1.320325e-001	1.323347e-001	1.282832e-001	1.276466e-001	-1.603193e-001
7.843924800309747e-004	-4.668326e-002	1.317843e-001	1.321178e-001	1.279953e-001	1.273472e-001	-1.614674e-001
7.844312098644367e-004	-6.324355e-002	1.315317e-001	1.318964e-001	1.277028e-001	1.270460e-001	-1.612118e-001
7.844699396978988e-004	-7.921504e-002	1.312744e-001	1.316702e-001	1.274061e-001	1.267433e-001	-1.595647e-001
7.845086695313609e-004	-9.443359e-002	1.310125e-001	1.314390e-001	1.271054e-001	1.264394e-001	-1.565494e-001
7.845473993648229e-004	-1.087401e-001	1.307462e-001	1.312024e-001	1.268010e-001	1.261346e-001	-1.522001e-001
7.845861291982850e-004	-1.219833e-001	1.304754e-001	1.309603e-001	1.264932e-001	1.258294e-001	-1.465602e-001
7.846248590317470e-004	-1.340228e-001	1.302004e-001	1.307125e-001	1.261824e-001	1.255239e-001	-1.396820e-001
7.846635888652091e-004	-1.447321e-001	1.299212e-001	1.304589e-001	1.258690e-001	1.252185e-001	-1.316257e-001
7.847023186986712e-004	-1.540021e-001	1.296381e-001	1.301994e-001	1.255534e-001	1.249135e-001	-1.224588e-001
7.847410485321332e-004	-1.617418e-001	1.293514e-001	1.299341e-001	1.252358e-001	1.246093e-001	-1.122556e-001
7.847797783655953e-004	-1.678794e-001	1.290613e-001	1.296629e-001	1.249169e-001	1.243061e-001	-1.010972e-001
7.848185081990573e-004	-1.723628e-001	1.287681e-001	1.293860e-001	1.245970e-001	1.240042e-001	-8.907159e-002
7.848572380325194e-004	-1.751595e-001	1.284722e-001	1.291036e-001	1.242764e-001	1.237038e-001	-7.627398e-002
7.848959678659815e-004	-1.762557e-001	1.281738e-001	1.288157e-001	1.239557e-001	1.234054e-001	-6.280641e-002
7.849346976994435e-004	-1.756553e-001	1.278734e-001	1.285228e-001	1.236353e-001	1.231090e-001	-4.877766e-002
7.849734275329056e-004	-1.733785e-001	1.275712e-001	1.282250e-001	1.233155e-001	1.228149e-001	-3.430264e-002
7.850121573663676e-004	-1.694605e-001	1.272676e-001	1.279226e-001	1.229969e-001	1.225234e-001	-1.950165e-002
7.850508871998297e-004	-1.639501e-001	1.269630e-001	1.276161e-001	1.226797e-001	1.222345e-001	-4.499388e-003
7.850896170332918e-004	-1.569080e-001	1.266577e-001	1.273059e-001	1.223644e-001	1.219485e-001	1.057613e-002
7.851283468667538e-004	-1.484054e-001	1.263521e-001	1.269923e-001	1.220513e-001	1.216655e-001	2.559463e-002
7.851670767002159e-004	-1.385235e-001	1.260467e-001	1.266757e-001	1.217408e-001	1.213854e-001	4.042472e-002
7.852058065336779e-004	-1.273522e-001	1.257416e-001	1.263568e-001	1.214332e-001	1.211085e-001	5.493492e-002
7.852445363671400e-004	-1.149898e-001	1.254372e-001	1.260358e-001	1.211287e-001	1.208347e-001	6.899478e-002
7.852832662006020e-004	-1.015431e-001	1.251340e-001	1.257134e-001	1.208276e-001	1.205640e-001	8.247607e-002
7.853219960340641e-004	-8.712737e-002	1.248322e-001	1.253900e-001	1.205302e-001	1.202964e-001	9.525414e-002
7.853607258675262e-004	-7.186684e-002	1.245320e-001	1.250661e-001	1.202366e-001	1.200317e-001	1.072095e-001
7.853994557009882e-004	-5.589517e-002	1.242339e-001	1.247422e-001	1.199469e-001	1.197699e-001	1.182296e-001
7.854381855344503e-004	-3.935512e-002	1.239380e-001	1.244189e-001	1.196613e-001	1.195109e-001	1.282107e-001
7.854769153679123e-004	-2.239744e-002	1.236447e-001	1.240965e-001	1.193798e-001	1.192543e-001	1.370601e-001
7.855156452013744e-004	-5.179483e-003	1.233540e-001	1.237756e-001	1.191024e-001	1.190001e-001	1.446971e-001
7.855543750348365e-004	1.213633e-002	1.230662e-001	1.234565e-001	1.188291e-001	1.187480e-001	1.510548e-001
7.855931048682985e-004	2.938413e-002	1.227815e-001	1.231399e-001	1.185599e-001	1.184977e-001	1.560802e-001
7.856318347017606e-004	4.639608e-002	1.224999e-001	1.228259e-001	1.182946e-001	1.182490e-001	1.597350e-001
7.856705645352226e-004	6.300386e-002	1.222216e-001	1.225151e-001	1.180331e-001	1.180015e-001	1.619948e-001
7.857092943686847e-004	7.904014e-002	1.219464e-001	1.222077e-001	1.177751e-001	1.177550e-001	1.628491e-001
7.857480242021468e-004	9.434026e-002	1.216745e-001	1.219040e-001	1.175205e-001	1.175091e-001	1.623003e-001
7.857867540356088e-004	1.087443e-001	1.214058e-001	1.216043e-001	1.172690e-001	1.172636e-001	1.603631e-001
7.858254838690709e-004	1.220999e-001	1.211401e-001	1.213088e-001	1.170203e-001	1.170180e-001	1.570633e-001
7.858642137025329e-004	1.342650e-001	1.208774e-001	1.210176e-001	1.167741e-001	1.167721e-001	1.524372e-001
7.859029435359950e-004	1.451112e-001	1.206174e-001	1.207309e-001	1.165301e-001	1.165254e-001	1.465302e-001
7.859416733694571e-004	1.545265e-001	1.203600e-001	1.204487e-001	1.162878e-001	1.162778e-001	1.393964e-001
7.859804032029191e-004	1.624174e-001	1.201048e-001	1.201710e-001	1.160468e-001	1.160288e-001	1.310975e-001
7.860191330363812e-004	1.687102e-001	1.198516e-001	1.198977e-001	1.158069e-001	1.157781e-001	1.217025e-001
7.860578628698432e-004	1.733511e-001	1.196002e-001	1.196287e-001	1.155674e-001	1.155254e-001	1.112874e-001
7.860965927033053e-004	1.763059e-001	1.193501e-001	1.193640e-001	1.153281e-001	1.152704e-001	9.993486e-002
7.861353225367674e-004	1.775592e-001	1.191010e-001	1.191032e-001	1.150885e-001	1.150127e-001	8.773467e-002
7.861740523702294e-004	1.771136e-001	1.188527e-001	1.188461e-001	1.148480e-001	1.147522e-001	7.478347e-002
7.862127822036915e-004	1.749880e-001	1.186046e-001	1.185925e-001	1.146064e-001	1.144885e-001	6.118483e-002
7.862515120371535e-004	1.712165e-001	1.183565e-001	1.183419e-001	1.143631e-001	1.142214e-001	4.704893e-002
7.862902418706156e-004	1.658469e-001	1.181079e-001	1.180940e-001	1.141177e-001	1.139506e-001	3.249195e-002
7.863289717040776e-004	1.589387e-001	1.178585e-001	1.178485e-001	1.138698e-001	1.136759e-001	1.763528e-002
7.863677015375397e-004	1.505626e-001	1.176079e-001	1.176048e-001	1.136190e-001	1.133972e-001	2.604494e-003
7.864064313710018e-004	1.407988e-001	1.173557e-001	1.173625e-001	1.133648e-001	1.131142e-001	-1.247175e-002
7.864451612044638e-004	1.297362e-001	1.171016e-001	1.171211e-001	1.131070e-001	1.128269e-001	-2.746280e-002
7.864838910379259e-004	1.174721e-001	1.168452e-001	1.168802e-001	1.128451e-001	1.125352e-001	-4.223713e-002
7.865226208713879e-004	1.041123e-001	1.165861e-001	1.166391e-001	1.125789e-001	1.122389e-001	-5.666342e-002
7.865613507048500e-004	8.977170e-002	1.163241e-001	1.163975e-001	1.123080e-001	1.119381e-001	-7.061166e-002
7.866000805383121e-004	7.457416e-002	1.160587e-001	1.161548e-001	1.120322e-001	1.116328e-001	-8.395438e-002
7.866388103717741e-004	5.865305e-002	1.157897e-001	1.159104e-001	1.117512e-001	1.113229e-001	-9.656804e-002
7.866775402052362e-004	4.215068e-002	1.155168e-001	1.156638e-001	1.114650e-001	1.110087e-001	-1.083346e-001
7.867162700386982e-004	2.521741e-002	1.152397e-001	1.154146e-001	1.111732e-001	1.106901e-001	-1.191436e-001
7.867549998721603e-004	8.010329e-003	1.149581e-001	1.151622e-001	1.108759e-001	1.103673e-001	-1.288935e-001
7.867937297056224e-004	-9.308303e-003	1.146720e-001	1.149062e-001	1.105729e-001	1.100405e-001	-1.374941e-001
7.868324595390844e-004	-2.657265e-002	1.143811e-001	1.146461e-001	1.102642e-001	1.097099e-001	-1.448678e-001
7.868711893725465e-004	-4.361484e-002	1.140852e-001	1.143815e-001	1.099499e-001	1.093756e-001	-1.509508e-001
7.869099192060085e-004	-6.026646e-002	1.137844e-001	1.141120e-001	1.096299e-001	1.090381e-001	-1.556934e-001
7.869486490394706e-004	-7.636005e-002	1.134785e-001	1.138373e-001	1.093045e-001	1.086974e-001	-1.590603e-001
7.869873788729327e-004	-9.173074e-002	1.131675e-001	1.135569e-001	1.089737e-001	1.083540e-001	-1.610301e-001
7.870261087063947e-004	-1.062183e-001	1.128514e-001	1.132708e-001	1.086378e-001	1.080080e-001	-1.615949e-001
7.870648385398568e-004	-1.196698e-001	1.125304e-001	1.129785e-001	1.082969e-001	1.076599e-001	-1.607595e-001
7.871035683733188e-004	-1.319425e-001	1.122046e-001	1.126800e-001	1.079513e-001	1.073099e-001	-1.585411e-001
7.871422982067809e-004	-1.429073e-001	1.118740e-001	1.123751e-001	1.076013e-001	1.069583e-001	-1.549674e-001
7.871810280402430e-004	-1.524515e-001	1.115389e-001	1.120637e-001	1.072472e-001	1.066055e-001	-1.500766e-001
7.872197578737050e-004	-1.604807e-001	1.111996e-001	1.117459e-001	1.068894e-001	1.062517e-001	-1.439160e-001
7.872584877071671e-004	-1.669195e-001	1.108562e-001	1.114215e-001	1.065282e-001	1.058974e-001	-1.365412e-001
7.872972175406291e-004	-1.717121e-001	1.105091e-001	1.110908e-001	1.061640e-001	1.055427e-001	-1.280155e-001
7.873359473740912e-004	-1.748226e-001	1.101585e-001	1.107539e-001	1.057972e-001	1.051881e-001	-1.184093e-001
7.873746772075533e-004	-1.762338e-001	1.098048e-001	1.104109e-001	1.054282e-001	1.048338e-001	-1.077997e-001
7.874134070410153e-004	-1.759465e-001	1.094483e-001	1.100620e-001	1.050574e-001	1.044802e-001	-9.627066e-002
7.874521368744774e-004	-1.739779e-001	1.090894e-001	1.097076e-001	1.046854e-001	1.041275e-001	-8.391315e-002
7.874908667079394e-004	-1.703606e-001	1.087285e-001	1.093480e-001	1.043124e-001	1.037760e-001	-7.082519e-002
7.875295965414015e-004	-1.651409e-001	1.083658e-001	1.089834e-001	1.039389e-001	1.034260e-001	-5.711167e-002
7.875683263748635e-004	-1.583774e-001	1.080017e-001	1.086144e-001	1.035655e-001	1.030776e-001	-4.288399e-002
7.876070562083256e-004	-1.501396e-001	1.076366e-001	1.082413e-001	1.031924e-001	1.027312e-001	-2.825939e-002
7.876457860417877e-004	-1.405068e-001	1.072709e-001	1.078645e-001	1.028201e-001	1.023869e-001	-1.336010e-002
7.876845158752497e-004	-1.295674e-001	1.069049e-001	1.074845e-001	1.024491e-001	1.020449e-001	1.687662e-003
7.877232457087118e-004	-1.174182e-001	1.065390e-001	1.071019e-001	1.020796e-001	1.017053e-001	1.675483e-002
7.877619755421738e-004	-1.041643e-001	1.061734e-001	1.067171e-001	1.017120e-001	1.013683e-001	3.171054e-002
7.878007053756359e-004	-8.991946e-002	1.058086e-001	1.063305e-001	1.013468e-001	1.010339e-001	4.642324e-002
7.878394352090980e-004	-7.480617e-002	1.054447e-001	1.059428e-001	1.009841e-001	1.007022e-001	6.076176e-002
7.878781650425600e-004	-5.895633e-002	1.050822e-001	1.055544e-001	1.006243e-001	1.003731e-001	7.459643e-002
7.879168948760221e-004	-4.251106e-002	1.047214e-001	1.051658e-001	1.002676e-001	1.000467e-001	8.780035e-002
7.879556247094841e-004	-2.561972e-002	1.043623e-001	1.047776e-001	9.991427e-002	9.972297e-002	1.002508e-001
7.879943545429462e-004	-8.438552e-003	1.040054e-001	1.043901e-001	9.956439e-002	9.940173e-002	1.118309e-001
7.880330843764083e-004	8.870861e-003	1.036507e-001	1.040039e-001	9.921814e-002	9.908290e-002	1.224316e-001
7.880718142098703e-004	2.614318e-002	1.032984e-001	1.036194e-001	9.887559e-002	9.876630e-002	1.319536e-001
7.881105440433324e-004	4.321084e-002	1.029487e-001	1.032370e-001	9.853680e-002	9.845176e-002	1.403089e-001
7.881492738767944e-004	5.990552e-002	1.026016e-001	1.028571e-001	9.820177e-002	9.813906e-002	1.474223e-001
7.881880037102565e-004	7.605959e-002	1.022572e-001	1.024800e-001	9.787044e-002	9.782794e-002	1.532329e-001
7.882267335437186e-004	9.150776e-002	1.019154e-001	1.021062e-001	9.754273e-002	9.751815e-002	1.576935e-001
7.882654633771806e-004	1.060891e-001	1.015763e-001	1.017357e-001	9.721853e-002	9.720941e-002	1.607717e-001
7.883041932106427e-004	1.196496e-001	1.012398e-001	1.013689e-001	9.689765e-002	9.690139e-002	1.624490e-001
7.883429230441047e-004	1.320451e-001	1.009056e-001	1.010058e-001	9.657988e-002	9.659380e-002	1.627202e-001
7.883816528775668e-004	1.431444e-001	1.005737e-001	1.006467e-001	9.626497e-002	9.628631e-002	1.615930e-001
7.884203827110289e-004	1.528323e-001	1.002439e-001	1.002916e-001	9.595266e-002	9.597858e-002	1.590868e-001
7.884591125444909e-004	1.610119e-001	9.991580e-002	9.994055e-002	9.564262e-002	9.567028e-002	1.552318e-001
7.884978423779530e-004	1.676056e-001	9.958927e-002	9.959341e-002	9.533451e-002	9.536105e-002	1.500682e-001
7.885365722114150e-004	1.725558e-001	9.926397e-002	9.925013e-002	9.502795e-002	9.505057e-002	1.436451e-001
7.885753020448771e-004	1.758247e-001	9.893956e-002	9.891056e-002	9.472257e-002	9.473849e-002	1.360198e-001
7.886140318783391e-004	1.773937e-001	9.861571e-002	9.857449e-002	9.441794e-002	9.442447e-002	1.272571e-001
7.886527617118012e-004	1.772620e-001	9.829205e-002	9.824168e-002	9.411363e-002	9.410818e-002	1.174289e-001
7.886914915452633e-004	1.754457e-001	9.796824e-002	9.791182e-002	9.380922e-002	9.378929e-002	1.066140e-001
7.887302213787253e-004	1.719761e-001	9.764386e-002	9.758457e-002	9.350425e-002	9.346747e-002	9.489798e-002
7.887689512121874e-004	1.668985e-001	9.731855e-002	9.725955e-002	9.319825e-002	9.314243e-002	8.237348e-002
7.888076810456494e-004	1.602703e-001	9.699193e-002	9.693636e-002	9.289078e-002	9.281386e-002	6.914004e-002
7.888464108791115e-004	1.521603e-001	9.666359e-002	9.661453e-002	9.258138e-002	9.248149e-002	5.530404e-002
7.888851407125736e-004	1.426469e-001	9.633316e-002	9.629361e-002	9.226958e-002	9.214506e-002	4.097826e-002
7.889238705460356e-004	1.318175e-001	9.600026e-002	9.597310e-002	9.195495e-002	9.180432e-002	2.628117e-002
7.889626003794977e-004	1.197679e-001	9.566451e-002	9.565248e-002	9.163705e-002	9.145905e-002	1.133602e-002
7.890013302129597e-004	1.066024e-001	9.532553e-002	9.533124e-002	9.131544e-002	9.110907e-002	-3.730173e-003
7.890400600464218e-004	9.243387e-002	9.498298e-002	9.500883e-002	9.098975e-002	9.075423e-002	-1.878779e-002
7.890787898798839e-004	7.738469e-002	9.463650e-002	9.468471e-002	9.065957e-002	9.039436e-002	-3.370567e-002
7.891175197133459e-004	6.158647e-002	9.428576e-002	9.435834e-002	9.032457e-002	9.002940e-002	-4.835223e-002
7.891562495468080e-004	4.517994e-002	9.393045e-002	9.402920e-002	8.998440e-002	8.965927e-002	-6.259653e-002
7.891949793802700e-004	2.831407e-002	9.357029e-002	9.369674e-002	8.963878e-002	8.928392e-002	-7.630945e-002
7.892337092137321e-004	1.114481e-002	9.320503e-002	9.336045e-002	8.928744e-002	8.890337e-002	-8.936496e-002
7.892724390471942e-004	-6.166377e-003	9.283442e-002	9.301983e-002	8.893016e-002	8.851767e-002	-1.016416e-001
7.893111688806562e-004	-2.345420e-002	9.245828e-002	9.267440e-002	8.856674e-002	8.812685e-002	-1.130242e-001
7.893498987141183e-004	-4.055104e-002	9.207644e-002	9.232371e-002	8.819705e-002	8.773106e-002	-1.234057e-001
7.893886285475803e-004	-5.728846e-002	9.168880e-002	9.196734e-002	8.782098e-002	8.733042e-002	-1.326892e-001
7.894273583810424e-004	-7.349867e-002	9.129526e-002	9.160492e-002	8.743846e-002	8.692510e-002	-1.407895e-001
7.894660882145045e-004	-8.901619e-002	9.089579e-002	9.123608e-002	8.704949e-002	8.651529e-002	-1.476347e-001
7.895048180479665e-004	-1.036797e-001	9.049039e-002	9.086053e-002	8.665410e-002	8.610123e-002	-1.531666e-001
7.895435478814286e-004	-1.173348e-001	9.007911e-002	9.047800e-002	8.625234e-002	8.568317e-002	-1.573418e-001
7.895822777148906e-004	-1.298364e-001	8.966204e-002	9.008830e-002	8.584434e-002	8.526135e-002	-1.601306e-001
7.896210075483527e-004	-1.410527e-001	8.923931e-002	8.969127e-002	8.543025e-002	8.483607e-002	-1.615174e-001
7.896597373818147e-004	-1.508679e-001	8.881109e-002	8.928679e-002	8.501026e-002	8.440761e-002	-1.614997e-001
7.896984672152768e-004	-1.591841e-001	8.837759e-002	8.887482e-002	8.458462e-002	8.397629e-002	-1.600875e-001
7.897371970487389e-004	-1.659223e-001	8.793904e-002	8.845538e-002	8.415358e-002	8.354241e-002	-1.573025e-001
7.897759268822009e-004	-1.710232e-001	8.749571e-002	8.802851e-002	8.371744e-002	8.310629e-002	-1.531770e-001
7.898146567156630e-004	-1.744472e-001	8.704789e-002	8.759434e-002	8.327651e-002	8.266824e-002	-1.477530e-001
7.898533865491250e-004	-1.761735e-001	8.659588e-002	8.715302e-002	8.283117e-002	8.222860e-002	-1.410814e-001
7.898921163825871e-004	-1.761997e-001	8.614001e-002	8.670478e-002	8.238179e-002	8.178766e-002	-1.332210e-001
7.899308462160492e-004	-1.745403e-001	8.568060e-002	8.624988e-002	8.192876e-002	8.134576e-002	-1.242383e-001
7.899695760495112e-004	-1.712251e-001	8.521803e-002	8.578862e-002	8.147248e-002	8.090319e-002	-1.142063e-001
7.900083058829733e-004	-1.662981e-001	8.475261e-002	8.532135e-002	8.101338e-002	8.046027e-002	-1.032050e-001
7.900470357164353e-004	-1.598156e-001	8.428472e-002	8.484843e-002	8.055189e-002	8.001730e-002	-9.132118e-002
7.900857655498974e-004	-1.518452e-001	8.381471e-002	8.437030e-002	8.008845e-002	7.957454e-002	-7.864883e-002
7.901244953833595e-004	-1.424646e-001	8.334292e-002	8.388738e-002	7.962349e-002	7.913228e-002	-6.528881e-002
7.901632252168215e-004	-1.317604e-001	8.286972e-002	8.340015e-002	7.915746e-002	7.869078e-002	-5.134877e-002
7.902019550502836e-004	-1.198281e-001	8.239545e-002	8.290906e-002	7.869078e-002	7.825026e-002	-3.694261e-002
7.902406848837456e-004	-1.067710e-001	8.192043e-002	8.241463e-002	7.822388e-002	7.781095e-002	-2.218974e-002
7.902794147172077e-004	-9.270147e-002	8.144502e-002	8.191735e-002	7.775718e-002	7.737303e-002	-7.214162e-003
7.903181445506698e-004	-7.774014e-002	8.096951e-002	8.141773e-002	7.729107e-002	7.693667e-002	7.856608e-003
7.903568743841318e-004	-6.201720e-002	8.049423e-002	8.091630e-002	7.682592e-002	7.650200e-002	2.289263e-002
7.903956042175939e-004	-4.567209e-002	8.001942e-002	8.041355e-002	7.636210e-002	7.606912e-002	3.776265e-002
7.904343340510559e-004	-2.885273e-002	7.954537e-002	7.991000e-002	7.589994e-002	7.563812e-002	5.233513e-002
7.904730638845180e-004	-1.171418e-002	7.907230e-002	7.940611e-002	7.543974e-002	7.520901e-002	6.647943e-002
7.905117937179801e-004	5.582857e-003	7.860042e-002	7.890238e-002	7.498175e-002	7.478182e-002	8.006686e-002
7.905505235514421e-004	2.287364e-002	7.812989e-002	7.839924e-002	7.452621e-002	7.435651e-002	9.297208e-002
7.905892533849042e-004	3.999091e-002	7.766083e-002	7.789713e-002	7.407333e-002	7.393301e-002	1.050746e-001
7.906279832183662e-004	5.676641e-002	7.719335e-002	7.739644e-002	7.362325e-002	7.351121e-002	1.162606e-001
7.906667130518283e-004	7.303227e-002	7.672749e-002	7.689752e-002	7.317610e-002	7.309098e-002	1.264248e-001
7.907054428852903e-004	8.862267e-002	7.626329e-002	7.640069e-002	7.273193e-002	7.267214e-002	1.354724e-001
7.907441727187524e-004	1.033757e-001	7.580067e-002	7.590622e-002	7.229076e-002	7.225452e-002	1.433206e-001
7.907829025522145e-004	1.171359e-001	7.533959e-002	7.541436e-002	7.185259e-002	7.183785e-002	1.499000e-001
7.908216323856765e-004	1.297570e-001	7.487992e-002	7.492527e-002	7.141735e-002	7.142189e-002	1.551552e-001
7.908603622191386e-004	1.411052e-001	7.442150e-002	7.443908e-002	7.098493e-002	7.100637e-002	1.590455e-001
7.908990920526006e-004	1.510623e-001	7.396410e-002	7.395587e-002	7.055517e-002	7.059098e-002	1.615440e-001
7.909378218860627e-004	1.595277e-001	7.350753e-002	7.347564e-002	7.012788e-002	7.017541e-002	1.626378e-001
7.909765517195248e-004	1.664201e-001	7.305147e-002	7.299837e-002	6.970283e-002	6.975935e-002	1.623273e-001
7.910152815529868e-004	1.716783e-001	7.259566e-002	7.252396e-002	6.927976e-002	6.934243e-002	1.606250e-001
7.910540113864489e-004	1.752609e-001	7.213974e-002	7.205225e-002	6.885834e-002	6.892435e-002	1.575550e-001
7.910927412199109e-004	1.771456e-001	7.168338e-002	7.158304e-002	6.843825e-002	6.850472e-002	1.531516e-001
7.911314710533730e-004	1.773284e-001	7.122621e-002	7.111607e-002	6.801911e-002	6.808322e-002	1.474588e-001
7.911702008868351e-004	1.758224e-001	7.076785e-002	7.065106e-002	6.760053e-002	6.765948e-002	1.405293e-001
7.912089307202971e-004	1.726561e-001	7.030793e-002	7.018764e-002	6.718212e-002	6.723316e-002	1.324234e-001
7.912476605537592e-004	1.678723e-001	6.984603e-002	6.972544e-002	6.676342e-002	6.680391e-002	1.232091e-001
7.912863903872212e-004	1.615265e-001	6.938177e-002	6.926402e-002	6.634399e-002	6.637137e-002	1.129609e-001
7.913251202206833e-004	1.536852e-001	6.891474e-002	6.880293e-002	6.592336e-002	6.593522e-002	1.017607e-001
7.913638500541454e-004	1.444252e-001	6.844455e-002	6.834168e-002	6.550109e-002	6.549512e-002	8.969673e-002
7.914025798876074e-004	1.338322e-001	6.797080e-002	6.787977e-002	6.507667e-002	6.505075e-002	7.686469e-002
7.914413097210695e-004	1.220005e-001	6.749308e-002	6.741668e-002	6.464965e-002	6.460182e-002	6.336698e-002
7.914800395545315e-004	1.090327e-001	6.701101e-002	6.695183e-002	6.421953e-002	6.414803e-002	4.931270e-002
7.915187693879936e-004	9.504025e-002	6.652422e-002	6.648470e-002	6.378587e-002	6.368911e-002	3.481710e-002
7.915574992214557e-004	8.014363e-002	6.603233e-002	6.601471e-002	6.334819e-002	6.322481e-002	2.000077e-002
7.915962290549177e-004	6.447278e-002	6.553499e-002	6.554131e-002	6.290604e-002	6.275492e-002	4.988666e-003
7.916349588883798e-004	4.816682e-002	6.503186e-002	6.506394e-002	6.245900e-002	6.227924e-002	-1.009096e-002
7.916736887218418e-004	3.137328e-002	6.452264e-002	6.458202e-002	6.200665e-002	6.179760e-002	-2.510770e-002
7.917124185553039e-004	1.424698e-002	6.400703e-002	6.409503e-002	6.154861e-002	6.130986e-002	-3.993007e-002
7.917511483887659e-004	-3.051529e-003	6.348479e-002	6.360243e-002	6.108450e-002	6.081592e-002	-5.442660e-002
7.917898782222280e-004	-2.035752e-002	6.295568e-002	6.310373e-002	6.061400e-002	6.031572e-002	-6.846695e-002
7.918286080556901e-004	-3.750366e-002	6.241953e-002	6.259844e-002	6.013682e-002	5.980921e-002	-8.192310e-002
7.918673378891521e-004	-5.432155e-002	6.187619e-002	6.208610e-002	5.965269e-002	5.929640e-002	-9.467068e-002
7.919060677226142e-004	-7.064313e-002	6.132553e-002	6.156632e-002	5.916137e-002	5.877733e-002	-1.065906e-001
7.919447975560762e-004	-8.630233e-002	6.076750e-002	6.103870e-002	5.866270e-002	5.825206e-002	-1.175708e-001
7.919835273895383e-004	-1.011369e-001	6.020207e-002	6.050293e-002	5.815651e-002	5.772071e-002	-1.275083e-001
7.920222572230004e-004	-1.149908e-001	5.962926e-002	5.995871e-002	5.764273e-002	5.718340e-002	-1.363108e-001
7.920609870564624e-004	-1.277171e-001	5.904913e-002	5.940580e-002	5.712129e-002	5.664032e-002	-1.438984e-001
7.920997168899245e-004	-1.391812e-001	5.846179e-002	5.884402e-002	5.659218e-002	5.609165e-002	-1.502049e-001
7.921384467233865e-004	-1.492642e-001	5.786739e-002	5.827325e-002	5.605544e-002	5.553762e-002	-1.551783e-001
7.921771765568486e-004	-1.578648e-001	5.726610e-002	5.769340e-002	5.551115e-002	5.497848e-002	-1.587809e-001
7.922159063903107e-004	-1.649004e-001	5.665814e-002	5.710445e-002	5.495944e-002	5.441448e-002	-1.609889e-001
7.922546362237727e-004	-1.703081e-001	5.604376e-002	5.650645e-002	5.440047e-002	5.384590e-002	-1.617922e-001
7.922933660572348e-004	-1.740447e-001	5.542322e-002	5.589949e-002	5.383443e-002	5.327303e-002	-1.611938e-001
7.923320958906968e-004	-1.760860e-001	5.479681e-002	5.528370e-002	5.326158e-002	5.269617e-002	-1.592085e-001
7.923708257241589e-004	-1.764264e-001	5.416486e-002	5.465929e-002	5.268219e-002	5.211563e-002	-1.558627e-001
7.924095555576210e-004	-1.750773e-001	5.352766e-002	5.402651e-002	5.209657e-002	5.153171e-002	-1.511927e-001
7.924482853910830e-004	-1.720658e-001	5.288557e-002	5.338564e-002	5.150504e-002	5.094474e-002	-1.452444e-001
7.924870152245451e-004	-1.674334e-001	5.223892e-002	5.273702e-002	5.090797e-002	5.035502e-002	-1.380721e-001
7.925257450580071e-004	-1.612342e-001	5.158805e-002	5.208100e-002	5.030574e-002	4.976286e-002	-1.297379e-001
7.925644748914692e-004	-1.535340e-001	5.093331e-002	5.141800e-002	4.969876e-002	4.916859e-002	-1.203108e-001
7.926032047249313e-004	-1.444086e-001	5.027505e-002	5.074845e-002	4.908742e-002	4.857250e-002	-1.098670e-001
7.926419345583933e-004	-1.339431e-001	4.961361e-002	5.007279e-002	4.847217e-002	4.797489e-002	-9.848925e-002
7.926806643918554e-004	-1.222313e-001	4.894933e-002	4.939150e-002	4.785342e-002	4.737606e-002	-8.626730e-002
7.927193942253174e-004	-1.093753e-001	4.828256e-002	4.870507e-002	4.723163e-002	4.677627e-002	-7.329795e-002
7.927581240587795e-004	-9.548539e-002	4.761361e-002	4.801401e-002	4.660723e-002	4.617580e-002	-5.968489e-002
7.927968538922416e-004	-8.068086e-002	4.694279e-002	4.731882e-002	4.598065e-002	4.557488e-002	-4.553842e-002
7.928355837257036e-004	-6.509002e-002	4.627043e-002	4.662000e-002	4.535234e-002	4.497376e-002	-3.097482e-002
7.928743135591657e-004	-4.885061e-002	4.559678e-002	4.591808e-002	4.472270e-002	4.437263e-002	-1.611552e-002
7.929130433926277e-004	-3.210904e-002	4.492212e-002	4.521356e-002	4.409214e-002	4.377168e-002	-1.086090e-003
7.929517732260898e-004	-1.501915e-002	4.424668e-002	4.450691e-002	4.346107e-002	4.317104e-002	1.398483e-002
7.929905030595518e-004	2.259328e-003	4.357066e-002	4.379863e-002	4.282984e-002	4.257085e-002	2.896664e-002
7.930292328930139e-004	1.956229e-002	4.289424e-002	4.308914e-002	4.219880e-002	4.197120e-002	4.372785e-002
7.930679627264760e-004	3.672285e-002	4.221755e-002	4.237890e-002	4.156826e-002	4.137214e-002	5.813720e-002
7.931066925599380e-004	5.357286e-002	4.154069e-002	4.166830e-002	4.093852e-002	4.077370e-002	7.206471e-002
7.931454223934001e-004	6.994429e-002	4.086371e-002	4.095769e-002	4.030982e-002	4.017586e-002	8.538294e-002
7.931841522268621e-004	8.567084e-002	4.018663e-002	4.024740e-002	3.968238e-002	3.957858e-002	9.796838e-002
7.932228820603242e-004	1.005898e-001	3.950943e-002	3.953771e-002	3.905638e-002	3.898177e-002	1.097031e-001
7.932616118937863e-004	1.145442e-001	3.883203e-002	3.882885e-002	3.843194e-002	3.838531e-002	1.204766e-001
7.933003417272483e-004	1.273860e-001	3.815432e-002	3.812101e-002	3.780916e-002	3.778905e-002	1.301878e-001
7.933390715607104e-004	1.389788e-001	3.747612e-002	3.741431e-002	3.718810e-002	3.719280e-002	1.387466e-001
7.933778013941724e-004	1.492012e-001	3.679726e-002	3.670884e-002	3.656873e-002	3.659633e-002	1.460757e-001
7.934165312276345e-004	1.579494e-001	3.611747e-002	3.600461e-002	3.595103e-002	3.599941e-002	1.521114e-001
7.934552610610966e-004	1.651382e-001	3.543649e-002	3.530158e-002	3.533491e-002	3.540176e-002	1.568044e-001
7.934939908945586e-004	1.707029e-001	3.475402e-002	3.459966e-002	3.472022e-002	3.480309e-002	1.601196e-001
7.935327207280207e-004	1.745982e-001	3.406972e-002	3.389870e-002	3.410679e-002	3.420309e-002	1.620361e-001
7.935714505614827e-004	1.767984e-001	3.338325e-002	3.319849e-002	3.349440e-002	3.360144e-002	1.625466e-001
7.936101803949448e-004	1.772963e-001	3.269422e-002	3.249877e-002	3.288278e-002	3.299779e-002	1.616565e-001
7.936489102284069e-004	1.761016e-001	3.200226e-002	3.179925e-002	3.227165e-002	3.239180e-002	1.593831e-001
7.936876400618689e-004	1.732402e-001	3.130696e-002	3.109955e-002	3.166067e-002	3.178311e-002	1.557550e-001
7.937263698953310e-004	1.687523e-001	3.060792e-002	3.039930e-002	3.104949e-002	3.117136e-002	1.508106e-001
7.937650997287930e-004	1.626910e-001	2.990473e-002	2.969806e-002	3.043770e-002	3.055619e-002	1.445975e-001
7.938038295622551e-004	1.551210e-001	2.919699e-002	2.899536e-002	2.982490e-002	2.993724e-002	1.371717e-001
7.938425593957172e-004	1.461171e-001	2.848426e-002	2.829070e-002	2.921065e-002	2.931415e-002	1.285966e-001
7.938812892291792e-004	1.357636e-001	2.776614e-002	2.758357e-002	2.859449e-002	2.868655e-002	1.189431e-001
7.939200190626413e-004	1.241530e-001	2.704223e-002	2.687342e-002	2.797597e-002	2.805410e-002	1.082887e-001
7.939587488961033e-004	1.113865e-001	2.631210e-002	2.615970e-002	2.735460e-002	2.741643e-002	9.671789e-002
7.939974787295654e-004	9.757372e-002	2.557538e-002	2.544183e-002	2.672989e-002	2.677323e-002	8.432207e-002
7.940362085630274e-004	8.283360e-002	2.483166e-002	2.471924e-002	2.610136e-002	2.612415e-002	7.119966e-002
7.940749383964895e-004	6.729434e-002	2.408058e-002	2.399134e-002	2.546852e-002	2.546890e-002	5.745594e-002
7.941136682299516e-004	5.109339e-002	2.332179e-002	2.325757e-002	2.483087e-002	2.480716e-002	4.320267e-002
7.941523980634136e-004	3.437686e-002	2.255496e-002	2.251733e-002	2.418793e-002	2.413868e-002	2.855746e-002
7.941911278968757e-004	1.729834e-002	2.177977e-002	2.177008e-002	2.353925e-002	2.346320e-002	1.364285e-002
7.942298577303377e-004	1.746365e-005	2.099595e-002	2.101527e-002	2.288435e-002	2.278049e-002	-1.414669e-003
7.942685875637998e-004	-1.730166e-002	2.020326e-002	2.025237e-002	2.222281e-002	2.209036e-002	-1.648581e-002
7.943073173972619e-004	-3.449204e-002	1.940149e-002	1.948088e-002	2.155421e-002	2.139265e-002	-3.143955e-002
7.943460472307239e-004	-5.138533e-002	1.859047e-002	1.870033e-002	2.087815e-002	2.068721e-002	-4.614426e-002
7.943847770641860e-004	-6.781326e-002	1.777007e-002	1.791030e-002	2.019428e-002	1.997394e-002	-6.046879e-002
7.944235068976480e-004	-8.360922e-002	1.694021e-002	1.711038e-002	1.950227e-002	1.925278e-002	-7.428356e-002
7.944622367311101e-004	-9.861006e-002	1.610083e-002	1.630022e-002	1.880181e-002	1.852370e-002	-8.746187e-002
7.945009665645722e-004	-1.126583e-001	1.525194e-002	1.547951e-002	1.809265e-002	1.778670e-002	-9.988131e-002
7.945396963980342e-004	-1.256052e-001	1.439358e-002	1.464801e-002	1.737458e-002	1.704182e-002	-1.114255e-001
7.945784262314963e-004	-1.373134e-001	1.352585e-002	1.380551e-002	1.664742e-002	1.628914e-002	-1.219858e-001
7.946171560649583e-004	-1.476610e-001	1.264887e-002	1.295186e-002	1.591103e-002	1.552878e-002	-1.314634e-001
7.946558858984204e-004	-1.565434e-001	1.176282e-002	1.208697e-002	1.516533e-002	1.476086e-002	-1.397712e-001
7.946946157318825e-004	-1.638745e-001	1.086789e-002	1.121082e-002	1.441028e-002	1.398558e-002	-1.468347e-001
7.947333455653445e-004	-1.695876e-001	9.964319e-003	1.032341e-002	1.364588e-002	1.320312e-002	-1.525937e-001
7.947720753988066e-004	-1.736360e-001	9.052376e-003	9.424834e-003	1.287219e-002	1.241372e-002	-1.570020e-001
7.948108052322686e-004	-1.759922e-001	8.132342e-003	8.515228e-003	1.208929e-002	1.161762e-002	-1.600279e-001
7.948495350657307e-004	-1.766471e-001	7.204521e-003	7.594777e-003	1.129733e-002	1.081509e-002	-1.616534e-001
7.948882648991928e-004	-1.756091e-001	6.269231e-003	6.663722e-003	1.049648e-002	1.000639e-002	-1.618738e-001
7.949269947326548e-004	-1.729027e-001	5.326806e-003	5.722344e-003	9.686962e-003	9.191835e-003	-1.606973e-001
7.949657245661169e-004	-1.685668e-001	4.377583e-003	4.770971e-003	8.869033e-003	8.371710e-003	-1.581436e-001
7.950044543995789e-004	-1.626534e-001	3.421909e-003	3.809970e-003	8.042982e-003	7.546324e-003	-1.542433e-001
7.950431842330410e-004	-1.552262e-001	2.460133e-003	2.839740e-003	7.209125e-003	6.715991e-003	-1.490369e-001
7.950819140665030e-004	-1.463592e-001	1.492606e-003	1.860711e-003	6.367811e-003	5.881021e-003	-1.425739e-001
7.951206438999651e-004	-1.361359e-001	5.196787e-004	8.733410e-004	5.519407e-003	5.041730e-003	-1.349119e-001
7.951593737334272e-004	-1.246485e-001	-4.583014e-004	-1.218936e-004	4.664307e-003	4.198431e-003	-1.261160e-001
7.951981035668892e-004	-1.119974e-001	-1.440991e-003	-1.124498e-003	3.802918e-003	3.351432e-003	-1.162583e-001
7.952368334003513e-004	-9.829183e-002	-2.428056e-003	-2.133964e-003	2.935663e-003	2.501038e-003	-1.054176e-001
7.952755632338133e-004	-8.364908e-002	-3.419170e-003	-3.149777e-003	2.062972e-003	1.647547e-003	-9.367956e-002
7.953142930672754e-004	-6.819572e-002	-4.414021e-003	-4.171418e-003	1.185286e-003	7.912462e-004	-8.113678e-002
7.953530229007375e-004	-5.206775e-002	-5.412314e-003	-5.198368e-003	3.030474e-004	-6.758896e-005	-6.788894e-002
7.953917527341995e-004	-3.541003e-002	-6.413776e-003	-6.230115e-003	-5.833023e-004	-9.286980e-004	-5.404253e-002
7.954304825676616e-004	-1.837507e-002	-7.418158e-003	-7.266156e-003	-1.473325e-003	-1.791838e-003	-3.971038e-002
7.954692124011236e-004	-1.121627e-003	-8.425239e-003	-8.306005e-003	-2.366588e-003	-2.656788e-003	-2.501101e-002
7.955079422345857e-004	1.618694e-002	-9.434831e-003	-9.349192e-003	-3.262675e-003	-3.523349e-003	-1.006765e-002
7.955466720680478e-004	3.338418e-002	-1.044678e-002	-1.039528e-002	-4.161180e-003	-4.391349e-003	4.992730e-003
7.955854019015098e-004	5.030210e-002	-1.146097e-002	-1.144384e-002	-5.061716e-003	-5.260644e-003	2.004058e-002
7.956241317349719e-004	6.677257e-002	-1.247733e-002	-1.249451e-002	-5.963922e-003	-6.131121e-003	3.494482e-002
7.956628615684339e-004	8.262891e-002	-1.349581e-002	-1.354695e-002	-6.867460e-003	-7.002697e-003	4.957395e-002
7.957015914018960e-004	9.770760e-002	-1.451643e-002	-1.460084e-002	-7.772022e-003	-7.875326e-003	6.379713e-002
7.957403212353581e-004	1.118505e-001	-1.553924e-002	-1.565595e-002	-8.677332e-003	-8.748993e-003	7.748532e-002
7.957790510688201e-004	1.249077e-001	-1.656433e-002	-1.671205e-002	-9.583147e-003	-9.623721e-003	9.051257e-002
7.958177809022822e-004	1.367404e-001	-1.759184e-002	-1.776901e-002	-1.048927e-002	-1.049957e-002	1.027575e-001
7.958565107357442e-004	1.472243e-001	-1.862196e-002	-1.882673e-002	-1.139553e-002	-1.137663e-002	1.141051e-001
7.958952405692063e-004	1.562521e-001	-1.965489e-002	-1.988515e-002	-1.230181e-002	-1.225504e-002	1.244484e-001
7.959339704026684e-004	1.637351e-001	-2.069089e-002	-2.094429e-002	-1.320804e-002	-1.313495e-002	1.336908e-001
7.959727002361304e-004	1.696046e-001	-2.173024e-002	-2.200422e-002	-1.411418e-002	-1.401656e-002	1.417474e-001
7.960114300695925e-004	1.738118e-001	-2.277326e-002	-2.306507e-002	-1.502025e-002	-1.490010e-002	1.485463e-001
7.960501599030545e-004	1.763273e-001	-2.382027e-002	-2.412701e-002	-1.592630e-002	-1.578582e-002	1.540299e-001
7.960888897365166e-004	1.771405e-001	-2.487162e-002	-2.519027e-002	-1.683245e-002	-1.667399e-002	1.581545e-001
7.961276195699786e-004	1.762581e-001	-2.592768e-002	-2.625513e-002	-1.773883e-002	-1.756490e-002	1.608912e-001
7.961663494034407e-004	1.737030e-001	-2.698881e-002	-2.732191e-002	-1.864564e-002	-1.845887e-002	1.622245e-001
7.962050792369028e-004	1.695128e-001	-2.805539e-002	-2.839098e-002	-1.955312e-002	-1.935622e-002	1.621525e-001
7.962438090703648e-004	1.637383e-001	-2.912782e-002	-2.946274e-002	-2.046152e-002	-2.025728e-002	1.606857e-001
7.962825389038269e-004	1.564422e-001	-3.020647e-002	-3.053762e-002	-2.137115e-002	-2.116240e-002	1.578462e-001
7.963212687372889e-004	1.476973e-001	-3.129172e-002	-3.161608e-002	-2.228235e-002	-2.207192e-002	1.536665e-001
7.963599985707510e-004	1.375861e-001	-3.238398e-002	-3.269860e-002	-2.319548e-002	-2.298620e-002	1.481890e-001
7.963987284042131e-004	1.261998e-001	-3.348359e-002	-3.378569e-002	-2.411094e-002	-2.390559e-002	1.414650e-001
7.964374582376751e-004	1.136377e-001	-3.459096e-002	-3.487788e-002	-2.502913e-002	-2.483043e-002	1.335535e-001
7.964761880711372e-004	1.000082e-001	-3.570641e-002	-3.597568e-002	-2.595048e-002	-2.576108e-002	1.245211e-001
7.965149179045992e-004	8.542830e-002	-3.683031e-002	-3.707964e-002	-2.687545e-002	-2.669789e-002	1.144413e-001
7.965536477380613e-004	7.002457e-002	-3.796299e-002	-3.819028e-002	-2.780449e-002	-2.764118e-002	1.033945e-001
7.965923775715234e-004	5.393283e-002	-3.910474e-002	-3.930814e-002	-2.873806e-002	-2.859128e-002	9.146823e-002
7.966311074049854e-004	3.729769e-002	-4.025587e-002	-4.043374e-002	-2.967664e-002	-2.954851e-002	7.875670e-002
7.966698372384475e-004	2.027149e-002	-4.141662e-002	-4.156759e-002	-3.062070e-002	-3.051318e-002	6.536127e-002
7.967085670719095e-004	3.012926e-003	-4.258722e-002	-4.271017e-002	-3.157071e-002	-3.148557e-002	5.139000e-002
7.967472969053716e-004	-1.431457e-002	-4.376786e-002	-4.386196e-002	-3.252713e-002	-3.246593e-002	3.695721e-002
7.967860267388337e-004	-3.154439e-002	-4.495869e-002	-4.502340e-002	-3.349041e-002	-3.345451e-002	2.218269e-002
7.968247565722957e-004	-4.850826e-002	-4.615980e-002	-4.619487e-002	-3.446100e-002	-3.445153e-002	7.190786e-003
7.968634864057578e-004	-6.503776e-002	-4.737128e-002	-4.737676e-002	-3.543930e-002	-3.545717e-002	-7.890680e-003
7.969022162392198e-004	-8.096578e-002	-4.859313e-002	-4.856937e-002	-3.642572e-002	-3.647158e-002	-2.293154e-002
7.969409460726819e-004	-9.612828e-002	-4.982532e-002	-4.977300e-002	-3.742064e-002	-3.749490e-002	-3.780035e-002
7.969796759061440e-004	-1.103666e-001	-5.106778e-002	-5.098786e-002	-3.842440e-002	-3.852719e-002	-5.236552e-002
7.970184057396060e-004	-1.235298e-001	-5.232037e-002	-5.221412e-002	-3.943730e-002	-3.956853e-002	-6.649636e-002
7.970571355730681e-004	-1.354785e-001	-5.358293e-002	-5.345191e-002	-4.045963e-002	-4.061891e-002	-8.006430e-002
7.970958654065301e-004	-1.460875e-001	-5.485523e-002	-5.470127e-002	-4.149162e-002	-4.167832e-002	-9.294418e-002
7.971345952399922e-004	-1.552489e-001	-5.613700e-002	-5.596220e-002	-4.253348e-002	-4.274670e-002	-1.050158e-001
7.971733250734542e-004	-1.628732e-001	-5.742793e-002	-5.723464e-002	-4.358535e-002	-4.382394e-002	-1.161658e-001
7.972120549069163e-004	-1.688902e-001	-5.872769e-002	-5.851845e-002	-4.464735e-002	-4.490990e-002	-1.262893e-001
7.972507847403784e-004	-1.732493e-001	-6.003590e-002	-5.981344e-002	-4.571953e-002	-4.600441e-002	-1.352923e-001
7.972895145738404e-004	-1.759198e-001	-6.135216e-002	-6.111937e-002	-4.680192e-002	-4.710727e-002	-1.430925e-001
7.973282444073025e-004	-1.768893e-001	-6.267604e-002	-6.243594e-002	-4.789447e-002	-4.821822e-002	-1.496215e-001
7.973669742407645e-004	-1.761632e-001	-6.400710e-002	-6.376277e-002	-4.899711e-002	-4.933701e-002	-1.548249e-001
7.974057040742266e-004	-1.737629e-001	-6.534486e-002	-6.509946e-002	-5.010970e-002	-5.046334e-002	-1.586626e-001
7.974444339076887e-004	-1.697251e-001	-6.668887e-002	-6.644555e-002	-5.123207e-002	-5.159689e-002	-1.611086e-001
7.974831637411507e-004	-1.640994e-001	-6.803861e-002	-6.780054e-002	-5.236400e-002	-5.273733e-002	-1.621507e-001
7.975218935746128e-004	-1.569476e-001	-6.939362e-002	-6.916389e-002	-5.350522e-002	-5.388431e-002	-1.617895e-001
7.975606234080748e-004	-1.483419e-001	-7.075338e-002	-7.053501e-002	-5.465544e-002	-5.503746e-002	-1.600382e-001
7.975993532415369e-004	-1.383641e-001	-7.211739e-002	-7.191332e-002	-5.581430e-002	-5.619642e-002	-1.569213e-001
7.976380830749990e-004	-1.271048e-001	-7.348514e-002	-7.329817e-002	-5.698144e-002	-5.736080e-002	-1.524737e-001
7.976768129084610e-004	-1.146631e-001	-7.485612e-002	-7.468893e-002	-5.815645e-002	-5.853021e-002	-1.467396e-001
7.977155427419231e-004	-1.011463e-001	-7.622984e-002	-7.608490e-002	-5.933889e-002	-5.970426e-002	-1.397721e-001
7.977542725753851e-004	-8.667013e-002	-7.760581e-002	-7.748543e-002	-6.052830e-002	-6.088256e-002	-1.316321e-001
7.977930024088472e-004	-7.135957e-002	-7.898354e-002	-7.888982e-002	-6.172421e-002	-6.206471e-002	-1.223876e-001
7.978317322423093e-004	-5.534877e-002	-8.036256e-002	-8.029738e-002	-6.292611e-002	-6.325033e-002	-1.121134e-001
7.978704620757713e-004	-3.878095e-002	-8.174241e-002	-8.170743e-002	-6.413350e-002	-6.443903e-002	-1.008912e-001
7.979091919092334e-004	-2.180725e-002	-8.312266e-002	-8.311929e-002	-6.534585e-002	-6.563043e-002	-8.880948e-002
7.979479217426954e-004	-4.585323e-003	-8.450291e-002	-8.453229e-002	-6.656264e-002	-6.682415e-002	-7.596380e-002
7.979866515761575e-004	1.272224e-002	-8.588278e-002	-8.594579e-002	-6.778332e-002	-6.801982e-002	-6.245665e-002
7.980253814096196e-004	2.994950e-002	-8.726192e-002	-8.735914e-002	-6.900737e-002	-6.921712e-002	-4.839719e-002
7.980641112430816e-004	4.692870e-002	-8.864002e-002	-8.877175e-002	-7.023425e-002	-7.041570e-002	-3.390066e-002
7.981028410765437e-004	6.349170e-002	-9.001680e-002	-9.018305e-002	-7.146345e-002	-7.161526e-002	-1.908761e-002
7.981415709100057e-004	7.947148e-002	-9.139203e-002	-9.159251e-002	-7.269447e-002	-7.281550e-002	-4.082935e-003
7.981803007434678e-004	9.470384e-002	-9.276551e-002	-9.299961e-002	-7.392679e-002	-7.401618e-002	1.098524e-002
7.982190305769299e-004	1.090296e-001	-9.413709e-002	-9.440391e-002	-7.515994e-002	-7.521705e-002	2.598663e-002
7.982577604103919e-004	1.222970e-001	-9.550664e-002	-9.580500e-002	-7.639349e-002	-7.641792e-002	4.078989e-002
7.982964902438540e-004	1.343652e-001	-9.687409e-002	-9.720250e-002	-7.762697e-002	-7.761859e-002	5.526371e-002
7.983352200773160e-004	1.451068e-001	-9.823940e-002	-9.859612e-002	-7.886001e-002	-7.881894e-002	6.927790e-002
7.983739499107781e-004	1.544113e-001	-9.960257e-002	-9.998558e-002	-8.009224e-002	-8.001885e-002	8.270456e-002
7.984126797442401e-004	1.621863e-001	-1.009636e-001	-1.013707e-001	-8.132330e-002	-8.121825e-002	9.541952e-002
7.984514095777022e-004	1.683594e-001	-1.023226e-001	-1.027513e-001	-8.255292e-002	-8.241709e-002	1.073038e-001
7.984901394111643e-004	1.728780e-001	-1.036797e-001	-1.041272e-001	-8.378083e-002	-8.361536e-002	1.182457e-001
7.985288692446263e-004	1.757092e-001	-1.050348e-001	-1.054985e-001	-8.500680e-002	-8.481310e-002	1.281422e-001
7.985675990780884e-004	1.768387e-001	-1.063882e-001	-1.068651e-001	-8.623067e-002	-8.601033e-002	1.369014e-001
7.986063289115504e-004	1.762702e-001	-1.077399e-001	-1.082270e-001	-8.745228e-002	-8.720715e-002	1.444436e-001
7.986450587450125e-004	1.740234e-001	-1.090902e-001	-1.095844e-001	-8.867156e-002	-8.840367e-002	1.507028e-001
7.986837885784746e-004	1.701335e-001	-1.104390e-001	-1.109372e-001	-8.988844e-002	-8.960000e-002	1.556271e-001
7.987225184119366e-004	1.646487e-001	-1.117867e-001	-1.122858e-001	-9.110291e-002	-9.079630e-002	1.591788e-001
7.987612482453987e-004	1.576295e-001	-1.131332e-001	-1.136301e-001	-9.231500e-002	-9.199272e-002	1.613347e-001
7.987999780788607e-004	1.491470e-001	-1.144787e-001	-1.149705e-001	-9.352476e-002	-9.318943e-002	1.620849e-001
7.988387079123228e-004	1.392819e-001	-1.158234e-001	-1.163072e-001	-9.473231e-002	-9.438661e-002	1.614327e-001
7.988774377457849e-004	1.281237e-001	-1.171673e-001	-1.176403e-001	-9.593777e-002	-9.558444e-002	1.593934e-001
7.989161675792469e-004	1.157703e-001	-1.185106e-001	-1.189701e-001	-9.714130e-002	-9.678312e-002	1.559936e-001
7.989548974127090e-004	1.023283e-001	-1.198533e-001	-1.202970e-001	-9.834307e-002	-9.798283e-002	1.512700e-001
7.989936272461710e-004	8.791321e-002	-1.211955e-001	-1.216210e-001	-9.954333e-002	-9.918376e-002	1.452687e-001
7.990323570796331e-004	7.264975e-002	-1.225374e-001	-1.229424e-001	-1.007423e-001	-1.003861e-001	1.380440e-001
7.990710869130952e-004	5.667217e-002	-1.238788e-001	-1.242616e-001	-1.019401e-001	-1.015900e-001	1.296583e-001
7.991098167465572e-004	4.012358e-002	-1.252198e-001	-1.255787e-001	-1.031372e-001	-1.027956e-001	1.201810e-001
7.991485465800193e-004	2.315508e-002	-1.265604e-001	-1.268941e-001	-1.043337e-001	-1.040031e-001	1.096886e-001
7.991872764134813e-004	5.924345e-003	-1.279006e-001	-1.282079e-001	-1.055299e-001	-1.052127e-001	9.826427e-002
7.992260062469434e-004	-1.140589e-002	-1.292403e-001	-1.295205e-001	-1.067262e-001	-1.064245e-001	8.599842e-002
7.992647360804055e-004	-2.866942e-002	-1.305794e-001	-1.308317e-001	-1.079227e-001	-1.076385e-001	7.298829e-002
7.993034659138675e-004	-4.569812e-002	-1.319176e-001	-1.321419e-001	-1.091197e-001	-1.088549e-001	5.933809e-002
7.993421957473296e-004	-6.232340e-002	-1.332549e-001	-1.334509e-001	-1.103175e-001	-1.100737e-001	4.515859e-002
7.993809255807916e-004	-7.837771e-002	-1.345909e-001	-1.347590e-001	-1.115163e-001	-1.112950e-001	3.056654e-002
7.994196554142537e-004	-9.369622e-002	-1.359255e-001	-1.360660e-001	-1.127164e-001	-1.125188e-001	1.568379e-002
7.994583852477157e-004	-1.081189e-001	-1.372582e-001	-1.373720e-001	-1.139179e-001	-1.137451e-001	6.363099e-004
7.994971150811778e-004	-1.214933e-001	-1.385887e-001	-1.386769e-001	-1.151211e-001	-1.149739e-001	-1.444694e-002
7.995358449146399e-004	-1.336775e-001	-1.399168e-001	-1.399805e-001	-1.163261e-001	-1.162050e-001	-2.943508e-002
7.995745747481019e-004	-1.445434e-001	-1.412419e-001	-1.412827e-001	-1.175331e-001	-1.174384e-001	-4.419643e-002
7.996133045815640e-004	-1.539798e-001	-1.425635e-001	-1.425834e-001	-1.187420e-001	-1.186739e-001	-5.859958e-002
7.996520344150260e-004	-1.618937e-001	-1.438812e-001	-1.438822e-001	-1.199531e-001	-1.199113e-001	-7.251453e-002
7.996907642484881e-004	-1.682114e-001	-1.451944e-001	-1.451788e-001	-1.211663e-001	-1.211503e-001	-8.581387e-002
7.997294940819502e-004	-1.728789e-001	-1.465025e-001	-1.464729e-001	-1.223817e-001	-1.223908e-001	-9.837426e-002
7.997682239154122e-004	-1.758618e-001	-1.478049e-001	-1.477641e-001	-1.235991e-001	-1.236324e-001	-1.100781e-001
7.998069537488743e-004	-1.771444e-001	-1.491012e-001	-1.490520e-001	-1.248185e-001	-1.248748e-001	-1.208152e-001
7.998456835823363e-004	-1.767291e-001	-1.503907e-001	-1.503360e-001	-1.260398e-001	-1.261176e-001	-1.304849e-001
7.998844134157984e-004	-1.746346e-001	-1.516729e-001	-1.516157e-001	-1.272627e-001	-1.273605e-001	-1.389981e-001
7.999231432492605e-004	-1.708947e-001	-1.529473e-001	-1.528905e-001	-1.284871e-001	-1.286029e-001	-1.462780e-001
7.999618730827225e-004	-1.655571e-001	-1.542131e-001	-1.541599e-001	-1.297127e-001	-1.298444e-001	-1.522621e-001
8.000006029161846e-004	-1.586814e-001	-1.554700e-001	-1.554233e-001	-1.309392e-001	-1.310846e-001	-1.569018e-001
8.000393327496466e-004	-1.503379e-001	-1.567174e-001	-1.566801e-001	-1.321662e-001	-1.323230e-001	-1.601632e-001
8.000780625831087e-004	-1.406070e-001	-1.579547e-001	-1.579297e-001	-1.333934e-001	-1.335590e-001	-1.620260e-001
8.001167924165708e-004	-1.295775e-001	-1.591814e-001	-1.591715e-001	-1.346203e-001	-1.347922e-001	-1.624835e-001
8.001555222500328e-004	-1.173471e-001	-1.603971e-001	-1.604049e-001	-1.358466e-001	-1.360220e-001	-1.615419e-001
8.001942520834949e-004	-1.040214e-001	-1.616013e-001	-1.616292e-001	-1.370717e-001	-1.372479e-001	-1.592190e-001
8.002329819169569e-004	-8.971478e-002	-1.627936e-001	-1.628439e-001	-1.382952e-001	-1.384695e-001	-1.555439e-001
8.002717117504190e-004	-7.455018e-002	-1.639735e-001	-1.640485e-001	-1.395166e-001	-1.396863e-001	-1.505555e-001
8.003104415838811e-004	-5.866003e-002	-1.651407e-001	-1.652422e-001	-1.407354e-001	-1.408977e-001	-1.443020e-001
8.003491714173431e-004	-4.218586e-002	-1.662948e-001	-1.664245e-001	-1.419509e-001	-1.421032e-001	-1.368397e-001
8.003879012508052e-004	-2.527738e-002	-1.674356e-001	-1.675950e-001	-1.431627e-001	-1.433023e-001	-1.282325e-001
8.004266310842672e-004	-8.091100e-003	-1.685627e-001	-1.687530e-001	-1.443700e-001	-1.444944e-001	-1.185515e-001
8.004653609177293e-004	9.211252e-003	-1.696758e-001	-1.698981e-001	-1.455725e-001	-1.456792e-001	-1.078741e-001
8.005040907511913e-004	2.646430e-002	-1.707750e-001	-1.710299e-001	-1.467693e-001	-1.468562e-001	-9.628499e-002
8.005428205846534e-004	4.350057e-002	-1.718598e-001	-1.721479e-001	-1.479601e-001	-1.480249e-001	-8.387543e-002
8.005815504181155e-004	6.015196e-002	-1.729304e-001	-1.732518e-001	-1.491441e-001	-1.491849e-001	-7.074386e-002
8.006202802515775e-004	7.625119e-002	-1.739866e-001	-1.743412e-001	-1.503210e-001	-1.503358e-001	-5.699554e-002
8.006590100850396e-004	9.163348e-002	-1.750285e-001	-1.754158e-001	-1.514900e-001	-1.514773e-001	-4.274217e-002
8.006977399185016e-004	1.061386e-001	-1.760561e-001	-1.764754e-001	-1.526507e-001	-1.526091e-001	-2.810128e-002
8.007364697519637e-004	1.196133e-001	-1.770694e-001	-1.775198e-001	-1.538025e-001	-1.537307e-001	-1.319527e-002
8.007751995854258e-004	1.319145e-001	-1.780686e-001	-1.785489e-001	-1.549451e-001	-1.548420e-001	1.849525e-003
8.008139294188878e-004	1.429121e-001	-1.790540e-001	-1.795625e-001	-1.560778e-001	-1.559427e-001	1.690400e-002
8.008526592523499e-004	1.524922e-001	-1.800257e-001	-1.805606e-001	-1.572004e-001	-1.570327e-001	3.183734e-002
8.008913890858119e-004	1.605591e-001	-1.809839e-001	-1.815433e-001	-1.583122e-001	-1.581117e-001	4.651814e-002
8.009301189192740e-004	1.670363e-001	-1.819290e-001	-1.825105e-001	-1.594131e-001	-1.591796e-001	6.081546e-002
8.009688487527361e-004	1.718676e-001	-1.828613e-001	-1.834625e-001	-1.605027e-001	-1.602364e-001	7.459999e-002
8.010075785861981e-004	1.750164e-001	-1.837811e-001	-1.843993e-001	-1.615807e-001	-1.612820e-001	8.774525e-002
8.010463084196602e-004	1.764649e-001	-1.846887e-001	-1.853212e-001	-1.626467e-001	-1.623164e-001	1.001291e-001
8.010850382531222e-004	1.762135e-001	-1.855846e-001	-1.862284e-001	-1.637007e-001	-1.633396e-001	1.116353e-001
8.011237680865843e-004	1.742790e-001	-1.864691e-001	-1.871212e-001	-1.647424e-001	-1.643518e-001	1.221556e-001
8.011624979200464e-004	1.706936e-001	-1.873425e-001	-1.879999e-001	-1.657718e-001	-1.653529e-001	1.315915e-001
8.012012277535084e-004	1.655033e-001	-1.882052e-001	-1.888649e-001	-1.667886e-001	-1.663433e-001	1.398558e-001
8.012399575869705e-004	1.587663e-001	-1.890577e-001	-1.897167e-001	-1.677930e-001	-1.673229e-001	1.468745e-001
8.012786874204325e-004	1.505517e-001	-1.899002e-001	-1.905555e-001	-1.687848e-001	-1.682921e-001	1.525873e-001
8.013174172538946e-004	1.409385e-001	-1.907332e-001	-1.913818e-001	-1.697642e-001	-1.692511e-001	1.569480e-001
8.013561470873567e-004	1.300146e-001	-1.915570e-001	-1.921961e-001	-1.707312e-001	-1.702000e-001	1.599251e-001
8.013948769208187e-004	1.178763e-001	-1.923719e-001	-1.929988e-001	-1.716860e-001	-1.711392e-001	1.615009e-001
8.014336067542808e-004	1.046286e-001	-1.931784e-001	-1.937904e-001	-1.726287e-001	-1.720688e-001	1.616709e-001
8.014723365877428e-004	9.038532e-002	-1.939766e-001	-1.945713e-001	-1.735595e-001	-1.729893e-001	1.604435e-001
8.015110664212049e-004	7.526956e-002	-1.947669e-001	-1.953421e-001	-1.744787e-001	-1.739008e-001	1.578387e-001
8.015497962546669e-004	5.941388e-002	-1.955496e-001	-1.961032e-001	-1.753864e-001	-1.748037e-001	1.538872e-001
8.015885260881290e-004	4.295986e-002	-1.963249e-001	-1.968551e-001	-1.762831e-001	-1.756983e-001	1.486297e-001
8.016272559215911e-004	2.605726e-002	-1.970931e-001	-1.975982e-001	-1.771689e-001	-1.765847e-001	1.421159e-001
8.016659857550531e-004	8.862707e-003	-1.978543e-001	-1.983330e-001	-1.780442e-001	-1.774634e-001	1.344034e-001
8.017047155885152e-004	-8.461823e-003	-1.986088e-001	-1.990598e-001	-1.789095e-001	-1.783345e-001	1.255575e-001
8.017434454219772e-004	-2.575060e-002	-1.993567e-001	-1.997791e-001	-1.797649e-001	-1.791984e-001	1.156506e-001
8.017821752554393e-004	-4.283570e-002	-2.000980e-001	-2.004913e-001	-1.806108e-001	-1.800554e-001	1.047619e-001
8.018209050889014e-004	-5.954844e-002	-2.008329e-001	-2.011967e-001	-1.814477e-001	-1.809056e-001	9.297772e-002
8.018596349223634e-004	-7.572090e-002	-2.015613e-001	-2.018957e-001	-1.822760e-001	-1.817493e-001	8.039121e-002
8.018983647558255e-004	-9.118754e-002	-2.022833e-001	-2.025884e-001	-1.830959e-001	-1.825868e-001	6.710261e-002
8.019370945892875e-004	-1.057872e-001	-2.029987e-001	-2.032752e-001	-1.839078e-001	-1.834182e-001	5.321894e-002
8.019758244227496e-004	-1.193657e-001	-2.037076e-001	-2.039562e-001	-1.847122e-001	-1.842437e-001	3.885360e-002
8.020145542562117e-004	-1.317789e-001	-2.044098e-001	-2.046316e-001	-1.855094e-001	-1.850635e-001	2.412562e-002
8.020532840896737e-004	-1.428959e-001	-2.051051e-001	-2.053016e-001	-1.862997e-001	-1.858778e-001	9.158715e-003
8.020920139231358e-004	-1.526023e-001	-2.057933e-001	-2.059662e-001	-1.870834e-001	-1.866866e-001	-5.919720e-003
8.021307437565978e-004	-1.608017e-001	-2.064743e-001	-2.066254e-001	-1.878609e-001	-1.874900e-001	-2.097975e-002
8.021694735900599e-004	-1.674167e-001	-2.071478e-001	-2.072793e-001	-1.886325e-001	-1.882881e-001	-3.589000e-002
8.022082034235220e-004	-1.723898e-001	-2.078134e-001	-2.079277e-001	-1.893984e-001	-1.890809e-001	-5.051872e-002
8.022469332569840e-004	-1.756830e-001	-2.084711e-001	-2.085707e-001	-1.901588e-001	-1.898684e-001	-6.473490e-002
8.022856630904461e-004	-1.772774e-001	-2.091204e-001	-2.092080e-001	-1.909140e-001	-1.906506e-001	-7.840940e-002
8.023243929239081e-004	-1.771722e-001	-2.097611e-001	-2.098395e-001	-1.916642e-001	-1.914273e-001	-9.141627e-002
8.023631227573702e-004	-1.753831e-001	-2.103929e-001	-2.104650e-001	-1.924095e-001	-1.921986e-001	-1.036343e-001
8.024018525908323e-004	-1.719415e-001	-2.110155e-001	-2.110843e-001	-1.931501e-001	-1.929643e-001	-1.149486e-001
8.024405824242943e-004	-1.668926e-001	-2.116286e-001	-2.116971e-001	-1.938860e-001	-1.937242e-001	-1.252529e-001
8.024793122577564e-004	-1.602938e-001	-2.122320e-001	-2.123031e-001	-1.946172e-001	-1.944781e-001	-1.344509e-001
8.025180420912184e-004	-1.522138e-001	-2.128253e-001	-2.129020e-001	-1.953439e-001	-1.952258e-001	-1.424585e-001
8.025567719246805e-004	-1.427310e-001	-2.134084e-001	-2.134935e-001	-1.960659e-001	-1.959672e-001	-1.492048e-001
8.025955017581425e-004	-1.319329e-001	-2.139809e-001	-2.140773e-001	-1.967832e-001	-1.967019e-001	-1.546331e-001
8.026342315916046e-004	-1.199156e-001	-2.145426e-001	-2.146530e-001	-1.974957e-001	-1.974297e-001	-1.587013e-001
8.026729614250667e-004	-1.067832e-001	-2.150933e-001	-2.152203e-001	-1.982034e-001	-1.981503e-001	-1.613808e-001
8.027116912585287e-004	-9.264831e-002	-2.156329e-001	-2.157788e-001	-1.989060e-001	-1.988634e-001	-1.626573e-001
8.027504210919908e-004	-7.763225e-002	-2.161610e-001	-2.163282e-001	-1.996034e-001	-1.995689e-001	-1.625296e-001
8.027891509254528e-004	-6.186561e-002	-2.166777e-001	-2.168681e-001	-2.002953e-001	-2.002662e-001	-1.610087e-001
8.028278807589149e-004	-4.548823e-002	-2.171826e-001	-2.173983e-001	-2.009816e-001	-2.009553e-001	-1.581175e-001
8.028666105923770e-004	-2.864837e-002	-2.176758e-001	-2.179183e-001	-2.016619e-001	-2.016358e-001	-1.538892e-001
8.029053404258390e-004	-1.150135e-002	-2.181571e-001	-2.184279e-001	-2.023360e-001	-2.023074e-001	-1.483667e-001
8.029440702593011e-004	5.792015e-003	-2.186266e-001	-2.189267e-001	-2.030036e-001	-2.029698e-001	-1.416018e-001
8.029828000927631e-004	2.306694e-002	-2.190842e-001	-2.194146e-001	-2.036645e-001	-2.036228e-001	-1.336541e-001
8.030215299262252e-004	4.015626e-002	-2.195299e-001	-2.198913e-001	-2.043182e-001	-2.042661e-001	-1.245903e-001
8.030602597596873e-004	5.689193e-002	-2.199638e-001	-2.203565e-001	-2.049644e-001	-2.048996e-001	-1.144844e-001
8.030989895931493e-004	7.310646e-002	-2.203860e-001	-2.208101e-001	-2.056029e-001	-2.055229e-001	-1.034167e-001
8.031377194266114e-004	8.863453e-002	-2.207966e-001	-2.212520e-001	-2.062333e-001	-2.061358e-001	-9.147456e-002
8.031764492600734e-004	1.033149e-001	-2.211959e-001	-2.216819e-001	-2.068553e-001	-2.067382e-001	-7.875220e-002
8.032151790935355e-004	1.169929e-001	-2.215840e-001	-2.220999e-001	-2.074685e-001	-2.073299e-001	-6.535091e-002
8.032539089269976e-004	1.295234e-001	-2.219612e-001	-2.225060e-001	-2.080726e-001	-2.079107e-001	-5.137863e-002
8.032926387604596e-004	1.407736e-001	-2.223278e-001	-2.229000e-001	-2.086674e-001	-2.084805e-001	-3.694952e-002
8.033313685939217e-004	1.506264e-001	-2.226842e-001	-2.232822e-001	-2.092524e-001	-2.090392e-001	-2.218321e-002
8.033700984273837e-004	1.589825e-001	-2.230306e-001	-2.236525e-001	-2.098276e-001	-2.095867e-001	-7.203841e-003
8.034088282608458e-004	1.657620e-001	-2.233674e-001	-2.240111e-001	-2.103924e-001	-2.101230e-001	7.861019e-003
8.034475580943079e-004	1.709046e-001	-2.236951e-001	-2.243582e-001	-2.109469e-001	-2.106480e-001	2.288145e-002
8.034862879277699e-004	1.743702e-001	-2.240140e-001	-2.246941e-001	-2.114906e-001	-2.111617e-001	3.772630e-002
8.035250177612320e-004	1.761375e-001	-2.243246e-001	-2.250189e-001	-2.120234e-001	-2.116643e-001	5.226427e-002
8.035637475946940e-004	1.762035e-001	-2.246273e-001	-2.253330e-001	-2.125452e-001	-2.121557e-001	6.636497e-002
8.036024774281561e-004	1.745821e-001	-2.249226e-001	-2.256368e-001	-2.130558e-001	-2.126362e-001	7.990017e-002
8.036412072616182e-004	1.713027e-001	-2.252107e-001	-2.259305e-001	-2.135551e-001	-2.131057e-001	9.274501e-002
8.036799370950802e-004	1.664087e-001	-2.254923e-001	-2.262145e-001	-2.140430e-001	-2.135646e-001	1.047797e-001
8.037186669285423e-004	1.599561e-001	-2.257676e-001	-2.264894e-001	-2.145195e-001	-2.140130e-001	1.158910e-001
8.037573967620043e-004	1.520122e-001	-2.260372e-001	-2.267555e-001	-2.149845e-001	-2.144511e-001	1.259745e-001
8.037961265954664e-004	1.426540e-001	-2.263013e-001	-2.270132e-001	-2.154381e-001	-2.148792e-001	1.349362e-001
8.038348564289284e-004	1.319680e-001	-2.265605e-001	-2.272631e-001	-2.158805e-001	-2.152975e-001	1.426943e-001
8.038735862623905e-004	1.200489e-001	-2.268151e-001	-2.275057e-001	-2.163115e-001	-2.157065e-001	1.491804e-001
8.039123160958526e-004	1.070000e-001	-2.270654e-001	-2.277413e-001	-2.167315e-001	-2.161064e-001	1.543399e-001
8.039510459293146e-004	9.293345e-002	-2.273118e-001	-2.279705e-001	-2.171405e-001	-2.164976e-001	1.581328e-001
8.039897757627767e-004	7.797071e-002	-2.275547e-001	-2.281938e-001	-2.175388e-001	-2.168804e-001	1.605330e-001
8.040285055962387e-004	6.224260e-002	-2.277942e-001	-2.284117e-001	-2.179267e-001	-2.172552e-001	1.615286e-001
8.040672354297008e-004	4.588914e-002	-2.280308e-001	-2.286247e-001	-2.183043e-001	-2.176223e-001	1.611203e-001
8.041059652631629e-004	2.905867e-002	-2.282646e-001	-2.288331e-001	-2.186720e-001	-2.179821e-001	1.593215e-001
8.041446950966249e-004	1.190670e-002	-2.284958e-001	-2.290376e-001	-2.190301e-001	-2.183351e-001	1.561567e-001
8.041834249300870e-004	-5.405622e-003	-2.287247e-001	-2.292384e-001	-2.193789e-001	-2.186815e-001	1.516610e-001
8.042221547635490e-004	-2.271313e-002	-2.289515e-001	-2.294360e-001	-2.197188e-001	-2.190217e-001	1.458786e-001
8.042608845970111e-004	-3.984816e-002	-2.291761e-001	-2.296309e-001	-2.200502e-001	-2.193561e-001	1.388627e-001
8.042996144304732e-004	-5.664202e-002	-2.293987e-001	-2.298233e-001	-2.203735e-001	-2.196851e-001	1.306740e-001
8.043383442639352e-004	-7.292651e-002	-2.296194e-001	-2.300136e-001	-2.206890e-001	-2.200090e-001	1.213809e-001
8.043770740973973e-004	-8.853546e-002	-2.298381e-001	-2.302021e-001	-2.209973e-001	-2.203280e-001	1.110587e-001
8.044158039308593e-004	-1.033067e-001	-2.300548e-001	-2.303890e-001	-2.212986e-001	-2.206426e-001	9.978935e-002
8.044545337643214e-004	-1.170845e-001	-2.302695e-001	-2.305746e-001	-2.215935e-001	-2.209530e-001	8.766212e-002
8.044932635977835e-004	-1.297226e-001	-2.304819e-001	-2.307591e-001	-2.218823e-001	-2.212596e-001	7.477311e-002
8.045319934312455e-004	-1.410874e-001	-2.306921e-001	-2.309425e-001	-2.221656e-001	-2.215625e-001	6.122545e-002
8.045707232647076e-004	-1.510612e-001	-2.308997e-001	-2.311250e-001	-2.224436e-001	-2.218620e-001	4.712892e-002
8.046094530981696e-004	-1.595443e-001	-2.311046e-001	-2.313066e-001	-2.227168e-001	-2.221584e-001	3.259936e-002
8.046481829316317e-004	-1.664558e-001	-2.313065e-001	-2.314874e-001	-2.229856e-001	-2.224519e-001	1.775790e-002
8.046869127650938e-004	-1.717344e-001	-2.315052e-001	-2.316673e-001	-2.232503e-001	-2.227426e-001	2.729948e-003
8.047256425985558e-004	-1.753386e-001	-2.317005e-001	-2.318461e-001	-2.235114e-001	-2.230307e-001	-1.235589e-002
8.047643724320179e-004	-1.772460e-001	-2.318920e-001	-2.320239e-001	-2.237692e-001	-2.233162e-001	-2.736894e-002
8.048031022654799e-004	-1.774527e-001	-2.320794e-001	-2.322004e-001	-2.240240e-001	-2.235993e-001	-4.217749e-002
8.048418320989420e-004	-1.759715e-001	-2.322626e-001	-2.323755e-001	-2.242761e-001	-2.238801e-001	-5.664996e-002
8.048805619324040e-004	-1.728310e-001	-2.324410e-001	-2.325489e-001	-2.245257e-001	-2.241584e-001	-7.065593e-002
8.049192917658661e-004	-1.680738e-001	-2.326146e-001	-2.327204e-001	-2.247732e-001	-2.244344e-001	-8.406740e-002
8.049580215993282e-004	-1.617554e-001	-2.327830e-001	-2.328896e-001	-2.250186e-001	-2.247080e-001	-9.676012e-002
8.049967514327902e-004	-1.539425e-001	-2.329459e-001	-2.330564e-001	-2.252623e-001	-2.249791e-001	-1.086153e-001
8.050354812662523e-004	-1.447118e-001	-2.331030e-001	-2.332204e-001	-2.255043e-001	-2.252476e-001	-1.195213e-001
8.050742110997143e-004	-1.341492e-001	-2.332541e-001	-2.333812e-001	-2.257447e-001	-2.255134e-001	-1.293758e-001
8.051129409331764e-004	-1.223491e-001	-2.333990e-001	-2.335385e-001	-2.259837e-001	-2.257763e-001	-1.380875e-001
8.051516707666385e-004	-1.094141e-001	-2.335374e-001	-2.336919e-001	-2.262212e-001	-2.260361e-001	-1.455775e-001
8.051904006001005e-004	-9.545535e-002	-2.336690e-001	-2.338412e-001	-2.264574e-001	-2.262927e-001	-1.517809e-001
8.052291304335626e-004	-8.059245e-002	-2.337938e-001	-2.339859e-001	-2.266920e-001	-2.265457e-001	-1.566470e-001
8.052678602670246e-004	-6.495422e-002	-2.339115e-001	-2.341256e-001	-2.269251e-001	-2.267951e-001	-1.601392e-001
8.053065901004867e-004	-4.867879e-002	-2.340220e-001	-2.342601e-001	-2.271565e-001	-2.270404e-001	-1.622352e-001
8.053453199339488e-004	-3.191291e-002	-2.341251e-001	-2.343890e-001	-2.273862e-001	-2.272816e-001	-1.629261e-001
8.053840497674108e-004	-1.481065e-002	-2.342207e-001	-2.345119e-001	-2.276140e-001	-2.275182e-001	-1.622160e-001
8.054227796008729e-004	2.468063e-003	-2.343088e-001	-2.346286e-001	-2.278397e-001	-2.277502e-001	-1.601209e-001
8.054615094343349e-004	1.975909e-002	-2.343894e-001	-2.347387e-001	-2.280630e-001	-2.279771e-001	-1.566681e-001
8.055002392677970e-004	3.689564e-002	-2.344624e-001	-2.348421e-001	-2.282837e-001	-2.281987e-001	-1.518951e-001
8.055389691012591e-004	5.370972e-002	-2.345278e-001	-2.349383e-001	-2.285017e-001	-2.284148e-001	-1.458485e-001
8.055776989347211e-004	7.003366e-002	-2.345858e-001	-2.350273e-001	-2.287166e-001	-2.286252e-001	-1.385833e-001
8.056164287681832e-004	8.570163e-002	-2.346365e-001	-2.351088e-001	-2.289280e-001	-2.288296e-001	-1.301624e-001
8.056551586016452e-004	1.005515e-001	-2.346800e-001	-2.351827e-001	-2.291359e-001	-2.290277e-001	-1.206556e-001
8.056938884351073e-004	1.144273e-001	-2.347164e-001	-2.352489e-001	-2.293397e-001	-2.292194e-001	-1.101392e-001
8.057326182685694e-004	1.271817e-001	-2.347461e-001	-2.353074e-001	-2.295393e-001	-2.294044e-001	-9.869669e-002
8.057713481020314e-004	1.386795e-001	-2.347693e-001	-2.353580e-001	-2.297342e-001	-2.295826e-001	-8.641808e-002
8.058100779354935e-004	1.488006e-001	-2.347861e-001	-2.354008e-001	-2.299243e-001	-2.297538e-001	-7.340061e-002
8.058488077689555e-004	1.574421e-001	-2.347971e-001	-2.354358e-001	-2.301092e-001	-2.299178e-001	-5.974830e-002
8.058875376024176e-004	1.645204e-001	-2.348024e-001	-2.354632e-001	-2.302885e-001	-2.300745e-001	-4.557174e-002
8.059262674358796e-004	1.699717e-001	-2.348025e-001	-2.354831e-001	-2.304620e-001	-2.302237e-001	-3.098744e-002
8.059649972693417e-004	1.737520e-001	-2.347977e-001	-2.354956e-001	-2.306294e-001	-2.303655e-001	-1.611700e-002
8.060037271028038e-004	1.758366e-001	-2.347884e-001	-2.355010e-001	-2.307904e-001	-2.304997e-001	-1.086091e-003
8.060424569362658e-004	1.762192e-001	-2.347751e-001	-2.354995e-001	-2.309448e-001	-2.306262e-001	1.397662e-002
8.060811867697279e-004	1.749105e-001	-2.347580e-001	-2.354914e-001	-2.310924e-001	-2.307452e-001	2.894060e-002
8.061199166031899e-004	1.719373e-001	-2.347376e-001	-2.354771e-001	-2.312329e-001	-2.308566e-001	4.367451e-002
8.061586464366520e-004	1.673404e-001	-2.347143e-001	-2.354568e-001	-2.313661e-001	-2.309604e-001	5.804732e-002
8.061973762701141e-004	1.611736e-001	-2.346884e-001	-2.354309e-001	-2.314918e-001	-2.310568e-001	7.192943e-002
8.062361061035761e-004	1.535020e-001	-2.346604e-001	-2.353999e-001	-2.316101e-001	-2.311459e-001	8.519382e-002
8.062748359370382e-004	1.444011e-001	-2.346306e-001	-2.353642e-001	-2.317206e-001	-2.312278e-001	9.771756e-002
8.063135657705002e-004	1.339555e-001	-2.345993e-001	-2.353241e-001	-2.318234e-001	-2.313027e-001	1.093834e-001
8.063522956039623e-004	1.222585e-001	-2.345670e-001	-2.352802e-001	-2.319185e-001	-2.313708e-001	1.200816e-001
8.063910254374244e-004	1.094118e-001	-2.345338e-001	-2.352328e-001	-2.320057e-001	-2.314323e-001	1.297118e-001
8.064297552708864e-004	9.552580e-002	-2.345003e-001	-2.351824e-001	-2.320852e-001	-2.314875e-001	1.381849e-001
8.064684851043485e-004	8.072029e-002	-2.344666e-001	-2.351295e-001	-2.321570e-001	-2.315367e-001	1.454245e-001
8.065072149378105e-004	6.512437e-002	-2.344330e-001	-2.350745e-001	-2.322212e-001	-2.315802e-001	1.513677e-001
8.065459447712726e-004	4.887640e-002	-2.343998e-001	-2.350179e-001	-2.322779e-001	-2.316182e-001	1.559661e-001
8.065846746047347e-004	3.212329e-002	-2.343671e-001	-2.349600e-001	-2.323274e-001	-2.316512e-001	1.591855e-001
8.066234044381967e-004	1.501935e-002	-2.343352e-001	-2.349014e-001	-2.323697e-001	-2.316794e-001	1.610056e-001
8.066621342716588e-004	-2.275198e-003	-2.343042e-001	-2.348424e-001	-2.324051e-001	-2.317033e-001	1.614199e-001
8.067008641051208e-004	-1.959579e-002	-2.342743e-001	-2.347834e-001	-2.324339e-001	-2.317231e-001	1.604345e-001
8.067395939385829e-004	-3.677509e-002	-2.342455e-001	-2.347247e-001	-2.324564e-001	-2.317392e-001	1.580674e-001
8.067783237720450e-004	-5.364448e-002	-2.342180e-001	-2.346667e-001	-2.324729e-001	-2.317519e-001	1.543475e-001
8.068170536055070e-004	-7.003553e-002	-2.341916e-001	-2.346097e-001	-2.324836e-001	-2.317617e-001	1.493139e-001
8.068557834389691e-004	-8.578154e-002	-2.341664e-001	-2.345540e-001	-2.324889e-001	-2.317688e-001	1.430145e-001
8.068945132724311e-004	-1.007194e-001	-2.341423e-001	-2.344998e-001	-2.324892e-001	-2.317736e-001	1.355059e-001
8.069332431058932e-004	-1.146920e-001	-2.341193e-001	-2.344473e-001	-2.324849e-001	-2.317764e-001	1.268518e-001
8.069719729393552e-004	-1.275510e-001	-2.340971e-001	-2.343966e-001	-2.324764e-001	-2.317775e-001	1.171236e-001
8.070107027728173e-004	-1.391603e-001	-2.340757e-001	-2.343479e-001	-2.324639e-001	-2.317773e-001	1.063993e-001
8.070494326062794e-004	-1.493990e-001	-2.340547e-001	-2.343012e-001	-2.324480e-001	-2.317759e-001	9.476403e-002
8.070881624397414e-004	-1.581640e-001	-2.340340e-001	-2.342566e-001	-2.324291e-001	-2.317737e-001	8.230972e-002
8.071268922732035e-004	-1.653709e-001	-2.340134e-001	-2.342141e-001	-2.324074e-001	-2.317709e-001	6.913551e-002
8.071656221066655e-004	-1.709546e-001	-2.339925e-001	-2.341735e-001	-2.323835e-001	-2.317678e-001	5.534732e-002
8.072043519401276e-004	-1.748701e-001	-2.339710e-001	-2.341349e-001	-2.323577e-001	-2.317646e-001	4.105756e-002
8.072430817735897e-004	-1.770917e-001	-2.339486e-001	-2.340980e-001	-2.323304e-001	-2.317615e-001	2.638439e-002
8.072818116070517e-004	-1.776119e-001	-2.339251e-001	-2.340627e-001	-2.323019e-001	-2.317585e-001	1.145085e-002
8.073205414405138e-004	-1.764406e-001	-2.339000e-001	-2.340287e-001	-2.322726e-001	-2.317560e-001	-3.616176e-003
8.073592712739758e-004	-1.736036e-001	-2.338732e-001	-2.339959e-001	-2.322428e-001	-2.317539e-001	-1.868708e-002
8.073980011074379e-004	-1.691412e-001	-2.338442e-001	-2.339640e-001	-2.322129e-001	-2.317524e-001	-3.363062e-002
8.074367309409000e-004	-1.631066e-001	-2.338127e-001	-2.339326e-001	-2.321831e-001	-2.317515e-001	-4.831500e-002
8.074754607743620e-004	-1.555643e-001	-2.337784e-001	-2.339014e-001	-2.321537e-001	-2.317513e-001	-6.260895e-002
8.075141906078241e-004	-1.465895e-001	-2.337411e-001	-2.338701e-001	-2.321249e-001	-2.317516e-001	-7.638290e-002
8.075529204412861e-004	-1.362662e-001	-2.337005e-001	-2.338384e-001	-2.320970e-001	-2.317525e-001	-8.951020e-002
8.075916502747482e-004	-1.246874e-001	-2.336561e-001	-2.338058e-001	-2.320701e-001	-2.317539e-001	-1.018687e-001
8.076303801082103e-004	-1.119543e-001	-2.336079e-001	-2.337719e-001	-2.320443e-001	-2.317556e-001	-1.133422e-001
8.076691099416723e-004	-9.817620e-002	-2.335555e-001	-2.337365e-001	-2.320198e-001	-2.317576e-001	-1.238229e-001
8.077078397751344e-004	-8.347124e-002	-2.334988e-001	-2.336990e-001	-2.319967e-001	-2.317597e-001	-1.332127e-001
8.077465696085964e-004	-6.796641e-002	-2.334374e-001	-2.336592e-001	-2.319749e-001	-2.317616e-001	-1.414253e-001
8.077852994420585e-004	-5.179816e-002	-2.333713e-001	-2.336166e-001	-2.319545e-001	-2.317632e-001	-1.483875e-001
8.078240292755206e-004	-3.511170e-002	-2.333002e-001	-2.335708e-001	-2.319355e-001	-2.317643e-001	-1.540402e-001
8.078627591089826e-004	-1.805986e-002	-2.332241e-001	-2.335216e-001	-2.319177e-001	-2.317645e-001	-1.583386e-001
8.079014889424447e-004	-8.015751e-004	-2.331428e-001	-2.334684e-001	-2.319012e-001	-2.317637e-001	-1.612523e-001
8.079402187759067e-004	1.649970e-002	-2.330562e-001	-2.334111e-001	-2.318856e-001	-2.317615e-001	-1.627644e-001
8.079789486093688e-004	3.367755e-002	-2.329644e-001	-2.333494e-001	-2.318710e-001	-2.317578e-001	-1.628716e-001
8.080176784428308e-004	5.056412e-002	-2.328672e-001	-2.332829e-001	-2.318571e-001	-2.317521e-001	-1.615830e-001
8.080564082762929e-004	6.699158e-002	-2.327648e-001	-2.332113e-001	-2.318437e-001	-2.317442e-001	-1.589196e-001
8.080951381097550e-004	8.279364e-002	-2.326573e-001	-2.331346e-001	-2.318305e-001	-2.317339e-001	-1.549128e-001
8.081338679432170e-004	9.780737e-002	-2.325447e-001	-2.330524e-001	-2.318173e-001	-2.317209e-001	-1.496042e-001
8.081725977766791e-004	1.118754e-001	-2.324272e-001	-2.329647e-001	-2.318038e-001	-2.317048e-001	-1.430440e-001
8.082113276101411e-004	1.248485e-001	-2.323049e-001	-2.328713e-001	-2.317897e-001	-2.316855e-001	-1.352904e-001
8.082500574436032e-004	1.365892e-001	-2.321782e-001	-2.327722e-001	-2.317747e-001	-2.316626e-001	-1.264093e-001
8.082887872770653e-004	1.469743e-001	-2.320472e-001	-2.326674e-001	-2.317584e-001	-2.316360e-001	-1.164732e-001
8.083275171105273e-004	1.558976e-001	-2.319123e-001	-2.325568e-001	-2.317406e-001	-2.316053e-001	-1.055615e-001
8.083662469439894e-004	1.632719e-001	-2.317736e-001	-2.324405e-001	-2.317209e-001	-2.315705e-001	-9.376025e-002
8.084049767774514e-004	1.690296e-001	-2.316317e-001	-2.323186e-001	-2.316989e-001	-2.315311e-001	-8.116248e-002
8.084437066109135e-004	1.731230e-001	-2.314867e-001	-2.321914e-001	-2.316745e-001	-2.314872e-001	-6.786823e-002
8.084824364443756e-004	1.755238e-001	-2.313391e-001	-2.320588e-001	-2.316471e-001	-2.314385e-001	-5.398430e-002
8.085211662778376e-004	1.762226e-001	-2.311892e-001	-2.319212e-001	-2.316165e-001	-2.313848e-001	-3.962383e-002
8.085598961112997e-004	1.752269e-001	-2.310374e-001	-2.317789e-001	-2.315824e-001	-2.313260e-001	-2.490554e-002
8.085986259447617e-004	1.725605e-001	-2.308841e-001	-2.316320e-001	-2.315444e-001	-2.312621e-001	-9.952825e-003
8.086373557782238e-004	1.682619e-001	-2.307296e-001	-2.314810e-001	-2.315023e-001	-2.311930e-001	5.107271e-003
8.086760856116859e-004	1.623824e-001	-2.305743e-001	-2.313262e-001	-2.314559e-001	-2.311185e-001	2.014518e-002
8.087148154451479e-004	1.549853e-001	-2.304186e-001	-2.311679e-001	-2.314048e-001	-2.310388e-001	3.502992e-002
8.087535452786100e-004	1.461441e-001	-2.302628e-001	-2.310065e-001	-2.313488e-001	-2.309538e-001	4.963016e-002
8.087922751120720e-004	1.359418e-001	-2.301072e-001	-2.308425e-001	-2.312878e-001	-2.308635e-001	6.381533e-002
8.088310049455341e-004	1.244700e-001	-2.299522e-001	-2.306762e-001	-2.312215e-001	-2.307681e-001	7.745674e-002
8.088697347789962e-004	1.118289e-001	-2.297981e-001	-2.305081e-001	-2.311498e-001	-2.306675e-001	9.042893e-002
8.089084646124582e-004	9.812736e-002	-2.296451e-001	-2.303386e-001	-2.310727e-001	-2.305621e-001	1.026111e-001
8.089471944459203e-004	8.348332e-002	-2.294936e-001	-2.301681e-001	-2.309899e-001	-2.304519e-001	1.138889e-001
8.089859242793823e-004	6.802416e-002	-2.293438e-001	-2.299971e-001	-2.309015e-001	-2.303372e-001	1.241562e-001
8.090246541128444e-004	5.188659e-002	-2.291959e-001	-2.298260e-001	-2.308075e-001	-2.302181e-001	1.333172e-001
8.090633839463065e-004	3.521602e-002	-2.290502e-001	-2.296553e-001	-2.307078e-001	-2.300949e-001	1.412879e-001
8.091021137797685e-004	1.816550e-002	-2.289068e-001	-2.294852e-001	-2.306025e-001	-2.299679e-001	1.479973e-001
8.091408436132306e-004	8.942735e-004	-2.287659e-001	-2.293163e-001	-2.304917e-001	-2.298373e-001	1.533886e-001
8.091795734466926e-004	-1.643376e-002	-2.286276e-001	-2.291488e-001	-2.303756e-001	-2.297035e-001	1.574191e-001
8.092183032801547e-004	-3.365167e-002	-2.284919e-001	-2.289832e-001	-2.302542e-001	-2.295667e-001	1.600607e-001
8.092570331136167e-004	-5.059096e-002	-2.283590e-001	-2.288197e-001	-2.301278e-001	-2.294274e-001	1.612987e-001
8.092957629470788e-004	-6.708303e-002	-2.282287e-001	-2.286587e-001	-2.299966e-001	-2.292857e-001	1.611319e-001
8.093344927805409e-004	-8.296074e-002	-2.281011e-001	-2.285004e-001	-2.298608e-001	-2.291421e-001	1.595714e-001
8.093732226140029e-004	-9.806015e-002	-2.279762e-001	-2.283451e-001	-2.297208e-001	-2.289969e-001	1.566400e-001
8.094119524474650e-004	-1.122228e-001	-2.278537e-001	-2.281928e-001	-2.295767e-001	-2.288504e-001	1.523708e-001
8.094506822809270e-004	-1.252985e-001	-2.277336e-001	-2.280438e-001	-2.294289e-001	-2.287029e-001	1.468067e-001
8.094894121143891e-004	-1.371485e-001	-2.276157e-001	-2.278983e-001	-2.292778e-001	-2.285548e-001	1.399993e-001
8.095281419478512e-004	-1.476490e-001	-2.274997e-001	-2.277561e-001	-2.291236e-001	-2.284063e-001	1.320081e-001
8.095668717813132e-004	-1.566935e-001	-2.273855e-001	-2.276175e-001	-2.289668e-001	-2.282578e-001	1.229002e-001
8.096056016147753e-004	-1.641940e-001	-2.272726e-001	-2.274822e-001	-2.288077e-001	-2.281095e-001	1.127497e-001
8.096443314482373e-004	-1.700820e-001	-2.271610e-001	-2.273504e-001	-2.286467e-001	-2.279618e-001	1.016375e-001
8.096830612816994e-004	-1.743087e-001	-2.270501e-001	-2.272219e-001	-2.284841e-001	-2.278149e-001	8.965147e-002
8.097217911151615e-004	-1.768447e-001	-2.269398e-001	-2.270964e-001	-2.283204e-001	-2.276690e-001	7.688671e-002
8.097605209486235e-004	-1.776794e-001	-2.268297e-001	-2.269740e-001	-2.281559e-001	-2.275243e-001	6.344514e-002
8.097992507820856e-004	-1.768196e-001	-2.267194e-001	-2.268542e-001	-2.279910e-001	-2.273812e-001	4.943544e-002
8.098379806155476e-004	-1.742882e-001	-2.266086e-001	-2.267369e-001	-2.278261e-001	-2.272397e-001	3.497252e-002
8.098767104490097e-004	-1.701230e-001	-2.264971e-001	-2.266217e-001	-2.276615e-001	-2.271000e-001	2.017668e-002
8.099154402824718e-004	-1.643747e-001	-2.263843e-001	-2.265085e-001	-2.274976e-001	-2.269624e-001	5.172694e-003
8.099541701159338e-004	-1.571061e-001	-2.262700e-001	-2.263967e-001	-2.273347e-001	-2.268268e-001	-9.911298e-003
8.099928999493959e-004	-1.483904e-001	-2.261539e-001	-2.262862e-001	-2.271731e-001	-2.266933e-001	-2.494486e-002
8.100316297828579e-004	-1.383101e-001	-2.260357e-001	-2.261764e-001	-2.270130e-001	-2.265621e-001	-3.979639e-002
8.100703596163200e-004	-1.269564e-001	-2.259151e-001	-2.260669e-001	-2.268548e-001	-2.264331e-001	-5.433418e-002
8.101090894497821e-004	-1.144291e-001	-2.257918e-001	-2.259575e-001	-2.266988e-001	-2.263063e-001	-6.842750e-002
8.101478192832441e-004	-1.008359e-001	-2.256655e-001	-2.258477e-001	-2.265450e-001	-2.261817e-001	-8.194784e-002
8.101865491167062e-004	-8.629338e-002	-2.255360e-001	-2.257371e-001	-2.263937e-001	-2.260592e-001	-9.477019e-002
8.102252789501682e-004	-7.092680e-002	-2.254030e-001	-2.256252e-001	-2.262451e-001	-2.259387e-001	-1.067747e-001
8.102640087836303e-004	-5.487085e-002	-2.252663e-001	-2.255118e-001	-2.260992e-001	-2.258201e-001	-1.178484e-001
8.103027386170923e-004	-3.826919e-002	-2.251258e-001	-2.253963e-001	-2.259562e-001	-2.257032e-001	-1.278872e-001
8.103414684505544e-004	-2.127333e-002	-2.249813e-001	-2.252783e-001	-2.258160e-001	-2.255877e-001	-1.367978e-001
8.103801982840165e-004	-4.041170e-003	-2.248326e-001	-2.251577e-001	-2.256787e-001	-2.254736e-001	-1.444991e-001
8.104189281174785e-004	1.326454e-002	-2.246797e-001	-2.250339e-001	-2.255443e-001	-2.253605e-001	-1.509238e-001
8.104576579509406e-004	3.047784e-002	-2.245225e-001	-2.249066e-001	-2.254127e-001	-2.252483e-001	-1.560187e-001
8.104963877844026e-004	4.743103e-002	-2.243610e-001	-2.247756e-001	-2.252838e-001	-2.251365e-001	-1.597449e-001
8.105351176178647e-004	6.395618e-002	-2.241952e-001	-2.246406e-001	-2.251575e-001	-2.250251e-001	-1.620778e-001
8.105738474513268e-004	7.988660e-002	-2.240251e-001	-2.245013e-001	-2.250336e-001	-2.249136e-001	-1.630061e-001
8.106125772847888e-004	9.505859e-002	-2.238508e-001	-2.243576e-001	-2.249120e-001	-2.248017e-001	-1.625319e-001
8.106513071182509e-004	1.093136e-001	-2.236726e-001	-2.242092e-001	-2.247923e-001	-2.246893e-001	-1.606692e-001
8.106900369517129e-004	1.225007e-001	-2.234904e-001	-2.240560e-001	-2.246745e-001	-2.245759e-001	-1.574436e-001
8.107287667851750e-004	1.344799e-001	-2.233045e-001	-2.238980e-001	-2.245581e-001	-2.244613e-001	-1.528907e-001
8.107674966186371e-004	1.451253e-001	-2.231152e-001	-2.237350e-001	-2.244430e-001	-2.243452e-001	-1.470558e-001
8.108062264520991e-004	1.543271e-001	-2.229227e-001	-2.235671e-001	-2.243287e-001	-2.242273e-001	-1.399926e-001
8.108449562855612e-004	1.619945e-001	-2.227273e-001	-2.233943e-001	-2.242151e-001	-2.241074e-001	-1.317625e-001
8.108836861190232e-004	1.680564e-001	-2.225294e-001	-2.232168e-001	-2.241017e-001	-2.239850e-001	-1.224342e-001
8.109224159524853e-004	1.724615e-001	-2.223291e-001	-2.230345e-001	-2.239882e-001	-2.238601e-001	-1.120831e-001
8.109611457859474e-004	1.751779e-001	-2.221270e-001	-2.228478e-001	-2.238743e-001	-2.237324e-001	-1.007913e-001
8.109998756194094e-004	1.761926e-001	-2.219232e-001	-2.226567e-001	-2.237595e-001	-2.236015e-001	-8.864763e-002
8.110386054528715e-004	1.755103e-001	-2.217183e-001	-2.224615e-001	-2.236437e-001	-2.234674e-001	-7.574818e-002
8.110773352863335e-004	1.731517e-001	-2.215125e-001	-2.222625e-001	-2.235264e-001	-2.233298e-001	-6.219579e-002
8.111160651197956e-004	1.691527e-001	-2.213062e-001	-2.220601e-001	-2.234072e-001	-2.231885e-001	-4.809994e-002
8.111547949532577e-004	1.635624e-001	-2.210998e-001	-2.218544e-001	-2.232859e-001	-2.230434e-001	-3.357618e-002
8.111935247867197e-004	1.564419e-001	-2.208937e-001	-2.216460e-001	-2.231621e-001	-2.228944e-001	-1.874529e-002
8.112322546201818e-004	1.478629e-001	-2.206880e-001	-2.214351e-001	-2.230354e-001	-2.227412e-001	-3.732298e-003
8.112709844536438e-004	1.379067e-001	-2.204833e-001	-2.212223e-001	-2.229056e-001	-2.225839e-001	1.133456e-002
8.113097142871059e-004	1.266634e-001	-2.202798e-001	-2.210077e-001	-2.227725e-001	-2.224225e-001	2.632501e-002
8.113484441205679e-004	1.142315e-001	-2.200778e-001	-2.207920e-001	-2.226357e-001	-2.222568e-001	4.110780e-002
8.113871739540300e-004	1.007183e-001	-2.198776e-001	-2.205755e-001	-2.224950e-001	-2.220869e-001	5.555177e-002
8.114259037874921e-004	8.624002e-002	-2.196795e-001	-2.203586e-001	-2.223502e-001	-2.219129e-001	6.952702e-002
8.114646336209541e-004	7.092226e-002	-2.194837e-001	-2.201418e-001	-2.222011e-001	-2.217347e-001	8.290602e-002
8.115033634544162e-004	5.490004e-002	-2.192906e-001	-2.199255e-001	-2.220476e-001	-2.215526e-001	9.556504e-002
8.115420932878782e-004	3.831723e-002	-2.191002e-001	-2.197102e-001	-2.218896e-001	-2.213666e-001	1.073857e-001
8.115808231213403e-004	2.132558e-002	-2.189128e-001	-2.194961e-001	-2.217270e-001	-2.211770e-001	1.182570e-001
8.116195529548024e-004	4.083291e-003	-2.187285e-001	-2.192838e-001	-2.215596e-001	-2.209838e-001	1.280767e-001
8.116582827882644e-004	-1.324647e-002	-2.185474e-001	-2.190736e-001	-2.213876e-001	-2.207874e-001	1.367537e-001
8.116970126217265e-004	-3.049722e-002	-2.183697e-001	-2.188658e-001	-2.212108e-001	-2.205879e-001	1.442093e-001
8.117357424551885e-004	-4.750063e-002	-2.181953e-001	-2.186608e-001	-2.210295e-001	-2.203856e-001	1.503784e-001
8.117744722886506e-004	-6.408802e-002	-2.180243e-001	-2.184588e-001	-2.208436e-001	-2.201809e-001	1.552100e-001
8.118132021221127e-004	-8.009183e-002	-2.178566e-001	-2.182602e-001	-2.206533e-001	-2.199740e-001	1.586674e-001
8.118519319555747e-004	-9.534740e-002	-2.176922e-001	-2.180652e-001	-2.204588e-001	-2.197651e-001	1.607282e-001
8.118906617890368e-004	-1.096950e-001	-2.175310e-001	-2.178739e-001	-2.202602e-001	-2.195547e-001	1.613833e-001
8.119293916224988e-004	-1.229828e-001	-2.173727e-001	-2.176865e-001	-2.200578e-001	-2.193430e-001	1.606369e-001
8.119681214559609e-004	-1.350695e-001	-2.172173e-001	-2.175031e-001	-2.198517e-001	-2.191304e-001	1.585048e-001
8.120068512894230e-004	-1.458285e-001	-2.170646e-001	-2.173238e-001	-2.196423e-001	-2.189171e-001	1.550143e-001
8.120455811228850e-004	-1.551498e-001	-2.169142e-001	-2.171486e-001	-2.194299e-001	-2.187035e-001	1.502027e-001
8.120843109563471e-004	-1.629420e-001	-2.167659e-001	-2.169775e-001	-2.192148e-001	-2.184900e-001	1.441166e-001
8.121230407898091e-004	-1.691328e-001	-2.166194e-001	-2.168104e-001	-2.189973e-001	-2.182767e-001	1.368110e-001
8.121617706232712e-004	-1.736697e-001	-2.164744e-001	-2.166472e-001	-2.187777e-001	-2.180641e-001	1.283485e-001
8.122005004567333e-004	-1.765201e-001	-2.163306e-001	-2.164879e-001	-2.185564e-001	-2.178524e-001	1.187991e-001
8.122392302901953e-004	-1.776698e-001	-2.161877e-001	-2.163320e-001	-2.183338e-001	-2.176418e-001	1.082399e-001
8.122779601236574e-004	-1.771225e-001	-2.160452e-001	-2.161796e-001	-2.181103e-001	-2.174327e-001	9.675455e-002
8.123166899571194e-004	-1.748983e-001	-2.159028e-001	-2.160302e-001	-2.178862e-001	-2.172253e-001	8.443401e-002
8.123554197905815e-004	-1.710321e-001	-2.157603e-001	-2.158837e-001	-2.176619e-001	-2.170199e-001	7.137614e-002
8.123941496240435e-004	-1.655727e-001	-2.156172e-001	-2.157396e-001	-2.174377e-001	-2.168166e-001	5.768576e-002
8.124328794575056e-004	-1.585805e-001	-2.154731e-001	-2.155976e-001	-2.172142e-001	-2.166156e-001	4.347419e-002
8.124716092909677e-004	-1.501269e-001	-2.153279e-001	-2.154574e-001	-2.169915e-001	-2.164172e-001	2.885868e-002
8.125103391244297e-004	-1.402927e-001	-2.151811e-001	-2.153186e-001	-2.167700e-001	-2.162215e-001	1.396153e-002
8.125490689578918e-004	-1.291678e-001	-2.150325e-001	-2.151808e-001	-2.165502e-001	-2.160285e-001	-1.090956e-003
8.125877987913538e-004	-1.168500e-001	-2.148816e-001	-2.150435e-001	-2.163322e-001	-2.158384e-001	-1.616956e-002
8.126265286248159e-004	-1.034459e-001	-2.147284e-001	-2.149064e-001	-2.161164e-001	-2.156513e-001	-3.114323e-002
8.126652584582780e-004	-8.907016e-002	-2.145724e-001	-2.147690e-001	-2.159032e-001	-2.154672e-001	-4.588018e-002
8.127039882917400e-004	-7.384647e-002	-2.144134e-001	-2.146309e-001	-2.156926e-001	-2.152860e-001	-6.024898e-002
8.127427181252021e-004	-5.790776e-002	-2.142513e-001	-2.144917e-001	-2.154850e-001	-2.151078e-001	-7.411967e-002
8.127814479586641e-004	-4.139609e-002	-2.140858e-001	-2.143510e-001	-2.152806e-001	-2.149325e-001	-8.736502e-002
8.128201777921262e-004	-2.446161e-002	-2.139167e-001	-2.142083e-001	-2.150794e-001	-2.147600e-001	-9.986193e-002
8.128589076255883e-004	-7.261165e-003	-2.137439e-001	-2.140634e-001	-2.148817e-001	-2.145902e-001	-1.114932e-001
8.128976374590503e-004	1.004330e-002	-2.135673e-001	-2.139158e-001	-2.146875e-001	-2.144229e-001	-1.221493e-001
8.129363672925124e-004	2.728629e-002	-2.133867e-001	-2.137651e-001	-2.144970e-001	-2.142580e-001	-1.317304e-001
8.129750971259744e-004	4.430033e-002	-2.132023e-001	-2.136111e-001	-2.143100e-001	-2.140952e-001	-1.401481e-001
8.130138269594365e-004	6.091742e-002	-2.130138e-001	-2.134535e-001	-2.141267e-001	-2.139344e-001	-1.473269e-001
8.130525567928986e-004	7.697055e-002	-2.128215e-001	-2.132920e-001	-2.139469e-001	-2.137752e-001	-1.532052e-001
8.130912866263606e-004	9.229529e-002	-2.126253e-001	-2.131263e-001	-2.137706e-001	-2.136174e-001	-1.577359e-001
8.131300164598227e-004	1.067319e-001	-2.124253e-001	-2.129564e-001	-2.135977e-001	-2.134606e-001	-1.608861e-001
8.131687462932847e-004	1.201280e-001	-2.122218e-001	-2.127820e-001	-2.134280e-001	-2.133048e-001	-1.626366e-001
8.132074761267468e-004	1.323412e-001	-2.120148e-001	-2.126030e-001	-2.132614e-001	-2.131494e-001	-1.629819e-001
8.132462059602089e-004	1.432428e-001	-2.118047e-001	-2.124194e-001	-2.130975e-001	-2.129942e-001	-1.619291e-001
8.132849357936709e-004	1.527198e-001	-2.115916e-001	-2.122311e-001	-2.129363e-001	-2.128390e-001	-1.594970e-001
8.133236656271330e-004	1.606780e-001	-2.113758e-001	-2.120382e-001	-2.127773e-001	-2.126833e-001	-1.557157e-001
8.133623954605950e-004	1.670423e-001	-2.111576e-001	-2.118407e-001	-2.126205e-001	-2.125270e-001	-1.506248e-001
8.134011252940571e-004	1.717577e-001	-2.109374e-001	-2.116388e-001	-2.124653e-001	-2.123697e-001	-1.442732e-001
8.134398551275191e-004	1.747889e-001	-2.107155e-001	-2.114326e-001	-2.123115e-001	-2.122110e-001	-1.367178e-001
8.134785849609812e-004	1.761194e-001	-2.104922e-001	-2.112223e-001	-2.121588e-001	-2.120508e-001	-1.280233e-001
8.135173147944433e-004	1.757507e-001	-2.102679e-001	-2.110080e-001	-2.120068e-001	-2.118887e-001	-1.182610e-001
8.135560446279053e-004	1.737009e-001	-2.100430e-001	-2.107902e-001	-2.118551e-001	-2.117245e-001	-1.075091e-001
8.135947744613674e-004	1.700030e-001	-2.098177e-001	-2.105690e-001	-2.117035e-001	-2.115579e-001	-9.585261e-002
8.136335042948294e-004	1.647038e-001	-2.095925e-001	-2.103449e-001	-2.115515e-001	-2.113887e-001	-8.338328e-002
8.136722341282915e-004	1.578621e-001	-2.093677e-001	-2.101181e-001	-2.113987e-001	-2.112167e-001	-7.019997e-002
8.137109639617536e-004	1.495479e-001	-2.091436e-001	-2.098890e-001	-2.112449e-001	-2.110416e-001	-5.640838e-002
8.137496937952156e-004	1.398408e-001	-2.089206e-001	-2.096581e-001	-2.110895e-001	-2.108634e-001	-4.212056e-002
8.137884236286777e-004	1.288292e-001	-2.086990e-001	-2.094257e-001	-2.109324e-001	-2.106817e-001	-2.745436e-002
8.138271534621397e-004	1.166101e-001	-2.084791e-001	-2.091923e-001	-2.107731e-001	-2.104965e-001	-1.253245e-002
8.138658832956018e-004	1.032892e-001	-2.082613e-001	-2.089582e-001	-2.106114e-001	-2.103078e-001	2.518691e-003
8.139046131290639e-004	8.898094e-002	-2.080457e-001	-2.087240e-001	-2.104469e-001	-2.101153e-001	1.756985e-002
8.139433429625259e-004	7.380918e-002	-2.078327e-001	-2.084901e-001	-2.102794e-001	-2.099191e-001	3.249020e-002
8.139820727959880e-004	5.790725e-002	-2.076224e-001	-2.082568e-001	-2.101085e-001	-2.097191e-001	4.714841e-002
8.140208026294500e-004	4.141743e-002	-2.074152e-001	-2.080247e-001	-2.099341e-001	-2.095154e-001	6.141371e-002
8.140595324629121e-004	2.449009e-002	-2.072112e-001	-2.077940e-001	-2.097559e-001	-2.093079e-001	7.515702e-002
8.140982622963742e-004	7.282373e-003	-2.070105e-001	-2.075653e-001	-2.095738e-001	-2.090968e-001	8.825221e-002
8.141369921298362e-004	-1.004337e-002	-2.068134e-001	-2.073389e-001	-2.093876e-001	-2.088822e-001	1.005776e-001
8.141757219632983e-004	-2.732114e-002	-2.066198e-001	-2.071152e-001	-2.091972e-001	-2.086643e-001	1.120176e-001
8.142144517967603e-004	-4.438284e-002	-2.064298e-001	-2.068945e-001	-2.090025e-001	-2.084430e-001	1.224645e-001
8.142531816302224e-004	-6.105976e-002	-2.062434e-001	-2.066770e-001	-2.088035e-001	-2.082188e-001	1.318207e-001
8.142919114636845e-004	-7.718401e-002	-2.060607e-001	-2.064632e-001	-2.086002e-001	-2.079917e-001	1.400000e-001
8.143306412971465e-004	-9.259023e-002	-2.058816e-001	-2.062532e-001	-2.083925e-001	-2.077621e-001	1.469292e-001
8.143693711306086e-004	-1.071176e-001	-2.057059e-001	-2.060472e-001	-2.081806e-001	-2.075302e-001	1.525490e-001
8.144081009640706e-004	-1.206126e-001	-2.055335e-001	-2.058454e-001	-2.079645e-001	-2.072962e-001	1.568144e-001
8.144468307975327e-004	-1.329317e-001	-2.053643e-001	-2.056479e-001	-2.077444e-001	-2.070605e-001	1.596946e-001
8.144855606309948e-004	-1.439454e-001	-2.051981e-001	-2.054548e-001	-2.075205e-001	-2.068234e-001	1.611728e-001
8.145242904644568e-004	-1.535404e-001	-2.050346e-001	-2.052661e-001	-2.072929e-001	-2.065852e-001	1.612455e-001
8.145630202979189e-004	-1.616219e-001	-2.048735e-001	-2.050818e-001	-2.070619e-001	-2.063462e-001	1.599218e-001
8.146017501313809e-004	-1.681138e-001	-2.047146e-001	-2.049018e-001	-2.068277e-001	-2.061067e-001	1.572226e-001
8.146404799648430e-004	-1.729603e-001	-2.045574e-001	-2.047261e-001	-2.065906e-001	-2.058670e-001	1.531792e-001
8.146792097983050e-004	-1.761247e-001	-2.044018e-001	-2.045545e-001	-2.063509e-001	-2.056275e-001	1.478330e-001
8.147179396317671e-004	-1.775897e-001	-2.042474e-001	-2.043868e-001	-2.061089e-001	-2.053884e-001	1.412342e-001
8.147566694652292e-004	-1.773557e-001	-2.040938e-001	-2.042228e-001	-2.058650e-001	-2.051501e-001	1.334409e-001
8.147953992986912e-004	-1.754399e-001	-2.039406e-001	-2.040622e-001	-2.056195e-001	-2.049129e-001	1.245189e-001
8.148341291321533e-004	-1.718747e-001	-2.037876e-001	-2.039048e-001	-2.053728e-001	-2.046770e-001	1.145412e-001
8.148728589656153e-004	-1.667062e-001	-2.036343e-001	-2.037501e-001	-2.051252e-001	-2.044427e-001	1.035875e-001
8.149115887990774e-004	-1.599930e-001	-2.034804e-001	-2.035979e-001	-2.048772e-001	-2.042103e-001	9.174462e-002
8.149503186325395e-004	-1.518043e-001	-2.033256e-001	-2.034478e-001	-2.046290e-001	-2.039800e-001	7.910625e-002
8.149890484660015e-004	-1.422194e-001	-2.031695e-001	-2.032993e-001	-2.043812e-001	-2.037521e-001	6.577322e-002
8.150277782994636e-004	-1.313265e-001	-2.030118e-001	-2.031522e-001	-2.041340e-001	-2.035268e-001	5.185310e-002
8.150665081329256e-004	-1.192220e-001	-2.028523e-001	-2.030059e-001	-2.038878e-001	-2.033041e-001	3.745978e-002
8.151052379663877e-004	-1.060108e-001	-2.026905e-001	-2.028600e-001	-2.036430e-001	-2.030845e-001	2.271270e-002
8.151439677998498e-004	-9.180616e-002	-2.025263e-001	-2.027141e-001	-2.033999e-001	-2.028678e-001	7.735953e-003
8.151826976333118e-004	-7.672992e-002	-2.023594e-001	-2.025678e-001	-2.031589e-001	-2.026544e-001	-7.342823e-003
8.152214274667739e-004	-6.091332e-002	-2.021894e-001	-2.024206e-001	-2.029203e-001	-2.024442e-001	-2.239351e-002
8.152601573002359e-004	-4.449680e-002	-2.020163e-001	-2.022721e-001	-2.026843e-001	-2.022373e-001	-3.728463e-002
8.152988871336980e-004	-2.762909e-002	-2.018398e-001	-2.021219e-001	-2.024513e-001	-2.020337e-001	-5.188441e-002
8.153376169671601e-004	-1.046591e-002	-2.016598e-001	-2.019696e-001	-2.022214e-001	-2.018334e-001	-6.606188e-002
8.153763468006221e-004	6.831619e-003	-2.014760e-001	-2.018148e-001	-2.019950e-001	-2.016365e-001	-7.968808e-002
8.154150766340842e-004	2.409855e-002	-2.012885e-001	-2.016572e-001	-2.017721e-001	-2.014427e-001	-9.263729e-002
8.154538064675462e-004	4.116766e-002	-2.010972e-001	-2.014963e-001	-2.015529e-001	-2.012520e-001	-1.047886e-001
8.154925363010083e-004	5.787094e-002	-2.009020e-001	-2.013320e-001	-2.013376e-001	-2.010643e-001	-1.160279e-001
8.155312661344704e-004	7.404108e-002	-2.007030e-001	-2.011638e-001	-2.011263e-001	-2.008795e-001	-1.262493e-001
8.155699959679324e-004	8.951303e-002	-2.005002e-001	-2.009917e-001	-2.009189e-001	-2.006972e-001	-1.353576e-001
8.156087258013945e-004	1.041261e-001	-2.002937e-001	-2.008153e-001	-2.007155e-001	-2.005173e-001	-1.432695e-001
8.156474556348565e-004	1.177261e-001	-2.000837e-001	-2.006346e-001	-2.005160e-001	-2.003395e-001	-1.499153e-001
8.156861854683186e-004	1.301688e-001	-1.998703e-001	-2.004493e-001	-2.003205e-001	-2.001637e-001	-1.552394e-001
8.157249153017806e-004	1.413225e-001	-1.996537e-001	-2.002594e-001	-2.001287e-001	-1.999894e-001	-1.592004e-001
8.157636451352427e-004	1.510714e-001	-1.994341e-001	-2.000649e-001	-1.999406e-001	-1.998165e-001	-1.617714e-001
8.158023749687048e-004	1.593174e-001	-1.992119e-001	-1.998658e-001	-1.997559e-001	-1.996446e-001	-1.629388e-001
8.158411048021668e-004	1.659820e-001	-1.989872e-001	-1.996621e-001	-1.995746e-001	-1.994734e-001	-1.627025e-001
8.158798346356289e-004	1.710065e-001	-1.987605e-001	-1.994539e-001	-1.993963e-001	-1.993026e-001	-1.610745e-001
8.159185644690909e-004	1.743519e-001	-1.985321e-001	-1.992414e-001	-1.992209e-001	-1.991318e-001	-1.580785e-001
8.159572943025530e-004	1.759983e-001	-1.983022e-001	-1.990248e-001	-1.990479e-001	-1.989609e-001	-1.537485e-001
8.159960241360151e-004	1.759440e-001	-1.980713e-001	-1.988043e-001	-1.988771e-001	-1.987894e-001	-1.481281e-001
8.160347539694771e-004	1.742040e-001	-1.978397e-001	-1.985801e-001	-1.987083e-001	-1.986171e-001	-1.412697e-001
8.160734838029392e-004	1.708086e-001	-1.976078e-001	-1.983525e-001	-1.985410e-001	-1.984437e-001	-1.332335e-001
8.161122136364012e-004	1.658021e-001	-1.973758e-001	-1.981219e-001	-1.983749e-001	-1.982688e-001	-1.240870e-001
8.161509434698633e-004	1.592416e-001	-1.971443e-001	-1.978886e-001	-1.982096e-001	-1.980922e-001	-1.139042e-001
8.161896733033254e-004	1.511949e-001	-1.969134e-001	-1.976530e-001	-1.980448e-001	-1.979137e-001	-1.027663e-001
8.162284031367874e-004	1.417397e-001	-1.966836e-001	-1.974155e-001	-1.978800e-001	-1.977329e-001	-9.076090e-002
8.162671329702495e-004	1.309631e-001	-1.964552e-001	-1.971764e-001	-1.977150e-001	-1.975496e-001	-7.798287e-002
8.163058628037115e-004	1.189604e-001	-1.962285e-001	-1.969363e-001	-1.975493e-001	-1.973637e-001	-6.453393e-002
8.163445926371736e-004	1.058356e-001	-1.960038e-001	-1.966956e-001	-1.973826e-001	-1.971748e-001	-5.052244e-002
8.163833224706357e-004	9.170157e-002	-1.957814e-001	-1.964547e-001	-1.972145e-001	-1.969829e-001	-3.606295e-002
8.164220523040977e-004	7.668036e-002	-1.955616e-001	-1.962140e-001	-1.970446e-001	-1.967877e-001	-2.127542e-002
8.164607821375598e-004	6.090357e-002	-1.953446e-001	-1.959740e-001	-1.968726e-001	-1.965892e-001	-6.284256e-003
8.164995119710218e-004	4.451187e-002	-1.951306e-001	-1.957351e-001	-1.966982e-001	-1.963871e-001	8.782803e-003
8.165382418044839e-004	2.765423e-002	-1.949199e-001	-1.954978e-001	-1.965210e-001	-1.961816e-001	2.379574e-002
8.165769716379460e-004	1.048665e-002	-1.947126e-001	-1.952624e-001	-1.963409e-001	-1.959724e-001	3.862340e-002
8.166157014714080e-004	-6.829366e-003	-1.945089e-001	-1.950294e-001	-1.961574e-001	-1.957596e-001	5.313453e-002
8.166544313048701e-004	-2.412839e-002	-1.943087e-001	-1.947991e-001	-1.959704e-001	-1.955432e-001	6.719893e-002
8.166931611383321e-004	-4.124260e-002	-1.941124e-001	-1.945718e-001	-1.957797e-001	-1.953232e-001	8.068857e-002
8.167318909717942e-004	-5.800328e-002	-1.939197e-001	-1.943479e-001	-1.955851e-001	-1.950998e-001	9.347898e-002
8.167706208052562e-004	-7.424228e-002	-1.937308e-001	-1.941278e-001	-1.953864e-001	-1.948730e-001	1.054508e-001
8.168093506387183e-004	-8.979363e-002	-1.935457e-001	-1.939115e-001	-1.951836e-001	-1.946430e-001	1.164914e-001
8.168480804721804e-004	-1.044955e-001	-1.933641e-001	-1.936994e-001	-1.949766e-001	-1.944099e-001	1.264972e-001
8.168868103056424e-004	-1.181928e-001	-1.931860e-001	-1.934916e-001	-1.947653e-001	-1.941740e-001	1.353750e-001
8.169255401391045e-004	-1.307399e-001	-1.930113e-001	-1.932882e-001	-1.945497e-001	-1.939355e-001	1.430439e-001
8.169642699725665e-004	-1.420044e-001	-1.928397e-001	-1.930894e-001	-1.943299e-001	-1.936946e-001	1.494364e-001
8.170029998060286e-004	-1.518699e-001	-1.926709e-001	-1.928952e-001	-1.941059e-001	-1.934515e-001	1.544990e-001
8.170417296394907e-004	-1.602380e-001	-1.925049e-001	-1.927056e-001	-1.938779e-001	-1.932067e-001	1.581927e-001
8.170804594729527e-004	-1.670293e-001	-1.923411e-001	-1.925204e-001	-1.936460e-001	-1.929603e-001	1.604926e-001
8.171191893064148e-004	-1.721840e-001	-1.921794e-001	-1.923397e-001	-1.934103e-001	-1.927127e-001	1.613875e-001
8.171579191398768e-004	-1.756619e-001	-1.920194e-001	-1.921634e-001	-1.931712e-001	-1.924642e-001	1.608792e-001
8.171966489733389e-004	-1.774424e-001	-1.918607e-001	-1.919911e-001	-1.929287e-001	-1.922151e-001	1.589818e-001
8.172353788068010e-004	-1.775224e-001	-1.917031e-001	-1.918227e-001	-1.926833e-001	-1.919657e-001	1.557207e-001
8.172741086402630e-004	-1.759163e-001	-1.915462e-001	-1.916579e-001	-1.924351e-001	-1.917163e-001	1.511314e-001
8.173128384737251e-004	-1.726537e-001	-1.913895e-001	-1.914965e-001	-1.921846e-001	-1.914673e-001	1.452591e-001
8.173515683071871e-004	-1.677783e-001	-1.912328e-001	-1.913381e-001	-1.919319e-001	-1.912189e-001	1.381574e-001
8.173902981406492e-004	-1.613463e-001	-1.910757e-001	-1.911823e-001	-1.916775e-001	-1.909716e-001	1.298877e-001
8.174290279741113e-004	-1.534253e-001	-1.909178e-001	-1.910288e-001	-1.914218e-001	-1.907254e-001	1.205187e-001
8.174677578075733e-004	-1.440928e-001	-1.907589e-001	-1.908772e-001	-1.911651e-001	-1.904808e-001	1.101262e-001
8.175064876410354e-004	-1.334352e-001	-1.905985e-001	-1.907271e-001	-1.909078e-001	-1.902381e-001	9.879293e-002
8.175452174744974e-004	-1.215476e-001	-1.904363e-001	-1.905779e-001	-1.906502e-001	-1.899974e-001	8.660852e-002
8.175839473079595e-004	-1.085333e-001	-1.902722e-001	-1.904294e-001	-1.903928e-001	-1.897590e-001	7.366966e-002
8.176226771414216e-004	-9.450385e-002	-1.901056e-001	-1.902810e-001	-1.901359e-001	-1.895231e-001	6.007998e-002
8.176614069748836e-004	-7.957953e-002	-1.899365e-001	-1.901323e-001	-1.898800e-001	-1.892901e-001	4.594974e-002
8.177001368083457e-004	-6.388982e-002	-1.897645e-001	-1.899829e-001	-1.896253e-001	-1.890599e-001	3.139523e-002
8.177388666418077e-004	-4.757347e-002	-1.895894e-001	-1.898322e-001	-1.893723e-001	-1.888328e-001	1.653793e-002
8.177775964752698e-004	-3.077780e-002	-1.894109e-001	-1.896800e-001	-1.891213e-001	-1.886090e-001	1.503552e-003
8.178163263087318e-004	-1.365733e-002	-1.892290e-001	-1.895258e-001	-1.888726e-001	-1.883885e-001	-1.357912e-002
8.178550561421939e-004	3.627692e-003	-1.890434e-001	-1.893691e-001	-1.886266e-001	-1.881715e-001	-2.857926e-002
8.178937859756560e-004	2.091290e-002	-1.888541e-001	-1.892096e-001	-1.883835e-001	-1.879579e-001	-4.336515e-002
8.179325158091180e-004	3.803139e-002	-1.886610e-001	-1.890469e-001	-1.881436e-001	-1.877477e-001	-5.780522e-002
8.179712456425801e-004	5.481519e-002	-1.884640e-001	-1.888808e-001	-1.879072e-001	-1.875410e-001	-7.176919e-002
8.180099754760421e-004	7.109674e-002	-1.882631e-001	-1.887109e-001	-1.876744e-001	-1.873377e-001	-8.512928e-002
8.180487053095042e-004	8.671044e-002	-1.880585e-001	-1.885370e-001	-1.874454e-001	-1.871378e-001	-9.776157e-002
8.180874351429663e-004	1.014946e-001	-1.878501e-001	-1.883588e-001	-1.872204e-001	-1.869410e-001	-1.095477e-001
8.181261649764283e-004	1.152937e-001	-1.876380e-001	-1.881762e-001	-1.869994e-001	-1.867473e-001	-1.203768e-001
8.181648948098904e-004	1.279612e-001	-1.874225e-001	-1.879890e-001	-1.867826e-001	-1.865565e-001	-1.301472e-001
8.182036246433524e-004	1.393632e-001	-1.872037e-001	-1.877971e-001	-1.865700e-001	-1.863684e-001	-1.387684e-001
8.182423544768145e-004	1.493805e-001	-1.869818e-001	-1.876006e-001	-1.863615e-001	-1.861827e-001	-1.461626e-001
8.182810843102766e-004	1.579116e-001	-1.867572e-001	-1.873992e-001	-1.861571e-001	-1.859992e-001	-1.522660e-001
8.183198141437386e-004	1.648744e-001	-1.865300e-001	-1.871932e-001	-1.859568e-001	-1.858177e-001	-1.570288e-001
8.183585439772007e-004	1.702065e-001	-1.863006e-001	-1.869827e-001	-1.857605e-001	-1.856379e-001	-1.604156e-001
8.183972738106627e-004	1.738652e-001	-1.860693e-001	-1.867676e-001	-1.855679e-001	-1.854593e-001	-1.624052e-001
8.184360036441248e-004	1.758273e-001	-1.858365e-001	-1.865483e-001	-1.853788e-001	-1.852819e-001	-1.629896e-001
8.184747334775869e-004	1.760877e-001	-1.856025e-001	-1.863249e-001	-1.851932e-001	-1.851052e-001	-1.621738e-001
8.185134633110489e-004	1.746584e-001	-1.853677e-001	-1.860977e-001	-1.850107e-001	-1.849289e-001	-1.599749e-001
8.185521931445110e-004	1.715670e-001	-1.851323e-001	-1.858670e-001	-1.848310e-001	-1.847527e-001	-1.564208e-001
8.185909229779730e-004	1.668554e-001	-1.848969e-001	-1.856330e-001	-1.846539e-001	-1.845762e-001	-1.515497e-001
8.186296528114351e-004	1.605783e-001	-1.846617e-001	-1.853963e-001	-1.844790e-001	-1.843993e-001	-1.454089e-001
8.186683826448972e-004	1.528016e-001	-1.844270e-001	-1.851571e-001	-1.843060e-001	-1.842216e-001	-1.380542e-001
8.187071124783592e-004	1.436014e-001	-1.841933e-001	-1.849158e-001	-1.841346e-001	-1.840426e-001	-1.295487e-001
8.187458423118213e-004	1.330629e-001	-1.839609e-001	-1.846729e-001	-1.839643e-001	-1.838623e-001	-1.199629e-001
8.187845721452833e-004	1.212801e-001	-1.837300e-001	-1.844288e-001	-1.837948e-001	-1.836803e-001	-1.093736e-001
8.188233019787454e-004	1.083553e-001	-1.835010e-001	-1.841839e-001	-1.836257e-001	-1.834962e-001	-9.786475e-002
8.188620318122074e-004	9.439962e-002	-1.832743e-001	-1.839387e-001	-1.834566e-001	-1.833100e-001	-8.552688e-002
8.189007616456695e-004	7.953344e-002	-1.830500e-001	-1.836936e-001	-1.832872e-001	-1.831212e-001	-7.245771e-002
8.189394914791316e-004	6.388661e-002	-1.828285e-001	-1.834491e-001	-1.831170e-001	-1.829298e-001	-5.876175e-002
8.189782213125936e-004	4.759814e-002	-1.826099e-001	-1.832057e-001	-1.829457e-001	-1.827354e-001	-4.455005e-002
8.190169511460557e-004	3.081555e-002	-1.823946e-001	-1.829637e-001	-1.827728e-001	-1.825379e-001	-2.993951e-002
8.190556809795177e-004	1.369365e-002	-1.821826e-001	-1.827236e-001	-1.825982e-001	-1.823372e-001	-1.505205e-002
8.190944108129798e-004	-3.606964e-003	-1.819742e-001	-1.824858e-001	-1.824212e-001	-1.821331e-001	-1.359895e-005
8.191331406464419e-004	-2.092148e-002	-1.817694e-001	-1.822507e-001	-1.822418e-001	-1.819255e-001	1.504703e-002
8.191718704799039e-004	-3.808240e-002	-1.815683e-001	-1.820187e-001	-1.820595e-001	-1.817143e-001	2.999920e-002
8.192106003133660e-004	-5.492108e-002	-1.813710e-001	-1.817900e-001	-1.818740e-001	-1.814995e-001	4.471158e-002
8.192493301468280e-004	-7.126914e-002	-1.811776e-001	-1.815650e-001	-1.816851e-001	-1.812811e-001	5.905323e-002
8.192880599802901e-004	-8.696008e-002	-1.809878e-001	-1.813440e-001	-1.814926e-001	-1.810592e-001	7.289468e-002
8.193267898137522e-004	-1.018312e-001	-1.808018e-001	-1.811272e-001	-1.812962e-001	-1.808336e-001	8.610922e-002
8.193655196472142e-004	-1.157257e-001	-1.806193e-001	-1.809147e-001	-1.810959e-001	-1.806046e-001	9.857427e-002
8.194042494806763e-004	-1.284963e-001	-1.804403e-001	-1.807068e-001	-1.808913e-001	-1.803723e-001	1.101731e-001
8.194429793141383e-004	-1.400077e-001	-1.802645e-001	-1.805035e-001	-1.806826e-001	-1.801368e-001	1.207965e-001
8.194817091476004e-004	-1.501404e-001	-1.800917e-001	-1.803049e-001	-1.804695e-001	-1.798982e-001	1.303450e-001
8.195204389810625e-004	-1.587925e-001	-1.799216e-001	-1.801109e-001	-1.802520e-001	-1.796569e-001	1.387304e-001
8.195591688145245e-004	-1.658811e-001	-1.797540e-001	-1.799217e-001	-1.800302e-001	-1.794130e-001	1.458771e-001
8.195978986479866e-004	-1.713426e-001	-1.795886e-001	-1.797369e-001	-1.798042e-001	-1.791667e-001	1.517236e-001
8.196366284814486e-004	-1.751335e-001	-1.794251e-001	-1.795566e-001	-1.795739e-001	-1.789184e-001	1.562222e-001
8.196753583149107e-004	-1.772293e-001	-1.792631e-001	-1.793806e-001	-1.793395e-001	-1.786683e-001	1.593399e-001
8.197140881483728e-004	-1.776240e-001	-1.791022e-001	-1.792086e-001	-1.791013e-001	-1.784168e-001	1.610575e-001
8.197528179818348e-004	-1.763286e-001	-1.789421e-001	-1.790404e-001	-1.788593e-001	-1.781641e-001	1.613693e-001
8.197915478152969e-004	-1.733701e-001	-1.787824e-001	-1.788756e-001	-1.786138e-001	-1.779106e-001	1.602824e-001
8.198302776487589e-004	-1.687898e-001	-1.786229e-001	-1.787141e-001	-1.783650e-001	-1.776565e-001	1.578156e-001
8.198690074822210e-004	-1.626416e-001	-1.784631e-001	-1.785553e-001	-1.781133e-001	-1.774022e-001	1.539986e-001
8.199077373156830e-004	-1.549911e-001	-1.783026e-001	-1.783989e-001	-1.778589e-001	-1.771480e-001	1.488711e-001
8.199464671491451e-004	-1.459139e-001	-1.781412e-001	-1.782445e-001	-1.776022e-001	-1.768943e-001	1.424818e-001
8.199851969826072e-004	-1.354949e-001	-1.779784e-001	-1.780917e-001	-1.773434e-001	-1.766413e-001	1.348877e-001
8.200239268160692e-004	-1.238277e-001	-1.778140e-001	-1.779401e-001	-1.770831e-001	-1.763893e-001	1.261534e-001
8.200626566495313e-004	-1.110139e-001	-1.776476e-001	-1.777892e-001	-1.768215e-001	-1.761386e-001	1.163504e-001
8.201013864829933e-004	-9.716375e-002	-1.774790e-001	-1.776385e-001	-1.765590e-001	-1.758896e-001	1.055575e-001
8.201401163164554e-004	-8.239572e-002	-1.773078e-001	-1.774876e-001	-1.762960e-001	-1.756425e-001	9.386011e-002
8.201788461499175e-004	-6.683758e-002	-1.771338e-001	-1.773361e-001	-1.760329e-001	-1.753975e-001	8.135087e-002
8.202175759833795e-004	-5.062640e-002	-1.769567e-001	-1.771834e-001	-1.757701e-001	-1.751549e-001	6.812935e-002
8.202563058168416e-004	-3.390799e-002	-1.767763e-001	-1.770291e-001	-1.755080e-001	-1.749149e-001	5.430200e-002
8.202950356503036e-004	-1.683566e-002	-1.765924e-001	-1.768729e-001	-1.752470e-001	-1.746778e-001	3.998166e-002
8.203337654837657e-004	4.312851e-004	-1.764049e-001	-1.767142e-001	-1.749874e-001	-1.744436e-001	2.528688e-002
8.203724953172278e-004	1.772912e-002	-1.762136e-001	-1.765527e-001	-1.747297e-001	-1.742127e-001	1.034102e-002
8.204112251506898e-004	3.489130e-002	-1.760185e-001	-1.763881e-001	-1.744741e-001	-1.739850e-001	-4.728801e-003
8.204499549841519e-004	5.174994e-002	-1.758194e-001	-1.762199e-001	-1.742210e-001	-1.737607e-001	-1.979282e-002
8.204886848176139e-004	6.813727e-002	-1.756164e-001	-1.760480e-001	-1.739708e-001	-1.735399e-001	-3.471974e-002
8.205274146510760e-004	8.388723e-002	-1.754094e-001	-1.758719e-001	-1.737236e-001	-1.733225e-001	-4.937774e-002
8.205661444845381e-004	9.883718e-002	-1.751986e-001	-1.756914e-001	-1.734799e-001	-1.731087e-001	-6.363568e-002
8.206048743180001e-004	1.128303e-001	-1.749841e-001	-1.755064e-001	-1.732397e-001	-1.728984e-001	-7.736415e-002
8.206436041514622e-004	1.257182e-001	-1.747659e-001	-1.753168e-001	-1.730033e-001	-1.726915e-001	-9.043679e-002
8.206823339849242e-004	1.373643e-001	-1.745443e-001	-1.751223e-001	-1.727709e-001	-1.724880e-001	-1.027318e-001
8.207210638183863e-004	1.476465e-001	-1.743194e-001	-1.749229e-001	-1.725425e-001	-1.722876e-001	-1.141337e-001
8.207597936518484e-004	1.564599e-001	-1.740916e-001	-1.747186e-001	-1.723184e-001	-1.720904e-001	-1.245352e-001
8.207985234853104e-004	1.637187e-001	-1.738611e-001	-1.745095e-001	-1.720986e-001	-1.718960e-001	-1.338390e-001
8.208372533187725e-004	1.693569e-001	-1.736282e-001	-1.742956e-001	-1.718830e-001	-1.717043e-001	-1.419598e-001
8.208759831522345e-004	1.733281e-001	-1.733931e-001	-1.740771e-001	-1.716717e-001	-1.715150e-001	-1.488254e-001
8.209147129856966e-004	1.756056e-001	-1.731564e-001	-1.738540e-001	-1.714646e-001	-1.713279e-001	-1.543778e-001
8.209534428191587e-004	1.761810e-001	-1.729182e-001	-1.736267e-001	-1.712615e-001	-1.711427e-001	-1.585733e-001
8.209921726526207e-004	1.750632e-001	-1.726790e-001	-1.733954e-001	-1.710625e-001	-1.709591e-001	-1.613824e-001
8.210309024860828e-004	1.722772e-001	-1.724391e-001	-1.731603e-001	-1.708673e-001	-1.707768e-001	-1.627893e-001
8.210696323195448e-004	1.678622e-001	-1.721988e-001	-1.729218e-001	-1.706757e-001	-1.705955e-001	-1.627917e-001
8.211083621530069e-004	1.618707e-001	-1.719586e-001	-1.726802e-001	-1.704874e-001	-1.704149e-001	-1.613994e-001
8.211470919864689e-004	1.543666e-001	-1.717188e-001	-1.724360e-001	-1.703022e-001	-1.702347e-001	-1.586343e-001
8.211858218199310e-004	1.454241e-001	-1.714797e-001	-1.721895e-001	-1.701199e-001	-1.700544e-001	-1.545287e-001
8.212245516533931e-004	1.351270e-001	-1.712417e-001	-1.719412e-001	-1.699400e-001	-1.698740e-001	-1.491247e-001
8.212632814868551e-004	1.235676e-001	-1.710051e-001	-1.716914e-001	-1.697623e-001	-1.696929e-001	-1.424731e-001
8.213020113203172e-004	1.108464e-001	-1.707702e-001	-1.714407e-001	-1.695865e-001	-1.695109e-001	-1.346330e-001
8.213407411537792e-004	9.707314e-002	-1.705374e-001	-1.711895e-001	-1.694120e-001	-1.693276e-001	-1.256704e-001
8.213794709872413e-004	8.236640e-002	-1.703069e-001	-1.709382e-001	-1.692386e-001	-1.691429e-001	-1.156585e-001
8.214182008207034e-004	6.685428e-002	-1.700790e-001	-1.706874e-001	-1.690659e-001	-1.689564e-001	-1.046772e-001
8.214569306541654e-004	5.067413e-002	-1.698540e-001	-1.704374e-001	-1.688934e-001	-1.687678e-001	-9.281288e-002
8.214956604876275e-004	3.397195e-002	-1.696320e-001	-1.701888e-001	-1.687209e-001	-1.685769e-001	-8.015927e-002
8.215343903210895e-004	1.690128e-002	-1.694134e-001	-1.699420e-001	-1.685477e-001	-1.683833e-001	-6.681688e-002
8.215731201545516e-004	-3.782465e-004	-1.691982e-001	-1.696973e-001	-1.683737e-001	-1.681870e-001	-5.289301e-002
8.216118499880137e-004	-1.770246e-002	-1.689866e-001	-1.694553e-001	-1.681983e-001	-1.679877e-001	-3.850119e-002
8.216505798214757e-004	-3.490426e-002	-1.687786e-001	-1.692163e-001	-1.680213e-001	-1.677852e-001	-2.376056e-002
8.216893096549378e-004	-5.181510e-002	-1.685745e-001	-1.689805e-001	-1.678421e-001	-1.675793e-001	-8.794810e-003
8.217280394883998e-004	-6.826645e-002	-1.683741e-001	-1.687485e-001	-1.676606e-001	-1.673700e-001	6.268781e-003
8.217667693218619e-004	-8.409135e-002	-1.681775e-001	-1.685203e-001	-1.674763e-001	-1.671571e-001	2.130051e-002
8.218054991553240e-004	-9.912618e-002	-1.679845e-001	-1.682964e-001	-1.672890e-001	-1.669405e-001	3.616932e-002
8.218442289887860e-004	-1.132130e-001	-1.677952e-001	-1.680768e-001	-1.670983e-001	-1.667202e-001	5.074390e-002
8.218829588222481e-004	-1.262023e-001	-1.676093e-001	-1.678618e-001	-1.669039e-001	-1.664962e-001	6.489378e-002
8.219216886557101e-004	-1.379565e-001	-1.674268e-001	-1.676514e-001	-1.667058e-001	-1.662686e-001	7.849047e-002
8.219604184891722e-004	-1.483528e-001	-1.672473e-001	-1.674458e-001	-1.665035e-001	-1.660373e-001	9.140877e-002
8.219991483226343e-004	-1.572861e-001	-1.670707e-001	-1.672449e-001	-1.662971e-001	-1.658026e-001	1.035283e-001
8.220378781560963e-004	-1.646698e-001	-1.668966e-001	-1.670488e-001	-1.660863e-001	-1.655644e-001	1.147353e-001
8.220766079895584e-004	-1.704368e-001	-1.667248e-001	-1.668573e-001	-1.658711e-001	-1.653229e-001	1.249243e-001
8.221153378230204e-004	-1.745397e-001	-1.665549e-001	-1.666704e-001	-1.656514e-001	-1.650784e-001	1.340003e-001
8.221540676564825e-004	-1.769507e-001	-1.663866e-001	-1.664878e-001	-1.654272e-001	-1.648311e-001	1.418802e-001
8.221927974899445e-004	-1.776604e-001	-1.662197e-001	-1.663094e-001	-1.651985e-001	-1.645812e-001	1.484941e-001
8.222315273234066e-004	-1.766767e-001	-1.660536e-001	-1.661348e-001	-1.649654e-001	-1.643289e-001	1.537863e-001
8.222702571568687e-004	-1.740238e-001	-1.658880e-001	-1.659639e-001	-1.647280e-001	-1.640745e-001	1.577152e-001
8.223089869903307e-004	-1.697404e-001	-1.657227e-001	-1.657962e-001	-1.644863e-001	-1.638183e-001	1.602535e-001
8.223477168237928e-004	-1.638782e-001	-1.655572e-001	-1.656314e-001	-1.642407e-001	-1.635606e-001	1.613877e-001
8.223864466572548e-004	-1.565008e-001	-1.653911e-001	-1.654692e-001	-1.639912e-001	-1.633018e-001	1.611176e-001
8.224251764907169e-004	-1.476820e-001	-1.652241e-001	-1.653090e-001	-1.637382e-001	-1.630421e-001	1.594552e-001
8.224639063241790e-004	-1.375050e-001	-1.650559e-001	-1.651506e-001	-1.634819e-001	-1.627819e-001	1.564240e-001
8.225026361576410e-004	-1.260617e-001	-1.648861e-001	-1.649933e-001	-1.632225e-001	-1.625214e-001	1.520580e-001
8.225413659911031e-004	-1.134523e-001	-1.647144e-001	-1.648369e-001	-1.629605e-001	-1.622611e-001	1.464007e-001
8.225800958245651e-004	-9.978542e-002	-1.645405e-001	-1.646808e-001	-1.626962e-001	-1.620011e-001	1.395044e-001
8.226188256580272e-004	-8.517800e-002	-1.643640e-001	-1.645245e-001	-1.624298e-001	-1.617419e-001	1.314292e-001
8.226575554914893e-004	-6.975605e-002	-1.641847e-001	-1.643676e-001	-1.621618e-001	-1.614838e-001	1.222425e-001
8.226962853249513e-004	-5.365495e-002	-1.640024e-001	-1.642095e-001	-1.618926e-001	-1.612269e-001	1.120191e-001
8.227350151584134e-004	-3.701900e-002	-1.638168e-001	-1.640500e-001	-1.616226e-001	-1.609717e-001	1.008404e-001
8.227737449918754e-004	-2.000020e-002	-1.636276e-001	-1.638884e-001	-1.613521e-001	-1.607184e-001	8.879483e-002
8.228124748253375e-004	-2.756879e-003	-1.634348e-001	-1.637244e-001	-1.610816e-001	-1.604672e-001	7.597791e-002
8.228512046587996e-004	1.454795e-002	-1.632381e-001	-1.635575e-001	-1.608115e-001	-1.602184e-001	6.249209e-002
8.228899344922616e-004	3.174813e-002	-1.630374e-001	-1.633874e-001	-1.605421e-001	-1.599723e-001	4.844652e-002
8.229286643257237e-004	4.867592e-002	-1.628328e-001	-1.632137e-001	-1.602739e-001	-1.597289e-001	3.395652e-002
8.229673941591857e-004	6.516342e-002	-1.626240e-001	-1.630361e-001	-1.600073e-001	-1.594886e-001	1.914275e-002
8.230061239926478e-004	8.104409e-002	-1.624112e-001	-1.628543e-001	-1.597426e-001	-1.592515e-001	4.130238e-003
8.230448538261099e-004	9.615453e-002	-1.621944e-001	-1.626680e-001	-1.594801e-001	-1.590176e-001	-1.095266e-002
8.230835836595719e-004	1.103366e-001	-1.619737e-001	-1.624770e-001	-1.592203e-001	-1.587871e-001	-2.597541e-002
8.231223134930340e-004	1.234402e-001	-1.617492e-001	-1.622811e-001	-1.589634e-001	-1.585600e-001	-4.080638e-002
8.231610433264960e-004	1.353262e-001	-1.615210e-001	-1.620802e-001	-1.587097e-001	-1.583365e-001	-5.531390e-002
8.231997731599581e-004	1.458697e-001	-1.612893e-001	-1.618742e-001	-1.584594e-001	-1.581164e-001	-6.936742e-002
8.232385029934201e-004	1.549625e-001	-1.610545e-001	-1.616632e-001	-1.582129e-001	-1.578998e-001	-8.283862e-002
8.232772328268822e-004	1.625150e-001	-1.608167e-001	-1.614470e-001	-1.579703e-001	-1.576866e-001	-9.560287e-002
8.233159626603443e-004	1.684576e-001	-1.605763e-001	-1.612259e-001	-1.577317e-001	-1.574766e-001	-1.075407e-001
8.233546924938063e-004	1.727403e-001	-1.603335e-001	-1.609998e-001	-1.574973e-001	-1.572699e-001	-1.185399e-001
8.233934223272684e-004	1.753329e-001	-1.600888e-001	-1.607690e-001	-1.572672e-001	-1.570661e-001	-1.284970e-001
8.234321521607304e-004	1.762235e-001	-1.598423e-001	-1.605336e-001	-1.570413e-001	-1.568652e-001	-1.373196e-001
8.234708819941925e-004	1.754181e-001	-1.595946e-001	-1.602939e-001	-1.568199e-001	-1.566668e-001	-1.449277e-001
8.235096118276546e-004	1.729387e-001	-1.593459e-001	-1.600502e-001	-1.566027e-001	-1.564708e-001	-1.512547e-001
8.235483416611166e-004	1.688221e-001	-1.590965e-001	-1.598028e-001	-1.563897e-001	-1.562769e-001	-1.562488e-001
8.235870714945787e-004	1.631183e-001	-1.588470e-001	-1.595521e-001	-1.561808e-001	-1.560848e-001	-1.598720e-001
8.236258013280407e-004	1.558893e-001	-1.585976e-001	-1.592984e-001	-1.559758e-001	-1.558942e-001	-1.621006e-001
8.236645311615028e-004	1.472075e-001	-1.583487e-001	-1.590422e-001	-1.557747e-001	-1.557048e-001	-1.629245e-001
8.237032609949649e-004	1.371549e-001	-1.581006e-001	-1.587839e-001	-1.555771e-001	-1.555162e-001	-1.623465e-001
8.237419908284269e-004	1.258222e-001	-1.578536e-001	-1.585239e-001	-1.553828e-001	-1.553283e-001	-1.603816e-001
8.237807206618890e-004	1.133086e-001	-1.576082e-001	-1.582627e-001	-1.551915e-001	-1.551406e-001	-1.570560e-001
8.238194504953510e-004	9.972195e-002	-1.573646e-001	-1.580007e-001	-1.550030e-001	-1.549528e-001	-1.524063e-001
8.238581803288131e-004	8.517913e-002	-1.571232e-001	-1.577385e-001	-1.548168e-001	-1.547646e-001	-1.464782e-001
8.238969101622752e-004	6.980646e-002	-1.568841e-001	-1.574765e-001	-1.546326e-001	-1.545756e-001	-1.393261e-001
8.239356399957372e-004	5.373961e-002	-1.566477e-001	-1.572152e-001	-1.544501e-001	-1.543856e-001	-1.310118e-001
8.239743698291993e-004	3.712308e-002	-1.564143e-001	-1.569550e-001	-1.542689e-001	-1.541943e-001	-1.216047e-001
8.240130996626613e-004	2.010911e-002	-1.561839e-001	-1.566964e-001	-1.540885e-001	-1.540013e-001	-1.111805e-001
8.240518294961234e-004	2.856315e-003	-1.559569e-001	-1.564398e-001	-1.539087e-001	-1.538064e-001	-9.982189e-002
8.240905593295855e-004	-1.447186e-002	-1.557334e-001	-1.561857e-001	-1.537289e-001	-1.536093e-001	-8.761825e-002
8.241292891630475e-004	-3.170876e-002	-1.555135e-001	-1.559345e-001	-1.535487e-001	-1.534096e-001	-7.466613e-002
8.241680189965096e-004	-4.868599e-002	-1.552972e-001	-1.556864e-001	-1.533678e-001	-1.532073e-001	-6.106890e-002
8.242067488299716e-004	-6.523492e-002	-1.550846e-001	-1.554420e-001	-1.531857e-001	-1.530020e-001	-4.693655e-002
8.242454786634337e-004	-8.118816e-002	-1.548757e-001	-1.552014e-001	-1.530021e-001	-1.527935e-001	-3.238503e-002
8.242842084968957e-004	-9.638135e-002	-1.546705e-001	-1.549649e-001	-1.528165e-001	-1.525817e-001	-1.753550e-002
8.243229383303578e-004	-1.106553e-001	-1.544689e-001	-1.547328e-001	-1.526286e-001	-1.523663e-001	-2.513278e-003
8.243616681638199e-004	-1.238587e-001	-1.542708e-001	-1.545052e-001	-1.524380e-001	-1.521474e-001	1.255321e-002
8.244003979972819e-004	-1.358514e-001	-1.540759e-001	-1.542822e-001	-1.522443e-001	-1.519246e-001	2.753357e-002
8.244391278307440e-004	-1.465079e-001	-1.538842e-001	-1.540640e-001	-1.520474e-001	-1.516981e-001	4.229650e-002
8.244778576642060e-004	-1.557195e-001	-1.536953e-001	-1.538506e-001	-1.518468e-001	-1.514678e-001	5.671090e-002
8.245165874976681e-004	-1.633961e-001	-1.535091e-001	-1.536420e-001	-1.516423e-001	-1.512336e-001	7.064696e-002
8.245553173311302e-004	-1.694669e-001	-1.533251e-001	-1.534380e-001	-1.514337e-001	-1.509956e-001	8.397739e-002
8.245940471645922e-004	-1.738811e-001	-1.531432e-001	-1.532387e-001	-1.512208e-001	-1.507539e-001	9.657878e-002
8.246327769980543e-004	-1.766070e-001	-1.529629e-001	-1.530437e-001	-1.510034e-001	-1.505085e-001	1.083333e-001
8.246715068315163e-004	-1.776319e-001	-1.527840e-001	-1.528530e-001	-1.507814e-001	-1.502595e-001	1.191303e-001
8.247102366649784e-004	-1.769609e-001	-1.526060e-001	-1.526663e-001	-1.505547e-001	-1.500073e-001	1.288685e-001
8.247489664984405e-004	-1.746150e-001	-1.524287e-001	-1.524832e-001	-1.503233e-001	-1.497518e-001	1.374576e-001
8.247876963319025e-004	-1.706303e-001	-1.522515e-001	-1.523034e-001	-1.500872e-001	-1.494934e-001	1.448200e-001
8.248264261653646e-004	-1.650563e-001	-1.520743e-001	-1.521267e-001	-1.498464e-001	-1.492323e-001	1.508915e-001
8.248651559988266e-004	-1.579545e-001	-1.518966e-001	-1.519525e-001	-1.496009e-001	-1.489687e-001	1.556222e-001
8.249038858322887e-004	-1.493968e-001	-1.517180e-001	-1.517805e-001	-1.493509e-001	-1.487029e-001	1.589766e-001
8.249426156657508e-004	-1.394649e-001	-1.515382e-001	-1.516103e-001	-1.490966e-001	-1.484353e-001	1.609331e-001
8.249813454992128e-004	-1.282489e-001	-1.513568e-001	-1.514413e-001	-1.488381e-001	-1.481661e-001	1.614839e-001
8.250200753326749e-004	-1.158476e-001	-1.511736e-001	-1.512732e-001	-1.485756e-001	-1.478956e-001	1.606340e-001
8.250588051661369e-004	-1.023679e-001	-1.509881e-001	-1.511053e-001	-1.483095e-001	-1.476242e-001	1.584001e-001
8.250975349995990e-004	-8.792539e-002	-1.508001e-001	-1.509374e-001	-1.480399e-001	-1.473522e-001	1.548104e-001
8.251362648330611e-004	-7.264424e-002	-1.506093e-001	-1.507688e-001	-1.477672e-001	-1.470799e-001	1.499029e-001
8.251749946665231e-004	-5.665813e-002	-1.504154e-001	-1.505991e-001	-1.474917e-001	-1.468076e-001	1.437248e-001
8.252137244999852e-004	-4.010977e-002	-1.502181e-001	-1.504278e-001	-1.472138e-001	-1.465356e-001	1.363316e-001
8.252524543334472e-004	-2.314984e-002	-1.500172e-001	-1.502545e-001	-1.469339e-001	-1.462643e-001	1.277868e-001
8.252911841669093e-004	-5.935637e-003	-1.498125e-001	-1.500786e-001	-1.466524e-001	-1.459939e-001	1.181608e-001
8.253299140003713e-004	1.137058e-002	-1.496039e-001	-1.498999e-001	-1.463695e-001	-1.457248e-001	1.075310e-001
8.253686438338334e-004	2.860311e-002	-1.493912e-001	-1.497177e-001	-1.460858e-001	-1.454573e-001	9.598175e-002
8.254073736672955e-004	4.559438e-002	-1.491743e-001	-1.495319e-001	-1.458017e-001	-1.451916e-001	8.360447e-002
8.254461035007575e-004	6.217641e-002	-1.489532e-001	-1.493420e-001	-1.455175e-001	-1.449280e-001	7.049754e-002
8.254848333342196e-004	7.818229e-002	-1.487278e-001	-1.491477e-001	-1.452337e-001	-1.446667e-001	5.676624e-002
8.255235631676816e-004	9.344787e-002	-1.484983e-001	-1.489487e-001	-1.449507e-001	-1.444080e-001	4.252235e-002
8.255622930011437e-004	1.078139e-001	-1.482645e-001	-1.487449e-001	-1.446689e-001	-1.441520e-001	2.788350e-002
8.256010228346058e-004	1.211284e-001	-1.480268e-001	-1.485359e-001	-1.443887e-001	-1.438990e-001	1.297230e-002
8.256397526680678e-004	1.332501e-001	-1.477851e-001	-1.483217e-001	-1.441105e-001	-1.436490e-001	-2.084723e-003
8.256784825015299e-004	1.440512e-001	-1.475397e-001	-1.481022e-001	-1.438345e-001	-1.434023e-001	-1.715819e-002
8.257172123349919e-004	1.534202e-001	-1.472908e-001	-1.478772e-001	-1.435613e-001	-1.431589e-001	-3.211697e-002
8.257559421684540e-004	1.612641e-001	-1.470387e-001	-1.476469e-001	-1.432910e-001	-1.429188e-001	-4.682931e-002
8.257946720019161e-004	1.675094e-001	-1.467836e-001	-1.474113e-001	-1.430239e-001	-1.426821e-001	-6.116386e-002
8.258334018353781e-004	1.721026e-001	-1.465259e-001	-1.471705e-001	-1.427603e-001	-1.424489e-001	-7.499085e-002
8.258721316688402e-004	1.750098e-001	-1.462658e-001	-1.469245e-001	-1.425005e-001	-1.422189e-001	-8.818334e-002
8.259108615023022e-004	1.762159e-001	-1.460037e-001	-1.466737e-001	-1.422446e-001	-1.419923e-001	-1.006186e-001
8.259495913357643e-004	1.757236e-001	-1.457400e-001	-1.464182e-001	-1.419928e-001	-1.417689e-001	-1.121800e-001
8.259883211692264e-004	1.735520e-001	-1.454750e-001	-1.461584e-001	-1.417452e-001	-1.415485e-001	-1.227587e-001
8.260270510026884e-004	1.697353e-001	-1.452090e-001	-1.458945e-001	-1.415019e-001	-1.413310e-001	-1.322556e-001
8.260657808361505e-004	1.643213e-001	-1.449425e-001	-1.456270e-001	-1.412628e-001	-1.411161e-001	-1.405833e-001
8.261045106696125e-004	1.573698e-001	-1.446758e-001	-1.453561e-001	-1.410281e-001	-1.409037e-001	-1.476671e-001
8.261432405030746e-004	1.489514e-001	-1.444093e-001	-1.450824e-001	-1.407976e-001	-1.406935e-001	-1.534467e-001
8.261819703365367e-004	1.391464e-001	-1.441432e-001	-1.448062e-001	-1.405713e-001	-1.404853e-001	-1.578759e-001
8.262207001699987e-004	1.280439e-001	-1.438780e-001	-1.445280e-001	-1.403490e-001	-1.402787e-001	-1.609228e-001
8.262594300034608e-004	1.157415e-001	-1.436141e-001	-1.442482e-001	-1.401306e-001	-1.400734e-001	-1.625693e-001
8.262981598369228e-004	1.023453e-001	-1.433516e-001	-1.439674e-001	-1.399159e-001	-1.398692e-001	-1.628107e-001
8.263368896703849e-004	8.797073e-002	-1.430910e-001	-1.436860e-001	-1.397046e-001	-1.396656e-001	-1.616551e-001
8.263756195038470e-004	7.274219e-002	-1.428325e-001	-1.434045e-001	-1.394964e-001	-1.394625e-001	-1.591221e-001
8.264143493373090e-004	5.679367e-002	-1.425764e-001	-1.431234e-001	-1.392911e-001	-1.392594e-001	-1.552423e-001
8.264530791707711e-004	4.026809e-002	-1.423231e-001	-1.428432e-001	-1.390884e-001	-1.390560e-001	-1.500563e-001
8.264918090042331e-004	2.331633e-002	-1.420726e-001	-1.425644e-001	-1.388879e-001	-1.388521e-001	-1.436134e-001
8.265305388376952e-004	6.095939e-003	-1.418252e-001	-1.422873e-001	-1.386891e-001	-1.386472e-001	-1.359713e-001
8.265692686711572e-004	-1.123041e-002	-1.415811e-001	-1.420125e-001	-1.384919e-001	-1.384411e-001	-1.271948e-001
8.266079985046193e-004	-2.849655e-002	-1.413404e-001	-1.417403e-001	-1.382956e-001	-1.382334e-001	-1.173561e-001
8.266467283380814e-004	-4.553431e-002	-1.411032e-001	-1.414711e-001	-1.381000e-001	-1.380239e-001	-1.065337e-001
8.266854581715434e-004	-6.217499e-002	-1.408695e-001	-1.412054e-001	-1.379046e-001	-1.378122e-001	-9.481308e-002
8.267241880050055e-004	-7.825087e-002	-1.406395e-001	-1.409433e-001	-1.377090e-001	-1.375981e-001	-8.228660e-002
8.267629178384675e-004	-9.359686e-002	-1.404130e-001	-1.406853e-001	-1.375127e-001	-1.373813e-001	-6.905366e-002
8.268016476719296e-004	-1.080526e-001	-1.401900e-001	-1.404315e-001	-1.373154e-001	-1.371615e-001	-5.522045e-002
8.268403775053917e-004	-1.214653e-001	-1.399703e-001	-1.401821e-001	-1.371166e-001	-1.369386e-001	-4.089950e-002
8.268791073388537e-004	-1.336922e-001	-1.397540e-001	-1.399373e-001	-1.369160e-001	-1.367122e-001	-2.620906e-002
8.269178371723158e-004	-1.446050e-001	-1.395406e-001	-1.396972e-001	-1.367130e-001	-1.364823e-001	-1.127213e-002
8.269565670057778e-004	-1.540918e-001	-1.393301e-001	-1.394618e-001	-1.365074e-001	-1.362486e-001	3.784524e-003
8.269952968392399e-004	-1.620588e-001	-1.391222e-001	-1.392311e-001	-1.362987e-001	-1.360111e-001	1.883153e-002
8.270340266727020e-004	-1.684318e-001	-1.389166e-001	-1.390052e-001	-1.360867e-001	-1.357696e-001	3.373798e-002
8.270727565061640e-004	-1.731561e-001	-1.387129e-001	-1.387837e-001	-1.358710e-001	-1.355242e-001	4.837252e-002
8.271114863396261e-004	-1.761965e-001	-1.385110e-001	-1.385667e-001	-1.356513e-001	-1.352746e-001	6.260443e-002
8.271502161730881e-004	-1.775370e-001	-1.383103e-001	-1.383540e-001	-1.354273e-001	-1.350210e-001	7.630479e-002
8.271889460065502e-004	-1.771793e-001	-1.381106e-001	-1.381452e-001	-1.351990e-001	-1.347633e-001	8.934772e-002
8.272276758400123e-004	-1.751417e-001	-1.379115e-001	-1.379400e-001	-1.349659e-001	-1.345017e-001	1.016119e-001
8.272664056734743e-004	-1.714575e-001	-1.377127e-001	-1.377383e-001	-1.347280e-001	-1.342363e-001	1.129822e-001
8.273051355069364e-004	-1.661739e-001	-1.375137e-001	-1.375395e-001	-1.344852e-001	-1.339671e-001	1.233518e-001
8.273438653403984e-004	-1.593502e-001	-1.373142e-001	-1.373433e-001	-1.342374e-001	-1.336943e-001	1.326236e-001
8.273825951738605e-004	-1.510564e-001	-1.371138e-001	-1.371493e-001	-1.339845e-001	-1.334182e-001	1.407125e-001
8.274213250073226e-004	-1.413725e-001	-1.369122e-001	-1.369570e-001	-1.337266e-001	-1.331390e-001	1.475462e-001
8.274600548407846e-004	-1.303872e-001	-1.367090e-001	-1.367659e-001	-1.334637e-001	-1.328568e-001	1.530666e-001
8.274987846742467e-004	-1.181977e-001	-1.365039e-001	-1.365757e-001	-1.331959e-001	-1.325721e-001	1.572297e-001
8.275375145077087e-004	-1.049092e-001	-1.362964e-001	-1.363858e-001	-1.329233e-001	-1.322849e-001	1.600058e-001
8.275762443411708e-004	-9.063575e-002	-1.360864e-001	-1.361956e-001	-1.326461e-001	-1.319957e-001	1.613792e-001
8.276149741746328e-004	-7.549991e-002	-1.358734e-001	-1.360048e-001	-1.323645e-001	-1.317048e-001	1.613475e-001
8.276537040080949e-004	-5.963361e-002	-1.356572e-001	-1.358127e-001	-1.320786e-001	-1.314124e-001	1.599206e-001
8.276924338415570e-004	-4.317793e-002	-1.354375e-001	-1.356190e-001	-1.317889e-001	-1.311189e-001	1.571202e-001
8.277311636750190e-004	-2.628219e-002	-1.352141e-001	-1.354231e-001	-1.314956e-001	-1.308246e-001	1.529785e-001
8.277698935084811e-004	-9.102581e-003	-1.349868e-001	-1.352245e-001	-1.311989e-001	-1.305299e-001	1.475376e-001
8.278086233419431e-004	8.199427e-003	-1.347553e-001	-1.350229e-001	-1.308994e-001	-1.302350e-001	1.408483e-001
8.278473531754052e-004	2.545865e-002	-1.345195e-001	-1.348177e-001	-1.305972e-001	-1.299402e-001	1.329693e-001
8.278860830088673e-004	4.250774e-002	-1.342793e-001	-1.346086e-001	-1.302929e-001	-1.296460e-001	1.239671e-001
8.279248128423293e-004	5.917867e-002	-1.340346e-001	-1.343952e-001	-1.299867e-001	-1.293525e-001	1.139150e-001
8.279635426757914e-004	7.530421e-002	-1.337854e-001	-1.341771e-001	-1.296792e-001	-1.290602e-001	1.028934e-001
8.280022725092534e-004	9.071954e-002	-1.335318e-001	-1.339542e-001	-1.293707e-001	-1.287692e-001	9.098940e-002
8.280410023427155e-004	1.052643e-001	-1.332736e-001	-1.337260e-001	-1.290617e-001	-1.284799e-001	7.829742e-002
8.280797321761776e-004	1.187850e-001	-1.330111e-001	-1.334924e-001	-1.287526e-001	-1.281925e-001	6.491868e-002
8.281184620096396e-004	1.311380e-001	-1.327443e-001	-1.332532e-001	-1.284438e-001	-1.279073e-001	5.096123e-002
8.281571918431017e-004	1.421929e-001	-1.324734e-001	-1.330084e-001	-1.281357e-001	-1.276245e-001	3.653935e-002
8.281959216765637e-004	1.518350e-001	-1.321987e-001	-1.327578e-001	-1.278287e-001	-1.273442e-001	2.177285e-002
8.282346515100258e-004	1.599678e-001	-1.319203e-001	-1.325014e-001	-1.275233e-001	-1.270668e-001	6.786078e-003
8.282733813434879e-004	1.665139e-001	-1.316385e-001	-1.322393e-001	-1.272197e-001	-1.267922e-001	-8.293114e-003
8.283121111769499e-004	1.714164e-001	-1.313537e-001	-1.319715e-001	-1.269184e-001	-1.265207e-001	-2.333450e-002
8.283508410104120e-004	1.746376e-001	-1.310661e-001	-1.316983e-001	-1.266198e-001	-1.262524e-001	-3.820657e-002
8.283895708438740e-004	1.761592e-001	-1.307761e-001	-1.314196e-001	-1.263240e-001	-1.259872e-001	-5.277761e-002
8.284283006773361e-004	1.759805e-001	-1.304839e-001	-1.311359e-001	-1.260314e-001	-1.257252e-001	-6.691680e-002
8.284670305107982e-004	1.741179e-001	-1.301901e-001	-1.308474e-001	-1.257423e-001	-1.254664e-001	-8.049538e-002
8.285057603442602e-004	1.706028e-001	-1.298949e-001	-1.305544e-001	-1.254569e-001	-1.252108e-001	-9.338798e-002
8.285444901777223e-004	1.654807e-001	-1.295986e-001	-1.302572e-001	-1.251753e-001	-1.249583e-001	-1.054742e-001
8.285832200111843e-004	1.588091e-001	-1.293017e-001	-1.299563e-001	-1.248977e-001	-1.247087e-001	-1.166404e-001
8.286219498446464e-004	1.506567e-001	-1.290045e-001	-1.296519e-001	-1.246242e-001	-1.244619e-001	-1.267815e-001
8.286606796781084e-004	1.411023e-001	-1.287074e-001	-1.293447e-001	-1.243549e-001	-1.242178e-001	-1.358030e-001
8.286994095115705e-004	1.302332e-001	-1.284107e-001	-1.290350e-001	-1.240898e-001	-1.239761e-001	-1.436229e-001
8.287381393450326e-004	1.181455e-001	-1.281148e-001	-1.287233e-001	-1.238288e-001	-1.237367e-001	-1.501723e-001
8.287768691784946e-004	1.049439e-001	-1.278200e-001	-1.284101e-001	-1.235720e-001	-1.234991e-001	-1.553966e-001
8.288155990119567e-004	9.074187e-002	-1.275266e-001	-1.280959e-001	-1.233191e-001	-1.232633e-001	-1.592555e-001
8.288543288454187e-004	7.566211e-002	-1.272350e-001	-1.277812e-001	-1.230701e-001	-1.230288e-001	-1.617230e-001
8.288930586788808e-004	5.983690e-002	-1.269453e-001	-1.274665e-001	-1.228248e-001	-1.227954e-001	-1.627867e-001
8.289317885123429e-004	4.340752e-002	-1.266580e-001	-1.271522e-001	-1.225830e-001	-1.225628e-001	-1.624470e-001
8.289705183458049e-004	2.652348e-002	-1.263732e-001	-1.268389e-001	-1.223443e-001	-1.223306e-001	-1.607171e-001
8.290092481792670e-004	9.341189e-003	-1.260912e-001	-1.265270e-001	-1.221086e-001	-1.220985e-001	-1.576213e-001
8.290479780127290e-004	-7.977518e-003	-1.258121e-001	-1.262170e-001	-1.218754e-001	-1.218661e-001	-1.531943e-001
8.290867078461911e-004	-2.526701e-002	-1.255361e-001	-1.259093e-001	-1.216445e-001	-1.216332e-001	-1.474805e-001
8.291254376796532e-004	-4.235937e-002	-1.252633e-001	-1.256043e-001	-1.214155e-001	-1.213994e-001	-1.405327e-001
8.291641675131152e-004	-5.908592e-002	-1.249938e-001	-1.253025e-001	-1.211880e-001	-1.211644e-001	-1.324117e-001
8.292028973465773e-004	-7.527864e-002	-1.247276e-001	-1.250040e-001	-1.209616e-001	-1.209278e-001	-1.231854e-001
8.292416271800393e-004	-9.077182e-002	-1.244648e-001	-1.247093e-001	-1.207359e-001	-1.206894e-001	-1.129285e-001
8.292803570135014e-004	-1.054041e-001	-1.242052e-001	-1.244186e-001	-1.205104e-001	-1.204488e-001	-1.017225e-001
8.293190868469635e-004	-1.190209e-001	-1.239487e-001	-1.241321e-001	-1.202848e-001	-1.202056e-001	-8.965568e-002
8.293578166804255e-004	-1.314776e-001	-1.236953e-001	-1.238499e-001	-1.200585e-001	-1.199598e-001	-7.682335e-002
8.293965465138876e-004	-1.426428e-001	-1.234448e-001	-1.235722e-001	-1.198312e-001	-1.197108e-001	-6.332774e-002
8.294352763473496e-004	-1.524015e-001	-1.231969e-001	-1.232991e-001	-1.196024e-001	-1.194586e-001	-4.927777e-002
8.294740061808117e-004	-1.606564e-001	-1.229515e-001	-1.230305e-001	-1.193717e-001	-1.192029e-001	-3.478844e-002
8.295127360142738e-004	-1.673296e-001	-1.227082e-001	-1.227665e-001	-1.191387e-001	-1.189434e-001	-1.998011e-002
8.295514658477358e-004	-1.723628e-001	-1.224667e-001	-1.225069e-001	-1.189029e-001	-1.186800e-001	-4.977470e-003
8.295901956811979e-004	-1.757172e-001	-1.222268e-001	-1.222515e-001	-1.186639e-001	-1.184125e-001	1.009149e-002
8.296289255146599e-004	-1.773733e-001	-1.219880e-001	-1.220003e-001	-1.184215e-001	-1.181408e-001	2.509661e-002
8.296676553481220e-004	-1.773296e-001	-1.217501e-001	-1.217528e-001	-1.181752e-001	-1.178648e-001	3.990666e-002
8.297063851815840e-004	-1.756014e-001	-1.215126e-001	-1.215090e-001	-1.179248e-001	-1.175844e-001	5.439041e-002
8.297451150150461e-004	-1.722194e-001	-1.212752e-001	-1.212683e-001	-1.176698e-001	-1.172996e-001	6.841773e-002
8.297838448485082e-004	-1.672281e-001	-1.210375e-001	-1.210305e-001	-1.174102e-001	-1.170104e-001	8.186080e-002
8.298225746819702e-004	-1.606849e-001	-1.207992e-001	-1.207952e-001	-1.171456e-001	-1.167168e-001	9.459540e-002
8.298613045154323e-004	-1.526578e-001	-1.205598e-001	-1.205619e-001	-1.168758e-001	-1.164189e-001	1.065026e-001
8.299000343488943e-004	-1.432250e-001	-1.203190e-001	-1.203302e-001	-1.166008e-001	-1.161168e-001	1.174703e-001
8.299387641823564e-004	-1.324736e-001	-1.200765e-001	-1.200996e-001	-1.163204e-001	-1.158106e-001	1.273957e-001
8.299774940158185e-004	-1.204993e-001	-1.198318e-001	-1.198696e-001	-1.160344e-001	-1.155006e-001	1.361865e-001
8.300162238492805e-004	-1.074059e-001	-1.195846e-001	-1.196397e-001	-1.157430e-001	-1.151868e-001	1.437626e-001
8.300549536827426e-004	-9.330567e-002	-1.193346e-001	-1.194094e-001	-1.154461e-001	-1.148696e-001	1.500577e-001
8.300936835162046e-004	-7.831959e-002	-1.190814e-001	-1.191782e-001	-1.151437e-001	-1.145492e-001	1.550194e-001
8.301324133496667e-004	-6.257784e-002	-1.188247e-001	-1.189456e-001	-1.148361e-001	-1.142258e-001	1.586098e-001
8.301711431831288e-004	-4.621985e-002	-1.185643e-001	-1.187110e-001	-1.145232e-001	-1.138997e-001	1.608051e-001
8.302098730165908e-004	-2.939355e-002	-1.182998e-001	-1.184739e-001	-1.142053e-001	-1.135712e-001	1.615950e-001
8.302486028500529e-004	-1.225396e-002	-1.180311e-001	-1.182340e-001	-1.138826e-001	-1.132407e-001	1.609824e-001
8.302873326835149e-004	5.038290e-003	-1.177579e-001	-1.179906e-001	-1.135554e-001	-1.129084e-001	1.589823e-001
8.303260625169770e-004	2.231858e-002	-1.174801e-001	-1.177433e-001	-1.132239e-001	-1.125747e-001	1.556209e-001
8.303647923504391e-004	3.941983e-002	-1.171975e-001	-1.174918e-001	-1.128885e-001	-1.122398e-001	1.509345e-001
8.304035221839011e-004	5.617403e-002	-1.169099e-001	-1.172356e-001	-1.125494e-001	-1.119042e-001	1.449690e-001
8.304422520173632e-004	7.241367e-002	-1.166175e-001	-1.169743e-001	-1.122071e-001	-1.115681e-001	1.377786e-001
8.304809818508252e-004	8.797332e-002	-1.163201e-001	-1.167076e-001	-1.118619e-001	-1.112318e-001	1.294253e-001
8.305197116842873e-004	1.026916e-001	-1.160177e-001	-1.164353e-001	-1.115142e-001	-1.108957e-001	1.199784e-001
8.305584415177494e-004	1.164136e-001	-1.157104e-001	-1.161571e-001	-1.111645e-001	-1.105601e-001	1.095141e-001
8.305971713512114e-004	1.289936e-001	-1.153984e-001	-1.158728e-001	-1.108131e-001	-1.102253e-001	9.811579e-002
8.306359011846735e-004	1.402984e-001	-1.150817e-001	-1.155823e-001	-1.104605e-001	-1.098915e-001	8.587345e-002
8.306746310181355e-004	1.502102e-001	-1.147607e-001	-1.152854e-001	-1.101071e-001	-1.095591e-001	7.288430e-002
8.307133608515976e-004	1.586291e-001	-1.144353e-001	-1.149822e-001	-1.097534e-001	-1.092283e-001	5.925247e-002
8.307520906850596e-004	1.654742e-001	-1.141061e-001	-1.146727e-001	-1.093997e-001	-1.088993e-001	4.508866e-002
8.307908205185217e-004	1.706845e-001	-1.137731e-001	-1.143569e-001	-1.090465e-001	-1.085724e-001	3.050953e-002
8.308295503519838e-004	1.742192e-001	-1.134368e-001	-1.140350e-001	-1.086943e-001	-1.082478e-001	1.563690e-002
8.308682801854458e-004	1.760561e-001	-1.130974e-001	-1.137071e-001	-1.083433e-001	-1.079256e-001	5.966898e-004
8.309070100189079e-004	1.761917e-001	-1.127552e-001	-1.133735e-001	-1.079941e-001	-1.076060e-001	-1.448214e-002
8.309457398523699e-004	1.746390e-001	-1.124107e-001	-1.130343e-001	-1.076468e-001	-1.072890e-001	-2.946871e-002
8.309844696858320e-004	1.714270e-001	-1.120642e-001	-1.126900e-001	-1.073020e-001	-1.069749e-001	-4.423130e-002
8.310231995192941e-004	1.665986e-001	-1.117159e-001	-1.123409e-001	-1.069599e-001	-1.066636e-001	-5.863843e-002
8.310619293527561e-004	1.602092e-001	-1.113664e-001	-1.119873e-001	-1.066207e-001	-1.063552e-001	-7.256001e-002
8.311006591862182e-004	1.523256e-001	-1.110159e-001	-1.116297e-001	-1.062848e-001	-1.060496e-001	-8.586852e-002
8.311393890196802e-004	1.430247e-001	-1.106649e-001	-1.112685e-001	-1.059523e-001	-1.057468e-001	-9.844047e-002
8.311781188531423e-004	1.323925e-001	-1.103136e-001	-1.109042e-001	-1.056234e-001	-1.054467e-001	-1.101580e-001
8.312168486866044e-004	1.205233e-001	-1.099624e-001	-1.105371e-001	-1.052983e-001	-1.051491e-001	-1.209109e-001
8.312555785200664e-004	1.075202e-001	-1.096117e-001	-1.101679e-001	-1.049770e-001	-1.048540e-001	-1.305983e-001
8.312943083535285e-004	9.349491e-002	-1.092618e-001	-1.097971e-001	-1.046596e-001	-1.045611e-001	-1.391306e-001
8.313330381869905e-004	7.856858e-002	-1.089130e-001	-1.094250e-001	-1.043460e-001	-1.042702e-001	-1.464309e-001
8.313717680204526e-004	6.287163e-002	-1.085656e-001	-1.090523e-001	-1.040364e-001	-1.039811e-001	-1.524365e-001
8.314104978539147e-004	4.654373e-002	-1.082198e-001	-1.086795e-001	-1.037305e-001	-1.036936e-001	-1.570985e-001
8.314492276873767e-004	2.973293e-002	-1.078761e-001	-1.083069e-001	-1.034282e-001	-1.034072e-001	-1.603828e-001
8.314879575208388e-004	1.259446e-002	-1.075345e-001	-1.079353e-001	-1.031295e-001	-1.031218e-001	-1.622688e-001
8.315266873543008e-004	-4.710747e-003	-1.071952e-001	-1.075649e-001	-1.028340e-001	-1.028370e-001	-1.627496e-001
8.315654171877629e-004	-2.201765e-002	-1.068585e-001	-1.071962e-001	-1.025416e-001	-1.025525e-001	-1.618312e-001
8.316041470212250e-004	-3.915866e-002	-1.065245e-001	-1.068297e-001	-1.022519e-001	-1.022680e-001	-1.595312e-001
8.316428768546870e-004	-5.596513e-002	-1.061933e-001	-1.064657e-001	-1.019647e-001	-1.019830e-001	-1.558785e-001
8.316816066881491e-004	-7.226881e-002	-1.058648e-001	-1.061047e-001	-1.016796e-001	-1.016974e-001	-1.509118e-001
8.317203365216111e-004	-8.790346e-002	-1.055392e-001	-1.057468e-001	-1.013963e-001	-1.014107e-001	-1.446792e-001
8.317590663550732e-004	-1.027067e-001	-1.052163e-001	-1.053925e-001	-1.011144e-001	-1.011227e-001	-1.372368e-001
8.317977961885353e-004	-1.165225e-001	-1.048962e-001	-1.050418e-001	-1.008335e-001	-1.008328e-001	-1.286484e-001
8.318365260219973e-004	-1.292043e-001	-1.045786e-001	-1.046951e-001	-1.005531e-001	-1.005410e-001	-1.189849e-001
8.318752558554594e-004	-1.406178e-001	-1.042635e-001	-1.043524e-001	-1.002728e-001	-1.002467e-001	-1.083237e-001
8.319139856889214e-004	-1.506449e-001	-1.039506e-001	-1.040138e-001	-9.999216e-002	-9.994978e-002	-9.674905e-002
8.319527155223835e-004	-1.591850e-001	-1.036397e-001	-1.036794e-001	-9.971078e-002	-9.964982e-002	-8.435221e-002
8.319914453558455e-004	-1.661564e-001	-1.033305e-001	-1.033490e-001	-9.942818e-002	-9.934655e-002	-7.123138e-002
8.320301751893076e-004	-1.714972e-001	-1.030228e-001	-1.030227e-001	-9.914389e-002	-9.903970e-002	-5.749162e-002
8.320689050227697e-004	-1.751649e-001	-1.027162e-001	-1.027002e-001	-9.885748e-002	-9.872901e-002	-4.324447e-002
8.321076348562317e-004	-1.771366e-001	-1.024103e-001	-1.023815e-001	-9.856848e-002	-9.841423e-002	-2.860726e-002
8.321463646896938e-004	-1.774075e-001	-1.021049e-001	-1.020661e-001	-9.827650e-002	-9.809516e-002	-1.370228e-002
8.321850945231558e-004	-1.759897e-001	-1.017995e-001	-1.017540e-001	-9.798109e-002	-9.777161e-002	1.344247e-003
8.322238243566179e-004	-1.729113e-001	-1.014939e-001	-1.014446e-001	-9.768186e-002	-9.744340e-002	1.640330e-002
8.322625541900800e-004	-1.682145e-001	-1.011875e-001	-1.011377e-001	-9.737843e-002	-9.711041e-002	3.134414e-002
8.323012840235420e-004	-1.619541e-001	-1.008800e-001	-1.008329e-001	-9.707046e-002	-9.677255e-002	4.603538e-002
8.323400138570041e-004	-1.541964e-001	-1.005711e-001	-1.005297e-001	-9.675761e-002	-9.642974e-002	6.034611e-002
8.323787436904661e-004	-1.450177e-001	-1.002603e-001	-1.002277e-001	-9.643959e-002	-9.608196e-002	7.414698e-002
8.324174735239282e-004	-1.345035e-001	-9.994729e-002	-9.992629e-002	-9.611613e-002	-9.572919e-002	8.731148e-002
8.324562033573903e-004	-1.227480e-001	-9.963167e-002	-9.962507e-002	-9.578700e-002	-9.537147e-002	9.971739e-002
8.324949331908523e-004	-1.098534e-001	-9.931307e-002	-9.932352e-002	-9.545204e-002	-9.500889e-002	1.112484e-001
8.325336630243144e-004	-9.593046e-002	-9.899113e-002	-9.902108e-002	-9.511109e-002	-9.464154e-002	1.217960e-001
8.325723928577764e-004	-8.109847e-002	-9.866552e-002	-9.871723e-002	-9.476403e-002	-9.426957e-002	1.312614e-001
8.326111226912385e-004	-6.548587e-002	-9.833589e-002	-9.841142e-002	-9.441081e-002	-9.389314e-002	1.395574e-001
8.326498525247006e-004	-4.923047e-002	-9.800194e-002	-9.810313e-002	-9.405140e-002	-9.351245e-002	1.466094e-001
8.326885823581626e-004	-3.247872e-002	-9.766337e-002	-9.779182e-002	-9.368584e-002	-9.312773e-002	1.523568e-001
8.327273121916247e-004	-1.538445e-002	-9.731994e-002	-9.747699e-002	-9.331418e-002	-9.273922e-002	1.567533e-001
8.327660420250867e-004	1.892617e-003	-9.697139e-002	-9.715812e-002	-9.293654e-002	-9.234719e-002	1.597668e-001
8.328047718585488e-004	1.918846e-002	-9.661753e-002	-9.683475e-002	-9.255307e-002	-9.195192e-002	1.613793e-001
8.328435016920109e-004	3.633635e-002	-9.625821e-002	-9.650642e-002	-9.216397e-002	-9.155371e-002	1.615861e-001
8.328822315254729e-004	5.316831e-002	-9.589329e-002	-9.617271e-002	-9.176944e-002	-9.115286e-002	1.603952e-001
8.329209613589350e-004	6.951661e-002	-9.552267e-002	-9.583323e-002	-9.136977e-002	-9.074969e-002	1.578264e-001
8.329596911923970e-004	8.521529e-002	-9.514632e-002	-9.548762e-002	-9.096524e-002	-9.034450e-002	1.539102e-001
8.329984210258591e-004	1.001020e-001	-9.476423e-002	-9.513557e-002	-9.055618e-002	-8.993764e-002	1.486870e-001
8.330371508593211e-004	1.140204e-001	-9.437645e-002	-9.477682e-002	-9.014294e-002	-8.952941e-002	1.422063e-001
8.330758806927832e-004	1.268229e-001	-9.398305e-002	-9.441116e-002	-8.972587e-002	-8.912014e-002	1.345255e-001
8.331146105262453e-004	1.383736e-001	-9.358416e-002	-9.403842e-002	-8.930539e-002	-8.871014e-002	1.257098e-001
8.331533403597073e-004	1.485519e-001	-9.317994e-002	-9.365848e-002	-8.888189e-002	-8.829974e-002	1.158315e-001
8.331920701931694e-004	1.572542e-001	-9.277059e-002	-9.327128e-002	-8.845580e-002	-8.788922e-002	1.049696e-001
8.332308000266314e-004	1.643961e-001	-9.235634e-002	-9.287681e-002	-8.802753e-002	-8.747890e-002	9.321012e-002
8.332695298600935e-004	1.699131e-001	-9.193746e-002	-9.247514e-002	-8.759753e-002	-8.706906e-002	8.064626e-002
8.333082596935556e-004	1.737604e-001	-9.151422e-002	-9.206636e-002	-8.716624e-002	-8.665998e-002	6.737804e-002
8.333469895270176e-004	1.759126e-001	-9.108695e-002	-9.165062e-002	-8.673409e-002	-8.625191e-002	5.351234e-002
8.333857193604797e-004	1.763627e-001	-9.065595e-002	-9.122814e-002	-8.630152e-002	-8.584508e-002	3.916243e-002
8.334244491939417e-004	1.751211e-001	-9.022157e-002	-9.079915e-002	-8.586895e-002	-8.543973e-002	2.444721e-002
8.334631790274038e-004	1.722136e-001	-8.978415e-002	-9.036397e-002	-8.543679e-002	-8.503604e-002	9.490307e-003
8.335019088608659e-004	1.676808e-001	-8.934404e-002	-8.992292e-002	-8.500545e-002	-8.463417e-002	-5.580962e-003
8.335406386943279e-004	1.615759e-001	-8.890160e-002	-8.947638e-002	-8.457529e-002	-8.423427e-002	-2.063672e-002
8.335793685277900e-004	1.539638e-001	-8.845718e-002	-8.902476e-002	-8.414668e-002	-8.383645e-002	-3.554562e-002
8.336180983612520e-004	1.449195e-001	-8.801115e-002	-8.856848e-002	-8.371995e-002	-8.344077e-002	-5.017592e-002
8.336568281947141e-004	1.345274e-001	-8.756385e-002	-8.810800e-002	-8.329542e-002	-8.304729e-002	-6.439660e-002
8.336955580281762e-004	1.228803e-001	-8.711564e-002	-8.764380e-002	-8.287333e-002	-8.265600e-002	-7.807849e-002
8.337342878616382e-004	1.100796e-001	-8.666685e-002	-8.717638e-002	-8.245394e-002	-8.226687e-002	-9.109557e-002
8.337730176951003e-004	9.623549e-002	-8.621782e-002	-8.670624e-002	-8.203743e-002	-8.187985e-002	-1.033265e-001
8.338117475285623e-004	8.146725e-002	-8.576888e-002	-8.623387e-002	-8.162399e-002	-8.149485e-002	-1.146563e-001
8.338504773620244e-004	6.590359e-002	-8.532032e-002	-8.575980e-002	-8.121371e-002	-8.111171e-002	-1.249785e-001
8.338892071954865e-004	4.968249e-002	-8.487244e-002	-8.528455e-002	-8.080667e-002	-8.073027e-002	-1.341966e-001
8.339279370289485e-004	3.295051e-002	-8.442550e-002	-8.480860e-002	-8.040291e-002	-8.035035e-002	-1.422262e-001
8.339666668624106e-004	1.586165e-002	-8.397974e-002	-8.433247e-002	-8.000242e-002	-7.997170e-002	-1.489962e-001
8.340053966958726e-004	-1.424115e-003	-8.353537e-002	-8.385661e-002	-7.960513e-002	-7.959408e-002	-1.544495e-001
8.340441265293347e-004	-1.874239e-002	-8.309256e-002	-8.338150e-002	-7.921096e-002	-7.921722e-002	-1.585434e-001
8.340828563627967e-004	-3.592597e-002	-8.265146e-002	-8.290755e-002	-7.881974e-002	-7.884081e-002	-1.612494e-001
8.341215861962588e-004	-5.280630e-002	-8.221216e-002	-8.243518e-002	-7.843129e-002	-7.846455e-002	-1.625527e-001
8.341603160297209e-004	-6.921498e-002	-8.177473e-002	-8.196473e-002	-7.804540e-002	-7.808813e-002	-1.624518e-001
8.341990458631829e-004	-8.498527e-002	-8.133919e-002	-8.149656e-002	-7.766178e-002	-7.771119e-002	-1.609575e-001
8.342377756966450e-004	-9.995396e-002	-8.090551e-002	-8.103094e-002	-7.728016e-002	-7.733342e-002	-1.580923e-001
8.342765055301070e-004	-1.139637e-001	-8.047364e-002	-8.056810e-002	-7.690020e-002	-7.695445e-002	-1.538893e-001
8.343152353635691e-004	-1.268658e-001	-8.004346e-002	-8.010826e-002	-7.652154e-002	-7.657394e-002	-1.483911e-001
8.343539651970312e-004	-1.385235e-001	-7.961482e-002	-7.965154e-002	-7.614379e-002	-7.619154e-002	-1.416491e-001
8.343926950304932e-004	-1.488153e-001	-7.918753e-002	-7.919803e-002	-7.576655e-002	-7.580690e-002	-1.337230e-001
8.344314248639553e-004	-1.576376e-001	-7.876135e-002	-7.874776e-002	-7.538939e-002	-7.541968e-002	-1.246793e-001
8.344701546974173e-004	-1.649050e-001	-7.833602e-002	-7.830070e-002	-7.501189e-002	-7.502954e-002	-1.145916e-001
8.345088845308794e-004	-1.705518e-001	-7.791126e-002	-7.785677e-002	-7.463357e-002	-7.463613e-002	-1.035403e-001
8.345476143643415e-004	-1.745320e-001	-7.748673e-002	-7.741584e-002	-7.425398e-002	-7.423913e-002	-9.161237e-002
8.345863441978035e-004	-1.768191e-001	-7.706211e-002	-7.697772e-002	-7.387264e-002	-7.383824e-002	-7.890208e-002
8.346250740312656e-004	-1.774050e-001	-7.663702e-002	-7.654217e-002	-7.348909e-002	-7.343315e-002	-6.551049e-002
8.346638038647276e-004	-1.762987e-001	-7.621111e-002	-7.610889e-002	-7.310287e-002	-7.302356e-002	-5.154543e-002
8.347025336981897e-004	-1.735255e-001	-7.578399e-002	-7.567755e-002	-7.271350e-002	-7.260921e-002	-3.712093e-002
8.347412635316518e-004	-1.691249e-001	-7.535527e-002	-7.524779e-002	-7.232054e-002	-7.218986e-002	-2.235653e-002
8.347799933651138e-004	-1.631497e-001	-7.492454e-002	-7.481918e-002	-7.192352e-002	-7.176529e-002	-7.376286e-003
8.348187231985759e-004	-1.556639e-001	-7.449143e-002	-7.439128e-002	-7.152204e-002	-7.133530e-002	7.692272e-003
8.348574530320379e-004	-1.467423e-001	-7.405552e-002	-7.396361e-002	-7.111568e-002	-7.089972e-002	2.271926e-002
8.348961828655000e-004	-1.364685e-001	-7.361643e-002	-7.353568e-002	-7.070405e-002	-7.045843e-002	3.757352e-002
8.349349126989621e-004	-1.249351e-001	-7.317375e-002	-7.310697e-002	-7.028680e-002	-7.001131e-002	5.212371e-002
8.349736425324241e-004	-1.122429e-001	-7.272711e-002	-7.267693e-002	-6.986359e-002	-6.955830e-002	6.623943e-002
8.350123723658862e-004	-9.850106e-002	-7.227612e-002	-7.224502e-002	-6.943412e-002	-6.909936e-002	7.979231e-002
8.350511021993482e-004	-8.382728e-002	-7.182041e-002	-7.181067e-002	-6.899814e-002	-6.863449e-002	9.265742e-002
8.350898320328103e-004	-6.834827e-002	-7.135963e-002	-7.137334e-002	-6.855541e-002	-6.816374e-002	1.047147e-001
8.351285618662723e-004	-5.220015e-002	-7.089346e-002	-7.093246e-002	-6.810575e-002	-6.768716e-002	1.158510e-001
8.351672916997344e-004	-3.552787e-002	-7.042156e-002	-7.048749e-002	-6.764901e-002	-6.720487e-002	1.259614e-001
8.352060215331965e-004	-1.848403e-002	-6.994367e-002	-7.003788e-002	-6.718510e-002	-6.671700e-002	1.349519e-001
8.352447513666585e-004	-1.227384e-003	-6.945950e-002	-6.958310e-002	-6.671396e-002	-6.622373e-002	1.427402e-001
8.352834812001206e-004	1.607870e-002	-6.896883e-002	-6.912264e-002	-6.623557e-002	-6.572525e-002	1.492576e-001
8.353222110335826e-004	3.326785e-002	-6.847148e-002	-6.865603e-002	-6.574997e-002	-6.522179e-002	1.544493e-001
8.353609408670447e-004	5.017220e-002	-6.796728e-002	-6.818282e-002	-6.525724e-002	-6.471358e-002	1.582750e-001
8.353996707005068e-004	6.662384e-002	-6.745612e-002	-6.770257e-002	-6.475748e-002	-6.420089e-002	1.607086e-001
8.354384005339688e-004	8.245634e-002	-6.693792e-002	-6.721491e-002	-6.425087e-002	-6.368402e-002	1.617375e-001
8.354771303674309e-004	9.750652e-002	-6.641264e-002	-6.671951e-002	-6.373761e-002	-6.316322e-002	1.613626e-001
8.355158602008929e-004	1.116167e-001	-6.588031e-002	-6.621606e-002	-6.321792e-002	-6.263883e-002	1.595968e-001
8.355545900343550e-004	1.246373e-001	-6.534097e-002	-6.570432e-002	-6.269209e-002	-6.211114e-002	1.564645e-001
8.355933198678171e-004	1.364302e-001	-6.479470e-002	-6.518409e-002	-6.216042e-002	-6.158047e-002	1.520005e-001
8.356320497012791e-004	1.468716e-001	-6.424168e-002	-6.465523e-002	-6.162323e-002	-6.104713e-002	1.462492e-001
8.356707795347412e-004	1.558546e-001	-6.368205e-002	-6.411766e-002	-6.108088e-002	-6.051144e-002	1.392632e-001
8.357095093682032e-004	1.632911e-001	-6.311604e-002	-6.357135e-002	-6.053375e-002	-5.997372e-002	1.311035e-001
8.357482392016653e-004	1.691130e-001	-6.254388e-002	-6.301631e-002	-5.998225e-002	-5.943427e-002	1.218381e-001
8.357869690351274e-004	1.732721e-001	-6.196583e-002	-6.245264e-002	-5.942677e-002	-5.889342e-002	1.115422e-001
8.358256988685894e-004	1.757393e-001	-6.138220e-002	-6.188046e-002	-5.886776e-002	-5.835145e-002	1.002976e-001
8.358644287020515e-004	1.765044e-001	-6.079328e-002	-6.129996e-002	-5.830563e-002	-5.780867e-002	8.819343e-002
8.359031585355135e-004	1.755746e-001	-6.019939e-002	-6.071138e-002	-5.774082e-002	-5.726535e-002	7.532559e-002
8.359418883689756e-004	1.729731e-001	-5.960088e-002	-6.011499e-002	-5.717378e-002	-5.672176e-002	6.179702e-002
8.359806182024377e-004	1.687377e-001	-5.899807e-002	-5.951113e-002	-5.660495e-002	-5.617815e-002	4.771730e-002
8.360193480358997e-004	1.629197e-001	-5.839132e-002	-5.890014e-002	-5.603475e-002	-5.563475e-002	3.320212e-002
8.360580778693618e-004	1.555817e-001	-5.778097e-002	-5.828243e-002	-5.546360e-002	-5.509177e-002	1.837244e-002
8.360968077028238e-004	1.467970e-001	-5.716737e-002	-5.765842e-002	-5.489193e-002	-5.454939e-002	3.353551e-003
8.361355375362859e-004	1.366483e-001	-5.655088e-002	-5.702856e-002	-5.432010e-002	-5.400777e-002	-1.172606e-002
8.361742673697479e-004	1.252269e-001	-5.593183e-002	-5.639332e-002	-5.374851e-002	-5.346703e-002	-2.673578e-002
8.362129972032100e-004	1.126327e-001	-5.531057e-002	-5.575318e-002	-5.317751e-002	-5.292727e-002	-4.154400e-002
8.362517270366721e-004	9.897409e-002	-5.468741e-002	-5.510866e-002	-5.260739e-002	-5.238854e-002	-5.601914e-002
8.362904568701341e-004	8.436865e-002	-5.406270e-002	-5.446025e-002	-5.203847e-002	-5.185089e-002	-7.003084e-002
8.363291867035962e-004	6.894336e-002	-5.343673e-002	-5.380847e-002	-5.147099e-002	-5.131429e-002	-8.345106e-002
8.363679165370582e-004	5.283447e-002	-5.280980e-002	-5.315383e-002	-5.090518e-002	-5.077870e-002	-9.615557e-002
8.364066463705203e-004	3.618701e-002	-5.218216e-002	-5.249684e-002	-5.034122e-002	-5.024405e-002	-1.080255e-001
8.364453762039824e-004	1.915368e-002	-5.155407e-002	-5.183799e-002	-4.977925e-002	-4.971021e-002	-1.189491e-001
8.364841060374444e-004	1.893457e-003	-5.092572e-002	-5.117775e-002	-4.921937e-002	-4.917705e-002	-1.288238e-001
8.365228358709065e-004	-1.543000e-002	-5.029732e-002	-5.051661e-002	-4.866163e-002	-4.864437e-002	-1.375580e-001
8.365615657043685e-004	-3.264989e-002	-4.966899e-002	-4.985497e-002	-4.810604e-002	-4.811196e-002	-1.450727e-001
8.366002955378306e-004	-4.959785e-002	-4.904086e-002	-4.919326e-002	-4.755256e-002	-4.757958e-002	-1.513024e-001
8.366390253712927e-004	-6.610535e-002	-4.841298e-002	-4.853185e-002	-4.700111e-002	-4.704696e-002	-1.561960e-001
8.366777552047547e-004	-8.200523e-002	-4.778539e-002	-4.787106e-002	-4.645156e-002	-4.651382e-002	-1.597169e-001
8.367164850382168e-004	-9.713352e-002	-4.715806e-002	-4.721119e-002	-4.590375e-002	-4.597984e-002	-1.618421e-001
8.367552148716788e-004	-1.113316e-001	-4.653094e-002	-4.655249e-002	-4.535746e-002	-4.544470e-002	-1.625624e-001
8.367939447051409e-004	-1.244489e-001	-4.590392e-002	-4.589516e-002	-4.481244e-002	-4.490807e-002	-1.618815e-001
8.368326745386030e-004	-1.363463e-001	-4.527685e-002	-4.523932e-002	-4.426840e-002	-4.436960e-002	-1.598151e-001
8.368714043720650e-004	-1.468995e-001	-4.464955e-002	-4.458509e-002	-4.372501e-002	-4.382895e-002	-1.563903e-001
8.369101342055271e-004	-1.560009e-001	-4.402177e-002	-4.393248e-002	-4.318193e-002	-4.328575e-002	-1.516442e-001
8.369488640389891e-004	-1.635620e-001	-4.339327e-002	-4.328149e-002	-4.263878e-002	-4.273964e-002	-1.456231e-001
8.369875938724512e-004	-1.695132e-001	-4.276373e-002	-4.263201e-002	-4.209514e-002	-4.219026e-002	-1.383819e-001
8.370263237059133e-004	-1.738049e-001	-4.213285e-002	-4.198393e-002	-4.155058e-002	-4.163726e-002	-1.299831e-001
8.370650535393753e-004	-1.764070e-001	-4.150026e-002	-4.133705e-002	-4.100467e-002	-4.108028e-002	-1.204963e-001
8.371037833728374e-004	-1.773081e-001	-4.086562e-002	-4.069112e-002	-4.045693e-002	-4.051896e-002	-1.099980e-001
8.371425132062994e-004	-1.765142e-001	-4.022853e-002	-4.004585e-002	-3.990690e-002	-3.995296e-002	-9.857103e-002
8.371812430397615e-004	-1.740475e-001	-3.958860e-002	-3.940091e-002	-3.935409e-002	-3.938194e-002	-8.630563e-002
8.372199728732236e-004	-1.699449e-001	-3.894544e-002	-3.875589e-002	-3.879802e-002	-3.880559e-002	-7.329883e-002
8.372587027066856e-004	-1.642569e-001	-3.829864e-002	-3.811040e-002	-3.823820e-002	-3.822358e-002	-5.965454e-002
8.372974325401477e-004	-1.570456e-001	-3.764778e-002	-3.746396e-002	-3.767416e-002	-3.763563e-002	-4.548329e-002
8.373361623736097e-004	-1.483836e-001	-3.699245e-002	-3.681609e-002	-3.710540e-002	-3.704146e-002	-3.090151e-002
8.373748922070718e-004	-1.383531e-001	-3.633223e-002	-3.616628e-002	-3.653146e-002	-3.644082e-002	-1.603076e-002
8.374136220405338e-004	-1.270450e-001	-3.566673e-002	-3.551398e-002	-3.595190e-002	-3.583348e-002	-9.966946e-004
8.374523518739959e-004	-1.145587e-001	-3.499554e-002	-3.485866e-002	-3.536627e-002	-3.521925e-002	1.407203e-002
8.374910817074580e-004	-1.010016e-001	-3.431825e-002	-3.419973e-002	-3.477415e-002	-3.459796e-002	2.904485e-002
8.375298115409200e-004	-8.648985e-002	-3.363449e-002	-3.353663e-002	-3.417517e-002	-3.396946e-002	4.379039e-002
8.375685413743821e-004	-7.114857e-002	-3.294387e-002	-3.286877e-002	-3.356894e-002	-3.333367e-002	5.817752e-002
8.376072712078441e-004	-5.511214e-002	-3.224603e-002	-3.219558e-002	-3.295515e-002	-3.269050e-002	7.207653e-002
8.376460010413062e-004	-3.852397e-002	-3.154065e-002	-3.151649e-002	-3.233349e-002	-3.203992e-002	8.536026e-002
8.376847308747683e-004	-2.153537e-002	-3.082741e-002	-3.083093e-002	-3.170369e-002	-3.138193e-002	9.790560e-002
8.377234607082303e-004	-4.304114e-003	-3.010602e-002	-3.013835e-002	-3.106554e-002	-3.071658e-002	1.095951e-001
8.377621905416924e-004	1.300715e-002	-2.937623e-002	-2.943822e-002	-3.041886e-002	-3.004393e-002	1.203187e-001
8.378009203751544e-004	3.023247e-002	-2.863782e-002	-2.873003e-002	-2.976351e-002	-2.936409e-002	1.299759e-001
8.378396502086165e-004	4.720411e-002	-2.789061e-002	-2.801332e-002	-2.909939e-002	-2.867720e-002	1.384773e-001
8.378783800420786e-004	6.375403e-002	-2.713447e-002	-2.728762e-002	-2.842646e-002	-2.798344e-002	1.457462e-001
8.379171098755406e-004	7.971535e-002	-2.636928e-002	-2.655255e-002	-2.774471e-002	-2.728300e-002	1.517195e-001
8.379558397090027e-004	9.492411e-002	-2.559499e-002	-2.580772e-002	-2.705418e-002	-2.657610e-002	1.563486e-001
8.379945695424647e-004	1.092214e-001	-2.481159e-002	-2.505284e-002	-2.635497e-002	-2.586299e-002	1.595991e-001
8.380332993759268e-004	1.224558e-001	-2.401911e-002	-2.428761e-002	-2.564721e-002	-2.514393e-002	1.614504e-001
8.380720292093889e-004	1.344869e-001	-2.321763e-002	-2.351184e-002	-2.493106e-002	-2.441919e-002	1.618960e-001
8.381107590428509e-004	1.451880e-001	-2.240725e-002	-2.272534e-002	-2.420673e-002	-2.368907e-002	1.609416e-001
8.381494888763130e-004	1.544490e-001	-2.158815e-002	-2.192803e-002	-2.347448e-002	-2.295387e-002	1.586052e-001
8.381882187097750e-004	1.621782e-001	-2.076051e-002	-2.111983e-002	-2.273459e-002	-2.221388e-002	1.549155e-001
8.382269485432371e-004	1.683037e-001	-1.992455e-002	-2.030078e-002	-2.198736e-002	-2.146943e-002	1.499116e-001
8.382656783766992e-004	1.727736e-001	-1.908053e-002	-1.947091e-002	-2.123313e-002	-2.072081e-002	1.436413e-001
8.383044082101612e-004	1.755555e-001	-1.822874e-002	-1.863036e-002	-2.047228e-002	-1.996836e-002	1.361609e-001
8.383431380436233e-004	1.766357e-001	-1.736945e-002	-1.777929e-002	-1.970518e-002	-1.921236e-002	1.275343e-001
8.383818678770853e-004	1.760184e-001	-1.650299e-002	-1.691793e-002	-1.893224e-002	-1.845314e-002	1.178325e-001
8.384205977105474e-004	1.737241e-001	-1.562968e-002	-1.604655e-002	-1.815388e-002	-1.769100e-002	1.071335e-001
8.384593275440094e-004	1.697880e-001	-1.474985e-002	-1.516546e-002	-1.737052e-002	-1.692623e-002	9.552212e-002
8.384980573774715e-004	1.642588e-001	-1.386385e-002	-1.427501e-002	-1.658259e-002	-1.615912e-002	8.309024e-002
8.385367872109336e-004	1.571975e-001	-1.297202e-002	-1.337559e-002	-1.579054e-002	-1.538995e-002	6.993671e-002
8.385755170443956e-004	1.486752e-001	-1.207471e-002	-1.246763e-002	-1.499481e-002	-1.461896e-002	5.616724e-002
8.386142468778577e-004	1.387732e-001	-1.117226e-002	-1.155155e-002	-1.419582e-002	-1.384642e-002	4.189401e-002
8.386529767113197e-004	1.275812e-001	-1.026502e-002	-1.062785e-002	-1.339402e-002	-1.307252e-002	2.723500e-002
8.386917065447818e-004	1.151974e-001	-9.353330e-003	-9.696994e-003	-1.258980e-002	-1.229748e-002	1.231306e-002
8.387304363782439e-004	1.017287e-001	-8.437526e-003	-8.759493e-003	-1.178359e-002	-1.152147e-002	-2.745074e-003
8.387691662117059e-004	8.729097e-002	-7.517930e-003	-7.815855e-003	-1.097575e-002	-1.074462e-002	-1.780993e-002
8.388078960451680e-004	7.200930e-002	-6.594853e-003	-6.866592e-003	-1.016666e-002	-9.967048e-003	-3.275036e-002
8.388466258786300e-004	5.601823e-002	-5.668590e-003	-5.912222e-003	-9.356652e-003	-9.188837e-003	-4.743466e-002
8.388853557120921e-004	3.946123e-002	-4.739415e-003	-4.953254e-003	-8.546029e-003	-8.410035e-003	-6.173166e-002
8.389240855455542e-004	2.248963e-002	-3.807578e-003	-3.990189e-003	-7.735070e-003	-7.630651e-003	-7.551181e-002
8.389628153790162e-004	5.261322e-003	-2.873301e-003	-3.023513e-003	-6.924016e-003	-6.850665e-003	-8.864854e-002
8.390015452124783e-004	-1.206080e-002	-1.936775e-003	-2.053694e-003	-6.113070e-003	-6.070013e-003	-1.010196e-001
8.390402750459403e-004	-2.931044e-002	-9.981551e-004	-1.081176e-003	-5.302396e-003	-5.288603e-003	-1.125089e-001
8.390790048794024e-004	-4.631945e-002	-5.756135e-005	-1.063749e-004	-4.492113e-003	-4.506302e-003	-1.230084e-001
8.391177347128645e-004	-6.291924e-002	8.849268e-004	8.703279e-004	-3.682300e-003	-3.722944e-003	-1.324197e-001
8.391564645463265e-004	-7.894233e-002	1.829271e-003	1.848587e-003	-2.872988e-003	-2.938331e-003	-1.406564e-001
8.391951943797886e-004	-9.422404e-002	2.775476e-003	2.828100e-003	-2.064164e-003	-2.152236e-003	-1.476448e-001
8.392339242132506e-004	-1.086046e-001	3.723590e-003	3.808609e-003	-1.255770e-003	-1.364404e-003	-1.533254e-001
8.392726540467127e-004	-1.219318e-001	4.673705e-003	4.789904e-003	-4.477008e-004	-5.745565e-004	-1.576532e-001
8.393113838801748e-004	-1.340642e-001	5.625960e-003	5.771828e-003	3.601928e-004	2.176058e-004	-1.605970e-001
8.393501137136368e-004	-1.448743e-001	6.580531e-003	6.754278e-003	1.168102e-003	1.012399e-003	-1.621398e-001
8.393888435470989e-004	-1.542516e-001	7.537636e-003	7.737207e-003	1.976258e-003	1.810153e-003	-1.622776e-001
8.394275733805609e-004	-1.621036e-001	8.497529e-003	8.720623e-003	2.784934e-003	2.611211e-003	-1.610194e-001
8.394663032140230e-004	-1.683575e-001	9.460495e-003	9.704595e-003	3.594434e-003	3.415922e-003	-1.583856e-001
8.395050330474850e-004	-1.729597e-001	1.042685e-002	1.068924e-002	4.405100e-003	4.224643e-003	-1.544074e-001
8.395437628809471e-004	-1.758766e-001	1.139692e-002	1.167474e-002	5.217301e-003	5.037734e-003	-1.491258e-001
8.395824927144092e-004	-1.770932e-001	1.237107e-002	1.266132e-002	6.031432e-003	5.855559e-003	-1.425910e-001
8.396212225478712e-004	-1.766123e-001	1.334967e-002	1.364927e-002	6.847913e-003	6.678478e-003	-1.348608e-001
8.396599523813333e-004	-1.744531e-001	1.433310e-002	1.463890e-002	7.667184e-003	7.506852e-003	-1.260009e-001
8.396986822147953e-004	-1.706502e-001	1.532176e-002	1.563059e-002	8.489700e-003	8.341036e-003	-1.160837e-001
8.397374120482574e-004	-1.652515e-001	1.631603e-002	1.662474e-002	9.315929e-003	9.181382e-003	-1.051882e-001
8.397761418817195e-004	-1.583169e-001	1.731633e-002	1.762181e-002	1.014635e-002	1.002823e-002	-9.340055e-002
8.398148717151815e-004	-1.499172e-001	1.832305e-002	1.862225e-002	1.098145e-002	1.088191e-002	-8.081362e-002
8.398536015486436e-004	-1.401329e-001	1.933659e-002	1.962657e-002	1.182170e-002	1.174275e-002	-6.752739e-002
8.398923313821056e-004	-1.290532e-001	2.035735e-002	2.063528e-002	1.266761e-002	1.261104e-002	-5.364864e-002
8.399310612155677e-004	-1.167759e-001	2.138573e-002	2.164893e-002	1.351964e-002	1.348707e-002	-3.929045e-002
8.399697910490298e-004	-1.034069e-001	2.242210e-002	2.266806e-002	1.437826e-002	1.437111e-002	-2.457151e-002
8.400085208824918e-004	-8.906095e-002	2.346683e-002	2.369323e-002	1.524395e-002	1.526338e-002	-9.615241e-003
8.400472507159539e-004	-7.386129e-002	2.452029e-002	2.472499e-002	1.611713e-002	1.616410e-002	5.451297e-003
8.400859805494159e-004	-5.794065e-002	2.558281e-002	2.576391e-002	1.699823e-002	1.707345e-002	2.049849e-002
8.401247103828780e-004	-4.144090e-002	2.665471e-002	2.681053e-002	1.788766e-002	1.799157e-002	3.539528e-002
8.401634402163401e-004	-2.451205e-002	2.773628e-002	2.786539e-002	1.878577e-002	1.891859e-002	5.001023e-002
8.402021700498021e-004	-7.310813e-003	2.882779e-002	2.892903e-002	1.969293e-002	1.985459e-002	6.421263e-002
8.402408998832642e-004	1.000090e-002	2.992946e-002	3.000193e-002	2.060942e-002	2.079960e-002	7.787362e-002
8.402796297167262e-004	2.725759e-002	3.104149e-002	3.108459e-002	2.153553e-002	2.175364e-002	9.086750e-002
8.403183595501883e-004	4.429170e-002	3.216402e-002	3.217744e-002	2.247148e-002	2.271668e-002	1.030733e-001
8.403570893836504e-004	6.093508e-002	3.329718e-002	3.328089e-002	2.341747e-002	2.368865e-002	1.143763e-001
8.403958192171124e-004	7.702049e-002	3.444101e-002	3.439533e-002	2.437364e-002	2.466944e-002	1.246702e-001
8.404345490505745e-004	9.238319e-002	3.559556e-002	3.552106e-002	2.534010e-002	2.565893e-002	1.338589e-001
8.404732788840365e-004	1.068631e-001	3.676078e-002	3.665838e-002	2.631690e-002	2.665693e-002	1.418581e-001
8.405120087174986e-004	1.203072e-001	3.793662e-002	3.780751e-002	2.730404e-002	2.766326e-002	1.485967e-001
8.405507385509606e-004	1.325727e-001	3.912294e-002	3.896862e-002	2.830150e-002	2.867766e-002	1.540176e-001
8.405894683844227e-004	1.435301e-001	4.031958e-002	4.014183e-002	2.930918e-002	2.969990e-002	1.580781e-001
8.406281982178848e-004	1.530661e-001	4.152634e-002	4.132719e-002	3.032695e-002	3.072970e-002	1.607496e-001
8.406669280513468e-004	1.610855e-001	4.274296e-002	4.252471e-002	3.135464e-002	3.176676e-002	1.620176e-001
8.407056578848089e-004	1.675128e-001	4.396915e-002	4.373431e-002	3.239204e-002	3.281077e-002	1.618807e-001
8.407443877182709e-004	1.722924e-001	4.520461e-002	4.495587e-002	3.343888e-002	3.386141e-002	1.603499e-001
8.407831175517330e-004	1.753884e-001	4.644898e-002	4.618921e-002	3.449487e-002	3.491835e-002	1.574479e-001
8.408218473851951e-004	1.767839e-001	4.770189e-002	4.743409e-002	3.555970e-002	3.598125e-002	1.532077e-001
8.408605772186571e-004	1.764798e-001	4.896296e-002	4.869021e-002	3.663298e-002	3.704977e-002	1.476723e-001
8.408993070521192e-004	1.744936e-001	5.023178e-002	4.995724e-002	3.771436e-002	3.812356e-002	1.408930e-001
8.409380368855812e-004	1.708581e-001	5.150794e-002	5.123477e-002	3.880341e-002	3.920228e-002	1.329295e-001
8.409767667190433e-004	1.656198e-001	5.279100e-002	5.252237e-002	3.989971e-002	4.028557e-002	1.238486e-001
8.410154965525054e-004	1.588374e-001	5.408052e-002	5.381957e-002	4.100280e-002	4.137310e-002	1.137243e-001
8.410542263859674e-004	1.505805e-001	5.537608e-002	5.512585e-002	4.211223e-002	4.246452e-002	1.026374e-001
8.410929562194295e-004	1.409284e-001	5.667721e-002	5.644068e-002	4.322752e-002	4.355950e-002	9.067565e-002
8.411316860528915e-004	1.299694e-001	5.798347e-002	5.776348e-002	4.434820e-002	4.465771e-002	7.793380e-002
8.411704158863536e-004	1.178002e-001	5.929442e-002	5.909367e-002	4.547379e-002	4.575886e-002	6.451354e-002
8.412091457198157e-004	1.045259e-001	6.060961e-002	6.043065e-002	4.660379e-002	4.686263e-002	5.052330e-002
8.412478755532777e-004	9.026069e-002	6.192860e-002	6.177379e-002	4.773774e-002	4.796875e-002	3.607772e-002
8.412866053867398e-004	7.512791e-002	6.325097e-002	6.312247e-002	4.887517e-002	4.907696e-002	2.129688e-002
8.413253352202018e-004	5.926037e-002	6.457631e-002	6.447604e-002	5.001561e-002	5.018703e-002	6.305347e-003
8.413640650536639e-004	4.279985e-002	6.590421e-002	6.583390e-002	5.115862e-002	5.129874e-002	-8.768911e-003
8.414027948871260e-004	2.589627e-002	6.723430e-002	6.719542e-002	5.230377e-002	5.241191e-002	-2.379562e-002
8.414415247205880e-004	8.706395e-003	6.856622e-002	6.855996e-002	5.345067e-002	5.352640e-002	-3.864330e-002
8.414802545540501e-004	-8.607754e-003	6.989965e-002	6.992695e-002	5.459893e-002	5.464208e-002	-5.318038e-002
8.415189843875121e-004	-2.588044e-002	7.123429e-002	7.129581e-002	5.574821e-002	5.575886e-002	-6.727625e-002
8.415577142209742e-004	-4.294377e-002	7.256987e-002	7.266597e-002	5.689819e-002	5.687668e-002	-8.080249e-002
8.415964440544362e-004	-5.962921e-002	7.390618e-002	7.403692e-002	5.804858e-002	5.799553e-002	-9.363416e-002
8.416351738878983e-004	-7.576901e-002	7.524303e-002	7.540816e-002	5.919914e-002	5.911541e-002	-1.056514e-001
8.416739037213604e-004	-9.119789e-002	7.658026e-002	7.677925e-002	6.034967e-002	6.023638e-002	-1.167412e-001
8.417126335548224e-004	-1.057551e-001	7.791778e-002	7.814977e-002	6.149998e-002	6.135852e-002	-1.267994e-001
8.417513633882845e-004	-1.192868e-001	7.925549e-002	7.951935e-002	6.264997e-002	6.248192e-002	-1.357324e-001
8.417900932217465e-004	-1.316493e-001	8.059339e-002	8.088766e-002	6.379955e-002	6.360675e-002	-1.434587e-001
8.418288230552086e-004	-1.427124e-001	8.193147e-002	8.225445e-002	6.494867e-002	6.473315e-002	-1.499107e-001
8.418675528886707e-004	-1.523621e-001	8.326979e-002	8.361950e-002	6.609735e-002	6.586131e-002	-1.550346e-001
8.419062827221327e-004	-1.605027e-001	8.460841e-002	8.498262e-002	6.724563e-002	6.699146e-002	-1.587912e-001
8.419450125555948e-004	-1.670574e-001	8.594744e-002	8.634371e-002	6.839360e-002	6.812381e-002	-1.611552e-001
8.419837423890568e-004	-1.719692e-001	8.728699e-002	8.770269e-002	6.954138e-002	6.925860e-002	-1.621151e-001
8.420224722225189e-004	-1.752007e-001	8.862723e-002	8.905955e-002	7.068913e-002	7.039607e-002	-1.616722e-001
8.420612020559810e-004	-1.767333e-001	8.996832e-002	9.041432e-002	7.183705e-002	7.153647e-002	-1.598403e-001
8.420999318894430e-004	-1.765667e-001	9.131040e-002	9.176708e-002	7.298536e-002	7.268008e-002	-1.566444e-001
8.421386617229051e-004	-1.747171e-001	9.265368e-002	9.311793e-002	7.413432e-002	7.382713e-002	-1.521198e-001
8.421773915563671e-004	-1.712161e-001	9.399831e-002	9.446702e-002	7.528420e-002	7.497790e-002	-1.463114e-001
8.422161213898292e-004	-1.661092e-001	9.534448e-002	9.581454e-002	7.643530e-002	7.613263e-002	-1.392725e-001
8.422548512232913e-004	-1.594541e-001	9.669238e-002	9.716070e-002	7.758793e-002	7.729156e-002	-1.310644e-001
8.422935810567533e-004	-1.513197e-001	9.804217e-002	9.850575e-002	7.874243e-002	7.845495e-002	-1.217554e-001
8.423323108902154e-004	-1.417846e-001	9.939402e-002	9.984991e-002	7.989913e-002	7.962303e-002	-1.114208e-001
8.423710407236774e-004	-1.309366e-001	1.007481e-001	1.011935e-001	8.105838e-002	8.079600e-002	-1.001425e-001
8.424097705571395e-004	-1.188719e-001	1.021045e-001	1.025367e-001	8.222052e-002	8.197409e-002	-8.800935e-002
8.424485003906016e-004	-1.056949e-001	1.034634e-001	1.038799e-001	8.338589e-002	8.315747e-002	-7.511737e-002
8.424872302240636e-004	-9.151860e-002	1.048248e-001	1.052234e-001	8.455485e-002	8.434632e-002	-6.156937e-002
8.425259600575257e-004	-7.646470e-002	1.061890e-001	1.065673e-001	8.572773e-002	8.554079e-002	-4.747485e-002
8.425646898909877e-004	-6.066425e-002	1.075559e-001	1.079121e-001	8.690484e-002	8.674098e-002	-3.294937e-002
8.426034197244498e-004	-4.425754e-002	1.089255e-001	1.092580e-001	8.808649e-002	8.794700e-002	-1.811375e-002
8.426421495579119e-004	-2.739324e-002	1.102980e-001	1.106051e-001	8.927296e-002	8.915892e-002	-3.093090e-003
8.426808793913739e-004	-1.022699e-002	1.116732e-001	1.119538e-001	9.046453e-002	9.037676e-002	1.198432e-002
8.427196092248360e-004	7.080084e-003	1.130512e-001	1.133043e-001	9.166142e-002	9.160050e-002	2.698809e-002
8.427583390582980e-004	2.436296e-002	1.144317e-001	1.146566e-001	9.286384e-002	9.283011e-002	4.178683e-002
8.427970688917601e-004	4.145431e-002	1.158147e-001	1.160110e-001	9.407196e-002	9.406551e-002	5.624922e-002
8.428357987252221e-004	5.818591e-002	1.171999e-001	1.173676e-001	9.528592e-002	9.530658e-002	7.024512e-002
8.428745285586842e-004	7.439014e-002	1.185872e-001	1.187263e-001	9.650582e-002	9.655314e-002	8.364677e-002
8.429132583921463e-004	8.990160e-002	1.199762e-001	1.200873e-001	9.773171e-002	9.780500e-002	9.633016e-002
8.429519882256083e-004	1.045590e-001	1.213666e-001	1.214505e-001	9.896359e-002	9.906191e-002	1.081766e-001
8.429907180590704e-004	1.182079e-001	1.227580e-001	1.228158e-001	1.002014e-001	1.003236e-001	1.190747e-001
8.430294478925324e-004	1.307032e-001	1.241501e-001	1.241830e-001	1.014452e-001	1.015897e-001	1.289221e-001
8.430681777259945e-004	1.419127e-001	1.255423e-001	1.255521e-001	1.026946e-001	1.028599e-001	1.376274e-001
8.431069075594566e-004	1.517199e-001	1.269342e-001	1.269227e-001	1.039497e-001	1.041338e-001	1.451117e-001
8.431456373929186e-004	1.600262e-001	1.283253e-001	1.282945e-001	1.052101e-001	1.054109e-001	1.513096e-001
8.431843672263807e-004	1.667525e-001	1.297148e-001	1.296673e-001	1.064755e-001	1.066909e-001	1.561700e-001
8.432230970598427e-004	1.718395e-001	1.311024e-001	1.310406e-001	1.077458e-001	1.079732e-001	1.596563e-001
8.432618268933048e-004	1.752479e-001	1.324873e-001	1.324139e-001	1.090203e-001	1.092573e-001	1.617457e-001
8.433005567267669e-004	1.769573e-001	1.338690e-001	1.337869e-001	1.102989e-001	1.105427e-001	1.624294e-001
8.433392865602289e-004	1.769655e-001	1.352467e-001	1.351588e-001	1.115810e-001	1.118289e-001	1.617112e-001
8.433780163936910e-004	1.752873e-001	1.366199e-001	1.365293e-001	1.128661e-001	1.131154e-001	1.596073e-001
8.434167462271530e-004	1.719527e-001	1.379880e-001	1.378976e-001	1.141537e-001	1.144016e-001	1.561448e-001
8.434554760606151e-004	1.670060e-001	1.393502e-001	1.392632e-001	1.154434e-001	1.156870e-001	1.513609e-001
8.434942058940772e-004	1.605036e-001	1.407060e-001	1.406253e-001	1.167344e-001	1.169710e-001	1.453023e-001
8.435329357275392e-004	1.525133e-001	1.420547e-001	1.419834e-001	1.180262e-001	1.182530e-001	1.380240e-001
8.435716655610013e-004	1.431128e-001	1.433958e-001	1.433367e-001	1.193183e-001	1.195326e-001	1.295885e-001
8.436103953944633e-004	1.323888e-001	1.447285e-001	1.446844e-001	1.206099e-001	1.208092e-001	1.200659e-001
8.436491252279254e-004	1.204365e-001	1.460524e-001	1.460260e-001	1.219005e-001	1.220823e-001	1.095329e-001
8.436878550613875e-004	1.073594e-001	1.473670e-001	1.473607e-001	1.231894e-001	1.233513e-001	9.807327e-002
8.437265848948495e-004	9.326987e-002	1.486715e-001	1.486878e-001	1.244759e-001	1.246157e-001	8.577749e-002
8.437653147283116e-004	7.828959e-002	1.499656e-001	1.500067e-001	1.257594e-001	1.258752e-001	7.274321e-002
8.438040445617736e-004	6.254950e-002	1.512488e-001	1.513165e-001	1.270393e-001	1.271291e-001	5.907494e-002
8.438427743952357e-004	4.618972e-002	1.525206e-001	1.526167e-001	1.283150e-001	1.283771e-001	4.488369e-002
8.438815042286977e-004	2.935867e-002	1.537806e-001	1.539066e-001	1.295858e-001	1.296187e-001	3.028643e-002
8.439202340621598e-004	1.221189e-002	1.550284e-001	1.551857e-001	1.308511e-001	1.308535e-001	1.540518e-002
8.439589638956219e-004	-5.089498e-003	1.562637e-001	1.564532e-001	1.321104e-001	1.320813e-001	3.660054e-004
8.439976937290839e-004	-2.238039e-002	1.574863e-001	1.577088e-001	1.333631e-001	1.333016e-001	-1.470207e-002
8.440364235625460e-004	-3.949326e-002	1.586958e-001	1.589518e-001	1.346086e-001	1.345141e-001	-2.966820e-002
8.440751533960080e-004	-5.625962e-002	1.598920e-001	1.601817e-001	1.358465e-001	1.357187e-001	-4.440076e-002
8.441138832294701e-004	-7.251155e-002	1.610749e-001	1.613983e-001	1.370763e-001	1.369151e-001	-5.876851e-002
8.441526130629322e-004	-8.808326e-002	1.622444e-001	1.626009e-001	1.382976e-001	1.381031e-001	-7.264166e-002
8.441913428963942e-004	-1.028130e-001	1.634003e-001	1.637895e-001	1.395099e-001	1.392826e-001	-8.589309e-002
8.442300727298563e-004	-1.165456e-001	1.645428e-001	1.649635e-001	1.407129e-001	1.404534e-001	-9.839986e-002
8.442688025633183e-004	-1.291353e-001	1.656718e-001	1.661229e-001	1.419064e-001	1.416156e-001	-1.100448e-001
8.443075323967804e-004	-1.404491e-001	1.667875e-001	1.672675e-001	1.430900e-001	1.427691e-001	-1.207182e-001
8.443462622302425e-004	-1.503698e-001	1.678900e-001	1.683970e-001	1.442635e-001	1.439139e-001	-1.303203e-001
8.443849920637045e-004	-1.587982e-001	1.689794e-001	1.695115e-001	1.454268e-001	1.450500e-001	-1.387622e-001
8.444237218971666e-004	-1.656539e-001	1.700561e-001	1.706110e-001	1.465796e-001	1.461776e-001	-1.459681e-001
8.444624517306286e-004	-1.708761e-001	1.711202e-001	1.716954e-001	1.477220e-001	1.472967e-001	-1.518759e-001
8.445011815640907e-004	-1.744237e-001	1.721720e-001	1.727650e-001	1.488539e-001	1.484076e-001	-1.564380e-001
8.445399113975528e-004	-1.762746e-001	1.732118e-001	1.738197e-001	1.499753e-001	1.495102e-001	-1.596207e-001
8.445786412310148e-004	-1.764252e-001	1.742399e-001	1.748599e-001	1.510862e-001	1.506049e-001	-1.614046e-001
8.446173710644769e-004	-1.748885e-001	1.752566e-001	1.758857e-001	1.521867e-001	1.516917e-001	-1.617835e-001
8.446561008979389e-004	-1.716934e-001	1.762623e-001	1.768974e-001	1.532769e-001	1.527710e-001	-1.607639e-001
8.446948307314010e-004	-1.668828e-001	1.772572e-001	1.778954e-001	1.543570e-001	1.538429e-001	-1.583642e-001
8.447335605648631e-004	-1.605122e-001	1.782418e-001	1.788799e-001	1.554271e-001	1.549075e-001	-1.546139e-001
8.447722903983251e-004	-1.526484e-001	1.792163e-001	1.798513e-001	1.564876e-001	1.559652e-001	-1.495521e-001
8.448110202317872e-004	-1.433683e-001	1.801810e-001	1.808101e-001	1.575385e-001	1.570161e-001	-1.432274e-001
8.448497500652492e-004	-1.327579e-001	1.811363e-001	1.817566e-001	1.585802e-001	1.580605e-001	-1.356965e-001
8.448884798987113e-004	-1.209118e-001	1.820824e-001	1.826912e-001	1.596129e-001	1.590985e-001	-1.270235e-001
8.449272097321733e-004	-1.079330e-001	1.830198e-001	1.836144e-001	1.606369e-001	1.601304e-001	-1.172798e-001
8.449659395656354e-004	-9.393307e-002	1.839486e-001	1.845266e-001	1.616526e-001	1.611564e-001	-1.065432e-001
8.450046693990975e-004	-7.903194e-002	1.848691e-001	1.854283e-001	1.626602e-001	1.621766e-001	-9.489865e-002
8.450433992325595e-004	-6.335898e-002	1.857817e-001	1.863199e-001	1.636599e-001	1.631913e-001	-8.243798e-002
8.450821290660216e-004	-4.705290e-002	1.866864e-001	1.872018e-001	1.646523e-001	1.642005e-001	-6.926002e-002
8.451208588994836e-004	-3.026097e-002	1.875836e-001	1.880744e-001	1.656375e-001	1.652045e-001	-5.547050e-002
8.451595887329457e-004	-1.313770e-002	1.884734e-001	1.889383e-001	1.666159e-001	1.662033e-001	-4.118156e-002
8.451983185664078e-004	4.156599e-003	1.893560e-001	1.897937e-001	1.675878e-001	1.671972e-001	-2.651110e-002
8.452370483998698e-004	2.145747e-002	1.902315e-001	1.906411e-001	1.685534e-001	1.681861e-001	-1.158191e-002
8.452757782333319e-004	3.859782e-002	1.910999e-001	1.914808e-001	1.695131e-001	1.691701e-001	3.479428e-003
8.453145080667939e-004	5.540944e-002	1.919613e-001	1.923132e-001	1.704670e-001	1.701493e-001	1.854355e-002
8.453532379002560e-004	7.172441e-002	1.928158e-001	1.931385e-001	1.714155e-001	1.711236e-001	3.347950e-002
8.453919677337181e-004	8.737669e-002	1.936633e-001	1.939570e-001	1.723588e-001	1.720931e-001	4.815571e-002
8.454306975671801e-004	1.022040e-001	1.945037e-001	1.947689e-001	1.732970e-001	1.730577e-001	6.244117e-002
8.454694274006422e-004	1.160504e-001	1.953369e-001	1.955745e-001	1.742303e-001	1.740172e-001	7.620652e-002
8.455081572341042e-004	1.287687e-001	1.961629e-001	1.963739e-001	1.751588e-001	1.749717e-001	8.932532e-002
8.455468870675663e-004	1.402240e-001	1.969813e-001	1.971671e-001	1.760827e-001	1.759209e-001	1.016755e-001
8.455856169010284e-004	1.502969e-001	1.977922e-001	1.979543e-001	1.770021e-001	1.768646e-001	1.131411e-001
8.456243467344904e-004	1.588852e-001	1.985951e-001	1.987355e-001	1.779168e-001	1.778027e-001	1.236143e-001
8.456630765679525e-004	1.659063e-001	1.993899e-001	1.995106e-001	1.788271e-001	1.787350e-001	1.329969e-001
8.457018064014145e-004	1.712973e-001	2.001762e-001	2.002797e-001	1.797328e-001	1.796611e-001	1.412027e-001
8.457405362348766e-004	1.750152e-001	2.009539e-001	2.010425e-001	1.806338e-001	1.805808e-001	1.481582e-001
8.457792660683387e-004	1.770363e-001	2.017225e-001	2.017990e-001	1.815301e-001	1.814939e-001	1.538041e-001
8.458179959018007e-004	1.773553e-001	2.024819e-001	2.025489e-001	1.824215e-001	1.823999e-001	1.580952e-001
8.458567257352628e-004	1.759839e-001	2.032316e-001	2.032922e-001	1.833079e-001	1.832986e-001	1.610009e-001
8.458954555687248e-004	1.729496e-001	2.039714e-001	2.040284e-001	1.841890e-001	1.841896e-001	1.625042e-001
8.459341854021869e-004	1.682941e-001	2.047009e-001	2.047574e-001	1.850647e-001	1.850727e-001	1.626019e-001
8.459729152356489e-004	1.620718e-001	2.054200e-001	2.054788e-001	1.859346e-001	1.859475e-001	1.613029e-001
8.460116450691110e-004	1.543486e-001	2.061282e-001	2.061924e-001	1.867986e-001	1.868136e-001	1.586282e-001
8.460503749025731e-004	1.452004e-001	2.068253e-001	2.068978e-001	1.876562e-001	1.876708e-001	1.546092e-001
8.460891047360351e-004	1.347123e-001	2.075111e-001	2.075947e-001	1.885072e-001	1.885186e-001	1.492874e-001
8.461278345694972e-004	1.229780e-001	2.081853e-001	2.082826e-001	1.893513e-001	1.893568e-001	1.427131e-001
8.461665644029592e-004	1.100994e-001	2.088476e-001	2.089614e-001	1.901881e-001	1.901851e-001	1.349443e-001
8.462052942364213e-004	9.618732e-002	2.094979e-001	2.096305e-001	1.910172e-001	1.910032e-001	1.260469e-001
8.462440240698834e-004	8.136147e-002	2.101360e-001	2.102896e-001	1.918382e-001	1.918108e-001	1.160937e-001
8.462827539033454e-004	6.575112e-002	2.107616e-001	2.109384e-001	1.926509e-001	1.926077e-001	1.051644e-001
8.463214837368075e-004	4.949463e-002	2.113746e-001	2.115765e-001	1.934549e-001	1.933935e-001	9.334530e-002
8.463602135702695e-004	3.273894e-002	2.119749e-001	2.122036e-001	1.942497e-001	1.941681e-001	8.073004e-002
8.463989434037316e-004	1.563832e-002	2.125624e-001	2.128194e-001	1.950350e-001	1.949312e-001	6.741904e-002
8.464376732371937e-004	-1.647070e-003	2.131371e-001	2.134235e-001	1.958105e-001	1.956827e-001	5.351952e-002
8.464764030706557e-004	-1.895279e-002	2.136990e-001	2.140158e-001	1.965759e-001	1.964224e-001	3.914502e-002
8.465151329041178e-004	-3.611169e-002	2.142479e-001	2.145958e-001	1.973307e-001	1.971501e-001	2.441467e-002
8.465538627375798e-004	-5.295539e-002	2.147841e-001	2.151635e-001	1.980746e-001	1.978658e-001	9.452244e-003
8.465925925710419e-004	-6.931581e-002	2.153076e-001	2.157186e-001	1.988075e-001	1.985693e-001	-5.614853e-003
8.466313224045040e-004	-8.502667e-002	2.158185e-001	2.162609e-001	1.995290e-001	1.992607e-001	-2.065674e-002
8.466700522379660e-004	-9.992541e-002	2.163170e-001	2.167904e-001	2.002388e-001	1.999398e-001	-3.554217e-002
8.467087820714281e-004	-1.138555e-001	2.168033e-001	2.173069e-001	2.009368e-001	2.006068e-001	-5.013958e-002
8.467475119048901e-004	-1.266690e-001	2.172777e-001	2.178105e-001	2.016227e-001	2.012617e-001	-6.431822e-002
8.467862417383522e-004	-1.382306e-001	2.177404e-001	2.183011e-001	2.022964e-001	2.019045e-001	-7.794932e-002
8.468249715718143e-004	-1.484198e-001	2.181918e-001	2.187787e-001	2.029577e-001	2.025354e-001	-9.090734e-002
8.468637014052763e-004	-1.571341e-001	2.186322e-001	2.192435e-001	2.036066e-001	2.031545e-001	-1.030715e-001
8.469024312387384e-004	-1.642893e-001	2.190619e-001	2.196956e-001	2.042430e-001	2.037620e-001	-1.143277e-001
8.469411610722004e-004	-1.698210e-001	2.194814e-001	2.201351e-001	2.048669e-001	2.043582e-001	-1.245700e-001
8.469798909056625e-004	-1.736843e-001	2.198911e-001	2.205623e-001	2.054782e-001	2.049433e-001	-1.337029e-001
8.470186207391245e-004	-1.758538e-001	2.202914e-001	2.209774e-001	2.060771e-001	2.055175e-001	-1.416429e-001
8.470573505725866e-004	-1.763223e-001	2.206827e-001	2.213808e-001	2.066636e-001	2.060811e-001	-1.483197e-001
8.470960804060487e-004	-1.750998e-001	2.210654e-001	2.217727e-001	2.072378e-001	2.066346e-001	-1.536772e-001
8.471348102395107e-004	-1.722124e-001	2.214401e-001	2.221535e-001	2.078000e-001	2.071781e-001	-1.576734e-001
8.471735400729728e-004	-1.677004e-001	2.218070e-001	2.225236e-001	2.083502e-001	2.077121e-001	-1.602806e-001
8.472122699064348e-004	-1.616170e-001	2.221668e-001	2.228835e-001	2.088888e-001	2.082368e-001	-1.614849e-001
8.472509997398969e-004	-1.540269e-001	2.225196e-001	2.232336e-001	2.094159e-001	2.087527e-001	-1.612854e-001
8.472897295733590e-004	-1.450054e-001	2.228661e-001	2.235742e-001	2.099319e-001	2.092602e-001	-1.596935e-001
8.473284594068210e-004	-1.346367e-001	2.232065e-001	2.239060e-001	2.104371e-001	2.097595e-001	-1.567324e-001
8.473671892402831e-004	-1.230139e-001	2.235414e-001	2.242294e-001	2.109318e-001	2.102512e-001	-1.524357e-001
8.474059190737451e-004	-1.102384e-001	2.238709e-001	2.245448e-001	2.114164e-001	2.107354e-001	-1.468465e-001
8.474446489072072e-004	-9.642002e-002	2.241956e-001	2.248528e-001	2.118913e-001	2.112126e-001	-1.400168e-001
8.474833787406693e-004	-8.167725e-002	2.245156e-001	2.251539e-001	2.123568e-001	2.116832e-001	-1.320063e-001
8.475221085741313e-004	-6.613775e-002	2.248314e-001	2.254485e-001	2.128134e-001	2.121475e-001	-1.228822e-001
8.475608384075934e-004	-4.993857e-002	2.251433e-001	2.257372e-001	2.132614e-001	2.126057e-001	-1.127185e-001
8.475995682410554e-004	-3.322553e-002	2.254515e-001	2.260205e-001	2.137014e-001	2.130583e-001	-1.015961e-001
8.476382980745175e-004	-1.615197e-002	2.257561e-001	2.262987e-001	2.141336e-001	2.135055e-001	-8.960264e-002
8.476770279079796e-004	1.122738e-003	2.260575e-001	2.265723e-001	2.145586e-001	2.139477e-001	-7.683302e-002
8.477157577414416e-004	1.843474e-002	2.263559e-001	2.268418e-001	2.149767e-001	2.143850e-001	-6.338898e-002
8.477544875749037e-004	3.561730e-002	2.266512e-001	2.271076e-001	2.153884e-001	2.148178e-001	-4.937900e-002
8.477932174083657e-004	5.250225e-002	2.269437e-001	2.273700e-001	2.157941e-001	2.152462e-001	-3.491775e-002
8.478319472418278e-004	6.892146e-002	2.272334e-001	2.276294e-001	2.161942e-001	2.156705e-001	-2.012531e-002
8.478706770752899e-004	8.470839e-002	2.275203e-001	2.278861e-001	2.165891e-001	2.160909e-001	-5.126207e-003
8.479094069087519e-004	9.969987e-002	2.278044e-001	2.281404e-001	2.169791e-001	2.165075e-001	9.951656e-003
8.479481367422140e-004	1.137384e-001	2.280856e-001	2.283925e-001	2.173646e-001	2.169205e-001	2.497809e-002
8.479868665756760e-004	1.266751e-001	2.283638e-001	2.286425e-001	2.177459e-001	2.173298e-001	3.982172e-002
8.480255964091381e-004	1.383724e-001	2.286389e-001	2.288907e-001	2.181234e-001	2.177356e-001	5.435106e-002
8.480643262426002e-004	1.487079e-001	2.289108e-001	2.291372e-001	2.184972e-001	2.181379e-001	6.843559e-002
8.481030560760622e-004	1.575761e-001	2.291793e-001	2.293821e-001	2.188677e-001	2.185368e-001	8.194695e-002
8.481417859095243e-004	1.648906e-001	2.294440e-001	2.296252e-001	2.192350e-001	2.189321e-001	9.476030e-002
8.481805157429863e-004	1.705850e-001	2.297048e-001	2.298668e-001	2.195995e-001	2.193238e-001	1.067559e-001
8.482192455764484e-004	1.746127e-001	2.299615e-001	2.301066e-001	2.199611e-001	2.197118e-001	1.178208e-001
8.482579754099104e-004	1.769465e-001	2.302137e-001	2.303445e-001	2.203200e-001	2.200960e-001	1.278509e-001
8.482967052433725e-004	1.775778e-001	2.304612e-001	2.305805e-001	2.206763e-001	2.204762e-001	1.367530e-001
8.483354350768346e-004	1.765153e-001	2.307037e-001	2.308144e-001	2.210301e-001	2.208523e-001	1.444459e-001
8.483741649102966e-004	1.737838e-001	2.309408e-001	2.310459e-001	2.213814e-001	2.212240e-001	1.508619e-001
8.484128947437587e-004	1.694224e-001	2.311724e-001	2.312748e-001	2.217301e-001	2.215912e-001	1.559477e-001
8.484516245772207e-004	1.634834e-001	2.313982e-001	2.315008e-001	2.220761e-001	2.219536e-001	1.596641e-001
8.484903544106828e-004	1.560306e-001	2.316177e-001	2.317237e-001	2.224195e-001	2.223110e-001	1.619862e-001
8.485290842441449e-004	1.471383e-001	2.318309e-001	2.319432e-001	2.227600e-001	2.226630e-001	1.629030e-001
8.485678140776069e-004	1.368899e-001	2.320374e-001	2.321589e-001	2.230976e-001	2.230096e-001	1.624164e-001
8.486065439110690e-004	1.253775e-001	2.322371e-001	2.323704e-001	2.234319e-001	2.233503e-001	1.605406e-001
8.486452737445310e-004	1.127016e-001	2.324296e-001	2.325775e-001	2.237629e-001	2.236851e-001	1.573010e-001
8.486840035779931e-004	9.897102e-002	2.326147e-001	2.327798e-001	2.240903e-001	2.240135e-001	1.527333e-001
8.487227334114552e-004	8.430405e-002	2.327923e-001	2.329769e-001	2.244139e-001	2.243353e-001	1.468827e-001
8.487614632449172e-004	6.882803e-002	2.329622e-001	2.331684e-001	2.247333e-001	2.246504e-001	1.398029e-001
8.488001930783793e-004	5.267970e-002	2.331242e-001	2.333542e-001	2.250483e-001	2.249584e-001	1.315553e-001
8.488389229118413e-004	3.600443e-002	2.332782e-001	2.335337e-001	2.253587e-001	2.252591e-001	1.222087e-001
8.488776527453034e-004	1.895522e-002	2.334241e-001	2.337066e-001	2.256640e-001	2.255524e-001	1.118386e-001
8.489163825787655e-004	1.691228e-003	2.335618e-001	2.338727e-001	2.259641e-001	2.258380e-001	1.005276e-001
8.489551124122275e-004	-1.562380e-002	2.336914e-001	2.340317e-001	2.262586e-001	2.261158e-001	8.836509e-002
8.489938422456896e-004	-3.282312e-002	2.338127e-001	2.341833e-001	2.265472e-001	2.263855e-001	7.544737e-002
8.490325720791516e-004	-4.973850e-002	2.339259e-001	2.343273e-001	2.268295e-001	2.266470e-001	6.187772e-002
8.490713019126137e-004	-6.620172e-002	2.340309e-001	2.344633e-001	2.271054e-001	2.269002e-001	4.776603e-002
8.491100317460758e-004	-8.204608e-002	2.341280e-001	2.345914e-001	2.273744e-001	2.271450e-001	3.322824e-002
8.491487615795378e-004	-9.710816e-002	2.342172e-001	2.347112e-001	2.276364e-001	2.273812e-001	1.838551e-002
8.491874914129999e-004	-1.112301e-001	2.342988e-001	2.348227e-001	2.278910e-001	2.276089e-001	3.363239e-003
8.492262212464619e-004	-1.242624e-001	2.343729e-001	2.349259e-001	2.281380e-001	2.278280e-001	-1.171005e-002
8.492649510799240e-004	-1.360668e-001	2.344398e-001	2.350206e-001	2.283772e-001	2.280385e-001	-2.670378e-002
8.493036809133860e-004	-1.465202e-001	2.344998e-001	2.351069e-001	2.286083e-001	2.282404e-001	-4.148646e-002
8.493424107468481e-004	-1.555163e-001	2.345532e-001	2.351849e-001	2.288312e-001	2.284337e-001	-5.592677e-002
8.493811405803102e-004	-1.629676e-001	2.346004e-001	2.352546e-001	2.290457e-001	2.286186e-001	-6.989464e-002
8.494198704137722e-004	-1.688060e-001	2.346416e-001	2.353161e-001	2.292517e-001	2.287952e-001	-8.326251e-002
8.494586002472343e-004	-1.729829e-001	2.346773e-001	2.353697e-001	2.294491e-001	2.289637e-001	-9.590666e-002
8.494973300806963e-004	-1.754693e-001	2.347079e-001	2.354156e-001	2.296378e-001	2.291241e-001	-1.077088e-001
8.495360599141584e-004	-1.762547e-001	2.347337e-001	2.354539e-001	2.298177e-001	2.292768e-001	-1.185581e-001
8.495747897476205e-004	-1.753460e-001	2.347552e-001	2.354851e-001	2.299889e-001	2.294220e-001	-1.283527e-001
8.496135195810825e-004	-1.727663e-001	2.347728e-001	2.355093e-001	2.301514e-001	2.295598e-001	-1.370019e-001
8.496522494145446e-004	-1.685534e-001	2.347868e-001	2.355270e-001	2.303053e-001	2.296907e-001	-1.444274e-001
8.496909792480066e-004	-1.627583e-001	2.347976e-001	2.355385e-001	2.304506e-001	2.298149e-001	-1.505649e-001
8.497297090814687e-004	-1.554436e-001	2.348057e-001	2.355443e-001	2.305875e-001	2.299327e-001	-1.553639e-001
8.497684389149308e-004	-1.466827e-001	2.348113e-001	2.355447e-001	2.307162e-001	2.300445e-001	-1.587886e-001
8.498071687483928e-004	-1.365580e-001	2.348150e-001	2.355401e-001	2.308369e-001	2.301507e-001	-1.608169e-001
8.498458985818549e-004	-1.251612e-001	2.348169e-001	2.355311e-001	2.309497e-001	2.302515e-001	-1.614403e-001
8.498846284153169e-004	-1.125921e-001	2.348175e-001	2.355180e-001	2.310550e-001	2.303473e-001	-1.606633e-001
8.499233582487790e-004	-9.895898e-002	2.348171e-001	2.355013e-001	2.311530e-001	2.304385e-001	-1.585022e-001
8.499620880822411e-004	-8.437869e-002	2.348160e-001	2.354815e-001	2.312441e-001	2.305255e-001	-1.549844e-001
8.500008179157031e-004	-6.897714e-002	2.348145e-001	2.354591e-001	2.313285e-001	2.306086e-001	-1.501477e-001
8.500395477491652e-004	-5.288972e-002	2.348128e-001	2.354344e-001	2.314067e-001	2.306881e-001	-1.440389e-001
8.500782775826272e-004	-3.626073e-002	2.348111e-001	2.354079e-001	2.314789e-001	2.307644e-001	-1.367132e-001
8.501170074160893e-004	-1.924224e-002	2.348097e-001	2.353801e-001	2.315457e-001	2.308378e-001	-1.282336e-001
8.501557372495514e-004	-1.992656e-003	2.348087e-001	2.353514e-001	2.316072e-001	2.309087e-001	-1.186702e-001
8.501944670830134e-004	1.532487e-002	2.348083e-001	2.353221e-001	2.316641e-001	2.309773e-001	-1.080997e-001
8.502331969164755e-004	3.254399e-002	2.348085e-001	2.352927e-001	2.317166e-001	2.310440e-001	-9.660593e-002
8.502719267499375e-004	4.949668e-002	2.348095e-001	2.352634e-001	2.317652e-001	2.311090e-001	-8.427946e-002
8.503106565833996e-004	6.601466e-002	2.348113e-001	2.352346e-001	2.318102e-001	2.311726e-001	-7.121807e-002
8.503493864168616e-004	8.193095e-002	2.348138e-001	2.352066e-001	2.318521e-001	2.312350e-001	-5.752636e-002
8.503881162503237e-004	9.708157e-002	2.348171e-001	2.351796e-001	2.318913e-001	2.312965e-001	-4.331551e-002
8.504268460837858e-004	1.113078e-001	2.348209e-001	2.351538e-001	2.319281e-001	2.313573e-001	-2.870254e-002
8.504655759172478e-004	1.244587e-001	2.348253e-001	2.351295e-001	2.319630e-001	2.314175e-001	-1.380953e-002
8.505043057507099e-004	1.363947e-001	2.348301e-001	2.351067e-001	2.319962e-001	2.314773e-001	1.237462e-003
8.505430355841719e-004	1.469902e-001	2.348349e-001	2.350855e-001	2.320282e-001	2.315369e-001	1.630942e-002
8.505817654176340e-004	1.561363e-001	2.348398e-001	2.350660e-001	2.320592e-001	2.315962e-001	3.127552e-002
8.506204952510961e-004	1.637431e-001	2.348443e-001	2.350481e-001	2.320895e-001	2.316554e-001	4.600418e-002
8.506592250845581e-004	1.697405e-001	2.348483e-001	2.350319e-001	2.321195e-001	2.317144e-001	6.036418e-002
8.506979549180202e-004	1.740783e-001	2.348513e-001	2.350173e-001	2.321494e-001	2.317734e-001	7.422572e-002
8.507366847514822e-004	1.767257e-001	2.348533e-001	2.350041e-001	2.321793e-001	2.318322e-001	8.746170e-002
8.507754145849443e-004	1.776709e-001	2.348537e-001	2.349921e-001	2.322095e-001	2.318908e-001	9.994914e-002
8.508141444184064e-004	1.769195e-001	2.348524e-001	2.349812e-001	2.322402e-001	2.319491e-001	1.115709e-001
8.508528742518684e-004	1.744932e-001	2.348489e-001	2.349711e-001	2.322714e-001	2.320069e-001	1.222176e-001
8.508916040853305e-004	1.704289e-001	2.348430e-001	2.349617e-001	2.323033e-001	2.320642e-001	1.317892e-001
8.509303339187925e-004	1.647764e-001	2.348344e-001	2.349524e-001	2.323358e-001	2.321207e-001	1.401974e-001
8.509690637522546e-004	1.575976e-001	2.348228e-001	2.349432e-001	2.323691e-001	2.321762e-001	1.473665e-001
8.510077935857167e-004	1.489649e-001	2.348078e-001	2.349336e-001	2.324030e-001	2.322305e-001	1.532347e-001
8.510465234191787e-004	1.389600e-001	2.347892e-001	2.349233e-001	2.324376e-001	2.322834e-001	1.577546e-001
8.510852532526408e-004	1.276736e-001	2.347667e-001	2.349119e-001	2.324728e-001	2.323346e-001	1.608932e-001
8.511239830861028e-004	1.152045e-001	2.347400e-001	2.348990e-001	2.325083e-001	2.323838e-001	1.626312e-001
8.511627129195649e-004	1.016600e-001	2.347089e-001	2.348843e-001	2.325442e-001	2.324308e-001	1.629632e-001
8.512014427530270e-004	8.715662e-002	2.346732e-001	2.348674e-001	2.325801e-001	2.324754e-001	1.618962e-001
8.512401725864890e-004	7.181995e-002	2.346326e-001	2.348479e-001	2.326160e-001	2.325172e-001	1.594492e-001
8.512789024199511e-004	5.578502e-002	2.345869e-001	2.348254e-001	2.326515e-001	2.325559e-001	1.556521e-001
8.513176322534131e-004	3.919565e-002	2.345361e-001	2.347995e-001	2.326864e-001	2.325913e-001	1.505446e-001
8.513563620868752e-004	2.220351e-002	2.344799e-001	2.347699e-001	2.327204e-001	2.326231e-001	1.441756e-001
8.513950919203372e-004	4.966723e-003	2.344182e-001	2.347362e-001	2.327533e-001	2.326511e-001	1.366021e-001
8.514338217537993e-004	-1.235170e-002	2.343511e-001	2.346982e-001	2.327847e-001	2.326750e-001	1.278885e-001
8.514725515872614e-004	-2.958548e-002	2.342784e-001	2.346555e-001	2.328144e-001	2.326946e-001	1.181066e-001
8.515112814207234e-004	-4.656655e-002	2.342001e-001	2.346077e-001	2.328419e-001	2.327097e-001	1.073347e-001
8.515500112541855e-004	-6.312658e-002	2.341162e-001	2.345548e-001	2.328671e-001	2.327199e-001	9.565824e-002
8.515887410876475e-004	-7.909849e-002	2.340270e-001	2.344964e-001	2.328895e-001	2.327252e-001	8.316945e-002
8.516274709211096e-004	-9.431814e-002	2.339323e-001	2.344324e-001	2.329088e-001	2.327253e-001	6.996754e-002
8.516662007545717e-004	-1.086264e-001	2.338325e-001	2.343625e-001	2.329248e-001	2.327201e-001	5.615859e-002
8.517049305880337e-004	-1.218720e-001	2.337276e-001	2.342868e-001	2.329370e-001	2.327094e-001	4.185507e-002
8.517436604214958e-004	-1.339144e-001	2.336179e-001	2.342051e-001	2.329452e-001	2.326931e-001	2.717517e-002
8.517823902549578e-004	-1.446275e-001	2.335037e-001	2.341174e-001	2.329491e-001	2.326711e-001	1.224193e-002
8.518211200884199e-004	-1.539016e-001	2.333852e-001	2.340237e-001	2.329484e-001	2.326434e-001	-2.817825e-003
8.518598499218820e-004	-1.616459e-001	2.332627e-001	2.339241e-001	2.329428e-001	2.326098e-001	-1.787459e-002
8.518985797553440e-004	-1.677884e-001	2.331365e-001	2.338186e-001	2.329321e-001	2.325705e-001	-3.279731e-002
8.519373095888061e-004	-1.722770e-001	2.330070e-001	2.337073e-001	2.329160e-001	2.325253e-001	-4.745441e-002
8.519760394222681e-004	-1.750790e-001	2.328746e-001	2.335906e-001	2.328944e-001	2.324744e-001	-6.171499e-002
8.520147692557302e-004	-1.761806e-001	2.327395e-001	2.334685e-001	2.328671e-001	2.324178e-001	-7.544985e-002
8.520534990891923e-004	-1.755856e-001	2.326023e-001	2.333413e-001	2.328339e-001	2.323557e-001	-8.853288e-002
8.520922289226543e-004	-1.733141e-001	2.324632e-001	2.332094e-001	2.327947e-001	2.322881e-001	-1.008424e-001
8.521309587561164e-004	-1.694013e-001	2.323226e-001	2.330730e-001	2.327495e-001	2.322152e-001	-1.122630e-001
8.521696885895784e-004	-1.638958e-001	2.321809e-001	2.329324e-001	2.326982e-001	2.321373e-001	-1.226873e-001
8.522084184230405e-004	-1.568583e-001	2.320384e-001	2.327881e-001	2.326407e-001	2.320546e-001	-1.320180e-001
8.522471482565026e-004	-1.483601e-001	2.318956e-001	2.326404e-001	2.325772e-001	2.319672e-001	-1.401691e-001
8.522858780899646e-004	-1.384821e-001	2.317527e-001	2.324897e-001	2.325076e-001	2.318755e-001	-1.470683e-001
8.523246079234267e-004	-1.273143e-001	2.316101e-001	2.323365e-001	2.324320e-001	2.317798e-001	-1.526568e-001
8.523633377568887e-004	-1.149549e-001	2.314681e-001	2.321811e-001	2.323506e-001	2.316804e-001	-1.568903e-001
8.524020675903508e-004	-1.015107e-001	2.313269e-001	2.320240e-001	2.322634e-001	2.315775e-001	-1.597387e-001
8.524407974238128e-004	-8.709687e-002	2.311870e-001	2.318656e-001	2.321708e-001	2.314716e-001	-1.611856e-001
8.524795272572749e-004	-7.183772e-002	2.310484e-001	2.317064e-001	2.320729e-001	2.313629e-001	-1.612279e-001
8.525182570907370e-004	-5.586688e-002	2.309116e-001	2.315468e-001	2.319700e-001	2.312517e-001	-1.598751e-001
8.525569869241990e-004	-3.932706e-002	2.307767e-001	2.313872e-001	2.318623e-001	2.311385e-001	-1.571482e-001
8.525957167576611e-004	-2.236900e-002	2.306438e-001	2.312280e-001	2.317502e-001	2.310235e-001	-1.530792e-001
8.526344465911231e-004	-5.150069e-003	2.305132e-001	2.310697e-001	2.316338e-001	2.309071e-001	-1.477094e-001
8.526731764245852e-004	1.216733e-002	2.303849e-001	2.309125e-001	2.315137e-001	2.307896e-001	-1.410895e-001
8.527119062580473e-004	2.941732e-002	2.302591e-001	2.307570e-001	2.313901e-001	2.306712e-001	-1.332778e-001
8.527506360915093e-004	4.643206e-002	2.301358e-001	2.306033e-001	2.312633e-001	2.305524e-001	-1.243405e-001
8.527893659249714e-004	6.304320e-002	2.300150e-001	2.304518e-001	2.311338e-001	2.304334e-001	-1.143502e-001
8.528280957584334e-004	7.908338e-002	2.298967e-001	2.303027e-001	2.310020e-001	2.303145e-001	-1.033867e-001
8.528668255918955e-004	9.438791e-002	2.297809e-001	2.301564e-001	2.308681e-001	2.301959e-001	-9.153658e-002
8.529055554253576e-004	1.087969e-001	2.296674e-001	2.300129e-001	2.307327e-001	2.300780e-001	-7.889342e-002
8.529442852588196e-004	1.221577e-001	2.295561e-001	2.298725e-001	2.305960e-001	2.299609e-001	-6.555787e-002
8.529830150922817e-004	1.343284e-001	2.294469e-001	2.297353e-001	2.304585e-001	2.298449e-001	-5.163732e-002
8.530217449257437e-004	1.451805e-001	2.293395e-001	2.296014e-001	2.303205e-001	2.297301e-001	-3.724547e-002
8.530604747592058e-004	1.546020e-001	2.292337e-001	2.294708e-001	2.301825e-001	2.296167e-001	-2.250158e-002
8.530992045926679e-004	1.624994e-001	2.291293e-001	2.293434e-001	2.300446e-001	2.295050e-001	-7.529497e-003
8.531379344261299e-004	1.687988e-001	2.290259e-001	2.292193e-001	2.299073e-001	2.293949e-001	7.543332e-003
8.531766642595920e-004	1.734462e-001	2.289232e-001	2.290983e-001	2.297710e-001	2.292866e-001	2.258701e-002
8.532153940930540e-004	1.764076e-001	2.288210e-001	2.289804e-001	2.296358e-001	2.291802e-001	3.747027e-002
8.532541239265161e-004	1.776675e-001	2.287190e-001	2.288653e-001	2.295021e-001	2.290756e-001	5.206152e-002
8.532928537599782e-004	1.772285e-001	2.286166e-001	2.287528e-001	2.293701e-001	2.289729e-001	6.622999e-002
8.533315835934402e-004	1.751095e-001	2.285138e-001	2.286427e-001	2.292400e-001	2.288720e-001	7.984684e-002
8.533703134269023e-004	1.713445e-001	2.284100e-001	2.285347e-001	2.291120e-001	2.287729e-001	9.278648e-002
8.534090432603643e-004	1.659813e-001	2.283050e-001	2.284284e-001	2.289863e-001	2.286754e-001	1.049281e-001
8.534477730938264e-004	1.590795e-001	2.281984e-001	2.283237e-001	2.288630e-001	2.285795e-001	1.161576e-001
8.534865029272884e-004	1.507096e-001	2.280900e-001	2.282200e-001	2.287422e-001	2.284850e-001	1.263691e-001
8.535252327607505e-004	1.409519e-001	2.279794e-001	2.281171e-001	2.286239e-001	2.283917e-001	1.354674e-001
8.535639625942126e-004	1.298952e-001	2.278662e-001	2.280146e-001	2.285082e-001	2.282994e-001	1.433692e-001
8.536026924276746e-004	1.176369e-001	2.277504e-001	2.279120e-001	2.283951e-001	2.282079e-001	1.500046e-001
8.536414222611367e-004	1.042828e-001	2.276314e-001	2.278090e-001	2.282844e-001	2.281169e-001	1.553176e-001
8.536801520945987e-004	8.994750e-002	2.275092e-001	2.277051e-001	2.281762e-001	2.280261e-001	1.592669e-001
8.537188819280608e-004	7.475501e-002	2.273834e-001	2.276000e-001	2.280702e-001	2.279354e-001	1.618251e-001
8.537576117615229e-004	5.883858e-002	2.272539e-001	2.274933e-001	2.279664e-001	2.278443e-001	1.629788e-001
8.537963415949849e-004	4.234045e-002	2.271205e-001	2.273845e-001	2.278645e-001	2.277527e-001	1.627280e-001
8.538350714284470e-004	2.541095e-002	2.269829e-001	2.272733e-001	2.277644e-001	2.276601e-001	1.610847e-001
8.538738012619090e-004	8.207093e-003	2.268412e-001	2.271592e-001	2.276659e-001	2.275665e-001	1.580725e-001
8.539125310953711e-004	-9.108898e-003	2.266951e-001	2.270421e-001	2.275685e-001	2.274713e-001	1.537256e-001
8.539512609288332e-004	-2.637123e-002	2.265446e-001	2.269214e-001	2.274722e-001	2.273744e-001	1.480876e-001
8.539899907622952e-004	-4.341206e-002	2.263897e-001	2.267970e-001	2.273765e-001	2.272754e-001	1.412108e-001
8.540287205957573e-004	-6.006302e-002	2.262303e-001	2.266685e-001	2.272812e-001	2.271742e-001	1.331553e-001
8.540674504292193e-004	-7.615666e-002	2.260666e-001	2.265357e-001	2.271859e-001	2.270704e-001	1.239887e-001
8.541061802626814e-004	-9.152817e-002	2.258986e-001	2.263984e-001	2.270903e-001	2.269637e-001	1.137855e-001
8.541449100961435e-004	-1.060174e-001	2.257265e-001	2.262563e-001	2.269941e-001	2.268540e-001	1.026271e-001
8.541836399296055e-004	-1.194712e-001	2.255503e-001	2.261094e-001	2.268969e-001	2.267409e-001	9.060143e-002
8.542223697630676e-004	-1.317470e-001	2.253703e-001	2.259576e-001	2.267983e-001	2.266244e-001	7.780384e-002
8.542610995965296e-004	-1.427157e-001	2.251867e-001	2.258008e-001	2.266981e-001	2.265041e-001	6.433636e-002
8.542998294299917e-004	-1.522644e-001	2.249998e-001	2.256389e-001	2.265958e-001	2.263799e-001	5.030778e-002
8.543385592634538e-004	-1.602986e-001	2.248098e-001	2.254721e-001	2.264912e-001	2.262517e-001	3.583305e-002
8.543772890969158e-004	-1.667430e-001	2.246171e-001	2.253004e-001	2.263839e-001	2.261193e-001	2.103246e-002
8.544160189303779e-004	-1.715416e-001	2.244220e-001	2.251238e-001	2.262735e-001	2.259827e-001	6.030768e-003
8.544547487638399e-004	-1.746583e-001	2.242247e-001	2.249426e-001	2.261599e-001	2.258416e-001	-9.043966e-003
8.544934785973020e-004	-1.760758e-001	2.240258e-001	2.247570e-001	2.260427e-001	2.256962e-001	-2.406146e-002
8.545322084307641e-004	-1.757946e-001	2.238255e-001	2.245671e-001	2.259217e-001	2.255463e-001	-3.889031e-002
8.545709382642261e-004	-1.738321e-001	2.236241e-001	2.243733e-001	2.257966e-001	2.253920e-001	-5.339910e-002
8.546096680976882e-004	-1.702206e-001	2.234221e-001	2.241759e-001	2.256672e-001	2.252333e-001	-6.745750e-002
8.546483979311502e-004	-1.650065e-001	2.232198e-001	2.239751e-001	2.255334e-001	2.250703e-001	-8.093742e-002
8.546871277646123e-004	-1.582481e-001	2.230176e-001	2.237713e-001	2.253949e-001	2.249031e-001	-9.371439e-002
8.547258575980743e-004	-1.500151e-001	2.228158e-001	2.235649e-001	2.252517e-001	2.247318e-001	-1.056691e-001
8.547645874315364e-004	-1.403866e-001	2.226146e-001	2.233564e-001	2.251037e-001	2.245566e-001	-1.166893e-001
8.548033172649985e-004	-1.294508e-001	2.224146e-001	2.231460e-001	2.249508e-001	2.243777e-001	-1.266715e-001
8.548420470984605e-004	-1.173046e-001	2.222159e-001	2.229342e-001	2.247930e-001	2.241953e-001	-1.355230e-001
8.548807769319226e-004	-1.040532e-001	2.220189e-001	2.227215e-001	2.246304e-001	2.240096e-001	-1.431633e-001
8.549195067653846e-004	-8.981004e-002	2.218239e-001	2.225082e-001	2.244629e-001	2.238209e-001	-1.495255e-001
8.549582365988467e-004	-7.469782e-002	2.216310e-001	2.222948e-001	2.242907e-001	2.236295e-001	-1.545569e-001
8.549969664323088e-004	-5.884840e-002	2.214406e-001	2.220818e-001	2.241138e-001	2.234356e-001	-1.582192e-001
8.550356962657708e-004	-4.240287e-002	2.212528e-001	2.218694e-001	2.239325e-001	2.232397e-001	-1.604879e-001
8.550744260992329e-004	-2.551063e-002	2.210679e-001	2.216583e-001	2.237470e-001	2.230419e-001	-1.613522e-001
8.551131559326949e-004	-8.327905e-003	2.208860e-001	2.214486e-001	2.235573e-001	2.228427e-001	-1.608144e-001
8.551518857661570e-004	8.983692e-003	2.207072e-001	2.212409e-001	2.233639e-001	2.226422e-001	-1.588889e-001
8.551906155996191e-004	2.625880e-002	2.205316e-001	2.210355e-001	2.231669e-001	2.224410e-001	-1.556012e-001
8.552293454330811e-004	4.332984e-002	2.203593e-001	2.208327e-001	2.229666e-001	2.222392e-001	-1.509874e-001
8.552680752665432e-004	6.002843e-002	2.201903e-001	2.206328e-001	2.227634e-001	2.220371e-001	-1.450928e-001
8.553068051000052e-004	7.618690e-002	2.200246e-001	2.204361e-001	2.225576e-001	2.218352e-001	-1.379713e-001
8.553455349334673e-004	9.163991e-002	2.198620e-001	2.202428e-001	2.223495e-001	2.216337e-001	-1.296846e-001
8.553842647669294e-004	1.062265e-001	2.197026e-001	2.200532e-001	2.221395e-001	2.214328e-001	-1.203015e-001
8.554229946003914e-004	1.197924e-001	2.195462e-001	2.198673e-001	2.219280e-001	2.212330e-001	-1.098977e-001
8.554617244338535e-004	1.321936e-001	2.193925e-001	2.196853e-001	2.217153e-001	2.210344e-001	-9.855576e-002
8.555004542673155e-004	1.432988e-001	2.192415e-001	2.195074e-001	2.215017e-001	2.208372e-001	-8.636511e-002
8.555391841007776e-004	1.529928e-001	2.190928e-001	2.193334e-001	2.212878e-001	2.206418e-001	-7.342233e-002
8.555779139342397e-004	1.611784e-001	2.189463e-001	2.191635e-001	2.210738e-001	2.204484e-001	-5.983089e-002
8.556166437677017e-004	1.677782e-001	2.188016e-001	2.189976e-001	2.208601e-001	2.202571e-001	-4.570089e-002
8.556553736011638e-004	1.727345e-001	2.186583e-001	2.188356e-001	2.206471e-001	2.200681e-001	-3.114843e-002
8.556941034346258e-004	1.760096e-001	2.185163e-001	2.186773e-001	2.204351e-001	2.198816e-001	-1.629480e-002
8.557328332680879e-004	1.775847e-001	2.183751e-001	2.185225e-001	2.202245e-001	2.196977e-001	-1.265491e-003
8.557715631015499e-004	1.774591e-001	2.182344e-001	2.183711e-001	2.200156e-001	2.195165e-001	1.381091e-002
8.558102929350120e-004	1.756488e-001	2.180938e-001	2.182228e-001	2.198087e-001	2.193381e-001	2.880381e-002
8.558490227684741e-004	1.721852e-001	2.179531e-001	2.180773e-001	2.196040e-001	2.191626e-001	4.358166e-002
8.558877526019361e-004	1.671135e-001	2.178118e-001	2.179343e-001	2.194019e-001	2.189898e-001	5.801309e-002
8.559264824353982e-004	1.604913e-001	2.176697e-001	2.177935e-001	2.192025e-001	2.188198e-001	7.196796e-002
8.559652122688602e-004	1.523873e-001	2.175263e-001	2.176545e-001	2.190061e-001	2.186526e-001	8.531860e-002
8.560039421023223e-004	1.428798e-001	2.173814e-001	2.175169e-001	2.188129e-001	2.184881e-001	9.794120e-002
8.560426719357844e-004	1.320564e-001	2.172347e-001	2.173803e-001	2.186228e-001	2.183261e-001	1.097175e-001
8.560814017692464e-004	1.200127e-001	2.170858e-001	2.172443e-001	2.184362e-001	2.181665e-001	1.205367e-001
8.561201316027085e-004	1.068529e-001	2.169345e-001	2.171086e-001	2.182530e-001	2.180091e-001	1.302970e-001
8.561588614361705e-004	9.269013e-002	2.167805e-001	2.169726e-001	2.180732e-001	2.178538e-001	1.389079e-001
8.561975912696326e-004	7.764646e-002	2.166236e-001	2.168360e-001	2.178970e-001	2.177002e-001	1.462917e-001
8.562363211030947e-004	6.185348e-002	2.164634e-001	2.166983e-001	2.177241e-001	2.175482e-001	1.523840e-001
8.562750509365567e-004	4.545182e-002	2.162999e-001	2.165592e-001	2.175547e-001	2.173975e-001	1.571350e-001
8.563137807700188e-004	2.859039e-002	2.161328e-001	2.164182e-001	2.173884e-001	2.172478e-001	1.605091e-001
8.563525106034808e-004	1.142508e-002	2.159619e-001	2.162750e-001	2.172253e-001	2.170989e-001	1.624851e-001
8.563912404369429e-004	-5.882743e-003	2.157873e-001	2.161291e-001	2.170651e-001	2.169503e-001	1.630550e-001
8.564299702704050e-004	-2.316781e-002	2.156087e-001	2.159803e-001	2.169076e-001	2.168019e-001	1.622239e-001
8.564687001038670e-004	-4.026257e-002	2.154261e-001	2.158282e-001	2.167526e-001	2.166533e-001	1.600088e-001
8.565074299373291e-004	-5.699864e-002	2.152396e-001	2.156724e-001	2.165998e-001	2.165043e-001	1.564377e-001
8.565461597707911e-004	-7.320827e-002	2.150490e-001	2.155128e-001	2.164490e-001	2.163544e-001	1.515490e-001
8.565848896042532e-004	-8.872604e-002	2.148546e-001	2.153491e-001	2.162999e-001	2.162035e-001	1.453898e-001
8.566236194377153e-004	-1.033907e-001	2.146564e-001	2.151812e-001	2.161520e-001	2.160512e-001	1.380159e-001
8.566623492711773e-004	-1.170477e-001	2.144546e-001	2.150087e-001	2.160052e-001	2.158972e-001	1.294904e-001
8.567010791046394e-004	-1.295522e-001	2.142492e-001	2.148317e-001	2.158590e-001	2.157413e-001	1.198840e-001
8.567398089381014e-004	-1.407723e-001	2.140406e-001	2.146501e-001	2.157131e-001	2.155832e-001	1.092738e-001
8.567785387715635e-004	-1.505921e-001	2.138290e-001	2.144638e-001	2.155672e-001	2.154227e-001	9.774412e-002
8.568172686050255e-004	-1.589135e-001	2.136146e-001	2.142728e-001	2.154208e-001	2.152595e-001	8.538593e-002
8.568559984384876e-004	-1.656576e-001	2.133977e-001	2.140772e-001	2.152737e-001	2.150933e-001	7.229730e-002
8.568947282719497e-004	-1.707648e-001	2.131787e-001	2.138771e-001	2.151254e-001	2.149241e-001	5.858313e-002
8.569334581054117e-004	-1.741953e-001	2.129579e-001	2.136727e-001	2.149756e-001	2.147516e-001	4.435485e-002
8.569721879388738e-004	-1.759283e-001	2.127356e-001	2.134640e-001	2.148240e-001	2.145756e-001	2.972972e-002
8.570109177723358e-004	-1.759614e-001	2.125122e-001	2.132514e-001	2.146702e-001	2.143961e-001	1.483003e-002
8.570496476057979e-004	-1.743086e-001	2.122881e-001	2.130351e-001	2.145138e-001	2.142128e-001	-2.179650e-004
8.570883774392600e-004	-1.709999e-001	2.120635e-001	2.128154e-001	2.143547e-001	2.140258e-001	-1.528515e-002
8.571271072727220e-004	-1.660789e-001	2.118389e-001	2.125926e-001	2.141925e-001	2.138350e-001	-3.024065e-002
8.571658371061841e-004	-1.596020e-001	2.116146e-001	2.123671e-001	2.140269e-001	2.136403e-001	-4.495293e-002
8.572045669396461e-004	-1.516367e-001	2.113909e-001	2.121392e-001	2.138577e-001	2.134418e-001	-5.929086e-002
8.572432967731082e-004	-1.422604e-001	2.111682e-001	2.119093e-001	2.136847e-001	2.132395e-001	-7.312490e-002
8.572820266065703e-004	-1.315600e-001	2.109469e-001	2.116778e-001	2.135077e-001	2.130335e-001	-8.632830e-002
8.573207564400323e-004	-1.196305e-001	2.107271e-001	2.114452e-001	2.133266e-001	2.128238e-001	-9.877854e-002
8.573594862734944e-004	-1.065757e-001	2.105093e-001	2.112118e-001	2.131412e-001	2.126107e-001	-1.103590e-001
8.573982161069564e-004	-9.250741e-002	2.102936e-001	2.109781e-001	2.129514e-001	2.123943e-001	-1.209608e-001
8.574369459404185e-004	-7.754666e-002	2.100804e-001	2.107445e-001	2.127573e-001	2.121747e-001	-1.304847e-001
8.574756757738806e-004	-6.182352e-002	2.098700e-001	2.105115e-001	2.125588e-001	2.119522e-001	-1.388430e-001
8.575144056073426e-004	-4.547748e-002	2.096625e-001	2.102795e-001	2.123559e-001	2.117271e-001	-1.459605e-001
8.575531354408047e-004	-2.865646e-002	2.094581e-001	2.100488e-001	2.121486e-001	2.114995e-001	-1.517764e-001
8.575918652742667e-004	-1.151556e-002	2.092569e-001	2.098200e-001	2.119372e-001	2.112699e-001	-1.562439e-001
8.576305951077288e-004	5.784485e-003	2.090592e-001	2.095933e-001	2.117216e-001	2.110384e-001	-1.593304e-001
8.576693249411909e-004	2.307890e-002	2.088650e-001	2.093692e-001	2.115021e-001	2.108053e-001	-1.610172e-001
8.577080547746529e-004	4.020038e-002	2.086744e-001	2.091480e-001	2.112788e-001	2.105711e-001	-1.612990e-001
8.577467846081150e-004	5.698060e-002	2.084875e-001	2.089300e-001	2.110520e-001	2.103359e-001	-1.601833e-001
8.577855144415770e-004	7.325165e-002	2.083041e-001	2.087155e-001	2.108219e-001	2.101001e-001	-1.576890e-001
8.578242442750391e-004	8.884759e-002	2.081242e-001	2.085046e-001	2.105889e-001	2.098641e-001	-1.538464e-001
8.578629741085011e-004	1.036065e-001	2.079479e-001	2.082978e-001	2.103531e-001	2.096281e-001	-1.486954e-001
8.579017039419632e-004	1.173726e-001	2.077748e-001	2.080950e-001	2.101149e-001	2.093925e-001	-1.422850e-001
8.579404337754253e-004	1.299997e-001	2.076049e-001	2.078965e-001	2.098747e-001	2.091575e-001	-1.346723e-001
8.579791636088873e-004	1.413539e-001	2.074380e-001	2.077023e-001	2.096328e-001	2.089234e-001	-1.259221e-001
8.580178934423494e-004	1.513169e-001	2.072739e-001	2.075125e-001	2.093896e-001	2.086906e-001	-1.161061e-001
8.580566232758114e-004	1.597883e-001	2.071122e-001	2.073271e-001	2.091453e-001	2.084593e-001	-1.053029e-001
8.580953531092735e-004	1.666866e-001	2.069527e-001	2.071459e-001	2.089005e-001	2.082298e-001	-9.359771e-002
8.581340829427356e-004	1.719507e-001	2.067951e-001	2.069691e-001	2.086555e-001	2.080023e-001	-8.108307e-002
8.581728127761976e-004	1.755390e-001	2.066390e-001	2.067963e-001	2.084106e-001	2.077770e-001	-6.785840e-002
8.582115426096597e-004	1.774295e-001	2.064841e-001	2.066275e-001	2.081663e-001	2.075543e-001	-5.402998e-002
8.582502724431217e-004	1.776180e-001	2.063302e-001	2.064623e-001	2.079228e-001	2.073341e-001	-3.971048e-002
8.582890022765838e-004	1.761177e-001	2.061767e-001	2.063007e-001	2.076806e-001	2.071168e-001	-2.501827e-002
8.583277321100459e-004	1.729572e-001	2.060234e-001	2.061422e-001	2.074401e-001	2.069024e-001	-1.007651e-002
8.583664619435079e-004	1.681793e-001	2.058699e-001	2.059866e-001	2.072015e-001	2.066912e-001	4.987899e-003
8.584051917769700e-004	1.618393e-001	2.057159e-001	2.058334e-001	2.069651e-001	2.064831e-001	2.004539e-002
8.584439216104320e-004	1.540040e-001	2.055610e-001	2.056825e-001	2.067313e-001	2.062782e-001	3.496486e-002
8.584826514438941e-004	1.447500e-001	2.054049e-001	2.055333e-001	2.065003e-001	2.060766e-001	4.961468e-002
8.585213812773562e-004	1.341632e-001	2.052473e-001	2.053855e-001	2.062723e-001	2.058782e-001	6.386388e-002
8.585601111108182e-004	1.223379e-001	2.050878e-001	2.052386e-001	2.060477e-001	2.056831e-001	7.758317e-002
8.585988409442803e-004	1.093765e-001	2.049262e-001	2.050922e-001	2.058266e-001	2.054911e-001	9.064633e-002
8.586375707777423e-004	9.539045e-002	2.047621e-001	2.049459e-001	2.056091e-001	2.053021e-001	1.029316e-001
8.586763006112044e-004	8.050019e-002	2.045954e-001	2.047992e-001	2.053953e-001	2.051161e-001	1.143236e-001
8.587150304446665e-004	6.483556e-002	2.044257e-001	2.046518e-001	2.051854e-001	2.049328e-001	1.247150e-001
8.587537602781285e-004	4.853553e-002	2.042528e-001	2.045032e-001	2.049794e-001	2.047521e-001	1.340085e-001
8.587924901115906e-004	3.174758e-002	2.040766e-001	2.043530e-001	2.047773e-001	2.045738e-001	1.421188e-001
8.588312199450526e-004	1.462640e-002	2.038969e-001	2.042007e-001	2.045791e-001	2.043975e-001	1.489736e-001
8.588699497785147e-004	-2.667521e-003	2.037135e-001	2.040460e-001	2.043848e-001	2.042232e-001	1.545145e-001
8.589086796119767e-004	-1.996954e-002	2.035264e-001	2.038886e-001	2.041942e-001	2.040504e-001	1.586976e-001
8.589474094454388e-004	-3.711240e-002	2.033354e-001	2.037280e-001	2.040072e-001	2.038790e-001	1.614933e-001
8.589861392789009e-004	-5.392775e-002	2.031406e-001	2.035641e-001	2.038237e-001	2.037085e-001	1.628860e-001
8.590248691123629e-004	-7.024765e-002	2.029419e-001	2.033964e-001	2.036434e-001	2.035388e-001	1.628731e-001
8.590635989458250e-004	-8.590607e-002	2.027394e-001	2.032247e-001	2.034662e-001	2.033694e-001	1.614648e-001
8.591023287792870e-004	-1.007409e-001	2.025333e-001	2.030489e-001	2.032918e-001	2.032001e-001	1.586830e-001
8.591410586127491e-004	-1.145960e-001	2.023235e-001	2.028687e-001	2.031198e-001	2.030306e-001	1.545598e-001
8.591797884462112e-004	-1.273247e-001	2.021104e-001	2.026840e-001	2.029501e-001	2.028606e-001	1.491375e-001
8.592185182796732e-004	-1.387921e-001	2.018940e-001	2.024948e-001	2.027823e-001	2.026897e-001	1.424669e-001
8.592572481131353e-004	-1.488794e-001	2.016746e-001	2.023010e-001	2.026160e-001	2.025177e-001	1.346069e-001
8.592959779465973e-004	-1.574851e-001	2.014524e-001	2.021025e-001	2.024509e-001	2.023442e-001	1.256238e-001
8.593347077800594e-004	-1.645266e-001	2.012278e-001	2.018995e-001	2.022867e-001	2.021690e-001	1.155909e-001
8.593734376135215e-004	-1.699408e-001	2.010011e-001	2.016920e-001	2.021229e-001	2.019919e-001	1.045884e-001
8.594121674469835e-004	-1.736843e-001	2.007726e-001	2.014801e-001	2.019593e-001	2.018125e-001	9.270320e-002
8.594508972804456e-004	-1.757328e-001	2.005426e-001	2.012640e-001	2.017954e-001	2.016307e-001	8.002938e-002
8.594896271139076e-004	-1.760804e-001	2.003115e-001	2.010440e-001	2.016308e-001	2.014461e-001	6.666782e-002
8.595283569473697e-004	-1.747384e-001	2.000796e-001	2.008203e-001	2.014652e-001	2.012587e-001	5.272619e-002
8.595670867808318e-004	-1.717337e-001	1.998473e-001	2.005931e-001	2.012983e-001	2.010682e-001	3.831843e-002
8.596058166142938e-004	-1.671077e-001	1.996149e-001	2.003628e-001	2.011296e-001	2.008744e-001	2.356401e-002
8.596445464477559e-004	-1.609145e-001	1.993828e-001	2.001298e-001	2.009588e-001	2.006772e-001	8.586981e-003
8.596832762812179e-004	-1.532196e-001	1.991514e-001	1.998944e-001	2.007856e-001	2.004766e-001	-6.485063e-003
8.597220061146800e-004	-1.440986e-001	1.989210e-001	1.996569e-001	2.006097e-001	2.002724e-001	-2.152214e-002
8.597607359481421e-004	-1.336368e-001	1.986918e-001	1.994179e-001	2.004308e-001	2.000646e-001	-3.639297e-002
8.597994657816041e-004	-1.219276e-001	1.984644e-001	1.991777e-001	2.002487e-001	1.998531e-001	-5.096605e-002
8.598381956150662e-004	-1.090733e-001	1.982388e-001	1.989368e-001	2.000630e-001	1.996380e-001	-6.511077e-002
8.598769254485282e-004	-9.518413e-002	1.980155e-001	1.986955e-001	1.998736e-001	1.994194e-001	-7.869858e-002
8.599156552819903e-004	-8.037937e-002	1.977946e-001	1.984544e-001	1.996804e-001	1.991972e-001	-9.160430e-002
8.599543851154524e-004	-6.478738e-002	1.975766e-001	1.982139e-001	1.994830e-001	1.989717e-001	-1.037076e-001
8.599931149489144e-004	-4.854597e-002	1.973615e-001	1.979743e-001	1.992816e-001	1.987429e-001	-1.148950e-001
8.600318447823765e-004	-3.180159e-002	1.971496e-001	1.977362e-001	1.990759e-001	1.985110e-001	-1.250612e-001
8.600705746158385e-004	-1.470812e-002	1.969411e-001	1.975000e-001	1.988659e-001	1.982762e-001	-1.341116e-001
8.601093044493006e-004	2.574644e-003	1.967361e-001	1.972660e-001	1.986516e-001	1.980388e-001	-1.419635e-001
8.601480342827626e-004	1.988254e-002	1.965347e-001	1.970346e-001	1.984331e-001	1.977989e-001	-1.485478e-001
8.601867641162247e-004	3.704862e-002	1.963370e-001	1.968061e-001	1.982105e-001	1.975569e-001	-1.538092e-001
8.602254939496868e-004	5.390465e-002	1.961430e-001	1.965810e-001	1.979837e-001	1.973130e-001	-1.577069e-001
8.602642237831488e-004	7.028252e-002	1.959528e-001	1.963595e-001	1.977530e-001	1.970675e-001	-1.602142e-001
8.603029536166109e-004	8.601580e-002	1.957663e-001	1.961418e-001	1.975186e-001	1.968208e-001	-1.613180e-001
8.603416834500729e-004	1.009416e-001	1.955834e-001	1.959282e-001	1.972806e-001	1.965730e-001	-1.610184e-001
8.603804132835350e-004	1.149030e-001	1.954040e-001	1.957188e-001	1.970393e-001	1.963246e-001	-1.593278e-001
8.604191431169971e-004	1.277516e-001	1.952280e-001	1.955138e-001	1.967949e-001	1.960759e-001	-1.562699e-001
8.604578729504591e-004	1.393511e-001	1.950552e-001	1.953134e-001	1.965478e-001	1.958272e-001	-1.518791e-001
8.604966027839212e-004	1.495800e-001	1.948852e-001	1.951174e-001	1.962982e-001	1.955787e-001	-1.461992e-001
8.605353326173832e-004	1.583344e-001	1.947180e-001	1.949261e-001	1.960464e-001	1.953309e-001	-1.392826e-001
8.605740624508453e-004	1.655292e-001	1.945532e-001	1.947393e-001	1.957929e-001	1.950839e-001	-1.311897e-001
8.606127922843074e-004	1.710995e-001	1.943904e-001	1.945569e-001	1.955380e-001	1.948382e-001	-1.219884e-001
8.606515221177694e-004	1.750005e-001	1.942294e-001	1.943788e-001	1.952820e-001	1.945939e-001	-1.117529e-001
8.606902519512315e-004	1.772062e-001	1.940699e-001	1.942049e-001	1.950253e-001	1.943514e-001	-1.005648e-001
8.607289817846935e-004	1.777095e-001	1.939114e-001	1.940349e-001	1.947682e-001	1.941109e-001	-8.851227e-002
8.607677116181556e-004	1.765203e-001	1.937537e-001	1.938685e-001	1.945114e-001	1.938727e-001	-7.569069e-002
8.608064414516177e-004	1.736644e-001	1.935964e-001	1.937056e-001	1.942549e-001	1.936370e-001	-6.220237e-002
8.608451712850797e-004	1.691822e-001	1.934390e-001	1.935458e-001	1.939993e-001	1.934039e-001	-4.815632e-002
8.608839011185418e-004	1.631268e-001	1.932814e-001	1.933886e-001	1.937449e-001	1.931738e-001	-3.366767e-002
8.609226309520038e-004	1.555629e-001	1.931230e-001	1.932339e-001	1.934921e-001	1.929466e-001	-1.885688e-002
8.609613607854659e-004	1.465655e-001	1.929636e-001	1.930811e-001	1.932412e-001	1.927227e-001	-3.848813e-003
8.610000906189280e-004	1.362187e-001	1.928029e-001	1.929298e-001	1.929926e-001	1.925021e-001	1.122840e-002
8.610388204523900e-004	1.246152e-001	1.926405e-001	1.927797e-001	1.927465e-001	1.922848e-001	2.624443e-002
8.610775502858521e-004	1.118560e-001	1.924760e-001	1.926302e-001	1.925034e-001	1.920710e-001	4.106782e-002
8.611162801193141e-004	9.805085e-002	1.923093e-001	1.924811e-001	1.922633e-001	1.918606e-001	5.556709e-002
8.611550099527762e-004	8.331846e-002	1.921400e-001	1.923317e-001	1.920266e-001	1.916536e-001	6.961181e-002
8.611937397862382e-004	6.778693e-002	1.919679e-001	1.921817e-001	1.917935e-001	1.914500e-001	8.307382e-002
8.612324696197003e-004	5.159359e-002	1.917928e-001	1.920306e-001	1.915642e-001	1.912497e-001	9.582856e-002
8.612711994531624e-004	3.488441e-002	1.916143e-001	1.918780e-001	1.913388e-001	1.910526e-001	1.077567e-001
8.613099292866244e-004	1.781285e-002	1.914324e-001	1.917235e-001	1.911174e-001	1.908586e-001	1.187459e-001
8.613486591200865e-004	5.384507e-004	1.912470e-001	1.915666e-001	1.909002e-001	1.906675e-001	1.286928e-001
8.613873889535485e-004	-1.677479e-002	1.910578e-001	1.914071e-001	1.906870e-001	1.904791e-001	1.375050e-001
8.614261187870106e-004	-3.395999e-002	1.908647e-001	1.912445e-001	1.904780e-001	1.902931e-001	1.451022e-001
8.614648486204727e-004	-5.084889e-002	1.906679e-001	1.910785e-001	1.902731e-001	1.901094e-001	1.514181e-001
8.615035784539347e-004	-6.727336e-002	1.904672e-001	1.909088e-001	1.900723e-001	1.899276e-001	1.564001e-001
8.615423082873968e-004	-8.306687e-002	1.902626e-001	1.907351e-001	1.898753e-001	1.897475e-001	1.600103e-001
8.615810381208588e-004	-9.806640e-002	1.900543e-001	1.905573e-001	1.896822e-001	1.895687e-001	1.622249e-001
8.616197679543209e-004	-1.121146e-001	1.898424e-001	1.903751e-001	1.894926e-001	1.893911e-001	1.630339e-001
8.616584977877830e-004	-1.250627e-001	1.896269e-001	1.901883e-001	1.893064e-001	1.892142e-001	1.624401e-001
8.616972276212450e-004	-1.367735e-001	1.894082e-001	1.899970e-001	1.891234e-001	1.890378e-001	1.604586e-001
8.617359574547071e-004	-1.471248e-001	1.891864e-001	1.898009e-001	1.889432e-001	1.888615e-001	1.571156e-001
8.617746872881691e-004	-1.560120e-001	1.889617e-001	1.896001e-001	1.887656e-001	1.886850e-001	1.524477e-001
8.618134171216312e-004	-1.633489e-001	1.887345e-001	1.893947e-001	1.885902e-001	1.885080e-001	1.465008e-001
8.618521469550933e-004	-1.690685e-001	1.885050e-001	1.891847e-001	1.884168e-001	1.883302e-001	1.393289e-001
8.618908767885553e-004	-1.731239e-001	1.882735e-001	1.889701e-001	1.882450e-001	1.881514e-001	1.309943e-001
8.619296066220174e-004	-1.754874e-001	1.880405e-001	1.887513e-001	1.880744e-001	1.879711e-001	1.215662e-001
8.619683364554794e-004	-1.761499e-001	1.878062e-001	1.885284e-001	1.879046e-001	1.877891e-001	1.111206e-001
8.620070662889415e-004	-1.751194e-001	1.875710e-001	1.883017e-001	1.877353e-001	1.876052e-001	9.974071e-002
8.620457961224036e-004	-1.724202e-001	1.873353e-001	1.880714e-001	1.875660e-001	1.874191e-001	8.751628e-002
8.620845259558656e-004	-1.680909e-001	1.870994e-001	1.878378e-001	1.873964e-001	1.872305e-001	7.454419e-002
8.621232557893277e-004	-1.621836e-001	1.868637e-001	1.876013e-001	1.872262e-001	1.870393e-001	6.092823e-002
8.621619856227897e-004	-1.547616e-001	1.866285e-001	1.873623e-001	1.870548e-001	1.868452e-001	4.677873e-002
8.622007154562518e-004	-1.458988e-001	1.863941e-001	1.871212e-001	1.868820e-001	1.866480e-001	3.221205e-002
8.622394452897138e-004	-1.356788e-001	1.861610e-001	1.868783e-001	1.867074e-001	1.864475e-001	1.734967e-002
8.622781751231759e-004	-1.241934e-001	1.859293e-001	1.866342e-001	1.865306e-001	1.862437e-001	2.317260e-003
8.623169049566380e-004	-1.115432e-001	1.856996e-001	1.863892e-001	1.863513e-001	1.860364e-001	-1.275646e-002
8.623556347901000e-004	-9.783722e-002	1.854720e-001	1.861437e-001	1.861692e-001	1.858256e-001	-2.774084e-002
8.623943646235621e-004	-8.319284e-002	1.852468e-001	1.858983e-001	1.859840e-001	1.856112e-001	-4.250436e-002
8.624330944570241e-004	-6.773673e-002	1.850243e-001	1.856534e-001	1.857955e-001	1.853932e-001	-5.691575e-002
8.624718242904862e-004	-5.160498e-002	1.848047e-001	1.854094e-001	1.856034e-001	1.851716e-001	-7.084511e-002
8.625105541239483e-004	-3.494253e-002	1.845883e-001	1.851668e-001	1.854074e-001	1.849464e-001	-8.416511e-002
8.625492839574103e-004	-1.790198e-002	1.843752e-001	1.849260e-001	1.852075e-001	1.847178e-001	-9.675240e-002
8.625880137908724e-004	-6.421704e-004	1.841657e-001	1.846874e-001	1.850034e-001	1.844859e-001	-1.084892e-001
8.626267436243344e-004	1.667345e-002	1.839597e-001	1.844514e-001	1.847952e-001	1.842507e-001	-1.192652e-001
8.626654734577965e-004	3.387833e-002	1.837575e-001	1.842183e-001	1.845826e-001	1.840126e-001	-1.289794e-001
8.627042032912586e-004	5.080437e-002	1.835591e-001	1.839885e-001	1.843657e-001	1.837716e-001	-1.375419e-001
8.627429331247206e-004	6.728332e-002	1.833644e-001	1.837624e-001	1.841445e-001	1.835280e-001	-1.448755e-001
8.627816629581827e-004	8.314831e-002	1.831735e-001	1.835401e-001	1.839190e-001	1.832820e-001	-1.509167e-001
8.628203927916447e-004	9.823566e-002	1.829863e-001	1.833220e-001	1.836893e-001	1.830340e-001	-1.556165e-001
8.628591226251068e-004	1.123871e-001	1.828027e-001	1.831082e-001	1.834555e-001	1.827842e-001	-1.589397e-001
8.628978524585689e-004	1.254525e-001	1.826226e-001	1.828988e-001	1.832178e-001	1.825329e-001	-1.608655e-001
8.629365822920309e-004	1.372930e-001	1.824458e-001	1.826940e-001	1.829764e-001	1.822804e-001	-1.613862e-001
8.629753121254930e-004	1.477841e-001	1.822720e-001	1.824939e-001	1.827314e-001	1.820271e-001	-1.605072e-001
8.630140419589550e-004	1.568187e-001	1.821010e-001	1.822985e-001	1.824832e-001	1.817731e-001	-1.582458e-001
8.630527717924171e-004	1.643080e-001	1.819326e-001	1.821077e-001	1.822320e-001	1.815190e-001	-1.546301e-001
8.630915016258792e-004	1.701833e-001	1.817663e-001	1.819215e-001	1.819781e-001	1.812649e-001	-1.496985e-001
8.631302314593412e-004	1.743960e-001	1.816021e-001	1.817398e-001	1.817219e-001	1.810112e-001	-1.434986e-001
8.631689612928033e-004	1.769168e-001	1.814394e-001	1.815623e-001	1.814636e-001	1.807582e-001	-1.360862e-001
8.632076911262653e-004	1.777351e-001	1.812779e-001	1.813889e-001	1.812036e-001	1.805062e-001	-1.275248e-001
8.632464209597274e-004	1.768578e-001	1.811173e-001	1.812194e-001	1.809423e-001	1.802555e-001	-1.178850e-001
8.632851507931894e-004	1.743080e-001	1.809572e-001	1.810534e-001	1.806801e-001	1.800063e-001	-1.072441e-001
8.633238806266515e-004	1.701235e-001	1.807973e-001	1.808906e-001	1.804174e-001	1.797591e-001	-9.568626e-002
8.633626104601136e-004	1.643550e-001	1.806372e-001	1.807307e-001	1.801545e-001	1.795139e-001	-8.330280e-002
8.634013402935756e-004	1.570652e-001	1.804765e-001	1.805733e-001	1.798919e-001	1.792711e-001	-7.019192e-002
8.634400701270377e-004	1.483272e-001	1.803149e-001	1.804180e-001	1.796299e-001	1.790309e-001	-5.645876e-002
8.634787999604997e-004	1.382236e-001	1.801521e-001	1.802644e-001	1.793689e-001	1.787935e-001	-4.221494e-002
8.635175297939618e-004	1.268454e-001	1.799877e-001	1.801120e-001	1.791094e-001	1.785591e-001	-2.757793e-002
8.635562596274239e-004	1.142922e-001	1.798214e-001	1.799605e-001	1.788516e-001	1.783278e-001	-1.267013e-002
8.635949894608859e-004	1.006721e-001	1.796529e-001	1.798093e-001	1.785959e-001	1.780998e-001	2.382121e-003
8.636337192943480e-004	8.610192e-002	1.794819e-001	1.796580e-001	1.783427e-001	1.778751e-001	1.744964e-002
8.636724491278100e-004	7.070818e-002	1.793081e-001	1.795061e-001	1.780923e-001	1.776540e-001	3.240151e-002
8.637111789612721e-004	5.462649e-002	1.791313e-001	1.793533e-001	1.778449e-001	1.774363e-001	4.710613e-002
8.637499087947342e-004	3.800131e-002	1.789512e-001	1.791990e-001	1.776008e-001	1.772221e-001	6.143233e-002
8.637886386281962e-004	2.098480e-002	1.787678e-001	1.790427e-001	1.773603e-001	1.770114e-001	7.525047e-002
8.638273684616583e-004	3.735509e-003	1.785807e-001	1.788842e-001	1.771236e-001	1.768041e-001	8.843371e-002
8.638660982951203e-004	-1.358328e-002	1.783898e-001	1.787230e-001	1.768908e-001	1.766002e-001	1.008594e-001
8.639048281285824e-004	-3.080509e-002	1.781951e-001	1.785588e-001	1.766621e-001	1.763996e-001	1.124110e-001
8.639435579620445e-004	-4.776181e-002	1.779965e-001	1.783911e-001	1.764376e-001	1.762020e-001	1.229796e-001
8.639822877955065e-004	-6.428517e-002	1.777940e-001	1.782196e-001	1.762173e-001	1.760073e-001	1.324662e-001
8.640210176289686e-004	-8.020821e-002	1.775876e-001	1.780442e-001	1.760013e-001	1.758153e-001	1.407832e-001
8.640597474624306e-004	-9.536710e-002	1.773773e-001	1.778644e-001	1.757895e-001	1.756258e-001	1.478560e-001
8.640984772958927e-004	-1.096033e-001	1.771632e-001	1.776802e-001	1.755819e-001	1.754386e-001	1.536240e-001
8.641372071293548e-004	-1.227660e-001	1.769455e-001	1.774914e-001	1.753785e-001	1.752532e-001	1.580406e-001
8.641759369628168e-004	-1.347159e-001	1.767243e-001	1.772978e-001	1.751790e-001	1.750695e-001	1.610739e-001
8.642146667962789e-004	-1.453277e-001	1.764999e-001	1.770993e-001	1.749834e-001	1.748872e-001	1.627058e-001
8.642533966297409e-004	-1.544933e-001	1.762725e-001	1.768961e-001	1.747914e-001	1.747059e-001	1.629317e-001
8.642921264632030e-004	-1.621231e-001	1.760423e-001	1.766879e-001	1.746027e-001	1.745253e-001	1.617596e-001
8.643308562966650e-004	-1.681466e-001	1.758097e-001	1.764750e-001	1.744173e-001	1.743452e-001	1.592095e-001
8.643695861301271e-004	-1.725131e-001	1.755749e-001	1.762574e-001	1.742347e-001	1.741651e-001	1.553118e-001
8.644083159635892e-004	-1.751914e-001	1.753384e-001	1.760353e-001	1.740546e-001	1.739848e-001	1.501071e-001
8.644470457970512e-004	-1.761689e-001	1.751004e-001	1.758090e-001	1.738767e-001	1.738040e-001	1.436448e-001
8.644857756305133e-004	-1.754507e-001	1.748613e-001	1.755785e-001	1.737007e-001	1.736223e-001	1.359824e-001
8.645245054639753e-004	-1.730581e-001	1.746214e-001	1.753443e-001	1.735262e-001	1.734394e-001	1.271852e-001
8.645632352974374e-004	-1.690273e-001	1.743812e-001	1.751067e-001	1.733528e-001	1.732551e-001	1.173251e-001
8.646019651308995e-004	-1.634078e-001	1.741410e-001	1.748659e-001	1.731802e-001	1.730690e-001	1.064813e-001
8.646406949643615e-004	-1.562612e-001	1.739010e-001	1.746224e-001	1.730078e-001	1.728809e-001	9.473941e-002
8.646794247978236e-004	-1.476595e-001	1.736618e-001	1.743765e-001	1.728354e-001	1.726905e-001	8.219235e-002
8.647181546312856e-004	-1.376842e-001	1.734236e-001	1.741287e-001	1.726626e-001	1.724976e-001	6.893986e-002
8.647568844647477e-004	-1.264261e-001	1.731867e-001	1.738795e-001	1.724889e-001	1.723019e-001	5.508849e-002
8.647956142982098e-004	-1.139839e-001	1.729515e-001	1.736291e-001	1.723139e-001	1.721033e-001	4.075116e-002
8.648343441316718e-004	-1.004650e-001	1.727183e-001	1.733782e-001	1.721373e-001	1.719015e-001	2.604647e-002
8.648730739651339e-004	-8.598534e-002	1.724875e-001	1.731272e-001	1.719587e-001	1.716964e-001	1.109778e-002
8.649118037985959e-004	-7.066980e-002	1.722591e-001	1.728765e-001	1.717778e-001	1.714879e-001	-3.967839e-003
8.649505336320580e-004	-5.465272e-002	1.720336e-001	1.726266e-001	1.715942e-001	1.712758e-001	-1.902073e-002
8.649892634655201e-004	-3.807747e-002	1.718111e-001	1.723779e-001	1.714076e-001	1.710601e-001	-3.392974e-002
8.650279932989821e-004	-2.109535e-002	1.715920e-001	1.721309e-001	1.712177e-001	1.708407e-001	-4.856332e-002
8.650667231324442e-004	-3.864146e-003	1.713762e-001	1.718861e-001	1.710242e-001	1.706176e-001	-6.279063e-002
8.651054529659062e-004	1.345343e-002	1.711640e-001	1.716437e-001	1.708269e-001	1.703909e-001	-7.648267e-002
8.651441827993683e-004	3.069129e-002	1.709555e-001	1.714042e-001	1.706257e-001	1.701606e-001	-8.951356e-002
8.651829126328304e-004	4.768151e-002	1.707507e-001	1.711680e-001	1.704203e-001	1.699268e-001	-1.017621e-001
8.652216424662924e-004	6.425575e-002	1.705497e-001	1.709353e-001	1.702106e-001	1.696895e-001	-1.131133e-001
8.652603722997545e-004	8.024679e-002	1.703525e-001	1.707065e-001	1.699965e-001	1.694491e-001	-1.234605e-001
8.652991021332165e-004	9.549020e-002	1.701590e-001	1.704818e-001	1.697779e-001	1.692056e-001	-1.327071e-001
8.653378319666786e-004	1.098265e-001	1.699692e-001	1.702615e-001	1.695549e-001	1.689592e-001	-1.407684e-001
8.653765618001407e-004	1.231038e-001	1.697828e-001	1.700457e-001	1.693274e-001	1.687102e-001	-1.475727e-001
8.654152916336027e-004	1.351811e-001	1.695998e-001	1.698345e-001	1.690955e-001	1.684589e-001	-1.530624e-001
8.654540214670648e-004	1.459308e-001	1.694200e-001	1.696280e-001	1.688593e-001	1.682055e-001	-1.571944e-001
8.654927513005268e-004	1.552424e-001	1.692430e-001	1.694263e-001	1.686190e-001	1.679502e-001	-1.599395e-001
8.655314811339889e-004	1.630238e-001	1.690687e-001	1.692293e-001	1.683746e-001	1.676935e-001	-1.612823e-001
8.655702109674509e-004	1.692024e-001	1.688967e-001	1.690370e-001	1.681264e-001	1.674356e-001	-1.612208e-001
8.656089408009130e-004	1.737260e-001	1.687267e-001	1.688492e-001	1.678747e-001	1.671768e-001	-1.597653e-001
8.656476706343751e-004	1.765617e-001	1.685585e-001	1.686658e-001	1.676196e-001	1.669174e-001	-1.569378e-001
8.656864004678371e-004	1.776955e-001	1.683915e-001	1.684866e-001	1.673616e-001	1.666578e-001	-1.527708e-001
8.657251303012992e-004	1.771313e-001	1.682256e-001	1.683114e-001	1.671008e-001	1.663983e-001	-1.473067e-001
8.657638601347612e-004	1.748890e-001	1.680603e-001	1.681398e-001	1.668377e-001	1.661392e-001	-1.405964e-001
8.658025899682233e-004	1.710037e-001	1.678952e-001	1.679715e-001	1.665726e-001	1.658808e-001	-1.326991e-001
8.658413198016854e-004	1.655242e-001	1.677301e-001	1.678063e-001	1.663058e-001	1.656234e-001	-1.236814e-001
8.658800496351474e-004	1.585109e-001	1.675644e-001	1.676436e-001	1.660378e-001	1.653673e-001	-1.136165e-001
8.659187794686095e-004	1.500353e-001	1.673980e-001	1.674832e-001	1.657690e-001	1.651128e-001	-1.025846e-001
8.659575093020715e-004	1.401779e-001	1.672304e-001	1.673246e-001	1.654996e-001	1.648602e-001	-9.067279e-002
8.659962391355336e-004	1.290285e-001	1.670613e-001	1.671673e-001	1.652302e-001	1.646098e-001	-7.797531e-002
8.660349689689957e-004	1.166850e-001	1.668903e-001	1.670109e-001	1.649612e-001	1.643617e-001	-6.459326e-002
8.660736988024577e-004	1.032538e-001	1.667172e-001	1.668549e-001	1.646928e-001	1.641162e-001	-5.063452e-002
8.661124286359198e-004	8.885016e-002	1.665416e-001	1.666989e-001	1.644256e-001	1.638735e-001	-3.621321e-002
8.661511584693818e-004	7.359880e-002	1.663633e-001	1.665423e-001	1.641600e-001	1.636339e-001	-2.144896e-002
8.661898883028439e-004	5.763367e-002	1.661820e-001	1.663848e-001	1.638962e-001	1.633973e-001	-6.465935e-003
8.662286181363060e-004	4.109764e-002	1.659974e-001	1.662259e-001	1.636346e-001	1.631641e-001	8.608218e-003
8.662673479697680e-004	2.414156e-002	1.658093e-001	1.660650e-001	1.633757e-001	1.629343e-001	2.364347e-002
8.663060778032301e-004	6.922909e-003	1.656176e-001	1.659018e-001	1.631196e-001	1.627079e-001	3.850848e-002
8.663448076366921e-004	-1.039578e-002	1.654220e-001	1.657359e-001	1.628667e-001	1.624850e-001	5.307171e-002
8.663835374701542e-004	-2.764850e-002	1.652226e-001	1.655669e-001	1.626173e-001	1.622656e-001	6.720249e-002
8.664222673036163e-004	-4.466733e-002	1.650191e-001	1.653944e-001	1.623715e-001	1.620497e-001	8.077218e-002
8.664609971370783e-004	-6.128390e-002	1.648116e-001	1.652180e-001	1.621296e-001	1.618372e-001	9.365551e-002
8.664997269705404e-004	-7.733089e-002	1.646000e-001	1.650375e-001	1.618918e-001	1.616281e-001	1.057321e-001
8.665384568040024e-004	-9.264375e-002	1.643845e-001	1.648526e-001	1.616581e-001	1.614221e-001	1.168884e-001
8.665771866374645e-004	-1.070627e-001	1.641650e-001	1.646631e-001	1.614287e-001	1.612192e-001	1.270194e-001
8.666159164709265e-004	-1.204354e-001	1.639417e-001	1.644688e-001	1.612036e-001	1.610191e-001	1.360306e-001
8.666546463043886e-004	-1.326201e-001	1.637147e-001	1.642696e-001	1.609828e-001	1.608217e-001	1.438396e-001
8.666933761378507e-004	-1.434885e-001	1.634842e-001	1.640653e-001	1.607664e-001	1.606267e-001	1.503776e-001
8.667321059713127e-004	-1.529295e-001	1.632506e-001	1.638560e-001	1.605541e-001	1.604338e-001	1.555897e-001
8.667708358047748e-004	-1.608497e-001	1.630139e-001	1.636415e-001	1.603461e-001	1.602428e-001	1.594355e-001
8.668095656382368e-004	-1.671752e-001	1.627746e-001	1.634221e-001	1.601420e-001	1.600534e-001	1.618888e-001
8.668482954716989e-004	-1.718516e-001	1.625328e-001	1.631978e-001	1.599417e-001	1.598652e-001	1.629372e-001
8.668870253051610e-004	-1.748442e-001	1.622891e-001	1.629687e-001	1.597450e-001	1.596780e-001	1.625814e-001
8.669257551386230e-004	-1.761369e-001	1.620436e-001	1.627351e-001	1.595516e-001	1.594914e-001	1.608346e-001
8.669644849720851e-004	-1.757317e-001	1.617967e-001	1.624971e-001	1.593613e-001	1.593051e-001	1.577210e-001
8.670032148055471e-004	-1.736470e-001	1.615489e-001	1.622551e-001	1.591738e-001	1.591188e-001	1.532756e-001
8.670419446390092e-004	-1.699163e-001	1.613004e-001	1.620094e-001	1.589888e-001	1.589321e-001	1.475426e-001
8.670806744724713e-004	-1.645869e-001	1.610516e-001	1.617602e-001	1.588058e-001	1.587448e-001	1.405749e-001
8.671194043059333e-004	-1.577180e-001	1.608029e-001	1.615081e-001	1.586245e-001	1.585565e-001	1.324333e-001
8.671581341393954e-004	-1.493798e-001	1.605546e-001	1.612534e-001	1.584446e-001	1.583669e-001	1.231857e-001
8.671968639728574e-004	-1.396525e-001	1.603071e-001	1.609965e-001	1.582657e-001	1.581758e-001	1.129073e-001
8.672355938063195e-004	-1.286249e-001	1.600608e-001	1.607378e-001	1.580873e-001	1.579827e-001	1.016798e-001
8.672743236397816e-004	-1.163943e-001	1.598159e-001	1.604778e-001	1.579090e-001	1.577875e-001	8.959193e-002
8.673130534732436e-004	-1.030665e-001	1.595728e-001	1.602171e-001	1.577305e-001	1.575899e-001	7.673939e-002
8.673517833067057e-004	-8.875581e-002	1.593318e-001	1.599559e-001	1.575512e-001	1.573896e-001	6.322479e-002
8.673905131401677e-004	-7.358544e-002	1.590931e-001	1.596949e-001	1.573709e-001	1.571863e-001	4.915740e-002
8.674292429736298e-004	-5.768797e-002	1.588571e-001	1.594345e-001	1.571892e-001	1.569800e-001	3.465261e-002
8.674679728070919e-004	-4.120515e-002	1.586240e-001	1.591752e-001	1.570055e-001	1.567704e-001	1.983112e-002
8.675067026405539e-004	-2.428691e-002	1.583940e-001	1.589173e-001	1.568196e-001	1.565573e-001	4.817955e-003
8.675454324740160e-004	-7.089938e-003	1.581673e-001	1.586614e-001	1.566311e-001	1.563406e-001	-1.025859e-002
8.675841623074780e-004	1.022385e-002	1.579440e-001	1.584079e-001	1.564397e-001	1.561203e-001	-2.526810e-002
8.676228921409401e-004	2.748887e-002	1.577244e-001	1.581571e-001	1.562450e-001	1.558961e-001	-4.007912e-002
8.676616219744021e-004	4.453744e-002	1.575084e-001	1.579095e-001	1.560467e-001	1.556682e-001	-5.456026e-002
8.677003518078642e-004	6.120119e-002	1.572961e-001	1.576654e-001	1.558446e-001	1.554365e-001	-6.858128e-002
8.677390816413263e-004	7.731258e-002	1.570875e-001	1.574250e-001	1.556385e-001	1.552010e-001	-8.201430e-002
8.677778114747883e-004	9.270652e-002	1.568827e-001	1.571888e-001	1.554281e-001	1.549617e-001	-9.473518e-002
8.678165413082504e-004	1.072224e-001	1.566815e-001	1.569568e-001	1.552133e-001	1.547188e-001	-1.066251e-001
8.678552711417124e-004	1.207068e-001	1.564838e-001	1.567294e-001	1.549940e-001	1.544725e-001	-1.175722e-001
8.678940009751745e-004	1.330163e-001	1.562894e-001	1.565065e-001	1.547700e-001	1.542227e-001	-1.274739e-001
8.679327308086366e-004	1.440208e-001	1.560982e-001	1.562884e-001	1.545414e-001	1.539698e-001	-1.362383e-001
8.679714606420986e-004	1.536064e-001	1.559100e-001	1.560751e-001	1.543081e-001	1.537140e-001	-1.437859e-001
8.680101904755607e-004	1.616773e-001	1.557244e-001	1.558666e-001	1.540700e-001	1.534555e-001	-1.500509e-001
8.680489203090227e-004	1.681575e-001	1.555413e-001	1.556627e-001	1.538275e-001	1.531945e-001	-1.549816e-001
8.680876501424848e-004	1.729908e-001	1.553602e-001	1.554635e-001	1.535804e-001	1.529313e-001	-1.585407e-001
8.681263799759469e-004	1.761408e-001	1.551809e-001	1.552687e-001	1.533290e-001	1.526663e-001	-1.607049e-001
8.681651098094089e-004	1.775902e-001	1.550030e-001	1.550782e-001	1.530735e-001	1.523996e-001	-1.614644e-001
8.682038396428710e-004	1.773396e-001	1.548261e-001	1.548918e-001	1.528140e-001	1.521318e-001	-1.608224e-001
8.682425694763330e-004	1.754060e-001	1.546500e-001	1.547090e-001	1.525508e-001	1.518629e-001	-1.587942e-001
8.682812993097951e-004	1.718219e-001	1.544742e-001	1.545297e-001	1.522842e-001	1.515935e-001	-1.554062e-001
8.683200291432572e-004	1.666336e-001	1.542983e-001	1.543535e-001	1.520146e-001	1.513237e-001	-1.506952e-001
8.683587589767192e-004	1.598994e-001	1.541221e-001	1.541799e-001	1.517421e-001	1.510540e-001	-1.447072e-001
8.683974888101813e-004	1.516888e-001	1.539450e-001	1.540087e-001	1.514673e-001	1.507846e-001	-1.374968e-001
8.684362186436433e-004	1.420808e-001	1.537669e-001	1.538392e-001	1.511904e-001	1.505158e-001	-1.291261e-001
8.684749484771054e-004	1.311634e-001	1.535873e-001	1.536712e-001	1.509118e-001	1.502480e-001	-1.196645e-001
8.685136783105675e-004	1.190332e-001	1.534058e-001	1.535041e-001	1.506319e-001	1.499815e-001	-1.091883e-001
8.685524081440295e-004	1.057948e-001	1.532222e-001	1.533375e-001	1.503513e-001	1.497165e-001	-9.778051e-002
8.685911379774916e-004	9.156195e-002	1.530361e-001	1.531708e-001	1.500701e-001	1.494534e-001	-8.553107e-002
8.686298678109536e-004	7.645755e-002	1.528473e-001	1.530037e-001	1.497889e-001	1.491923e-001	-7.253708e-002
8.686685976444157e-004	6.061382e-002	1.526554e-001	1.528355e-001	1.495080e-001	1.489335e-001	-5.890251e-002
8.687073274778777e-004	4.417207e-002	1.524602e-001	1.526659e-001	1.492280e-001	1.486773e-001	-4.473791e-002
8.687460573113398e-004	2.728177e-002	1.522615e-001	1.524943e-001	1.489491e-001	1.484239e-001	-3.015978e-002
8.687847871448019e-004	1.009929e-002	1.520591e-001	1.523204e-001	1.486718e-001	1.481735e-001	-1.528975e-002
8.688235169782639e-004	-7.213657e-003	1.518527e-001	1.521436e-001	1.483964e-001	1.479261e-001	-2.535585e-004
8.688622468117260e-004	-2.449158e-002	1.516423e-001	1.519637e-001	1.481233e-001	1.476820e-001	1.482003e-002
8.689009766451880e-004	-4.156678e-002	1.514277e-001	1.517801e-001	1.478529e-001	1.474412e-001	2.980031e-002
8.689397064786501e-004	-5.827087e-002	1.512090e-001	1.515925e-001	1.475854e-001	1.472038e-001	4.455574e-002
8.689784363121122e-004	-7.443622e-002	1.509860e-001	1.514006e-001	1.473212e-001	1.469698e-001	5.895502e-002
8.690171661455742e-004	-8.989757e-002	1.507587e-001	1.512042e-001	1.470605e-001	1.467393e-001	7.286817e-002
8.690558959790363e-004	-1.044941e-001	1.505274e-001	1.510029e-001	1.468035e-001	1.465122e-001	8.616778e-002
8.690946258124983e-004	-1.180719e-001	1.502920e-001	1.507967e-001	1.465504e-001	1.462883e-001	9.873044e-002
8.691333556459604e-004	-1.304869e-001	1.500526e-001	1.505852e-001	1.463014e-001	1.460678e-001	1.104384e-001
8.691720854794225e-004	-1.416083e-001	1.498096e-001	1.503685e-001	1.460567e-001	1.458503e-001	1.211813e-001
8.692108153128845e-004	-1.513213e-001	1.495630e-001	1.501464e-001	1.458162e-001	1.456358e-001	1.308583e-001
8.692495451463466e-004	-1.595294e-001	1.493131e-001	1.499189e-001	1.455800e-001	1.454240e-001	1.393799e-001
8.692882749798086e-004	-1.661550e-001	1.490603e-001	1.496862e-001	1.453482e-001	1.452147e-001	1.466691e-001
8.693270048132707e-004	-1.711401e-001	1.488047e-001	1.494483e-001	1.451206e-001	1.450077e-001	1.526628e-001
8.693657346467328e-004	-1.744462e-001	1.485468e-001	1.492052e-001	1.448973e-001	1.448027e-001	1.573121e-001
8.694044644801948e-004	-1.760541e-001	1.482869e-001	1.489573e-001	1.446780e-001	1.445995e-001	1.605826e-001
8.694431943136569e-004	-1.759625e-001	1.480252e-001	1.487048e-001	1.444626e-001	1.443976e-001	1.624538e-001
8.694819241471189e-004	-1.741867e-001	1.477623e-001	1.484478e-001	1.442510e-001	1.441969e-001	1.629189e-001
8.695206539805810e-004	-1.707577e-001	1.474983e-001	1.481868e-001	1.440429e-001	1.439970e-001	1.619838e-001
8.695593838140431e-004	-1.657202e-001	1.472338e-001	1.479220e-001	1.438380e-001	1.437975e-001	1.596664e-001
8.695981136475051e-004	-1.591315e-001	1.469689e-001	1.476539e-001	1.436360e-001	1.435982e-001	1.559954e-001
8.696368434809672e-004	-1.510598e-001	1.467043e-001	1.473829e-001	1.434367e-001	1.433986e-001	1.510098e-001
8.696755733144292e-004	-1.415834e-001	1.464400e-001	1.471093e-001	1.432396e-001	1.431986e-001	1.447575e-001
8.697143031478913e-004	-1.307895e-001	1.461766e-001	1.468337e-001	1.430444e-001	1.429977e-001	1.372948e-001
8.697530329813533e-004	-1.187741e-001	1.459144e-001	1.465564e-001	1.428507e-001	1.427957e-001	1.286855e-001
8.697917628148154e-004	-1.056413e-001	1.456537e-001	1.462780e-001	1.426582e-001	1.425922e-001	1.190006e-001
8.698304926482775e-004	-9.150386e-002	1.453947e-001	1.459990e-001	1.424664e-001	1.423869e-001	1.083179e-001
8.698692224817395e-004	-7.648326e-002	1.451379e-001	1.457198e-001	1.422749e-001	1.421795e-001	9.672198e-002
8.699079523152016e-004	-6.071032e-002	1.448834e-001	1.454409e-001	1.420832e-001	1.419698e-001	8.430455e-002
8.699466821486636e-004	-4.432514e-002	1.446316e-001	1.451628e-001	1.418910e-001	1.417574e-001	7.116415e-002
8.699854119821257e-004	-2.747623e-002	1.443827e-001	1.448860e-001	1.416979e-001	1.415422e-001	5.740620e-002
8.700241418155878e-004	-1.031912e-002	1.441369e-001	1.446109e-001	1.415034e-001	1.413238e-001	4.314262e-002
8.700628716490498e-004	6.985098e-003	1.438944e-001	1.443379e-001	1.413071e-001	1.411021e-001	2.849111e-002
8.701016014825119e-004	2.427143e-002	1.436552e-001	1.440675e-001	1.411086e-001	1.408769e-001	1.357431e-002
8.701403313159739e-004	4.137248e-002	1.434196e-001	1.438001e-001	1.409075e-001	1.406480e-001	-1.481268e-003
8.701790611494360e-004	5.811989e-002	1.431876e-001	1.435360e-001	1.407035e-001	1.404154e-001	-1.654631e-002
8.702177909828981e-004	7.434587e-002	1.429591e-001	1.432756e-001	1.404962e-001	1.401788e-001	-3.148982e-002
8.702565208163601e-004	8.988473e-002	1.427343e-001	1.430191e-001	1.402853e-001	1.399382e-001	-4.618023e-002
8.702952506498222e-004	1.045749e-001	1.425130e-001	1.427668e-001	1.400705e-001	1.396936e-001	-6.048649e-002
8.703339804832842e-004	1.182614e-001	1.422952e-001	1.425190e-001	1.398516e-001	1.394451e-001	-7.427919e-002
8.703727103167463e-004	1.307986e-001	1.420806e-001	1.422756e-001	1.396283e-001	1.391925e-001	-8.743180e-002
8.704114401502084e-004	1.420539e-001	1.418692e-001	1.420370e-001	1.394004e-001	1.389360e-001	-9.982215e-002
8.704501699836704e-004	1.519101e-001	1.416607e-001	1.418031e-001	1.391677e-001	1.386757e-001	-1.113341e-001
8.704888998171325e-004	1.602679e-001	1.414549e-001	1.415739e-001	1.389302e-001	1.384117e-001	-1.218595e-001
8.705276296505945e-004	1.670476e-001	1.412514e-001	1.413495e-001	1.386878e-001	1.381441e-001	-1.312998e-001
8.705663594840566e-004	1.721894e-001	1.410501e-001	1.411296e-001	1.384404e-001	1.378733e-001	-1.395682e-001
8.706050893175187e-004	1.756532e-001	1.408505e-001	1.409142e-001	1.381880e-001	1.375993e-001	-1.465907e-001
8.706438191509807e-004	1.774182e-001	1.406523e-001	1.407031e-001	1.379306e-001	1.373224e-001	-1.523074e-001
8.706825489844428e-004	1.774818e-001	1.404552e-001	1.404960e-001	1.376684e-001	1.370429e-001	-1.566725e-001
8.707212788179048e-004	1.758581e-001	1.402587e-001	1.402927e-001	1.374015e-001	1.367611e-001	-1.596547e-001
8.707600086513669e-004	1.725767e-001	1.400627e-001	1.400928e-001	1.371300e-001	1.364772e-001	-1.612363e-001
8.707987384848290e-004	1.676816e-001	1.398665e-001	1.398960e-001	1.368541e-001	1.361916e-001	-1.614130e-001
8.708374683182910e-004	1.612289e-001	1.396700e-001	1.397020e-001	1.365741e-001	1.359046e-001	-1.601930e-001
8.708761981517531e-004	1.532860e-001	1.394727e-001	1.395102e-001	1.362903e-001	1.356165e-001	-1.575965e-001
8.709149279852151e-004	1.439304e-001	1.392743e-001	1.393202e-001	1.360028e-001	1.353276e-001	-1.536544e-001
8.709536578186772e-004	1.332484e-001	1.390743e-001	1.391316e-001	1.357121e-001	1.350383e-001	-1.484072e-001
8.709923876521392e-004	1.213350e-001	1.388725e-001	1.389440e-001	1.354184e-001	1.347489e-001	-1.419048e-001
8.710311174856013e-004	1.082934e-001	1.386684e-001	1.387567e-001	1.351222e-001	1.344596e-001	-1.342050e-001
8.710698473190634e-004	9.423545e-002	1.384619e-001	1.385694e-001	1.348239e-001	1.341708e-001	-1.253729e-001
8.711085771525254e-004	7.928247e-002	1.382525e-001	1.383816e-001	1.345237e-001	1.338829e-001	-1.154808e-001
8.711473069859875e-004	6.356496e-002	1.380400e-001	1.381926e-001	1.342222e-001	1.335961e-001	-1.046077e-001
8.711860368194495e-004	4.722256e-002	1.378240e-001	1.380021e-001	1.339198e-001	1.333107e-001	-9.283955e-002
8.712247666529116e-004	3.040334e-002	1.376044e-001	1.378096e-001	1.336168e-001	1.330270e-001	-8.026924e-002
8.712634964863737e-004	1.326251e-002	1.373808e-001	1.376145e-001	1.333137e-001	1.327452e-001	-6.699674e-002
8.713022263198357e-004	-4.039075e-003	1.371532e-001	1.374165e-001	1.330110e-001	1.324656e-001	-5.312879e-002
8.713409561532978e-004	-2.133650e-002	1.369214e-001	1.372151e-001	1.327089e-001	1.321885e-001	-3.877851e-002
8.713796859867598e-004	-3.846237e-002	1.366852e-001	1.370099e-001	1.324081e-001	1.319140e-001	-2.406463e-002
8.714184158202219e-004	-5.524828e-002	1.364445e-001	1.368004e-001	1.321087e-001	1.316423e-001	-9.110603e-003
8.714571456536840e-004	-7.152634e-002	1.361994e-001	1.365865e-001	1.318113e-001	1.313736e-001	5.956450e-003
8.714958754871460e-004	-8.713073e-002	1.359497e-001	1.363677e-001	1.315161e-001	1.311080e-001	2.100684e-002
8.715346053206081e-004	-1.018996e-001	1.356956e-001	1.361438e-001	1.312236e-001	1.308455e-001	3.590938e-002
8.715733351540701e-004	-1.156776e-001	1.354371e-001	1.359145e-001	1.309340e-001	1.305863e-001	5.053251e-002
8.716120649875322e-004	-1.283184e-001	1.351744e-001	1.356798e-001	1.306476e-001	1.303304e-001	6.474535e-002
8.716507948209943e-004	-1.396887e-001	1.349076e-001	1.354395e-001	1.303647e-001	1.300777e-001	7.841883e-002
8.716895246544563e-004	-1.496705e-001	1.346369e-001	1.351934e-001	1.300855e-001	1.298283e-001	9.142703e-002
8.717282544879184e-004	-1.581638e-001	1.343625e-001	1.349416e-001	1.298101e-001	1.295821e-001	1.036487e-001
8.717669843213804e-004	-1.650875e-001	1.340847e-001	1.346841e-001	1.295388e-001	1.293389e-001	1.149688e-001
8.718057141548425e-004	-1.703798e-001	1.338039e-001	1.344210e-001	1.292717e-001	1.290986e-001	1.252809e-001
8.718444439883046e-004	-1.739989e-001	1.335202e-001	1.341524e-001	1.290088e-001	1.288610e-001	1.344886e-001
8.718831738217666e-004	-1.759218e-001	1.332341e-001	1.338785e-001	1.287501e-001	1.286260e-001	1.425073e-001
8.719219036552287e-004	-1.761442e-001	1.329459e-001	1.335994e-001	1.284956e-001	1.283933e-001	1.492659e-001
8.719606334886907e-004	-1.746783e-001	1.326558e-001	1.333156e-001	1.282454e-001	1.281626e-001	1.547069e-001
8.719993633221528e-004	-1.715524e-001	1.323644e-001	1.330272e-001	1.279991e-001	1.279337e-001	1.587875e-001
8.720380931556148e-004	-1.668089e-001	1.320719e-001	1.327346e-001	1.277568e-001	1.277063e-001	1.614792e-001
8.720768229890769e-004	-1.605026e-001	1.317788e-001	1.324382e-001	1.275183e-001	1.274801e-001	1.627672e-001
8.721155528225390e-004	-1.527000e-001	1.314853e-001	1.321385e-001	1.272833e-001	1.272548e-001	1.626499e-001
8.721542826560010e-004	-1.434775e-001	1.311919e-001	1.318357e-001	1.270517e-001	1.270300e-001	1.611384e-001
8.721930124894631e-004	-1.329208e-001	1.308988e-001	1.315305e-001	1.268230e-001	1.268054e-001	1.582553e-001
8.722317423229251e-004	-1.211242e-001	1.306065e-001	1.312232e-001	1.265970e-001	1.265807e-001	1.540337e-001
8.722704721563872e-004	-1.081904e-001	1.303153e-001	1.309143e-001	1.263734e-001	1.263555e-001	1.485163e-001
8.723092019898493e-004	-9.423050e-002	1.300255e-001	1.306044e-001	1.261517e-001	1.261296e-001	1.417546e-001
8.723479318233113e-004	-7.936421e-002	1.297374e-001	1.302938e-001	1.259317e-001	1.259025e-001	1.338079e-001
8.723866616567734e-004	-6.372067e-002	1.294513e-001	1.299832e-001	1.257129e-001	1.256740e-001	1.247432e-001
8.724253914902354e-004	-4.743830e-002	1.291675e-001	1.296730e-001	1.254949e-001	1.254438e-001	1.146343e-001
8.724641213236975e-004	-3.066415e-002	1.288863e-001	1.293637e-001	1.252773e-001	1.252114e-001	1.035617e-001
8.725028511571596e-004	-1.355255e-002	1.286078e-001	1.290558e-001	1.250596e-001	1.249767e-001	9.161313e-002
8.725415809906216e-004	3.736352e-003	1.283322e-001	1.287497e-001	1.248414e-001	1.247393e-001	7.888300e-002
8.725803108240837e-004	2.103815e-002	1.280598e-001	1.284458e-001	1.246224e-001	1.244990e-001	6.547279e-002
8.726190406575457e-004	3.818579e-002	1.277906e-001	1.281446e-001	1.244019e-001	1.242555e-001	5.149068e-002
8.726577704910078e-004	5.501101e-002	1.275247e-001	1.278465e-001	1.241797e-001	1.240086e-001	3.705110e-002
8.726965003244699e-004	7.134578e-002	1.272622e-001	1.275517e-001	1.239552e-001	1.237580e-001	2.227390e-002
8.727352301579319e-004	8.702393e-002	1.270031e-001	1.272607e-001	1.237282e-001	1.235036e-001	7.283488e-003
8.727739599913940e-004	1.018829e-001	1.267473e-001	1.269736e-001	1.234981e-001	1.232452e-001	-7.792318e-003
8.728126898248560e-004	1.157664e-001	1.264947e-001	1.266907e-001	1.232646e-001	1.229826e-001	-2.282337e-002
8.728514196583181e-004	1.285268e-001	1.262453e-001	1.264121e-001	1.230275e-001	1.227159e-001	-3.767829e-002
8.728901494917802e-004	1.400288e-001	1.259988e-001	1.261381e-001	1.227863e-001	1.224448e-001	-5.222559e-002
8.729288793252422e-004	1.501521e-001	1.257551e-001	1.258686e-001	1.225407e-001	1.221695e-001	-6.633475e-002
8.729676091587043e-004	1.587941e-001	1.255139e-001	1.256038e-001	1.222906e-001	1.218898e-001	-7.987736e-002
8.730063389921663e-004	1.658713e-001	1.252749e-001	1.253435e-001	1.220356e-001	1.216057e-001	-9.272853e-002
8.730450688256284e-004	1.713202e-001	1.250380e-001	1.250876e-001	1.217756e-001	1.213175e-001	-1.047684e-001
8.730837986590904e-004	1.750971e-001	1.248026e-001	1.248361e-001	1.215104e-001	1.210251e-001	-1.158838e-001
8.731225284925525e-004	1.771777e-001	1.245686e-001	1.245888e-001	1.212399e-001	1.207288e-001	-1.259704e-001
8.731612583260146e-004	1.775560e-001	1.243355e-001	1.243454e-001	1.209641e-001	1.204286e-001	-1.349343e-001
8.731999881594766e-004	1.762432e-001	1.241030e-001	1.241057e-001	1.206828e-001	1.201248e-001	-1.426939e-001
8.732387179929387e-004	1.732661e-001	1.238707e-001	1.238693e-001	1.203962e-001	1.198175e-001	-1.491809e-001
8.732774478264007e-004	1.686661e-001	1.236382e-001	1.236359e-001	1.201042e-001	1.195071e-001	-1.543414e-001
8.733161776598628e-004	1.624972e-001	1.234053e-001	1.234050e-001	1.198070e-001	1.191938e-001	-1.581356e-001
8.733549074933249e-004	1.548248e-001	1.231714e-001	1.231764e-001	1.195047e-001	1.188779e-001	-1.605377e-001
8.733936373267869e-004	1.457245e-001	1.229362e-001	1.229494e-001	1.191975e-001	1.185597e-001	-1.615358e-001
8.734323671602490e-004	1.352813e-001	1.226993e-001	1.227237e-001	1.188856e-001	1.182395e-001	-1.611310e-001
8.734710969937110e-004	1.235883e-001	1.224604e-001	1.224988e-001	1.185692e-001	1.179175e-001	-1.593366e-001
8.735098268271731e-004	1.107472e-001	1.222192e-001	1.222741e-001	1.182486e-001	1.175942e-001	-1.561773e-001
8.735485566606352e-004	9.686835e-002	1.219752e-001	1.220492e-001	1.179242e-001	1.172698e-001	-1.516881e-001
8.735872864940972e-004	8.207121e-002	1.217282e-001	1.218236e-001	1.175961e-001	1.169447e-001	-1.459136e-001
8.736260163275593e-004	6.648459e-002	1.214778e-001	1.215966e-001	1.172650e-001	1.166192e-001	-1.389069e-001
8.736647461610213e-004	5.024652e-002	1.212237e-001	1.213679e-001	1.169309e-001	1.162937e-001	-1.307289e-001
8.737034759944834e-004	3.350358e-002	1.209657e-001	1.211369e-001	1.165945e-001	1.159683e-001	-1.214479e-001
8.737422058279455e-004	1.640979e-002	1.207035e-001	1.209031e-001	1.162561e-001	1.156435e-001	-1.111390e-001
8.737809356614075e-004	-8.749253e-004	1.204369e-001	1.206660e-001	1.159161e-001	1.153196e-001	-9.988390e-002
8.738196654948696e-004	-1.818626e-002	1.201657e-001	1.204252e-001	1.155749e-001	1.149967e-001	-8.777151e-002
8.738583953283316e-004	-3.535716e-002	1.198898e-001	1.201803e-001	1.152330e-001	1.146753e-001	-7.489768e-002
8.738971251617937e-004	-5.221929e-002	1.196091e-001	1.199308e-001	1.148908e-001	1.143556e-001	-6.136519e-002
8.739358549952558e-004	-6.860453e-002	1.193235e-001	1.196764e-001	1.145488e-001	1.140378e-001	-4.728349e-002
8.739745848287178e-004	-8.434654e-002	1.190329e-001	1.194167e-001	1.142073e-001	1.137222e-001	-3.276812e-002
8.740133146621799e-004	-9.928257e-002	1.187375e-001	1.191515e-001	1.138667e-001	1.134089e-001	-1.793989e-002
8.740520444956419e-004	-1.132558e-001	1.184372e-001	1.188805e-001	1.135276e-001	1.130982e-001	-2.923890e-003
8.740907743291040e-004	-1.261180e-001	1.181322e-001	1.186036e-001	1.131901e-001	1.127901e-001	1.215156e-002
8.741295041625660e-004	-1.377332e-001	1.178225e-001	1.183205e-001	1.128548e-001	1.124849e-001	2.715603e-002
8.741682339960281e-004	-1.479805e-001	1.175084e-001	1.180311e-001	1.125220e-001	1.121825e-001	4.195807e-002
8.742069638294902e-004	-1.567563e-001	1.171901e-001	1.177355e-001	1.121919e-001	1.118831e-001	5.642626e-002
8.742456936629522e-004	-1.639759e-001	1.168679e-001	1.174336e-001	1.118648e-001	1.115867e-001	7.043033e-002
8.742844234964143e-004	-1.695741e-001	1.165419e-001	1.171255e-001	1.115410e-001	1.112932e-001	8.384238e-002
8.743231533298763e-004	-1.735052e-001	1.162126e-001	1.168114e-001	1.112208e-001	1.110026e-001	9.653822e-002
8.743618831633384e-004	-1.757431e-001	1.158802e-001	1.164912e-001	1.109043e-001	1.107149e-001	1.083990e-001
8.744006129968005e-004	-1.762798e-001	1.155450e-001	1.161654e-001	1.105915e-001	1.104298e-001	1.193130e-001
8.744393428302625e-004	-1.751249e-001	1.152075e-001	1.158341e-001	1.102827e-001	1.101474e-001	1.291777e-001
8.744780726637246e-004	-1.723036e-001	1.148679e-001	1.154976e-001	1.099779e-001	1.098673e-001	1.379015e-001
8.745168024971866e-004	-1.678558e-001	1.145267e-001	1.151563e-001	1.096771e-001	1.095894e-001	1.454051e-001
8.745555323306487e-004	-1.618342e-001	1.141841e-001	1.148106e-001	1.093803e-001	1.093134e-001	1.516231e-001
8.745942621641108e-004	-1.543032e-001	1.138406e-001	1.144608e-001	1.090873e-001	1.090391e-001	1.565041e-001
8.746329919975728e-004	-1.453376e-001	1.134965e-001	1.141074e-001	1.087981e-001	1.087662e-001	1.600111e-001
8.746717218310349e-004	-1.350213e-001	1.131522e-001	1.137508e-001	1.085125e-001	1.084944e-001	1.621214e-001
8.747104516644969e-004	-1.234471e-001	1.128080e-001	1.133915e-001	1.082304e-001	1.082233e-001	1.628259e-001
8.747491814979590e-004	-1.107161e-001	1.124642e-001	1.130300e-001	1.079514e-001	1.079528e-001	1.621283e-001
8.747879113314211e-004	-9.693785e-002	1.121213e-001	1.126668e-001	1.076754e-001	1.076823e-001	1.600446e-001
8.748266411648831e-004	-8.223043e-002	1.117794e-001	1.123025e-001	1.074020e-001	1.074116e-001	1.566016e-001
8.748653709983452e-004	-6.672118e-002	1.114390e-001	1.119374e-001	1.071308e-001	1.071404e-001	1.518367e-001
8.749041008318072e-004	-5.054682e-002	1.111003e-001	1.115721e-001	1.068616e-001	1.068683e-001	1.457963e-001
8.749428306652693e-004	-3.385287e-002	1.107636e-001	1.112072e-001	1.065939e-001	1.065950e-001	1.385352e-001
8.749815604987314e-004	-1.679241e-002	1.104290e-001	1.108430e-001	1.063273e-001	1.063201e-001	1.301160e-001
8.750202903321934e-004	4.753636e-004	1.100969e-001	1.104801e-001	1.060615e-001	1.060433e-001	1.206084e-001
8.750590201656555e-004	1.778674e-002	1.097674e-001	1.101189e-001	1.057960e-001	1.057643e-001	1.100892e-001
8.750977499991175e-004	3.497503e-002	1.094406e-001	1.097599e-001	1.055303e-001	1.054827e-001	9.864178e-002
8.751364798325796e-004	5.187212e-002	1.091167e-001	1.094034e-001	1.052641e-001	1.051983e-001	8.635661e-002
8.751752096660416e-004	6.830983e-002	1.087956e-001	1.090498e-001	1.049968e-001	1.049107e-001	7.333110e-002
8.752139394995037e-004	8.412152e-002	1.084774e-001	1.086994e-001	1.047280e-001	1.046197e-001	5.966955e-002
8.752526693329658e-004	9.914386e-002	1.081621e-001	1.083525e-001	1.044572e-001	1.043251e-001	4.548283e-002
8.752913991664278e-004	1.132191e-001	1.078497e-001	1.080094e-001	1.041841e-001	1.040265e-001	3.088772e-002
8.753301289998899e-004	1.261979e-001	1.075400e-001	1.076702e-001	1.039082e-001	1.037237e-001	1.600611e-002
8.753688588333519e-004	1.379424e-001	1.072328e-001	1.073351e-001	1.036290e-001	1.034167e-001	9.639523e-004
8.754075886668140e-004	1.483293e-001	1.069280e-001	1.070042e-001	1.033462e-001	1.031051e-001	-1.410981e-002
8.754463185002761e-004	1.572525e-001	1.066253e-001	1.066774e-001	1.030594e-001	1.027889e-001	-2.908439e-002
8.754850483337381e-004	1.646251e-001	1.063246e-001	1.063549e-001	1.027683e-001	1.024679e-001	-4.382821e-002
8.755237781672002e-004	1.703796e-001	1.060254e-001	1.060364e-001	1.024724e-001	1.021422e-001	-5.821004e-002
8.755625080006622e-004	1.744688e-001	1.057275e-001	1.057220e-001	1.021716e-001	1.018116e-001	-7.210007e-002
8.756012378341243e-004	1.768648e-001	1.054305e-001	1.054113e-001	1.018655e-001	1.014761e-001	-8.537117e-002
8.756399676675864e-004	1.775582e-001	1.051342e-001	1.051043e-001	1.015539e-001	1.011359e-001	-9.790032e-002
8.756786975010484e-004	1.765573e-001	1.048380e-001	1.048005e-001	1.012367e-001	1.007909e-001	-1.095702e-001
8.757174273345105e-004	1.738860e-001	1.045417e-001	1.044997e-001	1.009137e-001	1.004413e-001	-1.202711e-001
8.757561571679725e-004	1.695830e-001	1.042449e-001	1.042016e-001	1.005847e-001	1.000872e-001	-1.299027e-001
8.757948870014346e-004	1.637001e-001	1.039472e-001	1.039057e-001	1.002498e-001	9.972878e-002	-1.383762e-001
8.758336168348967e-004	1.563009e-001	1.036482e-001	1.036115e-001	9.990881e-002	9.936623e-002	-1.456152e-001
8.758723466683587e-004	1.474590e-001	1.033475e-001	1.033188e-001	9.956186e-002	9.899976e-002	-1.515574e-001
8.759110765018208e-004	1.372575e-001	1.030447e-001	1.030268e-001	9.920898e-002	9.862964e-002	-1.561548e-001
8.759498063352828e-004	1.257883e-001	1.027395e-001	1.027353e-001	9.885029e-002	9.825613e-002	-1.593735e-001
8.759885361687449e-004	1.131515e-001	1.024315e-001	1.024436e-001	9.848592e-002	9.787950e-002	-1.611936e-001
8.760272660022070e-004	9.945566e-002	1.021203e-001	1.021512e-001	9.811607e-002	9.750006e-002	-1.616086e-001
8.760659958356690e-004	8.481865e-002	1.018056e-001	1.018576e-001	9.774096e-002	9.711812e-002	-1.606248e-001
8.761047256691311e-004	6.936750e-002	1.014870e-001	1.015623e-001	9.736085e-002	9.673398e-002	-1.582603e-001
8.761434555025931e-004	5.323860e-002	1.011642e-001	1.012647e-001	9.697603e-002	9.634797e-002	-1.545442e-001
8.761821853360552e-004	3.657705e-002	1.008369e-001	1.009643e-001	9.658681e-002	9.596041e-002	-1.495156e-001
8.762209151695173e-004	1.953558e-002	1.005049e-001	1.006605e-001	9.619355e-002	9.557161e-002	-1.432229e-001
8.762596450029793e-004	2.273165e-003	1.001680e-001	1.003529e-001	9.579663e-002	9.518192e-002	-1.357223e-001
8.762983748364414e-004	-1.504657e-002	9.982584e-002	1.000411e-001	9.539641e-002	9.479164e-002	-1.270781e-001
8.763371046699034e-004	-3.225694e-002	9.947833e-002	9.972440e-002	9.499332e-002	9.440109e-002	-1.173613e-001
8.763758345033655e-004	-4.918974e-002	9.912534e-002	9.940256e-002	9.458776e-002	9.401059e-002	-1.066497e-001
8.764145643368275e-004	-6.567667e-002	9.876676e-002	9.907513e-002	9.418017e-002	9.362042e-002	-9.502812e-002
8.764532941702896e-004	-8.155093e-002	9.840254e-002	9.874175e-002	9.377098e-002	9.323089e-002	-8.258821e-002
8.764920240037517e-004	-9.664892e-002	9.803267e-002	9.840210e-002	9.336063e-002	9.284226e-002	-6.942875e-002
8.765307538372137e-004	-1.108125e-001	9.765719e-002	9.805591e-002	9.294955e-002	9.245481e-002	-5.565533e-002
8.765694836706758e-004	-1.238915e-001	9.727615e-002	9.770295e-002	9.253818e-002	9.206876e-002	-4.137999e-002
8.766082135041378e-004	-1.357476e-001	9.688970e-002	9.734306e-002	9.212694e-002	9.168436e-002	-2.672055e-002
8.766469433375999e-004	-1.462568e-001	9.649798e-002	9.697609e-002	9.171624e-002	9.130177e-002	-1.179973e-002
8.766856731710620e-004	-1.553122e-001	9.610118e-002	9.660200e-002	9.130650e-002	9.092119e-002	3.255929e-003
8.767244030045240e-004	-1.628257e-001	9.569953e-002	9.622075e-002	9.089809e-002	9.054276e-002	1.831711e-002
8.767631328379861e-004	-1.687282e-001	9.529330e-002	9.583240e-002	9.049136e-002	9.016660e-002	3.325283e-002
8.768018626714481e-004	-1.729706e-001	9.488276e-002	9.543703e-002	9.008666e-002	8.979276e-002	4.793154e-002
8.768405925049102e-004	-1.755231e-001	9.446822e-002	9.503480e-002	8.968429e-002	8.942132e-002	6.222217e-002
8.768793223383723e-004	-1.763746e-001	9.405001e-002	9.462589e-002	8.928453e-002	8.905227e-002	7.599530e-002
8.769180521718343e-004	-1.755314e-001	9.362844e-002	9.421055e-002	8.888762e-002	8.868560e-002	8.912440e-002
8.769567820052964e-004	-1.730160e-001	9.320387e-002	9.378907e-002	8.849375e-002	8.832125e-002	1.014873e-001
8.769955118387584e-004	-1.688657e-001	9.277666e-002	9.336178e-002	8.810310e-002	8.795913e-002	1.129679e-001
8.770342416722205e-004	-1.631311e-001	9.234715e-002	9.292904e-002	8.771580e-002	8.759911e-002	1.234581e-001
8.770729715056826e-004	-1.558745e-001	9.191572e-002	9.249125e-002	8.733192e-002	8.724102e-002	1.328595e-001
8.771117013391446e-004	-1.471687e-001	9.148271e-002	9.204884e-002	8.695151e-002	8.688467e-002	1.410857e-001
8.771504311726067e-004	-1.370961e-001	9.104849e-002	9.160227e-002	8.657455e-002	8.652984e-002	1.480629e-001
8.771891610060687e-004	-1.257478e-001	9.061339e-002	9.115200e-002	8.620100e-002	8.617629e-002	1.537316e-001
8.772278908395308e-004	-1.132235e-001	9.017779e-002	9.069853e-002	8.583076e-002	8.582373e-002	1.580462e-001
8.772666206729929e-004	-9.963110e-002	8.974200e-002	9.024235e-002	8.546370e-002	8.547188e-002	1.609759e-001
8.773053505064549e-004	-8.508707e-002	8.930635e-002	8.978398e-002	8.509963e-002	8.512044e-002	1.625034e-001
8.773440803399170e-004	-6.971698e-002	8.887117e-002	8.932393e-002	8.473834e-002	8.476907e-002	1.626252e-001
8.773828101733790e-004	-5.365582e-002	8.843672e-002	8.886271e-002	8.437956e-002	8.441745e-002	1.613500e-001
8.774215400068411e-004	-3.704755e-002	8.800330e-002	8.840083e-002	8.402301e-002	8.406524e-002	1.586985e-001
8.774602698403031e-004	-2.004394e-002	8.757114e-002	8.793877e-002	8.366837e-002	8.371209e-002	1.547020e-001
8.774989996737652e-004	-2.803168e-003	8.714047e-002	8.747703e-002	8.331528e-002	8.335765e-002	1.494017e-001
8.775377295072273e-004	1.451180e-002	8.671147e-002	8.701606e-002	8.296336e-002	8.300158e-002	1.428476e-001
8.775764593406893e-004	3.173473e-002	8.628429e-002	8.655630e-002	8.261221e-002	8.264353e-002	1.350977e-001
8.776151891741514e-004	4.869766e-002	8.585905e-002	8.609816e-002	8.226141e-002	8.228315e-002	1.262178e-001
8.776539190076134e-004	6.523234e-002	8.543580e-002	8.564201e-002	8.191053e-002	8.192009e-002	1.162804e-001
8.776926488410755e-004	8.117173e-002	8.501460e-002	8.518819e-002	8.155911e-002	8.155404e-002	1.053650e-001
8.777313786745376e-004	9.635176e-002	8.459543e-002	8.473700e-002	8.120669e-002	8.118466e-002	9.355803e-002
8.777701085079996e-004	1.106135e-001	8.417822e-002	8.428869e-002	8.085281e-002	8.081161e-002	8.095278e-002
8.778088383414617e-004	1.238057e-001	8.376290e-002	8.384345e-002	8.049700e-002	8.043463e-002	6.764957e-002
8.778475681749237e-004	1.357883e-001	8.334930e-002	8.340146e-002	8.013880e-002	8.005340e-002	5.375550e-002
8.778862980083858e-004	1.464350e-001	8.293727e-002	8.296280e-002	7.977775e-002	7.966767e-002	3.938398e-002
8.779250278418479e-004	1.556365e-001	8.252656e-002	8.252750e-002	7.941338e-002	7.927718e-002	2.465406e-002
8.779637576753099e-004	1.633020e-001	8.211694e-002	8.209559e-002	7.904526e-002	7.888172e-002	9.689437e-003
8.780024875087720e-004	1.693605e-001	8.170810e-002	8.166697e-002	7.867296e-002	7.848109e-002	-5.382532e-003
8.780412173422340e-004	1.737611e-001	8.129973e-002	8.124153e-002	7.829607e-002	7.807512e-002	-2.043200e-002
8.780799471756961e-004	1.764722e-001	8.089150e-002	8.081909e-002	7.791421e-002	7.766367e-002	-3.532770e-002
8.781186770091582e-004	1.774811e-001	8.048306e-002	8.039941e-002	7.752702e-002	7.724665e-002	-4.993806e-002
8.781574068426202e-004	1.767929e-001	8.007403e-002	7.998224e-002	7.713415e-002	7.682398e-002	-6.413228e-002
8.781961366760823e-004	1.744287e-001	7.966404e-002	7.956723e-002	7.673533e-002	7.639562e-002	-7.778149e-002
8.782348665095443e-004	1.704246e-001	7.925268e-002	7.915403e-002	7.633027e-002	7.596157e-002	-9.076006e-002
8.782735963430064e-004	1.648300e-001	7.883959e-002	7.874224e-002	7.591876e-002	7.552187e-002	-1.029471e-001
8.783123261764685e-004	1.577063e-001	7.842433e-002	7.833140e-002	7.550061e-002	7.507659e-002	-1.142282e-001
8.783510560099305e-004	1.491255e-001	7.800654e-002	7.792107e-002	7.507566e-002	7.462583e-002	-1.244973e-001
8.783897858433926e-004	1.391689e-001	7.758580e-002	7.751074e-002	7.464381e-002	7.416973e-002	-1.336586e-001
8.784285156768546e-004	1.279269e-001	7.716172e-002	7.709990e-002	7.420502e-002	7.370845e-002	-1.416285e-001
8.784672455103167e-004	1.154978e-001	7.673392e-002	7.668801e-002	7.375926e-002	7.324220e-002	-1.483362e-001
8.785059753437787e-004	1.019889e-001	7.630201e-002	7.627453e-002	7.330655e-002	7.277121e-002	-1.537254e-001
8.785447051772408e-004	8.751614e-002	7.586561e-002	7.585891e-002	7.284698e-002	7.229571e-002	-1.577540e-001
8.785834350107029e-004	7.220490e-002	7.542438e-002	7.544059e-002	7.238066e-002	7.181597e-002	-1.603938e-001
8.786221648441649e-004	5.618988e-002	7.497797e-002	7.501899e-002	7.190775e-002	7.133226e-002	-1.616308e-001
8.786608946776270e-004	3.961464e-002	7.452607e-002	7.459360e-002	7.142844e-002	7.084489e-002	-1.614637e-001
8.786996245110890e-004	2.263062e-002	7.406837e-002	7.416384e-002	7.094298e-002	7.035415e-002	-1.599039e-001
8.787383543445511e-004	5.395781e-003	7.360463e-002	7.372919e-002	7.045162e-002	6.986036e-002	-1.569743e-001
8.787770841780132e-004	-1.192698e-002	7.313459e-002	7.328916e-002	6.995467e-002	6.936383e-002	-1.527082e-001
8.788158140114752e-004	-2.917141e-002	7.265805e-002	7.284323e-002	6.945246e-002	6.886488e-002	-1.471488e-001
8.788545438449373e-004	-4.616946e-002	7.217486e-002	7.239097e-002	6.894536e-002	6.836384e-002	-1.403476e-001
8.788932736783993e-004	-6.275271e-002	7.168489e-002	7.193194e-002	6.843371e-002	6.786101e-002	-1.323645e-001
8.789320035118614e-004	-7.875393e-002	7.118805e-002	7.146575e-002	6.791794e-002	6.735672e-002	-1.232665e-001
8.789707333453235e-004	-9.400876e-002	7.068432e-002	7.099207e-002	6.739844e-002	6.685127e-002	-1.131275e-001
8.790094631787855e-004	-1.083578e-001	7.017368e-002	7.051057e-002	6.687564e-002	6.634498e-002	-1.020282e-001
8.790481930122476e-004	-1.216494e-001	6.965619e-002	7.002102e-002	6.634998e-002	6.583812e-002	-9.005619e-002
8.790869228457096e-004	-1.337424e-001	6.913193e-002	6.952319e-002	6.582189e-002	6.533100e-002	-7.730606e-002
8.791256526791717e-004	-1.445101e-001	6.860104e-002	6.901696e-002	6.529181e-002	6.482388e-002	-6.387947e-002
8.791643825126338e-004	-1.538423e-001	6.806369e-002	6.850220e-002	6.476018e-002	6.431702e-002	-4.988474e-002
8.792031123460958e-004	-1.616472e-001	6.752007e-002	6.797890e-002	6.422743e-002	6.381065e-002	-3.543638e-002
8.792418421795579e-004	-1.678525e-001	6.697044e-002	6.744705e-002	6.369399e-002	6.330498e-002	-2.065434e-002
8.792805720130199e-004	-1.724051e-001	6.641503e-002	6.690674e-002	6.316026e-002	6.280021e-002	-5.663053e-003
8.793193018464820e-004	-1.752719e-001	6.585416e-002	6.635807e-002	6.262664e-002	6.229649e-002	9.409671e-003
8.793580316799441e-004	-1.764383e-001	6.528812e-002	6.580125e-002	6.209352e-002	6.179396e-002	2.443370e-002
8.793967615134061e-004	-1.759076e-001	6.471723e-002	6.523648e-002	6.156123e-002	6.129271e-002	3.927772e-002
8.794354913468682e-004	-1.736995e-001	6.414182e-002	6.466404e-002	6.103011e-002	6.079281e-002	5.381024e-002
8.794742211803302e-004	-1.698485e-001	6.356223e-002	6.408426e-002	6.050044e-002	6.029431e-002	6.790076e-002
8.795129510137923e-004	-1.644030e-001	6.297882e-002	6.349747e-002	5.997250e-002	5.979719e-002	8.142092e-002
8.795516808472543e-004	-1.574232e-001	6.239193e-002	6.290407e-002	5.944651e-002	5.930142e-002	9.424581e-002
8.795904106807164e-004	-1.489800e-001	6.180191e-002	6.230448e-002	5.892265e-002	5.880692e-002	1.062556e-001
8.796291405141785e-004	-1.391543e-001	6.120912e-002	6.169914e-002	5.840108e-002	5.831359e-002	1.173372e-001
8.796678703476405e-004	-1.280356e-001	6.061389e-002	6.108853e-002	5.788189e-002	5.782128e-002	1.273865e-001
8.797066001811026e-004	-1.157218e-001	6.001658e-002	6.047313e-002	5.736516e-002	5.732982e-002	1.363098e-001
8.797453300145646e-004	-1.023195e-001	5.941752e-002	5.985344e-002	5.685089e-002	5.683899e-002	1.440257e-001
8.797840598480267e-004	-8.794336e-002	5.881703e-002	5.922996e-002	5.633906e-002	5.634856e-002	1.504662e-001
8.798227896814888e-004	-7.271739e-002	5.821542e-002	5.860320e-002	5.582959e-002	5.585826e-002	1.555778e-001
8.798615195149508e-004	-5.677475e-002	5.761300e-002	5.797369e-002	5.532236e-002	5.536781e-002	1.593208e-001
8.799002493484129e-004	-4.025779e-002	5.701004e-002	5.734193e-002	5.481722e-002	5.487690e-002	1.616700e-001
8.799389791818749e-004	-2.331691e-002	5.640678e-002	5.670841e-002	5.431395e-002	5.438522e-002	1.626141e-001
8.799777090153370e-004	-6.109174e-003	5.580345e-002	5.607363e-002	5.381231e-002	5.389243e-002	1.621546e-001
8.800164388487991e-004	1.120321e-002	5.520023e-002	5.543804e-002	5.331203e-002	5.339818e-002	1.603053e-001
8.800551686822611e-004	2.845453e-002	5.459730e-002	5.480209e-002	5.281278e-002	5.290213e-002	1.570913e-001
8.800938985157232e-004	4.547705e-002	5.399476e-002	5.416620e-002	5.231421e-002	5.240392e-002	1.525483e-001
8.801326283491852e-004	6.210249e-002	5.339270e-002	5.353073e-002	5.181596e-002	5.190318e-002	1.467211e-001
8.801713581826473e-004	7.816349e-002	5.279116e-002	5.289605e-002	5.131761e-002	5.139957e-002	1.396631e-001
8.802100880161094e-004	9.349529e-002	5.219012e-002	5.226245e-002	5.081875e-002	5.089272e-002	1.314356e-001
8.802488178495714e-004	1.079379e-001	5.158956e-002	5.163019e-002	5.031893e-002	5.038228e-002	1.221072e-001
8.802875476830335e-004	1.213384e-001	5.098935e-002	5.099947e-002	4.981770e-002	4.986788e-002	1.117533e-001
8.803262775164955e-004	1.335544e-001	5.038939e-002	5.037047e-002	4.931458e-002	4.934919e-002	1.004563e-001
8.803650073499576e-004	1.444570e-001	4.978948e-002	4.974327e-002	4.880911e-002	4.882587e-002	8.830539e-002
8.804037371834197e-004	1.539334e-001	4.918940e-002	4.911793e-002	4.830079e-002	4.829760e-002	7.539693e-002
8.804424670168817e-004	1.618893e-001	4.858891e-002	4.849445e-002	4.778914e-002	4.776406e-002	6.183404e-002
8.804811968503438e-004	1.682499e-001	4.798771e-002	4.787275e-002	4.727369e-002	4.722496e-002	4.772653e-002
8.805199266838058e-004	1.729607e-001	4.738549e-002	4.725271e-002	4.675395e-002	4.668003e-002	3.319028e-002
8.805586565172679e-004	1.759864e-001	4.678190e-002	4.663416e-002	4.622945e-002	4.612901e-002	1.834640e-002
8.805973863507299e-004	1.773110e-001	4.617658e-002	4.601686e-002	4.569976e-002	4.557167e-002	3.320257e-003
8.806361161841920e-004	1.769362e-001	4.556917e-002	4.540054e-002	4.516442e-002	4.500782e-002	-1.175960e-002
8.806748460176541e-004	1.748804e-001	4.495925e-002	4.478487e-002	4.462302e-002	4.443728e-002	-2.676260e-002
8.807135758511161e-004	1.711767e-001	4.434644e-002	4.416946e-002	4.407518e-002	4.385992e-002	-4.155718e-002
8.807523056845782e-004	1.658725e-001	4.373034e-002	4.355391e-002	4.352053e-002	4.327563e-002	-5.601194e-002
8.807910355180402e-004	1.590268e-001	4.311053e-002	4.293778e-002	4.295873e-002	4.268434e-002	-6.999671e-002
8.808297653515023e-004	1.507097e-001	4.248659e-002	4.232058e-002	4.238947e-002	4.208601e-002	-8.338378e-002
8.808684951849644e-004	1.410010e-001	4.185811e-002	4.170180e-002	4.181251e-002	4.148065e-002	-9.604925e-002
8.809072250184264e-004	1.299892e-001	4.122469e-002	4.108091e-002	4.122761e-002	4.086828e-002	-1.078747e-001
8.809459548518885e-004	1.177714e-001	4.058591e-002	4.045736e-002	4.063459e-002	4.024898e-002	-1.187489e-001
8.809846846853505e-004	1.044530e-001	3.994138e-002	3.983060e-002	4.003331e-002	3.962286e-002	-1.285700e-001
8.810234145188126e-004	9.014842e-002	3.929070e-002	3.920003e-002	3.942367e-002	3.899005e-002	-1.372468e-001
8.810621443522747e-004	7.498126e-002	3.863350e-002	3.856510e-002	3.880562e-002	3.835073e-002	-1.447010e-001
8.811008741857367e-004	5.908454e-002	3.796940e-002	3.792522e-002	3.817916e-002	3.770509e-002	-1.508677e-001
8.811396040191988e-004	4.260028e-002	3.729808e-002	3.727981e-002	3.754431e-002	3.705335e-002	-1.556966e-001
8.811783338526608e-004	2.567858e-002	3.661922e-002	3.662832e-002	3.690117e-002	3.639576e-002	-1.591515e-001
8.812170636861229e-004	8.476337e-003	3.593251e-002	3.597017e-002	3.624986e-002	3.573258e-002	-1.612100e-001
8.812557935195850e-004	-8.844333e-003	3.523770e-002	3.530485e-002	3.559054e-002	3.506409e-002	-1.618636e-001
8.812945233530470e-004	-2.611765e-002	3.453457e-002	3.463183e-002	3.492344e-002	3.439057e-002	-1.611164e-001
8.813332531865091e-004	-4.317576e-002	3.382291e-002	3.395064e-002	3.424878e-002	3.371233e-002	-1.589847e-001
8.813719830199711e-004	-5.985017e-002	3.310259e-002	3.326083e-002	3.356685e-002	3.302968e-002	-1.554959e-001
8.814107128534332e-004	-7.597328e-002	3.237351e-002	3.256197e-002	3.287796e-002	3.234292e-002	-1.506874e-001
8.814494426868953e-004	-9.138002e-002	3.163557e-002	3.185370e-002	3.218244e-002	3.165237e-002	-1.446061e-001
8.814881725203573e-004	-1.059098e-001	3.088878e-002	3.113569e-002	3.148066e-002	3.095834e-002	-1.373071e-001
8.815269023538194e-004	-1.194093e-001	3.013314e-002	3.040765e-002	3.077299e-002	3.026115e-002	-1.288533e-001
8.815656321872814e-004	-1.317352e-001	2.936872e-002	2.966936e-002	3.005984e-002	2.956110e-002	-1.193146e-001
8.816043620207435e-004	-1.427579e-001	2.859564e-002	2.892065e-002	2.934162e-002	2.885850e-002	-1.087677e-001
8.816430918542056e-004	-1.523639e-001	2.781404e-002	2.816139e-002	2.861876e-002	2.815365e-002	-9.729619e-002
8.816818216876676e-004	-1.604581e-001	2.702411e-002	2.739152e-002	2.789169e-002	2.744684e-002	-8.499049e-002
8.817205515211297e-004	-1.669644e-001	2.622606e-002	2.661103e-002	2.716085e-002	2.673834e-002	-7.194816e-002
8.817592813545917e-004	-1.718262e-001	2.542014e-002	2.581998e-002	2.642668e-002	2.602842e-002	-5.827365e-002
8.817980111880538e-004	-1.750068e-001	2.460663e-002	2.501848e-002	2.568961e-002	2.531732e-002	-4.407789e-002
8.818367410215158e-004	-1.764883e-001	2.378582e-002	2.420668e-002	2.495007e-002	2.460527e-002	-2.947774e-002
8.818754708549779e-004	-1.762708e-001	2.295802e-002	2.338480e-002	2.420849e-002	2.389246e-002	-1.459512e-002
8.819142006884400e-004	-1.743710e-001	2.212354e-002	2.255309e-002	2.346525e-002	2.317907e-002	4.440412e-004
8.819529305219020e-004	-1.708211e-001	2.128273e-002	2.171186e-002	2.272075e-002	2.246526e-002	1.551084e-002
8.819916603553641e-004	-1.656667e-001	2.043592e-002	2.086145e-002	2.197536e-002	2.175113e-002	3.047455e-002
8.820303901888261e-004	-1.589662e-001	1.958345e-002	2.000225e-002	2.122940e-002	2.103678e-002	4.520367e-002
8.820691200222882e-004	-1.507887e-001	1.872568e-002	1.913467e-002	2.048321e-002	2.032224e-002	5.956703e-002
8.821078498557503e-004	-1.412132e-001	1.786296e-002	1.825914e-002	1.973705e-002	1.960755e-002	7.343487e-002
8.821465796892123e-004	-1.303276e-001	1.699561e-002	1.737614e-002	1.899116e-002	1.889268e-002	8.668011e-002
8.821853095226744e-004	-1.182284e-001	1.612400e-002	1.648614e-002	1.824577e-002	1.817759e-002	9.917978e-002
8.822240393561364e-004	-1.050205e-001	1.524845e-002	1.558964e-002	1.750103e-002	1.746216e-002	1.108167e-001
8.822627691895985e-004	-9.081717e-002	1.436930e-002	1.468715e-002	1.675707e-002	1.674629e-002	1.214812e-001
8.823014990230606e-004	-7.574049e-002	1.348685e-002	1.377918e-002	1.601398e-002	1.602980e-002	1.310732e-001
8.823402288565226e-004	-5.992191e-002	1.260140e-002	1.286625e-002	1.527179e-002	1.531251e-002	1.395042e-001
8.823789586899847e-004	-4.350212e-002	1.171324e-002	1.194886e-002	1.453050e-002	1.459418e-002	1.466981e-001
8.824176885234467e-004	-2.663008e-002	1.082261e-002	1.102752e-002	1.379005e-002	1.387457e-002	1.525928e-001
8.824564183569088e-004	-9.461728e-003	9.929761e-003	1.010273e-002	1.305034e-002	1.315339e-002	1.571404e-001
8.824951481903709e-004	7.841610e-003	9.034879e-003	9.174941e-003	1.231124e-002	1.243036e-002	1.603074e-001
8.825338780238329e-004	2.511477e-002	8.138129e-003	8.244614e-003	1.157254e-002	1.170514e-002	1.620743e-001
8.825726078572950e-004	4.219033e-002	7.239643e-003	7.312167e-003	1.083403e-002	1.097742e-002	1.624352e-001
8.826113376907570e-004	5.890001e-002	6.339510e-003	6.377990e-003	1.009544e-002	1.024684e-002	1.613967e-001
8.826500675242191e-004	7.507623e-002	5.437777e-003	5.442436e-003	9.356471e-003	9.513058e-003	1.589775e-001
8.826887973576812e-004	9.055364e-002	4.534452e-003	4.505816e-003	8.616775e-003	8.775710e-003	1.552072e-001
8.827275271911432e-004	1.051712e-001	3.629496e-003	3.568399e-003	7.875992e-003	8.034434e-003	1.501251e-001
8.827662570246053e-004	1.187745e-001	2.722827e-003	2.630405e-003	7.133726e-003	7.288863e-003	1.437799e-001
8.828049868580673e-004	1.312190e-001	1.814319e-003	1.692000e-003	6.389558e-003	6.538631e-003	1.362282e-001
8.828437166915294e-004	1.423731e-001	9.038007e-004	7.533014e-004	5.643049e-003	5.783375e-003	1.275345e-001
8.828824465249914e-004	1.521208e-001	-8.936355e-006	-1.856329e-004	4.893743e-003	5.022732e-003	1.177701e-001
8.829211763584535e-004	1.603643e-001	-9.241397e-004	-1.124800e-003	4.141170e-003	4.256348e-003	1.070134e-001
8.829599061919156e-004	1.670251e-001	-1.842090e-003	-2.064255e-003	3.384850e-003	3.483874e-003	9.534951e-002
8.829986360253776e-004	1.720448e-001	-2.763097e-003	-3.004109e-003	2.624297e-003	2.704973e-003	8.287071e-002
8.830373658588397e-004	1.753846e-001	-3.687495e-003	-3.944529e-003	1.859020e-003	1.919319e-003	6.967614e-002
8.830760956923017e-004	1.770250e-001	-4.615640e-003	-4.885735e-003	1.088530e-003	1.126603e-003	5.587178e-002
8.831148255257638e-004	1.769643e-001	-5.547903e-003	-5.827999e-003	3.123423e-004	3.265325e-004	4.157009e-002
8.831535553592259e-004	1.752179e-001	-6.484670e-003	-6.771640e-003	-4.700216e-004	-4.811619e-004	2.688925e-002
8.831922851926879e-004	1.718164e-001	-7.426335e-003	-7.717020e-003	-1.259027e-003	-1.296727e-003	1.195229e-002
8.832310150261500e-004	1.668045e-001	-8.373301e-003	-8.664544e-003	-2.055125e-003	-2.120381e-003	-3.113938e-003
8.832697448596120e-004	1.602392e-001	-9.325974e-003	-9.614651e-003	-2.858746e-003	-2.952315e-003	-1.817989e-002
8.833084746930741e-004	1.521885e-001	-1.028476e-002	-1.056781e-002	-3.670300e-003	-3.792689e-003	-3.311443e-002
8.833472045265362e-004	1.427304e-001	-1.125007e-002	-1.152453e-002	-4.490169e-003	-4.641630e-003	-4.778590e-002
8.833859343599982e-004	1.319520e-001	-1.222231e-002	-1.248532e-002	-5.318707e-003	-5.499229e-003	-6.206325e-002
8.834246641934603e-004	1.199487e-001	-1.320187e-002	-1.345072e-002	-6.156233e-003	-6.365545e-003	-7.581712e-002
8.834633940269223e-004	1.068243e-001	-1.418916e-002	-1.442129e-002	-7.003033e-003	-7.240596e-003	-8.892119e-002
8.835021238603844e-004	9.269158e-002	-1.518455e-002	-1.539760e-002	-7.859351e-003	-8.124368e-003	-1.012536e-001
8.835408536938465e-004	7.767244e-002	-1.618841e-002	-1.638020e-002	-8.725395e-003	-9.016808e-003	-1.126986e-001
8.835795835273085e-004	6.189823e-002	-1.720111e-002	-1.736966e-002	-9.601327e-003	-9.917824e-003	-1.231486e-001
8.836183133607706e-004	4.550936e-002	-1.822297e-002	-1.836656e-002	-1.048726e-002	-1.082729e-002	-1.325060e-001
8.836570431942326e-004	2.865458e-002	-1.925430e-002	-1.937143e-002	-1.138328e-002	-1.174506e-002	-1.406847e-001
8.836957730276947e-004	1.148967e-002	-2.029538e-002	-2.038483e-002	-1.228939e-002	-1.267093e-002	-1.476121e-001
8.837345028611568e-004	-5.824064e-003	-2.134646e-002	-2.140727e-002	-1.320559e-002	-1.360470e-002	-1.532292e-001
8.837732326946188e-004	-2.312136e-002	-2.240775e-002	-2.243924e-002	-1.413181e-002	-1.454612e-002	-1.574916e-001
8.838119625280809e-004	-4.023460e-002	-2.347942e-002	-2.348122e-002	-1.506793e-002	-1.549493e-002	-1.603689e-001
8.838506923615429e-004	-5.699525e-002	-2.456162e-002	-2.453363e-002	-1.601380e-002	-1.645085e-002	-1.618446e-001
8.838894221950050e-004	-7.323539e-002	-2.565442e-002	-2.559687e-002	-1.696922e-002	-1.741360e-002	-1.619156e-001
8.839281520284670e-004	-8.878927e-002	-2.675788e-002	-2.667129e-002	-1.793396e-002	-1.838285e-002	-1.605912e-001
8.839668818619291e-004	-1.034953e-001	-2.787199e-002	-2.775720e-002	-1.890775e-002	-1.935831e-002	-1.578924e-001
8.840056116953912e-004	-1.171985e-001	-2.899671e-002	-2.885484e-002	-1.989027e-002	-2.033964e-002	-1.538509e-001
8.840443415288532e-004	-1.297534e-001	-3.013194e-002	-2.996443e-002	-2.088120e-002	-2.132652e-002	-1.485083e-001
8.840830713623153e-004	-1.410276e-001	-3.127754e-002	-3.108610e-002	-2.188016e-002	-2.231862e-002	-1.419150e-001
8.841218011957773e-004	-1.509044e-001	-3.243333e-002	-3.221995e-002	-2.288678e-002	-2.331561e-002	-1.341293e-001
8.841605310292394e-004	-1.592853e-001	-3.359909e-002	-3.336599e-002	-2.390064e-002	-2.431716e-002	-1.252173e-001
8.841992608627015e-004	-1.660907e-001	-3.477456e-002	-3.452421e-002	-2.492132e-002	-2.532294e-002	-1.152517e-001
8.842379906961635e-004	-1.712604e-001	-3.595945e-002	-3.569450e-002	-2.594838e-002	-2.633264e-002	-1.043119e-001
8.842767205296256e-004	-1.747542e-001	-3.715344e-002	-3.687672e-002	-2.698136e-002	-2.734593e-002	-9.248444e-002
8.843154503630876e-004	-1.765507e-001	-3.835618e-002	-3.807066e-002	-2.801982e-002	-2.836252e-002	-7.986262e-002
8.843541801965497e-004	-1.766468e-001	-3.956732e-002	-3.927606e-002	-2.906328e-002	-2.938212e-002	-6.654689e-002
8.843929100300118e-004	-1.750565e-001	-4.078647e-002	-4.049261e-002	-3.011130e-002	-3.040444e-002	-5.264438e-002
8.844316398634738e-004	-1.718090e-001	-4.201325e-002	-4.171995e-002	-3.116342e-002	-3.142922e-002	-3.826857e-002
8.844703696969359e-004	-1.669479e-001	-4.324724e-002	-4.295767e-002	-3.221919e-002	-3.245623e-002	-2.353849e-002
8.845090995303979e-004	-1.605291e-001	-4.448804e-002	-4.420534e-002	-3.327817e-002	-3.348526e-002	-8.577831e-003
8.845478293638600e-004	-1.526200e-001	-4.573523e-002	-4.546247e-002	-3.433995e-002	-3.451611e-002	6.486146e-003
8.845865591973221e-004	-1.432978e-001	-4.698840e-002	-4.672857e-002	-3.540411e-002	-3.554862e-002	2.152368e-002
8.846252890307841e-004	-1.326489e-001	-4.824711e-002	-4.800308e-002	-3.647028e-002	-3.658266e-002	3.640362e-002
8.846640188642462e-004	-1.207683e-001	-4.951096e-002	-4.928546e-002	-3.753810e-002	-3.761813e-002	5.099450e-002
8.847027486977082e-004	-1.077593e-001	-5.077952e-002	-5.057513e-002	-3.860725e-002	-3.865497e-002	6.516563e-002
8.847414785311703e-004	-9.373356e-002	-5.205239e-002	-5.187150e-002	-3.967743e-002	-3.969314e-002	7.878826e-002
8.847802083646324e-004	-7.881147e-002	-5.332915e-002	-5.317398e-002	-4.074838e-002	-4.073264e-002	9.173687e-002
8.848189381980944e-004	-6.312266e-002	-5.460943e-002	-5.448196e-002	-4.181989e-002	-4.177352e-002	1.038907e-001
8.848576680315565e-004	-4.680610e-002	-5.589286e-002	-5.579485e-002	-4.289176e-002	-4.281584e-002	1.151355e-001
8.848963978650185e-004	-3.000928e-002	-5.717907e-002	-5.711205e-002	-4.396385e-002	-4.385971e-002	1.253654e-001
8.849351276984806e-004	-1.288690e-002	-5.846773e-002	-5.843296e-002	-4.503607e-002	-4.490528e-002	1.344849e-001
8.849738575319426e-004	4.400649e-003	-5.975856e-002	-5.975704e-002	-4.610836e-002	-4.595271e-002	1.424104e-001
8.850125873654047e-004	2.168883e-002	-6.105126e-002	-6.108371e-002	-4.718071e-002	-4.700220e-002	1.490715e-001
8.850513171988668e-004	3.881057e-002	-6.234561e-002	-6.241246e-002	-4.825315e-002	-4.805397e-002	1.544121e-001
8.850900470323288e-004	5.559770e-002	-6.364139e-002	-6.374278e-002	-4.932576e-002	-4.910827e-002	1.583901e-001
8.851287768657909e-004	7.188246e-002	-6.493846e-002	-6.507421e-002	-5.039866e-002	-5.016535e-002	1.609779e-001
8.851675066992529e-004	8.749900e-002	-6.623667e-002	-6.640631e-002	-5.147199e-002	-5.122550e-002	1.621615e-001
8.852062365327150e-004	1.022854e-001	-6.753594e-002	-6.773870e-002	-5.254597e-002	-5.228899e-002	1.619404e-001
8.852449663661771e-004	1.160859e-001	-6.883623e-002	-6.907104e-002	-5.362082e-002	-5.335613e-002	1.603263e-001
8.852836961996391e-004	1.287539e-001	-7.013754e-002	-7.040302e-002	-5.469680e-002	-5.442721e-002	1.573423e-001
8.853224260331012e-004	1.401552e-001	-7.143988e-002	-7.173441e-002	-5.577420e-002	-5.550255e-002	1.530223e-001
8.853611558665632e-004	1.501707e-001	-7.274336e-002	-7.306500e-002	-5.685336e-002	-5.658243e-002	1.474095e-001
8.853998857000253e-004	1.586989e-001	-7.404804e-002	-7.439464e-002	-5.793460e-002	-5.766718e-002	1.405558e-001
8.854386155334874e-004	1.656578e-001	-7.535408e-002	-7.572323e-002	-5.901829e-002	-5.875708e-002	1.325213e-001
8.854773453669494e-004	1.709851e-001	-7.666164e-002	-7.705075e-002	-6.010481e-002	-5.985243e-002	1.233732e-001
8.855160752004115e-004	1.746386e-001	-7.797089e-002	-7.837719e-002	-6.119455e-002	-6.095351e-002	1.131858e-001
8.855548050338735e-004	1.765950e-001	-7.928203e-002	-7.970262e-002	-6.228790e-002	-6.206061e-002	1.020403e-001
8.855935348673356e-004	1.768495e-001	-8.059527e-002	-8.102713e-002	-6.338526e-002	-6.317399e-002	9.002476e-002
8.856322647007977e-004	1.754141e-001	-8.191081e-002	-8.235087e-002	-6.448705e-002	-6.429388e-002	7.723438e-002
8.856709945342597e-004	1.723169e-001	-8.322889e-002	-8.367402e-002	-6.559366e-002	-6.542054e-002	6.377119e-002
8.857097243677218e-004	1.675997e-001	-8.454973e-002	-8.499680e-002	-6.670549e-002	-6.655415e-002	4.974395e-002
8.857484542011838e-004	1.613174e-001	-8.587353e-002	-8.631945e-002	-6.782292e-002	-6.769492e-002	3.526764e-002
8.857871840346459e-004	1.535360e-001	-8.720051e-002	-8.764224e-002	-6.894632e-002	-6.884300e-002	2.046259e-002
8.858259138681080e-004	1.443318e-001	-8.853090e-002	-8.896547e-002	-7.007604e-002	-6.999851e-002	5.453610e-003
8.858646437015700e-004	1.337901e-001	-8.986487e-002	-9.028944e-002	-7.121243e-002	-7.116157e-002	-9.631176e-003
8.859033735350321e-004	1.220048e-001	-9.120262e-002	-9.161447e-002	-7.235578e-002	-7.233222e-002	-2.466138e-002
8.859421033684941e-004	1.090781e-001	-9.254432e-002	-9.294090e-002	-7.350637e-002	-7.351051e-002	-3.950550e-002
8.859808332019562e-004	9.512120e-002	-9.389014e-002	-9.426904e-002	-7.466445e-002	-7.469641e-002	-5.403192e-002
8.860195630354182e-004	8.025421e-002	-9.524019e-002	-9.559922e-002	-7.583023e-002	-7.588988e-002	-6.811013e-002
8.860582928688803e-004	6.460683e-002	-9.659460e-002	-9.693177e-002	-7.700388e-002	-7.709083e-002	-8.161181e-002
8.860970227023424e-004	4.831792e-002	-9.795346e-002	-9.826699e-002	-7.818553e-002	-7.829912e-002	-9.441224e-002
8.861357525358044e-004	3.153481e-002	-9.931681e-002	-9.960517e-002	-7.937526e-002	-7.951459e-002	-1.063918e-001
8.861744823692665e-004	1.441215e-002	-1.006847e-001	-1.009466e-001	-8.057313e-002	-8.073702e-002	-1.174380e-001
8.862132122027285e-004	-2.889605e-003	-1.020570e-001	-1.022915e-001	-8.177911e-002	-8.196616e-002	-1.274470e-001
8.862519420361906e-004	-2.020575e-002	-1.034338e-001	-1.036401e-001	-8.299315e-002	-8.320171e-002	-1.363258e-001
8.862906718696527e-004	-3.736894e-002	-1.048150e-001	-1.049925e-001	-8.421515e-002	-8.444336e-002	-1.439939e-001
8.863294017031147e-004	-5.421064e-002	-1.062003e-001	-1.063490e-001	-8.544495e-002	-8.569074e-002	-1.503840e-001
8.863681315365768e-004	-7.056262e-002	-1.075896e-001	-1.077096e-001	-8.668235e-002	-8.694347e-002	-1.554435e-001
8.864068613700388e-004	-8.625853e-002	-1.089826e-001	-1.090743e-001	-8.792709e-002	-8.820113e-002	-1.591337e-001
8.864455912035009e-004	-1.011358e-001	-1.103791e-001	-1.104433e-001	-8.917887e-002	-8.946328e-002	-1.614302e-001
8.864843210369630e-004	-1.150378e-001	-1.117787e-001	-1.118163e-001	-9.043735e-002	-9.072946e-002	-1.623222e-001
8.865230508704250e-004	-1.278172e-001	-1.131811e-001	-1.131934e-001	-9.170213e-002	-9.199920e-002	-1.618118e-001
8.865617807038871e-004	-1.393387e-001	-1.145857e-001	-1.145743e-001	-9.297281e-002	-9.327204e-002	-1.599135e-001
8.866005105373491e-004	-1.494828e-001	-1.159920e-001	-1.159589e-001	-9.424889e-002	-9.454745e-002	-1.566527e-001
8.866392403708112e-004	-1.581474e-001	-1.173997e-001	-1.173469e-001	-9.552989e-002	-9.582494e-002	-1.520656e-001
8.866779702042733e-004	-1.652493e-001	-1.188081e-001	-1.187379e-001	-9.681529e-002	-9.710401e-002	-1.461975e-001
8.867167000377353e-004	-1.707248e-001	-1.202166e-001	-1.201316e-001	-9.810452e-002	-9.838414e-002	-1.391022e-001
8.867554298711974e-004	-1.745300e-001	-1.216247e-001	-1.215275e-001	-9.939701e-002	-9.966484e-002	-1.308414e-001
8.867941597046594e-004	-1.766404e-001	-1.230316e-001	-1.229251e-001	-1.006922e-001	-1.009456e-001	-1.214839e-001
8.868328895381215e-004	-1.770496e-001	-1.244368e-001	-1.243240e-001	-1.019894e-001	-1.022258e-001	-1.111052e-001
8.868716193715836e-004	-1.757686e-001	-1.258397e-001	-1.257235e-001	-1.032880e-001	-1.035052e-001	-9.978779e-002
8.869103492050456e-004	-1.728240e-001	-1.272394e-001	-1.271230e-001	-1.045875e-001	-1.047830e-001	-8.762085e-002
8.869490790385077e-004	-1.682568e-001	-1.286355e-001	-1.285221e-001	-1.058871e-001	-1.060590e-001	-7.470067e-002
8.869878088719697e-004	-1.621211e-001	-1.300272e-001	-1.299201e-001	-1.071863e-001	-1.073326e-001	-6.113045e-002
8.870265387054318e-004	-1.544820e-001	-1.314140e-001	-1.313161e-001	-1.084843e-001	-1.086033e-001	-4.701999e-002
8.870652685388938e-004	-1.454152e-001	-1.327952e-001	-1.327094e-001	-1.097807e-001	-1.098708e-001	-3.248512e-002
8.871039983723559e-004	-1.350055e-001	-1.341701e-001	-1.340992e-001	-1.110747e-001	-1.111347e-001	-1.764689e-002
8.871427282058180e-004	-1.233463e-001	-1.355381e-001	-1.354849e-001	-1.123658e-001	-1.123945e-001	-2.630544e-003
8.871814580392800e-004	-1.105393e-001	-1.368987e-001	-1.368656e-001	-1.136535e-001	-1.136499e-001	1.243551e-002
8.872201878727421e-004	-9.669467e-002	-1.382513e-001	-1.382407e-001	-1.149371e-001	-1.149007e-001	2.742085e-002
8.872589177062041e-004	-8.193108e-002	-1.395953e-001	-1.396094e-001	-1.162161e-001	-1.161465e-001	4.219412e-002
8.872976475396662e-004	-6.637632e-002	-1.409303e-001	-1.409709e-001	-1.174901e-001	-1.173871e-001	5.662408e-002
8.873363773731283e-004	-5.016763e-002	-1.422558e-001	-1.423245e-001	-1.187585e-001	-1.186223e-001	7.058077e-002
8.873751072065903e-004	-3.345091e-002	-1.435711e-001	-1.436696e-001	-1.200209e-001	-1.198519e-001	8.393665e-002
8.874138370400524e-004	-1.637957e-002	-1.448759e-001	-1.450056e-001	-1.212770e-001	-1.210758e-001	9.656803e-002
8.874525668735144e-004	8.869764e-004	-1.461698e-001	-1.463316e-001	-1.225265e-001	-1.222938e-001	1.083567e-001
8.874912967069765e-004	1.818491e-002	-1.474523e-001	-1.476472e-001	-1.237688e-001	-1.235060e-001	1.191917e-001
8.875300265404386e-004	3.534758e-002	-1.487233e-001	-1.489517e-001	-1.250039e-001	-1.247122e-001	1.289712e-001
8.875687563739006e-004	5.220699e-002	-1.499824e-001	-1.502446e-001	-1.262316e-001	-1.259125e-001	1.376045e-001
8.876074862073627e-004	6.859524e-002	-1.512295e-001	-1.515254e-001	-1.274514e-001	-1.271070e-001	1.450133e-001
8.876462160408247e-004	8.434610e-002	-1.524643e-001	-1.527937e-001	-1.286635e-001	-1.282956e-001	1.511332e-001
8.876849458742868e-004	9.929682e-002	-1.536868e-001	-1.540490e-001	-1.298677e-001	-1.294785e-001	1.559135e-001
8.877236757077489e-004	1.132904e-001	-1.548969e-001	-1.552910e-001	-1.310639e-001	-1.306557e-001	1.593183e-001
8.877624055412109e-004	1.261784e-001	-1.560945e-001	-1.565194e-001	-1.322522e-001	-1.318275e-001	1.613257e-001
8.878011353746730e-004	1.378240e-001	-1.572798e-001	-1.577340e-001	-1.334324e-001	-1.329939e-001	1.619272e-001
8.878398652081350e-004	1.481052e-001	-1.584529e-001	-1.589346e-001	-1.346049e-001	-1.341551e-001	1.611274e-001
8.878785950415971e-004	1.569171e-001	-1.596137e-001	-1.601210e-001	-1.357695e-001	-1.353112e-001	1.589427e-001
8.879173248750592e-004	1.641739e-001	-1.607625e-001	-1.612933e-001	-1.369265e-001	-1.364625e-001	1.554010e-001
8.879560547085212e-004	1.698096e-001	-1.618995e-001	-1.624512e-001	-1.380761e-001	-1.376091e-001	1.505398e-001
8.879947845419833e-004	1.737780e-001	-1.630250e-001	-1.635950e-001	-1.392185e-001	-1.387512e-001	1.444061e-001
8.880335143754453e-004	1.760524e-001	-1.641390e-001	-1.647247e-001	-1.403539e-001	-1.398890e-001	1.370553e-001
8.880722442089074e-004	1.766245e-001	-1.652420e-001	-1.658404e-001	-1.414825e-001	-1.410227e-001	1.285504e-001
8.881109740423695e-004	1.755033e-001	-1.663341e-001	-1.669423e-001	-1.426045e-001	-1.421523e-001	1.189615e-001
8.881497038758315e-004	1.727140e-001	-1.674156e-001	-1.680307e-001	-1.437201e-001	-1.432781e-001	1.083658e-001
8.881884337092936e-004	1.682957e-001	-1.684870e-001	-1.691057e-001	-1.448298e-001	-1.444001e-001	9.684745e-002
8.882271635427556e-004	1.623012e-001	-1.695483e-001	-1.701678e-001	-1.459335e-001	-1.455185e-001	8.449741e-002
8.882658933762177e-004	1.547942e-001	-1.706000e-001	-1.712171e-001	-1.470318e-001	-1.466334e-001	7.141374e-002
8.883046232096797e-004	1.458493e-001	-1.716422e-001	-1.722542e-001	-1.481248e-001	-1.477449e-001	5.770139e-002
8.883433530431418e-004	1.355499e-001	-1.726754e-001	-1.732792e-001	-1.492127e-001	-1.488531e-001	4.347183e-002
8.883820828766039e-004	1.239884e-001	-1.736998e-001	-1.742927e-001	-1.502959e-001	-1.499580e-001	2.884243e-002
8.884208127100659e-004	1.112656e-001	-1.747156e-001	-1.752951e-001	-1.513746e-001	-1.510598e-001	1.393554e-002
8.884595425435280e-004	9.749088e-002	-1.757231e-001	-1.762866e-001	-1.524490e-001	-1.521583e-001	-1.122470e-003
8.884982723769900e-004	8.278275e-002	-1.767226e-001	-1.772678e-001	-1.535193e-001	-1.532536e-001	-1.620236e-002
8.885370022104521e-004	6.726923e-002	-1.777143e-001	-1.782391e-001	-1.545857e-001	-1.543456e-001	-3.117311e-002
8.885757320439142e-004	5.108755e-002	-1.786983e-001	-1.792009e-001	-1.556484e-001	-1.554343e-001	-4.590297e-002
8.886144618773762e-004	3.438364e-002	-1.796750e-001	-1.801535e-001	-1.567075e-001	-1.565195e-001	-6.026062e-002
8.886531917108383e-004	1.731094e-002	-1.806444e-001	-1.810974e-001	-1.577631e-001	-1.576011e-001	-7.411622e-002
8.886919215443003e-004	2.902490e-005	-1.816067e-001	-1.820330e-001	-1.588153e-001	-1.586790e-001	-8.734273e-002
8.887306513777624e-004	-1.729802e-002	-1.825619e-001	-1.829605e-001	-1.598642e-001	-1.597529e-001	-9.981729e-002
8.887693812112245e-004	-3.450317e-002	-1.835103e-001	-1.838805e-001	-1.609098e-001	-1.608226e-001	-1.114229e-001
8.888081110446865e-004	-5.141792e-002	-1.844516e-001	-1.847931e-001	-1.619520e-001	-1.618879e-001	-1.220505e-001
8.888468408781486e-004	-6.787384e-002	-1.853861e-001	-1.856986e-001	-1.629909e-001	-1.629485e-001	-1.316004e-001
8.888855707116106e-004	-8.370399e-002	-1.863136e-001	-1.865973e-001	-1.640263e-001	-1.640041e-001	-1.399848e-001
8.889243005450727e-004	-9.874485e-002	-1.872341e-001	-1.874895e-001	-1.650581e-001	-1.650542e-001	-1.471283e-001
8.889630303785348e-004	-1.128385e-001	-1.881474e-001	-1.883752e-001	-1.660861e-001	-1.660987e-001	-1.529700e-001
8.890017602119968e-004	-1.258355e-001	-1.890534e-001	-1.892547e-001	-1.671102e-001	-1.671371e-001	-1.574630e-001
8.890404900454589e-004	-1.375982e-001	-1.899519e-001	-1.901280e-001	-1.681302e-001	-1.681690e-001	-1.605747e-001
8.890792198789209e-004	-1.480037e-001	-1.908427e-001	-1.909951e-001	-1.691457e-001	-1.691940e-001	-1.622865e-001
8.891179497123830e-004	-1.569468e-001	-1.917256e-001	-1.918561e-001	-1.701565e-001	-1.702119e-001	-1.625929e-001
8.891566795458451e-004	-1.643409e-001	-1.926002e-001	-1.927110e-001	-1.711623e-001	-1.712221e-001	-1.615016e-001
8.891954093793071e-004	-1.701185e-001	-1.934664e-001	-1.935597e-001	-1.721627e-001	-1.722243e-001	-1.590316e-001
8.892341392127692e-004	-1.742323e-001	-1.943237e-001	-1.944020e-001	-1.731574e-001	-1.732181e-001	-1.552132e-001
8.892728690462312e-004	-1.766542e-001	-1.951719e-001	-1.952378e-001	-1.741460e-001	-1.742031e-001	-1.500863e-001
8.893115988796933e-004	-1.773747e-001	-1.960106e-001	-1.960669e-001	-1.751282e-001	-1.751789e-001	-1.436999e-001
8.893503287131553e-004	-1.764016e-001	-1.968396e-001	-1.968891e-001	-1.761034e-001	-1.761453e-001	-1.361114e-001
8.893890585466174e-004	-1.737589e-001	-1.976585e-001	-1.977042e-001	-1.770714e-001	-1.771018e-001	-1.273853e-001
8.894277883800795e-004	-1.694852e-001	-1.984669e-001	-1.985118e-001	-1.780317e-001	-1.780481e-001	-1.175935e-001
8.894665182135415e-004	-1.636323e-001	-1.992646e-001	-1.993116e-001	-1.789838e-001	-1.789838e-001	-1.068142e-001
8.895052480470036e-004	-1.562636e-001	-2.000513e-001	-2.001033e-001	-1.799274e-001	-1.799088e-001	-9.513265e-002
8.895439778804656e-004	-1.474528e-001	-2.008266e-001	-2.008866e-001	-1.808620e-001	-1.808226e-001	-8.264094e-002
8.895827077139277e-004	-1.372830e-001	-2.015903e-001	-2.016611e-001	-1.817872e-001	-1.817251e-001	-6.943823e-002
8.896214375473898e-004	-1.258461e-001	-2.023421e-001	-2.024264e-001	-1.827027e-001	-1.826160e-001	-5.563046e-002
8.896601673808518e-004	-1.132424e-001	-2.030817e-001	-2.031821e-001	-1.836079e-001	-1.834950e-001	-4.132997e-002
8.896988972143139e-004	-9.958030e-002	-2.038090e-001	-2.039279e-001	-1.845026e-001	-1.843621e-001	-2.665481e-002
8.897376270477759e-004	-8.497695e-002	-2.045237e-001	-2.046635e-001	-1.853865e-001	-1.852170e-001	-1.172786e-002
8.897763568812380e-004	-6.955835e-002	-2.052255e-001	-2.053883e-001	-1.862590e-001	-1.860596e-001	3.324240e-003
8.898150867147001e-004	-5.345992e-002	-2.059144e-001	-2.061021e-001	-1.871200e-001	-1.868899e-001	1.837216e-002
8.898538165481621e-004	-3.682597e-002	-2.065902e-001	-2.068046e-001	-1.879692e-001	-1.877077e-001	3.328499e-002
8.898925463816242e-004	-1.980859e-002	-2.072528e-001	-2.074953e-001	-1.888062e-001	-1.885131e-001	4.793135e-002
8.899312762150862e-004	-2.566123e-003	-2.079021e-001	-2.081740e-001	-1.896309e-001	-1.893060e-001	6.218042e-002
8.899700060485483e-004	1.473835e-002	-2.085381e-001	-2.088403e-001	-1.904430e-001	-1.900865e-001	7.590316e-002
8.900087358820104e-004	3.193863e-002	-2.091607e-001	-2.094940e-001	-1.912424e-001	-1.908548e-001	8.897351e-002
8.900474657154724e-004	4.886691e-002	-2.097700e-001	-2.101349e-001	-1.920290e-001	-1.916108e-001	1.012699e-001
8.900861955489345e-004	6.535522e-002	-2.103661e-001	-2.107628e-001	-1.928026e-001	-1.923548e-001	1.126768e-001
8.901249253823965e-004	8.123697e-002	-2.109491e-001	-2.113774e-001	-1.935632e-001	-1.930870e-001	1.230871e-001
8.901636552158586e-004	9.634866e-002	-2.115192e-001	-2.119786e-001	-1.943108e-001	-1.938075e-001	1.324032e-001
8.902023850493207e-004	1.105321e-001	-2.120765e-001	-2.125664e-001	-1.950454e-001	-1.945166e-001	1.405394e-001
8.902411148827827e-004	1.236370e-001	-2.126212e-001	-2.131406e-001	-1.957671e-001	-1.952147e-001	1.474230e-001
8.902798447162448e-004	1.355243e-001	-2.131537e-001	-2.137014e-001	-1.964760e-001	-1.959019e-001	1.529952e-001
8.903185745497068e-004	1.460690e-001	-2.136742e-001	-2.142486e-001	-1.971721e-001	-1.965786e-001	1.572115e-001
8.903573043831689e-004	1.551628e-001	-2.141831e-001	-2.147824e-001	-1.978557e-001	-1.972451e-001	1.600416e-001
8.903960342166309e-004	1.627163e-001	-2.146807e-001	-2.153029e-001	-1.985270e-001	-1.979018e-001	1.614693e-001
8.904347640500930e-004	1.686596e-001	-2.151674e-001	-2.158102e-001	-1.991862e-001	-1.985489e-001	1.614916e-001
8.904734938835551e-004	1.729430e-001	-2.156437e-001	-2.163046e-001	-1.998336e-001	-1.991870e-001	1.601180e-001
8.905122237170171e-004	1.755360e-001	-2.161099e-001	-2.167863e-001	-2.004695e-001	-1.998162e-001	1.573697e-001
8.905509535504792e-004	1.764270e-001	-2.165664e-001	-2.172556e-001	-2.010942e-001	-2.004370e-001	1.532786e-001
8.905896833839412e-004	1.756219e-001	-2.170138e-001	-2.177129e-001	-2.017081e-001	-2.010497e-001	1.478863e-001
8.906284132174033e-004	1.731426e-001	-2.174524e-001	-2.181584e-001	-2.023115e-001	-2.016547e-001	1.412433e-001
8.906671430508654e-004	1.690259e-001	-2.178826e-001	-2.185925e-001	-2.029048e-001	-2.022522e-001	1.334081e-001
8.907058728843274e-004	1.633221e-001	-2.183049e-001	-2.190157e-001	-2.034883e-001	-2.028427e-001	1.244467e-001
8.907446027177895e-004	1.560931e-001	-2.187198e-001	-2.194284e-001	-2.040626e-001	-2.034265e-001	1.144323e-001
8.907833325512515e-004	1.474112e-001	-2.191276e-001	-2.198311e-001	-2.046280e-001	-2.040039e-001	1.034449e-001
8.908220623847136e-004	1.373585e-001	-2.195287e-001	-2.202243e-001	-2.051849e-001	-2.045751e-001	9.157139e-002
8.908607922181757e-004	1.260257e-001	-2.199235e-001	-2.206083e-001	-2.057338e-001	-2.051405e-001	7.890583e-002
8.908995220516377e-004	1.135119e-001	-2.203124e-001	-2.209838e-001	-2.062750e-001	-2.057003e-001	6.554917e-002
8.909382518850998e-004	9.992490e-002	-2.206959e-001	-2.213512e-001	-2.068090e-001	-2.062548e-001	5.160914e-002
8.909769817185618e-004	8.538158e-002	-2.210741e-001	-2.217110e-001	-2.073362e-001	-2.068042e-001	3.719981e-002
8.910157115520239e-004	7.000820e-002	-2.214474e-001	-2.220636e-001	-2.078570e-001	-2.073487e-001	2.244076e-002
8.910544413854860e-004	5.394039e-002	-2.218162e-001	-2.224098e-001	-2.083717e-001	-2.078885e-001	7.456177e-003
8.910931712189480e-004	3.732255e-002	-2.221807e-001	-2.227497e-001	-2.088807e-001	-2.084237e-001	-7.626216e-003
8.911319010524101e-004	2.030689e-002	-2.225412e-001	-2.230841e-001	-2.093844e-001	-2.089544e-001	-2.267626e-002
8.911706308858721e-004	3.051990e-003	-2.228978e-001	-2.234133e-001	-2.098831e-001	-2.094808e-001	-3.756248e-002
8.912093607193342e-004	-1.427874e-002	-2.232507e-001	-2.237377e-001	-2.103771e-001	-2.100029e-001	-5.215314e-002
8.912480905527963e-004	-3.151865e-002	-2.236001e-001	-2.240577e-001	-2.108667e-001	-2.105207e-001	-6.631734e-002
8.912868203862583e-004	-4.849940e-002	-2.239462e-001	-2.243738e-001	-2.113522e-001	-2.110342e-001	-7.992622e-002
8.913255502197204e-004	-6.505236e-002	-2.242889e-001	-2.246864e-001	-2.118336e-001	-2.115434e-001	-9.285422e-002
8.913642800531824e-004	-8.101016e-002	-2.246283e-001	-2.249956e-001	-2.123113e-001	-2.120482e-001	-1.049807e-001
8.914030098866445e-004	-9.620845e-002	-2.249643e-001	-2.253018e-001	-2.127854e-001	-2.125486e-001	-1.161916e-001
8.914417397201065e-004	-1.104880e-001	-2.252970e-001	-2.256053e-001	-2.132560e-001	-2.130443e-001	-1.263816e-001
8.914804695535686e-004	-1.236976e-001	-2.256263e-001	-2.259063e-001	-2.137231e-001	-2.135353e-001	-1.354557e-001
8.915191993870307e-004	-1.356970e-001	-2.259520e-001	-2.262048e-001	-2.141869e-001	-2.140213e-001	-1.433311e-001
8.915579292204927e-004	-1.463606e-001	-2.262740e-001	-2.265012e-001	-2.146474e-001	-2.145022e-001	-1.499385e-001
8.915966590539548e-004	-1.555796e-001	-2.265921e-001	-2.267953e-001	-2.151045e-001	-2.149778e-001	-1.552226e-001
8.916353888874168e-004	-1.632640e-001	-2.269060e-001	-2.270874e-001	-2.155581e-001	-2.154477e-001	-1.591426e-001
8.916741187208789e-004	-1.693428e-001	-2.272156e-001	-2.273773e-001	-2.160082e-001	-2.159119e-001	-1.616719e-001
8.917128485543410e-004	-1.737649e-001	-2.275207e-001	-2.276650e-001	-2.164547e-001	-2.163700e-001	-1.627974e-001
8.917515783878030e-004	-1.764988e-001	-2.278208e-001	-2.279504e-001	-2.168973e-001	-2.168217e-001	-1.625192e-001
8.917903082212651e-004	-1.775317e-001	-2.281158e-001	-2.282334e-001	-2.173360e-001	-2.172669e-001	-1.608498e-001
8.918290380547271e-004	-1.768685e-001	-2.284054e-001	-2.285139e-001	-2.177705e-001	-2.177052e-001	-1.578132e-001
8.918677678881892e-004	-1.745301e-001	-2.286893e-001	-2.287915e-001	-2.182006e-001	-2.181363e-001	-1.534436e-001
8.919064977216513e-004	-1.705527e-001	-2.289672e-001	-2.290662e-001	-2.186260e-001	-2.185602e-001	-1.477851e-001
8.919452275551133e-004	-1.649857e-001	-2.292388e-001	-2.293376e-001	-2.190465e-001	-2.189764e-001	-1.408902e-001
8.919839573885754e-004	-1.578903e-001	-2.295039e-001	-2.296055e-001	-2.194618e-001	-2.193848e-001	-1.328192e-001
8.920226872220374e-004	-1.493386e-001	-2.297622e-001	-2.298695e-001	-2.198717e-001	-2.197851e-001	-1.236400e-001
8.920614170554995e-004	-1.394122e-001	-2.300135e-001	-2.301293e-001	-2.202757e-001	-2.201771e-001	-1.134268e-001
8.921001468889616e-004	-1.282014e-001	-2.302574e-001	-2.303846e-001	-2.206736e-001	-2.205607e-001	-1.022610e-001
8.921388767224236e-004	-1.158047e-001	-2.304938e-001	-2.306351e-001	-2.210652e-001	-2.209355e-001	-9.023054e-002
8.921776065558857e-004	-1.023292e-001	-2.307225e-001	-2.308804e-001	-2.214500e-001	-2.213015e-001	-7.743040e-002
8.922163363893477e-004	-8.789025e-002	-2.309432e-001	-2.311202e-001	-2.218278e-001	-2.216585e-001	-6.396256e-002
8.922550662228098e-004	-7.261219e-002	-2.311558e-001	-2.313541e-001	-2.221983e-001	-2.220064e-001	-4.993567e-002
8.922937960562719e-004	-5.662865e-002	-2.313601e-001	-2.315817e-001	-2.225612e-001	-2.223449e-001	-3.546450e-002
8.923325258897339e-004	-4.008235e-002	-2.315560e-001	-2.318028e-001	-2.229162e-001	-2.226742e-001	-2.066917e-002
8.923712557231960e-004	-2.312398e-002	-2.317435e-001	-2.320170e-001	-2.232631e-001	-2.229940e-001	-5.674236e-003
8.924099855566580e-004	-5.910827e-003	-2.319223e-001	-2.322239e-001	-2.236015e-001	-2.233044e-001	9.392431e-003
8.924487153901201e-004	1.139482e-002	-2.320925e-001	-2.324234e-001	-2.239313e-001	-2.236054e-001	2.440075e-002
8.924874452235821e-004	2.862725e-002	-2.322540e-001	-2.326150e-001	-2.242523e-001	-2.238969e-001	3.921950e-002
8.925261750570442e-004	4.561887e-002	-2.324070e-001	-2.327987e-001	-2.245642e-001	-2.241791e-001	5.371744e-002
8.925649048905063e-004	6.220167e-002	-2.325514e-001	-2.329741e-001	-2.248670e-001	-2.244520e-001	6.776439e-002
8.926036347239683e-004	7.820871e-002	-2.326874e-001	-2.331410e-001	-2.251604e-001	-2.247158e-001	8.123238e-002
8.926423645574304e-004	9.347580e-002	-2.328150e-001	-2.332994e-001	-2.254443e-001	-2.249705e-001	9.399706e-002
8.926810943908924e-004	1.078436e-001	-2.329346e-001	-2.334491e-001	-2.257188e-001	-2.252164e-001	1.059392e-001
8.927198242243545e-004	1.211603e-001	-2.330462e-001	-2.335900e-001	-2.259837e-001	-2.254537e-001	1.169466e-001
8.927585540578166e-004	1.332843e-001	-2.331501e-001	-2.337221e-001	-2.262391e-001	-2.256827e-001	1.269157e-001
8.927972838912786e-004	1.440879e-001	-2.332467e-001	-2.338453e-001	-2.264850e-001	-2.259035e-001	1.357538e-001
8.928360137247407e-004	1.534595e-001	-2.333362e-001	-2.339598e-001	-2.267214e-001	-2.261165e-001	1.433804e-001
8.928747435582027e-004	1.613061e-001	-2.334189e-001	-2.340655e-001	-2.269485e-001	-2.263219e-001	1.497285e-001
8.929134733916648e-004	1.675542e-001	-2.334952e-001	-2.341627e-001	-2.271663e-001	-2.265202e-001	1.547451e-001
8.929522032251269e-004	1.721501e-001	-2.335656e-001	-2.342515e-001	-2.273751e-001	-2.267116e-001	1.583917e-001
8.929909330585889e-004	1.750599e-001	-2.336303e-001	-2.343321e-001	-2.275751e-001	-2.268965e-001	1.606438e-001
8.930296628920510e-004	1.762686e-001	-2.336897e-001	-2.344047e-001	-2.277664e-001	-2.270752e-001	1.614906e-001
8.930683927255130e-004	1.757788e-001	-2.337444e-001	-2.344697e-001	-2.279494e-001	-2.272482e-001	1.609346e-001
8.931071225589751e-004	1.736096e-001	-2.337946e-001	-2.345273e-001	-2.281242e-001	-2.274157e-001	1.589900e-001
8.931458523924372e-004	1.697952e-001	-2.338407e-001	-2.345779e-001	-2.282914e-001	-2.275782e-001	1.556827e-001
8.931845822258992e-004	1.643832e-001	-2.338833e-001	-2.346218e-001	-2.284511e-001	-2.277360e-001	1.510485e-001
8.932233120593613e-004	1.574336e-001	-2.339226e-001	-2.346595e-001	-2.286037e-001	-2.278894e-001	1.451330e-001
8.932620418928233e-004	1.490168e-001	-2.339591e-001	-2.346914e-001	-2.287496e-001	-2.280389e-001	1.379900e-001
8.933007717262854e-004	1.392130e-001	-2.339931e-001	-2.347179e-001	-2.288892e-001	-2.281847e-001	1.296811e-001
8.933395015597475e-004	1.281116e-001	-2.340249e-001	-2.347394e-001	-2.290229e-001	-2.283271e-001	1.202753e-001
8.933782313932095e-004	1.158099e-001	-2.340550e-001	-2.347564e-001	-2.291510e-001	-2.284666e-001	1.098488e-001
8.934169612266716e-004	1.024143e-001	-2.340837e-001	-2.347694e-001	-2.292740e-001	-2.286033e-001	9.848426e-002
8.934556910601336e-004	8.803985e-002	-2.341112e-001	-2.347787e-001	-2.293923e-001	-2.287376e-001	8.627166e-002
8.934944208935957e-004	7.281111e-002	-2.341379e-001	-2.347850e-001	-2.295063e-001	-2.288698e-001	7.330790e-002
8.935331507270578e-004	5.686199e-002	-2.341640e-001	-2.347886e-001	-2.296164e-001	-2.290001e-001	5.969682e-002
8.935718805605198e-004	4.033538e-002	-2.341897e-001	-2.347900e-001	-2.297230e-001	-2.291287e-001	4.554888e-002
8.936106103939819e-004	2.338216e-002	-2.342154e-001	-2.347896e-001	-2.298265e-001	-2.292559e-001	3.098055e-002
8.936493402274439e-004	6.159851e-003	-2.342411e-001	-2.347879e-001	-2.299272e-001	-2.293818e-001	1.611347e-002
8.936880700609060e-004	-1.116888e-002	-2.342670e-001	-2.347852e-001	-2.300257e-001	-2.295066e-001	1.073450e-003
8.937267998943680e-004	-2.843787e-002	-2.342933e-001	-2.347819e-001	-2.301221e-001	-2.296305e-001	-1.401064e-002
8.937655297278301e-004	-4.547894e-002	-2.343199e-001	-2.347784e-001	-2.302168e-001	-2.297534e-001	-2.900793e-002
8.938042595612922e-004	-6.212338e-002	-2.343471e-001	-2.347750e-001	-2.303102e-001	-2.298755e-001	-4.378669e-002
8.938429893947542e-004	-7.820347e-002	-2.343746e-001	-2.347721e-001	-2.304025e-001	-2.299969e-001	-5.821538e-002
8.938817192282163e-004	-9.355409e-002	-2.344026e-001	-2.347698e-001	-2.304940e-001	-2.301175e-001	-7.216378e-002
8.939204490616783e-004	-1.080149e-001	-2.344310e-001	-2.347683e-001	-2.305849e-001	-2.302373e-001	-8.550420e-002
8.939591788951404e-004	-1.214329e-001	-2.344596e-001	-2.347680e-001	-2.306754e-001	-2.303562e-001	-9.811290e-002
8.939979087286025e-004	-1.336656e-001	-2.344883e-001	-2.347689e-001	-2.307656e-001	-2.304742e-001	-1.098718e-001
8.940366385620645e-004	-1.445843e-001	-2.345169e-001	-2.347711e-001	-2.308558e-001	-2.305911e-001	-1.206701e-001
8.940753683955266e-004	-1.540772e-001	-2.345452e-001	-2.347747e-001	-2.309459e-001	-2.307069e-001	-1.304065e-001
8.941140982289886e-004	-1.620506e-001	-2.345730e-001	-2.347797e-001	-2.310361e-001	-2.308213e-001	-1.389911e-001
8.941528280624507e-004	-1.684300e-001	-2.346000e-001	-2.347861e-001	-2.311264e-001	-2.309340e-001	-1.463464e-001
8.941915578959128e-004	-1.731606e-001	-2.346259e-001	-2.347937e-001	-2.312168e-001	-2.310451e-001	-1.524089e-001
8.942302877293748e-004	-1.762075e-001	-2.346504e-001	-2.348026e-001	-2.313072e-001	-2.311540e-001	-1.571294e-001
8.942690175628369e-004	-1.775543e-001	-2.346733e-001	-2.348125e-001	-2.313976e-001	-2.312608e-001	-1.604730e-001
8.943077473962989e-004	-1.772028e-001	-2.346942e-001	-2.348232e-001	-2.314878e-001	-2.313650e-001	-1.624189e-001
8.943464772297610e-004	-1.751711e-001	-2.347128e-001	-2.348346e-001	-2.315776e-001	-2.314664e-001	-1.629594e-001
8.943852070632231e-004	-1.714928e-001	-2.347288e-001	-2.348464e-001	-2.316671e-001	-2.315648e-001	-1.621000e-001
8.944239368966851e-004	-1.662148e-001	-2.347419e-001	-2.348582e-001	-2.317559e-001	-2.316599e-001	-1.598581e-001
8.944626667301472e-004	-1.593964e-001	-2.347518e-001	-2.348699e-001	-2.318437e-001	-2.317513e-001	-1.562621e-001
8.945013965636092e-004	-1.511078e-001	-2.347581e-001	-2.348810e-001	-2.319305e-001	-2.318390e-001	-1.513503e-001
8.945401263970713e-004	-1.414288e-001	-2.347607e-001	-2.348912e-001	-2.320158e-001	-2.319225e-001	-1.451705e-001
8.945788562305334e-004	-1.304480e-001	-2.347592e-001	-2.349002e-001	-2.320995e-001	-2.320016e-001	-1.377785e-001
8.946175860639954e-004	-1.182626e-001	-2.347533e-001	-2.349076e-001	-2.321812e-001	-2.320761e-001	-1.292380e-001
8.946563158974575e-004	-1.049780e-001	-2.347429e-001	-2.349130e-001	-2.322606e-001	-2.321458e-001	-1.196193e-001
8.946950457309195e-004	-9.070810e-002	-2.347276e-001	-2.349160e-001	-2.323374e-001	-2.322104e-001	-1.089998e-001
8.947337755643816e-004	-7.557547e-002	-2.347073e-001	-2.349163e-001	-2.324113e-001	-2.322697e-001	-9.746332e-002
8.947725053978436e-004	-5.971199e-002	-2.346818e-001	-2.349135e-001	-2.324820e-001	-2.323235e-001	-8.510092e-002
8.948112352313057e-004	-4.325870e-002	-2.346509e-001	-2.349072e-001	-2.325492e-001	-2.323717e-001	-7.201043e-002
8.948499650647678e-004	-2.636493e-002	-2.346145e-001	-2.348970e-001	-2.326124e-001	-2.324140e-001	-5.829662e-002
8.948886948982298e-004	-9.186825e-003	-2.345724e-001	-2.348826e-001	-2.326715e-001	-2.324503e-001	-4.407072e-002
8.949274247316919e-004	8.114140e-003	-2.345246e-001	-2.348637e-001	-2.327261e-001	-2.324806e-001	-2.944982e-002
8.949661545651539e-004	2.537279e-002	-2.344711e-001	-2.348400e-001	-2.327759e-001	-2.325047e-001	-1.455601e-002
8.950048843986160e-004	4.242180e-002	-2.344117e-001	-2.348111e-001	-2.328207e-001	-2.325225e-001	4.846837e-004
8.950436142320781e-004	5.909312e-002	-2.343467e-001	-2.347769e-001	-2.328601e-001	-2.325340e-001	1.554334e-002
8.950823440655401e-004	7.521952e-002	-2.342759e-001	-2.347370e-001	-2.328939e-001	-2.325392e-001	3.048930e-002
8.951210738990022e-004	9.063619e-002	-2.341996e-001	-2.346914e-001	-2.329220e-001	-2.325381e-001	4.519121e-002
8.951598037324642e-004	1.051827e-001	-2.341178e-001	-2.346397e-001	-2.329440e-001	-2.325308e-001	5.951815e-002
8.951985335659263e-004	1.187057e-001	-2.340308e-001	-2.345821e-001	-2.329599e-001	-2.325173e-001	7.334073e-002
8.952372633993884e-004	1.310614e-001	-2.339386e-001	-2.345182e-001	-2.329695e-001	-2.324978e-001	8.653230e-002
8.952759932328504e-004	1.421193e-001	-2.338417e-001	-2.344482e-001	-2.329727e-001	-2.324723e-001	9.897047e-002
8.953147230663125e-004	1.517648e-001	-2.337402e-001	-2.343719e-001	-2.329693e-001	-2.324411e-001	1.105387e-001
8.953534528997745e-004	1.599011e-001	-2.336344e-001	-2.342895e-001	-2.329594e-001	-2.324044e-001	1.211281e-001
8.953921827332366e-004	1.664510e-001	-2.335247e-001	-2.342010e-001	-2.329429e-001	-2.323623e-001	1.306396e-001
8.954309125666987e-004	1.713574e-001	-2.334115e-001	-2.341066e-001	-2.329199e-001	-2.323152e-001	1.389851e-001
8.954696424001607e-004	1.745826e-001	-2.332949e-001	-2.340064e-001	-2.328904e-001	-2.322632e-001	1.460899e-001
8.955083722336228e-004	1.761080e-001	-2.331756e-001	-2.339007e-001	-2.328544e-001	-2.322067e-001	1.518924e-001
8.955471020670848e-004	1.759332e-001	-2.330537e-001	-2.337896e-001	-2.328122e-001	-2.321461e-001	1.563459e-001
8.955858319005469e-004	1.740743e-001	-2.329297e-001	-2.336735e-001	-2.327638e-001	-2.320815e-001	1.594175e-001
8.956245617340090e-004	1.705627e-001	-2.328040e-001	-2.335526e-001	-2.327095e-001	-2.320133e-001	1.610885e-001
8.956632915674710e-004	1.654438e-001	-2.326768e-001	-2.334273e-001	-2.326494e-001	-2.319420e-001	1.613538e-001
8.957020214009331e-004	1.587752e-001	-2.325487e-001	-2.332980e-001	-2.325839e-001	-2.318677e-001	1.602207e-001
8.957407512343951e-004	1.506254e-001	-2.324199e-001	-2.331651e-001	-2.325131e-001	-2.317909e-001	1.577083e-001
8.957794810678572e-004	1.410732e-001	-2.322908e-001	-2.330288e-001	-2.324374e-001	-2.317119e-001	1.538469e-001
8.958182109013192e-004	1.302059e-001	-2.321617e-001	-2.328898e-001	-2.323571e-001	-2.316310e-001	1.486765e-001
8.958569407347813e-004	1.181197e-001	-2.320329e-001	-2.327483e-001	-2.322725e-001	-2.315486e-001	1.422460e-001
8.958956705682434e-004	1.049190e-001	-2.319048e-001	-2.326048e-001	-2.321840e-001	-2.314649e-001	1.346126e-001
8.959344004017054e-004	9.071738e-002	-2.317777e-001	-2.324598e-001	-2.320919e-001	-2.313803e-001	1.258410e-001
8.959731302351675e-004	7.563761e-002	-2.316518e-001	-2.323138e-001	-2.319967e-001	-2.312950e-001	1.160032e-001
8.960118600686295e-004	5.981191e-002	-2.315273e-001	-2.321670e-001	-2.318985e-001	-2.312095e-001	1.051781e-001
8.960505899020916e-004	4.338155e-002	-2.314045e-001	-2.320199e-001	-2.317980e-001	-2.311239e-001	9.345132e-002
8.960893197355537e-004	2.649603e-002	-2.312836e-001	-2.318731e-001	-2.316955e-001	-2.310385e-001	8.091577e-002
8.961280495690157e-004	9.311784e-003	-2.311647e-001	-2.317268e-001	-2.315912e-001	-2.309535e-001	6.767125e-002
8.961667794024778e-004	-8.009369e-003	-2.310480e-001	-2.315814e-001	-2.314857e-001	-2.308692e-001	5.382441e-002
8.962055092359398e-004	-2.530177e-002	-2.309336e-001	-2.314374e-001	-2.313793e-001	-2.307857e-001	3.948831e-002
8.962442390694019e-004	-4.239751e-002	-2.308215e-001	-2.312951e-001	-2.312724e-001	-2.307033e-001	2.478168e-002
8.962829689028640e-004	-5.912785e-002	-2.307118e-001	-2.311547e-001	-2.311653e-001	-2.306221e-001	9.828024e-003
8.963216987363260e-004	-7.532474e-002	-2.306045e-001	-2.310165e-001	-2.310583e-001	-2.305422e-001	-5.245436e-003
8.963604285697881e-004	-9.082246e-002	-2.304994e-001	-2.308809e-001	-2.309518e-001	-2.304637e-001	-2.030886e-002
8.963991584032501e-004	-1.054596e-001	-2.303966e-001	-2.307480e-001	-2.308461e-001	-2.303867e-001	-3.523088e-002
8.964378882367122e-004	-1.190815e-001	-2.302959e-001	-2.306180e-001	-2.307415e-001	-2.303112e-001	-4.987971e-002
8.964766180701743e-004	-1.315434e-001	-2.301971e-001	-2.304909e-001	-2.306382e-001	-2.302372e-001	-6.412421e-002
8.965153479036363e-004	-1.427141e-001	-2.301001e-001	-2.303670e-001	-2.305364e-001	-2.301647e-001	-7.783504e-002
8.965540777370984e-004	-1.524782e-001	-2.300046e-001	-2.302463e-001	-2.304364e-001	-2.300936e-001	-9.088597e-002
8.965928075705604e-004	-1.607387e-001	-2.299103e-001	-2.301287e-001	-2.303382e-001	-2.300239e-001	-1.031553e-001
8.966315374040225e-004	-1.674175e-001	-2.298171e-001	-2.300142e-001	-2.302421e-001	-2.299554e-001	-1.145279e-001
8.966702672374846e-004	-1.724561e-001	-2.297245e-001	-2.299028e-001	-2.301481e-001	-2.298879e-001	-1.248966e-001
8.967089970709466e-004	-1.758161e-001	-2.296323e-001	-2.297942e-001	-2.300564e-001	-2.298214e-001	-1.341646e-001
8.967477269044087e-004	-1.774776e-001	-2.295402e-001	-2.296885e-001	-2.299668e-001	-2.297555e-001	-1.422469e-001
8.967864567378707e-004	-1.774392e-001	-2.294478e-001	-2.295852e-001	-2.298795e-001	-2.296901e-001	-1.490718e-001
8.968251865713328e-004	-1.757161e-001	-2.293548e-001	-2.294843e-001	-2.297944e-001	-2.296250e-001	-1.545818e-001
8.968639164047948e-004	-1.723391e-001	-2.292608e-001	-2.293855e-001	-2.297113e-001	-2.295598e-001	-1.587336e-001
8.969026462382569e-004	-1.673528e-001	-2.291656e-001	-2.292884e-001	-2.296303e-001	-2.294944e-001	-1.614982e-001
8.969413760717190e-004	-1.608143e-001	-2.290688e-001	-2.291927e-001	-2.295511e-001	-2.294283e-001	-1.628602e-001
8.969801059051810e-004	-1.527919e-001	-2.289700e-001	-2.290981e-001	-2.294735e-001	-2.293614e-001	-1.628177e-001
8.970188357386431e-004	-1.433636e-001	-2.288691e-001	-2.290042e-001	-2.293975e-001	-2.292934e-001	-1.613810e-001
8.970575655721051e-004	-1.326167e-001	-2.287656e-001	-2.289107e-001	-2.293227e-001	-2.292239e-001	-1.585724e-001
8.970962954055672e-004	-1.206465e-001	-2.286593e-001	-2.288171e-001	-2.292489e-001	-2.291527e-001	-1.544245e-001
8.971350252390293e-004	-1.075572e-001	-2.285499e-001	-2.287231e-001	-2.291758e-001	-2.290795e-001	-1.489797e-001
8.971737550724913e-004	-9.346078e-002	-2.284372e-001	-2.286282e-001	-2.291031e-001	-2.290040e-001	-1.422891e-001
8.972124849059534e-004	-7.847828e-002	-2.283209e-001	-2.285321e-001	-2.290306e-001	-2.289259e-001	-1.344119e-001
8.972512147394154e-004	-6.273982e-002	-2.282009e-001	-2.284344e-001	-2.289579e-001	-2.288450e-001	-1.254146e-001
8.972899445728775e-004	-4.638481e-002	-2.280768e-001	-2.283345e-001	-2.288847e-001	-2.287611e-001	-1.153705e-001
8.973286744063396e-004	-2.956111e-002	-2.279486e-001	-2.282323e-001	-2.288106e-001	-2.286738e-001	-1.043597e-001
8.973674042398016e-004	-1.242370e-002	-2.278161e-001	-2.281272e-001	-2.287353e-001	-2.285830e-001	-9.246883e-002
8.974061340732637e-004	4.866808e-003	-2.276792e-001	-2.280190e-001	-2.286584e-001	-2.284885e-001	-7.979183e-002
8.974448639067257e-004	2.214583e-002	-2.275379e-001	-2.279073e-001	-2.285797e-001	-2.283900e-001	-6.642944e-002
8.974835937401878e-004	3.924632e-002	-2.273920e-001	-2.277918e-001	-2.284987e-001	-2.282874e-001	-5.248914e-002
8.975223235736499e-004	5.600028e-002	-2.272417e-001	-2.276723e-001	-2.284152e-001	-2.281805e-001	-3.808470e-002
8.975610534071119e-004	7.224023e-002	-2.270868e-001	-2.275484e-001	-2.283288e-001	-2.280692e-001	-2.333539e-002
8.975997832405740e-004	8.780076e-002	-2.269276e-001	-2.274199e-001	-2.282392e-001	-2.279534e-001	-8.365030e-003
8.976385130740360e-004	1.025205e-001	-2.267641e-001	-2.272867e-001	-2.281462e-001	-2.278330e-001	6.699003e-003
8.976772429074981e-004	1.162445e-001	-2.265965e-001	-2.271486e-001	-2.280493e-001	-2.277080e-001	2.172695e-002
8.977159727409602e-004	1.288271e-001	-2.264249e-001	-2.270054e-001	-2.279485e-001	-2.275783e-001	3.658773e-002
8.977547025744222e-004	1.401350e-001	-2.262496e-001	-2.268572e-001	-2.278434e-001	-2.274440e-001	5.115005e-002
8.977934324078843e-004	1.500505e-001	-2.260708e-001	-2.267040e-001	-2.277338e-001	-2.273051e-001	6.528349e-002
8.978321622413463e-004	1.584734e-001	-2.258888e-001	-2.265456e-001	-2.276196e-001	-2.271616e-001	7.885966e-002
8.978708920748084e-004	1.653228e-001	-2.257039e-001	-2.263823e-001	-2.275005e-001	-2.270137e-001	9.175349e-002
8.979096219082704e-004	1.705377e-001	-2.255164e-001	-2.262140e-001	-2.273766e-001	-2.268615e-001	1.038448e-001
8.979483517417325e-004	1.740771e-001	-2.253267e-001	-2.260409e-001	-2.272477e-001	-2.267051e-001	1.150200e-001
8.979870815751946e-004	1.759188e-001	-2.251351e-001	-2.258633e-001	-2.271136e-001	-2.265448e-001	1.251740e-001
8.980258114086566e-004	1.760590e-001	-2.249419e-001	-2.256813e-001	-2.269745e-001	-2.263808e-001	1.342122e-001
8.980645412421187e-004	1.745110e-001	-2.247476e-001	-2.254952e-001	-2.268304e-001	-2.262133e-001	1.420519e-001
8.981032710755807e-004	1.713033e-001	-2.245524e-001	-2.253054e-001	-2.266812e-001	-2.260425e-001	1.486236e-001
8.981420009090428e-004	1.664789e-001	-2.243568e-001	-2.251120e-001	-2.265270e-001	-2.258687e-001	1.538720e-001
8.981807307425049e-004	1.600932e-001	-2.241611e-001	-2.249155e-001	-2.263680e-001	-2.256923e-001	1.577559e-001
8.982194605759669e-004	1.522129e-001	-2.239656e-001	-2.247162e-001	-2.262044e-001	-2.255136e-001	1.602486e-001
8.982581904094290e-004	1.429148e-001	-2.237707e-001	-2.245145e-001	-2.260363e-001	-2.253328e-001	1.613369e-001
8.982969202428910e-004	1.322848e-001	-2.235767e-001	-2.243108e-001	-2.258638e-001	-2.251503e-001	1.610212e-001
8.983356500763531e-004	1.204174e-001	-2.233839e-001	-2.241056e-001	-2.256874e-001	-2.249663e-001	1.593137e-001
8.983743799098152e-004	1.074154e-001	-2.231927e-001	-2.238992e-001	-2.255071e-001	-2.247813e-001	1.562383e-001
8.984131097432772e-004	9.339076e-002	-2.230032e-001	-2.236921e-001	-2.253234e-001	-2.245956e-001	1.518292e-001
8.984518395767393e-004	7.846442e-002	-2.228158e-001	-2.234847e-001	-2.251365e-001	-2.244094e-001	1.461304e-001
8.984905694102013e-004	6.276689e-002	-2.226308e-001	-2.232775e-001	-2.249468e-001	-2.242231e-001	1.391942e-001
8.985292992436634e-004	4.643785e-002	-2.224482e-001	-2.230708e-001	-2.247545e-001	-2.240369e-001	1.310810e-001
8.985680290771255e-004	2.962536e-002	-2.222684e-001	-2.228651e-001	-2.245601e-001	-2.238513e-001	1.218586e-001
8.986067589105875e-004	1.248467e-002	-2.220915e-001	-2.226608e-001	-2.243639e-001	-2.236663e-001	1.116019e-001
8.986454887440496e-004	-4.823257e-003	-2.219176e-001	-2.224582e-001	-2.241663e-001	-2.234825e-001	1.003925e-001
8.986842185775116e-004	-2.213336e-002	-2.217468e-001	-2.222577e-001	-2.239677e-001	-2.232998e-001	8.831918e-002
8.987229484109737e-004	-3.927802e-002	-2.215792e-001	-2.220597e-001	-2.237684e-001	-2.231188e-001	7.547757e-002
8.987616782444358e-004	-5.608856e-002	-2.214148e-001	-2.218645e-001	-2.235688e-001	-2.229394e-001	6.197041e-002
8.988004080778978e-004	-7.239666e-002	-2.212536e-001	-2.216723e-001	-2.233692e-001	-2.227620e-001	4.790708e-002
8.988391379113599e-004	-8.803603e-002	-2.210956e-001	-2.214834e-001	-2.231702e-001	-2.225867e-001	3.340309e-002
8.988778677448219e-004	-1.028443e-001	-2.209406e-001	-2.212981e-001	-2.229719e-001	-2.224137e-001	1.857927e-002
8.989165975782840e-004	-1.166653e-001	-2.207886e-001	-2.211164e-001	-2.227747e-001	-2.222432e-001	3.560808e-003
8.989553274117461e-004	-1.293522e-001	-2.206393e-001	-2.209385e-001	-2.225791e-001	-2.220751e-001	-1.152386e-002
8.989940572452081e-004	-1.407711e-001	-2.204926e-001	-2.207645e-001	-2.223852e-001	-2.219097e-001	-2.654411e-002
8.990327870786702e-004	-1.508034e-001	-2.203483e-001	-2.205945e-001	-2.221933e-001	-2.217469e-001	-4.136830e-002
8.990715169121322e-004	-1.593486e-001	-2.202061e-001	-2.204285e-001	-2.220038e-001	-2.215867e-001	-5.586474e-002
8.991102467455943e-004	-1.663251e-001	-2.200657e-001	-2.202663e-001	-2.218168e-001	-2.214291e-001	-6.990292e-002
8.991489765790563e-004	-1.716709e-001	-2.199268e-001	-2.201081e-001	-2.216325e-001	-2.212742e-001	-8.335460e-002
8.991877064125184e-004	-1.753435e-001	-2.197891e-001	-2.199535e-001	-2.214512e-001	-2.211217e-001	-9.609526e-002
8.992264362459805e-004	-1.773201e-001	-2.196522e-001	-2.198025e-001	-2.212729e-001	-2.209717e-001	-1.080057e-001
8.992651660794425e-004	-1.775957e-001	-2.195159e-001	-2.196548e-001	-2.210979e-001	-2.208239e-001	-1.189737e-001
8.993038959129046e-004	-1.761826e-001	-2.193797e-001	-2.195102e-001	-2.209261e-001	-2.206781e-001	-1.288964e-001
8.993426257463666e-004	-1.731088e-001	-2.192434e-001	-2.193684e-001	-2.207576e-001	-2.205343e-001	-1.376816e-001
8.993813555798287e-004	-1.684164e-001	-2.191066e-001	-2.192292e-001	-2.205923e-001	-2.203921e-001	-1.452497e-001
8.994200854132908e-004	-1.621604e-001	-2.189689e-001	-2.190921e-001	-2.204304e-001	-2.202514e-001	-1.515347e-001
8.994588152467528e-004	-1.544072e-001	-2.188300e-001	-2.189569e-001	-2.202717e-001	-2.201117e-001	-1.564851e-001
8.994975450802149e-004	-1.452329e-001	-2.186897e-001	-2.188232e-001	-2.201160e-001	-2.199730e-001	-1.600636e-001
8.995362749136769e-004	-1.347232e-001	-2.185475e-001	-2.186905e-001	-2.199634e-001	-2.198349e-001	-1.622469e-001
8.995750047471390e-004	-1.229721e-001	-2.184032e-001	-2.185585e-001	-2.198135e-001	-2.196971e-001	-1.630254e-001
8.996137345806011e-004	-1.100819e-001	-2.182565e-001	-2.184267e-001	-2.196662e-001	-2.195594e-001	-1.624023e-001
8.996524644140631e-004	-9.616334e-002	-2.181071e-001	-2.182949e-001	-2.195213e-001	-2.194213e-001	-1.603929e-001
8.996911942475252e-004	-8.133557e-002	-2.179548e-001	-2.181624e-001	-2.193786e-001	-2.192827e-001	-1.570239e-001
8.997299240809872e-004	-6.572703e-002	-2.177993e-001	-2.180289e-001	-2.192377e-001	-2.191431e-001	-1.523320e-001
8.997686539144493e-004	-4.947542e-002	-2.176404e-001	-2.178940e-001	-2.190983e-001	-2.190024e-001	-1.463635e-001
8.998073837479114e-004	-3.272714e-002	-2.174780e-001	-2.177574e-001	-2.189602e-001	-2.188603e-001	-1.391729e-001
8.998461135813734e-004	-1.563597e-002	-2.173119e-001	-2.176185e-001	-2.188230e-001	-2.187163e-001	-1.308224e-001
8.998848434148355e-004	1.638425e-003	-2.171419e-001	-2.174771e-001	-2.186864e-001	-2.185704e-001	-1.213814e-001
8.999235732482975e-004	1.893207e-002	-2.169680e-001	-2.173328e-001	-2.185500e-001	-2.184221e-001	-1.109260e-001
8.999623030817596e-004	3.607827e-002	-2.167901e-001	-2.171852e-001	-2.184135e-001	-2.182714e-001	-9.953903e-002
9.000010329152217e-004	5.290910e-002	-2.166082e-001	-2.170340e-001	-2.182765e-001	-2.181178e-001	-8.731017e-002
9.000397627486837e-004	6.925686e-002	-2.164223e-001	-2.168791e-001	-2.181386e-001	-2.179613e-001	-7.433613e-002
9.000784925821458e-004	8.495566e-002	-2.162324e-001	-2.167200e-001	-2.179996e-001	-2.178016e-001	-6.072050e-002
9.001172224156078e-004	9.984320e-002	-2.160387e-001	-2.165568e-001	-2.178590e-001	-2.176386e-001	-4.657346e-002
9.001559522490699e-004	1.137631e-001	-2.158413e-001	-2.163890e-001	-2.177165e-001	-2.174719e-001	-3.201113e-002
9.001946820825319e-004	1.265679e-001	-2.156404e-001	-2.162167e-001	-2.175718e-001	-2.173017e-001	-1.715481e-002
9.002334119159940e-004	1.381216e-001	-2.154361e-001	-2.160398e-001	-2.174245e-001	-2.171276e-001	-2.129925e-003
9.002721417494561e-004	1.483035e-001	-2.152287e-001	-2.158581e-001	-2.172744e-001	-2.169497e-001	1.293504e-002
9.003108715829181e-004	1.570100e-001	-2.150184e-001	-2.156718e-001	-2.171211e-001	-2.167680e-001	2.790964e-002
9.003496014163802e-004	1.641565e-001	-2.148056e-001	-2.154808e-001	-2.169645e-001	-2.165822e-001	4.266259e-002
9.003883312498422e-004	1.696784e-001	-2.145905e-001	-2.152853e-001	-2.168041e-001	-2.163926e-001	5.706282e-002
9.004270610833043e-004	1.735309e-001	-2.143736e-001	-2.150854e-001	-2.166400e-001	-2.161991e-001	7.098059e-002
9.004657909167664e-004	1.756884e-001	-2.141550e-001	-2.148811e-001	-2.164718e-001	-2.160017e-001	8.428875e-002
9.005045207502284e-004	1.761439e-001	-2.139352e-001	-2.146729e-001	-2.162994e-001	-2.158007e-001	9.686404e-002
9.005432505836905e-004	1.749074e-001	-2.137146e-001	-2.144608e-001	-2.161227e-001	-2.155961e-001	1.085888e-001
9.005819804171525e-004	1.720050e-001	-2.134934e-001	-2.142453e-001	-2.159416e-001	-2.153880e-001	1.193528e-001
9.006207102506146e-004	1.674768e-001	-2.132720e-001	-2.140265e-001	-2.157560e-001	-2.151767e-001	1.290550e-001
9.006594400840767e-004	1.613762e-001	-2.130509e-001	-2.138049e-001	-2.155660e-001	-2.149625e-001	1.376055e-001
9.006981699175387e-004	1.537678e-001	-2.128303e-001	-2.135807e-001	-2.153715e-001	-2.147454e-001	1.449269e-001
9.007368997510008e-004	1.447266e-001	-2.126105e-001	-2.133545e-001	-2.151726e-001	-2.145258e-001	1.509557e-001
9.007756295844628e-004	1.343370e-001	-2.123920e-001	-2.131265e-001	-2.149694e-001	-2.143040e-001	1.556425e-001
9.008143594179249e-004	1.226917e-001	-2.121750e-001	-2.128973e-001	-2.147619e-001	-2.140802e-001	1.589521e-001
9.008530892513870e-004	1.098922e-001	-2.119597e-001	-2.126672e-001	-2.145505e-001	-2.138548e-001	1.608635e-001
9.008918190848490e-004	9.604856e-002	-2.117466e-001	-2.124366e-001	-2.143352e-001	-2.136281e-001	1.613691e-001
9.009305489183111e-004	8.128008e-002	-2.115359e-001	-2.122060e-001	-2.141163e-001	-2.134003e-001	1.604742e-001
9.009692787517731e-004	6.571552e-002	-2.113278e-001	-2.119758e-001	-2.138939e-001	-2.131718e-001	1.581961e-001
9.010080085852352e-004	4.949287e-002	-2.111225e-001	-2.117464e-001	-2.136685e-001	-2.129429e-001	1.545631e-001
9.010467384186973e-004	3.275873e-002	-2.109203e-001	-2.115184e-001	-2.134403e-001	-2.127140e-001	1.496136e-001
9.010854682521593e-004	1.566714e-002	-2.107213e-001	-2.112919e-001	-2.132095e-001	-2.124853e-001	1.433950e-001
9.011241980856214e-004	-1.621893e-003	-2.105256e-001	-2.110676e-001	-2.129766e-001	-2.122571e-001	1.359632e-001
9.011629279190834e-004	-1.894394e-002	-2.103334e-001	-2.108456e-001	-2.127418e-001	-2.120298e-001	1.273817e-001
9.012016577525455e-004	-3.613174e-002	-2.101447e-001	-2.106264e-001	-2.125056e-001	-2.118036e-001	1.177213e-001
9.012403875860075e-004	-5.301668e-002	-2.099596e-001	-2.104103e-001	-2.122682e-001	-2.115788e-001	1.070595e-001
9.012791174194696e-004	-6.943031e-002	-2.097781e-001	-2.101976e-001	-2.120302e-001	-2.113556e-001	9.548095e-002
9.013178472529317e-004	-8.520579e-002	-2.096001e-001	-2.099885e-001	-2.117918e-001	-2.111344e-001	8.307731e-002
9.013565770863937e-004	-1.001798e-001	-2.094255e-001	-2.097832e-001	-2.115533e-001	-2.109153e-001	6.994720e-002
9.013953069198558e-004	-1.141949e-001	-2.092543e-001	-2.095820e-001	-2.113153e-001	-2.106985e-001	5.619612e-002
9.014340367533178e-004	-1.271023e-001	-2.090862e-001	-2.093850e-001	-2.110781e-001	-2.104843e-001	4.193607e-002
9.014727665867799e-004	-1.387653e-001	-2.089211e-001	-2.091922e-001	-2.108420e-001	-2.102728e-001	2.728491e-002
9.015114964202420e-004	-1.490625e-001	-2.087587e-001	-2.090038e-001	-2.106073e-001	-2.100642e-001	1.236537e-002
9.015502262537040e-004	-1.578899e-001	-2.085989e-001	-2.088197e-001	-2.103744e-001	-2.098586e-001	-2.695864e-003
9.015889560871661e-004	-1.651622e-001	-2.084412e-001	-2.086399e-001	-2.101437e-001	-2.096560e-001	-1.776932e-002
9.016276859206281e-004	-1.708138e-001	-2.082855e-001	-2.084643e-001	-2.099154e-001	-2.094566e-001	-3.272383e-002
9.016664157540902e-004	-1.747986e-001	-2.081313e-001	-2.082928e-001	-2.096898e-001	-2.092604e-001	-4.742759e-002
9.017051455875523e-004	-1.770902e-001	-2.079784e-001	-2.081253e-001	-2.094671e-001	-2.090673e-001	-6.174928e-002
9.017438754210143e-004	-1.776804e-001	-2.078265e-001	-2.079615e-001	-2.092476e-001	-2.088773e-001	-7.555916e-002
9.017826052544764e-004	-1.765785e-001	-2.076751e-001	-2.078012e-001	-2.090315e-001	-2.086904e-001	-8.873037e-002
9.018213350879384e-004	-1.738096e-001	-2.075239e-001	-2.076441e-001	-2.088189e-001	-2.085065e-001	-1.011404e-001
9.018600649214005e-004	-1.694134e-001	-2.073725e-001	-2.074899e-001	-2.086099e-001	-2.083254e-001	-1.126727e-001
9.018987947548626e-004	-1.634425e-001	-2.072207e-001	-2.073383e-001	-2.084047e-001	-2.081471e-001	-1.232187e-001
9.019375245883246e-004	-1.559613e-001	-2.070681e-001	-2.071889e-001	-2.082033e-001	-2.079712e-001	-1.326797e-001
9.019762544217867e-004	-1.470442e-001	-2.069143e-001	-2.070413e-001	-2.080057e-001	-2.077977e-001	-1.409686e-001
9.020149842552487e-004	-1.367751e-001	-2.067591e-001	-2.068952e-001	-2.078120e-001	-2.076262e-001	-1.480114e-001
9.020537140887108e-004	-1.252466e-001	-2.066020e-001	-2.067501e-001	-2.076220e-001	-2.074565e-001	-1.537481e-001
9.020924439221729e-004	-1.125594e-001	-2.064428e-001	-2.066056e-001	-2.074357e-001	-2.072884e-001	-1.581330e-001
9.021311737556349e-004	-9.882269e-002	-2.062813e-001	-2.064613e-001	-2.072529e-001	-2.071215e-001	-1.611347e-001
9.021699035890970e-004	-8.415402e-002	-2.061172e-001	-2.063167e-001	-2.070735e-001	-2.069556e-001	-1.627355e-001
9.022086334225590e-004	-6.868007e-002	-2.059501e-001	-2.061714e-001	-2.068974e-001	-2.067904e-001	-1.629313e-001
9.022473632560211e-004	-5.253686e-002	-2.057799e-001	-2.060250e-001	-2.067242e-001	-2.066255e-001	-1.617305e-001
9.022860930894831e-004	-3.586924e-002	-2.056064e-001	-2.058771e-001	-2.065538e-001	-2.064607e-001	-1.591531e-001
9.023248229229452e-004	-1.882974e-002	-2.054295e-001	-2.057273e-001	-2.063859e-001	-2.062956e-001	-1.552303e-001
9.023635527564073e-004	-1.577046e-003	-2.052489e-001	-2.055752e-001	-2.062201e-001	-2.061299e-001	-1.500026e-001
9.024022825898693e-004	1.572555e-002	-2.050646e-001	-2.054203e-001	-2.060563e-001	-2.059634e-001	-1.435199e-001
9.024410124233314e-004	3.291174e-002	-2.048764e-001	-2.052625e-001	-2.058939e-001	-2.057958e-001	-1.358401e-001
9.024797422567934e-004	4.981373e-002	-2.046844e-001	-2.051013e-001	-2.057328e-001	-2.056267e-001	-1.270283e-001
9.025184720902555e-004	6.626365e-002	-2.044886e-001	-2.049365e-001	-2.055725e-001	-2.054558e-001	-1.171568e-001
9.025572019237176e-004	8.209516e-002	-2.042890e-001	-2.047677e-001	-2.054128e-001	-2.052830e-001	-1.063045e-001
9.025959317571796e-004	9.714514e-002	-2.040856e-001	-2.045949e-001	-2.052531e-001	-2.051080e-001	-9.455687e-002
9.026346615906417e-004	1.112560e-001	-2.038786e-001	-2.044177e-001	-2.050931e-001	-2.049304e-001	-8.200668e-002
9.026733914241037e-004	1.242781e-001	-2.036682e-001	-2.042361e-001	-2.049326e-001	-2.047502e-001	-6.875347e-002
9.027121212575658e-004	1.360735e-001	-2.034544e-001	-2.040500e-001	-2.047710e-001	-2.045670e-001	-5.490360e-002
9.027508510910279e-004	1.465182e-001	-2.032377e-001	-2.038592e-001	-2.046081e-001	-2.043808e-001	-4.056980e-002
9.027895809244899e-004	1.555052e-001	-2.030181e-001	-2.036639e-001	-2.044435e-001	-2.041913e-001	-2.587047e-002
9.028283107579520e-004	1.629466e-001	-2.027960e-001	-2.034639e-001	-2.042768e-001	-2.039984e-001	-1.092872e-002
9.028670405914140e-004	1.687738e-001	-2.025717e-001	-2.032595e-001	-2.041077e-001	-2.038020e-001	4.128593e-003
9.029057704248761e-004	1.729384e-001	-2.023456e-001	-2.030506e-001	-2.039360e-001	-2.036020e-001	1.917205e-002
9.029445002583382e-004	1.754114e-001	-2.021179e-001	-2.028376e-001	-2.037612e-001	-2.033984e-001	3.407073e-002
9.029832300918002e-004	1.761824e-001	-2.018889e-001	-2.026205e-001	-2.035832e-001	-2.031912e-001	4.869330e-002
9.030219599252623e-004	1.752583e-001	-2.016591e-001	-2.023996e-001	-2.034018e-001	-2.029803e-001	6.290910e-002
9.030606897587243e-004	1.726622e-001	-2.014289e-001	-2.021753e-001	-2.032166e-001	-2.027658e-001	7.658932e-002
9.030994195921864e-004	1.684320e-001	-2.011984e-001	-2.019477e-001	-2.030276e-001	-2.025477e-001	8.960823e-002
9.031381494256485e-004	1.626186e-001	-2.009682e-001	-2.017173e-001	-2.028345e-001	-2.023263e-001	1.018447e-001
9.031768792591105e-004	1.552846e-001	-2.007385e-001	-2.014844e-001	-2.026373e-001	-2.021016e-001	1.131839e-001
9.032156090925726e-004	1.465033e-001	-2.005098e-001	-2.012495e-001	-2.024359e-001	-2.018737e-001	1.235191e-001
9.032543389260346e-004	1.363571e-001	-2.002823e-001	-2.010127e-001	-2.022302e-001	-2.016429e-001	1.327538e-001
9.032930687594967e-004	1.249375e-001	-2.000563e-001	-2.007747e-001	-2.020202e-001	-2.014094e-001	1.408032e-001
9.033317985929587e-004	1.123441e-001	-1.998322e-001	-2.005359e-001	-2.018059e-001	-2.011735e-001	1.475956e-001
9.033705284264208e-004	9.868555e-002	-1.996102e-001	-2.002966e-001	-2.015875e-001	-2.009353e-001	1.530731e-001
9.034092582598829e-004	8.407931e-002	-1.993907e-001	-2.000573e-001	-2.013649e-001	-2.006952e-001	1.571922e-001
9.034479880933449e-004	6.865241e-002	-1.991738e-001	-1.998185e-001	-2.011384e-001	-2.004535e-001	1.599236e-001
9.034867179268070e-004	5.254116e-002	-1.989599e-001	-1.995806e-001	-2.009081e-001	-2.002104e-001	1.612521e-001
9.035254477602690e-004	3.589064e-002	-1.987491e-001	-1.993439e-001	-2.006741e-001	-1.999663e-001	1.611756e-001
9.035641775937311e-004	1.885362e-002	-1.985416e-001	-1.991090e-001	-2.004369e-001	-1.997215e-001	1.597043e-001
9.036029074271932e-004	1.589115e-003	-1.983376e-001	-1.988762e-001	-2.001965e-001	-1.994763e-001	1.568603e-001
9.036416372606552e-004	-1.573915e-002	-1.981371e-001	-1.986459e-001	-1.999533e-001	-1.992310e-001	1.526762e-001
9.036803670941173e-004	-3.296432e-002	-1.979404e-001	-1.984185e-001	-1.997075e-001	-1.989860e-001	1.471941e-001
9.037190969275793e-004	-4.991794e-002	-1.977473e-001	-1.981943e-001	-1.994596e-001	-1.987414e-001	1.404653e-001
9.037578267610414e-004	-6.643138e-002	-1.975579e-001	-1.979736e-001	-1.992097e-001	-1.984978e-001	1.325487e-001
9.037965565945035e-004	-8.233741e-002	-1.973723e-001	-1.977566e-001	-1.989584e-001	-1.982552e-001	1.235109e-001
9.038352864279655e-004	-9.747192e-002	-1.971902e-001	-1.975436e-001	-1.987060e-001	-1.980141e-001	1.134255e-001
9.038740162614276e-004	-1.116761e-001	-1.970117e-001	-1.973348e-001	-1.984527e-001	-1.977747e-001	1.023730e-001
9.039127460948896e-004	-1.247995e-001	-1.968365e-001	-1.971304e-001	-1.981991e-001	-1.975372e-001	9.044099e-002
9.039514759283517e-004	-1.367027e-001	-1.966645e-001	-1.969304e-001	-1.979455e-001	-1.973019e-001	7.772394e-002
9.039902057618138e-004	-1.472613e-001	-1.964955e-001	-1.967349e-001	-1.976922e-001	-1.970690e-001	6.432337e-002
9.040289355952758e-004	-1.563680e-001	-1.963291e-001	-1.965440e-001	-1.974397e-001	-1.968388e-001	5.034756e-002
9.040676654287379e-004	-1.639340e-001	-1.961652e-001	-1.963575e-001	-1.971883e-001	-1.966114e-001	3.591101e-002
9.041063952621999e-004	-1.698899e-001	-1.960035e-001	-1.961755e-001	-1.969385e-001	-1.963871e-001	2.113372e-002
9.041451250956620e-004	-1.741862e-001	-1.958436e-001	-1.959978e-001	-1.966904e-001	-1.961658e-001	6.140206e-003
9.041838549291241e-004	-1.767927e-001	-1.956851e-001	-1.958243e-001	-1.964445e-001	-1.959477e-001	-8.941580e-003
9.042225847625861e-004	-1.776980e-001	-1.955278e-001	-1.956547e-001	-1.962011e-001	-1.957330e-001	-2.398132e-002
9.042613145960482e-004	-1.769082e-001	-1.953713e-001	-1.954889e-001	-1.959605e-001	-1.955217e-001	-3.884746e-002
9.043000444295102e-004	-1.744457e-001	-1.952152e-001	-1.953265e-001	-1.957229e-001	-1.953137e-001	-5.340827e-002
9.043387742629723e-004	-1.703474e-001	-1.950592e-001	-1.951672e-001	-1.954886e-001	-1.951092e-001	-6.753293e-002
9.043775040964344e-004	-1.646638e-001	-1.949029e-001	-1.950107e-001	-1.952579e-001	-1.949080e-001	-8.109276e-002
9.044162339298964e-004	-1.574571e-001	-1.947460e-001	-1.948567e-001	-1.950308e-001	-1.947100e-001	-9.396247e-002
9.044549637633585e-004	-1.488001e-001	-1.945882e-001	-1.947047e-001	-1.948076e-001	-1.945153e-001	-1.060218e-001
9.044936935968205e-004	-1.387749e-001	-1.944290e-001	-1.945543e-001	-1.945883e-001	-1.943235e-001	-1.171574e-001
9.045324234302826e-004	-1.274724e-001	-1.942682e-001	-1.944052e-001	-1.943730e-001	-1.941347e-001	-1.272645e-001
9.045711532637446e-004	-1.149919e-001	-1.941055e-001	-1.942569e-001	-1.941619e-001	-1.939485e-001	-1.362489e-001
9.046098830972067e-004	-1.014410e-001	-1.939406e-001	-1.941089e-001	-1.939549e-001	-1.937647e-001	-1.440290e-001
9.046486129306688e-004	-8.693576e-002	-1.937732e-001	-1.939608e-001	-1.937519e-001	-1.935832e-001	-1.505363e-001
9.046873427641308e-004	-7.160102e-002	-1.936030e-001	-1.938122e-001	-1.935529e-001	-1.934036e-001	-1.557169e-001
9.047260725975929e-004	-5.557112e-002	-1.934298e-001	-1.936627e-001	-1.933578e-001	-1.932257e-001	-1.595310e-001
9.047648024310549e-004	-3.898935e-002	-1.932534e-001	-1.935117e-001	-1.931664e-001	-1.930492e-001	-1.619528e-001
9.048035322645170e-004	-2.200690e-002	-1.930736e-001	-1.933590e-001	-1.929787e-001	-1.928737e-001	-1.629706e-001
9.048422620979791e-004	-4.781447e-003	-1.928903e-001	-1.932040e-001	-1.927943e-001	-1.926990e-001	-1.625853e-001
9.048809919314411e-004	1.252445e-002	-1.927032e-001	-1.930464e-001	-1.926130e-001	-1.925248e-001	-1.608104e-001
9.049197217649032e-004	2.974493e-002	-1.925124e-001	-1.928859e-001	-1.924347e-001	-1.923507e-001	-1.576705e-001
9.049584515983652e-004	4.671236e-002	-1.923178e-001	-1.927221e-001	-1.922589e-001	-1.921764e-001	-1.532009e-001
9.049971814318273e-004	6.325878e-002	-1.921193e-001	-1.925546e-001	-1.920854e-001	-1.920017e-001	-1.474461e-001
9.050359112652894e-004	7.921743e-002	-1.919170e-001	-1.923833e-001	-1.919138e-001	-1.918262e-001	-1.404593e-001
9.050746410987514e-004	9.442444e-002	-1.917110e-001	-1.922079e-001	-1.917439e-001	-1.916496e-001	-1.323016e-001
9.051133709322135e-004	1.087210e-001	-1.915013e-001	-1.920282e-001	-1.915752e-001	-1.914717e-001	-1.230411e-001
9.051521007656755e-004	1.219558e-001	-1.912881e-001	-1.918440e-001	-1.914074e-001	-1.912920e-001	-1.127527e-001
9.051908305991376e-004	1.339885e-001	-1.910715e-001	-1.916553e-001	-1.912400e-001	-1.911105e-001	-1.015182e-001
9.052295604325997e-004	1.446923e-001	-1.908518e-001	-1.914618e-001	-1.910728e-001	-1.909268e-001	-8.942593e-002
9.052682902660617e-004	1.539568e-001	-1.906293e-001	-1.912637e-001	-1.909054e-001	-1.907406e-001	-7.657154e-002
9.053070200995238e-004	1.616906e-001	-1.904041e-001	-1.910610e-001	-1.907372e-001	-1.905518e-001	-6.305743e-002
9.053457499329858e-004	1.678213e-001	-1.901766e-001	-1.908536e-001	-1.905681e-001	-1.903601e-001	-4.899268e-002
9.053844797664479e-004	1.722970e-001	-1.899471e-001	-1.906418e-001	-1.903976e-001	-1.901654e-001	-3.449247e-002
9.054232095999100e-004	1.750850e-001	-1.897160e-001	-1.904256e-001	-1.902253e-001	-1.899675e-001	-1.967728e-002
9.054619394333720e-004	1.761716e-001	-1.894835e-001	-1.902053e-001	-1.900509e-001	-1.897663e-001	-4.671896e-003
9.055006692668341e-004	1.755605e-001	-1.892501e-001	-1.899811e-001	-1.898740e-001	-1.895616e-001	1.039562e-002
9.055393991002961e-004	1.732721e-001	-1.890161e-001	-1.897533e-001	-1.896944e-001	-1.893534e-001	2.539509e-002
9.055781289337582e-004	1.693414e-001	-1.887818e-001	-1.895222e-001	-1.895118e-001	-1.891416e-001	4.019529e-002
9.056168587672202e-004	1.638172e-001	-1.885476e-001	-1.892881e-001	-1.893259e-001	-1.889262e-001	5.466503e-002
9.056555886006823e-004	1.567601e-001	-1.883139e-001	-1.890514e-001	-1.891364e-001	-1.887073e-001	6.867427e-002
9.056943184341444e-004	1.482412e-001	-1.880809e-001	-1.888124e-001	-1.889432e-001	-1.884848e-001	8.209530e-002
9.057330482676064e-004	1.383416e-001	-1.878491e-001	-1.885716e-001	-1.887461e-001	-1.882589e-001	9.480411e-002
9.057717781010685e-004	1.271510e-001	-1.876188e-001	-1.883295e-001	-1.885449e-001	-1.880296e-001	1.066820e-001
9.058105079345305e-004	1.147675e-001	-1.873903e-001	-1.880863e-001	-1.883394e-001	-1.877972e-001	1.176172e-001
9.058492377679926e-004	1.012979e-001	-1.871638e-001	-1.878427e-001	-1.881298e-001	-1.875617e-001	1.275071e-001
9.058879676014547e-004	8.685828e-002	-1.869397e-001	-1.875990e-001	-1.879158e-001	-1.873233e-001	1.362598e-001
9.059266974349167e-004	7.157372e-002	-1.867182e-001	-1.873556e-001	-1.876975e-001	-1.870824e-001	1.437957e-001
9.059654272683788e-004	5.557886e-002	-1.864996e-001	-1.871131e-001	-1.874750e-001	-1.868391e-001	1.500488e-001
9.060041571018408e-004	3.901723e-002	-1.862842e-001	-1.868718e-001	-1.872483e-001	-1.865937e-001	1.549673e-001
9.060428869353029e-004	2.204026e-002	-1.860720e-001	-1.866322e-001	-1.870175e-001	-1.863465e-001	1.585135e-001
9.060816167687650e-004	4.805928e-003	-1.858633e-001	-1.863946e-001	-1.867828e-001	-1.860977e-001	1.606641e-001
9.061203466022270e-004	-1.252279e-002	-1.856582e-001	-1.861596e-001	-1.865443e-001	-1.858478e-001	1.614093e-001
9.061590764356891e-004	-2.977952e-002	-1.854567e-001	-1.859274e-001	-1.863023e-001	-1.855969e-001	1.607522e-001
9.061978062691511e-004	-4.679599e-002	-1.852591e-001	-1.856985e-001	-1.860570e-001	-1.853454e-001	1.587083e-001
9.062365361026132e-004	-6.340349e-002	-1.850652e-001	-1.854730e-001	-1.858087e-001	-1.850937e-001	1.553039e-001
9.062752659360753e-004	-7.943441e-002	-1.848750e-001	-1.852514e-001	-1.855577e-001	-1.848420e-001	1.505758e-001
9.063139957695373e-004	-9.472390e-002	-1.846886e-001	-1.850338e-001	-1.853043e-001	-1.845907e-001	1.445700e-001
9.063527256029994e-004	-1.091120e-001	-1.845057e-001	-1.848204e-001	-1.850488e-001	-1.843400e-001	1.373409e-001
9.063914554364614e-004	-1.224464e-001	-1.843264e-001	-1.846115e-001	-1.847915e-001	-1.840903e-001	1.289509e-001
9.064301852699235e-004	-1.345855e-001	-1.841503e-001	-1.844071e-001	-1.845329e-001	-1.838419e-001	1.194693e-001
9.064689151033856e-004	-1.454019e-001	-1.839773e-001	-1.842073e-001	-1.842734e-001	-1.835950e-001	1.089728e-001
9.065076449368476e-004	-1.547849e-001	-1.838072e-001	-1.840122e-001	-1.840132e-001	-1.833500e-001	9.754469e-002
9.065463747703097e-004	-1.626422e-001	-1.836396e-001	-1.838217e-001	-1.837529e-001	-1.831070e-001	8.527541e-002
9.065851046037717e-004	-1.689008e-001	-1.834743e-001	-1.836358e-001	-1.834927e-001	-1.828663e-001	7.226238e-002
9.066238344372338e-004	-1.735075e-001	-1.833110e-001	-1.834544e-001	-1.832331e-001	-1.826282e-001	5.860998e-002
9.066625642706958e-004	-1.764286e-001	-1.831494e-001	-1.832772e-001	-1.829745e-001	-1.823928e-001	4.442913e-002
9.067012941041579e-004	-1.776493e-001	-1.829890e-001	-1.831042e-001	-1.827172e-001	-1.821604e-001	2.983672e-002
9.067400239376200e-004	-1.771725e-001	-1.828296e-001	-1.829350e-001	-1.824616e-001	-1.819311e-001	1.495474e-002
9.067787537710820e-004	-1.750177e-001	-1.826707e-001	-1.827695e-001	-1.822080e-001	-1.817051e-001	-9.074523e-005
9.068174836045441e-004	-1.712192e-001	-1.825121e-001	-1.826072e-001	-1.819569e-001	-1.814823e-001	-1.517067e-002
9.068562134380061e-004	-1.658251e-001	-1.823533e-001	-1.824479e-001	-1.817084e-001	-1.812630e-001	-3.015406e-002
9.068949432714682e-004	-1.588955e-001	-1.821941e-001	-1.822912e-001	-1.814630e-001	-1.810472e-001	-4.490918e-002
9.069336731049303e-004	-1.505014e-001	-1.820340e-001	-1.821366e-001	-1.812208e-001	-1.808349e-001	-5.930453e-002
9.069724029383923e-004	-1.407231e-001	-1.818728e-001	-1.819839e-001	-1.809821e-001	-1.806260e-001	-7.321005e-002
9.070111327718544e-004	-1.296502e-001	-1.817100e-001	-1.818325e-001	-1.807472e-001	-1.804206e-001	-8.649828e-002
9.070498626053164e-004	-1.173801e-001	-1.815454e-001	-1.816820e-001	-1.805161e-001	-1.802185e-001	-9.904585e-002
9.070885924387785e-004	-1.040191e-001	-1.813787e-001	-1.815320e-001	-1.802890e-001	-1.800197e-001	-1.107351e-001
9.071273222722406e-004	-8.968151e-002	-1.812095e-001	-1.813820e-001	-1.800661e-001	-1.798239e-001	-1.214560e-001
9.071660521057026e-004	-7.449058e-002	-1.810377e-001	-1.812315e-001	-1.798474e-001	-1.796310e-001	-1.311080e-001
9.072047819391647e-004	-5.857889e-002	-1.808629e-001	-1.810802e-001	-1.796329e-001	-1.794408e-001	-1.396019e-001
9.072435117726267e-004	-4.208813e-002	-1.806849e-001	-1.809275e-001	-1.794227e-001	-1.792531e-001	-1.468615e-001
9.072822416060888e-004	-2.516812e-002	-1.805035e-001	-1.807731e-001	-1.792167e-001	-1.790677e-001	-1.528242e-001
9.073209714395509e-004	-7.975458e-003	-1.803186e-001	-1.806165e-001	-1.790148e-001	-1.788841e-001	-1.574420e-001
9.073597012730129e-004	9.328083e-003	-1.801300e-001	-1.804574e-001	-1.788168e-001	-1.787023e-001	-1.606809e-001
9.073984311064750e-004	2.657713e-002	-1.799376e-001	-1.802952e-001	-1.786227e-001	-1.785219e-001	-1.625210e-001
9.074371609399370e-004	4.360427e-002	-1.797413e-001	-1.801298e-001	-1.784322e-001	-1.783425e-001	-1.629559e-001
9.074758907733991e-004	6.024150e-002	-1.795411e-001	-1.799607e-001	-1.782451e-001	-1.781638e-001	-1.619919e-001
9.075146206068612e-004	7.632170e-002	-1.793370e-001	-1.797877e-001	-1.780612e-001	-1.779857e-001	-1.596472e-001
9.075533504403232e-004	9.168034e-002	-1.791291e-001	-1.796105e-001	-1.778802e-001	-1.778076e-001	-1.559509e-001
9.075920802737853e-004	1.061574e-001	-1.789174e-001	-1.794290e-001	-1.777018e-001	-1.776293e-001	-1.509423e-001
9.076308101072473e-004	1.196001e-001	-1.787021e-001	-1.792428e-001	-1.775256e-001	-1.774506e-001	-1.446696e-001
9.076695399407094e-004	1.318657e-001	-1.784833e-001	-1.790520e-001	-1.773513e-001	-1.772710e-001	-1.371892e-001
9.077082697741714e-004	1.428245e-001	-1.782612e-001	-1.788564e-001	-1.771785e-001	-1.770903e-001	-1.285653e-001
9.077469996076335e-004	1.523633e-001	-1.780361e-001	-1.786560e-001	-1.770070e-001	-1.769082e-001	-1.188689e-001
9.077857294410956e-004	1.603869e-001	-1.778082e-001	-1.784507e-001	-1.768362e-001	-1.767243e-001	-1.081776e-001
9.078244592745576e-004	1.668193e-001	-1.775778e-001	-1.782408e-001	-1.766658e-001	-1.765386e-001	-9.657603e-002
9.078631891080197e-004	1.716049e-001	-1.773452e-001	-1.780261e-001	-1.764954e-001	-1.763505e-001	-8.415551e-002
9.079019189414817e-004	1.747074e-001	-1.771108e-001	-1.778069e-001	-1.763247e-001	-1.761600e-001	-7.101450e-002
9.079406487749438e-004	1.761097e-001	-1.768749e-001	-1.775835e-001	-1.761531e-001	-1.759668e-001	-5.725821e-002
9.079793786084059e-004	1.758123e-001	-1.766379e-001	-1.773559e-001	-1.759804e-001	-1.757707e-001	-4.299836e-002
9.080181084418679e-004	1.738326e-001	-1.764000e-001	-1.771245e-001	-1.758061e-001	-1.755714e-001	-2.835241e-002
9.080568382753300e-004	1.702032e-001	-1.761617e-001	-1.768897e-001	-1.756299e-001	-1.753689e-001	-1.344278e-002
9.080955681087920e-004	1.649703e-001	-1.759233e-001	-1.766516e-001	-1.754515e-001	-1.751631e-001	1.604247e-003
9.081342979422541e-004	1.581923e-001	-1.756852e-001	-1.764107e-001	-1.752704e-001	-1.749537e-001	1.665961e-002
9.081730277757162e-004	1.499387e-001	-1.754477e-001	-1.761674e-001	-1.750865e-001	-1.747407e-001	3.159254e-002
9.082117576091782e-004	1.402887e-001	-1.752112e-001	-1.759221e-001	-1.748993e-001	-1.745241e-001	4.627172e-002
9.082504874426403e-004	1.293304e-001	-1.749760e-001	-1.756753e-001	-1.747086e-001	-1.743039e-001	6.056628e-002
9.082892172761023e-004	1.171605e-001	-1.747424e-001	-1.754273e-001	-1.745142e-001	-1.740800e-001	7.434699e-002
9.083279471095644e-004	1.038841e-001	-1.745107e-001	-1.751785e-001	-1.743159e-001	-1.738526e-001	8.748750e-002
9.083666769430265e-004	8.961533e-002	-1.742814e-001	-1.749296e-001	-1.741136e-001	-1.736217e-001	9.986577e-002
9.084054067764885e-004	7.447778e-002	-1.740545e-001	-1.746809e-001	-1.739069e-001	-1.733875e-001	1.113658e-001
9.084441366099506e-004	5.860430e-002	-1.738304e-001	-1.744329e-001	-1.736960e-001	-1.731500e-001	1.218793e-001
9.084828664434126e-004	4.213683e-002	-1.736093e-001	-1.741860e-001	-1.734806e-001	-1.729094e-001	1.313080e-001
9.085215962768747e-004	2.522541e-002	-1.733914e-001	-1.739407e-001	-1.732608e-001	-1.726660e-001	1.395648e-001
9.085603261103368e-004	8.026917e-003	-1.731769e-001	-1.736974e-001	-1.730366e-001	-1.724201e-001	1.465758e-001
9.085990559437988e-004	-9.296479e-003	-1.729660e-001	-1.734564e-001	-1.728081e-001	-1.721717e-001	1.522807e-001
9.086377857772609e-004	-2.657891e-002	-1.727588e-001	-1.732183e-001	-1.725752e-001	-1.719213e-001	1.566336e-001
9.086765156107229e-004	-4.365236e-002	-1.725552e-001	-1.729834e-001	-1.723382e-001	-1.716690e-001	1.596029e-001
9.087152454441850e-004	-6.034810e-002	-1.723555e-001	-1.727519e-001	-1.720973e-001	-1.714152e-001	1.611708e-001
9.087539752776470e-004	-7.649820e-002	-1.721595e-001	-1.725242e-001	-1.718525e-001	-1.711603e-001	1.613331e-001
9.087927051111091e-004	-9.193714e-002	-1.719672e-001	-1.723006e-001	-1.716042e-001	-1.709044e-001	1.600982e-001
9.088314349445712e-004	-1.065039e-001	-1.717786e-001	-1.720812e-001	-1.713525e-001	-1.706480e-001	1.574860e-001
9.088701647780332e-004	-1.200446e-001	-1.715936e-001	-1.718663e-001	-1.710978e-001	-1.703914e-001	1.535275e-001
9.089088946114953e-004	-1.324152e-001	-1.714118e-001	-1.716560e-001	-1.708405e-001	-1.701348e-001	1.482632e-001
9.089476244449573e-004	-1.434855e-001	-1.712333e-001	-1.714503e-001	-1.705807e-001	-1.698785e-001	1.417430e-001
9.089863542784194e-004	-1.531416e-001	-1.710577e-001	-1.712494e-001	-1.703189e-001	-1.696230e-001	1.340244e-001
9.090250841118815e-004	-1.612877e-001	-1.708848e-001	-1.710532e-001	-1.700554e-001	-1.693685e-001	1.251728e-001
9.090638139453435e-004	-1.678472e-001	-1.707142e-001	-1.708617e-001	-1.697907e-001	-1.691152e-001	1.152607e-001
9.091025437788056e-004	-1.727633e-001	-1.705458e-001	-1.706747e-001	-1.695251e-001	-1.688636e-001	1.043674e-001
9.091412736122676e-004	-1.759986e-001	-1.703791e-001	-1.704921e-001	-1.692589e-001	-1.686138e-001	9.257916e-002
9.091800034457297e-004	-1.775348e-001	-1.702138e-001	-1.703138e-001	-1.689927e-001	-1.683661e-001	7.998937e-002
9.092187332791918e-004	-1.773717e-001	-1.700495e-001	-1.701394e-001	-1.687267e-001	-1.681208e-001	6.669834e-002
9.092574631126538e-004	-1.755258e-001	-1.698859e-001	-1.699688e-001	-1.684615e-001	-1.678781e-001	5.281319e-002
9.092961929461159e-004	-1.720288e-001	-1.697227e-001	-1.698016e-001	-1.681973e-001	-1.676382e-001	3.844743e-002
9.093349227795779e-004	-1.669264e-001	-1.695595e-001	-1.696374e-001	-1.679346e-001	-1.674012e-001	2.372016e-002
9.093736526130400e-004	-1.602765e-001	-1.693958e-001	-1.694760e-001	-1.676737e-001	-1.671674e-001	8.755197e-003
9.094123824465021e-004	-1.521480e-001	-1.692314e-001	-1.693168e-001	-1.674151e-001	-1.669369e-001	-6.320028e-003
9.094511122799641e-004	-1.426198e-001	-1.690660e-001	-1.691596e-001	-1.671589e-001	-1.667097e-001	-2.137553e-002
9.094898421134262e-004	-1.317797e-001	-1.688991e-001	-1.690038e-001	-1.669056e-001	-1.664860e-001	-3.627989e-002
9.095285719468882e-004	-1.197238e-001	-1.687304e-001	-1.688489e-001	-1.666555e-001	-1.662658e-001	-5.090134e-002
9.095673017803503e-004	-1.065565e-001	-1.685596e-001	-1.686947e-001	-1.664087e-001	-1.660491e-001	-6.510885e-002
9.096060316138124e-004	-9.239087e-002	-1.683865e-001	-1.685405e-001	-1.661656e-001	-1.658359e-001	-7.877329e-002
9.096447614472744e-004	-7.734832e-002	-1.682107e-001	-1.683859e-001	-1.659263e-001	-1.656261e-001	-9.176870e-002
9.096834912807365e-004	-6.155972e-002	-1.680319e-001	-1.682305e-001	-1.656911e-001	-1.654196e-001	-1.039739e-001
9.097222211141985e-004	-4.516511e-002	-1.678500e-001	-1.680738e-001	-1.654600e-001	-1.652163e-001	-1.152741e-001
9.097609509476606e-004	-2.831291e-002	-1.676646e-001	-1.679153e-001	-1.652331e-001	-1.650161e-001	-1.255630e-001
9.097996807811227e-004	-1.115859e-002	-1.674757e-001	-1.677546e-001	-1.650106e-001	-1.648188e-001	-1.347446e-001
9.098384106145847e-004	6.136923e-003	-1.672830e-001	-1.675914e-001	-1.647923e-001	-1.646241e-001	-1.427350e-001
9.098771404480468e-004	2.340880e-002	-1.670865e-001	-1.674251e-001	-1.645784e-001	-1.644319e-001	-1.494633e-001
9.099158702815088e-004	4.048989e-002	-1.668860e-001	-1.672554e-001	-1.643687e-001	-1.642418e-001	-1.548731e-001
9.099546001149709e-004	5.721218e-002	-1.666815e-001	-1.670821e-001	-1.641632e-001	-1.640537e-001	-1.589222e-001
9.099933299484329e-004	7.340828e-002	-1.664729e-001	-1.669047e-001	-1.639616e-001	-1.638671e-001	-1.615826e-001
9.100320597818950e-004	8.891303e-002	-1.662604e-001	-1.667231e-001	-1.637639e-001	-1.636819e-001	-1.628399e-001
9.100707896153571e-004	1.035654e-001	-1.660440e-001	-1.665369e-001	-1.635698e-001	-1.634976e-001	-1.626932e-001
9.101095194488191e-004	1.172111e-001	-1.658237e-001	-1.663460e-001	-1.633791e-001	-1.633141e-001	-1.611536e-001
9.101482492822812e-004	1.297052e-001	-1.655998e-001	-1.661503e-001	-1.631915e-001	-1.631309e-001	-1.582442e-001
9.101869791157432e-004	1.409155e-001	-1.653724e-001	-1.659496e-001	-1.630067e-001	-1.629477e-001	-1.539983e-001
9.102257089492053e-004	1.507255e-001	-1.651418e-001	-1.657438e-001	-1.628244e-001	-1.627642e-001	-1.484590e-001
9.102644387826674e-004	1.590362e-001	-1.649082e-001	-1.655331e-001	-1.626443e-001	-1.625802e-001	-1.416781e-001
9.103031686161294e-004	1.657683e-001	-1.646718e-001	-1.653174e-001	-1.624659e-001	-1.623952e-001	-1.337152e-001
9.103418984495915e-004	1.708623e-001	-1.644331e-001	-1.650968e-001	-1.622890e-001	-1.622090e-001	-1.246373e-001
9.103806282830535e-004	1.742786e-001	-1.641923e-001	-1.648715e-001	-1.621131e-001	-1.620212e-001	-1.145184e-001
9.104193581165156e-004	1.759965e-001	-1.639497e-001	-1.646416e-001	-1.619378e-001	-1.618317e-001	-1.034387e-001
9.104580879499777e-004	1.760133e-001	-1.637057e-001	-1.644073e-001	-1.617627e-001	-1.616401e-001	-9.148577e-002
9.104968177834397e-004	1.743435e-001	-1.634606e-001	-1.641690e-001	-1.615875e-001	-1.614461e-001	-7.875386e-002
9.105355476169018e-004	1.710168e-001	-1.632149e-001	-1.639269e-001	-1.614117e-001	-1.612495e-001	-6.534426e-002
9.105742774503638e-004	1.660770e-001	-1.629689e-001	-1.636814e-001	-1.612349e-001	-1.610501e-001	-5.136496e-002
9.106130072838259e-004	1.595806e-001	-1.627229e-001	-1.634329e-001	-1.610567e-001	-1.608476e-001	-3.693014e-002
9.106517371172880e-004	1.515949e-001	-1.624773e-001	-1.631816e-001	-1.608767e-001	-1.606419e-001	-2.215947e-002
9.106904669507500e-004	1.421974e-001	-1.622324e-001	-1.629282e-001	-1.606946e-001	-1.604328e-001	-7.177076e-003
9.107291967842121e-004	1.314747e-001	-1.619886e-001	-1.626729e-001	-1.605099e-001	-1.602202e-001	7.889451e-003
9.107679266176741e-004	1.195218e-001	-1.617462e-001	-1.624162e-001	-1.603225e-001	-1.600039e-001	2.291021e-002
9.108066564511362e-004	1.064424e-001	-1.615056e-001	-1.621586e-001	-1.601318e-001	-1.597840e-001	3.775406e-002
9.108453862845983e-004	9.234883e-002	-1.612671e-001	-1.619006e-001	-1.599377e-001	-1.595603e-001	5.228973e-002
9.108841161180603e-004	7.736287e-002	-1.610308e-001	-1.616426e-001	-1.597399e-001	-1.593329e-001	6.638690e-002
9.109228459515224e-004	6.161568e-002	-1.607972e-001	-1.613850e-001	-1.595381e-001	-1.591017e-001	7.991736e-002
9.109615757849844e-004	4.524755e-002	-1.605665e-001	-1.611285e-001	-1.593322e-001	-1.588668e-001	9.275633e-002
9.110003056184465e-004	2.840711e-002	-1.603388e-001	-1.608733e-001	-1.591219e-001	-1.586284e-001	1.047841e-001
9.110390354519085e-004	1.125010e-002	-1.601144e-001	-1.606200e-001	-1.589072e-001	-1.583865e-001	1.158876e-001
9.110777652853706e-004	-6.062209e-003	-1.598935e-001	-1.603690e-001	-1.586879e-001	-1.581413e-001	1.259625e-001
9.111164951188327e-004	-2.336451e-002	-1.596761e-001	-1.601207e-001	-1.584641e-001	-1.578929e-001	1.349148e-001
9.111552249522947e-004	-4.048907e-002	-1.594624e-001	-1.598755e-001	-1.582356e-001	-1.576416e-001	1.426631e-001
9.111939547857568e-004	-5.726719e-002	-1.592524e-001	-1.596336e-001	-1.580025e-001	-1.573877e-001	1.491387e-001
9.112326846192188e-004	-7.353068e-002	-1.590462e-001	-1.593955e-001	-1.577648e-001	-1.571313e-001	1.542874e-001
9.112714144526809e-004	-8.911347e-002	-1.588437e-001	-1.591613e-001	-1.575227e-001	-1.568727e-001	1.580693e-001
9.113101442861430e-004	-1.038535e-001	-1.586448e-001	-1.589314e-001	-1.572764e-001	-1.566123e-001	1.604585e-001
9.113488741196050e-004	-1.175953e-001	-1.584494e-001	-1.587060e-001	-1.570259e-001	-1.563503e-001	1.614430e-001
9.113876039530671e-004	-1.301930e-001	-1.582575e-001	-1.584851e-001	-1.567715e-001	-1.560871e-001	1.610239e-001
9.114263337865291e-004	-1.415133e-001	-1.580687e-001	-1.582690e-001	-1.565135e-001	-1.558229e-001	1.592144e-001
9.114650636199912e-004	-1.514393e-001	-1.578829e-001	-1.580575e-001	-1.562520e-001	-1.555582e-001	1.560393e-001
9.115037934534533e-004	-1.598717e-001	-1.576999e-001	-1.578509e-001	-1.559875e-001	-1.552931e-001	1.515336e-001
9.115425232869153e-004	-1.667302e-001	-1.575193e-001	-1.576490e-001	-1.557202e-001	-1.550280e-001	1.457418e-001
9.115812531203774e-004	-1.719543e-001	-1.573409e-001	-1.574517e-001	-1.554505e-001	-1.547633e-001	1.387170e-001
9.116199829538394e-004	-1.755030e-001	-1.571643e-001	-1.572588e-001	-1.551787e-001	-1.544992e-001	1.305201e-001
9.116587127873015e-004	-1.773547e-001	-1.569892e-001	-1.570703e-001	-1.549053e-001	-1.542361e-001	1.212195e-001
9.116974426207636e-004	-1.775059e-001	-1.568152e-001	-1.568859e-001	-1.546305e-001	-1.539743e-001	1.108905e-001
9.117361724542256e-004	-1.759700e-001	-1.566419e-001	-1.567052e-001	-1.543549e-001	-1.537140e-001	9.961523e-002
9.117749022876877e-004	-1.727761e-001	-1.564691e-001	-1.565281e-001	-1.540789e-001	-1.534555e-001	8.748300e-002
9.118136321211497e-004	-1.679673e-001	-1.562963e-001	-1.563541e-001	-1.538027e-001	-1.531991e-001	7.459000e-002
9.118523619546118e-004	-1.615994e-001	-1.561232e-001	-1.561829e-001	-1.535269e-001	-1.529451e-001	6.103942e-002
9.118910917880739e-004	-1.537393e-001	-1.559495e-001	-1.560141e-001	-1.532519e-001	-1.526936e-001	4.694111e-002
9.119298216215359e-004	-1.444642e-001	-1.557746e-001	-1.558472e-001	-1.529780e-001	-1.524449e-001	3.241097e-002
9.119685514549980e-004	-1.338602e-001	-1.555984e-001	-1.556818e-001	-1.527057e-001	-1.521991e-001	1.757019e-002
9.120072812884600e-004	-1.220220e-001	-1.554205e-001	-1.555175e-001	-1.524352e-001	-1.519565e-001	2.544203e-003
9.120460111219221e-004	-1.090524e-001	-1.552404e-001	-1.553538e-001	-1.521671e-001	-1.517171e-001	-1.253836e-002
9.120847409553841e-004	-9.506287e-002	-1.550580e-001	-1.551901e-001	-1.519015e-001	-1.514811e-001	-2.754680e-002
9.121234707888462e-004	-8.017315e-002	-1.548730e-001	-1.550262e-001	-1.516389e-001	-1.512484e-001	-4.234942e-002
9.121622006223083e-004	-6.451237e-002	-1.546849e-001	-1.548613e-001	-1.513795e-001	-1.510192e-001	-5.681464e-002
9.122009304557703e-004	-4.821894e-002	-1.544937e-001	-1.546952e-001	-1.511236e-001	-1.507935e-001	-7.081208e-002
9.122396602892324e-004	-3.143981e-002	-1.542990e-001	-1.545272e-001	-1.508715e-001	-1.505712e-001	-8.421375e-002
9.122783901226944e-004	-1.432928e-002	-1.541006e-001	-1.543570e-001	-1.506232e-001	-1.503522e-001	-9.689549e-002
9.123171199561565e-004	2.952623e-003	-1.538984e-001	-1.541842e-001	-1.503790e-001	-1.501365e-001	-1.087385e-001
9.123558497896186e-004	2.024167e-002	-1.536922e-001	-1.540082e-001	-1.501390e-001	-1.499240e-001	-1.196315e-001
9.123945796230806e-004	3.737101e-002	-1.534819e-001	-1.538288e-001	-1.499033e-001	-1.497144e-001	-1.294720e-001
9.124333094565427e-004	5.417269e-002	-1.532674e-001	-1.536456e-001	-1.496720e-001	-1.495076e-001	-1.381688e-001
9.124720392900047e-004	7.047907e-002	-1.530488e-001	-1.534582e-001	-1.494449e-001	-1.493034e-001	-1.456433e-001
9.125107691234668e-004	8.612444e-002	-1.528260e-001	-1.532663e-001	-1.492222e-001	-1.491015e-001	-1.518307e-001
9.125494989569289e-004	1.009469e-001	-1.525991e-001	-1.530698e-001	-1.490037e-001	-1.489016e-001	-1.566804e-001
9.125882287903909e-004	1.147905e-001	-1.523681e-001	-1.528683e-001	-1.487894e-001	-1.487036e-001	-1.601561e-001
9.126269586238530e-004	1.275086e-001	-1.521333e-001	-1.526618e-001	-1.485789e-001	-1.485070e-001	-1.622355e-001
9.126656884573150e-004	1.389662e-001	-1.518947e-001	-1.524501e-001	-1.483723e-001	-1.483116e-001	-1.629099e-001
9.127044182907771e-004	1.490437e-001	-1.516526e-001	-1.522330e-001	-1.481692e-001	-1.481171e-001	-1.621835e-001
9.127431481242392e-004	1.576390e-001	-1.514072e-001	-1.520108e-001	-1.479694e-001	-1.479231e-001	-1.600724e-001
9.127818779577012e-004	1.646688e-001	-1.511589e-001	-1.517832e-001	-1.477726e-001	-1.477294e-001	-1.566040e-001
9.128206077911633e-004	1.700701e-001	-1.509078e-001	-1.515505e-001	-1.475784e-001	-1.475355e-001	-1.518159e-001
9.128593376246253e-004	1.737995e-001	-1.506543e-001	-1.513128e-001	-1.473866e-001	-1.473412e-001	-1.457549e-001
9.128980674580874e-004	1.758327e-001	-1.503988e-001	-1.510702e-001	-1.471968e-001	-1.471461e-001	-1.384760e-001
9.129367972915495e-004	1.761641e-001	-1.501416e-001	-1.508229e-001	-1.470086e-001	-1.469499e-001	-1.300420e-001
9.129755271250115e-004	1.748049e-001	-1.498830e-001	-1.505713e-001	-1.468216e-001	-1.467524e-001	-1.205228e-001
9.130142569584736e-004	1.717823e-001	-1.496234e-001	-1.503156e-001	-1.466355e-001	-1.465532e-001	-1.099951e-001
9.130529867919356e-004	1.671377e-001	-1.493632e-001	-1.500561e-001	-1.464497e-001	-1.463519e-001	-9.854200e-002
9.130917166253977e-004	1.609250e-001	-1.491027e-001	-1.497932e-001	-1.462640e-001	-1.461484e-001	-8.625387e-002
9.131304464588597e-004	1.532098e-001	-1.488423e-001	-1.495273e-001	-1.460778e-001	-1.459424e-001	-7.322790e-002
9.131691762923218e-004	1.440678e-001	-1.485824e-001	-1.492589e-001	-1.458907e-001	-1.457336e-001	-5.956822e-002
9.132079061257839e-004	1.335839e-001	-1.483233e-001	-1.489883e-001	-1.457024e-001	-1.455217e-001	-4.538547e-002
9.132466359592459e-004	1.218517e-001	-1.480653e-001	-1.487161e-001	-1.455124e-001	-1.453067e-001	-3.079622e-002
9.132853657927080e-004	1.089731e-001	-1.478087e-001	-1.484427e-001	-1.453203e-001	-1.450882e-001	-1.592211e-002
9.133240956261700e-004	9.505886e-002	-1.475540e-001	-1.481685e-001	-1.451258e-001	-1.448661e-001	-8.888554e-004
9.133628254596321e-004	8.022898e-002	-1.473013e-001	-1.478941e-001	-1.449285e-001	-1.446403e-001	1.417487e-002
9.134015552930942e-004	6.461290e-002	-1.470511e-001	-1.476199e-001	-1.447280e-001	-1.444107e-001	2.913851e-002
9.134402851265562e-004	4.834925e-002	-1.468034e-001	-1.473465e-001	-1.445241e-001	-1.441772e-001	4.387073e-002
9.134790149600183e-004	3.158518e-002	-1.465587e-001	-1.470742e-001	-1.443163e-001	-1.439397e-001	5.824051e-002
9.135177447934803e-004	1.447521e-002	-1.463170e-001	-1.468036e-001	-1.441046e-001	-1.436983e-001	7.211825e-002
9.135564746269424e-004	-2.820294e-003	-1.460786e-001	-1.465350e-001	-1.438886e-001	-1.434531e-001	8.537699e-002
9.135952044604045e-004	-2.013666e-002	-1.458437e-001	-1.462689e-001	-1.436681e-001	-1.432039e-001	9.789383e-002
9.136339342938665e-004	-3.730649e-002	-1.456122e-001	-1.460058e-001	-1.434430e-001	-1.429510e-001	1.095516e-001
9.136726641273286e-004	-5.416118e-002	-1.453844e-001	-1.457459e-001	-1.432131e-001	-1.426945e-001	1.202406e-001
9.137113939607906e-004	-7.053232e-002	-1.451602e-001	-1.454896e-001	-1.429784e-001	-1.424345e-001	1.298606e-001
9.137501237942527e-004	-8.625333e-002	-1.449396e-001	-1.452372e-001	-1.427388e-001	-1.421712e-001	1.383226e-001
9.137888536277148e-004	-1.011613e-001	-1.447226e-001	-1.449889e-001	-1.424943e-001	-1.419049e-001	1.455504e-001
9.138275834611768e-004	-1.150992e-001	-1.445090e-001	-1.447450e-001	-1.422450e-001	-1.416357e-001	1.514813e-001
9.138663132946389e-004	-1.279192e-001	-1.442989e-001	-1.445057e-001	-1.419909e-001	-1.413639e-001	1.560669e-001
9.139050431281009e-004	-1.394855e-001	-1.440919e-001	-1.442710e-001	-1.417321e-001	-1.410899e-001	1.592732e-001
9.139437729615630e-004	-1.496779e-001	-1.438879e-001	-1.440410e-001	-1.414688e-001	-1.408138e-001	1.610802e-001
9.139825027950251e-004	-1.583937e-001	-1.436866e-001	-1.438158e-001	-1.412013e-001	-1.405361e-001	1.614814e-001
9.140212326284871e-004	-1.655492e-001	-1.434877e-001	-1.435952e-001	-1.409296e-001	-1.402570e-001	1.604831e-001
9.140599624619492e-004	-1.710799e-001	-1.432911e-001	-1.433793e-001	-1.406541e-001	-1.399768e-001	1.581033e-001
9.140986922954112e-004	-1.749415e-001	-1.430962e-001	-1.431680e-001	-1.403751e-001	-1.396959e-001	1.543713e-001
9.141374221288733e-004	-1.771087e-001	-1.429029e-001	-1.429609e-001	-1.400928e-001	-1.394145e-001	1.493261e-001
9.141761519623353e-004	-1.775747e-001	-1.427107e-001	-1.427579e-001	-1.398077e-001	-1.391331e-001	1.430159e-001
9.142148817957974e-004	-1.763499e-001	-1.425194e-001	-1.425588e-001	-1.395200e-001	-1.388519e-001	1.354970e-001
9.142536116292595e-004	-1.734605e-001	-1.423284e-001	-1.423632e-001	-1.392303e-001	-1.385712e-001	1.268336e-001
9.142923414627215e-004	-1.689472e-001	-1.421375e-001	-1.421708e-001	-1.389387e-001	-1.382914e-001	1.170969e-001
9.143310712961836e-004	-1.628636e-001	-1.419463e-001	-1.419812e-001	-1.386458e-001	-1.380128e-001	1.063652e-001
9.143698011296456e-004	-1.552746e-001	-1.417544e-001	-1.417939e-001	-1.383520e-001	-1.377355e-001	9.472339e-002
9.144085309631077e-004	-1.462555e-001	-1.415615e-001	-1.416087e-001	-1.380577e-001	-1.374601e-001	8.226372e-002
9.144472607965698e-004	-1.358909e-001	-1.413672e-001	-1.414250e-001	-1.377632e-001	-1.371866e-001	6.908530e-002
9.144859906300318e-004	-1.242738e-001	-1.411711e-001	-1.412423e-001	-1.374691e-001	-1.369153e-001	5.529415e-002
9.145247204634939e-004	-1.115057e-001	-1.409729e-001	-1.410602e-001	-1.371758e-001	-1.366465e-001	4.100268e-002
9.145634502969559e-004	-9.769619e-002	-1.407723e-001	-1.408781e-001	-1.368836e-001	-1.363804e-001	2.632910e-002
9.146021801304180e-004	-8.296362e-002	-1.405689e-001	-1.406957e-001	-1.365929e-001	-1.361171e-001	1.139647e-002
9.146409099638801e-004	-6.743532e-002	-1.403625e-001	-1.405123e-001	-1.363042e-001	-1.358568e-001	-3.668324e-003
9.146796397973421e-004	-5.124800e-002	-1.401528e-001	-1.403276e-001	-1.360177e-001	-1.355997e-001	-1.873566e-002
9.147183696308042e-004	-3.454715e-002	-1.399395e-001	-1.401410e-001	-1.357339e-001	-1.353458e-001	-3.367430e-002
9.147570994642662e-004	-1.748579e-002	-1.397224e-001	-1.399520e-001	-1.354530e-001	-1.350952e-001	-4.835248e-002
9.147958292977283e-004	-2.230254e-004	-1.395013e-001	-1.397603e-001	-1.351753e-001	-1.348479e-001	-6.263898e-002
9.148345591311904e-004	1.707756e-002	-1.392760e-001	-1.395652e-001	-1.349012e-001	-1.346040e-001	-7.640426e-002
9.148732889646524e-004	3.424950e-002	-1.390465e-001	-1.393666e-001	-1.346308e-001	-1.343634e-001	-8.952175e-002
9.149120187981145e-004	5.112491e-002	-1.388126e-001	-1.391639e-001	-1.343642e-001	-1.341259e-001	-1.018693e-001
9.149507486315765e-004	6.753598e-002	-1.385743e-001	-1.389569e-001	-1.341017e-001	-1.338916e-001	-1.133311e-001
9.149894784650386e-004	8.331651e-002	-1.383316e-001	-1.387451e-001	-1.338435e-001	-1.336603e-001	-1.237990e-001
9.150282082985007e-004	9.830369e-002	-1.380845e-001	-1.385285e-001	-1.335894e-001	-1.334318e-001	-1.331754e-001
9.150669381319627e-004	1.123404e-001	-1.378330e-001	-1.383066e-001	-1.333397e-001	-1.332059e-001	-1.413739e-001
9.151056679654248e-004	1.252777e-001	-1.375773e-001	-1.380793e-001	-1.330942e-001	-1.329824e-001	-1.483216e-001
9.151443977988868e-004	1.369786e-001	-1.373176e-001	-1.378466e-001	-1.328530e-001	-1.327611e-001	-1.539595e-001
9.151831276323489e-004	1.473202e-001	-1.370540e-001	-1.376083e-001	-1.326158e-001	-1.325416e-001	-1.582429e-001
9.152218574658110e-004	1.561970e-001	-1.367868e-001	-1.373643e-001	-1.323827e-001	-1.323237e-001	-1.611414e-001
9.152605872992730e-004	1.635223e-001	-1.365162e-001	-1.371147e-001	-1.321535e-001	-1.321071e-001	-1.626384e-001
9.152993171327351e-004	1.692293e-001	-1.362425e-001	-1.368596e-001	-1.319278e-001	-1.318915e-001	-1.627306e-001
9.153380469661971e-004	1.732708e-001	-1.359660e-001	-1.365990e-001	-1.317055e-001	-1.316765e-001	-1.614272e-001
9.153767767996592e-004	1.756192e-001	-1.356871e-001	-1.363331e-001	-1.314863e-001	-1.314618e-001	-1.587493e-001
9.154155066331212e-004	1.762656e-001	-1.354060e-001	-1.360622e-001	-1.312699e-001	-1.312472e-001	-1.547284e-001
9.154542364665833e-004	1.752182e-001	-1.351233e-001	-1.357865e-001	-1.310560e-001	-1.310321e-001	-1.494061e-001
9.154929663000454e-004	1.725011e-001	-1.348390e-001	-1.355063e-001	-1.308442e-001	-1.308164e-001	-1.428327e-001
9.155316961335074e-004	1.681532e-001	-1.345538e-001	-1.352219e-001	-1.306341e-001	-1.305998e-001	-1.350665e-001
9.155704259669695e-004	1.622263e-001	-1.342679e-001	-1.349338e-001	-1.304253e-001	-1.303817e-001	-1.261734e-001
9.156091558004315e-004	1.547841e-001	-1.339816e-001	-1.346422e-001	-1.302175e-001	-1.301621e-001	-1.162260e-001
9.156478856338936e-004	1.459005e-001	-1.336955e-001	-1.343476e-001	-1.300102e-001	-1.299405e-001	-1.053036e-001
9.156866154673557e-004	1.356587e-001	-1.334097e-001	-1.340504e-001	-1.298030e-001	-1.297166e-001	-9.349250e-002
9.157253453008177e-004	1.241506e-001	-1.331246e-001	-1.337512e-001	-1.295954e-001	-1.294902e-001	-8.088578e-002
9.157640751342798e-004	1.114766e-001	-1.328407e-001	-1.334504e-001	-1.293871e-001	-1.292610e-001	-6.758357e-002
9.158028049677418e-004	9.774583e-002	-1.325582e-001	-1.331485e-001	-1.291775e-001	-1.290287e-001	-5.369274e-002
9.158415348012039e-004	8.307651e-002	-1.322774e-001	-1.328459e-001	-1.289663e-001	-1.287932e-001	-3.932651e-002
9.158802646346660e-004	6.759633e-002	-1.319986e-001	-1.325433e-001	-1.287531e-001	-1.285541e-001	-2.460365e-002
9.159189944681280e-004	5.144224e-002	-1.317222e-001	-1.322409e-001	-1.285374e-001	-1.283113e-001	-9.647640e-003
9.159577243015901e-004	3.475989e-002	-1.314483e-001	-1.319394e-001	-1.283188e-001	-1.280646e-001	5.414438e-003
9.159964541350521e-004	1.770253e-002	-1.311772e-001	-1.316393e-001	-1.280971e-001	-1.278140e-001	2.045298e-002
9.160351839685142e-004	4.295626e-004	-1.309091e-001	-1.313409e-001	-1.278718e-001	-1.275592e-001	3.533698e-002
9.160739138019763e-004	-1.689504e-002	-1.306441e-001	-1.310447e-001	-1.276426e-001	-1.273003e-001	4.993509e-002
9.161126436354383e-004	-3.410428e-002	-1.303824e-001	-1.307511e-001	-1.274092e-001	-1.270371e-001	6.411672e-002
9.161513734689004e-004	-5.102967e-002	-1.301241e-001	-1.304606e-001	-1.271713e-001	-1.267698e-001	7.775322e-002
9.161901033023624e-004	-6.750266e-002	-1.298692e-001	-1.301734e-001	-1.269288e-001	-1.264982e-001	9.071910e-002
9.162288331358245e-004	-8.335620e-002	-1.296177e-001	-1.298898e-001	-1.266814e-001	-1.262225e-001	1.028936e-001
9.162675629692866e-004	-9.842654e-002	-1.293696e-001	-1.296103e-001	-1.264290e-001	-1.259428e-001	1.141625e-001
9.163062928027486e-004	-1.125555e-001	-1.291249e-001	-1.293349e-001	-1.261715e-001	-1.256592e-001	1.244197e-001
9.163450226362107e-004	-1.255931e-001	-1.288833e-001	-1.290638e-001	-1.259087e-001	-1.253718e-001	1.335695e-001
9.163837524696727e-004	-1.374012e-001	-1.286448e-001	-1.287973e-001	-1.256406e-001	-1.250809e-001	1.415280e-001
9.164224823031348e-004	-1.478564e-001	-1.284092e-001	-1.285354e-001	-1.253673e-001	-1.247867e-001	1.482244e-001
9.164612121365968e-004	-1.568528e-001	-1.281761e-001	-1.282780e-001	-1.250888e-001	-1.244894e-001	1.536021e-001
9.164999419700589e-004	-1.643029e-001	-1.279454e-001	-1.280253e-001	-1.248052e-001	-1.241893e-001	1.576187e-001
9.165386718035210e-004	-1.701388e-001	-1.277168e-001	-1.277771e-001	-1.245166e-001	-1.238866e-001	1.602459e-001
9.165774016369830e-004	-1.743124e-001	-1.274900e-001	-1.275333e-001	-1.242231e-001	-1.235818e-001	1.614696e-001
9.166161314704451e-004	-1.767948e-001	-1.272645e-001	-1.272938e-001	-1.239251e-001	-1.232749e-001	1.612885e-001
9.166548613039071e-004	-1.775760e-001	-1.270401e-001	-1.270583e-001	-1.236227e-001	-1.229665e-001	1.597141e-001
9.166935911373692e-004	-1.766632e-001	-1.268165e-001	-1.268265e-001	-1.233162e-001	-1.226567e-001	1.567691e-001
9.167323209708313e-004	-1.740798e-001	-1.265931e-001	-1.265982e-001	-1.230059e-001	-1.223460e-001	1.524868e-001
9.167710508042933e-004	-1.698640e-001	-1.263698e-001	-1.263730e-001	-1.226921e-001	-1.220347e-001	1.469104e-001
9.168097806377554e-004	-1.640669e-001	-1.261460e-001	-1.261505e-001	-1.223752e-001	-1.217230e-001	1.400914e-001
9.168485104712174e-004	-1.567515e-001	-1.259215e-001	-1.259303e-001	-1.220556e-001	-1.214113e-001	1.320896e-001
9.168872403046795e-004	-1.479914e-001	-1.256957e-001	-1.257120e-001	-1.217337e-001	-1.210999e-001	1.229719e-001
9.169259701381416e-004	-1.378693e-001	-1.254685e-001	-1.254951e-001	-1.214098e-001	-1.207892e-001	1.128127e-001
9.169646999716036e-004	-1.264768e-001	-1.252394e-001	-1.252792e-001	-1.210844e-001	-1.204793e-001	1.016929e-001
9.170034298050657e-004	-1.139137e-001	-1.250080e-001	-1.250637e-001	-1.207579e-001	-1.201707e-001	8.970049e-002
9.170421596385277e-004	-1.002883e-001	-1.247740e-001	-1.248481e-001	-1.204307e-001	-1.198636e-001	7.693057e-002
9.170808894719898e-004	-8.571718e-002	-1.245371e-001	-1.246320e-001	-1.201033e-001	-1.195583e-001	6.348511e-002
9.171196193054519e-004	-7.032593e-002	-1.242970e-001	-1.244147e-001	-1.197761e-001	-1.192549e-001	4.947283e-002
9.171583491389139e-004	-5.424959e-002	-1.240534e-001	-1.241959e-001	-1.194495e-001	-1.189539e-001	3.500865e-002
9.171970789723760e-004	-3.763211e-002	-1.238059e-001	-1.239751e-001	-1.191239e-001	-1.186552e-001	2.021290e-002
9.172358088058380e-004	-2.062524e-002	-1.235544e-001	-1.237516e-001	-1.187997e-001	-1.183592e-001	5.210354e-003
9.172745386393001e-004	-3.387082e-003	-1.232987e-001	-1.235251e-001	-1.184774e-001	-1.180660e-001	-9.870837e-003
9.173132684727622e-004	1.391949e-002	-1.230385e-001	-1.232950e-001	-1.181572e-001	-1.177756e-001	-2.490026e-002
9.173519983062242e-004	3.112841e-002	-1.227736e-001	-1.230611e-001	-1.178395e-001	-1.174883e-001	-3.974634e-002
9.173907281396863e-004	4.807195e-002	-1.225041e-001	-1.228228e-001	-1.175246e-001	-1.172040e-001	-5.427741e-002
9.174294579731483e-004	6.458215e-002	-1.222298e-001	-1.225797e-001	-1.172129e-001	-1.169228e-001	-6.836280e-002
9.174681878066104e-004	8.049238e-002	-1.219507e-001	-1.223316e-001	-1.169045e-001	-1.166447e-001	-8.187407e-002
9.175069176400724e-004	9.563904e-002	-1.216667e-001	-1.220782e-001	-1.165998e-001	-1.163695e-001	-9.468631e-002
9.175456474735345e-004	1.098637e-001	-1.213780e-001	-1.218192e-001	-1.162988e-001	-1.160974e-001	-1.066797e-001
9.175843773069966e-004	1.230158e-001	-1.210847e-001	-1.215543e-001	-1.160017e-001	-1.158281e-001	-1.177415e-001
9.176231071404586e-004	1.349558e-001	-1.207868e-001	-1.212835e-001	-1.157086e-001	-1.155615e-001	-1.277677e-001
9.176618369739207e-004	1.455579e-001	-1.204845e-001	-1.210066e-001	-1.154196e-001	-1.152974e-001	-1.366651e-001
9.177005668073827e-004	1.547134e-001	-1.201781e-001	-1.207236e-001	-1.151347e-001	-1.150356e-001	-1.443527e-001
9.177392966408448e-004	1.623318e-001	-1.198678e-001	-1.204344e-001	-1.148538e-001	-1.147759e-001	-1.507634e-001
9.177780264743069e-004	1.683428e-001	-1.195539e-001	-1.201391e-001	-1.145770e-001	-1.145180e-001	-1.558440e-001
9.178167563077689e-004	1.726955e-001	-1.192366e-001	-1.198379e-001	-1.143041e-001	-1.142616e-001	-1.595559e-001
9.178554861412310e-004	1.753588e-001	-1.189163e-001	-1.195308e-001	-1.140349e-001	-1.140065e-001	-1.618744e-001
9.178942159746930e-004	1.763203e-001	-1.185934e-001	-1.192181e-001	-1.137692e-001	-1.137524e-001	-1.627884e-001
9.179329458081551e-004	1.755853e-001	-1.182681e-001	-1.188999e-001	-1.135069e-001	-1.134988e-001	-1.623000e-001
9.179716756416172e-004	1.731750e-001	-1.179408e-001	-1.185767e-001	-1.132477e-001	-1.132456e-001	-1.604233e-001
9.180104054750792e-004	1.691258e-001	-1.176118e-001	-1.182487e-001	-1.129912e-001	-1.129923e-001	-1.571839e-001
9.180491353085413e-004	1.634871e-001	-1.172817e-001	-1.179163e-001	-1.127371e-001	-1.127386e-001	-1.526177e-001
9.180878651420033e-004	1.563206e-001	-1.169506e-001	-1.175799e-001	-1.124852e-001	-1.124842e-001	-1.467698e-001
9.181265949754654e-004	1.476981e-001	-1.166190e-001	-1.172399e-001	-1.122350e-001	-1.122288e-001	-1.396939e-001
9.181653248089275e-004	1.377014e-001	-1.162872e-001	-1.168968e-001	-1.119860e-001	-1.119720e-001	-1.314517e-001
9.182040546423895e-004	1.264208e-001	-1.159555e-001	-1.165510e-001	-1.117380e-001	-1.117134e-001	-1.221119e-001
9.182427844758516e-004	1.139551e-001	-1.156245e-001	-1.162030e-001	-1.114905e-001	-1.114529e-001	-1.117498e-001
9.182815143093136e-004	1.004118e-001	-1.152942e-001	-1.158533e-001	-1.112431e-001	-1.111899e-001	-1.004476e-001
9.183202441427757e-004	8.590747e-002	-1.149652e-001	-1.155023e-001	-1.109952e-001	-1.109243e-001	-8.829433e-002
9.183589739762378e-004	7.056794e-002	-1.146376e-001	-1.151507e-001	-1.107465e-001	-1.106557e-001	-7.538609e-002
9.183977038096998e-004	5.452848e-002	-1.143118e-001	-1.147990e-001	-1.104965e-001	-1.103839e-001	-6.182586e-002
9.184364336431619e-004	3.793319e-002	-1.139881e-001	-1.144475e-001	-1.102448e-001	-1.101086e-001	-4.772320e-002
9.184751634766239e-004	2.093400e-002	-1.136667e-001	-1.140968e-001	-1.099909e-001	-1.098296e-001	-3.319376e-002
9.185138933100860e-004	3.689275e-003	-1.133477e-001	-1.137474e-001	-1.097345e-001	-1.095466e-001	-1.835838e-002
9.185526231435480e-004	-1.363774e-002	-1.130315e-001	-1.133997e-001	-1.094750e-001	-1.092595e-001	-3.342187e-003
9.185913529770101e-004	-3.088051e-002	-1.127180e-001	-1.130541e-001	-1.092121e-001	-1.089680e-001	1.172655e-002
9.186300828104722e-004	-4.787070e-002	-1.124075e-001	-1.127111e-001	-1.089454e-001	-1.086721e-001	2.671751e-002
9.186688126439342e-004	-6.443971e-002	-1.121000e-001	-1.123710e-001	-1.086746e-001	-1.083717e-001	4.149939e-002
9.187075424773963e-004	-8.042008e-002	-1.117955e-001	-1.120342e-001	-1.083994e-001	-1.080666e-001	5.594103e-002
9.187462723108583e-004	-9.564730e-002	-1.114940e-001	-1.117009e-001	-1.081193e-001	-1.077569e-001	6.991248e-002
9.187850021443204e-004	-1.099619e-001	-1.111954e-001	-1.113714e-001	-1.078343e-001	-1.074425e-001	8.328622e-002
9.188237319777825e-004	-1.232124e-001	-1.108997e-001	-1.110459e-001	-1.075440e-001	-1.071234e-001	9.593853e-002
9.188624618112445e-004	-1.352579e-001	-1.106067e-001	-1.107245e-001	-1.072483e-001	-1.067998e-001	1.077511e-001
9.189011916447066e-004	-1.459723e-001	-1.103163e-001	-1.104074e-001	-1.069469e-001	-1.064718e-001	1.186128e-001
9.189399214781686e-004	-1.552462e-001	-1.100281e-001	-1.100945e-001	-1.066399e-001	-1.061394e-001	1.284217e-001
9.189786513116307e-004	-1.629887e-001	-1.097420e-001	-1.097859e-001	-1.063270e-001	-1.058028e-001	1.370868e-001
9.190173811450928e-004	-1.691281e-001	-1.094576e-001	-1.094816e-001	-1.060084e-001	-1.054623e-001	1.445295e-001
9.190561109785548e-004	-1.736126e-001	-1.091747e-001	-1.091814e-001	-1.056840e-001	-1.051180e-001	1.506849e-001
9.190948408120169e-004	-1.764099e-001	-1.088929e-001	-1.088850e-001	-1.053538e-001	-1.047702e-001	1.555021e-001
9.191335706454789e-004	-1.775065e-001	-1.086118e-001	-1.085925e-001	-1.050180e-001	-1.044192e-001	1.589447e-001
9.191723004789410e-004	-1.769065e-001	-1.083312e-001	-1.083034e-001	-1.046768e-001	-1.040652e-001	1.609904e-001
9.192110303124031e-004	-1.746305e-001	-1.080506e-001	-1.080174e-001	-1.043302e-001	-1.037085e-001	1.616305e-001
9.192497601458651e-004	-1.707138e-001	-1.077697e-001	-1.077343e-001	-1.039786e-001	-1.033495e-001	1.608692e-001
9.192884899793272e-004	-1.652054e-001	-1.074880e-001	-1.074535e-001	-1.036221e-001	-1.029885e-001	1.587225e-001
9.193272198127892e-004	-1.581663e-001	-1.072053e-001	-1.071748e-001	-1.032610e-001	-1.026257e-001	1.552179e-001
9.193659496462513e-004	-1.496679e-001	-1.069210e-001	-1.068977e-001	-1.028958e-001	-1.022616e-001	1.503929e-001
9.194046794797134e-004	-1.397915e-001	-1.066349e-001	-1.066216e-001	-1.025267e-001	-1.018964e-001	1.442941e-001
9.194434093131754e-004	-1.286269e-001	-1.063465e-001	-1.063461e-001	-1.021540e-001	-1.015304e-001	1.369767e-001
9.194821391466375e-004	-1.162725e-001	-1.060556e-001	-1.060707e-001	-1.017782e-001	-1.011640e-001	1.285035e-001
9.195208689800995e-004	-1.028349e-001	-1.057616e-001	-1.057949e-001	-1.013997e-001	-1.007975e-001	1.189445e-001
9.195595988135616e-004	-8.842930e-002	-1.054643e-001	-1.055181e-001	-1.010189e-001	-1.004312e-001	1.083768e-001
9.195983286470236e-004	-7.317955e-002	-1.051634e-001	-1.052399e-001	-1.006362e-001	-1.000655e-001	9.688425e-002
9.196370584804857e-004	-5.721894e-002	-1.048585e-001	-1.049596e-001	-1.002520e-001	-9.970049e-002	8.455777e-002
9.196757883139478e-004	-4.068984e-002	-1.045493e-001	-1.046768e-001	-9.986687e-002	-9.933659e-002	7.149529e-002
9.197145181474098e-004	-2.374267e-002	-1.042356e-001	-1.043909e-001	-9.948111e-002	-9.897403e-002	5.780165e-002
9.197532479808719e-004	-6.534484e-003	-1.039171e-001	-1.041015e-001	-9.909522e-002	-9.861306e-002	4.358818e-002
9.197919778143339e-004	1.077260e-002	-1.035936e-001	-1.038081e-001	-9.870960e-002	-9.825391e-002	2.897218e-002
9.198307076477960e-004	2.801298e-002	-1.032649e-001	-1.035101e-001	-9.832468e-002	-9.789677e-002	1.407591e-002
9.198694374812581e-004	4.501909e-002	-1.029309e-001	-1.032073e-001	-9.794085e-002	-9.754182e-002	-9.743175e-004
9.199081673147201e-004	6.162293e-002	-1.025915e-001	-1.028991e-001	-9.755851e-002	-9.718921e-002	-1.604929e-002
9.199468971481822e-004	7.765745e-002	-1.022467e-001	-1.025852e-001	-9.717801e-002	-9.683906e-002	-3.101800e-002
9.199856269816442e-004	9.295834e-002	-1.018964e-001	-1.022653e-001	-9.679970e-002	-9.649143e-002	-4.574870e-002
9.200243568151063e-004	1.073660e-001	-1.015406e-001	-1.019392e-001	-9.642388e-002	-9.614641e-002	-6.011002e-002
9.200630866485684e-004	1.207282e-001	-1.011794e-001	-1.016065e-001	-9.605083e-002	-9.580399e-002	-7.397208e-002
9.201018164820304e-004	1.329030e-001	-1.008130e-001	-1.012671e-001	-9.568080e-002	-9.546417e-002	-8.720772e-002
9.201405463154925e-004	1.437621e-001	-1.004414e-001	-1.009209e-001	-9.531400e-002	-9.512689e-002	-9.969399e-002
9.201792761489545e-004	1.531931e-001	-1.000649e-001	-1.005678e-001	-9.495059e-002	-9.479205e-002	-1.113138e-001
9.202180059824166e-004	1.611024e-001	-9.968363e-002	-1.002077e-001	-9.459072e-002	-9.445956e-002	-1.219577e-001
9.202567358158787e-004	1.674156e-001	-9.929795e-002	-9.984070e-002	-9.423447e-002	-9.412922e-002	-1.315260e-001
9.202954656493407e-004	1.720784e-001	-9.890808e-002	-9.946689e-002	-9.388187e-002	-9.380087e-002	-1.399304e-001
9.203341954828028e-004	1.750561e-001	-9.851435e-002	-9.908637e-002	-9.353293e-002	-9.347428e-002	-1.470956e-001
9.203729253162648e-004	1.763330e-001	-9.811705e-002	-9.869935e-002	-9.318762e-002	-9.314922e-002	-1.529601e-001
9.204116551497269e-004	1.759110e-001	-9.771654e-002	-9.830605e-002	-9.284584e-002	-9.282542e-002	-1.574769e-001
9.204503849831890e-004	1.738087e-001	-9.731317e-002	-9.790675e-002	-9.250747e-002	-9.250258e-002	-1.606130e-001
9.204891148166510e-004	1.700596e-001	-9.690726e-002	-9.750178e-002	-9.217232e-002	-9.218041e-002	-1.623495e-001
9.205278446501131e-004	1.647111e-001	-9.649920e-002	-9.709148e-002	-9.184019e-002	-9.185858e-002	-1.626809e-001
9.205665744835751e-004	1.578226e-001	-9.608935e-002	-9.667626e-002	-9.151082e-002	-9.153677e-002	-1.616143e-001
9.206053043170372e-004	1.494641e-001	-9.567805e-002	-9.625652e-002	-9.118395e-002	-9.121464e-002	-1.591687e-001
9.206440341504993e-004	1.397157e-001	-9.526567e-002	-9.583273e-002	-9.085925e-002	-9.089185e-002	-1.553739e-001
9.206827639839613e-004	1.286661e-001	-9.485257e-002	-9.540534e-002	-9.053636e-002	-9.056807e-002	-1.502700e-001
9.207214938174234e-004	1.164125e-001	-9.443910e-002	-9.497485e-002	-9.021493e-002	-9.024292e-002	-1.439056e-001
9.207602236508854e-004	1.030608e-001	-9.402558e-002	-9.454174e-002	-8.989456e-002	-8.991609e-002	-1.363379e-001
9.207989534843475e-004	8.872582e-002	-9.361237e-002	-9.410653e-002	-8.957482e-002	-8.958721e-002	-1.276314e-001
9.208376833178095e-004	7.353167e-002	-9.319976e-002	-9.366973e-002	-8.925530e-002	-8.925596e-002	-1.178576e-001
9.208764131512716e-004	5.761194e-002	-9.278806e-002	-9.323184e-002	-8.893555e-002	-8.892199e-002	-1.070947e-001
9.209151429847337e-004	4.110911e-002	-9.237754e-002	-9.279338e-002	-8.861510e-002	-8.858499e-002	-9.542768e-002
9.209538728181957e-004	2.417373e-002	-9.196845e-002	-9.235485e-002	-8.829352e-002	-8.824464e-002	-8.294859e-002
9.209926026516578e-004	6.963067e-003	-9.156103e-002	-9.191671e-002	-8.797032e-002	-8.790064e-002	-6.975633e-002
9.210313324851198e-004	-1.036042e-002	-9.115545e-002	-9.147945e-002	-8.764505e-002	-8.755270e-002	-5.595670e-002
9.210700623185819e-004	-2.763070e-002	-9.075189e-002	-9.104350e-002	-8.731727e-002	-8.720055e-002	-4.166187e-002
9.211087921520440e-004	-4.467969e-002	-9.035045e-002	-9.060928e-002	-8.698650e-002	-8.684396e-002	-2.698978e-002
9.211475219855060e-004	-6.133872e-002	-8.995122e-002	-9.017716e-002	-8.665231e-002	-8.648269e-002	-1.206319e-002
9.211862518189681e-004	-7.744003e-002	-8.955424e-002	-8.974750e-002	-8.631428e-002	-8.611655e-002	2.991333e-003
9.212249816524301e-004	-9.281844e-002	-8.915950e-002	-8.932060e-002	-8.597200e-002	-8.574537e-002	1.804452e-002
9.212637114858922e-004	-1.073134e-001	-8.876696e-002	-8.889672e-002	-8.562508e-002	-8.536902e-002	3.296549e-002
9.213024413193543e-004	-1.207716e-001	-8.837654e-002	-8.847607e-002	-8.527318e-002	-8.498738e-002	4.762287e-002
9.213411711528163e-004	-1.330502e-001	-8.798809e-002	-8.805881e-002	-8.491596e-002	-8.460039e-002	6.188585e-002
9.213799009862784e-004	-1.440198e-001	-8.760145e-002	-8.764508e-002	-8.455312e-002	-8.420800e-002	7.562530e-002
9.214186308197404e-004	-1.535680e-001	-8.721638e-002	-8.723490e-002	-8.418438e-002	-8.381021e-002	8.871511e-002
9.214573606532025e-004	-1.616002e-001	-8.683267e-002	-8.682829e-002	-8.380952e-002	-8.340707e-002	1.010335e-001
9.214960904866646e-004	-1.680413e-001	-8.645002e-002	-8.642519e-002	-8.342837e-002	-8.299862e-002	1.124651e-001
9.215348203201266e-004	-1.728356e-001	-8.606812e-002	-8.602550e-002	-8.304076e-002	-8.258498e-002	1.229021e-001
9.215735501535887e-004	-1.759474e-001	-8.568664e-002	-8.562905e-002	-8.264658e-002	-8.216628e-002	1.322471e-001
9.216122799870507e-004	-1.773595e-001	-8.530524e-002	-8.523563e-002	-8.224578e-002	-8.174268e-002	1.404139e-001
9.216510098205128e-004	-1.770730e-001	-8.492354e-002	-8.484496e-002	-8.183834e-002	-8.131440e-002	1.473297e-001
9.216897396539749e-004	-1.751055e-001	-8.454118e-002	-8.445676e-002	-8.142427e-002	-8.088164e-002	1.529351e-001
9.217284694874369e-004	-1.714897e-001	-8.415776e-002	-8.407065e-002	-8.100367e-002	-8.044465e-002	1.571856e-001
9.217671993208990e-004	-1.662721e-001	-8.377289e-002	-8.368625e-002	-8.057661e-002	-8.000369e-002	1.600504e-001
9.218059291543610e-004	-1.595115e-001	-8.338618e-002	-8.330314e-002	-8.014328e-002	-7.955906e-002	1.615130e-001
9.218446589878231e-004	-1.512775e-001	-8.299723e-002	-8.292084e-002	-7.970386e-002	-7.911104e-002	1.615702e-001
9.218833888212851e-004	-1.416497e-001	-8.260566e-002	-8.253889e-002	-7.925858e-002	-7.865993e-002	1.602312e-001
9.219221186547472e-004	-1.307163e-001	-8.221105e-002	-8.215677e-002	-7.880772e-002	-7.820605e-002	1.575171e-001
9.219608484882093e-004	-1.185742e-001	-8.181304e-002	-8.177396e-002	-7.835156e-002	-7.774971e-002	1.534595e-001
9.219995783216713e-004	-1.053283e-001	-8.141124e-002	-8.138992e-002	-7.789043e-002	-7.729124e-002	1.480998e-001
9.220383081551334e-004	-9.109230e-002	-8.100528e-002	-8.100411e-002	-7.742468e-002	-7.683097e-002	1.414883e-001
9.220770379885954e-004	-7.598836e-002	-8.059481e-002	-8.061597e-002	-7.695469e-002	-7.636921e-002	1.336835e-001
9.221157678220575e-004	-6.014807e-002	-8.017948e-002	-8.022495e-002	-7.648085e-002	-7.590628e-002	1.247511e-001
9.221544976555196e-004	-4.371221e-002	-7.975896e-002	-7.983050e-002	-7.600358e-002	-7.544249e-002	1.147643e-001
9.221932274889816e-004	-2.682980e-002	-7.933298e-002	-7.943209e-002	-7.552330e-002	-7.497815e-002	1.038027e-001
9.222319573224437e-004	-9.656814e-003	-7.890127e-002	-7.902918e-002	-7.504044e-002	-7.451357e-002	9.195334e-002
9.222706871559057e-004	7.645440e-003	-7.846357e-002	-7.862127e-002	-7.455543e-002	-7.404903e-002	7.930987e-002
9.223094169893678e-004	2.491187e-002	-7.801969e-002	-7.820787e-002	-7.406873e-002	-7.358479e-002	6.597315e-002
9.223481468228299e-004	4.197515e-002	-7.756945e-002	-7.778852e-002	-7.358076e-002	-7.312115e-002	5.205076e-002
9.223868766562919e-004	5.866721e-002	-7.711273e-002	-7.736278e-002	-7.309196e-002	-7.265830e-002	3.765660e-002
9.224256064897540e-004	7.482073e-002	-7.664944e-002	-7.693028e-002	-7.260276e-002	-7.219649e-002	2.291011e-002
9.224643363232160e-004	9.027068e-002	-7.617953e-002	-7.649065e-002	-7.211357e-002	-7.173591e-002	7.935361e-003
9.225030661566781e-004	1.048564e-001	-7.570301e-002	-7.604359e-002	-7.162480e-002	-7.127672e-002	-7.140014e-003
9.225417959901402e-004	1.184241e-001	-7.521990e-002	-7.558883e-002	-7.113681e-002	-7.081905e-002	-2.218594e-002
9.225805258236022e-004	1.308296e-001	-7.473028e-002	-7.512616e-002	-7.064997e-002	-7.036302e-002	-3.707097e-002
9.226192556570643e-004	1.419418e-001	-7.423430e-002	-7.465542e-002	-7.016460e-002	-6.990870e-002	-5.166341e-002
9.226579854905263e-004	1.516454e-001	-7.373211e-002	-7.417651e-002	-6.968100e-002	-6.945613e-002	-6.583238e-002
9.226967153239884e-004	1.598430e-001	-7.322391e-002	-7.368937e-002	-6.919945e-002	-6.900531e-002	-7.944898e-002
9.227354451574505e-004	1.664566e-001	-7.270993e-002	-7.319400e-002	-6.872018e-002	-6.855621e-002	-9.238763e-002
9.227741749909125e-004	1.714284e-001	-7.219044e-002	-7.269047e-002	-6.824337e-002	-6.810877e-002	-1.045276e-001
9.228129048243746e-004	1.747200e-001	-7.166573e-002	-7.217889e-002	-6.776918e-002	-6.766288e-002	-1.157548e-001
9.228516346578366e-004	1.763122e-001	-7.113608e-002	-7.165943e-002	-6.729774e-002	-6.721839e-002	-1.259635e-001
9.228903644912987e-004	1.762039e-001	-7.060184e-002	-7.113229e-002	-6.682910e-002	-6.677516e-002	-1.350587e-001
9.229290943247607e-004	1.744107e-001	-7.006332e-002	-7.059777e-002	-6.636329e-002	-6.633296e-002	-1.429572e-001
9.229678241582228e-004	1.709635e-001	-6.952088e-002	-7.005613e-002	-6.590029e-002	-6.589156e-002	-1.495893e-001
9.230065539916849e-004	1.659071e-001	-6.897485e-002	-6.950775e-002	-6.544003e-002	-6.545072e-002	-1.548996e-001
9.230452838251469e-004	1.592990e-001	-6.842561e-002	-6.895300e-002	-6.498240e-002	-6.501015e-002	-1.588468e-001
9.230840136586090e-004	1.512072e-001	-6.787349e-002	-6.839229e-002	-6.452724e-002	-6.456954e-002	-1.614038e-001
9.231227434920710e-004	1.417101e-001	-6.731886e-002	-6.782606e-002	-6.407436e-002	-6.412859e-002	-1.625573e-001
9.231614733255331e-004	1.308948e-001	-6.676205e-002	-6.725480e-002	-6.362353e-002	-6.368695e-002	-1.623072e-001
9.232002031589952e-004	1.188571e-001	-6.620343e-002	-6.667895e-002	-6.317446e-002	-6.324431e-002	-1.606656e-001
9.232389329924572e-004	1.057012e-001	-6.564333e-002	-6.609903e-002	-6.272686e-002	-6.280029e-002	-1.576562e-001
9.232776628259193e-004	9.154017e-002	-6.508207e-002	-6.551556e-002	-6.228037e-002	-6.235456e-002	-1.533130e-001
9.233163926593813e-004	7.649636e-002	-6.451998e-002	-6.492902e-002	-6.183464e-002	-6.190676e-002	-1.476796e-001
9.233551224928434e-004	6.070159e-002	-6.395736e-002	-6.433994e-002	-6.138926e-002	-6.145653e-002	-1.408085e-001
9.233938523263055e-004	4.429672e-002	-6.339448e-002	-6.374884e-002	-6.094383e-002	-6.100351e-002	-1.327598e-001
9.234325821597675e-004	2.743091e-002	-6.283161e-002	-6.315620e-002	-6.049790e-002	-6.054735e-002	-1.236010e-001
9.234713119932296e-004	1.026027e-002	-6.226898e-002	-6.256253e-002	-6.005102e-002	-6.008770e-002	-1.134065e-001
9.235100418266916e-004	-7.053593e-003	-6.170678e-002	-6.196829e-002	-5.960273e-002	-5.962421e-002	-1.022571e-001
9.235487716601537e-004	-2.434522e-002	-6.114517e-002	-6.137392e-002	-5.915256e-002	-5.915656e-002	-9.024084e-002
9.235875014936158e-004	-4.144681e-002	-6.058429e-002	-6.077985e-002	-5.870003e-002	-5.868442e-002	-7.745255e-002
9.236262313270778e-004	-5.818971e-002	-6.002423e-002	-6.018648e-002	-5.824465e-002	-5.820747e-002	-6.399409e-002
9.236649611605399e-004	-7.440589e-002	-5.946503e-002	-5.959414e-002	-5.778596e-002	-5.772543e-002	-4.997398e-002
9.237036909940019e-004	-8.992959e-002	-5.890670e-002	-5.900316e-002	-5.732348e-002	-5.723801e-002	-3.550689e-002
9.237424208274640e-004	-1.045993e-001	-5.834920e-002	-5.841381e-002	-5.685674e-002	-5.674497e-002	-2.071290e-002
9.237811506609261e-004	-1.182600e-001	-5.779245e-002	-5.782630e-002	-5.638530e-002	-5.624608e-002	-5.716487e-003
9.238198804943881e-004	-1.307668e-001	-5.723632e-002	-5.724080e-002	-5.590873e-002	-5.574114e-002	9.354501e-003
9.238586103278502e-004	-1.419877e-001	-5.668063e-002	-5.665743e-002	-5.542660e-002	-5.522996e-002	2.436998e-002
9.238973401613122e-004	-1.518067e-001	-5.612519e-002	-5.607627e-002	-5.493852e-002	-5.471243e-002	3.919872e-002
9.239360699947743e-004	-1.601260e-001	-5.556975e-002	-5.549729e-002	-5.444413e-002	-5.418842e-002	5.370943e-002
9.239747998282363e-004	-1.668667e-001	-5.501401e-002	-5.492047e-002	-5.394310e-002	-5.365785e-002	6.777182e-002
9.240135296616984e-004	-1.719696e-001	-5.445768e-002	-5.434569e-002	-5.343512e-002	-5.312070e-002	8.125785e-002
9.240522594951605e-004	-1.753951e-001	-5.390042e-002	-5.377278e-002	-5.291993e-002	-5.257696e-002	9.404300e-002
9.240909893286225e-004	-1.771229e-001	-5.334187e-002	-5.320154e-002	-5.239730e-002	-5.202666e-002	1.060079e-001
9.241297191620846e-004	-1.771505e-001	-5.278166e-002	-5.263168e-002	-5.186705e-002	-5.146988e-002	1.170400e-001
9.241684489955466e-004	-1.754926e-001	-5.221941e-002	-5.206291e-002	-5.132902e-002	-5.090670e-002	1.270357e-001
9.242071788290087e-004	-1.721792e-001	-5.165471e-002	-5.149484e-002	-5.078312e-002	-5.033727e-002	1.359020e-001
9.242459086624708e-004	-1.672544e-001	-5.108717e-002	-5.092709e-002	-5.022929e-002	-4.976176e-002	1.435580e-001
9.242846384959328e-004	-1.607746e-001	-5.051638e-002	-5.035922e-002	-4.966752e-002	-4.918037e-002	1.499366e-001
9.243233683293949e-004	-1.528077e-001	-4.994192e-002	-4.979075e-002	-4.909785e-002	-4.859331e-002	1.549844e-001
9.243620981628569e-004	-1.434313e-001	-4.936339e-002	-4.922119e-002	-4.852035e-002	-4.800083e-002	1.586627e-001
9.244008279963190e-004	-1.327322e-001	-4.878037e-002	-4.865001e-002	-4.793515e-002	-4.740319e-002	1.609468e-001
9.244395578297811e-004	-1.208055e-001	-4.819246e-002	-4.807668e-002	-4.734240e-002	-4.680067e-002	1.618258e-001
9.244782876632431e-004	-1.077550e-001	-4.759926e-002	-4.750063e-002	-4.674232e-002	-4.619356e-002	1.613017e-001
9.245170174967052e-004	-9.369238e-002	-4.700039e-002	-4.692130e-002	-4.613513e-002	-4.558216e-002	1.593889e-001
9.245557473301672e-004	-7.873840e-002	-4.639545e-002	-4.633811e-002	-4.552113e-002	-4.496678e-002	1.561129e-001
9.245944771636293e-004	-6.302284e-002	-4.578409e-002	-4.575049e-002	-4.490060e-002	-4.434774e-002	1.515095e-001
9.246332069970914e-004	-4.668486e-002	-4.516596e-002	-4.515787e-002	-4.427390e-002	-4.372534e-002	1.456240e-001
9.246719368305534e-004	-2.987206e-002	-4.454074e-002	-4.455968e-002	-4.364137e-002	-4.309991e-002	1.385102e-001
9.247106666640155e-004	-1.273928e-002	-4.390814e-002	-4.395537e-002	-4.300339e-002	-4.247176e-002	1.302295e-001
9.247493964974775e-004	4.553020e-003	-4.326788e-002	-4.334441e-002	-4.236037e-002	-4.184121e-002	1.208509e-001
9.247881263309396e-004	2.184030e-002	-4.261973e-002	-4.272627e-002	-4.171272e-002	-4.120856e-002	1.104502e-001
9.248268561644017e-004	3.895553e-002	-4.196350e-002	-4.210047e-002	-4.106086e-002	-4.057411e-002	9.911019e-002
9.248655859978637e-004	5.573063e-002	-4.129903e-002	-4.146656e-002	-4.040523e-002	-3.993816e-002	8.692048e-002
9.249043158313258e-004	7.199798e-002	-4.062621e-002	-4.082412e-002	-3.974627e-002	-3.930099e-002	7.397781e-002
9.249430456647878e-004	8.759198e-002	-3.994494e-002	-4.017275e-002	-3.908442e-002	-3.866287e-002	6.038583e-002
9.249817754982499e-004	1.023510e-001	-3.925522e-002	-3.951213e-002	-3.842011e-002	-3.802404e-002	4.625480e-002
9.250205053317119e-004	1.161195e-001	-3.855703e-002	-3.884196e-002	-3.775378e-002	-3.738473e-002	3.170098e-002
9.250592351651740e-004	1.287516e-001	-3.785045e-002	-3.816201e-002	-3.708584e-002	-3.674515e-002	1.684587e-002
9.250979649986361e-004	1.401134e-001	-3.713558e-002	-3.747209e-002	-3.641670e-002	-3.610548e-002	1.815107e-003
9.251366948320981e-004	1.500864e-001	-3.641255e-002	-3.677206e-002	-3.574675e-002	-3.546587e-002	-1.326253e-002
9.251754246655602e-004	1.585697e-001	-3.568154e-002	-3.606185e-002	-3.507636e-002	-3.482645e-002	-2.825630e-002
9.252141544990222e-004	1.654820e-001	-3.494276e-002	-3.534143e-002	-3.440588e-002	-3.418730e-002	-4.303453e-002
9.252528843324843e-004	1.707614e-001	-3.419646e-002	-3.461086e-002	-3.373561e-002	-3.354849e-002	-5.746575e-002
9.252916141659464e-004	1.743662e-001	-3.344290e-002	-3.387022e-002	-3.306585e-002	-3.291003e-002	-7.141978e-002
9.253303439994084e-004	1.762737e-001	-3.268238e-002	-3.311966e-002	-3.239684e-002	-3.227192e-002	-8.476894e-002
9.253690738328705e-004	1.764797e-001	-3.191520e-002	-3.235938e-002	-3.172880e-002	-3.163410e-002	-9.738951e-002
9.254078036663325e-004	1.749966e-001	-3.114167e-002	-3.158962e-002	-3.106190e-002	-3.099648e-002	-1.091633e-001
9.254465334997946e-004	1.718527e-001	-3.036214e-002	-3.081068e-002	-3.039628e-002	-3.035896e-002	-1.199794e-001
9.254852633332567e-004	1.670905e-001	-2.957694e-002	-3.002290e-002	-2.973203e-002	-2.972136e-002	-1.297365e-001
9.255239931667187e-004	1.607651e-001	-2.878642e-002	-2.922664e-002	-2.906918e-002	-2.908350e-002	-1.383440e-001
9.255627230001808e-004	1.529429e-001	-2.799093e-002	-2.842230e-002	-2.840774e-002	-2.844516e-002	-1.457245e-001
9.256014528336428e-004	1.437003e-001	-2.719081e-002	-2.761034e-002	-2.774766e-002	-2.780609e-002	-1.518138e-001
9.256401826671049e-004	1.331229e-001	-2.638641e-002	-2.679119e-002	-2.708885e-002	-2.716601e-002	-1.565627e-001
9.256789125005670e-004	1.213049e-001	-2.557807e-002	-2.596533e-002	-2.643117e-002	-2.652463e-002	-1.599357e-001
9.257176423340290e-004	1.083490e-001	-2.476612e-002	-2.513327e-002	-2.577444e-002	-2.588164e-002	-1.619115e-001
9.257563721674911e-004	9.436645e-002	-2.395091e-002	-2.429550e-002	-2.511845e-002	-2.523670e-002	-1.624821e-001
9.257951020009531e-004	7.947794e-002	-2.313275e-002	-2.345254e-002	-2.446292e-002	-2.458947e-002	-1.616527e-001
9.258338318344152e-004	6.381348e-002	-2.231193e-002	-2.260490e-002	-2.380755e-002	-2.393961e-002	-1.594402e-001
9.258725616678773e-004	4.751229e-002	-2.148875e-002	-2.175309e-002	-2.315203e-002	-2.328674e-002	-1.558727e-001
9.259112915013393e-004	3.072204e-002	-2.066346e-002	-2.089760e-002	-2.249597e-002	-2.263051e-002	-1.509883e-001
9.259500213348014e-004	1.359764e-002	-1.983629e-002	-2.003895e-002	-2.183900e-002	-2.197056e-002	-1.448344e-001
9.259887511682634e-004	-3.700245e-003	-1.900746e-002	-1.917759e-002	-2.118070e-002	-2.130650e-002	-1.374665e-001
9.260274810017255e-004	-2.100676e-002	-1.817713e-002	-1.831398e-002	-2.052062e-002	-2.063799e-002	-1.289481e-001
9.260662108351875e-004	-3.815446e-002	-1.734544e-002	-1.744855e-002	-1.985832e-002	-1.996465e-002	-1.193495e-001
9.261049406686496e-004	-5.497477e-002	-1.651248e-002	-1.658169e-002	-1.919333e-002	-1.928613e-002	-1.087476e-001
9.261436705021117e-004	-7.129948e-002	-1.567831e-002	-1.571376e-002	-1.852516e-002	-1.860207e-002	-9.722636e-002
9.261824003355737e-004	-8.696228e-002	-1.484294e-002	-1.484508e-002	-1.785333e-002	-1.791214e-002	-8.487657e-002
9.262211301690358e-004	-1.018007e-001	-1.400634e-002	-1.397593e-002	-1.717735e-002	-1.721600e-002	-7.179604e-002
9.262598600024978e-004	-1.156585e-001	-1.316844e-002	-1.310652e-002	-1.649672e-002	-1.651334e-002	-5.808945e-002
9.262985898359599e-004	-1.283886e-001	-1.232911e-002	-1.223705e-002	-1.581097e-002	-1.580387e-002	-4.386797e-002
9.263373196694220e-004	-1.398562e-001	-1.148819e-002	-1.136763e-002	-1.511960e-002	-1.508730e-002	-2.924865e-002
9.263760495028840e-004	-1.499424e-001	-1.064547e-002	-1.049834e-002	-1.442215e-002	-1.436338e-002	-1.435354e-002
9.264147793363461e-004	-1.585459e-001	-9.800712e-003	-9.629175e-003	-1.371817e-002	-1.363188e-002	6.913194e-004
9.264535091698081e-004	-1.655840e-001	-8.953640e-003	-8.760101e-003	-1.300721e-002	-1.289262e-002	1.575701e-002
9.264922390032702e-004	-1.709940e-001	-8.103944e-003	-7.891011e-003	-1.228886e-002	-1.214540e-002	3.071281e-002
9.265309688367323e-004	-1.747326e-001	-7.251291e-003	-7.021748e-003	-1.156273e-002	-1.139011e-002	4.542730e-002
9.265696986701943e-004	-1.767758e-001	-6.395325e-003	-6.152097e-003	-1.082845e-002	-1.062663e-002	5.976945e-002
9.266084285036564e-004	-1.771181e-001	-5.535671e-003	-5.281794e-003	-1.008571e-002	-9.854905e-003	7.360973e-002
9.266471583371184e-004	-1.757708e-001	-4.671943e-003	-4.410526e-003	-9.334194e-003	-9.074895e-003	8.682135e-002
9.266858881705805e-004	-1.727613e-001	-3.803742e-003	-3.537933e-003	-8.573657e-003	-8.286605e-003	9.928167e-002
9.267246180040426e-004	-1.681311e-001	-2.930660e-003	-2.663615e-003	-7.803877e-003	-7.490078e-003	1.108739e-001
9.267633478375046e-004	-1.619345e-001	-2.052286e-003	-1.787133e-003	-7.024680e-003	-6.685391e-003	1.214890e-001
9.268020776709667e-004	-1.542371e-001	-1.168204e-003	-9.080166e-004	-6.235934e-003	-5.872656e-003	1.310274e-001
9.268408075044287e-004	-1.451150e-001	-2.780000e-004	-2.576620e-005	-5.437552e-003	-5.052019e-003	1.394011e-001
9.268795373378908e-004	-1.346531e-001	6.187404e-004	8.601425e-004	-4.629496e-003	-4.223655e-003	1.465348e-001
9.269182671713529e-004	-1.229453e-001	1.522427e-003	1.750253e-003	-3.811769e-003	-3.387770e-003	1.523671e-001
9.269569970048149e-004	-1.100934e-001	2.433464e-003	2.645125e-003	-2.984423e-003	-2.544591e-003	1.568508e-001
9.269957268382770e-004	-9.620783e-002	3.352247e-003	3.545328e-003	-2.147555e-003	-1.694368e-003	1.599529e-001
9.270344566717390e-004	-8.140761e-002	4.279159e-003	4.451437e-003	-1.301303e-003	-8.373694e-004	1.616545e-001
9.270731865052011e-004	-6.582083e-002	5.214569e-003	5.364032e-003	-4.458490e-004	2.612039e-005	1.619504e-001
9.271119163386632e-004	-4.958499e-002	6.158828e-003	6.283685e-003	4.185871e-004	8.958062e-004	1.608476e-001
9.271506461721252e-004	-3.284629e-002	7.112262e-003	7.210966e-003	1.291748e-003	1.771383e-003	1.583655e-001
9.271893760055873e-004	-1.575835e-002	8.075172e-003	8.146428e-003	2.173344e-003	2.652538e-003	1.545339e-001
9.272281058390493e-004	1.519243e-003	9.047828e-003	9.090609e-003	3.063053e-003	3.538955e-003	1.493927e-001
9.272668356725114e-004	1.882256e-002	1.003046e-002	1.004402e-002	3.960527e-003	4.430315e-003	1.429909e-001
9.273055655059734e-004	3.598486e-002	1.102328e-002	1.100716e-002	4.865391e-003	5.326296e-003	1.353855e-001
9.273442953394355e-004	5.283813e-002	1.202644e-002	1.198048e-002	5.777254e-003	6.226582e-003	1.266413e-001
9.273830251728976e-004	6.921450e-002	1.304006e-002	1.296439e-002	6.695703e-003	7.130855e-003	1.168299e-001
9.274217550063596e-004	8.494782e-002	1.406420e-002	1.395929e-002	7.620314e-003	8.038806e-003	1.060302e-001
9.274604848398217e-004	9.987547e-002	1.509892e-002	1.496549e-002	8.550650e-003	8.950131e-003	9.432763e-002
9.274992146732837e-004	1.138407e-001	1.614418e-002	1.598329e-002	9.486271e-003	9.864536e-003	8.181489e-002
9.275379445067458e-004	1.266953e-001	1.719991e-002	1.701293e-002	1.042673e-002	1.078174e-002	6.859153e-002
9.275766743402079e-004	1.383030e-001	1.826603e-002	1.805457e-002	1.137158e-002	1.170148e-002	5.476396e-002
9.276154041736699e-004	1.485423e-001	1.934237e-002	1.910836e-002	1.232038e-002	1.262351e-002	4.044500e-002
9.276541340071320e-004	1.573089e-001	2.042875e-002	2.017434e-002	1.327270e-002	1.354759e-002	2.575318e-002
9.276928638405940e-004	1.645178e-001	2.152493e-002	2.125253e-002	1.422812e-002	1.447353e-002	1.081179e-002
9.277315936740561e-004	1.701035e-001	2.263066e-002	2.234288e-002	1.518622e-002	1.540114e-002	-4.252100e-003
9.277703235075182e-004	1.740208e-001	2.374565e-002	2.344526e-002	1.614662e-002	1.633029e-002	-1.930879e-002
9.278090533409802e-004	1.762434e-001	2.486958e-002	2.455952e-002	1.710895e-002	1.726085e-002	-3.422705e-002
9.278477831744423e-004	1.767639e-001	2.600212e-002	2.568544e-002	1.807286e-002	1.819273e-002	-4.887519e-002
9.278865130079043e-004	1.755918e-001	2.714293e-002	2.682274e-002	1.903806e-002	1.912589e-002	-6.312218e-002
9.279252428413664e-004	1.727527e-001	2.829163e-002	2.797110e-002	2.000425e-002	2.006030e-002	-7.683873e-002
9.279639726748285e-004	1.682865e-001	2.944786e-002	2.913016e-002	2.097119e-002	2.099598e-002	-8.989868e-002
9.280027025082905e-004	1.622462e-001	3.061124e-002	3.029952e-002	2.193868e-002	2.193299e-002	-1.021804e-001
9.280414323417526e-004	1.546961e-001	3.178138e-002	3.147874e-002	2.290654e-002	2.287143e-002	-1.135685e-001
9.280801621752146e-004	1.457111e-001	3.295790e-002	3.266734e-002	2.387466e-002	2.381140e-002	-1.239559e-001
9.281188920086767e-004	1.353751e-001	3.414039e-002	3.386483e-002	2.484295e-002	2.475308e-002	-1.332455e-001
9.281576218421388e-004	1.237807e-001	3.532848e-002	3.507069e-002	2.581137e-002	2.569665e-002	-1.413521e-001
9.281963516756008e-004	1.110290e-001	3.652178e-002	3.628438e-002	2.677994e-002	2.664233e-002	-1.482035e-001
9.282350815090629e-004	9.722967e-002	3.771991e-002	3.750535e-002	2.774869e-002	2.759038e-002	-1.537419e-001
9.282738113425249e-004	8.250158e-002	3.892250e-002	3.873305e-002	2.871775e-002	2.854105e-002	-1.579234e-001
9.283125411759870e-004	6.697296e-002	4.012920e-002	3.996690e-002	2.968723e-002	2.949464e-002	-1.607186e-001
9.283512710094490e-004	5.078133e-002	4.133965e-002	4.120634e-002	3.065732e-002	3.045144e-002	-1.621117e-001
9.283900008429111e-004	3.407283e-002	4.255356e-002	4.245082e-002	3.162826e-002	3.141179e-002	-1.621003e-001
9.284287306763732e-004	1.700108e-002	4.377060e-002	4.369978e-002	3.260029e-002	3.237601e-002	-1.606945e-001
9.284674605098352e-004	-2.742170e-004	4.499052e-002	4.495268e-002	3.357372e-002	3.334442e-002	-1.579158e-001
9.285061903432973e-004	-1.758893e-002	4.621309e-002	4.620901e-002	3.454885e-002	3.431738e-002	-1.537966e-001
9.285449201767593e-004	-3.477600e-002	4.743808e-002	4.746828e-002	3.552606e-002	3.529522e-002	-1.483789e-001
9.285836500102214e-004	-5.166702e-002	4.866534e-002	4.873002e-002	3.650571e-002	3.627829e-002	-1.417136e-001
9.286223798436835e-004	-6.809362e-002	4.989473e-002	4.999381e-002	3.748821e-002	3.726692e-002	-1.338595e-001
9.286611096771455e-004	-8.388910e-002	5.112617e-002	5.125923e-002	3.847397e-002	3.826147e-002	-1.248830e-001
9.286998395106076e-004	-9.889017e-002	5.235960e-002	5.252595e-002	3.946343e-002	3.926225e-002	-1.148571e-001
9.287385693440696e-004	-1.129393e-001	5.359501e-002	5.379365e-002	4.045703e-002	4.026959e-002	-1.038616e-001
9.287772991775317e-004	-1.258874e-001	5.483245e-002	5.506206e-002	4.145522e-002	4.128380e-002	-9.198338e-002
9.288160290109938e-004	-1.375973e-001	5.607198e-002	5.633099e-002	4.245844e-002	4.230519e-002	-7.931608e-002
9.288547588444558e-004	-1.479469e-001	5.731372e-002	5.760027e-002	4.346716e-002	4.333405e-002	-6.596045e-002
9.288934886779179e-004	-1.568315e-001	5.855782e-002	5.886979e-002	4.448183e-002	4.437063e-002	-5.202395e-002
9.289322185113799e-004	-1.641649e-001	5.980446e-002	6.013950e-002	4.550289e-002	4.541519e-002	-3.762034e-002
9.289709483448420e-004	-1.698805e-001	6.105384e-002	6.140939e-002	4.653076e-002	4.646794e-002	-2.286886e-002
9.290096781783041e-004	-1.739314e-001	6.230621e-002	6.267953e-002	4.756587e-002	4.752909e-002	-7.893411e-003
9.290484080117661e-004	-1.762901e-001	6.356180e-002	6.395002e-002	4.860860e-002	4.859880e-002	7.178621e-003
9.290871378452282e-004	-1.769476e-001	6.482087e-002	6.522100e-002	4.965935e-002	4.967719e-002	2.221740e-002
9.291258676786902e-004	-1.759122e-001	6.608371e-002	6.649266e-002	5.071845e-002	5.076438e-002	3.709175e-002
9.291645975121523e-004	-1.732083e-001	6.735060e-002	6.776525e-002	5.178622e-002	5.186042e-002	5.167024e-002
9.292033273456144e-004	-1.688748e-001	6.862182e-002	6.903903e-002	5.286295e-002	5.296534e-002	6.582227e-002
9.292420571790764e-004	-1.629637e-001	6.989764e-002	7.031432e-002	5.394889e-002	5.407912e-002	7.941926e-002
9.292807870125385e-004	-1.555387e-001	7.117836e-002	7.159143e-002	5.504425e-002	5.520172e-002	9.233589e-002
9.293195168460005e-004	-1.466737e-001	7.246425e-002	7.287073e-002	5.614920e-002	5.633304e-002	1.044517e-001
9.293582466794626e-004	-1.364522e-001	7.375557e-002	7.415259e-002	5.726385e-002	5.747294e-002	1.156528e-001
9.293969765129246e-004	-1.249664e-001	7.505259e-002	7.543740e-002	5.838829e-002	5.862128e-002	1.258340e-001
9.294357063463867e-004	-1.123165e-001	7.635555e-002	7.672554e-002	5.952255e-002	5.977782e-002	1.349002e-001
9.294744361798488e-004	-9.861158e-002	7.766467e-002	7.801744e-002	6.066661e-002	6.094233e-002	1.427685e-001
9.295131660133108e-004	-8.396888e-002	7.898019e-002	7.931347e-002	6.182040e-002	6.211454e-002	1.493694e-001
9.295518958467729e-004	-6.851485e-002	8.030228e-002	8.061404e-002	6.298381e-002	6.329414e-002	1.546472e-001
9.295906256802349e-004	-5.238538e-002	8.163112e-002	8.191954e-002	6.415667e-002	6.448080e-002	1.585607e-001
9.296293555136970e-004	-3.572518e-002	8.296684e-002	8.323032e-002	6.533877e-002	6.567417e-002	1.610831e-001
9.296680853471591e-004	-1.868666e-002	8.430953e-002	8.454674e-002	6.652984e-002	6.687386e-002	1.622010e-001
9.297068151806211e-004	-1.428465e-003	8.565928e-002	8.586914e-002	6.772960e-002	6.807949e-002	1.619147e-001
9.297455450140832e-004	1.588609e-002	8.701609e-002	8.719780e-002	6.893770e-002	6.929066e-002	1.602364e-001
9.297842748475452e-004	3.309063e-002	8.837995e-002	8.853300e-002	7.015376e-002	7.050695e-002	1.571900e-001
9.298230046810073e-004	5.001720e-002	8.975079e-002	8.987494e-002	7.137735e-002	7.172793e-002	1.528096e-001
9.298617345144694e-004	6.649774e-002	9.112849e-002	9.122382e-002	7.260805e-002	7.295318e-002	1.471391e-001
9.299004643479314e-004	8.236556e-002	9.251290e-002	9.257976e-002	7.384539e-002	7.418226e-002	1.402309e-001
9.299391941813935e-004	9.745713e-002	9.390379e-002	9.394285e-002	7.508884e-002	7.541473e-002	1.321454e-001
9.299779240148555e-004	1.116144e-001	9.530089e-002	9.531312e-002	7.633789e-002	7.665016e-002	1.229502e-001
9.300166538483176e-004	1.246872e-001	9.670389e-002	9.669054e-002	7.759201e-002	7.788810e-002	1.127201e-001
9.300553836817797e-004	1.365369e-001	9.811242e-002	9.807503e-002	7.885064e-002	7.912814e-002	1.015365e-001
9.300941135152417e-004	1.470390e-001	9.952605e-002	9.946643e-002	8.011322e-002	8.036984e-002	8.948798e-002
9.301328433487038e-004	1.560859e-001	1.009443e-001	1.008645e-001	8.137918e-002	8.161278e-002	7.666998e-002
9.301715731821658e-004	1.635888e-001	1.023667e-001	1.022691e-001	8.264795e-002	8.285657e-002	6.318490e-002
9.302103030156279e-004	1.694790e-001	1.037927e-001	1.036797e-001	8.391894e-002	8.410081e-002	4.914187e-002
9.302490328490900e-004	1.737072e-001	1.052217e-001	1.050960e-001	8.519161e-002	8.534513e-002	3.465610e-002
9.302877626825520e-004	1.762441e-001	1.066532e-001	1.065176e-001	8.646537e-002	8.658919e-002	1.984820e-002
9.303264925160141e-004	1.770787e-001	1.080864e-001	1.079439e-001	8.773968e-002	8.783265e-002	4.843110e-003
9.303652223494761e-004	1.762178e-001	1.095208e-001	1.093744e-001	8.901401e-002	8.907521e-002	-1.023091e-002
9.304039521829382e-004	1.736840e-001	1.109557e-001	1.108085e-001	9.028783e-002	9.031659e-002	-2.524343e-002
9.304426820164002e-004	1.695148e-001	1.123905e-001	1.122456e-001	9.156066e-002	9.155655e-002	-4.006293e-002
9.304814118498623e-004	1.637611e-001	1.138245e-001	1.136849e-001	9.283204e-002	9.279488e-002	-5.455791e-002
9.305201416833244e-004	1.564852e-001	1.152569e-001	1.151257e-001	9.410151e-002	9.403139e-002	-6.859797e-002
9.305588715167864e-004	1.477600e-001	1.166873e-001	1.165674e-001	9.536868e-002	9.526593e-002	-8.205500e-002
9.305976013502485e-004	1.376680e-001	1.181148e-001	1.180091e-001	9.663316e-002	9.649840e-002	-9.480458e-002
9.306363311837105e-004	1.263003e-001	1.195388e-001	1.194501e-001	9.789463e-002	9.772870e-002	-1.067275e-001
9.306750610171726e-004	1.137562e-001	1.209588e-001	1.208896e-001	9.915279e-002	9.895680e-002	-1.177116e-001
9.307137908506347e-004	1.001440e-001	1.223740e-001	1.223268e-001	1.004074e-001	1.001827e-001	-1.276538e-001
9.307525206840967e-004	8.558053e-002	1.237838e-001	1.237608e-001	1.016582e-001	1.014064e-001	-1.364617e-001
9.307912505175588e-004	7.019240e-002	1.251877e-001	1.251909e-001	1.029050e-001	1.026279e-001	-1.440553e-001
9.308299803510208e-004	5.411536e-002	1.265850e-001	1.266164e-001	1.041478e-001	1.038473e-001	-1.503683e-001
9.308687101844829e-004	3.749391e-002	1.279753e-001	1.280364e-001	1.053863e-001	1.050647e-001	-1.553485e-001
9.309074400179450e-004	2.048036e-002	1.293579e-001	1.294502e-001	1.066207e-001	1.062803e-001	-1.589582e-001
9.309461698514070e-004	3.233314e-003	1.307325e-001	1.308570e-001	1.078508e-001	1.074940e-001	-1.611734e-001
9.309848996848691e-004	-1.408383e-002	1.320986e-001	1.322562e-001	1.090767e-001	1.087062e-001	-1.619841e-001
9.310236295183311e-004	-3.130452e-002	1.334558e-001	1.336471e-001	1.102984e-001	1.099168e-001	-1.613930e-001
9.310623593517932e-004	-4.826052e-002	1.348038e-001	1.350290e-001	1.115161e-001	1.111262e-001	-1.594150e-001
9.311010891852553e-004	-6.478344e-002	1.361422e-001	1.364014e-001	1.127299e-001	1.123344e-001	-1.560761e-001
9.311398190187173e-004	-8.070621e-002	1.374708e-001	1.377638e-001	1.139399e-001	1.135415e-001	-1.514129e-001
9.311785488521794e-004	-9.586482e-002	1.387894e-001	1.391156e-001	1.151463e-001	1.147478e-001	-1.454710e-001
9.312172786856414e-004	-1.101006e-001	1.400979e-001	1.404563e-001	1.163493e-001	1.159534e-001	-1.383048e-001
9.312560085191035e-004	-1.232626e-001	1.413961e-001	1.417857e-001	1.175490e-001	1.171584e-001	-1.299761e-001
9.312947383525656e-004	-1.352113e-001	1.426840e-001	1.431033e-001	1.187458e-001	1.183631e-001	-1.205540e-001
9.313334681860276e-004	-1.458217e-001	1.439616e-001	1.444089e-001	1.199399e-001	1.195674e-001	-1.101146e-001
9.313721980194897e-004	-1.549856e-001	1.452289e-001	1.457023e-001	1.211315e-001	1.207715e-001	-9.874038e-002
9.314109278529517e-004	-1.626132e-001	1.464860e-001	1.469832e-001	1.223208e-001	1.219756e-001	-8.652113e-002
9.314496576864138e-004	-1.686343e-001	1.477329e-001	1.482517e-001	1.235080e-001	1.231797e-001	-7.355350e-002
9.314883875198758e-004	-1.729982e-001	1.489699e-001	1.495076e-001	1.246935e-001	1.243838e-001	-5.994109e-002
9.315271173533379e-004	-1.756738e-001	1.501970e-001	1.507510e-001	1.258775e-001	1.255882e-001	-4.579411e-002
9.315658471868000e-004	-1.766486e-001	1.514145e-001	1.519819e-001	1.270601e-001	1.267926e-001	-3.122876e-002
9.316045770202620e-004	-1.759278e-001	1.526226e-001	1.532003e-001	1.282415e-001	1.279973e-001	-1.636636e-002
9.316433068537241e-004	-1.735327e-001	1.538214e-001	1.544066e-001	1.294221e-001	1.292021e-001	-1.332452e-003
9.316820366871861e-004	-1.694996e-001	1.550112e-001	1.556008e-001	1.306019e-001	1.304069e-001	1.374439e-002
9.317207665206482e-004	-1.638781e-001	1.561922e-001	1.567831e-001	1.317810e-001	1.316118e-001	2.873358e-002
9.317594963541103e-004	-1.567297e-001	1.573646e-001	1.579539e-001	1.329597e-001	1.328165e-001	4.350368e-002
9.317982261875723e-004	-1.481267e-001	1.585287e-001	1.591133e-001	1.341380e-001	1.340209e-001	5.792340e-002
9.318369560210344e-004	-1.381506e-001	1.596846e-001	1.602618e-001	1.353159e-001	1.352249e-001	7.186277e-002
9.318756858544964e-004	-1.268919e-001	1.608326e-001	1.613996e-001	1.364935e-001	1.364281e-001	8.519433e-002
9.319144156879585e-004	-1.144496e-001	1.619730e-001	1.625271e-001	1.376708e-001	1.376304e-001	9.779453e-002
9.319531455214206e-004	-1.009309e-001	1.631058e-001	1.636446e-001	1.388477e-001	1.388315e-001	1.095454e-001
9.319918753548826e-004	-8.645172e-002	1.642313e-001	1.647525e-001	1.400242e-001	1.400310e-001	1.203362e-001
9.320306051883447e-004	-7.113673e-002	1.653497e-001	1.658511e-001	1.412001e-001	1.412285e-001	1.300659e-001
9.320693350218067e-004	-5.512017e-002	1.664611e-001	1.669408e-001	1.423753e-001	1.424237e-001	1.386442e-001
9.321080648552688e-004	-3.854526e-002	1.675657e-001	1.680219e-001	1.435496e-001	1.436162e-001	1.459937e-001
9.321467946887309e-004	-2.156317e-002	1.686635e-001	1.690949e-001	1.447228e-001	1.448056e-001	1.520505e-001
9.321855245221929e-004	-4.331573e-003	1.697547e-001	1.701600e-001	1.458945e-001	1.459913e-001	1.567650e-001
9.322242543556550e-004	1.298691e-002	1.708394e-001	1.712174e-001	1.470645e-001	1.471730e-001	1.601022e-001
9.322629841891170e-004	3.022629e-002	1.719175e-001	1.722677e-001	1.482324e-001	1.483502e-001	1.620409e-001
9.323017140225791e-004	4.721874e-002	1.729890e-001	1.733109e-001	1.493978e-001	1.495223e-001	1.625736e-001
9.323404438560412e-004	6.379602e-002	1.740540e-001	1.743473e-001	1.505604e-001	1.506889e-001	1.617056e-001
9.323791736895032e-004	7.979099e-002	1.751122e-001	1.753772e-001	1.517197e-001	1.518496e-001	1.594542e-001
9.324179035229653e-004	9.503933e-002	1.761637e-001	1.764007e-001	1.528753e-001	1.530038e-001	1.558478e-001
9.324566333564273e-004	1.093816e-001	1.772082e-001	1.774179e-001	1.540266e-001	1.541511e-001	1.509246e-001
9.324953631898894e-004	1.226661e-001	1.782455e-001	1.784290e-001	1.551733e-001	1.552909e-001	1.447324e-001
9.325340930233515e-004	1.347514e-001	1.792755e-001	1.794340e-001	1.563148e-001	1.564229e-001	1.373268e-001
9.325728228568135e-004	1.455103e-001	1.802979e-001	1.804328e-001	1.574505e-001	1.575466e-001	1.287713e-001
9.326115526902756e-004	1.548321e-001	1.813124e-001	1.814256e-001	1.585801e-001	1.586615e-001	1.191368e-001
9.326502825237376e-004	1.626246e-001	1.823186e-001	1.824122e-001	1.597029e-001	1.597674e-001	1.085005e-001
9.326890123571997e-004	1.688151e-001	1.833163e-001	1.833924e-001	1.608184e-001	1.608636e-001	9.694710e-002
9.327277421906617e-004	1.733509e-001	1.843051e-001	1.843663e-001	1.619262e-001	1.619499e-001	8.456774e-002
9.327664720241238e-004	1.761993e-001	1.852847e-001	1.853334e-001	1.630257e-001	1.630259e-001	7.146081e-002
9.328052018575859e-004	1.773459e-001	1.862547e-001	1.862937e-001	1.641164e-001	1.640913e-001	5.773149e-002
9.328439316910479e-004	1.767944e-001	1.872146e-001	1.872469e-001	1.651979e-001	1.651458e-001	4.349146e-002
9.328826615245100e-004	1.745647e-001	1.881642e-001	1.881926e-001	1.662696e-001	1.661891e-001	2.885823e-002
9.329213913579720e-004	1.706918e-001	1.891032e-001	1.891305e-001	1.673312e-001	1.672210e-001	1.395428e-002
9.329601211914341e-004	1.652241e-001	1.900310e-001	1.900604e-001	1.683822e-001	1.682412e-001	-1.093961e-003
9.329988510248962e-004	1.582221e-001	1.909474e-001	1.909818e-001	1.694222e-001	1.692496e-001	-1.615726e-002
9.330375808583582e-004	1.497570e-001	1.918521e-001	1.918943e-001	1.704508e-001	1.702460e-001	-3.110464e-002
9.330763106918203e-004	1.399094e-001	1.927447e-001	1.927976e-001	1.714677e-001	1.712304e-001	-4.580451e-002
9.331150405252823e-004	1.287691e-001	1.936249e-001	1.936912e-001	1.724726e-001	1.722026e-001	-6.012573e-002
9.331537703587444e-004	1.164337e-001	1.944925e-001	1.945748e-001	1.734652e-001	1.731627e-001	-7.393876e-002
9.331925001922065e-004	1.030098e-001	1.953471e-001	1.954478e-001	1.744452e-001	1.741107e-001	-8.711690e-002
9.332312300256685e-004	8.861263e-002	1.961885e-001	1.963100e-001	1.754126e-001	1.750465e-001	-9.953774e-002
9.332699598591306e-004	7.336695e-002	1.970164e-001	1.971609e-001	1.763670e-001	1.759704e-001	-1.110848e-001
9.333086896925926e-004	5.740673e-002	1.978307e-001	1.980002e-001	1.773084e-001	1.768824e-001	-1.216495e-001
9.333474195260547e-004	4.087487e-002	1.986312e-001	1.988273e-001	1.782368e-001	1.777828e-001	-1.311330e-001
9.333861493595168e-004	2.392227e-002	1.994178e-001	1.996420e-001	1.791520e-001	1.786715e-001	-1.394477e-001
9.334248791929788e-004	6.706432e-003	2.001903e-001	2.004440e-001	1.800541e-001	1.795490e-001	-1.465194e-001
9.334636090264409e-004	-1.061007e-002	2.009487e-001	2.012328e-001	1.809431e-001	1.804155e-001	-1.522874e-001
9.335023388599029e-004	-2.786120e-002	2.016929e-001	2.020083e-001	1.818192e-001	1.812711e-001	-1.567054e-001
9.335410686933650e-004	-4.487897e-002	2.024229e-001	2.027701e-001	1.826824e-001	1.821162e-001	-1.597415e-001
9.335797985268271e-004	-6.149498e-002	2.031389e-001	2.035179e-001	1.835329e-001	1.829511e-001	-1.613776e-001
9.336185283602891e-004	-7.754183e-002	2.038408e-001	2.042517e-001	1.843709e-001	1.837761e-001	-1.616087e-001
9.336572581937512e-004	-9.285489e-002	2.045288e-001	2.049713e-001	1.851967e-001	1.845915e-001	-1.604427e-001
9.336959880272132e-004	-1.072743e-001	2.052031e-001	2.056764e-001	1.860104e-001	1.853976e-001	-1.578993e-001
9.337347178606753e-004	-1.206477e-001	2.058639e-001	2.063671e-001	1.868125e-001	1.861948e-001	-1.540088e-001
9.337734476941373e-004	-1.328331e-001	2.065114e-001	2.070433e-001	1.876031e-001	1.869833e-001	-1.488117e-001
9.338121775275994e-004	-1.437024e-001	2.071459e-001	2.077051e-001	1.883827e-001	1.877635e-001	-1.423571e-001
9.338509073610615e-004	-1.531442e-001	2.077678e-001	2.083524e-001	1.891516e-001	1.885357e-001	-1.347027e-001
9.338896371945235e-004	-1.610652e-001	2.083774e-001	2.089854e-001	1.899101e-001	1.893003e-001	-1.259133e-001
9.339283670279856e-004	-1.673916e-001	2.089750e-001	2.096042e-001	1.906587e-001	1.900574e-001	-1.160610e-001
9.339670968614476e-004	-1.720690e-001	2.095611e-001	2.102091e-001	1.913977e-001	1.908074e-001	-1.052244e-001
9.340058266949097e-004	-1.750626e-001	2.101361e-001	2.108002e-001	1.921274e-001	1.915506e-001	-9.348910e-002
9.340445565283718e-004	-1.763564e-001	2.107003e-001	2.113779e-001	1.928484e-001	1.922873e-001	-8.094774e-002
9.340832863618338e-004	-1.759523e-001	2.112543e-001	2.119424e-001	1.935611e-001	1.930176e-001	-6.769992e-002
9.341220161952959e-004	-1.738688e-001	2.117984e-001	2.124941e-001	1.942657e-001	1.937419e-001	-5.385210e-002
9.341607460287579e-004	-1.701394e-001	2.123331e-001	2.130335e-001	1.949627e-001	1.944603e-001	-3.951708e-002
9.341994758622200e-004	-1.648113e-001	2.128588e-001	2.135608e-001	1.956524e-001	1.951730e-001	-2.481336e-002
9.342382056956821e-004	-1.579438e-001	2.133759e-001	2.140765e-001	1.963353e-001	1.958801e-001	-9.864190e-003
9.342769355291441e-004	-1.496072e-001	2.138849e-001	2.145811e-001	1.970117e-001	1.965819e-001	5.203475e-003
9.343156653626062e-004	-1.398814e-001	2.143861e-001	2.150751e-001	1.976819e-001	1.972784e-001	2.026004e-002
9.343543951960682e-004	-1.288553e-001	2.148800e-001	2.155589e-001	1.983462e-001	1.979697e-001	3.517440e-002
9.343931250295303e-004	-1.166262e-001	2.153670e-001	2.160331e-001	1.990049e-001	1.986559e-001	4.981500e-002
9.344318548629924e-004	-1.032998e-001	2.158473e-001	2.164981e-001	1.996583e-001	1.993369e-001	6.405092e-002
9.344705846964544e-004	-8.899052e-002	2.163215e-001	2.169544e-001	2.003067e-001	2.000127e-001	7.775301e-002
9.345093145299165e-004	-7.382134e-002	2.167897e-001	2.174025e-001	2.009501e-001	2.006833e-001	9.079522e-002
9.345480443633785e-004	-5.792478e-002	2.172523e-001	2.178431e-001	2.015889e-001	2.013487e-001	1.030560e-001
9.345867741968406e-004	-4.144254e-002	2.177096e-001	2.182764e-001	2.022231e-001	2.020087e-001	1.144202e-001
9.346255040303027e-004	-2.452444e-002	2.181618e-001	2.187031e-001	2.028528e-001	2.026631e-001	1.247809e-001
9.346642338637647e-004	-7.327117e-003	2.186092e-001	2.191235e-001	2.034781e-001	2.033119e-001	1.340411e-001
9.347029636972268e-004	9.987557e-003	2.190520e-001	2.195382e-001	2.040991e-001	2.039547e-001	1.421158e-001
9.347416935306888e-004	2.725407e-002	2.194903e-001	2.199475e-001	2.047158e-001	2.045915e-001	1.489332e-001
9.347804233641509e-004	4.430476e-002	2.199243e-001	2.203518e-001	2.053281e-001	2.052220e-001	1.544354e-001
9.348191531976129e-004	6.097132e-002	2.203539e-001	2.207515e-001	2.059360e-001	2.058459e-001	1.585788e-001
9.348578830310750e-004	7.708625e-002	2.207794e-001	2.211470e-001	2.065393e-001	2.064630e-001	1.613342e-001
9.348966128645371e-004	9.248447e-002	2.212006e-001	2.215385e-001	2.071379e-001	2.070731e-001	1.626862e-001
9.349353426979991e-004	1.070055e-001	2.216176e-001	2.219263e-001	2.077317e-001	2.076757e-001	1.626330e-001
9.349740725314612e-004	1.204957e-001	2.220302e-001	2.223106e-001	2.083205e-001	2.082708e-001	1.611848e-001
9.350128023649232e-004	1.328119e-001	2.224385e-001	2.226916e-001	2.089040e-001	2.088580e-001	1.583638e-001
9.350515321983853e-004	1.438237e-001	2.228421e-001	2.230694e-001	2.094821e-001	2.094370e-001	1.542026e-001
9.350902620318474e-004	1.534173e-001	2.232410e-001	2.234442e-001	2.100545e-001	2.100076e-001	1.487436e-001
9.351289918653094e-004	1.614967e-001	2.236350e-001	2.238160e-001	2.106208e-001	2.105695e-001	1.420379e-001
9.351677216987715e-004	1.679858e-001	2.240238e-001	2.241847e-001	2.111809e-001	2.111225e-001	1.341445e-001
9.352064515322335e-004	1.728283e-001	2.244072e-001	2.245504e-001	2.117343e-001	2.116664e-001	1.251301e-001
9.352451813656956e-004	1.759879e-001	2.247849e-001	2.249130e-001	2.122809e-001	2.122008e-001	1.150681e-001
9.352839111991577e-004	1.774470e-001	2.251567e-001	2.252723e-001	2.128203e-001	2.127256e-001	1.040389e-001
9.353226410326197e-004	1.772060e-001	2.255222e-001	2.256282e-001	2.133521e-001	2.132406e-001	9.212973e-002
9.353613708660818e-004	1.752820e-001	2.258813e-001	2.259805e-001	2.138761e-001	2.137457e-001	7.943484e-002
9.354001006995438e-004	1.717074e-001	2.262336e-001	2.263290e-001	2.143920e-001	2.142405e-001	6.605539e-002
9.354388305330059e-004	1.665281e-001	2.265789e-001	2.266735e-001	2.148994e-001	2.147251e-001	5.209928e-002
9.354775603664680e-004	1.598027e-001	2.269168e-001	2.270136e-001	2.153981e-001	2.151993e-001	3.768067e-002
9.355162901999300e-004	1.516005e-001	2.272472e-001	2.273491e-001	2.158877e-001	2.156629e-001	2.291921e-002
9.355550200333921e-004	1.420004e-001	2.275697e-001	2.276797e-001	2.163680e-001	2.161160e-001	7.939124e-003
9.355937498668541e-004	1.310904e-001	2.278841e-001	2.280050e-001	2.168388e-001	2.165585e-001	-7.131900e-003
9.356324797003162e-004	1.189671e-001	2.281902e-001	2.283247e-001	2.172997e-001	2.169903e-001	-2.216379e-002
9.356712095337783e-004	1.057350e-001	2.284878e-001	2.286384e-001	2.177507e-001	2.174115e-001	-3.702522e-002
9.357099393672403e-004	9.150794e-002	2.287767e-001	2.289459e-001	2.181914e-001	2.178222e-001	-5.158468e-002
9.357486692007024e-004	7.640872e-002	2.290567e-001	2.292467e-001	2.186218e-001	2.182224e-001	-6.571159e-002
9.357873990341644e-004	6.056959e-002	2.293276e-001	2.295406e-001	2.190416e-001	2.186122e-001	-7.927746e-002
9.358261288676265e-004	4.413183e-002	2.295893e-001	2.298271e-001	2.194509e-001	2.189918e-001	-9.215720e-002
9.358648587010885e-004	2.724492e-002	2.298418e-001	2.301060e-001	2.198494e-001	2.193614e-001	-1.042307e-001
9.359035885345506e-004	1.006521e-002	2.300848e-001	2.303769e-001	2.202373e-001	2.197212e-001	-1.153846e-001
9.359423183680127e-004	-7.245567e-003	2.303185e-001	2.306396e-001	2.206144e-001	2.200714e-001	-1.255140e-001
9.359810482014747e-004	-2.452193e-002	2.305427e-001	2.308937e-001	2.209808e-001	2.204122e-001	-1.345246e-001
9.360197780349368e-004	-4.159618e-002	2.307575e-001	2.311391e-001	2.213366e-001	2.207441e-001	-1.423343e-001
9.360585078683988e-004	-5.829989e-002	2.309629e-001	2.313755e-001	2.216818e-001	2.210672e-001	-1.488741e-001
9.360972377018609e-004	-7.446542e-002	2.311591e-001	2.316028e-001	2.220167e-001	2.213819e-001	-1.540895e-001
9.361359675353230e-004	-8.992751e-002	2.313462e-001	2.318207e-001	2.223413e-001	2.216886e-001	-1.579401e-001
9.361746973687850e-004	-1.045253e-001	2.315244e-001	2.320292e-001	2.226559e-001	2.219876e-001	-1.603997e-001
9.362134272022471e-004	-1.181048e-001	2.316939e-001	2.322281e-001	2.229607e-001	2.222793e-001	-1.614556e-001
9.362521570357091e-004	-1.305219e-001	2.318548e-001	2.324174e-001	2.232560e-001	2.225639e-001	-1.611084e-001
9.362908868691712e-004	-1.416457e-001	2.320076e-001	2.325972e-001	2.235421e-001	2.228420e-001	-1.593708e-001
9.363296167026333e-004	-1.513615e-001	2.321525e-001	2.327675e-001	2.238192e-001	2.231139e-001	-1.562669e-001
9.363683465360953e-004	-1.595727e-001	2.322898e-001	2.329283e-001	2.240877e-001	2.233799e-001	-1.518315e-001
9.364070763695574e-004	-1.662016e-001	2.324200e-001	2.330797e-001	2.243480e-001	2.236405e-001	-1.461087e-001
9.364458062030194e-004	-1.711901e-001	2.325433e-001	2.332220e-001	2.246005e-001	2.238959e-001	-1.391512e-001
9.364845360364815e-004	-1.744997e-001	2.326602e-001	2.333554e-001	2.248455e-001	2.241465e-001	-1.310196e-001
9.365232658699436e-004	-1.761111e-001	2.327711e-001	2.334800e-001	2.250834e-001	2.243927e-001	-1.217820e-001
9.365619957034056e-004	-1.760231e-001	2.328763e-001	2.335963e-001	2.253147e-001	2.246347e-001	-1.115129e-001
9.366007255368677e-004	-1.742510e-001	2.329764e-001	2.337044e-001	2.255397e-001	2.248730e-001	-1.002941e-001
9.366394553703297e-004	-1.708257e-001	2.330717e-001	2.338047e-001	2.257589e-001	2.251077e-001	-8.821386e-002
9.366781852037918e-004	-1.657917e-001	2.331625e-001	2.338977e-001	2.259727e-001	2.253392e-001	-7.536790e-002
9.367169150372539e-004	-1.592064e-001	2.332494e-001	2.339836e-001	2.261816e-001	2.255678e-001	-6.185870e-002
9.367556448707159e-004	-1.511380e-001	2.333327e-001	2.340630e-001	2.263858e-001	2.257936e-001	-4.779542e-002
9.367943747041780e-004	-1.416647e-001	2.334128e-001	2.341363e-001	2.265859e-001	2.260170e-001	-3.329339e-002
9.368331045376400e-004	-1.308738e-001	2.334901e-001	2.342038e-001	2.267821e-001	2.262380e-001	-1.847319e-002
9.368718343711021e-004	-1.188610e-001	2.335648e-001	2.342661e-001	2.269750e-001	2.264569e-001	-3.459798e-003
9.369105642045641e-004	-1.057306e-001	2.336375e-001	2.343237e-001	2.271647e-001	2.266738e-001	1.161859e-002
9.369492940380262e-004	-9.159516e-002	2.337083e-001	2.343770e-001	2.273518e-001	2.268889e-001	2.663161e-002
9.369880238714883e-004	-7.657620e-002	2.337776e-001	2.344265e-001	2.275365e-001	2.271021e-001	4.144780e-002
9.370267537049503e-004	-6.080447e-002	2.338456e-001	2.344725e-001	2.277191e-001	2.273135e-001	5.593571e-002
9.370654835384124e-004	-4.442003e-002	2.339127e-001	2.345158e-001	2.278998e-001	2.275233e-001	6.996499e-002
9.371042133718744e-004	-2.757135e-002	2.339790e-001	2.345565e-001	2.280790e-001	2.277312e-001	8.340757e-002
9.371429432053365e-004	-1.041393e-002	2.340448e-001	2.345952e-001	2.282568e-001	2.279374e-001	9.613907e-002
9.371816730387986e-004	6.891189e-003	2.341102e-001	2.346324e-001	2.284333e-001	2.281418e-001	1.080403e-001
9.372204028722606e-004	2.417902e-002	2.341754e-001	2.346683e-001	2.286088e-001	2.283441e-001	1.189993e-001
9.372591327057227e-004	4.128217e-002	2.342404e-001	2.347033e-001	2.287833e-001	2.285443e-001	1.289130e-001
9.372978625391847e-004	5.803233e-002	2.343053e-001	2.347379e-001	2.289570e-001	2.287422e-001	1.376893e-001
9.373365923726468e-004	7.426167e-002	2.343701e-001	2.347723e-001	2.291298e-001	2.289377e-001	1.452485e-001
9.373753222061089e-004	8.980454e-002	2.344348e-001	2.348067e-001	2.293018e-001	2.291305e-001	1.515244e-001
9.374140520395709e-004	1.044993e-001	2.344994e-001	2.348415e-001	2.294728e-001	2.293205e-001	1.564651e-001
9.374527818730330e-004	1.181910e-001	2.345638e-001	2.348769e-001	2.296430e-001	2.295073e-001	1.600332e-001
9.374915117064950e-004	1.307341e-001	2.346278e-001	2.349129e-001	2.298121e-001	2.296907e-001	1.622051e-001
9.375302415399571e-004	1.419956e-001	2.346912e-001	2.349497e-001	2.299800e-001	2.298705e-001	1.629713e-001
9.375689713734192e-004	1.518585e-001	2.347539e-001	2.349873e-001	2.301466e-001	2.300463e-001	1.623351e-001
9.376077012068812e-004	1.602235e-001	2.348157e-001	2.350259e-001	2.303117e-001	2.302181e-001	1.603117e-001
9.376464310403433e-004	1.670106e-001	2.348762e-001	2.350654e-001	2.304750e-001	2.303854e-001	1.569279e-001
9.376851608738053e-004	1.721601e-001	2.349353e-001	2.351058e-001	2.306364e-001	2.305480e-001	1.522205e-001
9.377238907072674e-004	1.756317e-001	2.349927e-001	2.351469e-001	2.307955e-001	2.307057e-001	1.462356e-001
9.377626205407295e-004	1.774046e-001	2.350479e-001	2.351886e-001	2.309522e-001	2.308581e-001	1.390276e-001
9.378013503741915e-004	1.774759e-001	2.351008e-001	2.352307e-001	2.311061e-001	2.310052e-001	1.306589e-001
9.378400802076536e-004	1.758600e-001	2.351511e-001	2.352731e-001	2.312569e-001	2.311466e-001	1.211989e-001
9.378788100411156e-004	1.725863e-001	2.351984e-001	2.353155e-001	2.314043e-001	2.312821e-001	1.107240e-001
9.379175398745777e-004	1.676987e-001	2.352424e-001	2.353576e-001	2.315481e-001	2.314115e-001	9.931746e-002
9.379562697080398e-004	1.612534e-001	2.352828e-001	2.353991e-001	2.316878e-001	2.315347e-001	8.706932e-002
9.379949995415018e-004	1.533177e-001	2.353193e-001	2.354397e-001	2.318232e-001	2.316513e-001	7.407668e-002
9.380337293749639e-004	1.439689e-001	2.353517e-001	2.354791e-001	2.319539e-001	2.317614e-001	6.044355e-002
9.380724592084259e-004	1.332935e-001	2.353796e-001	2.355169e-001	2.320798e-001	2.318647e-001	4.628048e-002
9.381111890418880e-004	1.213863e-001	2.354029e-001	2.355528e-001	2.322004e-001	2.319611e-001	3.170401e-002
9.381499188753500e-004	1.083506e-001	2.354212e-001	2.355864e-001	2.323154e-001	2.320505e-001	1.683579e-002
9.381886487088121e-004	9.429817e-002	2.354343e-001	2.356173e-001	2.324247e-001	2.321329e-001	1.801584e-003
9.382273785422742e-004	7.935023e-002	2.354421e-001	2.356451e-001	2.325279e-001	2.322083e-001	-1.326980e-002
9.382661083757362e-004	6.363729e-002	2.354442e-001	2.356695e-001	2.326248e-001	2.322766e-001	-2.824766e-002
9.383048382091983e-004	4.729896e-002	2.354406e-001	2.356900e-001	2.327152e-001	2.323378e-001	-4.300047e-002
9.383435680426603e-004	3.048327e-002	2.354311e-001	2.357064e-001	2.327988e-001	2.323921e-001	-5.739699e-002
9.383822978761224e-004	1.334540e-002	2.354157e-001	2.357183e-001	2.328756e-001	2.324394e-001	-7.130738e-002
9.384210277095845e-004	-3.953820e-003	2.353941e-001	2.357253e-001	2.329454e-001	2.324799e-001	-8.460439e-002
9.384597575430465e-004	-2.124949e-002	2.353664e-001	2.357273e-001	2.330081e-001	2.325137e-001	-9.716483e-002
9.384984873765086e-004	-3.837423e-002	2.353325e-001	2.357237e-001	2.330635e-001	2.325411e-001	-1.088711e-001
9.385372172099706e-004	-5.515965e-002	2.352926e-001	2.357145e-001	2.331117e-001	2.325622e-001	-1.196133e-001
9.385759470434327e-004	-7.143787e-002	2.352465e-001	2.356993e-001	2.331526e-001	2.325772e-001	-1.292906e-001
9.386146768768948e-004	-8.704306e-002	2.351945e-001	2.356780e-001	2.331862e-001	2.325864e-001	-1.378135e-001
9.386534067103568e-004	-1.018134e-001	2.351366e-001	2.356504e-001	2.332127e-001	2.325900e-001	-1.451053e-001
9.386921365438189e-004	-1.155934e-001	2.350731e-001	2.356164e-001	2.332321e-001	2.325885e-001	-1.511030e-001
9.387308663772809e-004	-1.282369e-001	2.350041e-001	2.355759e-001	2.332445e-001	2.325820e-001	-1.557578e-001
9.387695962107430e-004	-1.396104e-001	2.349299e-001	2.355289e-001	2.332501e-001	2.325710e-001	-1.590354e-001
9.388083260442051e-004	-1.495959e-001	2.348507e-001	2.354753e-001	2.332490e-001	2.325557e-001	-1.609150e-001
9.388470558776671e-004	-1.580934e-001	2.347668e-001	2.354153e-001	2.332416e-001	2.325364e-001	-1.613896e-001
9.388857857111292e-004	-1.650216e-001	2.346787e-001	2.353488e-001	2.332279e-001	2.325136e-001	-1.604649e-001
9.389245155445912e-004	-1.703187e-001	2.345865e-001	2.352760e-001	2.332084e-001	2.324876e-001	-1.581584e-001
9.389632453780533e-004	-1.739428e-001	2.344906e-001	2.351970e-001	2.331833e-001	2.324587e-001	-1.544989e-001
9.390019752115154e-004	-1.758708e-001	2.343916e-001	2.351121e-001	2.331529e-001	2.324272e-001	-1.495249e-001
9.390407050449774e-004	-1.760983e-001	2.342896e-001	2.350216e-001	2.331176e-001	2.323935e-001	-1.432842e-001
9.390794348784395e-004	-1.746375e-001	2.341851e-001	2.349256e-001	2.330777e-001	2.323580e-001	-1.358330e-001
9.391181647119015e-004	-1.715165e-001	2.340784e-001	2.348245e-001	2.330336e-001	2.323209e-001	-1.272350e-001
9.391568945453636e-004	-1.667777e-001	2.339700e-001	2.347186e-001	2.329856e-001	2.322825e-001	-1.175610e-001
9.391956243788256e-004	-1.604760e-001	2.338601e-001	2.346083e-001	2.329342e-001	2.322432e-001	-1.068884e-001
9.392343542122877e-004	-1.526777e-001	2.337493e-001	2.344939e-001	2.328797e-001	2.322032e-001	-9.530178e-002
9.392730840457498e-004	-1.434592e-001	2.336377e-001	2.343760e-001	2.328226e-001	2.321628e-001	-8.289252e-002
9.393118138792118e-004	-1.329061e-001	2.335258e-001	2.342548e-001	2.327631e-001	2.321222e-001	-6.975912e-002
9.393505437126739e-004	-1.211128e-001	2.334139e-001	2.341308e-001	2.327018e-001	2.320817e-001	-5.600695e-002
9.393892735461359e-004	-1.081817e-001	2.333023e-001	2.340045e-001	2.326389e-001	2.320415e-001	-4.174779e-002
9.394280033795980e-004	-9.422401e-002	2.331913e-001	2.338762e-001	2.325749e-001	2.320018e-001	-2.709927e-002
9.394667332130601e-004	-7.935951e-002	2.330812e-001	2.337465e-001	2.325102e-001	2.319626e-001	-1.218394e-002
9.395054630465221e-004	-6.371721e-002	2.329722e-001	2.336157e-001	2.324450e-001	2.319243e-001	2.871746e-003
9.395441928799842e-004	-4.743553e-002	2.328645e-001	2.334843e-001	2.323796e-001	2.318868e-001	1.793854e-002
9.395829227134462e-004	-3.066147e-002	2.327585e-001	2.333528e-001	2.323145e-001	2.318502e-001	3.288549e-002
9.396216525469083e-004	-1.354937e-002	2.326541e-001	2.332214e-001	2.322499e-001	2.318146e-001	4.758099e-002
9.396603823803704e-004	3.740631e-003	2.325517e-001	2.330907e-001	2.321860e-001	2.317801e-001	6.189390e-002
9.396991122138324e-004	2.104414e-002	2.324513e-001	2.329610e-001	2.321231e-001	2.317465e-001	7.569464e-002
9.397378420472945e-004	3.819410e-002	2.323530e-001	2.328326e-001	2.320614e-001	2.317138e-001	8.885650e-002
9.397765718807565e-004	5.502223e-002	2.322568e-001	2.327059e-001	2.320011e-001	2.316819e-001	1.012570e-001
9.398153017142186e-004	7.136050e-002	2.321627e-001	2.325811e-001	2.319423e-001	2.316509e-001	1.127798e-001
9.398540315476807e-004	8.704268e-002	2.320707e-001	2.324586e-001	2.318850e-001	2.316204e-001	1.233162e-001
9.398927613811427e-004	1.019063e-001	2.319808e-001	2.323385e-001	2.318295e-001	2.315903e-001	1.327676e-001
9.399314912146048e-004	1.157947e-001	2.318927e-001	2.322210e-001	2.317757e-001	2.315605e-001	1.410469e-001
9.399702210480668e-004	1.285606e-001	2.318064e-001	2.321063e-001	2.317237e-001	2.315307e-001	1.480798e-001
9.400089508815289e-004	1.400684e-001	2.317217e-001	2.319944e-001	2.316733e-001	2.315007e-001	1.538062e-001
9.400476807149910e-004	1.501979e-001	2.316384e-001	2.318855e-001	2.316246e-001	2.314703e-001	1.581800e-001
9.400864105484530e-004	1.588463e-001	2.315562e-001	2.317795e-001	2.315774e-001	2.314391e-001	1.611696e-001
9.401251403819151e-004	1.659301e-001	2.314748e-001	2.316765e-001	2.315316e-001	2.314069e-001	1.627575e-001
9.401638702153771e-004	1.713857e-001	2.313940e-001	2.315763e-001	2.314871e-001	2.313734e-001	1.629395e-001
9.402026000488392e-004	1.751694e-001	2.313135e-001	2.314789e-001	2.314436e-001	2.313384e-001	1.617240e-001
9.402413298823012e-004	1.772569e-001	2.312329e-001	2.313840e-001	2.314009e-001	2.313015e-001	1.591312e-001
9.402800597157633e-004	1.776421e-001	2.311519e-001	2.312916e-001	2.313588e-001	2.312625e-001	1.551920e-001
9.403187895492254e-004	1.763361e-001	2.310702e-001	2.312014e-001	2.313171e-001	2.312211e-001	1.499474e-001
9.403575193826874e-004	1.733658e-001	2.309875e-001	2.311130e-001	2.312754e-001	2.311770e-001	1.434469e-001
9.403962492161495e-004	1.687724e-001	2.309034e-001	2.310264e-001	2.312334e-001	2.311300e-001	1.357483e-001
9.404349790496115e-004	1.626101e-001	2.308176e-001	2.309410e-001	2.311909e-001	2.310797e-001	1.269171e-001
9.404737088830736e-004	1.549441e-001	2.307297e-001	2.308566e-001	2.311474e-001	2.310260e-001	1.170255e-001
9.405124387165357e-004	1.458502e-001	2.306396e-001	2.307729e-001	2.311028e-001	2.309686e-001	1.061527e-001
9.405511685499977e-004	1.354131e-001	2.305468e-001	2.306894e-001	2.310566e-001	2.309073e-001	9.438490e-002
9.405898983834598e-004	1.237261e-001	2.304511e-001	2.306058e-001	2.310085e-001	2.308418e-001	8.181503e-002
9.406286282169218e-004	1.108908e-001	2.303522e-001	2.305216e-001	2.309581e-001	2.307721e-001	6.854305e-002
9.406673580503839e-004	9.701747e-002	2.302499e-001	2.304366e-001	2.309053e-001	2.306978e-001	5.467573e-002
9.407060878838460e-004	8.222555e-002	2.301438e-001	2.303502e-001	2.308495e-001	2.306189e-001	4.032617e-002
9.407448177173080e-004	6.664379e-002	2.300339e-001	2.302621e-001	2.307905e-001	2.305352e-001	2.561313e-002
9.407835475507701e-004	5.041015e-002	2.299199e-001	2.301718e-001	2.307280e-001	2.304467e-001	1.066011e-002
9.408222773842321e-004	3.367117e-002	2.298016e-001	2.300791e-001	2.306616e-001	2.303532e-001	-4.405754e-003
9.408610072176942e-004	1.658081e-002	2.296789e-001	2.299835e-001	2.305912e-001	2.302547e-001	-1.945473e-002
9.408997370511563e-004	-7.010445e-004	2.295516e-001	2.298847e-001	2.305165e-001	2.301512e-001	-3.435564e-002
9.409384668846183e-004	-1.801013e-002	2.294198e-001	2.297823e-001	2.304372e-001	2.300427e-001	-4.897695e-002
9.409771967180804e-004	-3.517942e-002	2.292833e-001	2.296760e-001	2.303531e-001	2.299292e-001	-6.318788e-002
9.410159265515424e-004	-5.204061e-002	2.291421e-001	2.295655e-001	2.302641e-001	2.298108e-001	-7.685952e-002
9.410546563850045e-004	-6.842561e-002	2.289964e-001	2.294506e-001	2.301700e-001	2.296876e-001	-8.986612e-002
9.410933862184666e-004	-8.416811e-002	2.288460e-001	2.293311e-001	2.300706e-001	2.295598e-001	-1.020866e-001
9.411321160519286e-004	-9.910537e-002	2.286913e-001	2.292067e-001	2.299659e-001	2.294275e-001	-1.134064e-001
9.411708458853907e-004	-1.130806e-001	2.285322e-001	2.290773e-001	2.298558e-001	2.292909e-001	-1.237189e-001
9.412095757188527e-004	-1.259456e-001	2.283689e-001	2.289428e-001	2.297404e-001	2.291502e-001	-1.329281e-001
9.412483055523148e-004	-1.375642e-001	2.282018e-001	2.288030e-001	2.296195e-001	2.290057e-001	-1.409496e-001
9.412870353857768e-004	-1.478155e-001	2.280310e-001	2.286581e-001	2.294934e-001	2.288576e-001	-1.477121e-001
9.413257652192389e-004	-1.565960e-001	2.278567e-001	2.285079e-001	2.293619e-001	2.287062e-001	-1.531585e-001
9.413644950527010e-004	-1.638208e-001	2.276794e-001	2.283526e-001	2.292254e-001	2.285517e-001	-1.572461e-001
9.414032248861630e-004	-1.694245e-001	2.274993e-001	2.281922e-001	2.290838e-001	2.283946e-001	-1.599461e-001
9.414419547196251e-004	-1.733615e-001	2.273167e-001	2.280269e-001	2.289374e-001	2.282352e-001	-1.612437e-001
9.414806845530871e-004	-1.756053e-001	2.271320e-001	2.278568e-001	2.287865e-001	2.280736e-001	-1.611371e-001
9.415194143865492e-004	-1.761481e-001	2.269456e-001	2.276822e-001	2.286312e-001	2.279104e-001	-1.596371e-001
9.415581442200113e-004	-1.749991e-001	2.267578e-001	2.275033e-001	2.284718e-001	2.277458e-001	-1.567659e-001
9.415968740534733e-004	-1.721836e-001	2.265690e-001	2.273204e-001	2.283086e-001	2.275800e-001	-1.525564e-001
9.416356038869354e-004	-1.677415e-001	2.263795e-001	2.271338e-001	2.281419e-001	2.274136e-001	-1.470513e-001
9.416743337203974e-004	-1.617252e-001	2.261896e-001	2.269439e-001	2.279721e-001	2.272466e-001	-1.403017e-001
9.417130635538595e-004	-1.541992e-001	2.259999e-001	2.267510e-001	2.277994e-001	2.270796e-001	-1.323671e-001
9.417517933873216e-004	-1.452381e-001	2.258105e-001	2.265555e-001	2.276242e-001	2.269127e-001	-1.233142e-001
9.417905232207836e-004	-1.349258e-001	2.256218e-001	2.263578e-001	2.274470e-001	2.267463e-001	-1.132165e-001
9.418292530542457e-004	-1.233551e-001	2.254341e-001	2.261584e-001	2.272680e-001	2.265806e-001	-1.021545e-001
9.418679828877077e-004	-1.106270e-001	2.252478e-001	2.259575e-001	2.270876e-001	2.264159e-001	-9.021547e-002
9.419067127211698e-004	-9.685098e-002	2.250631e-001	2.257558e-001	2.269063e-001	2.262524e-001	-7.749379e-002
9.419454425546319e-004	-8.214520e-002	2.248803e-001	2.255536e-001	2.267244e-001	2.260904e-001	-6.409081e-002
9.419841723880939e-004	-6.663695e-002	2.246997e-001	2.253513e-001	2.265422e-001	2.259300e-001	-5.011465e-002
9.420229022215560e-004	-5.046295e-002	2.245214e-001	2.251493e-001	2.263602e-001	2.257715e-001	-3.567962e-002
9.420616320550180e-004	-3.376871e-002	2.243457e-001	2.249482e-001	2.261787e-001	2.256151e-001	-2.090553e-002
9.421003618884801e-004	-1.670733e-002	2.241727e-001	2.247482e-001	2.259980e-001	2.254607e-001	-5.916676e-003
9.421390917219422e-004	5.619914e-004	2.240026e-001	2.245498e-001	2.258185e-001	2.253087e-001	9.159199e-003
9.421778215554042e-004	1.787554e-002	2.238355e-001	2.243533e-001	2.256404e-001	2.251589e-001	2.419199e-002
9.422165513888663e-004	3.506661e-002	2.236715e-001	2.241591e-001	2.254641e-001	2.250116e-001	3.905034e-002
9.422552812223283e-004	5.196705e-002	2.235106e-001	2.239675e-001	2.252899e-001	2.248666e-001	5.360270e-002
9.422940110557904e-004	6.840865e-002	2.233528e-001	2.237788e-001	2.251178e-001	2.247241e-001	6.771844e-002
9.423327408892524e-004	8.422473e-002	2.231981e-001	2.235932e-001	2.249483e-001	2.245839e-001	8.126898e-002
9.423714707227145e-004	9.925190e-002	2.230463e-001	2.234111e-001	2.247814e-001	2.244460e-001	9.412919e-002
9.424102005561766e-004	1.133323e-001	2.228975e-001	2.232324e-001	2.246173e-001	2.243103e-001	1.061789e-001
9.424489303896386e-004	1.263166e-001	2.227513e-001	2.230575e-001	2.244562e-001	2.241766e-001	1.173047e-001
9.424876602231007e-004	1.380668e-001	2.226078e-001	2.228863e-001	2.242980e-001	2.240447e-001	1.274019e-001
9.425263900565627e-004	1.484597e-001	2.224665e-001	2.227190e-001	2.241429e-001	2.239146e-001	1.363764e-001
9.425651198900248e-004	1.573890e-001	2.223274e-001	2.225557e-001	2.239909e-001	2.237859e-001	1.441463e-001
9.426038497234869e-004	1.647677e-001	2.221900e-001	2.223961e-001	2.238419e-001	2.236585e-001	1.506431e-001
9.426425795569489e-004	1.705284e-001	2.220541e-001	2.222404e-001	2.236959e-001	2.235321e-001	1.558124e-001
9.426813093904110e-004	1.746238e-001	2.219195e-001	2.220882e-001	2.235529e-001	2.234063e-001	1.596143e-001
9.427200392238730e-004	1.770261e-001	2.217857e-001	2.219397e-001	2.234125e-001	2.232810e-001	1.620232e-001
9.427587690573351e-004	1.777258e-001	2.216524e-001	2.217944e-001	2.232748e-001	2.231558e-001	1.630269e-001
9.427974988907972e-004	1.767311e-001	2.215193e-001	2.216522e-001	2.231395e-001	2.230305e-001	1.626268e-001
9.428362287242592e-004	1.740660e-001	2.213861e-001	2.215129e-001	2.230064e-001	2.229047e-001	1.608361e-001
9.428749585577213e-004	1.697692e-001	2.212524e-001	2.213760e-001	2.228752e-001	2.227782e-001	1.576798e-001
9.429136883911833e-004	1.638925e-001	2.211178e-001	2.212414e-001	2.227457e-001	2.226506e-001	1.531929e-001
9.429524182246454e-004	1.564994e-001	2.209821e-001	2.211086e-001	2.226176e-001	2.225216e-001	1.474201e-001
9.429911480581075e-004	1.476635e-001	2.208448e-001	2.209773e-001	2.224907e-001	2.223911e-001	1.404145e-001
9.430298778915695e-004	1.374681e-001	2.207058e-001	2.208471e-001	2.223645e-001	2.222586e-001	1.322371e-001
9.430686077250316e-004	1.260048e-001	2.205647e-001	2.207177e-001	2.222387e-001	2.221240e-001	1.229562e-001
9.431073375584936e-004	1.133739e-001	2.204211e-001	2.205885e-001	2.221130e-001	2.219869e-001	1.126471e-001
9.431460673919557e-004	9.968385e-002	2.202749e-001	2.204591e-001	2.219871e-001	2.218471e-001	1.013917e-001
9.431847972254178e-004	8.505243e-002	2.201257e-001	2.203293e-001	2.218606e-001	2.217044e-001	8.927904e-002
9.432235270588798e-004	6.960662e-002	2.199734e-001	2.201985e-001	2.217331e-001	2.215586e-001	7.640493e-002
9.432622568923419e-004	5.348271e-002	2.198177e-001	2.200664e-001	2.216043e-001	2.214094e-001	6.287221e-002
9.433009867258039e-004	3.682573e-002	2.196584e-001	2.199324e-001	2.214738e-001	2.212568e-001	4.879035e-002
9.433397165592660e-004	1.978836e-002	2.194954e-001	2.197964e-001	2.213413e-001	2.211004e-001	3.427490e-002
9.433784463927281e-004	2.529496e-003	2.193285e-001	2.196577e-001	2.212065e-001	2.209402e-001	1.944671e-002
9.434171762261901e-004	-1.478729e-002	2.191576e-001	2.195162e-001	2.210691e-001	2.207762e-001	4.430908e-003
9.434559060596522e-004	-3.199536e-002	2.189827e-001	2.193715e-001	2.209287e-001	2.206081e-001	-1.064415e-002
9.434946358931142e-004	-4.892655e-002	2.188038e-001	2.192232e-001	2.207850e-001	2.204360e-001	-2.564799e-002
9.435333657265763e-004	-6.541262e-002	2.186208e-001	2.190711e-001	2.206378e-001	2.202598e-001	-4.044919e-002
9.435720955600383e-004	-8.128680e-002	2.184338e-001	2.189150e-001	2.204869e-001	2.200795e-001	-5.491637e-002
9.436108253935004e-004	-9.638555e-002	2.182429e-001	2.187546e-001	2.203321e-001	2.198952e-001	-6.891938e-002
9.436495552269625e-004	-1.105507e-001	2.180481e-001	2.185897e-001	2.201731e-001	2.197070e-001	-8.233045e-002
9.436882850604245e-004	-1.236324e-001	2.178498e-001	2.184203e-001	2.200098e-001	2.195148e-001	-9.502561e-002
9.437270148938866e-004	-1.354919e-001	2.176480e-001	2.182461e-001	2.198421e-001	2.193190e-001	-1.068862e-001
9.437657447273486e-004	-1.460052e-001	2.174430e-001	2.180673e-001	2.196698e-001	2.191196e-001	-1.178008e-001
9.438044745608107e-004	-1.550655e-001	2.172350e-001	2.178836e-001	2.194931e-001	2.189168e-001	-1.276670e-001
9.438432043942728e-004	-1.625844e-001	2.170244e-001	2.176953e-001	2.193117e-001	2.187109e-001	-1.363933e-001
9.438819342277348e-004	-1.684929e-001	2.168114e-001	2.175024e-001	2.191257e-001	2.185020e-001	-1.439006e-001
9.439206640611969e-004	-1.727416e-001	2.165964e-001	2.173049e-001	2.189353e-001	2.182905e-001	-1.501235e-001
9.439593938946589e-004	-1.753006e-001	2.163796e-001	2.171032e-001	2.187403e-001	2.180766e-001	-1.550109e-001
9.439981237281210e-004	-1.761587e-001	2.161615e-001	2.168972e-001	2.185411e-001	2.178606e-001	-1.585258e-001
9.440368535615831e-004	-1.753221e-001	2.159425e-001	2.166874e-001	2.183377e-001	2.176428e-001	-1.606454e-001
9.440755833950451e-004	-1.728132e-001	2.157227e-001	2.164740e-001	2.181304e-001	2.174235e-001	-1.613602e-001
9.441143132285072e-004	-1.686691e-001	2.155027e-001	2.162572e-001	2.179192e-001	2.172030e-001	-1.606738e-001
9.441530430619692e-004	-1.629403e-001	2.152828e-001	2.160375e-001	2.177045e-001	2.169817e-001	-1.586019e-001
9.441917728954313e-004	-1.556890e-001	2.150632e-001	2.158151e-001	2.174866e-001	2.167598e-001	-1.551712e-001
9.442305027288934e-004	-1.469880e-001	2.148444e-001	2.155905e-001	2.172657e-001	2.165378e-001	-1.504187e-001
9.442692325623554e-004	-1.369196e-001	2.146267e-001	2.153641e-001	2.170422e-001	2.163158e-001	-1.443908e-001
9.443079623958175e-004	-1.255748e-001	2.144104e-001	2.151362e-001	2.168163e-001	2.160942e-001	-1.371422e-001
9.443466922292795e-004	-1.130532e-001	2.141958e-001	2.149073e-001	2.165885e-001	2.158733e-001	-1.287354e-001
9.443854220627416e-004	-9.946276e-002	2.139832e-001	2.146778e-001	2.163590e-001	2.156534e-001	-1.192400e-001
9.444241518962037e-004	-8.492000e-002	2.137728e-001	2.144481e-001	2.161282e-001	2.154348e-001	-1.087323e-001
9.444628817296657e-004	-6.955043e-002	2.135650e-001	2.142187e-001	2.158966e-001	2.152177e-001	-9.729560e-002
9.445016115631278e-004	-5.348909e-002	2.133599e-001	2.139900e-001	2.156644e-001	2.150023e-001	-8.502018e-002
9.445403413965898e-004	-3.687992e-002	2.131577e-001	2.137625e-001	2.154322e-001	2.147890e-001	-7.200333e-002
9.445790712300519e-004	-1.987472e-002	2.129587e-001	2.135364e-001	2.152001e-001	2.145779e-001	-5.834924e-002
9.446178010635139e-004	-2.631688e-003	2.127630e-001	2.133123e-001	2.149686e-001	2.143691e-001	-4.416867e-002
9.446565308969760e-004	1.468617e-002	2.125706e-001	2.130905e-001	2.147381e-001	2.141630e-001	-2.957833e-002
9.446952607304381e-004	3.191260e-002	2.123818e-001	2.128713e-001	2.145089e-001	2.139596e-001	-1.470000e-002
9.447339905639001e-004	4.887959e-002	2.121964e-001	2.126551e-001	2.142814e-001	2.137591e-001	3.404413e-004
9.447727203973622e-004	6.541883e-002	2.120146e-001	2.124421e-001	2.140557e-001	2.135616e-001	1.541414e-002
9.448114502308242e-004	8.136322e-002	2.118362e-001	2.122327e-001	2.138324e-001	2.133670e-001	3.039035e-002
9.448501800642863e-004	9.654861e-002	2.116613e-001	2.120271e-001	2.136116e-001	2.131755e-001	4.513750e-002
9.448889098977484e-004	1.108159e-001	2.114898e-001	2.118254e-001	2.133936e-001	2.129871e-001	5.952428e-002
9.449276397312104e-004	1.240140e-001	2.113213e-001	2.116278e-001	2.131786e-001	2.128017e-001	7.342076e-002
9.449663695646725e-004	1.360025e-001	2.111559e-001	2.114344e-001	2.129669e-001	2.126193e-001	8.669961e-002
9.450050993981345e-004	1.466552e-001	2.109933e-001	2.112453e-001	2.127585e-001	2.124397e-001	9.923757e-002
9.450438292315966e-004	1.558627e-001	2.108331e-001	2.110606e-001	2.125537e-001	2.122629e-001	1.109170e-001
9.450825590650587e-004	1.635341e-001	2.106753e-001	2.108801e-001	2.123524e-001	2.120888e-001	1.216280e-001
9.451212888985207e-004	1.695986e-001	2.105194e-001	2.107038e-001	2.121549e-001	2.119170e-001	1.312699e-001
9.451600187319828e-004	1.740050e-001	2.103651e-001	2.105316e-001	2.119610e-001	2.117475e-001	1.397535e-001
9.451987485654448e-004	1.767219e-001	2.102121e-001	2.103634e-001	2.117709e-001	2.115800e-001	1.470024e-001
9.452374783989069e-004	1.777367e-001	2.100602e-001	2.101989e-001	2.115844e-001	2.114142e-001	1.529540e-001
9.452762082323690e-004	1.770543e-001	2.099088e-001	2.100380e-001	2.114015e-001	2.112499e-001	1.575598e-001
9.453149380658310e-004	1.746959e-001	2.097577e-001	2.098803e-001	2.112221e-001	2.110869e-001	1.607857e-001
9.453536678992931e-004	1.706976e-001	2.096066e-001	2.097255e-001	2.110460e-001	2.109247e-001	1.626120e-001
9.453923977327551e-004	1.651088e-001	2.094550e-001	2.095734e-001	2.108730e-001	2.107631e-001	1.630321e-001
9.454311275662172e-004	1.579911e-001	2.093026e-001	2.094236e-001	2.107030e-001	2.106019e-001	1.620524e-001
9.454698573996793e-004	1.494163e-001	2.091492e-001	2.092757e-001	2.105357e-001	2.104406e-001	1.596912e-001
9.455085872331413e-004	1.394659e-001	2.089944e-001	2.091293e-001	2.103707e-001	2.102790e-001	1.559776e-001
9.455473170666034e-004	1.282300e-001	2.088378e-001	2.089840e-001	2.102080e-001	2.101168e-001	1.509510e-001
9.455860469000654e-004	1.158073e-001	2.086791e-001	2.088394e-001	2.100470e-001	2.099537e-001	1.446595e-001
9.456247767335275e-004	1.023046e-001	2.085182e-001	2.086951e-001	2.098876e-001	2.097894e-001	1.371596e-001
9.456635065669895e-004	8.783799e-002	2.083546e-001	2.085506e-001	2.097293e-001	2.096236e-001	1.285155e-001
9.457022364004516e-004	7.253283e-002	2.081882e-001	2.084055e-001	2.095719e-001	2.094561e-001	1.187982e-001
9.457409662339137e-004	5.652365e-002	2.080187e-001	2.082594e-001	2.094149e-001	2.092865e-001	1.080858e-001
9.457796960673757e-004	3.995392e-002	2.078459e-001	2.081118e-001	2.092580e-001	2.091146e-001	9.646323e-002
9.458184259008378e-004	2.297499e-002	2.076697e-001	2.079624e-001	2.091009e-001	2.089402e-001	8.402228e-002
9.458571557342998e-004	5.744730e-003	2.074898e-001	2.078107e-001	2.089431e-001	2.087630e-001	7.086174e-002
9.458958855677619e-004	-1.157403e-002	2.073063e-001	2.076565e-001	2.087843e-001	2.085829e-001	5.708724e-002
9.459346154012240e-004	-2.881511e-002	2.071189e-001	2.074993e-001	2.086242e-001	2.083997e-001	4.281083e-002
9.459733452346860e-004	-4.581052e-002	2.069277e-001	2.073388e-001	2.084623e-001	2.082132e-001	2.815039e-002
9.460120750681481e-004	-6.239193e-002	2.067326e-001	2.071747e-001	2.082984e-001	2.080232e-001	1.322866e-002
9.460508049016101e-004	-7.839216e-002	2.065337e-001	2.070067e-001	2.081321e-001	2.078297e-001	-1.827739e-003
9.460895347350722e-004	-9.364691e-002	2.063311e-001	2.068347e-001	2.079631e-001	2.076325e-001	-1.688945e-002
9.461282645685343e-004	-1.079969e-001	2.061248e-001	2.066584e-001	2.077911e-001	2.074317e-001	-3.182548e-002
9.461669944019963e-004	-1.212904e-001	2.059149e-001	2.064777e-001	2.076159e-001	2.072272e-001	-4.650427e-002
9.462057242354584e-004	-1.333864e-001	2.057018e-001	2.062924e-001	2.074372e-001	2.070190e-001	-6.079482e-002
9.462444540689204e-004	-1.441579e-001	2.054856e-001	2.061026e-001	2.072548e-001	2.068072e-001	-7.456782e-002
9.462831839023825e-004	-1.534949e-001	2.052664e-001	2.059081e-001	2.070685e-001	2.065918e-001	-8.769689e-002
9.463219137358446e-004	-1.613054e-001	2.050448e-001	2.057090e-001	2.068782e-001	2.063729e-001	-1.000601e-001
9.463606435693066e-004	-1.675168e-001	2.048208e-001	2.055054e-001	2.066837e-001	2.061507e-001	-1.115415e-001
9.463993734027687e-004	-1.720761e-001	2.045948e-001	2.052974e-001	2.064849e-001	2.059253e-001	-1.220331e-001
9.464381032362307e-004	-1.749498e-001	2.043673e-001	2.050851e-001	2.062819e-001	2.056969e-001	-1.314370e-001
9.464768330696928e-004	-1.761232e-001	2.041384e-001	2.048687e-001	2.060746e-001	2.054657e-001	-1.396665e-001
9.465155629031549e-004	-1.755996e-001	2.039086e-001	2.046485e-001	2.058630e-001	2.052320e-001	-1.466482e-001
9.465542927366169e-004	-1.733983e-001	2.036781e-001	2.044247e-001	2.056471e-001	2.049961e-001	-1.523226e-001
9.465930225700790e-004	-1.695539e-001	2.034475e-001	2.041976e-001	2.054271e-001	2.047582e-001	-1.566443e-001
9.466317524035410e-004	-1.641145e-001	2.032170e-001	2.039676e-001	2.052031e-001	2.045185e-001	-1.595824e-001
9.466704822370031e-004	-1.571403e-001	2.029869e-001	2.037350e-001	2.049753e-001	2.042775e-001	-1.611196e-001
9.467092120704651e-004	-1.487020e-001	2.027577e-001	2.035002e-001	2.047438e-001	2.040354e-001	-1.612520e-001
9.467479419039272e-004	-1.388804e-001	2.025296e-001	2.032636e-001	2.045089e-001	2.037925e-001	-1.599883e-001
9.467866717373893e-004	-1.277650e-001	2.023029e-001	2.030256e-001	2.042708e-001	2.035491e-001	-1.573488e-001
9.468254015708513e-004	-1.154537e-001	2.020781e-001	2.027866e-001	2.040299e-001	2.033056e-001	-1.533648e-001
9.468641314043134e-004	-1.020528e-001	2.018552e-001	2.025470e-001	2.037863e-001	2.030622e-001	-1.480771e-001
9.469028612377754e-004	-8.767735e-002	2.016348e-001	2.023074e-001	2.035405e-001	2.028194e-001	-1.415357e-001
9.469415910712375e-004	-7.245111e-002	2.014169e-001	2.020681e-001	2.032927e-001	2.025772e-001	-1.337987e-001
9.469803209046996e-004	-5.650736e-002	2.012019e-001	2.018296e-001	2.030433e-001	2.023362e-001	-1.249315e-001
9.470190507381616e-004	-3.998849e-002	2.009900e-001	2.015922e-001	2.027927e-001	2.020965e-001	-1.150066e-001
9.470577805716237e-004	-2.304495e-002	2.007813e-001	2.013565e-001	2.025412e-001	2.018585e-001	-1.041031e-001
9.470965104050857e-004	-5.833842e-003	2.005760e-001	2.011228e-001	2.022893e-001	2.016223e-001	-9.230720e-002
9.471352402385478e-004	1.148259e-002	2.003743e-001	2.008914e-001	2.020373e-001	2.013882e-001	-7.971210e-002
9.471739700720099e-004	2.873856e-002	2.001761e-001	2.006629e-001	2.017855e-001	2.011566e-001	-6.641798e-002
9.472126999054719e-004	4.576628e-002	1.999817e-001	2.004374e-001	2.015344e-001	2.009274e-001	-5.253182e-002
9.472514297389340e-004	6.239739e-002	1.997910e-001	2.002154e-001	2.012843e-001	2.007011e-001	-3.816694e-002
9.472901595723960e-004	7.846445e-002	1.996039e-001	1.999970e-001	2.010357e-001	2.004777e-001	-2.344226e-002
9.473288894058581e-004	9.380259e-002	1.994205e-001	1.997825e-001	2.007887e-001	2.002573e-001	-8.481385e-003
9.473676192393202e-004	1.082516e-001	1.992405e-001	1.995722e-001	2.005438e-001	2.000401e-001	6.588440e-003
9.474063490727822e-004	1.216587e-001	1.990640e-001	1.993662e-001	2.003013e-001	1.998262e-001	2.163744e-002
9.474450789062443e-004	1.338812e-001	1.988907e-001	1.991645e-001	2.000615e-001	1.996156e-001	3.653439e-002
9.474838087397063e-004	1.447901e-001	1.987204e-001	1.989674e-001	1.998247e-001	1.994083e-001	5.114771e-002
9.475225385731684e-004	1.542727e-001	1.985528e-001	1.987748e-001	1.995910e-001	1.992044e-001	6.534652e-002
9.475612684066305e-004	1.622345e-001	1.983877e-001	1.985867e-001	1.993608e-001	1.990038e-001	7.900181e-002
9.475999982400925e-004	1.686010e-001	1.982249e-001	1.984030e-001	1.991342e-001	1.988065e-001	9.198776e-002
9.476387280735546e-004	1.733174e-001	1.980639e-001	1.982237e-001	1.989113e-001	1.986122e-001	1.041832e-001
9.476774579070166e-004	1.763487e-001	1.979045e-001	1.980485e-001	1.986923e-001	1.984210e-001	1.154735e-001
9.477161877404787e-004	1.776789e-001	1.977462e-001	1.978774e-001	1.984773e-001	1.982326e-001	1.257524e-001
9.477549175739407e-004	1.773096e-001	1.975889e-001	1.977100e-001	1.982664e-001	1.980468e-001	1.349237e-001
9.477936474074028e-004	1.752593e-001	1.974321e-001	1.975461e-001	1.980594e-001	1.978635e-001	1.429034e-001
9.478323772408649e-004	1.715613e-001	1.972754e-001	1.973855e-001	1.978565e-001	1.976824e-001	1.496207e-001
9.478711070743269e-004	1.662627e-001	1.971186e-001	1.972277e-001	1.976576e-001	1.975032e-001	1.550188e-001
9.479098369077890e-004	1.594230e-001	1.969611e-001	1.970724e-001	1.974624e-001	1.973257e-001	1.590552e-001
9.479485667412510e-004	1.511120e-001	1.968028e-001	1.969193e-001	1.972710e-001	1.971496e-001	1.617019e-001
9.479872965747131e-004	1.414098e-001	1.966433e-001	1.967679e-001	1.970832e-001	1.969745e-001	1.629446e-001
9.480260264081752e-004	1.304047e-001	1.964823e-001	1.966178e-001	1.968988e-001	1.968002e-001	1.627824e-001
9.480647562416372e-004	1.181938e-001	1.963194e-001	1.964687e-001	1.967174e-001	1.966264e-001	1.612265e-001
9.481034860750993e-004	1.048826e-001	1.961543e-001	1.963200e-001	1.965390e-001	1.964527e-001	1.583000e-001
9.481422159085613e-004	9.058525e-002	1.959868e-001	1.961713e-001	1.963631e-001	1.962788e-001	1.540363e-001
9.481809457420234e-004	7.542538e-002	1.958166e-001	1.960222e-001	1.961895e-001	1.961045e-001	1.484783e-001
9.482196755754855e-004	5.953585e-002	1.956434e-001	1.958722e-001	1.960179e-001	1.959293e-001	1.416780e-001
9.482584054089475e-004	4.305854e-002	1.954671e-001	1.957210e-001	1.958479e-001	1.957531e-001	1.336950e-001
9.482971352424096e-004	2.614346e-002	1.952874e-001	1.955680e-001	1.956791e-001	1.955756e-001	1.245964e-001
9.483358650758716e-004	8.947384e-003	1.951042e-001	1.954130e-001	1.955113e-001	1.953964e-001	1.144562e-001
9.483745949093337e-004	-8.367667e-003	1.949174e-001	1.952554e-001	1.953440e-001	1.952152e-001	1.033552e-001
9.484133247427958e-004	-2.563601e-002	1.947268e-001	1.950950e-001	1.951769e-001	1.950319e-001	9.138134e-002
9.484520545762578e-004	-4.268987e-002	1.945324e-001	1.949313e-001	1.950096e-001	1.948462e-001	7.862920e-002
9.484907844097199e-004	-5.936087e-002	1.943342e-001	1.947642e-001	1.948416e-001	1.946578e-001	6.520047e-002
9.485295142431819e-004	-7.548150e-002	1.941322e-001	1.945932e-001	1.946726e-001	1.944666e-001	5.120351e-002
9.485682440766440e-004	-9.088679e-002	1.939264e-001	1.944182e-001	1.945024e-001	1.942724e-001	3.675289e-002
9.486069739101061e-004	-1.054163e-001	1.937169e-001	1.942389e-001	1.943303e-001	1.940749e-001	2.196862e-002
9.486457037435681e-004	-1.189167e-001	1.935039e-001	1.940552e-001	1.941563e-001	1.938742e-001	6.975196e-003
9.486844335770302e-004	-1.312448e-001	1.932876e-001	1.938669e-001	1.939798e-001	1.936700e-001	-8.099501e-003
9.487231634104922e-004	-1.422708e-001	1.930680e-001	1.936741e-001	1.938007e-001	1.934622e-001	-2.312529e-002
9.487618932439543e-004	-1.518812e-001	1.928456e-001	1.934765e-001	1.936185e-001	1.932509e-001	-3.797080e-002
9.488006230774164e-004	-1.599807e-001	1.926204e-001	1.932743e-001	1.934331e-001	1.930360e-001	-5.250459e-002
9.488393529108784e-004	-1.664931e-001	1.923930e-001	1.930675e-001	1.932442e-001	1.928176e-001	-6.659620e-002
9.488780827443405e-004	-1.713617e-001	1.921634e-001	1.928562e-001	1.930516e-001	1.925956e-001	-8.011737e-002
9.489168125778025e-004	-1.745495e-001	1.919322e-001	1.926405e-001	1.928551e-001	1.923702e-001	-9.294336e-002
9.489555424112646e-004	-1.760384e-001	1.916995e-001	1.924207e-001	1.926545e-001	1.921414e-001	-1.049545e-001
9.489942722447266e-004	-1.758282e-001	1.914658e-001	1.921969e-001	1.924498e-001	1.919094e-001	-1.160380e-001
9.490330020781887e-004	-1.739357e-001	1.912314e-001	1.919694e-001	1.922409e-001	1.916743e-001	-1.260897e-001
9.490717319116508e-004	-1.703926e-001	1.909967e-001	1.917386e-001	1.920277e-001	1.914364e-001	-1.350162e-001
9.491104617451128e-004	-1.652445e-001	1.907620e-001	1.915047e-001	1.918101e-001	1.911959e-001	-1.427362e-001
9.491491915785749e-004	-1.585497e-001	1.905277e-001	1.912681e-001	1.915884e-001	1.909530e-001	-1.491820e-001
9.491879214120369e-004	-1.503769e-001	1.902941e-001	1.910292e-001	1.913624e-001	1.907080e-001	-1.542998e-001
9.492266512454990e-004	-1.408052e-001	1.900616e-001	1.907884e-001	1.911324e-001	1.904612e-001	-1.580503e-001
9.492653810789611e-004	-1.299225e-001	1.898305e-001	1.905461e-001	1.908985e-001	1.902128e-001	-1.604085e-001
9.493041109124231e-004	-1.178250e-001	1.896011e-001	1.903027e-001	1.906608e-001	1.899632e-001	-1.613626e-001
9.493428407458852e-004	-1.046177e-001	1.893737e-001	1.900587e-001	1.904196e-001	1.897126e-001	-1.609140e-001
9.493815705793472e-004	-9.041379e-002	1.891485e-001	1.898145e-001	1.901750e-001	1.894614e-001	-1.590763e-001
9.494203004128093e-004	-7.533550e-002	1.889260e-001	1.895706e-001	1.899274e-001	1.892099e-001	-1.558746e-001
9.494590302462714e-004	-5.951430e-002	1.887063e-001	1.893274e-001	1.896770e-001	1.889585e-001	-1.513442e-001
9.494977600797334e-004	-4.309095e-002	1.884896e-001	1.890853e-001	1.894242e-001	1.887073e-001	-1.455299e-001
9.495364899131955e-004	-2.621450e-002	1.882762e-001	1.888448e-001	1.891693e-001	1.884568e-001	-1.384850e-001
9.495752197466575e-004	-9.040937e-003	1.880662e-001	1.886063e-001	1.889126e-001	1.882072e-001	-1.302708e-001
9.496139495801196e-004	8.268315e-003	1.878597e-001	1.883702e-001	1.886546e-001	1.879589e-001	-1.209556e-001
9.496526794135817e-004	2.554802e-002	1.876569e-001	1.881368e-001	1.883954e-001	1.877120e-001	-1.106147e-001
9.496914092470437e-004	4.263066e-002	1.874578e-001	1.879066e-001	1.881357e-001	1.874669e-001	-9.933026e-002
9.497301390805058e-004	5.934785e-002	1.872625e-001	1.876798e-001	1.878756e-001	1.872239e-001	-8.719121e-002
9.497688689139678e-004	7.553188e-002	1.870710e-001	1.874567e-001	1.876157e-001	1.869832e-001	-7.429368e-002
9.498075987474299e-004	9.101725e-002	1.868831e-001	1.872376e-001	1.873563e-001	1.867450e-001	-6.074074e-002
9.498463285808920e-004	1.056427e-001	1.866989e-001	1.870227e-001	1.870978e-001	1.865095e-001	-4.664204e-002
9.498850584143540e-004	1.192539e-001	1.865181e-001	1.868121e-001	1.868406e-001	1.862769e-001	-3.211334e-002
9.499237882478161e-004	1.317060e-001	1.863408e-001	1.866061e-001	1.865850e-001	1.860473e-001	-1.727564e-002
9.499625180812781e-004	1.428672e-001	1.861665e-001	1.864047e-001	1.863314e-001	1.858210e-001	-2.254152e-003
9.500012479147402e-004	1.526217e-001	1.859952e-001	1.862079e-001	1.860801e-001	1.855980e-001	1.282268e-002
9.500399777482022e-004	1.608715e-001	1.858265e-001	1.860157e-001	1.858314e-001	1.853784e-001	2.782435e-002
9.500787075816643e-004	1.675382e-001	1.856601e-001	1.858281e-001	1.855857e-001	1.851623e-001	4.261936e-002
9.501174374151264e-004	1.725635e-001	1.854958e-001	1.856451e-001	1.853431e-001	1.849496e-001	5.707630e-002
9.501561672485884e-004	1.759088e-001	1.853331e-001	1.854663e-001	1.851040e-001	1.847404e-001	7.106490e-002
9.501948970820505e-004	1.775544e-001	1.851719e-001	1.852917e-001	1.848686e-001	1.845346e-001	8.445734e-002
9.502336269155125e-004	1.774990e-001	1.850117e-001	1.851211e-001	1.846370e-001	1.843321e-001	9.712952e-002
9.502723567489746e-004	1.757580e-001	1.848522e-001	1.849541e-001	1.844094e-001	1.841328e-001	1.089628e-001
9.503110865824367e-004	1.723620e-001	1.846929e-001	1.847905e-001	1.841859e-001	1.839366e-001	1.198456e-001
9.503498164158987e-004	1.673558e-001	1.845337e-001	1.846299e-001	1.839665e-001	1.837434e-001	1.296758e-001
9.503885462493608e-004	1.607965e-001	1.843740e-001	1.844720e-001	1.837514e-001	1.835528e-001	1.383621e-001
9.504272760828228e-004	1.527522e-001	1.842135e-001	1.843164e-001	1.835405e-001	1.833647e-001	1.458257e-001
9.504660059162849e-004	1.433011e-001	1.840520e-001	1.841627e-001	1.833337e-001	1.831789e-001	1.520016e-001
9.505047357497470e-004	1.325301e-001	1.838890e-001	1.840104e-001	1.831310e-001	1.829950e-001	1.568389e-001
9.505434655832090e-004	1.205347e-001	1.837243e-001	1.838592e-001	1.829323e-001	1.828128e-001	1.603014e-001
9.505821954166711e-004	1.074188e-001	1.835576e-001	1.837085e-001	1.827375e-001	1.826320e-001	1.623666e-001
9.506209252501331e-004	9.329496e-002	1.833884e-001	1.835580e-001	1.825463e-001	1.824524e-001	1.630258e-001
9.506596550835952e-004	7.828493e-002	1.832167e-001	1.834072e-001	1.823585e-001	1.822735e-001	1.622832e-001
9.506983849170573e-004	6.251992e-002	1.830421e-001	1.832556e-001	1.821738e-001	1.820950e-001	1.601553e-001
9.507371147505193e-004	4.614021e-002	1.828643e-001	1.831028e-001	1.819922e-001	1.819167e-001	1.566693e-001
9.507758445839814e-004	2.929436e-002	1.826832e-001	1.829484e-001	1.818131e-001	1.817383e-001	1.518628e-001
9.508145744174434e-004	1.213801e-002	1.824986e-001	1.827918e-001	1.816363e-001	1.815594e-001	1.457826e-001
9.508533042509055e-004	-5.167647e-003	1.823104e-001	1.826328e-001	1.814614e-001	1.813797e-001	1.384839e-001
9.508920340843676e-004	-2.245750e-002	1.821184e-001	1.824710e-001	1.812882e-001	1.811989e-001	1.300293e-001
9.509307639178296e-004	-3.956404e-002	1.819226e-001	1.823059e-001	1.811161e-001	1.810167e-001	1.204890e-001
9.509694937512917e-004	-5.631888e-002	1.817228e-001	1.821373e-001	1.809449e-001	1.808328e-001	1.099398e-001
9.510082235847537e-004	-7.255425e-002	1.815192e-001	1.819649e-001	1.807742e-001	1.806471e-001	9.846545e-002
9.510469534182158e-004	-8.810455e-002	1.813118e-001	1.817884e-001	1.806036e-001	1.804591e-001	8.615656e-002
9.510856832516778e-004	-1.028083e-001	1.811006e-001	1.816075e-001	1.804326e-001	1.802686e-001	7.311074e-002
9.511244130851399e-004	-1.165107e-001	1.808857e-001	1.814221e-001	1.802609e-001	1.800755e-001	5.943248e-002
9.511631429186020e-004	-1.290664e-001	1.806674e-001	1.812321e-001	1.800881e-001	1.798796e-001	4.523280e-002
9.512018727520640e-004	-1.403428e-001	1.804457e-001	1.810374e-001	1.799138e-001	1.796805e-001	3.062864e-002
9.512406025855261e-004	-1.502234e-001	1.802210e-001	1.808378e-001	1.797377e-001	1.794782e-001	1.574199e-002
9.512793324189881e-004	-1.586092e-001	1.799935e-001	1.806334e-001	1.795594e-001	1.792726e-001	6.988894e-004
9.513180622524502e-004	-1.654206e-001	1.797634e-001	1.804243e-001	1.793785e-001	1.790635e-001	-1.437168e-002
9.513567920859123e-004	-1.705972e-001	1.795311e-001	1.802106e-001	1.791948e-001	1.788508e-001	-2.933891e-002
9.513955219193743e-004	-1.740983e-001	1.792969e-001	1.799923e-001	1.790080e-001	1.786346e-001	-4.407126e-002
9.514342517528364e-004	-1.759025e-001	1.790611e-001	1.797696e-001	1.788177e-001	1.784147e-001	-5.843757e-002
9.514729815862984e-004	-1.760064e-001	1.788242e-001	1.795429e-001	1.786238e-001	1.781912e-001	-7.230812e-002
9.515117114197605e-004	-1.744236e-001	1.785863e-001	1.793122e-001	1.784261e-001	1.779642e-001	-8.555595e-002
9.515504412532226e-004	-1.711832e-001	1.783480e-001	1.790780e-001	1.782243e-001	1.777337e-001	-9.805821e-002
9.515891710866846e-004	-1.663285e-001	1.781095e-001	1.788406e-001	1.780183e-001	1.774999e-001	-1.096978e-001
9.516279009201467e-004	-1.599154e-001	1.778712e-001	1.786003e-001	1.778080e-001	1.772629e-001	-1.203654e-001
9.516666307536087e-004	-1.520108e-001	1.776335e-001	1.783575e-001	1.775934e-001	1.770228e-001	-1.299609e-001
9.517053605870708e-004	-1.426919e-001	1.773967e-001	1.781126e-001	1.773744e-001	1.767799e-001	-1.383959e-001
9.517440904205329e-004	-1.320450e-001	1.771612e-001	1.778660e-001	1.771510e-001	1.765344e-001	-1.455946e-001
9.517828202539949e-004	-1.201650e-001	1.769271e-001	1.776182e-001	1.769232e-001	1.762865e-001	-1.514951e-001
9.518215500874570e-004	-1.071551e-001	1.766950e-001	1.773696e-001	1.766913e-001	1.760365e-001	-1.560495e-001
9.518602799209190e-004	-9.312697e-002	1.764651e-001	1.771207e-001	1.764552e-001	1.757848e-001	-1.592246e-001
9.518990097543811e-004	-7.820116e-002	1.762376e-001	1.768719e-001	1.762151e-001	1.755315e-001	-1.610008e-001
9.519377395878432e-004	-6.250739e-002	1.760128e-001	1.766236e-001	1.759712e-001	1.752770e-001	-1.613719e-001
9.519764694213052e-004	-4.618474e-002	1.757910e-001	1.763764e-001	1.757237e-001	1.750216e-001	-1.603446e-001
9.520151992547673e-004	-2.938081e-002	1.755723e-001	1.761307e-001	1.754730e-001	1.747656e-001	-1.579374e-001
9.520539290882293e-004	-1.225042e-002	1.753570e-001	1.758869e-001	1.752192e-001	1.745094e-001	-1.541795e-001
9.520926589216914e-004	5.045894e-003	1.751453e-001	1.756454e-001	1.749627e-001	1.742532e-001	-1.491104e-001
9.521313887551534e-004	2.234350e-002	1.749371e-001	1.754065e-001	1.747037e-001	1.739974e-001	-1.427786e-001
9.521701185886155e-004	3.947517e-002	1.747327e-001	1.751708e-001	1.744428e-001	1.737423e-001	-1.352407e-001
9.522088484220776e-004	5.627260e-002	1.745320e-001	1.749384e-001	1.741801e-001	1.734881e-001	-1.265610e-001
9.522475782555396e-004	7.256782e-002	1.743351e-001	1.747098e-001	1.739161e-001	1.732352e-001	-1.168108e-001
9.522863080890017e-004	8.819479e-002	1.741419e-001	1.744852e-001	1.736512e-001	1.729839e-001	-1.060681e-001
9.523250379224637e-004	1.029914e-001	1.739524e-001	1.742647e-001	1.733857e-001	1.727344e-001	-9.441802e-002
9.523637677559258e-004	1.168016e-001	1.737665e-001	1.740487e-001	1.731201e-001	1.724870e-001	-8.195239e-002
9.524024975893879e-004	1.294787e-001	1.735840e-001	1.738372e-001	1.728547e-001	1.722420e-001	-6.877023e-002
9.524412274228499e-004	1.408882e-001	1.734047e-001	1.736304e-001	1.725899e-001	1.719995e-001	-5.497739e-002
9.524799572563120e-004	1.509112e-001	1.732283e-001	1.734283e-001	1.723262e-001	1.717598e-001	-4.068616e-002
9.525186870897740e-004	1.594462e-001	1.730548e-001	1.732309e-001	1.720639e-001	1.715230e-001	-2.601456e-002
9.525574169232361e-004	1.664112e-001	1.728836e-001	1.730381e-001	1.718034e-001	1.712894e-001	-1.108545e-002
9.525961467566982e-004	1.717441e-001	1.727147e-001	1.728500e-001	1.715451e-001	1.710590e-001	3.974458e-003
9.526348765901602e-004	1.754026e-001	1.725475e-001	1.726663e-001	1.712892e-001	1.708320e-001	1.903575e-002
9.526736064236223e-004	1.773638e-001	1.723818e-001	1.724869e-001	1.710361e-001	1.706085e-001	3.396739e-002
9.527123362570843e-004	1.776229e-001	1.722173e-001	1.723116e-001	1.707861e-001	1.703884e-001	4.863779e-002
9.527510660905464e-004	1.761922e-001	1.720536e-001	1.721400e-001	1.705395e-001	1.701718e-001	6.291585e-002
9.527897959240085e-004	1.730998e-001	1.718902e-001	1.719719e-001	1.702965e-001	1.699587e-001	7.667220e-002
9.528285257574705e-004	1.683879e-001	1.717270e-001	1.718070e-001	1.700573e-001	1.697490e-001	8.978038e-002
9.528672555909326e-004	1.621115e-001	1.715634e-001	1.716449e-001	1.698220e-001	1.695426e-001	1.021183e-001
9.529059854243946e-004	1.543366e-001	1.713992e-001	1.714851e-001	1.695909e-001	1.693395e-001	1.135701e-001
9.529447152578567e-004	1.451397e-001	1.712339e-001	1.713274e-001	1.693640e-001	1.691394e-001	1.240278e-001
9.529834450913188e-004	1.346062e-001	1.710674e-001	1.711712e-001	1.691414e-001	1.689423e-001	1.333937e-001
9.530221749247808e-004	1.228300e-001	1.708991e-001	1.710162e-001	1.689230e-001	1.687478e-001	1.415814e-001
9.530609047582429e-004	1.099133e-001	1.707288e-001	1.708618e-001	1.687090e-001	1.685558e-001	1.485179e-001
9.530996345917049e-004	9.596705e-002	1.705562e-001	1.707077e-001	1.684992e-001	1.683660e-001	1.541439e-001
9.531383644251670e-004	8.111137e-002	1.703811e-001	1.705532e-001	1.682936e-001	1.681782e-001	1.584145e-001
9.531770942586290e-004	6.547569e-002	1.702030e-001	1.703981e-001	1.680920e-001	1.679919e-001	1.612992e-001
9.532158240920911e-004	4.919863e-002	1.700219e-001	1.702418e-001	1.678942e-001	1.678071e-001	1.627814e-001
9.532545539255532e-004	3.242733e-002	1.698374e-001	1.700838e-001	1.677001e-001	1.676232e-001	1.628578e-001
9.532932837590152e-004	1.531623e-002	1.696493e-001	1.699238e-001	1.675094e-001	1.674401e-001	1.615379e-001
9.533320135924773e-004	-1.974388e-003	1.694576e-001	1.697613e-001	1.673219e-001	1.672574e-001	1.588426e-001
9.533707434259393e-004	-1.928002e-002	1.692620e-001	1.695959e-001	1.671372e-001	1.670748e-001	1.548036e-001
9.534094732594014e-004	-3.643347e-002	1.690625e-001	1.694272e-001	1.669551e-001	1.668919e-001	1.494625e-001
9.534482030928635e-004	-5.326642e-002	1.688591e-001	1.692549e-001	1.667751e-001	1.667085e-001	1.428696e-001
9.534869329263255e-004	-6.961084e-002	1.686516e-001	1.690787e-001	1.665971e-001	1.665242e-001	1.350831e-001
9.535256627597876e-004	-8.530060e-002	1.684402e-001	1.688983e-001	1.664205e-001	1.663387e-001	1.261691e-001
9.535643925932496e-004	-1.001733e-001	1.682249e-001	1.687135e-001	1.662450e-001	1.661518e-001	1.162004e-001
9.536031224267117e-004	-1.140727e-001	1.680057e-001	1.685240e-001	1.660702e-001	1.659631e-001	1.052566e-001
9.536418522601738e-004	-1.268514e-001	1.677829e-001	1.683297e-001	1.658957e-001	1.657723e-001	9.342442e-002
9.536805820936358e-004	-1.383742e-001	1.675566e-001	1.681305e-001	1.657211e-001	1.655793e-001	8.079731e-002
9.537193119270979e-004	-1.485215e-001	1.673271e-001	1.679263e-001	1.655460e-001	1.653837e-001	6.747577e-002
9.537580417605599e-004	-1.571909e-001	1.670945e-001	1.677172e-001	1.653700e-001	1.651853e-001	5.356707e-002
9.537967715940220e-004	-1.642991e-001	1.668591e-001	1.675031e-001	1.651928e-001	1.649840e-001	3.918478e-002
9.538355014274841e-004	-1.697822e-001	1.666213e-001	1.672841e-001	1.650138e-001	1.647794e-001	2.444805e-002
9.538742312609461e-004	-1.735958e-001	1.663814e-001	1.670603e-001	1.648327e-001	1.645715e-001	9.480696e-003
9.539129610944082e-004	-1.757152e-001	1.661397e-001	1.668320e-001	1.646492e-001	1.643602e-001	-5.589888e-003
9.539516909278702e-004	-1.761335e-001	1.658965e-001	1.665993e-001	1.644630e-001	1.641452e-001	-2.063382e-002
9.539904207613323e-004	-1.748614e-001	1.656522e-001	1.663625e-001	1.642737e-001	1.639266e-001	-3.551987e-002
9.540291505947944e-004	-1.719252e-001	1.654072e-001	1.661218e-001	1.640810e-001	1.637043e-001	-5.011649e-002
9.540678804282564e-004	-1.673657e-001	1.651618e-001	1.658777e-001	1.638847e-001	1.634783e-001	-6.429298e-002
9.541066102617185e-004	-1.612365e-001	1.649164e-001	1.656305e-001	1.636845e-001	1.632486e-001	-7.792061e-002
9.541453400951805e-004	-1.536027e-001	1.646713e-001	1.653805e-001	1.634801e-001	1.630153e-001	-9.087390e-002
9.541840699286426e-004	-1.445395e-001	1.644269e-001	1.651282e-001	1.632716e-001	1.627784e-001	-1.030322e-001
9.542227997621047e-004	-1.341318e-001	1.641835e-001	1.648740e-001	1.630586e-001	1.625380e-001	-1.142814e-001
9.542615295955667e-004	-1.224729e-001	1.639415e-001	1.646183e-001	1.628412e-001	1.622944e-001	-1.245158e-001
9.543002594290288e-004	-1.096642e-001	1.637012e-001	1.643617e-001	1.626192e-001	1.620477e-001	-1.336400e-001
9.543389892624908e-004	-9.581614e-002	1.634629e-001	1.641044e-001	1.623926e-001	1.617980e-001	-1.415706e-001
9.543777190959529e-004	-8.104733e-002	1.632268e-001	1.638471e-001	1.621615e-001	1.615457e-001	-1.482373e-001
9.544164489294149e-004	-6.548581e-002	1.629934e-001	1.635903e-001	1.619258e-001	1.612910e-001	-1.535842e-001
9.544551787628770e-004	-4.926896e-002	1.627627e-001	1.633342e-001	1.616858e-001	1.610341e-001	-1.575696e-001
9.544939085963391e-004	-3.254292e-002	1.625351e-001	1.630795e-001	1.614415e-001	1.607754e-001	-1.601657e-001
9.545326384298011e-004	-1.546127e-002	1.623107e-001	1.628265e-001	1.611931e-001	1.605151e-001	-1.613588e-001
9.545713682632632e-004	1.816405e-003	1.620897e-001	1.625757e-001	1.609408e-001	1.602536e-001	-1.611481e-001
9.546100980967252e-004	1.912611e-002	1.618723e-001	1.623275e-001	1.606849e-001	1.599911e-001	-1.595452e-001
9.546488279301873e-004	3.630098e-002	1.616585e-001	1.620823e-001	1.604256e-001	1.597280e-001	-1.565733e-001
9.546875577636494e-004	5.317282e-002	1.614485e-001	1.618404e-001	1.601631e-001	1.594646e-001	-1.522660e-001
9.547262875971114e-004	6.957349e-002	1.612422e-001	1.616021e-001	1.598980e-001	1.592013e-001	-1.466665e-001
9.547650174305735e-004	8.533645e-002	1.610396e-001	1.613678e-001	1.596304e-001	1.589382e-001	-1.398269e-001
9.548037472640355e-004	1.002987e-001	1.608406e-001	1.611377e-001	1.593607e-001	1.586758e-001	-1.318070e-001
9.548424770974976e-004	1.143028e-001	1.606452e-001	1.609119e-001	1.590893e-001	1.584144e-001	-1.226742e-001
9.548812069309597e-004	1.272003e-001	1.604533e-001	1.606908e-001	1.588166e-001	1.581542e-001	-1.125024e-001
9.549199367644217e-004	1.388541e-001	1.602646e-001	1.604742e-001	1.585430e-001	1.578956e-001	-1.013726e-001
9.549586665978838e-004	1.491421e-001	1.600790e-001	1.602625e-001	1.582689e-001	1.576388e-001	-8.937272e-002
9.549973964313458e-004	1.579596e-001	1.598961e-001	1.600554e-001	1.579947e-001	1.573840e-001	-7.659754e-002
9.550361262648079e-004	1.652207e-001	1.597158e-001	1.598532e-001	1.577209e-001	1.571316e-001	-6.314898e-002
9.550748560982700e-004	1.708598e-001	1.595377e-001	1.596555e-001	1.574477e-001	1.568817e-001	-4.913559e-002
9.551135859317320e-004	1.748309e-001	1.593615e-001	1.594624e-001	1.571756e-001	1.566346e-001	-3.467215e-002
9.551523157651941e-004	1.771074e-001	1.591869e-001	1.592737e-001	1.569051e-001	1.563904e-001	-1.987880e-002
9.551910455986561e-004	1.776814e-001	1.590135e-001	1.590890e-001	1.566364e-001	1.561494e-001	-4.880125e-003
9.552297754321182e-004	1.765622e-001	1.588409e-001	1.589083e-001	1.563700e-001	1.559115e-001	1.019592e-002
9.552685052655803e-004	1.737750e-001	1.586689e-001	1.587311e-001	1.561061e-001	1.556771e-001	2.521912e-002
9.553072350990423e-004	1.693594e-001	1.584969e-001	1.585572e-001	1.558452e-001	1.554460e-001	4.005807e-002
9.553459649325044e-004	1.633681e-001	1.583248e-001	1.583861e-001	1.555874e-001	1.552184e-001	5.458126e-002
9.553846947659664e-004	1.558654e-001	1.581520e-001	1.582176e-001	1.553331e-001	1.549942e-001	6.865820e-002
9.554234245994285e-004	1.469258e-001	1.579783e-001	1.580511e-001	1.550825e-001	1.547735e-001	8.216053e-002
9.554621544328905e-004	1.366330e-001	1.578033e-001	1.578862e-001	1.548358e-001	1.545562e-001	9.496343e-002
9.555008842663526e-004	1.250794e-001	1.576266e-001	1.577225e-001	1.545931e-001	1.543421e-001	1.069472e-001
9.555396140998147e-004	1.123657e-001	1.574479e-001	1.575595e-001	1.543547e-001	1.541313e-001	1.179990e-001
9.555783439332767e-004	9.860122e-002	1.572670e-001	1.573968e-001	1.541205e-001	1.539234e-001	1.280150e-001
9.556170737667388e-004	8.390430e-002	1.570835e-001	1.572338e-001	1.538906e-001	1.537184e-001	1.369018e-001
9.556558036002008e-004	6.840265e-002	1.568970e-001	1.570701e-001	1.536651e-001	1.535159e-001	1.445785e-001
9.556945334336629e-004	5.223326e-002	1.567074e-001	1.569053e-001	1.534439e-001	1.533159e-001	1.509776e-001
9.557332632671250e-004	3.554177e-002	1.565144e-001	1.567387e-001	1.532270e-001	1.531179e-001	1.560459e-001
9.557719931005870e-004	1.848135e-002	1.563179e-001	1.565701e-001	1.530142e-001	1.529218e-001	1.597444e-001
9.558107229340491e-004	1.211350e-003	1.561175e-001	1.563989e-001	1.528054e-001	1.527273e-001	1.620485e-001
9.558494527675111e-004	-1.610439e-002	1.559132e-001	1.562248e-001	1.526004e-001	1.525339e-001	1.629472e-001
9.558881826009732e-004	-3.329905e-002	1.557049e-001	1.560473e-001	1.523990e-001	1.523415e-001	1.624425e-001
9.559269124344353e-004	-5.020441e-002	1.554924e-001	1.558660e-001	1.522010e-001	1.521497e-001	1.605488e-001
9.559656422678973e-004	-6.665226e-002	1.552758e-001	1.556808e-001	1.520060e-001	1.519582e-001	1.572916e-001
9.560043721013594e-004	-8.247599e-002	1.550551e-001	1.554911e-001	1.518137e-001	1.517666e-001	1.527069e-001
9.560431019348214e-004	-9.751236e-002	1.548302e-001	1.552969e-001	1.516239e-001	1.515747e-001	1.468397e-001
9.560818317682835e-004	-1.116037e-001	1.546013e-001	1.550978e-001	1.514361e-001	1.513820e-001	1.397440e-001
9.561205616017456e-004	-1.246007e-001	1.543686e-001	1.548937e-001	1.512501e-001	1.511884e-001	1.314813e-001
9.561592914352076e-004	-1.363658e-001	1.541321e-001	1.546845e-001	1.510653e-001	1.509934e-001	1.221202e-001
9.561980212686697e-004	-1.467762e-001	1.538920e-001	1.544701e-001	1.508814e-001	1.507968e-001	1.117367e-001
9.562367511021317e-004	-1.557264e-001	1.536487e-001	1.542504e-001	1.506980e-001	1.505983e-001	1.004132e-001
9.562754809355938e-004	-1.631292e-001	1.534023e-001	1.540255e-001	1.505148e-001	1.503976e-001	8.823913e-002
9.563142107690559e-004	-1.689173e-001	1.531533e-001	1.537954e-001	1.503311e-001	1.501944e-001	7.531098e-002
9.563529406025179e-004	-1.730427e-001	1.529017e-001	1.535603e-001	1.501467e-001	1.499885e-001	6.173209e-002
9.563916704359800e-004	-1.754768e-001	1.526481e-001	1.533204e-001	1.499612e-001	1.497796e-001	4.761240e-002
9.564304002694420e-004	-1.762099e-001	1.523928e-001	1.530757e-001	1.497740e-001	1.495676e-001	3.306791e-002
9.564691301029041e-004	-1.752494e-001	1.521360e-001	1.528267e-001	1.495849e-001	1.493523e-001	1.821984e-002
9.565078599363661e-004	-1.726188e-001	1.518782e-001	1.525735e-001	1.493935e-001	1.491334e-001	3.193618e-003
9.565465897698282e-004	-1.683563e-001	1.516197e-001	1.523165e-001	1.491993e-001	1.489108e-001	-1.188218e-002
9.565853196032903e-004	-1.625133e-001	1.513609e-001	1.520561e-001	1.490021e-001	1.486845e-001	-2.687696e-002
9.566240494367523e-004	-1.551529e-001	1.511022e-001	1.517926e-001	1.488015e-001	1.484544e-001	-4.165924e-002
9.566627792702144e-004	-1.463485e-001	1.508438e-001	1.515265e-001	1.485973e-001	1.482204e-001	-5.609769e-002
9.567015091036764e-004	-1.361832e-001	1.505862e-001	1.512582e-001	1.483890e-001	1.479825e-001	-7.006224e-002
9.567402389371385e-004	-1.247488e-001	1.503297e-001	1.509881e-001	1.481766e-001	1.477408e-001	-8.342537e-002
9.567789687706006e-004	-1.121452e-001	1.500746e-001	1.507167e-001	1.479599e-001	1.474952e-001	-9.606340e-002
9.568176986040626e-004	-9.848115e-002	1.498212e-001	1.504445e-001	1.477385e-001	1.472459e-001	-1.078581e-001
9.568564284375247e-004	-8.387375e-002	1.495699e-001	1.501720e-001	1.475125e-001	1.469931e-001	-1.186987e-001
9.568951582709867e-004	-6.844921e-002	1.493209e-001	1.498996e-001	1.472817e-001	1.467368e-001	-1.284835e-001
9.569338881044488e-004	-5.234325e-002	1.490746e-001	1.496279e-001	1.470461e-001	1.464772e-001	-1.371219e-001
9.569726179379109e-004	-3.570042e-002	1.488310e-001	1.493572e-001	1.468057e-001	1.462146e-001	-1.445358e-001
9.570113477713729e-004	-1.867304e-002	1.485906e-001	1.490881e-001	1.465605e-001	1.459493e-001	-1.506608e-001
9.570500776048350e-004	-1.419703e-003	1.483534e-001	1.488210e-001	1.463105e-001	1.456813e-001	-1.554469e-001
9.570888074382970e-004	1.589631e-002	1.481195e-001	1.485562e-001	1.460560e-001	1.454111e-001	-1.588583e-001
9.571275372717591e-004	3.310856e-002	1.478892e-001	1.482943e-001	1.457969e-001	1.451389e-001	-1.608730e-001
9.571662671052212e-004	5.004898e-002	1.476625e-001	1.480356e-001	1.455336e-001	1.448651e-001	-1.614829e-001
9.572049969386832e-004	6.654933e-002	1.474394e-001	1.477804e-001	1.452662e-001	1.445899e-001	-1.606922e-001
9.572437267721453e-004	8.244266e-002	1.472200e-001	1.475290e-001	1.449951e-001	1.443136e-001	-1.585177e-001
9.572824566056073e-004	9.756511e-002	1.470042e-001	1.472818e-001	1.447204e-001	1.440366e-001	-1.549868e-001
9.573211864390694e-004	1.117582e-001	1.467919e-001	1.470388e-001	1.444425e-001	1.437592e-001	-1.501375e-001
9.573599162725315e-004	1.248713e-001	1.465829e-001	1.468004e-001	1.441617e-001	1.434817e-001	-1.440165e-001
9.573986461059935e-004	1.367651e-001	1.463773e-001	1.465665e-001	1.438784e-001	1.432044e-001	-1.366795e-001
9.574373759394556e-004	1.473145e-001	1.461746e-001	1.463374e-001	1.435929e-001	1.429277e-001	-1.281892e-001
9.574761057729176e-004	1.564113e-001	1.459748e-001	1.461131e-001	1.433057e-001	1.426519e-001	-1.186159e-001
9.575148356063797e-004	1.639664e-001	1.457774e-001	1.458934e-001	1.430171e-001	1.423771e-001	-1.080365e-001
9.575535654398417e-004	1.699101e-001	1.455824e-001	1.456784e-001	1.427276e-001	1.421039e-001	-9.653479e-002
9.575922952733038e-004	1.741929e-001	1.453892e-001	1.454680e-001	1.424376e-001	1.418324e-001	-8.420145e-002
9.576310251067659e-004	1.767847e-001	1.451977e-001	1.452620e-001	1.421475e-001	1.415628e-001	-7.113431e-002
9.576697549402279e-004	1.776740e-001	1.450074e-001	1.450601e-001	1.418576e-001	1.412955e-001	-5.743808e-002
9.577084847736900e-004	1.768672e-001	1.448179e-001	1.448621e-001	1.415685e-001	1.410307e-001	-4.322397e-002
9.577472146071520e-004	1.743865e-001	1.446290e-001	1.446677e-001	1.412805e-001	1.407685e-001	-2.860907e-002
9.577859444406141e-004	1.702690e-001	1.444403e-001	1.444766e-001	1.409940e-001	1.405092e-001	-1.371549e-002
9.578246742740762e-004	1.645652e-001	1.442513e-001	1.442885e-001	1.407095e-001	1.402530e-001	1.330658e-003
9.578634041075382e-004	1.573373e-001	1.440618e-001	1.441028e-001	1.404272e-001	1.399998e-001	1.640035e-002
9.579021339410003e-004	1.486578e-001	1.438712e-001	1.439192e-001	1.401475e-001	1.397500e-001	3.136276e-002
9.579408637744623e-004	1.386089e-001	1.436794e-001	1.437373e-001	1.398707e-001	1.395034e-001	4.608632e-002
9.579795936079244e-004	1.272814e-001	1.434859e-001	1.435565e-001	1.395972e-001	1.392602e-001	6.043980e-002
9.580183234413865e-004	1.147745e-001	1.432904e-001	1.433765e-001	1.393271e-001	1.390204e-001	7.429345e-002
9.580570532748485e-004	1.011958e-001	1.430926e-001	1.431966e-001	1.390608e-001	1.387839e-001	8.752022e-002
9.580957831083106e-004	8.666204e-002	1.428921e-001	1.430165e-001	1.387984e-001	1.385507e-001	9.999722e-002
9.581345129417726e-004	7.129912e-002	1.426886e-001	1.428357e-001	1.385400e-001	1.383206e-001	1.116074e-001
9.581732427752347e-004	5.524236e-002	1.424819e-001	1.426535e-001	1.382859e-001	1.380936e-001	1.222413e-001
9.582119726086968e-004	3.863588e-002	1.422718e-001	1.424697e-001	1.380360e-001	1.378694e-001	1.317993e-001
9.582507024421588e-004	2.163158e-002	1.420578e-001	1.422836e-001	1.377904e-001	1.376479e-001	1.401931e-001
9.582894322756209e-004	4.387766e-003	1.418400e-001	1.420949e-001	1.375492e-001	1.374289e-001	1.473471e-001
9.583281621090829e-004	-1.293241e-002	1.416180e-001	1.419031e-001	1.373122e-001	1.372121e-001	1.531997e-001
9.583668919425450e-004	-3.016257e-002	1.413919e-001	1.417077e-001	1.370793e-001	1.369972e-001	1.577037e-001
9.584056217760071e-004	-4.713463e-002	1.411614e-001	1.415085e-001	1.368506e-001	1.367840e-001	1.608259e-001
9.584443516094691e-004	-6.368025e-002	1.409265e-001	1.413050e-001	1.366257e-001	1.365722e-001	1.625475e-001
9.584830814429312e-004	-7.963240e-002	1.406873e-001	1.410969e-001	1.364045e-001	1.363614e-001	1.628631e-001
9.585218112763932e-004	-9.482704e-002	1.404436e-001	1.408839e-001	1.361868e-001	1.361514e-001	1.617798e-001
9.585605411098553e-004	-1.091053e-001	1.401957e-001	1.406659e-001	1.359723e-001	1.359418e-001	1.593167e-001
9.585992709433173e-004	-1.223161e-001	1.399435e-001	1.404426e-001	1.357606e-001	1.357322e-001	1.555038e-001
9.586380007767794e-004	-1.343194e-001	1.396873e-001	1.402138e-001	1.355515e-001	1.355224e-001	1.503810e-001
9.586767306102415e-004	-1.449894e-001	1.394273e-001	1.399795e-001	1.353446e-001	1.353121e-001	1.439971e-001
9.587154604437035e-004	-1.542172e-001	1.391636e-001	1.397397e-001	1.351396e-001	1.351008e-001	1.364092e-001
9.587541902771656e-004	-1.619123e-001	1.388965e-001	1.394942e-001	1.349359e-001	1.348882e-001	1.276819e-001
9.587929201106276e-004	-1.680036e-001	1.386263e-001	1.392432e-001	1.347334e-001	1.346742e-001	1.178868e-001
9.588316499440897e-004	-1.724397e-001	1.383533e-001	1.389869e-001	1.345314e-001	1.344583e-001	1.071026e-001
9.588703797775518e-004	-1.751884e-001	1.380778e-001	1.387252e-001	1.343297e-001	1.342402e-001	9.541463e-002
9.589091096110138e-004	-1.762365e-001	1.378002e-001	1.384585e-001	1.341277e-001	1.340197e-001	8.291525e-002
9.589478394444759e-004	-1.755883e-001	1.375208e-001	1.381870e-001	1.339251e-001	1.337965e-001	6.970377e-002
9.589865692779379e-004	-1.732645e-001	1.372399e-001	1.379109e-001	1.337213e-001	1.335703e-001	5.588636e-002
9.590252991114000e-004	-1.693007e-001	1.369580e-001	1.376306e-001	1.335161e-001	1.333409e-001	4.157557e-002
9.590640289448621e-004	-1.637460e-001	1.366753e-001	1.373465e-001	1.333089e-001	1.331081e-001	2.688968e-002
9.591027587783241e-004	-1.566614e-001	1.363923e-001	1.370589e-001	1.330994e-001	1.328716e-001	1.195179e-002
9.591414886117862e-004	-1.481186e-001	1.361094e-001	1.367683e-001	1.328872e-001	1.326314e-001	-3.111225e-003
9.591802184452482e-004	-1.381989e-001	1.358267e-001	1.364751e-001	1.326718e-001	1.323873e-001	-1.816981e-002
9.592189482787103e-004	-1.269924e-001	1.355448e-001	1.361797e-001	1.324531e-001	1.321391e-001	-3.309286e-002
9.592576781121724e-004	-1.145976e-001	1.352640e-001	1.358826e-001	1.322306e-001	1.318869e-001	-4.774880e-002
9.592964079456344e-004	-1.011217e-001	1.349845e-001	1.355844e-001	1.320040e-001	1.316305e-001	-6.200670e-002
9.593351377790965e-004	-8.668008e-002	1.347068e-001	1.352854e-001	1.317730e-001	1.313700e-001	-7.573739e-002
9.593738676125585e-004	-7.139730e-002	1.344310e-001	1.349863e-001	1.315375e-001	1.311054e-001	-8.881473e-002
9.594125974460206e-004	-5.540729e-002	1.341576e-001	1.346874e-001	1.312973e-001	1.308367e-001	-1.011171e-001
9.594513272794827e-004	-3.885304e-002	1.338866e-001	1.343893e-001	1.310521e-001	1.305640e-001	-1.125291e-001
9.594900571129447e-004	-2.188553e-002	1.336185e-001	1.340924e-001	1.308018e-001	1.302876e-001	-1.229435e-001
9.595287869464068e-004	-4.662272e-003	1.333533e-001	1.337972e-001	1.305465e-001	1.300074e-001	-1.322630e-001
9.595675167798688e-004	1.265418e-002	1.330912e-001	1.335041e-001	1.302859e-001	1.297238e-001	-1.404020e-001
9.596062466133309e-004	2.989789e-002	1.328325e-001	1.332136e-001	1.300202e-001	1.294369e-001	-1.472881e-001
9.596449764467929e-004	4.690097e-002	1.325771e-001	1.329260e-001	1.297493e-001	1.291469e-001	-1.528627e-001
9.596837062802550e-004	6.349510e-002	1.323251e-001	1.326417e-001	1.294734e-001	1.288542e-001	-1.570818e-001
9.597224361137171e-004	7.951300e-002	1.320767e-001	1.323611e-001	1.291926e-001	1.285590e-001	-1.599154e-001
9.597611659471791e-004	9.479011e-002	1.318316e-001	1.320843e-001	1.289071e-001	1.282616e-001	-1.613473e-001
9.597998957806412e-004	1.091667e-001	1.315899e-001	1.318117e-001	1.286169e-001	1.279624e-001	-1.613745e-001
9.598386256141032e-004	1.224906e-001	1.313515e-001	1.315434e-001	1.283225e-001	1.276615e-001	-1.600068e-001
9.598773554475653e-004	1.346201e-001	1.311162e-001	1.312796e-001	1.280240e-001	1.273594e-001	-1.572654e-001
9.599160852810274e-004	1.454272e-001	1.308838e-001	1.310205e-001	1.277218e-001	1.270563e-001	-1.531821e-001
9.599548151144894e-004	1.548006e-001	1.306541e-001	1.307659e-001	1.274161e-001	1.267526e-001	-1.477988e-001
9.599935449479515e-004	1.626472e-001	1.304268e-001	1.305160e-001	1.271074e-001	1.264487e-001	-1.411660e-001
9.600322747814135e-004	1.688937e-001	1.302017e-001	1.302706e-001	1.267959e-001	1.261448e-001	-1.333423e-001
9.600710046148756e-004	1.734871e-001	1.299785e-001	1.300297e-001	1.264822e-001	1.258412e-001	-1.243938e-001
9.601097344483377e-004	1.763936e-001	1.297568e-001	1.297931e-001	1.261665e-001	1.255382e-001	-1.143935e-001
9.601484642817997e-004	1.775986e-001	1.295362e-001	1.295606e-001	1.258493e-001	1.252363e-001	-1.034210e-001
9.601871941152618e-004	1.771049e-001	1.293165e-001	1.293320e-001	1.255311e-001	1.249356e-001	-9.156292e-002
9.602259239487238e-004	1.749321e-001	1.290972e-001	1.291069e-001	1.252122e-001	1.246364e-001	-7.891309e-002
9.602646537821859e-004	1.711145e-001	1.288780e-001	1.288850e-001	1.248931e-001	1.243390e-001	-6.557214e-002
9.603033836156480e-004	1.657003e-001	1.286585e-001	1.286660e-001	1.245741e-001	1.240437e-001	-5.164751e-002
9.603421134491100e-004	1.587496e-001	1.284383e-001	1.284493e-001	1.242559e-001	1.237507e-001	-3.725295e-002
9.603808432825721e-004	1.503331e-001	1.282171e-001	1.282347e-001	1.239386e-001	1.234601e-001	-2.250774e-002
9.604195731160341e-004	1.405312e-001	1.279944e-001	1.280217e-001	1.236228e-001	1.231722e-001	-7.535764e-003
9.604583029494962e-004	1.294333e-001	1.277700e-001	1.278097e-001	1.233088e-001	1.228872e-001	7.535523e-003
9.604970327829583e-004	1.171368e-001	1.275434e-001	1.275983e-001	1.229971e-001	1.226051e-001	2.257623e-002
9.605357626164203e-004	1.037479e-001	1.273144e-001	1.273871e-001	1.226878e-001	1.223260e-001	3.745508e-002
9.605744924498824e-004	8.938155e-002	1.270825e-001	1.271754e-001	1.223814e-001	1.220501e-001	5.204055e-002
9.606132222833444e-004	7.416194e-002	1.268475e-001	1.269628e-001	1.220782e-001	1.217773e-001	6.620187e-002
9.606519521168065e-004	5.822270e-002	1.266090e-001	1.267488e-001	1.217783e-001	1.215077e-001	7.981028e-002
9.606906819502686e-004	4.170639e-002	1.263669e-001	1.265328e-001	1.214821e-001	1.212412e-001	9.274026e-002
9.607294117837306e-004	2.476357e-002	1.261208e-001	1.263144e-001	1.211897e-001	1.209777e-001	1.048711e-001
9.607681416171927e-004	7.551474e-003	1.258705e-001	1.260931e-001	1.209012e-001	1.207172e-001	1.160888e-001
9.608068714506547e-004	-9.767508e-003	1.256158e-001	1.258685e-001	1.206169e-001	1.204594e-001	1.262876e-001
9.608456012841168e-004	-2.702747e-002	1.253566e-001	1.256400e-001	1.203366e-001	1.202043e-001	1.353725e-001
9.608843311175788e-004	-4.406051e-002	1.250927e-001	1.254074e-001	1.200606e-001	1.199515e-001	1.432602e-001
9.609230609510409e-004	-6.069824e-002	1.248241e-001	1.251702e-001	1.197887e-001	1.197010e-001	1.498809e-001
9.609617907845030e-004	-7.677324e-002	1.245508e-001	1.249280e-001	1.195209e-001	1.194524e-001	1.551789e-001
9.610005206179650e-004	-9.212076e-002	1.242727e-001	1.246807e-001	1.192570e-001	1.192055e-001	1.591129e-001
9.610392504514271e-004	-1.065808e-001	1.239899e-001	1.244278e-001	1.189970e-001	1.189599e-001	1.616556e-001
9.610779802848891e-004	-1.200006e-001	1.237024e-001	1.241692e-001	1.187407e-001	1.187154e-001	1.627939e-001
9.611167101183512e-004	-1.322377e-001	1.234104e-001	1.239048e-001	1.184878e-001	1.184717e-001	1.625276e-001
9.611554399518133e-004	-1.431636e-001	1.231141e-001	1.236344e-001	1.182381e-001	1.182284e-001	1.608689e-001
9.611941697852753e-004	-1.526660e-001	1.228137e-001	1.233579e-001	1.179913e-001	1.179852e-001	1.578417e-001
9.612328996187374e-004	-1.606511e-001	1.225094e-001	1.230753e-001	1.177471e-001	1.177417e-001	1.534799e-001
9.612716294521994e-004	-1.670440e-001	1.222014e-001	1.227867e-001	1.175051e-001	1.174977e-001	1.478274e-001
9.613103592856615e-004	-1.717896e-001	1.218901e-001	1.224922e-001	1.172649e-001	1.172527e-001	1.409365e-001
9.613490891191236e-004	-1.748522e-001	1.215758e-001	1.221919e-001	1.170263e-001	1.170065e-001	1.328675e-001
9.613878189525856e-004	-1.762153e-001	1.212588e-001	1.218859e-001	1.167887e-001	1.167587e-001	1.236878e-001
9.614265487860477e-004	-1.758801e-001	1.209395e-001	1.215746e-001	1.165517e-001	1.165090e-001	1.134722e-001
9.614652786195097e-004	-1.738643e-001	1.206181e-001	1.212582e-001	1.163149e-001	1.162571e-001	1.023019e-001
9.615040084529718e-004	-1.702010e-001	1.202952e-001	1.209370e-001	1.160779e-001	1.160027e-001	9.026523e-002
9.615427382864339e-004	-1.649367e-001	1.199709e-001	1.206113e-001	1.158403e-001	1.157455e-001	7.745749e-002
9.615814681198959e-004	-1.581305e-001	1.196458e-001	1.202817e-001	1.156015e-001	1.154851e-001	6.398084e-002
9.616201979533580e-004	-1.498519e-001	1.193201e-001	1.199484e-001	1.153611e-001	1.152214e-001	4.994417e-002
9.616589277868200e-004	-1.401809e-001	1.189942e-001	1.196120e-001	1.151188e-001	1.149542e-001	3.546252e-002
9.616976576202821e-004	-1.292057e-001	1.186685e-001	1.192728e-001	1.148740e-001	1.146830e-001	2.065631e-002
9.617363874537442e-004	-1.170235e-001	1.183433e-001	1.189314e-001	1.146264e-001	1.144079e-001	5.650337e-003
9.617751172872062e-004	-1.037397e-001	1.180190e-001	1.185882e-001	1.143755e-001	1.141286e-001	-9.427265e-003
9.618138471206683e-004	-8.946820e-002	1.176958e-001	1.182439e-001	1.141211e-001	1.138450e-001	-2.444616e-002
9.618525769541303e-004	-7.433185e-002	1.173741e-001	1.178987e-001	1.138626e-001	1.135570e-001	-3.927491e-002
9.618913067875924e-004	-5.846279e-002	1.170543e-001	1.175533e-001	1.135999e-001	1.132644e-001	-5.378206e-002
9.619300366210544e-004	-4.200241e-002	1.167364e-001	1.172082e-001	1.133325e-001	1.129674e-001	-6.783725e-002
9.619687664545165e-004	-2.510027e-002	1.164209e-001	1.168638e-001	1.130603e-001	1.126657e-001	-8.131237e-002
9.620074962879786e-004	-7.912800e-003	1.161079e-001	1.165206e-001	1.127830e-001	1.123596e-001	-9.408300e-002
9.620462261214406e-004	9.398279e-003	1.157975e-001	1.161791e-001	1.125004e-001	1.120490e-001	-1.060299e-001
9.620849559549027e-004	2.666754e-002	1.154901e-001	1.158397e-001	1.122123e-001	1.117341e-001	-1.170407e-001
9.621236857883647e-004	4.372736e-002	1.151856e-001	1.155028e-001	1.119187e-001	1.114149e-001	-1.270121e-001
9.621624156218268e-004	6.040941e-002	1.148841e-001	1.151688e-001	1.116194e-001	1.110917e-001	-1.358515e-001
9.622011454552889e-004	7.654611e-002	1.145858e-001	1.148380e-001	1.113145e-001	1.107646e-001	-1.434787e-001
9.622398752887509e-004	9.197225e-002	1.142905e-001	1.145108e-001	1.110039e-001	1.104338e-001	-1.498268e-001
9.622786051222130e-004	1.065270e-001	1.139982e-001	1.141873e-001	1.106877e-001	1.100997e-001	-1.548434e-001
9.623173349556750e-004	1.200567e-001	1.137089e-001	1.138678e-001	1.103659e-001	1.097624e-001	-1.584902e-001
9.623560647891371e-004	1.324173e-001	1.134223e-001	1.135525e-001	1.100388e-001	1.094222e-001	-1.607432e-001
9.623947946225992e-004	1.434782e-001	1.131384e-001	1.132414e-001	1.097066e-001	1.090795e-001	-1.615916e-001
9.624335244560612e-004	1.531247e-001	1.128569e-001	1.129347e-001	1.093693e-001	1.087345e-001	-1.610380e-001
9.624722542895233e-004	1.612604e-001	1.125776e-001	1.126323e-001	1.090273e-001	1.083875e-001	-1.590969e-001
9.625109841229853e-004	1.678081e-001	1.123002e-001	1.123342e-001	1.086808e-001	1.080389e-001	-1.557940e-001
9.625497139564474e-004	1.727111e-001	1.120243e-001	1.120403e-001	1.083303e-001	1.076891e-001	-1.511656e-001
9.625884437899095e-004	1.759320e-001	1.117497e-001	1.117504e-001	1.079759e-001	1.073382e-001	-1.452571e-001
9.626271736233715e-004	1.774526e-001	1.114760e-001	1.114643e-001	1.076181e-001	1.069866e-001	-1.381226e-001
9.626659034568336e-004	1.772727e-001	1.112028e-001	1.111818e-001	1.072572e-001	1.066348e-001	-1.298238e-001
9.627046332902956e-004	1.754089e-001	1.109299e-001	1.109027e-001	1.068937e-001	1.062829e-001	-1.204297e-001
9.627433631237577e-004	1.718929e-001	1.106567e-001	1.106264e-001	1.065280e-001	1.059313e-001	-1.100161e-001
9.627820929572198e-004	1.667704e-001	1.103829e-001	1.103528e-001	1.061605e-001	1.055803e-001	-9.866546e-002
9.628208227906818e-004	1.600993e-001	1.101082e-001	1.100813e-001	1.057915e-001	1.052302e-001	-8.646744e-002
9.628595526241439e-004	1.519484e-001	1.098322e-001	1.098115e-001	1.054217e-001	1.048812e-001	-7.351860e-002
9.628982824576059e-004	1.423966e-001	1.095544e-001	1.095430e-001	1.050513e-001	1.045337e-001	-5.992248e-002
9.629370122910680e-004	1.315314e-001	1.092745e-001	1.092753e-001	1.046809e-001	1.041879e-001	-4.578921e-002
9.629757421245300e-004	1.194489e-001	1.089921e-001	1.090078e-001	1.043108e-001	1.038439e-001	-3.123491e-002
9.630144719579921e-004	1.062536e-001	1.087069e-001	1.087401e-001	1.039415e-001	1.035021e-001	-1.638090e-002
9.630532017914542e-004	9.205879e-002	1.084185e-001	1.084716e-001	1.035734e-001	1.031626e-001	-1.352654e-003
9.630919316249162e-004	7.698694e-002	1.081266e-001	1.082019e-001	1.032068e-001	1.028256e-001	1.372123e-002
9.631306614583783e-004	6.116996e-002	1.078309e-001	1.079303e-001	1.028422e-001	1.024911e-001	2.871017e-002
9.631693912918403e-004	4.474881e-002	1.075310e-001	1.076564e-001	1.024798e-001	1.021593e-001	4.348266e-002
9.632081211253024e-004	2.787267e-002	1.072267e-001	1.073797e-001	1.021200e-001	1.018302e-001	5.790737e-002
9.632468509587645e-004	1.069769e-002	1.069177e-001	1.070996e-001	1.017631e-001	1.015039e-001	7.185423e-002
9.632855807922265e-004	-6.614590e-003	1.066038e-001	1.068156e-001	1.014093e-001	1.011802e-001	8.519566e-002
9.633243106256886e-004	-2.389877e-002	1.062849e-001	1.065274e-001	1.010588e-001	1.008593e-001	9.780796e-002
9.633630404591506e-004	-4.098721e-002	1.059608e-001	1.062344e-001	1.007119e-001	1.005410e-001	1.095730e-001
9.634017702926127e-004	-5.771148e-002	1.056314e-001	1.059363e-001	1.003686e-001	1.002252e-001	1.203799e-001
9.634405001260748e-004	-7.390384e-002	1.052967e-001	1.056326e-001	1.000290e-001	9.991167e-002	1.301272e-001
9.634792299595368e-004	-8.939890e-002	1.049565e-001	1.053232e-001	9.969325e-002	9.960034e-002	1.387245e-001
9.635179597929989e-004	-1.040356e-001	1.046109e-001	1.050076e-001	9.936131e-002	9.929095e-002	1.460942e-001
9.635566896264609e-004	-1.176595e-001	1.042601e-001	1.046856e-001	9.903313e-002	9.898327e-002	1.521720e-001
9.635954194599230e-004	-1.301262e-001	1.039040e-001	1.043570e-001	9.870864e-002	9.867703e-002	1.569083e-001
9.636341492933851e-004	-1.413041e-001	1.035429e-001	1.040218e-001	9.838773e-002	9.837196e-002	1.602676e-001
9.636728791268471e-004	-1.510780e-001	1.031769e-001	1.036798e-001	9.807021e-002	9.806775e-002	1.622286e-001
9.637116089603092e-004	-1.593504e-001	1.028062e-001	1.033309e-001	9.775589e-002	9.776410e-002	1.627835e-001
9.637503387937712e-004	-1.660430e-001	1.024311e-001	1.029753e-001	9.744455e-002	9.746066e-002	1.619374e-001
9.637890686272333e-004	-1.710969e-001	1.020519e-001	1.026129e-001	9.713587e-002	9.715711e-002	1.597075e-001
9.638277984606954e-004	-1.744730e-001	1.016689e-001	1.022438e-001	9.682958e-002	9.685311e-002	1.561219e-001
9.638665282941574e-004	-1.761512e-001	1.012823e-001	1.018684e-001	9.652530e-002	9.654833e-002	1.512187e-001
9.639052581276195e-004	-1.761296e-001	1.008926e-001	1.014867e-001	9.622270e-002	9.624240e-002	1.450455e-001
9.639439879610815e-004	-1.744229e-001	1.005000e-001	1.010991e-001	9.592137e-002	9.593499e-002	1.376579e-001
9.639827177945436e-004	-1.710614e-001	1.001050e-001	1.007058e-001	9.562091e-002	9.562576e-002	1.291192e-001
9.640214476280056e-004	-1.660894e-001	9.970783e-002	1.003073e-001	9.532088e-002	9.531436e-002	1.195000e-001
9.640601774614677e-004	-1.595638e-001	9.930890e-002	9.990387e-002	9.502085e-002	9.500047e-002	1.088775e-001
9.640989072949298e-004	-1.515523e-001	9.890857e-002	9.949594e-002	9.472037e-002	9.468376e-002	9.733614e-002
9.641376371283918e-004	-1.421328e-001	9.850720e-002	9.908396e-002	9.441898e-002	9.436391e-002	8.496700e-002
9.641763669618539e-004	-1.313923e-001	9.810515e-002	9.866840e-002	9.411623e-002	9.404064e-002	7.186827e-002
9.642150967953159e-004	-1.194263e-001	9.770276e-002	9.824973e-002	9.381163e-002	9.371364e-002	5.814500e-002
9.642538266287780e-004	-1.063386e-001	9.730038e-002	9.782846e-002	9.350476e-002	9.338266e-002	4.390869e-002
9.642925564622401e-004	-9.224156e-002	9.689833e-002	9.740509e-002	9.319516e-002	9.304743e-002	2.927672e-002
9.643312862957021e-004	-7.725632e-002	9.649695e-002	9.698011e-002	9.288236e-002	9.270774e-002	1.437149e-002
9.643700161291642e-004	-6.151325e-002	9.609653e-002	9.655406e-002	9.256598e-002	9.236340e-002	-6.806921e-004
9.644087459626262e-004	-4.515206e-002	9.569734e-002	9.612741e-002	9.224559e-002	9.201422e-002	-1.575062e-002
9.644474757960883e-004	-2.832088e-002	9.529965e-002	9.570070e-002	9.192081e-002	9.166008e-002	-3.070736e-002
9.644862056295504e-004	-1.117499e-002	9.490369e-002	9.527437e-002	9.159128e-002	9.130086e-002	-4.541933e-002
9.645249354630124e-004	6.124784e-003	9.450965e-002	9.484892e-002	9.125666e-002	9.093648e-002	-5.975537e-002
9.645636652964745e-004	2.341359e-002	9.411771e-002	9.442480e-002	9.091666e-002	9.056690e-002	-7.358589e-002
9.646023951299365e-004	4.052411e-002	9.372798e-002	9.400240e-002	9.057099e-002	9.019213e-002	-8.678413e-002
9.646411249633986e-004	5.728807e-002	9.334057e-002	9.358213e-002	9.021945e-002	8.981218e-002	-9.922757e-002
9.646798547968607e-004	7.353762e-002	9.295551e-002	9.316434e-002	8.986183e-002	8.942713e-002	-1.107996e-001
9.647185846303227e-004	8.910701e-002	9.257282e-002	9.274934e-002	8.949796e-002	8.903707e-002	-1.213914e-001
9.647573144637848e-004	1.038345e-001	9.219246e-002	9.233741e-002	8.912775e-002	8.864213e-002	-1.309039e-001
9.647960442972468e-004	1.175647e-001	9.181436e-002	9.192878e-002	8.875114e-002	8.824248e-002	-1.392494e-001
9.648347741307089e-004	1.301518e-001	9.143838e-002	9.152360e-002	8.836809e-002	8.783831e-002	-1.463531e-001
9.648735039641710e-004	1.414624e-001	9.106437e-002	9.112202e-002	8.797862e-002	8.742984e-002	-1.521542e-001
9.649122337976330e-004	1.513786e-001	9.069212e-002	9.072410e-002	8.758281e-002	8.701733e-002	-1.566062e-001
9.649509636310951e-004	1.598004e-001	9.032138e-002	9.032985e-002	8.718076e-002	8.660101e-002	-1.596766e-001
9.649896934645571e-004	1.666473e-001	8.995190e-002	8.993924e-002	8.677264e-002	8.618119e-002	-1.613471e-001
9.650284232980192e-004	1.718584e-001	8.958335e-002	8.955216e-002	8.635859e-002	8.575815e-002	-1.616125e-001
9.650671531314812e-004	1.753929e-001	8.921542e-002	8.916849e-002	8.593889e-002	8.533220e-002	-1.604805e-001
9.651058829649433e-004	1.772293e-001	8.884776e-002	8.878800e-002	8.551377e-002	8.490364e-002	-1.579703e-001
9.651446127984054e-004	1.773639e-001	8.848001e-002	8.841045e-002	8.508354e-002	8.447280e-002	-1.541124e-001
9.651833426318674e-004	1.758102e-001	8.811179e-002	8.803554e-002	8.464852e-002	8.404000e-002	-1.489467e-001
9.652220724653295e-004	1.725974e-001	8.774272e-002	8.766294e-002	8.420905e-002	8.360556e-002	-1.425224e-001
9.652608022987915e-004	1.677684e-001	8.737241e-002	8.729225e-002	8.376552e-002	8.316980e-002	-1.348969e-001
9.652995321322536e-004	1.613791e-001	8.700046e-002	8.692306e-002	8.331831e-002	8.273304e-002	-1.261350e-001
9.653382619657157e-004	1.534966e-001	8.662648e-002	8.655492e-002	8.286783e-002	8.229561e-002	-1.163084e-001
9.653769917991777e-004	1.441977e-001	8.625007e-002	8.618736e-002	8.241452e-002	8.185780e-002	-1.054959e-001
9.654157216326398e-004	1.335685e-001	8.587084e-002	8.581988e-002	8.195879e-002	8.141993e-002	-9.378280e-002
9.654544514661018e-004	1.217035e-001	8.548841e-002	8.545196e-002	8.150107e-002	8.098228e-002	-8.126166e-002
9.654931812995639e-004	1.087056e-001	8.510239e-002	8.508306e-002	8.104184e-002	8.054513e-002	-6.803194e-002
9.655319111330260e-004	9.468631e-002	8.471241e-002	8.471265e-002	8.058150e-002	8.010873e-002	-5.419992e-002
9.655706409664880e-004	7.976653e-002	8.431812e-002	8.434016e-002	8.012050e-002	7.967335e-002	-3.987830e-002
9.656093707999501e-004	6.407642e-002	8.391917e-002	8.396507e-002	7.965928e-002	7.923919e-002	-2.518546e-002
9.656481006334121e-004	4.775532e-002	8.351524e-002	8.358681e-002	7.919825e-002	7.880647e-002	-1.024455e-002
9.656868304668742e-004	3.095098e-002	8.310603e-002	8.320484e-002	7.873780e-002	7.837534e-002	4.817527e-003
9.657255603003363e-004	1.381838e-002	8.269126e-002	8.281865e-002	7.827833e-002	7.794595e-002	1.987123e-002
9.657642901337983e-004	-3.481790e-003	8.227070e-002	8.242771e-002	7.782018e-002	7.751842e-002	3.478548e-002
9.658030199672604e-004	-2.078472e-002	8.184414e-002	8.203155e-002	7.736370e-002	7.709283e-002	4.942871e-002
9.658417498007224e-004	-3.792305e-002	8.141139e-002	8.162968e-002	7.690920e-002	7.666923e-002	6.367001e-002
9.658804796341845e-004	-5.472836e-002	8.097233e-002	8.122168e-002	7.645694e-002	7.624762e-002	7.738020e-002
9.659192094676466e-004	-7.103267e-002	8.052686e-002	8.080716e-002	7.600717e-002	7.582799e-002	9.043312e-002
9.659579393011086e-004	-8.666998e-002	8.007492e-002	8.038574e-002	7.556009e-002	7.541026e-002	1.027072e-001
9.659966691345707e-004	-1.014782e-001	7.961652e-002	7.995713e-002	7.511584e-002	7.499436e-002	1.140871e-001
9.660353989680327e-004	-1.153016e-001	7.915168e-002	7.952105e-002	7.467458e-002	7.458014e-002	1.244657e-001
9.660741288014948e-004	-1.279934e-001	7.868048e-002	7.907726e-002	7.423636e-002	7.416745e-002	1.337458e-001
9.661128586349569e-004	-1.394196e-001	7.820304e-002	7.862560e-002	7.380122e-002	7.375609e-002	1.418422e-001
9.661515884684189e-004	-1.494616e-001	7.771951e-002	7.816596e-002	7.336915e-002	7.334583e-002	1.486827e-001
9.661903183018810e-004	-1.580187e-001	7.723010e-002	7.769829e-002	7.294008e-002	7.293642e-002	1.542091e-001
9.662290481353430e-004	-1.650089e-001	7.673503e-002	7.722256e-002	7.251392e-002	7.252759e-002	1.583775e-001
9.662677779688051e-004	-1.703698e-001	7.623456e-002	7.673883e-002	7.209052e-002	7.211903e-002	1.611585e-001
9.663065078022671e-004	-1.740586e-001	7.572898e-002	7.624721e-002	7.166970e-002	7.171044e-002	1.625363e-001
9.663452376357292e-004	-1.760518e-001	7.521859e-002	7.574784e-002	7.125121e-002	7.130150e-002	1.625086e-001
9.663839674691913e-004	-1.763442e-001	7.470369e-002	7.524094e-002	7.083480e-002	7.089186e-002	1.610857e-001
9.664226973026533e-004	-1.749476e-001	7.418464e-002	7.472676e-002	7.042017e-002	7.048118e-002	1.582893e-001
9.664614271361154e-004	-1.718896e-001	7.366177e-002	7.420561e-002	7.000698e-002	7.006911e-002	1.541518e-001
9.665001569695774e-004	-1.672120e-001	7.313543e-002	7.367780e-002	6.959487e-002	6.965531e-002	1.487154e-001
9.665388868030395e-004	-1.609693e-001	7.260597e-002	7.314373e-002	6.918345e-002	6.923939e-002	1.420309e-001
9.665776166365016e-004	-1.532275e-001	7.207375e-002	7.260379e-002	6.877230e-002	6.882104e-002	1.341573e-001
9.666163464699636e-004	-1.440628e-001	7.153913e-002	7.205844e-002	6.836101e-002	6.839987e-002	1.251608e-001
9.666550763034257e-004	-1.335604e-001	7.100245e-002	7.150811e-002	6.794912e-002	6.797554e-002	1.151150e-001
9.666938061368877e-004	-1.218143e-001	7.046407e-002	7.095329e-002	6.753616e-002	6.754772e-002	1.041000e-001
9.667325359703498e-004	-1.089268e-001	6.992433e-002	7.039449e-002	6.712167e-002	6.711607e-002	9.220304e-002
9.667712658038119e-004	-9.500863e-002	6.938355e-002	6.983218e-002	6.670518e-002	6.668025e-002	7.951806e-002
9.668099956372739e-004	-8.017926e-002	6.884207e-002	6.926689e-002	6.628621e-002	6.623998e-002	6.614617e-002
9.668487254707360e-004	-6.456727e-002	6.830018e-002	6.869914e-002	6.586428e-002	6.579493e-002	5.219515e-002
9.668874553041980e-004	-4.831069e-002	6.775817e-002	6.812943e-002	6.543892e-002	6.534485e-002	3.777909e-002
9.669261851376601e-004	-3.155616e-002	6.721631e-002	6.755826e-002	6.500967e-002	6.488948e-002	2.301757e-002
9.669649149711222e-004	-1.445773e-002	6.667482e-002	6.698613e-002	6.457607e-002	6.442858e-002	8.034760e-003
9.670036448045842e-004	2.824700e-003	6.613392e-002	6.641351e-002	6.413770e-002	6.396195e-002	-7.041682e-003
9.670423746380463e-004	2.012692e-002	6.559379e-002	6.584085e-002	6.369412e-002	6.348943e-002	-2.208169e-002
9.670811044715083e-004	3.728198e-002	6.505455e-002	6.526858e-002	6.324497e-002	6.301086e-002	-3.695390e-002
9.671198343049704e-004	5.412169e-002	6.451631e-002	6.469710e-002	6.278986e-002	6.252614e-002	-5.152676e-002
9.671585641384325e-004	7.047803e-002	6.397912e-002	6.412677e-002	6.232846e-002	6.203519e-002	-6.566961e-002
9.671972939718945e-004	8.618475e-002	6.344301e-002	6.355790e-002	6.186047e-002	6.153796e-002	-7.925385e-002
9.672360238053566e-004	1.010792e-001	6.290794e-002	6.299079e-002	6.138562e-002	6.103445e-002	-9.215426e-002
9.672747536388186e-004	1.150047e-001	6.237385e-002	6.242567e-002	6.090366e-002	6.052469e-002	-1.042506e-001
9.673134834722807e-004	1.278134e-001	6.184061e-002	6.186271e-002	6.041443e-002	6.000874e-002	-1.154291e-001
9.673522133057427e-004	1.393694e-001	6.130807e-002	6.130204e-002	5.991776e-002	5.948671e-002	-1.255849e-001
9.673909431392048e-004	1.495517e-001	6.077602e-002	6.074376e-002	5.941356e-002	5.895872e-002	-1.346234e-001
9.674296729726669e-004	1.582569e-001	6.024423e-002	6.018786e-002	5.890176e-002	5.842496e-002	-1.424621e-001
9.674684028061289e-004	1.654006e-001	5.971243e-002	5.963433e-002	5.838235e-002	5.788559e-002	-1.490319e-001
9.675071326395910e-004	1.709184e-001	5.918031e-002	5.908305e-002	5.785535e-002	5.734086e-002	-1.542780e-001
9.675458624730530e-004	1.747659e-001	5.864754e-002	5.853389e-002	5.732085e-002	5.679099e-002	-1.581596e-001
9.675845923065151e-004	1.769177e-001	5.811378e-002	5.798664e-002	5.677895e-002	5.623626e-002	-1.606504e-001
9.676233221399772e-004	1.773672e-001	5.757864e-002	5.744105e-002	5.622983e-002	5.567693e-002	-1.617376e-001
9.676620519734392e-004	1.761247e-001	5.704175e-002	5.689681e-002	5.567368e-002	5.511330e-002	-1.614213e-001
9.677007818069013e-004	1.732165e-001	5.650271e-002	5.635357e-002	5.511073e-002	5.454567e-002	-1.597143e-001
9.677395116403633e-004	1.686832e-001	5.596113e-002	5.581095e-002	5.454126e-002	5.397435e-002	-1.566404e-001
9.677782414738254e-004	1.625783e-001	5.541659e-002	5.526851e-002	5.396558e-002	5.339966e-002	-1.522343e-001
9.678169713072875e-004	1.549668e-001	5.486868e-002	5.472580e-002	5.338401e-002	5.282190e-002	-1.465399e-001
9.678557011407495e-004	1.459237e-001	5.431700e-002	5.418232e-002	5.279690e-002	5.224141e-002	-1.396098e-001
9.678944309742116e-004	1.355335e-001	5.376113e-002	5.363756e-002	5.220465e-002	5.165849e-002	-1.315047e-001
9.679331608076736e-004	1.238892e-001	5.320067e-002	5.309099e-002	5.160765e-002	5.107346e-002	-1.222924e-001
9.679718906411357e-004	1.110922e-001	5.263521e-002	5.254205e-002	5.100631e-002	5.048664e-002	-1.120474e-001
9.680106204745978e-004	9.725230e-002	5.206437e-002	5.199017e-002	5.040106e-002	4.989832e-002	-1.008511e-001
9.680493503080598e-004	8.248868e-002	5.148776e-002	5.143479e-002	4.979233e-002	4.930880e-002	-8.879197e-002
9.680880801415219e-004	6.692978e-002	5.090502e-002	5.087534e-002	4.918057e-002	4.871837e-002	-7.596528e-002
9.681268099749839e-004	5.071331e-002	5.031579e-002	5.031123e-002	4.856620e-002	4.812730e-002	-6.247339e-002
9.681655398084460e-004	3.398558e-002	4.971975e-002	4.974192e-002	4.794969e-002	4.753585e-002	-4.842532e-002
9.682042696419081e-004	1.690035e-002	4.911661e-002	4.916684e-002	4.733144e-002	4.694424e-002	-3.393618e-002
9.682429994753701e-004	-3.826105e-004	4.850609e-002	4.858545e-002	4.671189e-002	4.635269e-002	-1.912647e-002
9.682817293088322e-004	-1.769910e-002	4.788795e-002	4.799724e-002	4.609145e-002	4.576138e-002	-4.120981e-003
9.683204591422942e-004	-3.488210e-002	4.726200e-002	4.740172e-002	4.547052e-002	4.517049e-002	1.095216e-002
9.683591889757563e-004	-5.176326e-002	4.662805e-002	4.679842e-002	4.484946e-002	4.458012e-002	2.596266e-002
9.683979188092183e-004	-6.817436e-002	4.598601e-002	4.618692e-002	4.422863e-002	4.399040e-002	4.077912e-002
9.684366486426804e-004	-8.394889e-002	4.533577e-002	4.556682e-002	4.360834e-002	4.340137e-002	5.527015e-002
9.684753784761425e-004	-9.892383e-002	4.467730e-002	4.493779e-002	4.298889e-002	4.281307e-002	6.930541e-002
9.685141083096045e-004	-1.129420e-001	4.401061e-002	4.429952e-002	4.237054e-002	4.222551e-002	8.275685e-002
9.685528381430666e-004	-1.258548e-001	4.333575e-002	4.365177e-002	4.175351e-002	4.163862e-002	9.550004e-002
9.685915679765286e-004	-1.375255e-001	4.265281e-002	4.299434e-002	4.113798e-002	4.105235e-002	1.074158e-001
9.686302978099907e-004	-1.478325e-001	4.196193e-002	4.232707e-002	4.052409e-002	4.046657e-002	1.183919e-001
9.686690276434528e-004	-1.566717e-001	4.126327e-002	4.164990e-002	3.991193e-002	3.988113e-002	1.283252e-001
9.687077574769148e-004	-1.639576e-001	4.055705e-002	4.096279e-002	3.930157e-002	3.929586e-002	1.371234e-001
9.687464873103769e-004	-1.696241e-001	3.984350e-002	4.026577e-002	3.869301e-002	3.871053e-002	1.447063e-001
9.687852171438389e-004	-1.736248e-001	3.912289e-002	3.955891e-002	3.808621e-002	3.812491e-002	1.510076e-001
9.688239469773010e-004	-1.759328e-001	3.839551e-002	3.884236e-002	3.748108e-002	3.753873e-002	1.559750e-001
9.688626768107631e-004	-1.765397e-001	3.766165e-002	3.811630e-002	3.687751e-002	3.695169e-002	1.595705e-001
9.689014066442251e-004	-1.754541e-001	3.692165e-002	3.738098e-002	3.627530e-002	3.636349e-002	1.617704e-001
9.689401364776872e-004	-1.727010e-001	3.617582e-002	3.663667e-002	3.567427e-002	3.577380e-002	1.625647e-001
9.689788663111492e-004	-1.683196e-001	3.542452e-002	3.588371e-002	3.507414e-002	3.518228e-002	1.619563e-001
9.690175961446113e-004	-1.623622e-001	3.466809e-002	3.512245e-002	3.447462e-002	3.458858e-002	1.599602e-001
9.690563259780734e-004	-1.548930e-001	3.390686e-002	3.435329e-002	3.387540e-002	3.399234e-002	1.566028e-001
9.690950558115354e-004	-1.459860e-001	3.314120e-002	3.357667e-002	3.327610e-002	3.339320e-002	1.519206e-001
9.691337856449975e-004	-1.357251e-001	3.237146e-002	3.279303e-002	3.267635e-002	3.279079e-002	1.459593e-001
9.691725154784595e-004	-1.242027e-001	3.159796e-002	3.200285e-002	3.207574e-002	3.218476e-002	1.387735e-001
9.692112453119216e-004	-1.115194e-001	3.082107e-002	3.120661e-002	3.147382e-002	3.157472e-002	1.304250e-001
9.692499751453837e-004	-9.778456e-002	3.004109e-002	3.040482e-002	3.087016e-002	3.096033e-002	1.209832e-001
9.692887049788457e-004	-8.311586e-002	2.925837e-002	2.959798e-002	3.026427e-002	3.034121e-002	1.105243e-001
9.693274348123078e-004	-6.764019e-002	2.847319e-002	2.878662e-002	2.965569e-002	2.971702e-002	9.913138e-002
9.693661646457698e-004	-5.149379e-002	2.768586e-002	2.797123e-002	2.904393e-002	2.908741e-002	8.689445e-002
9.694048944792319e-004	-3.482178e-002	2.689663e-002	2.715233e-002	2.842850e-002	2.845206e-002	7.391050e-002
9.694436243126939e-004	-1.777691e-002	2.610576e-002	2.633040e-002	2.780890e-002	2.781064e-002	6.028346e-002
9.694823541461560e-004	-5.180845e-004	2.531344e-002	2.550592e-002	2.718465e-002	2.716285e-002	4.612382e-002
9.695210839796181e-004	1.679118e-002	2.451986e-002	2.467936e-002	2.655527e-002	2.650842e-002	3.154806e-002
9.695598138130801e-004	3.398436e-002	2.372517e-002	2.385114e-002	2.592028e-002	2.584708e-002	1.667782e-002
9.695985436465422e-004	5.089341e-002	2.292947e-002	2.302166e-002	2.527923e-002	2.517861e-002	1.638873e-003
9.696372734800042e-004	6.735021e-002	2.213282e-002	2.219130e-002	2.463168e-002	2.450280e-002	-1.343997e-002
9.696760033134663e-004	8.318809e-002	2.133524e-002	2.136037e-002	2.397720e-002	2.381947e-002	-2.842795e-002
9.697147331469284e-004	9.824361e-002	2.053673e-002	2.052917e-002	2.331540e-002	2.312849e-002	-4.319348e-002
9.697534629803904e-004	1.123588e-001	1.973720e-002	1.969793e-002	2.264592e-002	2.242974e-002	-5.760521e-002
9.697921928138525e-004	1.253840e-001	1.893656e-002	1.886685e-002	2.196842e-002	2.172315e-002	-7.153316e-002
9.698309226473145e-004	1.371808e-001	1.813464e-002	1.803605e-002	2.128259e-002	2.100869e-002	-8.484994e-002
9.698696524807766e-004	1.476253e-001	1.733125e-002	1.720563e-002	2.058819e-002	2.028634e-002	-9.743214e-002
9.699083823142387e-004	1.566107e-001	1.652616e-002	1.637560e-002	1.988497e-002	1.955616e-002	-1.091620e-001
9.699471121477007e-004	1.640490e-001	1.571909e-002	1.554594e-002	1.917277e-002	1.881820e-002	-1.199292e-001
9.699858419811628e-004	1.698719e-001	1.490974e-002	1.471654e-002	1.845144e-002	1.807258e-002	-1.296328e-001
9.700245718146248e-004	1.740313e-001	1.409779e-002	1.388728e-002	1.772089e-002	1.731943e-002	-1.381832e-001
9.700633016480869e-004	1.764984e-001	1.328287e-002	1.305794e-002	1.698106e-002	1.655893e-002	-1.455032e-001
9.701020314815490e-004	1.772631e-001	1.246462e-002	1.222828e-002	1.623197e-002	1.579127e-002	-1.515296e-001
9.701407613150110e-004	1.763327e-001	1.164264e-002	1.139798e-002	1.547365e-002	1.501667e-002	-1.562136e-001
9.701794911484731e-004	1.737305e-001	1.081655e-002	1.056671e-002	1.470619e-002	1.423539e-002	-1.595205e-001
9.702182209819351e-004	1.694946e-001	9.985927e-003	9.734065e-003	1.392972e-002	1.344769e-002	-1.614295e-001
9.702569508153972e-004	1.636761e-001	9.150365e-003	8.899620e-003	1.314442e-002	1.265384e-002	-1.619334e-001
9.702956806488593e-004	1.563380e-001	8.309444e-003	8.062908e-003	1.235050e-002	1.185413e-002	-1.610376e-001
9.703344104823213e-004	1.475536e-001	7.462748e-003	7.223437e-003	1.154821e-002	1.104888e-002	-1.587598e-001
9.703731403157834e-004	1.374056e-001	6.609858e-003	6.380684e-003	1.073784e-002	1.023839e-002	-1.551283e-001
9.704118701492454e-004	1.259853e-001	5.750361e-003	5.534110e-003	9.919694e-003	9.422965e-003	-1.501819e-001
9.704505999827075e-004	1.133926e-001	4.883847e-003	4.683156e-003	9.094120e-003	8.602934e-003	-1.439682e-001
9.704893298161695e-004	9.973562e-002	4.009916e-003	3.827253e-003	8.261486e-003	7.778608e-003	-1.365433e-001
9.705280596496316e-004	8.513194e-002	3.128178e-003	2.965825e-003	7.422179e-003	6.950306e-003	-1.279707e-001
9.705667894830937e-004	6.970830e-002	2.238257e-003	2.098290e-003	6.576607e-003	6.118341e-003	-1.183212e-001
9.706055193165557e-004	5.360079e-002	1.339796e-003	1.224070e-003	5.725189e-003	5.283022e-003	-1.076722e-001
9.706442491500178e-004	3.695420e-002	4.324577e-004	3.425937e-004	4.868356e-003	4.444650e-003	-9.610799e-002
9.706829789834798e-004	1.992104e-002	-4.840664e-004	-5.467012e-004	4.006545e-003	3.603518e-003	-8.371976e-002
9.707217088169419e-004	2.660126e-003	-1.410056e-003	-1.444359e-003	3.140200e-003	2.759905e-003	-7.060579e-002
9.707604386504040e-004	-1.466502e-002	-2.345759e-003	-2.350905e-003	2.269762e-003	1.914078e-003	-5.687122e-002
9.707991684838660e-004	-3.188774e-002	-3.291385e-003	-3.266836e-003	1.395671e-003	1.066285e-003	-4.262764e-002
9.708378983173281e-004	-4.883979e-002	-4.247107e-003	-4.192620e-003	5.183564e-004	2.167529e-004	-2.799249e-002
9.708766281507901e-004	-6.535277e-002	-5.213056e-003	-5.128690e-003	-3.617598e-004	-6.343141e-004	-1.308813e-002
9.709153579842522e-004	-8.125968e-002	-6.189319e-003	-6.075439e-003	-1.244272e-003	-1.486738e-003	1.959134e-003
9.709540878177143e-004	-9.639667e-002	-7.175940e-003	-7.033217e-003	-2.128792e-003	-2.340369e-003	1.702018e-002
9.709928176511763e-004	-1.106052e-001	-8.172917e-003	-8.002325e-003	-3.014955e-003	-3.195088e-003	3.196414e-002
9.710315474846384e-004	-1.237348e-001	-9.180202e-003	-8.983015e-003	-3.902420e-003	-4.050808e-003	4.665952e-002
9.710702773181004e-004	-1.356463e-001	-1.019770e-002	-9.975485e-003	-4.790876e-003	-4.907474e-003	6.097526e-002
9.711090071515625e-004	-1.462152e-001	-1.122528e-002	-1.097988e-002	-5.680043e-003	-5.765070e-003	7.478185e-002
9.711477369850246e-004	-1.553338e-001	-1.226276e-002	-1.199627e-002	-6.569676e-003	-6.623611e-003	8.795259e-002
9.711864668184866e-004	-1.629132e-001	-1.330993e-002	-1.302470e-002	-7.459568e-003	-7.483152e-003	1.003651e-001
9.712251966519487e-004	-1.688838e-001	-1.436654e-002	-1.406513e-002	-8.349553e-003	-8.343782e-003	1.119028e-001
9.712639264854107e-004	-1.731956e-001	-1.543231e-002	-1.511746e-002	-9.239504e-003	-9.205628e-003	1.224571e-001
9.713026563188728e-004	-1.758182e-001	-1.650696e-002	-1.618156e-002	-1.012934e-002	-1.006885e-002	1.319291e-001
9.713413861523349e-004	-1.767398e-001	-1.759015e-002	-1.725722e-002	-1.101903e-002	-1.093365e-002	1.402313e-001
9.713801159857969e-004	-1.759661e-001	-1.868155e-002	-1.834419e-002	-1.190857e-002	-1.180023e-002	1.472893e-001
9.714188458192590e-004	-1.735192e-001	-1.978080e-002	-1.944217e-002	-1.279803e-002	-1.266886e-002	1.530424e-001
9.714575756527210e-004	-1.694357e-001	-2.088755e-002	-2.055082e-002	-1.368750e-002	-1.353981e-002	1.574442e-001
9.714963054861831e-004	-1.637659e-001	-2.200143e-002	-2.166975e-002	-1.457712e-002	-1.441337e-002	1.604628e-001
9.715350353196452e-004	-1.565717e-001	-2.312206e-002	-2.279854e-002	-1.546709e-002	-1.528986e-002	1.620799e-001
9.715737651531072e-004	-1.479256e-001	-2.424906e-002	-2.393674e-002	-1.635763e-002	-1.616960e-002	1.622912e-001
9.716124949865693e-004	-1.379096e-001	-2.538206e-002	-2.508388e-002	-1.724900e-002	-1.705294e-002	1.611045e-001
9.716512248200313e-004	-1.266147e-001	-2.652068e-002	-2.623944e-002	-1.814151e-002	-1.794022e-002	1.585398e-001
9.716899546534934e-004	-1.141399e-001	-2.766455e-002	-2.740292e-002	-1.903549e-002	-1.883179e-002	1.546276e-001
9.717286844869554e-004	-1.005930e-001	-2.881330e-002	-2.857376e-002	-1.993130e-002	-1.972800e-002	1.494083e-001
9.717674143204175e-004	-8.609003e-002	-2.996657e-002	-2.975144e-002	-2.082934e-002	-2.062923e-002	1.429314e-001
9.718061441538796e-004	-7.075607e-002	-3.112402e-002	-3.093540e-002	-2.173001e-002	-2.153583e-002	1.352546e-001
9.718448739873416e-004	-5.472566e-002	-3.228532e-002	-3.212510e-002	-2.263374e-002	-2.244814e-002	1.264428e-001
9.718836038208037e-004	-3.814231e-002	-3.345015e-002	-3.331998e-002	-2.354100e-002	-2.336653e-002	1.165682e-001
9.719223336542657e-004	-2.115739e-002	-3.461822e-002	-3.451952e-002	-2.445222e-002	-2.429133e-002	1.057099e-001
9.719610634877278e-004	-3.928756e-003	-3.578929e-002	-3.572318e-002	-2.536789e-002	-2.522289e-002	9.395392e-002
9.719997933211899e-004	1.338086e-002	-3.696312e-002	-3.693047e-002	-2.628847e-002	-2.616152e-002	8.139309e-002
9.720385231546519e-004	3.060541e-002	-3.813950e-002	-3.814091e-002	-2.721445e-002	-2.710754e-002	6.812734e-002
9.720772529881140e-004	4.757706e-002	-3.931829e-002	-3.935403e-002	-2.814629e-002	-2.806124e-002	5.426343e-002
9.721159828215760e-004	6.412765e-002	-4.049936e-002	-4.056943e-002	-2.908446e-002	-2.902289e-002	3.991445e-002
9.721547126550381e-004	8.009017e-002	-4.168262e-002	-4.178671e-002	-3.002942e-002	-2.999275e-002	2.519916e-002
9.721934424885002e-004	9.530050e-002	-4.286805e-002	-4.300553e-002	-3.098162e-002	-3.097104e-002	1.024108e-002
9.722321723219622e-004	1.095995e-001	-4.405564e-002	-4.422560e-002	-3.194148e-002	-3.195795e-002	-4.832600e-003
9.722709021554243e-004	1.228358e-001	-4.524543e-002	-4.544665e-002	-3.290940e-002	-3.295365e-002	-1.989209e-002
9.723096319888863e-004	1.348687e-001	-4.643752e-002	-4.666849e-002	-3.388577e-002	-3.395828e-002	-3.480612e-002
9.723483618223484e-004	1.455714e-001	-4.763203e-002	-4.789097e-002	-3.487095e-002	-3.497193e-002	-4.944304e-002
9.723870916558105e-004	1.548337e-001	-4.882913e-002	-4.911399e-002	-3.586525e-002	-3.599467e-002	-6.367189e-002
9.724258214892725e-004	1.625641e-001	-5.002902e-002	-5.033751e-002	-3.686896e-002	-3.702652e-002	-7.736357e-002
9.724645513227346e-004	1.686905e-001	-5.123192e-002	-5.156154e-002	-3.788233e-002	-3.806747e-002	-9.039212e-002
9.725032811561966e-004	1.731610e-001	-5.243808e-002	-5.278614e-002	-3.890558e-002	-3.911747e-002	-1.026362e-001
9.725420109896587e-004	1.759433e-001	-5.364779e-002	-5.401144e-002	-3.993886e-002	-4.017643e-002	-1.139809e-001
9.725807408231208e-004	1.770238e-001	-5.486132e-002	-5.523760e-002	-4.098229e-002	-4.124421e-002	-1.243196e-001
9.726194706565828e-004	1.764065e-001	-5.607899e-002	-5.646483e-002	-4.203596e-002	-4.232067e-002	-1.335558e-001
9.726582004900449e-004	1.741119e-001	-5.730110e-002	-5.769339e-002	-4.309990e-002	-4.340559e-002	-1.416048e-001
9.726969303235069e-004	1.701753e-001	-5.852797e-002	-5.892358e-002	-4.417407e-002	-4.449875e-002	-1.483953e-001
9.727356601569690e-004	1.646456e-001	-5.975991e-002	-6.015571e-002	-4.525842e-002	-4.559989e-002	-1.538700e-001
9.727743899904310e-004	1.575835e-001	-6.099725e-002	-6.139016e-002	-4.635283e-002	-4.670872e-002	-1.579859e-001
9.728131198238931e-004	1.490605e-001	-6.224030e-002	-6.262730e-002	-4.745713e-002	-4.782493e-002	-1.607143e-001
9.728518496573552e-004	1.391575e-001	-6.348936e-002	-6.386754e-002	-4.857112e-002	-4.894821e-002	-1.620401e-001
9.728905794908172e-004	1.279644e-001	-6.474473e-002	-6.511131e-002	-4.969455e-002	-5.007820e-002	-1.619616e-001
9.729293093242793e-004	1.155792e-001	-6.600670e-002	-6.635903e-002	-5.082714e-002	-5.121455e-002	-1.604894e-001
9.729680391577413e-004	1.021089e-001	-6.727555e-002	-6.761114e-002	-5.196854e-002	-5.235690e-002	-1.576458e-001
9.730067689912034e-004	8.766901e-002	-6.855154e-002	-6.886809e-002	-5.311842e-002	-5.350485e-002	-1.534635e-001
9.730454988246655e-004	7.238469e-002	-6.983490e-002	-7.013032e-002	-5.427635e-002	-5.465805e-002	-1.479852e-001
9.730842286581275e-004	5.639035e-002	-7.112586e-002	-7.139825e-002	-5.544194e-002	-5.581610e-002	-1.412621e-001
9.731229584915896e-004	3.982928e-002	-7.242461e-002	-7.267231e-002	-5.661472e-002	-5.697861e-002	-1.333535e-001
9.731616883250516e-004	2.285275e-002	-7.373127e-002	-7.395289e-002	-5.779424e-002	-5.814519e-002	-1.243262e-001
9.732004181585137e-004	5.618575e-003	-7.504600e-002	-7.524038e-002	-5.898001e-002	-5.931546e-002	-1.142535e-001
9.732391479919758e-004	-1.171043e-002	-7.636887e-002	-7.653512e-002	-6.017153e-002	-6.048905e-002	-1.032157e-001
9.732778778254378e-004	-2.896804e-002	-7.769989e-002	-7.783744e-002	-6.136829e-002	-6.166557e-002	-9.129989e-002
9.733166076588999e-004	-4.598611e-002	-7.903908e-002	-7.914762e-002	-6.256976e-002	-6.284466e-002	-7.860030e-002
9.733553374923619e-004	-6.259612e-002	-8.038639e-002	-8.046591e-002	-6.377543e-002	-6.402596e-002	-6.521799e-002
9.733940673258240e-004	-7.863061e-002	-8.174169e-002	-8.179247e-002	-6.498478e-002	-6.520914e-002	-5.126081e-002
9.734327971592861e-004	-9.392492e-002	-8.310483e-002	-8.312748e-002	-6.619728e-002	-6.639385e-002	-3.684282e-002
9.734715269927481e-004	-1.083193e-001	-8.447561e-002	-8.447102e-002	-6.741242e-002	-6.757982e-002	-2.208359e-002
9.735102568262102e-004	-1.216614e-001	-8.585376e-002	-8.582312e-002	-6.862971e-002	-6.876676e-002	-7.107221e-003
9.735489866596722e-004	-1.338098e-001	-8.723897e-002	-8.718376e-002	-6.984866e-002	-6.995440e-002	7.958730e-003
9.735877164931343e-004	-1.446370e-001	-8.863088e-002	-8.855285e-002	-7.106879e-002	-7.114252e-002	2.298431e-002
9.736264463265964e-004	-1.540320e-001	-9.002908e-002	-8.993024e-002	-7.228968e-002	-7.233092e-002	3.783832e-002
9.736651761600584e-004	-1.619025e-001	-9.143312e-002	-9.131572e-002	-7.351087e-002	-7.351944e-002	5.238934e-002
9.737039059935205e-004	-1.681753e-001	-9.284250e-002	-9.270902e-002	-7.473200e-002	-7.470793e-002	6.650685e-002
9.737426358269825e-004	-1.727967e-001	-9.425671e-002	-9.410979e-002	-7.595269e-002	-7.589629e-002	8.006240e-002
9.737813656604446e-004	-1.757330e-001	-9.567520e-002	-9.551764e-002	-7.717261e-002	-7.708444e-002	9.293093e-002
9.738200954939066e-004	-1.769690e-001	-9.709738e-002	-9.693212e-002	-7.839148e-002	-7.827237e-002	1.049923e-001
9.738588253273687e-004	-1.765074e-001	-9.852266e-002	-9.835272e-002	-7.960904e-002	-7.946006e-002	1.161331e-001
9.738975551608308e-004	-1.743673e-001	-9.995043e-002	-9.977888e-002	-8.082507e-002	-8.064754e-002	1.262485e-001
9.739362849942928e-004	-1.705830e-001	-1.013800e-001	-1.012100e-001	-8.203939e-002	-8.183488e-002	1.352442e-001
9.739750148277549e-004	-1.652023e-001	-1.028109e-001	-1.026454e-001	-8.325189e-002	-8.302215e-002	1.430379e-001
9.740137446612169e-004	-1.582852e-001	-1.042423e-001	-1.040845e-001	-8.446246e-002	-8.420949e-002	1.495607e-001
9.740524744946790e-004	-1.499023e-001	-1.056737e-001	-1.055265e-001	-8.567105e-002	-8.539701e-002	1.547579e-001
9.740912043281411e-004	-1.401341e-001	-1.071043e-001	-1.069706e-001	-8.687767e-002	-8.658488e-002	1.585890e-001
9.741299341616031e-004	-1.290698e-001	-1.085336e-001	-1.084162e-001	-8.808234e-002	-8.777328e-002	1.610279e-001
9.741686639950652e-004	-1.168072e-001	-1.099609e-001	-1.098624e-001	-8.928513e-002	-8.896238e-002	1.620620e-001
9.742073938285272e-004	-1.034522e-001	-1.113856e-001	-1.113085e-001	-9.048614e-002	-9.015237e-002	1.616920e-001
9.742461236619893e-004	-8.911931e-002	-1.128070e-001	-1.127537e-001	-9.168552e-002	-9.134346e-002	1.599309e-001
9.742848534954514e-004	-7.393194e-002	-1.142246e-001	-1.141971e-001	-9.288342e-002	-9.253584e-002	1.568031e-001
9.743235833289134e-004	-5.802276e-002	-1.156378e-001	-1.156380e-001	-9.408005e-002	-9.372972e-002	1.523433e-001
9.743623131623755e-004	-4.153360e-002	-1.170461e-001	-1.170756e-001	-9.527560e-002	-9.492530e-002	1.465958e-001
9.744010429958375e-004	-2.461442e-002	-1.184488e-001	-1.185092e-001	-9.647034e-002	-9.612277e-002	1.396133e-001
9.744397728292996e-004	-7.421939e-003	-1.198455e-001	-1.199379e-001	-9.766449e-002	-9.732232e-002	1.314566e-001
9.744785026627617e-004	9.881957e-003	-1.212358e-001	-1.213611e-001	-9.885834e-002	-9.852414e-002	1.221938e-001
9.745172324962237e-004	2.713178e-002	-1.226192e-001	-1.227781e-001	-1.000521e-001	-9.972839e-002	1.118998e-001
9.745559623296858e-004	4.415997e-002	-1.239953e-001	-1.241881e-001	-1.012462e-001	-1.009352e-001	1.006567e-001
9.745946921631478e-004	6.079840e-002	-1.253639e-001	-1.255907e-001	-1.024408e-001	-1.021448e-001	8.855320e-002
9.746334219966099e-004	7.687978e-002	-1.267245e-001	-1.269853e-001	-1.036361e-001	-1.033573e-001	7.568523e-002
9.746721518300720e-004	9.223941e-002	-1.280771e-001	-1.283714e-001	-1.048326e-001	-1.045727e-001	6.215563e-002
9.747108816635340e-004	1.067171e-001	-1.294213e-001	-1.297485e-001	-1.060303e-001	-1.057912e-001	4.807386e-002
9.747496114969961e-004	1.201600e-001	-1.307572e-001	-1.311162e-001	-1.072297e-001	-1.070127e-001	3.355554e-002
9.747883413304581e-004	1.324250e-001	-1.320845e-001	-1.324739e-001	-1.084309e-001	-1.082375e-001	1.872155e-002
9.748270711639202e-004	1.433828e-001	-1.334032e-001	-1.338215e-001	-1.096342e-001	-1.094653e-001	3.697122e-003
9.748658009973822e-004	1.529197e-001	-1.347134e-001	-1.351585e-001	-1.108397e-001	-1.106963e-001	-1.138930e-002
9.749045308308443e-004	1.609406e-001	-1.360150e-001	-1.364849e-001	-1.120476e-001	-1.119303e-001	-2.640714e-002
9.749432606643064e-004	1.673699e-001	-1.373081e-001	-1.378004e-001	-1.132581e-001	-1.131673e-001	-4.122480e-002
9.749819904977684e-004	1.721517e-001	-1.385928e-001	-1.391049e-001	-1.144713e-001	-1.144071e-001	-5.571073e-002
9.750207203312305e-004	1.752501e-001	-1.398694e-001	-1.403984e-001	-1.156872e-001	-1.156495e-001	-6.973454e-002
9.750594501646925e-004	1.766480e-001	-1.411379e-001	-1.416810e-001	-1.169060e-001	-1.168943e-001	-8.316820e-002
9.750981799981546e-004	1.763461e-001	-1.423984e-001	-1.429526e-001	-1.181275e-001	-1.181412e-001	-9.588744e-002
9.751369098316167e-004	1.743619e-001	-1.436512e-001	-1.442135e-001	-1.193517e-001	-1.193900e-001	-1.077733e-001
9.751756396650787e-004	1.707280e-001	-1.448963e-001	-1.454636e-001	-1.205787e-001	-1.206404e-001	-1.187140e-001
9.752143694985408e-004	1.654908e-001	-1.461340e-001	-1.467033e-001	-1.218081e-001	-1.218919e-001	-1.286069e-001
9.752530993320028e-004	1.587088e-001	-1.473644e-001	-1.479326e-001	-1.230400e-001	-1.231442e-001	-1.373602e-001
9.752918291654649e-004	1.504516e-001	-1.485877e-001	-1.491520e-001	-1.242740e-001	-1.243968e-001	-1.448946e-001
9.753305589989270e-004	1.407983e-001	-1.498041e-001	-1.503616e-001	-1.255099e-001	-1.256493e-001	-1.511447e-001
9.753692888323890e-004	1.298372e-001	-1.510138e-001	-1.515616e-001	-1.267474e-001	-1.269012e-001	-1.560592e-001
9.754080186658511e-004	1.176649e-001	-1.522170e-001	-1.527525e-001	-1.279862e-001	-1.281520e-001	-1.596011e-001
9.754467484993131e-004	1.043865e-001	-1.534137e-001	-1.539345e-001	-1.292259e-001	-1.294012e-001	-1.617474e-001
9.754854783327752e-004	9.011599e-002	-1.546043e-001	-1.551080e-001	-1.304660e-001	-1.306483e-001	-1.624887e-001
9.755242081662373e-004	7.497686e-002	-1.557888e-001	-1.562732e-001	-1.317061e-001	-1.318927e-001	-1.618287e-001
9.755629379996993e-004	5.910185e-002	-1.569673e-001	-1.574305e-001	-1.329458e-001	-1.331339e-001	-1.597828e-001
9.756016678331614e-004	4.263276e-002	-1.581400e-001	-1.585802e-001	-1.341845e-001	-1.343715e-001	-1.563781e-001
9.756403976666234e-004	2.571952e-002	-1.593069e-001	-1.597225e-001	-1.354218e-001	-1.356047e-001	-1.516514e-001
9.756791275000855e-004	8.518910e-003	-1.604682e-001	-1.608579e-001	-1.366569e-001	-1.368332e-001	-1.456492e-001
9.757178573335476e-004	-8.807000e-003	-1.616237e-001	-1.619866e-001	-1.378896e-001	-1.380565e-001	-1.384261e-001
9.757565871670096e-004	-2.609242e-002	-1.627735e-001	-1.631089e-001	-1.391191e-001	-1.392740e-001	-1.300447e-001
9.757953170004717e-004	-4.316942e-002	-1.639177e-001	-1.642248e-001	-1.403450e-001	-1.404854e-001	-1.205745e-001
9.758340468339337e-004	-5.986934e-002	-1.650560e-001	-1.653348e-001	-1.415666e-001	-1.416899e-001	-1.100918e-001
9.758727766673958e-004	-7.602434e-002	-1.661883e-001	-1.664390e-001	-1.427833e-001	-1.428872e-001	-9.867964e-002
9.759115065008578e-004	-9.146901e-002	-1.673147e-001	-1.675374e-001	-1.439945e-001	-1.440769e-001	-8.642802e-002
9.759502363343199e-004	-1.060424e-001	-1.684347e-001	-1.686303e-001	-1.451996e-001	-1.452584e-001	-7.343396e-002
9.759889661677820e-004	-1.195906e-001	-1.695483e-001	-1.697176e-001	-1.463981e-001	-1.464314e-001	-5.980136e-002
9.760276960012440e-004	-1.319698e-001	-1.706552e-001	-1.707994e-001	-1.475893e-001	-1.475954e-001	-4.564065e-002
9.760664258347061e-004	-1.430496e-001	-1.717551e-001	-1.718757e-001	-1.487728e-001	-1.487502e-001	-3.106825e-002
9.761051556681681e-004	-1.527159e-001	-1.728476e-001	-1.729464e-001	-1.499480e-001	-1.498954e-001	-1.620567e-002
9.761438855016302e-004	-1.608729e-001	-1.739325e-001	-1.740114e-001	-1.511143e-001	-1.510307e-001	-1.178540e-003
9.761826153350923e-004	-1.674439e-001	-1.750093e-001	-1.750706e-001	-1.522714e-001	-1.521558e-001	1.388451e-002
9.762213451685543e-004	-1.723717e-001	-1.760777e-001	-1.761238e-001	-1.534187e-001	-1.532706e-001	2.885292e-002
9.762600750020164e-004	-1.756189e-001	-1.771373e-001	-1.771707e-001	-1.545559e-001	-1.543747e-001	4.359531e-002
9.762988048354784e-004	-1.771670e-001	-1.781877e-001	-1.782112e-001	-1.556824e-001	-1.554683e-001	5.798056e-002
9.763375346689405e-004	-1.770157e-001	-1.792284e-001	-1.792448e-001	-1.567981e-001	-1.565510e-001	7.187893e-002
9.763762645024026e-004	-1.751813e-001	-1.802591e-001	-1.802713e-001	-1.579025e-001	-1.576228e-001	8.516325e-002
9.764149943358646e-004	-1.716954e-001	-1.812794e-001	-1.812904e-001	-1.589955e-001	-1.586837e-001	9.771037e-002
9.764537241693267e-004	-1.666034e-001	-1.822889e-001	-1.823016e-001	-1.600767e-001	-1.597338e-001	1.094027e-001
9.764924540027887e-004	-1.599633e-001	-1.832872e-001	-1.833045e-001	-1.611459e-001	-1.607731e-001	1.201303e-001
9.765311838362508e-004	-1.518438e-001	-1.842739e-001	-1.842987e-001	-1.622031e-001	-1.618016e-001	1.297924e-001
9.765699136697129e-004	-1.423239e-001	-1.852486e-001	-1.852839e-001	-1.632481e-001	-1.628195e-001	1.382995e-001
9.766086435031749e-004	-1.314910e-001	-1.862111e-001	-1.862595e-001	-1.642809e-001	-1.638270e-001	1.455749e-001
9.766473733366370e-004	-1.194415e-001	-1.871610e-001	-1.872251e-001	-1.653014e-001	-1.648242e-001	1.515553e-001
9.766861031700990e-004	-1.062798e-001	-1.880979e-001	-1.881803e-001	-1.663096e-001	-1.658113e-001	1.561919e-001
9.767248330035611e-004	-9.211880e-002	-1.890216e-001	-1.891247e-001	-1.673057e-001	-1.667886e-001	1.594501e-001
9.767635628370232e-004	-7.708004e-002	-1.899319e-001	-1.900577e-001	-1.682898e-001	-1.677563e-001	1.613094e-001
9.768022926704852e-004	-6.129445e-002	-1.908284e-001	-1.909790e-001	-1.692619e-001	-1.687146e-001	1.617628e-001
9.768410225039473e-004	-4.490213e-002	-1.917111e-001	-1.918882e-001	-1.702223e-001	-1.696639e-001	1.608161e-001
9.768797523374093e-004	-2.805158e-002	-1.925796e-001	-1.927848e-001	-1.711712e-001	-1.706043e-001	1.584870e-001
9.769184821708714e-004	-1.089832e-002	-1.934339e-001	-1.936685e-001	-1.721088e-001	-1.715362e-001	1.548042e-001
9.769572120043335e-004	6.396660e-003	-1.942739e-001	-1.945389e-001	-1.730354e-001	-1.724599e-001	1.498066e-001
9.769959418377955e-004	2.366847e-002	-1.950994e-001	-1.953958e-001	-1.739512e-001	-1.733756e-001	1.435419e-001
9.770346716712576e-004	4.074988e-002	-1.959105e-001	-1.962387e-001	-1.748567e-001	-1.742836e-001	1.360663e-001
9.770734015047196e-004	5.747282e-002	-1.967072e-001	-1.970675e-001	-1.757520e-001	-1.751841e-001	1.274435e-001
9.771121313381817e-004	7.366979e-002	-1.974896e-001	-1.978819e-001	-1.766376e-001	-1.760775e-001	1.177446e-001
9.771508611716437e-004	8.917555e-002	-1.982576e-001	-1.986818e-001	-1.775138e-001	-1.769640e-001	1.070474e-001
9.771895910051058e-004	1.038290e-001	-1.990116e-001	-1.994670e-001	-1.783810e-001	-1.778438e-001	9.543666e-002
9.772283208385679e-004	1.174757e-001	-1.997516e-001	-2.002373e-001	-1.792395e-001	-1.787172e-001	8.300425e-002
9.772670506720299e-004	1.299706e-001	-2.004779e-001	-2.009928e-001	-1.800898e-001	-1.795844e-001	6.984896e-002
9.773057805054920e-004	1.411815e-001	-2.011908e-001	-2.017334e-001	-1.809320e-001	-1.804455e-001	5.607648e-002
9.773445103389540e-004	1.509917e-001	-2.018905e-001	-2.024591e-001	-1.817667e-001	-1.813009e-001	4.179896e-002
9.773832401724161e-004	1.593026e-001	-2.025775e-001	-2.031701e-001	-1.825941e-001	-1.821505e-001	2.713435e-002
9.774219700058782e-004	1.660347e-001	-2.032519e-001	-2.038664e-001	-1.834147e-001	-1.829946e-001	1.220551e-002
9.774606998393402e-004	1.711285e-001	-2.039143e-001	-2.045483e-001	-1.842286e-001	-1.838333e-001	-2.860812e-003
9.774994296728023e-004	1.745443e-001	-2.045650e-001	-2.052159e-001	-1.850363e-001	-1.846666e-001	-1.793512e-002
9.775381595062643e-004	1.762615e-001	-2.052044e-001	-2.058696e-001	-1.858380e-001	-1.854946e-001	-3.288624e-002
9.775768893397264e-004	1.762775e-001	-2.058330e-001	-2.065096e-001	-1.866339e-001	-1.863173e-001	-4.758241e-002
9.776156191731885e-004	1.746068e-001	-2.064512e-001	-2.071362e-001	-1.874244e-001	-1.871348e-001	-6.189239e-002
9.776543490066505e-004	1.712792e-001	-2.070593e-001	-2.077498e-001	-1.882096e-001	-1.879469e-001	-7.568656e-002
9.776930788401126e-004	1.663385e-001	-2.076579e-001	-2.083508e-001	-1.889897e-001	-1.887536e-001	-8.883821e-002
9.777318086735746e-004	1.598411e-001	-2.082474e-001	-2.089397e-001	-1.897649e-001	-1.895549e-001	-1.012250e-001
9.777705385070367e-004	1.518545e-001	-2.088281e-001	-2.095169e-001	-1.905352e-001	-1.903505e-001	-1.127307e-001
9.778092683404988e-004	1.424561e-001	-2.094004e-001	-2.100828e-001	-1.913008e-001	-1.911403e-001	-1.232470e-001
9.778479981739608e-004	1.317326e-001	-2.099649e-001	-2.106379e-001	-1.920617e-001	-1.919242e-001	-1.326757e-001
9.778867280074229e-004	1.197790e-001	-2.105218e-001	-2.111828e-001	-1.928180e-001	-1.927018e-001	-1.409299e-001
9.779254578408849e-004	1.066988e-001	-2.110716e-001	-2.117179e-001	-1.935695e-001	-1.934731e-001	-1.479362e-001
9.779641876743470e-004	9.260436e-002	-2.116145e-001	-2.122437e-001	-1.943163e-001	-1.942377e-001	-1.536347e-001
9.780029175078091e-004	7.761746e-002	-2.121509e-001	-2.127608e-001	-1.950582e-001	-1.949954e-001	-1.579804e-001
9.780416473412711e-004	6.186914e-002	-2.126812e-001	-2.132696e-001	-1.957952e-001	-1.957458e-001	-1.609420e-001
9.780803771747332e-004	4.549964e-002	-2.132056e-001	-2.137706e-001	-1.965271e-001	-1.964887e-001	-1.625025e-001
9.781191070081952e-004	2.865752e-002	-2.137244e-001	-2.142643e-001	-1.972537e-001	-1.972239e-001	-1.626579e-001
9.781578368416573e-004	1.149845e-002	-2.142378e-001	-2.147511e-001	-1.979747e-001	-1.979510e-001	-1.614170e-001
9.781965666751193e-004	-5.816315e-003	-2.147461e-001	-2.152316e-001	-1.986900e-001	-1.986697e-001	-1.588003e-001
9.782352965085814e-004	-2.312152e-002	-2.152493e-001	-2.157061e-001	-1.993994e-001	-1.993797e-001	-1.548390e-001
9.782740263420435e-004	-4.024946e-002	-2.157476e-001	-2.161751e-001	-2.001024e-001	-2.000807e-001	-1.495741e-001
9.783127561755055e-004	-5.703148e-002	-2.162411e-001	-2.166389e-001	-2.007989e-001	-2.007725e-001	-1.430556e-001
9.783514860089676e-004	-7.329939e-002	-2.167299e-001	-2.170978e-001	-2.014884e-001	-2.014548e-001	-1.353416e-001
9.783902158424296e-004	-8.888716e-002	-2.172140e-001	-2.175522e-001	-2.021708e-001	-2.021274e-001	-1.264976e-001
9.784289456758917e-004	-1.036328e-001	-2.176933e-001	-2.180023e-001	-2.028457e-001	-2.027899e-001	-1.165959e-001
9.784676755093538e-004	-1.173808e-001	-2.181678e-001	-2.184484e-001	-2.035127e-001	-2.034422e-001	-1.057157e-001
9.785064053428158e-004	-1.299852e-001	-2.186374e-001	-2.188907e-001	-2.041715e-001	-2.040840e-001	-9.394275e-002
9.785451351762779e-004	-1.413128e-001	-2.191019e-001	-2.193292e-001	-2.048219e-001	-2.047151e-001	-8.137006e-002
9.785838650097399e-004	-1.512465e-001	-2.195612e-001	-2.197641e-001	-2.054633e-001	-2.053354e-001	-6.809743e-002
9.786225948432020e-004	-1.596870e-001	-2.200152e-001	-2.201955e-001	-2.060956e-001	-2.059446e-001	-5.423148e-002
9.786613246766641e-004	-1.665539e-001	-2.204635e-001	-2.206234e-001	-2.067184e-001	-2.065427e-001	-3.988518e-002
9.787000545101261e-004	-1.717866e-001	-2.209059e-001	-2.210477e-001	-2.073315e-001	-2.071296e-001	-2.517713e-002
9.787387843435882e-004	-1.753440e-001	-2.213422e-001	-2.214684e-001	-2.079345e-001	-2.077051e-001	-1.023064e-002
9.787775141770502e-004	-1.772043e-001	-2.217721e-001	-2.218853e-001	-2.085271e-001	-2.082691e-001	4.827328e-003
9.788162440105123e-004	-1.773640e-001	-2.221953e-001	-2.222984e-001	-2.091092e-001	-2.088218e-001	1.986723e-002
9.788549738439744e-004	-1.758364e-001	-2.226116e-001	-2.227073e-001	-2.096804e-001	-2.093630e-001	3.475808e-002
9.788937036774364e-004	-1.726504e-001	-2.230207e-001	-2.231121e-001	-2.102406e-001	-2.098929e-001	4.936851e-002
9.789324335108985e-004	-1.678491e-001	-2.234223e-001	-2.235123e-001	-2.107896e-001	-2.104114e-001	6.356788e-002
9.789711633443605e-004	-1.614883e-001	-2.238161e-001	-2.239077e-001	-2.113273e-001	-2.109187e-001	7.722738e-002
9.790098931778226e-004	-1.536350e-001	-2.242018e-001	-2.242980e-001	-2.118536e-001	-2.114149e-001	9.022138e-002
9.790486230112847e-004	-1.443660e-001	-2.245793e-001	-2.246829e-001	-2.123683e-001	-2.119002e-001	1.024289e-001
9.790873528447467e-004	-1.337676e-001	-2.249482e-001	-2.250621e-001	-2.128714e-001	-2.123748e-001	1.137353e-001
9.791260826782088e-004	-1.219344e-001	-2.253084e-001	-2.254353e-001	-2.133629e-001	-2.128389e-001	1.240342e-001
9.791648125116708e-004	-1.089693e-001	-2.256596e-001	-2.258021e-001	-2.138428e-001	-2.132928e-001	1.332294e-001
9.792035423451329e-004	-9.498354e-002	-2.260015e-001	-2.261621e-001	-2.143113e-001	-2.137367e-001	1.412365e-001
9.792422721785949e-004	-8.009711e-002	-2.263341e-001	-2.265151e-001	-2.147683e-001	-2.141710e-001	1.479841e-001
9.792810020120570e-004	-6.443906e-002	-2.266572e-001	-2.268606e-001	-2.152140e-001	-2.145960e-001	1.534151e-001
9.793197318455191e-004	-4.814780e-002	-2.269706e-001	-2.271984e-001	-2.156485e-001	-2.150120e-001	1.574863e-001
9.793584616789811e-004	-3.137033e-002	-2.272742e-001	-2.275281e-001	-2.160721e-001	-2.154194e-001	1.601690e-001
9.793971915124432e-004	-1.426093e-002	-2.275679e-001	-2.278494e-001	-2.164851e-001	-2.158186e-001	1.614484e-001
9.794359213459052e-004	3.020325e-003	-2.278518e-001	-2.281620e-001	-2.168876e-001	-2.162098e-001	1.613228e-001
9.794746511793673e-004	2.030919e-002	-2.281257e-001	-2.284656e-001	-2.172799e-001	-2.165935e-001	1.598030e-001
9.795133810128294e-004	3.743879e-002	-2.283896e-001	-2.287601e-001	-2.176624e-001	-2.169701e-001	1.569115e-001
9.795521108462914e-004	5.424112e-002	-2.286437e-001	-2.290450e-001	-2.180354e-001	-2.173400e-001	1.526810e-001
9.795908406797535e-004	7.054854e-002	-2.288881e-001	-2.293204e-001	-2.183992e-001	-2.177034e-001	1.471543e-001
9.796295705132155e-004	8.619526e-002	-2.291228e-001	-2.295859e-001	-2.187543e-001	-2.180608e-001	1.403827e-001
9.796683003466776e-004	1.010193e-001	-2.293480e-001	-2.298416e-001	-2.191010e-001	-2.184124e-001	1.324255e-001
9.797070301801397e-004	1.148648e-001	-2.295639e-001	-2.300872e-001	-2.194397e-001	-2.187588e-001	1.233494e-001
9.797457600136017e-004	1.275848e-001	-2.297708e-001	-2.303228e-001	-2.197709e-001	-2.191001e-001	1.132285e-001
9.797844898470638e-004	1.390445e-001	-2.299690e-001	-2.305483e-001	-2.200949e-001	-2.194367e-001	1.021433e-001
9.798232196805258e-004	1.491242e-001	-2.301586e-001	-2.307637e-001	-2.204122e-001	-2.197690e-001	9.018172e-002
9.798619495139879e-004	1.577216e-001	-2.303402e-001	-2.309693e-001	-2.207232e-001	-2.200971e-001	7.743837e-002
9.799006793474500e-004	1.647537e-001	-2.305140e-001	-2.311649e-001	-2.210282e-001	-2.204214e-001	6.401500e-002
9.799394091809120e-004	1.701571e-001	-2.306804e-001	-2.313509e-001	-2.213279e-001	-2.207422e-001	5.002008e-002
9.799781390143741e-004	1.738885e-001	-2.308399e-001	-2.315275e-001	-2.216224e-001	-2.210595e-001	3.556830e-002
9.800168688478361e-004	1.759238e-001	-2.309927e-001	-2.316948e-001	-2.219123e-001	-2.213738e-001	2.077978e-002
9.800555986812982e-004	1.762571e-001	-2.311394e-001	-2.318531e-001	-2.221979e-001	-2.216851e-001	5.779167e-003
9.800943285147603e-004	1.748998e-001	-2.312803e-001	-2.320028e-001	-2.224796e-001	-2.219935e-001	-9.305511e-003
9.801330583482223e-004	1.718789e-001	-2.314159e-001	-2.321442e-001	-2.227577e-001	-2.222992e-001	-2.434389e-002
9.801717881816844e-004	1.672357e-001	-2.315465e-001	-2.322777e-001	-2.230325e-001	-2.226023e-001	-3.920440e-002
9.802105180151464e-004	1.610243e-001	-2.316726e-001	-2.324037e-001	-2.233044e-001	-2.229029e-001	-5.375534e-002
9.802492478486085e-004	1.533102e-001	-2.317946e-001	-2.325225e-001	-2.235736e-001	-2.232009e-001	-6.786595e-002
9.802879776820705e-004	1.441692e-001	-2.319129e-001	-2.326347e-001	-2.238404e-001	-2.234964e-001	-8.140765e-002
9.803267075155326e-004	1.336861e-001	-2.320278e-001	-2.327407e-001	-2.241050e-001	-2.237893e-001	-9.425531e-002
9.803654373489947e-004	1.219544e-001	-2.321397e-001	-2.328409e-001	-2.243675e-001	-2.240795e-001	-1.062889e-001
9.804041671824567e-004	1.090760e-001	-2.322490e-001	-2.329358e-001	-2.246282e-001	-2.243670e-001	-1.173953e-001
9.804428970159188e-004	9.516180e-002	-2.323560e-001	-2.330259e-001	-2.248871e-001	-2.246516e-001	-1.274699e-001
9.804816268493808e-004	8.033165e-002	-2.324609e-001	-2.331116e-001	-2.251444e-001	-2.249332e-001	-1.364192e-001
9.805203566828429e-004	6.471492e-002	-2.325642e-001	-2.331935e-001	-2.254000e-001	-2.252115e-001	-1.441618e-001
9.805590865163050e-004	4.845026e-002	-2.326661e-001	-2.332720e-001	-2.256539e-001	-2.254865e-001	-1.506296e-001
9.805978163497670e-004	3.168478e-002	-2.327668e-001	-2.333476e-001	-2.259063e-001	-2.257578e-001	-1.557692e-001
9.806365461832291e-004	1.457297e-002	-2.328665e-001	-2.334206e-001	-2.261569e-001	-2.260253e-001	-1.595411e-001
9.806752760166911e-004	-2.724808e-003	-2.329654e-001	-2.334916e-001	-2.264057e-001	-2.262886e-001	-1.619203e-001
9.807140058501532e-004	-2.004390e-002	-2.330636e-001	-2.335609e-001	-2.266526e-001	-2.265476e-001	-1.628950e-001
9.807527356836153e-004	-3.721691e-002	-2.331613e-001	-2.336289e-001	-2.268974e-001	-2.268019e-001	-1.624669e-001
9.807914655170773e-004	-5.407524e-002	-2.332585e-001	-2.336959e-001	-2.271399e-001	-2.270514e-001	-1.606497e-001
9.808301953505394e-004	-7.045047e-002	-2.333553e-001	-2.337623e-001	-2.273800e-001	-2.272957e-001	-1.574684e-001
9.808689251840014e-004	-8.617600e-002	-2.334516e-001	-2.338284e-001	-2.276174e-001	-2.275347e-001	-1.529585e-001
9.809076550174635e-004	-1.010889e-001	-2.335475e-001	-2.338944e-001	-2.278518e-001	-2.277679e-001	-1.471649e-001
9.809463848509256e-004	-1.150322e-001	-2.336428e-001	-2.339605e-001	-2.280831e-001	-2.279953e-001	-1.401410e-001
9.809851146843876e-004	-1.278578e-001	-2.337374e-001	-2.340269e-001	-2.283108e-001	-2.282165e-001	-1.319481e-001
9.810238445178497e-004	-1.394301e-001	-2.338311e-001	-2.340937e-001	-2.285348e-001	-2.284314e-001	-1.226546e-001
9.810625743513117e-004	-1.496288e-001	-2.339238e-001	-2.341611e-001	-2.287547e-001	-2.286396e-001	-1.123356e-001
9.811013041847738e-004	-1.583511e-001	-2.340153e-001	-2.342290e-001	-2.289702e-001	-2.288411e-001	-1.010730e-001
9.811400340182359e-004	-1.655132e-001	-2.341053e-001	-2.342975e-001	-2.291810e-001	-2.290356e-001	-8.895562e-002
9.811787638516979e-004	-1.710507e-001	-2.341936e-001	-2.343665e-001	-2.293868e-001	-2.292229e-001	-7.607916e-002
9.812174936851600e-004	-1.749190e-001	-2.342798e-001	-2.344359e-001	-2.295873e-001	-2.294029e-001	-6.254631e-002
9.812562235186220e-004	-1.770928e-001	-2.343637e-001	-2.345057e-001	-2.297822e-001	-2.295755e-001	-4.846639e-002
9.812949533520841e-004	-1.775654e-001	-2.344450e-001	-2.345756e-001	-2.299711e-001	-2.297405e-001	-3.395476e-002
9.813336831855461e-004	-1.763469e-001	-2.345234e-001	-2.346455e-001	-2.301539e-001	-2.298978e-001	-1.913207e-002
9.813724130190082e-004	-1.734637e-001	-2.345985e-001	-2.347150e-001	-2.303302e-001	-2.300474e-001	-4.123265e-003
9.814111428524703e-004	-1.689564e-001	-2.346702e-001	-2.347841e-001	-2.304998e-001	-2.301893e-001	1.094351e-002
9.814498726859323e-004	-1.628784e-001	-2.347380e-001	-2.348523e-001	-2.306624e-001	-2.303233e-001	2.593800e-002
9.814886025193944e-004	-1.552948e-001	-2.348017e-001	-2.349194e-001	-2.308179e-001	-2.304497e-001	4.072895e-002
9.815273323528564e-004	-1.462808e-001	-2.348610e-001	-2.349851e-001	-2.309660e-001	-2.305683e-001	5.518518e-002
9.815660621863185e-004	-1.359208e-001	-2.349156e-001	-2.350489e-001	-2.311065e-001	-2.306793e-001	6.917670e-002
9.816047920197806e-004	-1.243081e-001	-2.349653e-001	-2.351106e-001	-2.312395e-001	-2.307829e-001	8.257587e-002
9.816435218532426e-004	-1.115439e-001	-2.350098e-001	-2.351697e-001	-2.313646e-001	-2.308791e-001	9.525882e-002
9.816822516867047e-004	-9.773806e-002	-2.350489e-001	-2.352259e-001	-2.314819e-001	-2.309681e-001	1.071070e-001
9.817209815201667e-004	-8.300870e-002	-2.350823e-001	-2.352789e-001	-2.315912e-001	-2.310501e-001	1.180089e-001
9.817597113536288e-004	-6.748319e-002	-2.351099e-001	-2.353282e-001	-2.316927e-001	-2.311254e-001	1.278623e-001
9.817984411870909e-004	-5.129824e-002	-2.351316e-001	-2.353735e-001	-2.317863e-001	-2.311942e-001	1.365756e-001
9.818371710205529e-004	-3.459931e-002	-2.351470e-001	-2.354144e-001	-2.318720e-001	-2.312568e-001	1.440697e-001
9.818759008540150e-004	-1.753942e-002	-2.351563e-001	-2.354506e-001	-2.319500e-001	-2.313135e-001	1.502789e-001
9.819146306874770e-004	-2.776602e-004	-2.351591e-001	-2.354817e-001	-2.320205e-001	-2.313646e-001	1.551520e-001
9.819533605209391e-004	1.702239e-002	-2.351556e-001	-2.355075e-001	-2.320834e-001	-2.314104e-001	1.586518e-001
9.819920903544012e-004	3.419424e-002	-2.351457e-001	-2.355277e-001	-2.321391e-001	-2.314514e-001	1.607553e-001
9.820308201878632e-004	5.107003e-002	-2.351293e-001	-2.355419e-001	-2.321877e-001	-2.314877e-001	1.614533e-001
9.820695500213253e-004	6.748192e-002	-2.351066e-001	-2.355500e-001	-2.322295e-001	-2.315199e-001	1.607493e-001
9.821082798547873e-004	8.326371e-002	-2.350776e-001	-2.355517e-001	-2.322649e-001	-2.315481e-001	1.586591e-001
9.821470096882494e-004	9.825256e-002	-2.350425e-001	-2.355470e-001	-2.322940e-001	-2.315729e-001	1.552094e-001
9.821857395217115e-004	1.122913e-001	-2.350014e-001	-2.355356e-001	-2.323172e-001	-2.315944e-001	1.504374e-001
9.822244693551735e-004	1.252311e-001	-2.349545e-001	-2.355174e-001	-2.323348e-001	-2.316132e-001	1.443892e-001
9.822631991886356e-004	1.369347e-001	-2.349020e-001	-2.354925e-001	-2.323473e-001	-2.316294e-001	1.371198e-001
9.823019290220976e-004	1.472792e-001	-2.348443e-001	-2.354607e-001	-2.323549e-001	-2.316435e-001	1.286914e-001
9.823406588555597e-004	1.561592e-001	-2.347816e-001	-2.354223e-001	-2.323580e-001	-2.316558e-001	1.191739e-001
9.823793886890218e-004	1.634879e-001	-2.347142e-001	-2.353770e-001	-2.323571e-001	-2.316665e-001	1.086440e-001
9.824181185224838e-004	1.691984e-001	-2.346425e-001	-2.353253e-001	-2.323526e-001	-2.316759e-001	9.718537e-002
9.824568483559459e-004	1.732434e-001	-2.345668e-001	-2.352671e-001	-2.323447e-001	-2.316844e-001	8.488859e-002
9.824955781894079e-004	1.755955e-001	-2.344875e-001	-2.352027e-001	-2.323340e-001	-2.316921e-001	7.185134e-002
9.825343080228700e-004	1.762453e-001	-2.344050e-001	-2.351323e-001	-2.323208e-001	-2.316994e-001	5.817819e-002
9.825730378563320e-004	1.752012e-001	-2.343196e-001	-2.350562e-001	-2.323055e-001	-2.317064e-001	4.398029e-002
9.826117676897941e-004	1.724873e-001	-2.342318e-001	-2.349746e-001	-2.322885e-001	-2.317133e-001	2.937470e-002
9.826504975232562e-004	1.681424e-001	-2.341418e-001	-2.348880e-001	-2.322702e-001	-2.317203e-001	1.448356e-002
9.826892273567182e-004	1.622184e-001	-2.340502e-001	-2.347966e-001	-2.322508e-001	-2.317275e-001	-5.669469e-004
9.827279571901803e-004	1.547787e-001	-2.339572e-001	-2.347009e-001	-2.322308e-001	-2.317351e-001	-1.564766e-002
9.827666870236423e-004	1.458972e-001	-2.338632e-001	-2.346013e-001	-2.322104e-001	-2.317431e-001	-3.062759e-002
9.828054168571044e-004	1.356571e-001	-2.337686e-001	-2.344981e-001	-2.321900e-001	-2.317517e-001	-4.537495e-002
9.828441466905665e-004	1.241504e-001	-2.336737e-001	-2.343919e-001	-2.321698e-001	-2.317607e-001	-5.975830e-002
9.828828765240285e-004	1.114773e-001	-2.335788e-001	-2.342829e-001	-2.321500e-001	-2.317702e-001	-7.364760e-002
9.829216063574906e-004	9.774701e-002	-2.334842e-001	-2.341717e-001	-2.321310e-001	-2.317802e-001	-8.691553e-002
9.829603361909526e-004	8.307777e-002	-2.333902e-001	-2.340588e-001	-2.321127e-001	-2.317905e-001	-9.943885e-002
9.829990660244147e-004	6.759720e-002	-2.332971e-001	-2.339445e-001	-2.320955e-001	-2.318012e-001	-1.111001e-001
9.830377958578768e-004	5.144224e-002	-2.332051e-001	-2.338293e-001	-2.320794e-001	-2.318119e-001	-1.217896e-001
9.830765256913388e-004	3.475856e-002	-2.331145e-001	-2.337136e-001	-2.320645e-001	-2.318227e-001	-1.314070e-001
9.831152555248009e-004	1.769939e-002	-2.330254e-001	-2.335979e-001	-2.320509e-001	-2.318333e-001	-1.398636e-001
9.831539853582629e-004	4.241398e-004	-2.329379e-001	-2.334825e-001	-2.320385e-001	-2.318434e-001	-1.470836e-001
9.831927151917250e-004	-1.690321e-002	-2.328523e-001	-2.333678e-001	-2.320274e-001	-2.318530e-001	-1.530048e-001
9.832314450251871e-004	-3.411566e-002	-2.327685e-001	-2.332542e-001	-2.320175e-001	-2.318616e-001	-1.575796e-001
9.832701748586491e-004	-5.104468e-002	-2.326867e-001	-2.331420e-001	-2.320086e-001	-2.318691e-001	-1.607747e-001
9.833089046921112e-004	-6.752172e-002	-2.326068e-001	-2.330316e-001	-2.320007e-001	-2.318753e-001	-1.625705e-001
9.833476345255732e-004	-8.337969e-002	-2.325289e-001	-2.329231e-001	-2.319937e-001	-2.318797e-001	-1.629610e-001
9.833863643590353e-004	-9.845480e-002	-2.324528e-001	-2.328168e-001	-2.319872e-001	-2.318822e-001	-1.619530e-001
9.834250941924974e-004	-1.125888e-001	-2.323785e-001	-2.327129e-001	-2.319812e-001	-2.318824e-001	-1.595649e-001
9.834638240259594e-004	-1.256317e-001	-2.323058e-001	-2.326116e-001	-2.319754e-001	-2.318801e-001	-1.558264e-001
9.835025538594215e-004	-1.374452e-001	-2.322346e-001	-2.325130e-001	-2.319695e-001	-2.318750e-001	-1.507768e-001
9.835412836928835e-004	-1.479060e-001	-2.321646e-001	-2.324171e-001	-2.319632e-001	-2.318668e-001	-1.444649e-001
9.835800135263456e-004	-1.569080e-001	-2.320956e-001	-2.323240e-001	-2.319564e-001	-2.318553e-001	-1.369472e-001
9.836187433598076e-004	-1.643636e-001	-2.320274e-001	-2.322336e-001	-2.319486e-001	-2.318403e-001	-1.282881e-001
9.836574731932697e-004	-1.702051e-001	-2.319597e-001	-2.321460e-001	-2.319395e-001	-2.318213e-001	-1.185588e-001
9.836962030267318e-004	-1.743843e-001	-2.318921e-001	-2.320610e-001	-2.319288e-001	-2.317984e-001	-1.078374e-001
9.837349328601938e-004	-1.768724e-001	-2.318244e-001	-2.319785e-001	-2.319162e-001	-2.317711e-001	-9.620844e-002
9.837736626936559e-004	-1.776591e-001	-2.317563e-001	-2.318982e-001	-2.319015e-001	-2.317393e-001	-8.376362e-002
9.838123925271179e-004	-1.767517e-001	-2.316873e-001	-2.318200e-001	-2.318841e-001	-2.317029e-001	-7.060158e-002
9.838511223605800e-004	-1.741736e-001	-2.316173e-001	-2.317437e-001	-2.318638e-001	-2.316616e-001	-5.682778e-002
9.838898521940421e-004	-1.699629e-001	-2.315457e-001	-2.316689e-001	-2.318403e-001	-2.316152e-001	-4.255411e-002
9.839285820275041e-004	-1.641707e-001	-2.314724e-001	-2.315954e-001	-2.318133e-001	-2.315638e-001	-2.789824e-002
9.839673118609662e-004	-1.568602e-001	-2.313971e-001	-2.315228e-001	-2.317824e-001	-2.315071e-001	-1.298270e-002
9.840060416944282e-004	-1.481047e-001	-2.313193e-001	-2.314507e-001	-2.317474e-001	-2.314451e-001	2.066108e-003
9.840447715278903e-004	-1.379871e-001	-2.312388e-001	-2.313788e-001	-2.317080e-001	-2.313778e-001	1.711904e-002
9.840835013613524e-004	-1.265988e-001	-2.311554e-001	-2.313068e-001	-2.316640e-001	-2.313051e-001	3.204530e-002
9.841222311948144e-004	-1.140398e-001	-2.310687e-001	-2.312342e-001	-2.316150e-001	-2.312270e-001	4.671356e-002
9.841609610282765e-004	-1.004181e-001	-2.309784e-001	-2.311606e-001	-2.315610e-001	-2.311436e-001	6.099299e-002
9.841996908617385e-004	-8.585051e-002	-2.308844e-001	-2.310856e-001	-2.315018e-001	-2.310550e-001	7.475443e-002
9.842384206952006e-004	-7.046248e-002	-2.307864e-001	-2.310089e-001	-2.314371e-001	-2.309612e-001	8.787166e-002
9.842771505286627e-004	-5.438903e-002	-2.306843e-001	-2.309300e-001	-2.313668e-001	-2.308624e-001	1.002228e-001
9.843158803621247e-004	-3.777406e-002	-2.305777e-001	-2.308486e-001	-2.312910e-001	-2.307588e-001	1.116920e-001
9.843546101955868e-004	-2.076929e-002	-2.304667e-001	-2.307642e-001	-2.312095e-001	-2.306505e-001	1.221714e-001
9.843933400290488e-004	-3.532792e-003	-2.303510e-001	-2.306766e-001	-2.311222e-001	-2.305377e-001	1.315629e-001
9.844320698625109e-004	1.377258e-002	-2.302306e-001	-2.305853e-001	-2.310293e-001	-2.304208e-001	1.397801e-001
9.844707996959730e-004	3.098079e-002	-2.301055e-001	-2.304902e-001	-2.309307e-001	-2.302999e-001	1.467491e-001
9.845095295294350e-004	4.792410e-002	-2.299755e-001	-2.303908e-001	-2.308266e-001	-2.301754e-001	1.524104e-001
9.845482593628971e-004	6.443460e-002	-2.298409e-001	-2.302869e-001	-2.307170e-001	-2.300475e-001	1.567184e-001
9.845869891963591e-004	8.034565e-002	-2.297015e-001	-2.301782e-001	-2.306021e-001	-2.299166e-001	1.596420e-001
9.846257190298212e-004	9.549366e-002	-2.295575e-001	-2.300647e-001	-2.304821e-001	-2.297830e-001	1.611638e-001
9.846644488632832e-004	1.097202e-001	-2.294090e-001	-2.299461e-001	-2.303572e-001	-2.296470e-001	1.612801e-001
9.847031786967453e-004	1.228747e-001	-2.292563e-001	-2.298222e-001	-2.302276e-001	-2.295089e-001	1.599995e-001
9.847419085302074e-004	1.348176e-001	-2.290995e-001	-2.296931e-001	-2.300936e-001	-2.293691e-001	1.573424e-001
9.847806383636694e-004	1.454231e-001	-2.289388e-001	-2.295586e-001	-2.299554e-001	-2.292279e-001	1.533401e-001
9.848193681971315e-004	1.545823e-001	-2.287745e-001	-2.294188e-001	-2.298135e-001	-2.290856e-001	1.480335e-001
9.848580980305935e-004	1.622048e-001	-2.286069e-001	-2.292737e-001	-2.296681e-001	-2.289425e-001	1.414726e-001
9.848968278640556e-004	1.682200e-001	-2.284363e-001	-2.291234e-001	-2.295195e-001	-2.287991e-001	1.337152e-001
9.849355576975177e-004	1.725770e-001	-2.282631e-001	-2.289681e-001	-2.293681e-001	-2.286555e-001	1.248270e-001
9.849742875309797e-004	1.752449e-001	-2.280876e-001	-2.288078e-001	-2.292143e-001	-2.285120e-001	1.148806e-001
9.850130173644418e-004	1.762109e-001	-2.279101e-001	-2.286429e-001	-2.290585e-001	-2.283689e-001	1.039556e-001
9.850517471979038e-004	1.754802e-001	-2.277311e-001	-2.284735e-001	-2.289009e-001	-2.282266e-001	9.213855e-002
9.850904770313659e-004	1.730742e-001	-2.275508e-001	-2.282999e-001	-2.287421e-001	-2.280852e-001	7.952299e-002
9.851292068648280e-004	1.690289e-001	-2.273697e-001	-2.281225e-001	-2.285824e-001	-2.279449e-001	6.620947e-002
9.851679366982900e-004	1.633939e-001	-2.271881e-001	-2.279415e-001	-2.284221e-001	-2.278061e-001	5.230536e-002
9.852066665317521e-004	1.562306e-001	-2.270063e-001	-2.277574e-001	-2.282617e-001	-2.276688e-001	3.792437e-002
9.852453963652141e-004	1.476111e-001	-2.268248e-001	-2.275705e-001	-2.281014e-001	-2.275333e-001	2.318577e-002
9.852841261986762e-004	1.376168e-001	-2.266437e-001	-2.273812e-001	-2.279416e-001	-2.273997e-001	8.213528e-003
9.853228560321383e-004	1.263380e-001	-2.264636e-001	-2.271899e-001	-2.277828e-001	-2.272681e-001	-6.864808e-003
9.853615858656003e-004	1.138737e-001	-2.262845e-001	-2.269971e-001	-2.276250e-001	-2.271385e-001	-2.191918e-002
9.854003156990624e-004	1.003313e-001	-2.261070e-001	-2.268032e-001	-2.274688e-001	-2.270111e-001	-3.681813e-002
9.854390455325244e-004	8.582719e-002	-2.259312e-001	-2.266086e-001	-2.273143e-001	-2.268859e-001	-5.142988e-002
9.854777753659865e-004	7.048735e-002	-2.257574e-001	-2.264137e-001	-2.271617e-001	-2.267628e-001	-6.562343e-002
9.855165051994486e-004	5.444703e-002	-2.255858e-001	-2.262190e-001	-2.270114e-001	-2.266418e-001	-7.926971e-002
9.855552350329106e-004	3.785035e-002	-2.254167e-001	-2.260249e-001	-2.268634e-001	-2.265229e-001	-9.224287e-002
9.855939648663727e-004	2.084925e-002	-2.252502e-001	-2.258318e-001	-2.267180e-001	-2.264059e-001	-1.044219e-001
9.856326946998347e-004	3.602098e-003	-2.250864e-001	-2.256401e-001	-2.265752e-001	-2.262908e-001	-1.156922e-001
9.856714245332968e-004	-1.372783e-002	-2.249256e-001	-2.254501e-001	-2.264352e-001	-2.261773e-001	-1.259479e-001
9.857101543667588e-004	-3.097398e-002	-2.247677e-001	-2.252623e-001	-2.262980e-001	-2.260653e-001	-1.350933e-001
9.857488842002209e-004	-4.796799e-002	-2.246128e-001	-2.250769e-001	-2.261636e-001	-2.259546e-001	-1.430447e-001
9.857876140336830e-004	-6.454119e-002	-2.244610e-001	-2.248942e-001	-2.260320e-001	-2.258449e-001	-1.497318e-001
9.858263438671450e-004	-8.052610e-002	-2.243122e-001	-2.247146e-001	-2.259032e-001	-2.257360e-001	-1.550988e-001
9.858650737006071e-004	-9.575813e-002	-2.241663e-001	-2.245382e-001	-2.257770e-001	-2.256276e-001	-1.591039e-001
9.859038035340691e-004	-1.100778e-001	-2.240232e-001	-2.243652e-001	-2.256534e-001	-2.255194e-001	-1.617194e-001
9.859425333675312e-004	-1.233334e-001	-2.238828e-001	-2.241958e-001	-2.255322e-001	-2.254112e-001	-1.629316e-001
9.859812632009933e-004	-1.353842e-001	-2.237450e-001	-2.240301e-001	-2.254132e-001	-2.253027e-001	-1.627398e-001
9.860199930344553e-004	-1.461039e-001	-2.236094e-001	-2.238682e-001	-2.252962e-001	-2.251935e-001	-1.611557e-001
9.860587228679174e-004	-1.553831e-001	-2.234759e-001	-2.237101e-001	-2.251810e-001	-2.250834e-001	-1.582027e-001
9.860974527013794e-004	-1.631308e-001	-2.233442e-001	-2.235558e-001	-2.250673e-001	-2.249721e-001	-1.539144e-001
9.861361825348415e-004	-1.692755e-001	-2.232140e-001	-2.234052e-001	-2.249548e-001	-2.248593e-001	-1.483343e-001
9.861749123683036e-004	-1.737651e-001	-2.230850e-001	-2.232582e-001	-2.248432e-001	-2.247446e-001	-1.415144e-001
9.862136422017656e-004	-1.765673e-001	-2.229569e-001	-2.231146e-001	-2.247323e-001	-2.246279e-001	-1.335146e-001
9.862523720352277e-004	-1.776688e-001	-2.228293e-001	-2.229744e-001	-2.246216e-001	-2.245088e-001	-1.244022e-001
9.862911018686897e-004	-1.770736e-001	-2.227019e-001	-2.228373e-001	-2.245109e-001	-2.243872e-001	-1.142512e-001
9.863298317021518e-004	-1.748023e-001	-2.225743e-001	-2.227029e-001	-2.243998e-001	-2.242627e-001	-1.031423e-001
9.863685615356139e-004	-1.708903e-001	-2.224463e-001	-2.225711e-001	-2.242880e-001	-2.241351e-001	-9.116310e-002
9.864072913690759e-004	-1.653865e-001	-2.223175e-001	-2.224415e-001	-2.241750e-001	-2.240042e-001	-7.840816e-002
9.864460212025380e-004	-1.583519e-001	-2.221875e-001	-2.223138e-001	-2.240606e-001	-2.238698e-001	-6.497896e-002
9.864847510360000e-004	-1.498580e-001	-2.220560e-001	-2.221875e-001	-2.239444e-001	-2.237318e-001	-5.098370e-002
9.865234808694621e-004	-1.399859e-001	-2.219228e-001	-2.220625e-001	-2.238261e-001	-2.235899e-001	-3.653673e-002
9.865622107029242e-004	-1.288258e-001	-2.217874e-001	-2.219381e-001	-2.237054e-001	-2.234440e-001	-2.175787e-002
9.866009405363862e-004	-1.164757e-001	-2.216497e-001	-2.218140e-001	-2.235819e-001	-2.232941e-001	-6.771386e-003
9.866396703698483e-004	-1.030423e-001	-2.215093e-001	-2.216899e-001	-2.234553e-001	-2.231400e-001	8.295063e-003
9.866784002033103e-004	-8.864078e-002	-2.213659e-001	-2.215653e-001	-2.233253e-001	-2.229818e-001	2.331152e-002
9.867171300367724e-004	-7.339490e-002	-2.212194e-001	-2.214398e-001	-2.231917e-001	-2.228193e-001	3.814683e-002
9.867558598702344e-004	-5.743793e-002	-2.210695e-001	-2.213129e-001	-2.230543e-001	-2.226525e-001	5.266976e-002
9.867945897036965e-004	-4.091215e-002	-2.209160e-001	-2.211843e-001	-2.229128e-001	-2.224816e-001	6.675002e-002
9.868333195371586e-004	-2.396793e-002	-2.207588e-001	-2.210536e-001	-2.227671e-001	-2.223065e-001	8.025952e-002
9.868720493706206e-004	-6.762283e-003	-2.205977e-001	-2.209204e-001	-2.226170e-001	-2.221275e-001	9.307364e-002
9.869107792040827e-004	1.054271e-002	-2.204326e-001	-2.207844e-001	-2.224623e-001	-2.219445e-001	1.050728e-001
9.869495090375447e-004	2.778149e-002	-2.202634e-001	-2.206451e-001	-2.223030e-001	-2.217578e-001	1.161443e-001
9.869882388710068e-004	4.478655e-002	-2.200901e-001	-2.205023e-001	-2.221390e-001	-2.215676e-001	1.261840e-001
9.870269687044689e-004	6.138988e-002	-2.199128e-001	-2.203558e-001	-2.219703e-001	-2.213740e-001	1.350985e-001
9.870656985379309e-004	7.742450e-002	-2.197313e-001	-2.202051e-001	-2.217969e-001	-2.211774e-001	1.428064e-001
9.871044283713930e-004	9.272613e-002	-2.195459e-001	-2.200503e-001	-2.216189e-001	-2.209779e-001	1.492398e-001
9.871431582048550e-004	1.071352e-001	-2.193566e-001	-2.198909e-001	-2.214363e-001	-2.207759e-001	1.543449e-001
9.871818880383171e-004	1.204995e-001	-2.191635e-001	-2.197270e-001	-2.212492e-001	-2.205715e-001	1.580820e-001
9.872206178717792e-004	1.326770e-001	-2.189669e-001	-2.195583e-001	-2.210579e-001	-2.203653e-001	1.604258e-001
9.872593477052412e-004	1.435394e-001	-2.187670e-001	-2.193849e-001	-2.208624e-001	-2.201574e-001	1.613648e-001
9.872980775387033e-004	1.529744e-001	-2.185641e-001	-2.192067e-001	-2.206630e-001	-2.199481e-001	1.609004e-001
9.873368073721653e-004	1.608880e-001	-2.183583e-001	-2.190237e-001	-2.204599e-001	-2.197378e-001	1.590462e-001
9.873755372056274e-004	1.672060e-001	-2.181500e-001	-2.188361e-001	-2.202535e-001	-2.195269e-001	1.558273e-001
9.874142670390895e-004	1.718738e-001	-2.179396e-001	-2.186439e-001	-2.200439e-001	-2.193155e-001	1.512789e-001
9.874529968725515e-004	1.748567e-001	-2.177274e-001	-2.184472e-001	-2.198315e-001	-2.191041e-001	1.454459e-001
9.874917267060136e-004	1.761387e-001	-2.175137e-001	-2.182463e-001	-2.196166e-001	-2.188930e-001	1.383817e-001
9.875304565394756e-004	1.757218e-001	-2.172988e-001	-2.180415e-001	-2.193995e-001	-2.186824e-001	1.301473e-001
9.875691863729377e-004	1.736244e-001	-2.170832e-001	-2.178329e-001	-2.191807e-001	-2.184726e-001	1.208114e-001
9.876079162063998e-004	1.698800e-001	-2.168671e-001	-2.176208e-001	-2.189604e-001	-2.182639e-001	1.104494e-001
9.876466460398618e-004	1.645358e-001	-2.166510e-001	-2.174057e-001	-2.187391e-001	-2.180566e-001	9.914395e-002
9.876853758733239e-004	1.576511e-001	-2.164351e-001	-2.171878e-001	-2.185171e-001	-2.178510e-001	8.698434e-002
9.877241057067859e-004	1.492960e-001	-2.162199e-001	-2.169675e-001	-2.182947e-001	-2.176472e-001	7.406706e-002
9.877628355402480e-004	1.395504e-001	-2.160057e-001	-2.167452e-001	-2.180725e-001	-2.174454e-001	6.049556e-002
9.878015653737101e-004	1.285030e-001	-2.157927e-001	-2.165214e-001	-2.178506e-001	-2.172460e-001	4.637990e-002
9.878402952071721e-004	1.162510e-001	-2.155813e-001	-2.162964e-001	-2.176296e-001	-2.170490e-001	3.183621e-002
9.878790250406342e-004	1.029002e-001	-2.153718e-001	-2.160706e-001	-2.174096e-001	-2.168547e-001	1.698582e-002
9.879177548740962e-004	8.856542e-002	-2.151644e-001	-2.158446e-001	-2.171912e-001	-2.166631e-001	1.954321e-003
9.879564847075583e-004	7.337086e-002	-2.149595e-001	-2.156187e-001	-2.169745e-001	-2.164743e-001	-1.312957e-002
9.879952145410203e-004	5.745005e-002	-2.147572e-001	-2.153933e-001	-2.167599e-001	-2.162884e-001	-2.813507e-002
9.880339443744824e-004	4.094552e-002	-2.145578e-001	-2.151689e-001	-2.165478e-001	-2.161054e-001	-4.293047e-002
9.880726742079445e-004	2.400786e-002	-2.143614e-001	-2.149460e-001	-2.163382e-001	-2.159254e-001	-5.738416e-002
9.881114040414065e-004	6.794375e-003	-2.141683e-001	-2.147248e-001	-2.161315e-001	-2.157483e-001	-7.136582e-002
9.881501338748686e-004	-1.053245e-002	-2.139784e-001	-2.145057e-001	-2.159279e-001	-2.155741e-001	-8.474752e-002
9.881888637083306e-004	-2.780656e-002	-2.137920e-001	-2.142892e-001	-2.157275e-001	-2.154026e-001	-9.740524e-002
9.882275935417927e-004	-4.485980e-002	-2.136091e-001	-2.140756e-001	-2.155304e-001	-2.152338e-001	-1.092204e-001
9.882663233752548e-004	-6.152346e-002	-2.134296e-001	-2.138651e-001	-2.153369e-001	-2.150676e-001	-1.200818e-001
9.883050532087168e-004	-7.762970e-002	-2.132537e-001	-2.136581e-001	-2.151469e-001	-2.149037e-001	-1.298875e-001
9.883437830421789e-004	-9.301326e-002	-2.130811e-001	-2.134547e-001	-2.149605e-001	-2.147419e-001	-1.385466e-001
9.883825128756409e-004	-1.075135e-001	-2.129118e-001	-2.132552e-001	-2.147776e-001	-2.145820e-001	-1.459809e-001
9.884212427091030e-004	-1.209771e-001	-2.127457e-001	-2.130597e-001	-2.145983e-001	-2.144238e-001	-1.521261e-001
9.884599725425651e-004	-1.332610e-001	-2.125826e-001	-2.128684e-001	-2.144225e-001	-2.142670e-001	-1.569320e-001
9.884987023760271e-004	-1.442359e-001	-2.124223e-001	-2.126814e-001	-2.142500e-001	-2.141113e-001	-1.603629e-001
9.885374322094892e-004	-1.537893e-001	-2.122645e-001	-2.124985e-001	-2.140808e-001	-2.139564e-001	-1.623969e-001
9.885761620429512e-004	-1.618266e-001	-2.121091e-001	-2.123200e-001	-2.139146e-001	-2.138021e-001	-1.630257e-001
9.886148918764133e-004	-1.682726e-001	-2.119556e-001	-2.121456e-001	-2.137512e-001	-2.136480e-001	-1.622540e-001
9.886536217098754e-004	-1.730717e-001	-2.118038e-001	-2.119753e-001	-2.135905e-001	-2.134938e-001	-1.600983e-001
9.886923515433374e-004	-1.761881e-001	-2.116533e-001	-2.118090e-001	-2.134321e-001	-2.133393e-001	-1.565865e-001
9.887310813767995e-004	-1.776048e-001	-2.115039e-001	-2.116465e-001	-2.132757e-001	-2.131841e-001	-1.517564e-001
9.887698112102615e-004	-1.773228e-001	-2.113551e-001	-2.114875e-001	-2.131212e-001	-2.130279e-001	-1.456549e-001
9.888085410437236e-004	-1.753597e-001	-2.112067e-001	-2.113318e-001	-2.129681e-001	-2.128704e-001	-1.383377e-001
9.888472708771857e-004	-1.717482e-001	-2.110583e-001	-2.111791e-001	-2.128161e-001	-2.127114e-001	-1.298676e-001
9.888860007106477e-004	-1.665350e-001	-2.109094e-001	-2.110290e-001	-2.126649e-001	-2.125506e-001	-1.203148e-001
9.889247305441098e-004	-1.597788e-001	-2.107599e-001	-2.108813e-001	-2.125141e-001	-2.123876e-001	-1.097561e-001
9.889634603775718e-004	-1.515494e-001	-2.106094e-001	-2.107356e-001	-2.123634e-001	-2.122223e-001	-9.827504e-002
9.890021902110339e-004	-1.419262e-001	-2.104574e-001	-2.105915e-001	-2.122124e-001	-2.120545e-001	-8.596202e-002
9.890409200444959e-004	-1.309975e-001	-2.103038e-001	-2.104485e-001	-2.120607e-001	-2.118838e-001	-7.291454e-002
9.890796498779580e-004	-1.188601e-001	-2.101482e-001	-2.103063e-001	-2.119080e-001	-2.117102e-001	-5.923691e-002
9.891183797114201e-004	-1.056191e-001	-2.099903e-001	-2.101644e-001	-2.117539e-001	-2.115333e-001	-4.503994e-002
9.891571095448821e-004	-9.138790e-002	-2.098299e-001	-2.100224e-001	-2.115981e-001	-2.113531e-001	-3.044038e-002
9.891958393783442e-004	-7.628875e-002	-2.096667e-001	-2.098799e-001	-2.114403e-001	-2.111694e-001	-1.555999e-002
9.892345692118062e-004	-6.045312e-002	-2.095004e-001	-2.097365e-001	-2.112800e-001	-2.109821e-001	-5.245765e-004
9.892732990452683e-004	-4.402167e-002	-2.093309e-001	-2.095917e-001	-2.111170e-001	-2.107912e-001	1.453710e-002
9.893120288787304e-004	-2.714337e-002	-2.091579e-001	-2.094451e-001	-2.109510e-001	-2.105965e-001	2.949446e-002
9.893507587121924e-004	-9.974109e-003	-2.089814e-001	-2.092964e-001	-2.107818e-001	-2.103980e-001	4.421619e-002
9.893894885456545e-004	7.324855e-003	-2.088011e-001	-2.091452e-001	-2.106091e-001	-2.101958e-001	5.857131e-002
9.894282183791165e-004	2.458849e-002	-2.086170e-001	-2.089910e-001	-2.104327e-001	-2.099900e-001	7.243030e-002
9.894669482125786e-004	4.164953e-002	-2.084291e-001	-2.088337e-001	-2.102524e-001	-2.097804e-001	8.566633e-002
9.895056780460407e-004	5.833996e-002	-2.082373e-001	-2.086728e-001	-2.100680e-001	-2.095673e-001	9.815668e-002
9.895444078795027e-004	7.449251e-002	-2.080417e-001	-2.085081e-001	-2.098795e-001	-2.093509e-001	1.097844e-001
9.895831377129648e-004	8.994224e-002	-2.078423e-001	-2.083393e-001	-2.096867e-001	-2.091311e-001	1.204401e-001
9.896218675464268e-004	1.045285e-001	-2.076392e-001	-2.081664e-001	-2.094896e-001	-2.089083e-001	1.300238e-001
9.896605973798889e-004	1.180976e-001	-2.074325e-001	-2.079890e-001	-2.092881e-001	-2.086827e-001	1.384471e-001
9.896993272133510e-004	1.305054e-001	-2.072225e-001	-2.078071e-001	-2.090823e-001	-2.084545e-001	1.456339e-001
9.897380570468130e-004	1.416206e-001	-2.070093e-001	-2.076206e-001	-2.088723e-001	-2.082239e-001	1.515222e-001
9.897767868802751e-004	1.513280e-001	-2.067931e-001	-2.074295e-001	-2.086581e-001	-2.079913e-001	1.560639e-001
9.898155167137371e-004	1.595300e-001	-2.065743e-001	-2.072338e-001	-2.084398e-001	-2.077569e-001	1.592256e-001
9.898542465471992e-004	1.661486e-001	-2.063530e-001	-2.070335e-001	-2.082177e-001	-2.075210e-001	1.609875e-001
9.898929763806613e-004	1.711257e-001	-2.061298e-001	-2.068287e-001	-2.079918e-001	-2.072840e-001	1.613436e-001
9.899317062141233e-004	1.744229e-001	-2.059048e-001	-2.066196e-001	-2.077625e-001	-2.070461e-001	1.603006e-001
9.899704360475854e-004	1.760209e-001	-2.056784e-001	-2.064064e-001	-2.075299e-001	-2.068076e-001	1.578768e-001
9.900091658810474e-004	1.759183e-001	-2.054509e-001	-2.061893e-001	-2.072943e-001	-2.065690e-001	1.541018e-001
9.900478957145095e-004	1.741306e-001	-2.052228e-001	-2.059685e-001	-2.070561e-001	-2.063304e-001	1.490149e-001
9.900866255479715e-004	1.706886e-001	-2.049943e-001	-2.057443e-001	-2.068155e-001	-2.060922e-001	1.426644e-001
9.901253553814336e-004	1.656371e-001	-2.047658e-001	-2.055171e-001	-2.065729e-001	-2.058547e-001	1.351072e-001
9.901640852148957e-004	1.590331e-001	-2.045377e-001	-2.052872e-001	-2.063286e-001	-2.056183e-001	1.264074e-001
9.902028150483577e-004	1.509451e-001	-2.043104e-001	-2.050551e-001	-2.060830e-001	-2.053830e-001	1.166366e-001
9.902415448818198e-004	1.414510e-001	-2.040840e-001	-2.048209e-001	-2.058364e-001	-2.051494e-001	1.058731e-001
9.902802747152818e-004	1.306380e-001	-2.038590e-001	-2.045853e-001	-2.055893e-001	-2.049176e-001	9.420235e-002
9.903190045487439e-004	1.186018e-001	-2.036358e-001	-2.043486e-001	-2.053420e-001	-2.046878e-001	8.171666e-002
9.903577343822060e-004	1.054466e-001	-2.034145e-001	-2.041112e-001	-2.050948e-001	-2.044603e-001	6.851540e-002
9.903964642156680e-004	9.128538e-002	-2.031954e-001	-2.038735e-001	-2.048482e-001	-2.042353e-001	5.470481e-002
9.904351940491301e-004	7.624066e-002	-2.029789e-001	-2.036361e-001	-2.046025e-001	-2.040130e-001	4.039754e-002
9.904739238825921e-004	6.044424e-002	-2.027652e-001	-2.033994e-001	-2.043581e-001	-2.037936e-001	2.571199e-002
9.905126537160542e-004	4.403703e-002	-2.025544e-001	-2.031637e-001	-2.041153e-001	-2.035772e-001	1.077139e-002
9.905513835495163e-004	2.716823e-002	-2.023469e-001	-2.029295e-001	-2.038745e-001	-2.033639e-001	-4.297239e-003
9.905901133829783e-004	9.994001e-003	-2.021427e-001	-2.026972e-001	-2.036359e-001	-2.031538e-001	-1.936419e-002
9.906288432164404e-004	-7.324006e-003	-2.019420e-001	-2.024672e-001	-2.034000e-001	-2.029470e-001	-3.429818e-002
9.906675730499024e-004	-2.462027e-002	-2.017448e-001	-2.022398e-001	-2.031668e-001	-2.027434e-001	-4.896741e-002
9.907063028833645e-004	-4.172693e-002	-2.015513e-001	-2.020155e-001	-2.029368e-001	-2.025432e-001	-6.324065e-002
9.907450327168266e-004	-5.847526e-002	-2.013616e-001	-2.017944e-001	-2.027101e-001	-2.023462e-001	-7.698843e-002
9.907837625502886e-004	-7.469715e-002	-2.011754e-001	-2.015770e-001	-2.024869e-001	-2.021524e-001	-9.008426e-002
9.908224923837507e-004	-9.022672e-002	-2.009929e-001	-2.013634e-001	-2.022674e-001	-2.019616e-001	-1.024062e-001
9.908612222172127e-004	-1.049023e-001	-2.008139e-001	-2.011539e-001	-2.020517e-001	-2.017739e-001	-1.138384e-001
9.908999520506748e-004	-1.185690e-001	-2.006383e-001	-2.009486e-001	-2.018399e-001	-2.015889e-001	-1.242734e-001
9.909386818841369e-004	-1.310815e-001	-2.004659e-001	-2.007477e-001	-2.016320e-001	-2.014066e-001	-1.336135e-001
9.909774117175989e-004	-1.423079e-001	-2.002966e-001	-2.005512e-001	-2.014281e-001	-2.012266e-001	-1.417730e-001
9.910161415510610e-004	-1.521322e-001	-2.001301e-001	-2.003592e-001	-2.012281e-001	-2.010488e-001	-1.486794e-001
9.910548713845230e-004	-1.604566e-001	-1.999661e-001	-2.001717e-001	-2.010320e-001	-2.008729e-001	-1.542741e-001
9.910936012179851e-004	-1.672021e-001	-1.998043e-001	-1.999886e-001	-2.008398e-001	-2.006987e-001	-1.585130e-001
9.911323310514471e-004	-1.723096e-001	-1.996445e-001	-1.998099e-001	-2.006512e-001	-2.005258e-001	-1.613661e-001
9.911710608849092e-004	-1.757396e-001	-1.994863e-001	-1.996354e-001	-2.004661e-001	-2.003539e-001	-1.628174e-001
9.912097907183713e-004	-1.774717e-001	-1.993294e-001	-1.994649e-001	-2.002843e-001	-2.001828e-001	-1.628639e-001
9.912485205518333e-004	-1.775036e-001	-1.991735e-001	-1.992983e-001	-2.001056e-001	-2.000121e-001	-1.615153e-001
9.912872503852954e-004	-1.758499e-001	-1.990181e-001	-1.991352e-001	-1.999298e-001	-1.998416e-001	-1.587930e-001
9.913259802187574e-004	-1.725408e-001	-1.988629e-001	-1.989753e-001	-1.997565e-001	-1.996709e-001	-1.547291e-001
9.913647100522195e-004	-1.676203e-001	-1.987076e-001	-1.988184e-001	-1.995856e-001	-1.994996e-001	-1.493653e-001
9.914034398856816e-004	-1.611451e-001	-1.985518e-001	-1.986641e-001	-1.994165e-001	-1.993276e-001	-1.427522e-001
9.914421697191436e-004	-1.531830e-001	-1.983953e-001	-1.985120e-001	-1.992492e-001	-1.991545e-001	-1.349486e-001
9.914808995526057e-004	-1.438116e-001	-1.982376e-001	-1.983617e-001	-1.990830e-001	-1.989801e-001	-1.260204e-001
9.915196293860677e-004	-1.331177e-001	-1.980784e-001	-1.982128e-001	-1.989179e-001	-1.988039e-001	-1.160406e-001
9.915583592195298e-004	-1.211966e-001	-1.979174e-001	-1.980650e-001	-1.987532e-001	-1.986259e-001	-1.050886e-001
9.915970890529919e-004	-1.081518e-001	-1.977543e-001	-1.979177e-001	-1.985887e-001	-1.984456e-001	-9.325097e-002
9.916358188864539e-004	-9.409523e-002	-1.975889e-001	-1.977705e-001	-1.984241e-001	-1.982630e-001	-8.062097e-002
9.916745487199160e-004	-7.914733e-002	-1.974209e-001	-1.976230e-001	-1.982588e-001	-1.980777e-001	-6.729896e-002
9.917132785533780e-004	-6.343784e-002	-1.972499e-001	-1.974747e-001	-1.980926e-001	-1.978896e-001	-5.339199e-002
9.917520083868401e-004	-4.710580e-002	-1.970758e-001	-1.973253e-001	-1.979251e-001	-1.976984e-001	-3.901344e-002
9.917907382203022e-004	-3.029874e-002	-1.968985e-001	-1.971742e-001	-1.977559e-001	-1.975040e-001	-2.428224e-002
9.918294680537642e-004	-1.317136e-002	-1.967176e-001	-1.970212e-001	-1.975847e-001	-1.973063e-001	-9.321982e-003
9.918681978872263e-004	4.115943e-003	-1.965332e-001	-1.968657e-001	-1.974112e-001	-1.971052e-001	5.740182e-003
9.919069277206883e-004	2.139872e-002	-1.963450e-001	-1.967074e-001	-1.972350e-001	-1.969005e-001	2.077460e-002
9.919456575541504e-004	3.851001e-002	-1.961531e-001	-1.965461e-001	-1.970558e-001	-1.966923e-001	3.565026e-002
9.919843873876125e-004	5.528183e-002	-1.959573e-001	-1.963813e-001	-1.968735e-001	-1.964805e-001	5.023585e-002
9.920231172210745e-004	7.154666e-002	-1.957577e-001	-1.962127e-001	-1.966876e-001	-1.962651e-001	6.440085e-002
9.920618470545366e-004	8.713897e-002	-1.955544e-001	-1.960402e-001	-1.964982e-001	-1.960461e-001	7.801670e-002
9.921005768879986e-004	1.018972e-001	-1.953473e-001	-1.958635e-001	-1.963048e-001	-1.958237e-001	9.095809e-002
9.921393067214607e-004	1.156661e-001	-1.951367e-001	-1.956824e-001	-1.961074e-001	-1.955979e-001	1.031045e-001
9.921780365549227e-004	1.282995e-001	-1.949227e-001	-1.954968e-001	-1.959060e-001	-1.953689e-001	1.143418e-001
9.922167663883848e-004	1.396636e-001	-1.947055e-001	-1.953065e-001	-1.957003e-001	-1.951368e-001	1.245644e-001
9.922554962218469e-004	1.496399e-001	-1.944853e-001	-1.951117e-001	-1.954904e-001	-1.949019e-001	1.336769e-001
9.922942260553089e-004	1.581276e-001	-1.942624e-001	-1.949122e-001	-1.952762e-001	-1.946643e-001	1.415957e-001
9.923329558887710e-004	1.650448e-001	-1.940370e-001	-1.947080e-001	-1.950577e-001	-1.944243e-001	1.482506e-001
9.923716857222330e-004	1.703297e-001	-1.938096e-001	-1.944994e-001	-1.948351e-001	-1.941822e-001	1.535854e-001
9.924104155556951e-004	1.739404e-001	-1.935803e-001	-1.942863e-001	-1.946084e-001	-1.939382e-001	1.575579e-001
9.924491453891572e-004	1.758541e-001	-1.933495e-001	-1.940691e-001	-1.943778e-001	-1.936927e-001	1.601405e-001
9.924878752226192e-004	1.760662e-001	-1.931176e-001	-1.938478e-001	-1.941434e-001	-1.934458e-001	1.613193e-001
9.925266050560813e-004	1.745891e-001	-1.928850e-001	-1.936228e-001	-1.939055e-001	-1.931980e-001	1.610936e-001
9.925653348895433e-004	1.714509e-001	-1.926519e-001	-1.933944e-001	-1.936642e-001	-1.929495e-001	1.594750e-001
9.926040647230054e-004	1.666940e-001	-1.924188e-001	-1.931628e-001	-1.934199e-001	-1.927007e-001	1.564866e-001
9.926427945564675e-004	1.603732e-001	-1.921859e-001	-1.929284e-001	-1.931727e-001	-1.924519e-001	1.521621e-001
9.926815243899295e-004	1.525549e-001	-1.919537e-001	-1.926916e-001	-1.929231e-001	-1.922034e-001	1.465448e-001
9.927202542233916e-004	1.433152e-001	-1.917225e-001	-1.924528e-001	-1.926713e-001	-1.919555e-001	1.396865e-001
9.927589840568536e-004	1.327399e-001	-1.914926e-001	-1.922125e-001	-1.924177e-001	-1.917085e-001	1.316472e-001
9.927977138903157e-004	1.209230e-001	-1.912643e-001	-1.919709e-001	-1.921627e-001	-1.914626e-001	1.224943e-001
9.928364437237778e-004	1.079671e-001	-1.910380e-001	-1.917286e-001	-1.919065e-001	-1.912183e-001	1.123020e-001
9.928751735572398e-004	9.398367e-002	-1.908138e-001	-1.914860e-001	-1.916497e-001	-1.909757e-001	1.011517e-001
9.929139033907019e-004	7.909329e-002	-1.905922e-001	-1.912436e-001	-1.913925e-001	-1.907350e-001	8.913156e-002
9.929526332241639e-004	6.342608e-002	-1.903734e-001	-1.910017e-001	-1.911354e-001	-1.904967e-001	7.633688e-002
9.929913630576260e-004	4.712131e-002	-1.901575e-001	-1.907609e-001	-1.908787e-001	-1.902608e-001	6.286989e-002
9.930300928910881e-004	3.032673e-002	-1.899448e-001	-1.905215e-001	-1.906228e-001	-1.900277e-001	4.883958e-002
9.930688227245501e-004	1.319732e-002	-1.897355e-001	-1.902841e-001	-1.903681e-001	-1.897973e-001	3.436106e-002
9.931075525580122e-004	-4.106176e-003	-1.895297e-001	-1.900489e-001	-1.901150e-001	-1.895701e-001	1.955487e-002
9.931462823914742e-004	-2.141883e-002	-1.893275e-001	-1.898163e-001	-1.898638e-001	-1.893460e-001	4.545928e-003
9.931850122249363e-004	-3.857310e-002	-1.891291e-001	-1.895868e-001	-1.896148e-001	-1.891252e-001	-1.053751e-002
9.932237420583983e-004	-5.540033e-002	-1.889343e-001	-1.893607e-001	-1.893684e-001	-1.889077e-001	-2.556493e-002
9.932624718918604e-004	-7.173217e-002	-1.887434e-001	-1.891382e-001	-1.891249e-001	-1.886937e-001	-4.040472e-002
9.933012017253225e-004	-8.740219e-002	-1.885561e-001	-1.889196e-001	-1.888844e-001	-1.884831e-001	-5.492519e-002
9.933399315587845e-004	-1.022478e-001	-1.883724e-001	-1.887051e-001	-1.886473e-001	-1.882760e-001	-6.899570e-002
9.933786613922466e-004	-1.161125e-001	-1.881923e-001	-1.884950e-001	-1.884139e-001	-1.880722e-001	-8.248785e-002
9.934173912257086e-004	-1.288492e-001	-1.880155e-001	-1.882893e-001	-1.881842e-001	-1.878718e-001	-9.527684e-002
9.934561210591707e-004	-1.403231e-001	-1.878419e-001	-1.880881e-001	-1.879584e-001	-1.876745e-001	-1.072431e-001
9.934948508926328e-004	-1.504151e-001	-1.876713e-001	-1.878916e-001	-1.877366e-001	-1.874803e-001	-1.182739e-001
9.935335807260948e-004	-1.590239e-001	-1.875033e-001	-1.876998e-001	-1.875190e-001	-1.872890e-001	-1.282657e-001
9.935723105595569e-004	-1.660670e-001	-1.873378e-001	-1.875125e-001	-1.873055e-001	-1.871005e-001	-1.371256e-001
9.936110403930189e-004	-1.714816e-001	-1.871743e-001	-1.873297e-001	-1.870961e-001	-1.869143e-001	-1.447732e-001
9.936497702264810e-004	-1.752245e-001	-1.870126e-001	-1.871513e-001	-1.868909e-001	-1.867304e-001	-1.511416e-001
9.936885000599431e-004	-1.772720e-001	-1.868524e-001	-1.869770e-001	-1.866898e-001	-1.865485e-001	-1.561784e-001
9.937272298934051e-004	-1.776183e-001	-1.866932e-001	-1.868068e-001	-1.864926e-001	-1.863683e-001	-1.598452e-001
9.937659597268672e-004	-1.762753e-001	-1.865348e-001	-1.866402e-001	-1.862992e-001	-1.861895e-001	-1.621180e-001
9.938046895603292e-004	-1.732700e-001	-1.863768e-001	-1.864772e-001	-1.861095e-001	-1.860117e-001	-1.629861e-001
9.938434193937913e-004	-1.686443e-001	-1.862188e-001	-1.863172e-001	-1.859231e-001	-1.858348e-001	-1.624520e-001
9.938821492272534e-004	-1.624524e-001	-1.860605e-001	-1.861599e-001	-1.857400e-001	-1.856583e-001	-1.605303e-001
9.939208790607154e-004	-1.547602e-001	-1.859016e-001	-1.860051e-001	-1.855598e-001	-1.854820e-001	-1.572470e-001
9.939596088941775e-004	-1.456437e-001	-1.857416e-001	-1.858522e-001	-1.853822e-001	-1.853056e-001	-1.526382e-001
9.939983387276395e-004	-1.351880e-001	-1.855802e-001	-1.857009e-001	-1.852068e-001	-1.851286e-001	-1.467495e-001
9.940370685611016e-004	-1.234868e-001	-1.854172e-001	-1.855508e-001	-1.850335e-001	-1.849509e-001	-1.396350e-001
9.940757983945637e-004	-1.106420e-001	-1.852523e-001	-1.854013e-001	-1.848618e-001	-1.847722e-001	-1.313564e-001
9.941145282280257e-004	-9.676403e-002	-1.850850e-001	-1.852521e-001	-1.846914e-001	-1.845921e-001	-1.219827e-001
9.941532580614878e-004	-8.197175e-002	-1.849152e-001	-1.851027e-001	-1.845218e-001	-1.844103e-001	-1.115896e-001
9.941919878949498e-004	-6.639314e-002	-1.847426e-001	-1.849526e-001	-1.843528e-001	-1.842266e-001	-1.002593e-001
9.942307177284119e-004	-5.016553e-002	-1.845669e-001	-1.848015e-001	-1.841839e-001	-1.840407e-001	-8.808114e-002
9.942694475618740e-004	-3.343496e-002	-1.843880e-001	-1.846488e-001	-1.840147e-001	-1.838524e-001	-7.515142e-002
9.943081773953360e-004	-1.635493e-002	-1.842057e-001	-1.844941e-001	-1.838448e-001	-1.836615e-001	-6.157328e-002
9.943469072287981e-004	9.151171e-004	-1.840197e-001	-1.843371e-001	-1.836740e-001	-1.834677e-001	-4.745648e-002
9.943856370622601e-004	1.821135e-002	-1.838300e-001	-1.841774e-001	-1.835017e-001	-1.832709e-001	-3.291680e-002
9.944243668957222e-004	3.536717e-002	-1.836365e-001	-1.840145e-001	-1.833276e-001	-1.830709e-001	-1.807523e-002
9.944630967291842e-004	5.221467e-002	-1.834392e-001	-1.838482e-001	-1.831514e-001	-1.828676e-001	-3.056966e-003
9.945018265626463e-004	6.858611e-002	-1.832380e-001	-1.836782e-001	-1.829728e-001	-1.826608e-001	1.200965e-002
9.945405563961084e-004	8.431549e-002	-1.830330e-001	-1.835041e-001	-1.827913e-001	-1.824505e-001	2.699428e-002
9.945792862295704e-004	9.924033e-002	-1.828242e-001	-1.833258e-001	-1.826068e-001	-1.822366e-001	4.176565e-002
9.946180160630325e-004	1.132040e-001	-1.826117e-001	-1.831431e-001	-1.824190e-001	-1.820191e-001	5.619263e-002
9.946567458964945e-004	1.260584e-001	-1.823958e-001	-1.829557e-001	-1.822276e-001	-1.817981e-001	7.014537e-002
9.946954757299566e-004	1.376673e-001	-1.821765e-001	-1.827637e-001	-1.820324e-001	-1.815736e-001	8.349650e-002
9.947342055634187e-004	1.479091e-001	-1.819541e-001	-1.825669e-001	-1.818333e-001	-1.813455e-001	9.612247e-002
9.947729353968807e-004	1.566794e-001	-1.817288e-001	-1.823653e-001	-1.816300e-001	-1.811142e-001	1.079052e-001
9.948116652303428e-004	1.638930e-001	-1.815009e-001	-1.821590e-001	-1.814225e-001	-1.808797e-001	1.187339e-001
9.948503950638048e-004	1.694843e-001	-1.812708e-001	-1.819480e-001	-1.812107e-001	-1.806421e-001	1.285069e-001
9.948891248972669e-004	1.734076e-001	-1.810387e-001	-1.817324e-001	-1.809945e-001	-1.804017e-001	1.371336e-001
9.949278547307290e-004	1.756368e-001	-1.808050e-001	-1.815125e-001	-1.807740e-001	-1.801587e-001	1.445359e-001
9.949665845641910e-004	1.761639e-001	-1.805700e-001	-1.812885e-001	-1.805492e-001	-1.799133e-001	1.506492e-001
9.950053143976531e-004	1.749982e-001	-1.803340e-001	-1.810605e-001	-1.803202e-001	-1.796659e-001	1.554230e-001
9.950440442311151e-004	1.721653e-001	-1.800975e-001	-1.808289e-001	-1.800871e-001	-1.794166e-001	1.588215e-001
9.950827740645772e-004	1.677047e-001	-1.798608e-001	-1.805940e-001	-1.798501e-001	-1.791659e-001	1.608227e-001
9.951215038980393e-004	1.616692e-001	-1.796242e-001	-1.803561e-001	-1.796092e-001	-1.789139e-001	1.614181e-001
9.951602337315013e-004	1.541230e-001	-1.793880e-001	-1.801156e-001	-1.793648e-001	-1.786610e-001	1.606124e-001
9.951989635649634e-004	1.451408e-001	-1.791528e-001	-1.798730e-001	-1.791171e-001	-1.784075e-001	1.584220e-001
9.952376933984254e-004	1.348064e-001	-1.789186e-001	-1.796286e-001	-1.788664e-001	-1.781538e-001	1.548747e-001
9.952764232318875e-004	1.232124e-001	-1.786860e-001	-1.793828e-001	-1.786129e-001	-1.779001e-001	1.500082e-001
9.953151530653496e-004	1.104597e-001	-1.784552e-001	-1.791362e-001	-1.783569e-001	-1.776467e-001	1.438694e-001
9.953538828988116e-004	9.665812e-002	-1.782265e-001	-1.788891e-001	-1.780989e-001	-1.773941e-001	1.365137e-001
9.953926127322737e-004	8.192652e-002	-1.780002e-001	-1.786420e-001	-1.778392e-001	-1.771424e-001	1.280040e-001
9.954313425657357e-004	6.639329e-002	-1.777766e-001	-1.783955e-001	-1.775782e-001	-1.768919e-001	1.184107e-001
9.954700723991978e-004	5.019603e-002	-1.775558e-001	-1.781498e-001	-1.773161e-001	-1.766430e-001	1.078109e-001
9.955088022326598e-004	3.348101e-002	-1.773382e-001	-1.779055e-001	-1.770535e-001	-1.763959e-001	9.628893e-002
9.955475320661219e-004	1.640196e-002	-1.771239e-001	-1.776629e-001	-1.767906e-001	-1.761509e-001	8.393580e-002
9.955862618995840e-004	-8.813288e-004	-1.769131e-001	-1.774226e-001	-1.765280e-001	-1.759083e-001	7.084972e-002
9.956249917330460e-004	-1.820459e-002	-1.767059e-001	-1.771849e-001	-1.762659e-001	-1.756681e-001	5.713578e-002
9.956637215665081e-004	-3.540067e-002	-1.765023e-001	-1.769502e-001	-1.760048e-001	-1.754308e-001	4.290558e-002
9.957024513999701e-004	-5.230098e-002	-1.763026e-001	-1.767188e-001	-1.757451e-001	-1.751963e-001	2.827659e-002
9.957411812334322e-004	-6.873702e-002	-1.761065e-001	-1.764910e-001	-1.754871e-001	-1.749651e-001	1.337128e-002
9.957799110668943e-004	-8.454189e-002	-1.759142e-001	-1.762671e-001	-1.752312e-001	-1.747370e-001	-1.683915e-003
9.958186409003563e-004	-9.955209e-002	-1.757256e-001	-1.760474e-001	-1.749777e-001	-1.745123e-001	-1.675967e-002
9.958573707338184e-004	-1.136099e-001	-1.755406e-001	-1.758320e-001	-1.747270e-001	-1.742910e-001	-3.172489e-002
9.958961005672804e-004	-1.265661e-001	-1.753590e-001	-1.756212e-001	-1.744792e-001	-1.740731e-001	-4.644781e-002
9.959348304007425e-004	-1.382833e-001	-1.751806e-001	-1.754150e-001	-1.742348e-001	-1.738588e-001	-6.079703e-002
9.959735602342046e-004	-1.486395e-001	-1.750053e-001	-1.752134e-001	-1.739940e-001	-1.736479e-001	-7.464270e-002
9.960122900676666e-004	-1.575300e-001	-1.748328e-001	-1.750166e-001	-1.737568e-001	-1.734404e-001	-8.785775e-002
9.960510199011287e-004	-1.648686e-001	-1.746627e-001	-1.748244e-001	-1.735236e-001	-1.732363e-001	-1.003193e-001
9.960897497345907e-004	-1.705889e-001	-1.744949e-001	-1.746369e-001	-1.732945e-001	-1.730354e-001	-1.119105e-001
9.961284795680528e-004	-1.746440e-001	-1.743290e-001	-1.744538e-001	-1.730696e-001	-1.728376e-001	-1.225221e-001
9.961672094015149e-004	-1.770066e-001	-1.741646e-001	-1.742750e-001	-1.728489e-001	-1.726426e-001	-1.320548e-001
9.962059392349769e-004	-1.776679e-001	-1.740015e-001	-1.741004e-001	-1.726324e-001	-1.724504e-001	-1.404207e-001
9.962446690684390e-004	-1.766364e-001	-1.738392e-001	-1.739296e-001	-1.724203e-001	-1.722606e-001	-1.475449e-001
9.962833989019010e-004	-1.739365e-001	-1.736774e-001	-1.737623e-001	-1.722123e-001	-1.720731e-001	-1.533664e-001
9.963221287353631e-004	-1.696074e-001	-1.735158e-001	-1.735983e-001	-1.720085e-001	-1.718874e-001	-1.578387e-001
9.963608585688252e-004	-1.637012e-001	-1.733539e-001	-1.734371e-001	-1.718087e-001	-1.717035e-001	-1.609294e-001
9.963995884022872e-004	-1.562817e-001	-1.731915e-001	-1.732785e-001	-1.716128e-001	-1.715209e-001	-1.626200e-001
9.964383182357493e-004	-1.474231e-001	-1.730281e-001	-1.731220e-001	-1.714205e-001	-1.713394e-001	-1.629055e-001
9.964770480692113e-004	-1.372088e-001	-1.728635e-001	-1.729671e-001	-1.712316e-001	-1.711586e-001	-1.617934e-001
9.965157779026734e-004	-1.257310e-001	-1.726973e-001	-1.728135e-001	-1.710460e-001	-1.709782e-001	-1.593032e-001
9.965545077361354e-004	-1.130900e-001	-1.725292e-001	-1.726607e-001	-1.708632e-001	-1.707980e-001	-1.554652e-001
9.965932375695975e-004	-9.939481e-002	-1.723589e-001	-1.725082e-001	-1.706830e-001	-1.706175e-001	-1.503195e-001
9.966319674030596e-004	-8.476254e-002	-1.721860e-001	-1.723555e-001	-1.705050e-001	-1.704365e-001	-1.439154e-001
9.966706972365216e-004	-6.931944e-002	-1.720104e-001	-1.722023e-001	-1.703289e-001	-1.702547e-001	-1.363101e-001
9.967094270699837e-004	-5.320118e-002	-1.718317e-001	-1.720480e-001	-1.701544e-001	-1.700718e-001	-1.275685e-001
9.967481569034457e-004	-3.655230e-002	-1.716498e-001	-1.718922e-001	-1.699811e-001	-1.698874e-001	-1.177623e-001
9.967868867369078e-004	-1.952499e-002	-1.714644e-001	-1.717345e-001	-1.698085e-001	-1.697013e-001	-1.069699e-001
9.968256165703699e-004	-2.277738e-003	-1.712754e-001	-1.715745e-001	-1.696362e-001	-1.695132e-001	-9.527657e-002
9.968643464038319e-004	1.502633e-002	-1.710826e-001	-1.714116e-001	-1.694640e-001	-1.693228e-001	-8.277445e-002
9.969030762372940e-004	3.222100e-002	-1.708860e-001	-1.712456e-001	-1.692913e-001	-1.691300e-001	-6.956270e-002
9.969418060707560e-004	4.913850e-002	-1.706854e-001	-1.710762e-001	-1.691178e-001	-1.689344e-001	-5.574727e-002
9.969805359042181e-004	6.561095e-002	-1.704808e-001	-1.709029e-001	-1.689431e-001	-1.687359e-001	-4.144051e-002
9.970192657376802e-004	8.147189e-002	-1.702723e-001	-1.707255e-001	-1.687668e-001	-1.685342e-001	-2.676047e-002
9.970579955711422e-004	9.655803e-002	-1.700599e-001	-1.705438e-001	-1.685885e-001	-1.683293e-001	-1.183003e-002
9.970967254046043e-004	1.107114e-001	-1.698437e-001	-1.703575e-001	-1.684079e-001	-1.681210e-001	3.224190e-003
9.971354552380663e-004	1.237823e-001	-1.696239e-001	-1.701665e-001	-1.682247e-001	-1.679091e-001	1.827287e-002
9.971741850715284e-004	1.356318e-001	-1.694005e-001	-1.699706e-001	-1.680384e-001	-1.676936e-001	3.318516e-002
9.972129149049905e-004	1.461354e-001	-1.691739e-001	-1.697698e-001	-1.678489e-001	-1.674744e-001	4.782970e-002
9.972516447384525e-004	1.551856e-001	-1.689442e-001	-1.695641e-001	-1.676558e-001	-1.672516e-001	6.207576e-002
9.972903745719146e-004	1.626932e-001	-1.687117e-001	-1.693534e-001	-1.674589e-001	-1.670252e-001	7.579435e-002
9.973291044053766e-004	1.685893e-001	-1.684767e-001	-1.691378e-001	-1.672581e-001	-1.667951e-001	8.885949e-002
9.973678342388387e-004	1.728244e-001	-1.682395e-001	-1.689175e-001	-1.670530e-001	-1.665616e-001	1.011497e-001
9.974065640723008e-004	1.753686e-001	-1.680005e-001	-1.686926e-001	-1.668437e-001	-1.663246e-001	1.125497e-001
9.974452939057628e-004	1.762110e-001	-1.677600e-001	-1.684633e-001	-1.666299e-001	-1.660844e-001	1.229523e-001
9.974840237392249e-004	1.753577e-001	-1.675183e-001	-1.682299e-001	-1.664117e-001	-1.658411e-001	1.322601e-001
9.975227535726869e-004	1.728311e-001	-1.672758e-001	-1.679926e-001	-1.661890e-001	-1.655949e-001	1.403875e-001
9.975614834061490e-004	1.686687e-001	-1.670329e-001	-1.677518e-001	-1.659617e-001	-1.653461e-001	1.472621e-001
9.976002132396110e-004	1.629206e-001	-1.667899e-001	-1.675077e-001	-1.657300e-001	-1.650949e-001	1.528249e-001
9.976389430730731e-004	1.556492e-001	-1.665472e-001	-1.672609e-001	-1.654940e-001	-1.648415e-001	1.570317e-001
9.976776729065352e-004	1.469273e-001	-1.663051e-001	-1.670116e-001	-1.652538e-001	-1.645864e-001	1.598522e-001
9.977164027399972e-004	1.368369e-001	-1.660640e-001	-1.667604e-001	-1.650094e-001	-1.643297e-001	1.612704e-001
9.977551325734593e-004	1.254692e-001	-1.658242e-001	-1.665076e-001	-1.647613e-001	-1.640717e-001	1.612832e-001
9.977938624069213e-004	1.129234e-001	-1.655860e-001	-1.662537e-001	-1.645095e-001	-1.638129e-001	1.599004e-001
9.978325922403834e-004	9.930778e-002	-1.653498e-001	-1.659992e-001	-1.642543e-001	-1.635534e-001	1.571432e-001
9.978713220738455e-004	8.473940e-002	-1.651157e-001	-1.657444e-001	-1.639960e-001	-1.632936e-001	1.530435e-001
9.979100519073075e-004	6.934489e-002	-1.648842e-001	-1.654900e-001	-1.637350e-001	-1.630339e-001	1.476430e-001
9.979487817407696e-004	5.326019e-002	-1.646555e-001	-1.652363e-001	-1.634716e-001	-1.627745e-001	1.409923e-001
9.979875115742316e-004	3.663000e-002	-1.644298e-001	-1.649839e-001	-1.632060e-001	-1.625158e-001	1.331498e-001
9.980262414076937e-004	1.960680e-002	-1.642072e-001	-1.647331e-001	-1.629388e-001	-1.622580e-001	1.241818e-001
9.980649712411558e-004	2.349350e-003	-1.639881e-001	-1.644843e-001	-1.626702e-001	-1.620015e-001	1.141613e-001
9.981037010746178e-004	-1.497878e-002	-1.637724e-001	-1.642381e-001	-1.624007e-001	-1.617465e-001	1.031686e-001
9.981424309080799e-004	-3.221087e-002	-1.635604e-001	-1.639947e-001	-1.621307e-001	-1.614933e-001	9.129058e-002
9.981811607415419e-004	-4.917848e-002	-1.633521e-001	-1.637546e-001	-1.618605e-001	-1.612422e-001	7.862135e-002
9.982198905750040e-004	-6.571300e-002	-1.631476e-001	-1.635181e-001	-1.615906e-001	-1.609935e-001	6.526197e-002
9.982586204084661e-004	-8.164711e-002	-1.629467e-001	-1.632854e-001	-1.613214e-001	-1.607472e-001	5.132030e-002
9.982973502419281e-004	-9.681652e-002	-1.627495e-001	-1.630569e-001	-1.610533e-001	-1.605038e-001	3.691045e-002
9.983360800753902e-004	-1.110622e-001	-1.625559e-001	-1.628327e-001	-1.607866e-001	-1.602633e-001	2.215207e-002
9.983748099088522e-004	-1.242332e-001	-1.623658e-001	-1.626130e-001	-1.605218e-001	-1.600259e-001	7.169417e-003
9.984135397423143e-004	-1.361898e-001	-1.621790e-001	-1.623979e-001	-1.602591e-001	-1.597917e-001	-7.909753e-003
9.984522695757764e-004	-1.468066e-001	-1.619952e-001	-1.621876e-001	-1.599990e-001	-1.595609e-001	-2.295526e-002
9.984909994092384e-004	-1.559758e-001	-1.618143e-001	-1.619820e-001	-1.597417e-001	-1.593335e-001	-3.783559e-002
9.985297292427005e-004	-1.636077e-001	-1.616360e-001	-1.617811e-001	-1.594876e-001	-1.591095e-001	-5.241901e-002
9.985684590761625e-004	-1.696321e-001	-1.614599e-001	-1.615850e-001	-1.592369e-001	-1.588891e-001	-6.657465e-002
9.986071889096246e-004	-1.739985e-001	-1.612858e-001	-1.613933e-001	-1.589898e-001	-1.586720e-001	-8.017363e-002
9.986459187430866e-004	-1.766762e-001	-1.611134e-001	-1.612061e-001	-1.587466e-001	-1.584584e-001	-9.309044e-002
9.986846485765487e-004	-1.776527e-001	-1.609423e-001	-1.610230e-001	-1.585075e-001	-1.582480e-001	-1.052045e-001
9.987233784100108e-004	-1.769336e-001	-1.607721e-001	-1.608439e-001	-1.582725e-001	-1.580408e-001	-1.164018e-001
9.987621082434728e-004	-1.745405e-001	-1.606025e-001	-1.606685e-001	-1.580417e-001	-1.578367e-001	-1.265772e-001
9.988008380769349e-004	-1.705099e-001	-1.604331e-001	-1.604963e-001	-1.578153e-001	-1.576354e-001	-1.356357e-001
9.988395679103969e-004	-1.648916e-001	-1.602635e-001	-1.603272e-001	-1.575932e-001	-1.574367e-001	-1.434948e-001
9.988782977438590e-004	-1.577474e-001	-1.600935e-001	-1.601606e-001	-1.573754e-001	-1.572404e-001	-1.500851e-001
9.989170275773211e-004	-1.491494e-001	-1.599226e-001	-1.599962e-001	-1.571619e-001	-1.570462e-001	-1.553518e-001
9.989557574107831e-004	-1.391797e-001	-1.597504e-001	-1.598336e-001	-1.569525e-001	-1.568539e-001	-1.592541e-001
9.989944872442452e-004	-1.279286e-001	-1.595768e-001	-1.596722e-001	-1.567471e-001	-1.566632e-001	-1.617655e-001
9.990332170777072e-004	-1.154952e-001	-1.594012e-001	-1.595117e-001	-1.565456e-001	-1.564738e-001	-1.628732e-001
9.990719469111693e-004	-1.019867e-001	-1.592235e-001	-1.593516e-001	-1.563477e-001	-1.562853e-001	-1.625774e-001
9.991106767446314e-004	-8.751863e-002	-1.590432e-001	-1.591914e-001	-1.561531e-001	-1.560975e-001	-1.608907e-001
9.991494065780934e-004	-7.221568e-002	-1.588602e-001	-1.590306e-001	-1.559617e-001	-1.559100e-001	-1.578372e-001
9.991881364115555e-004	-5.621171e-002	-1.586741e-001	-1.588688e-001	-1.557730e-001	-1.557225e-001	-1.534515e-001
9.992268662450175e-004	-3.964967e-002	-1.584847e-001	-1.587054e-001	-1.555869e-001	-1.555346e-001	-1.477774e-001
9.992655960784796e-004	-2.268047e-002	-1.582918e-001	-1.585401e-001	-1.554028e-001	-1.553462e-001	-1.408676e-001
9.993043259119417e-004	-5.461541e-003	-1.580952e-001	-1.583724e-001	-1.552205e-001	-1.551567e-001	-1.327827e-001
9.993430557454037e-004	1.184473e-002	-1.578947e-001	-1.582019e-001	-1.550396e-001	-1.549661e-001	-1.235904e-001
9.993817855788658e-004	2.907257e-002	-1.576903e-001	-1.580282e-001	-1.548597e-001	-1.547738e-001	-1.133651e-001
9.994205154123278e-004	4.605439e-002	-1.574817e-001	-1.578508e-001	-1.546804e-001	-1.545797e-001	-1.021882e-001
9.994592452457899e-004	6.262220e-002	-1.572692e-001	-1.576696e-001	-1.545012e-001	-1.543835e-001	-9.014758e-002
9.994979750792520e-004	7.860917e-002	-1.570525e-001	-1.574841e-001	-1.543218e-001	-1.541849e-001	-7.733849e-002
9.995367049127140e-004	9.385125e-002	-1.568317e-001	-1.572941e-001	-1.541417e-001	-1.539836e-001	-6.386288e-002
9.995754347461761e-004	1.081893e-001	-1.566069e-001	-1.570994e-001	-1.539606e-001	-1.537795e-001	-4.982943e-002
9.996141645796381e-004	1.214718e-001	-1.563783e-001	-1.568998e-001	-1.537780e-001	-1.535722e-001	-3.535296e-002
9.996528944131002e-004	1.335576e-001	-1.561459e-001	-1.566951e-001	-1.535936e-001	-1.533617e-001	-2.055364e-002
9.996916242465623e-004	1.443195e-001	-1.559100e-001	-1.564853e-001	-1.534070e-001	-1.531478e-001	-5.556047e-003
9.997303540800243e-004	1.536464e-001	-1.556708e-001	-1.562703e-001	-1.532177e-001	-1.529302e-001	9.511942e-003
9.997690839134864e-004	1.614458e-001	-1.554285e-001	-1.560501e-001	-1.530255e-001	-1.527090e-001	2.452024e-002
9.998078137469484e-004	1.676449e-001	-1.551835e-001	-1.558248e-001	-1.528301e-001	-1.524841e-001	3.933763e-002
9.998465435804105e-004	1.721906e-001	-1.549361e-001	-1.555945e-001	-1.526311e-001	-1.522553e-001	5.383290e-002
9.998852734138725e-004	1.750496e-001	-1.546865e-001	-1.553593e-001	-1.524282e-001	-1.520227e-001	6.787588e-002
9.999240032473346e-004	1.762074e-001	-1.544351e-001	-1.551194e-001	-1.522213e-001	-1.517864e-001	8.133866e-002
9.999627330807967e-004	1.756828e-001	-1.541823e-001	-1.548752e-001	-1.520102e-001	-1.515463e-001	9.410524e-002
1.000000000000000e-003	1.739742e-001	-1.539382e-001	-1.546371e-001	-1.518039e-001	-1.513127e-001	1.058312e-001

